Operator Inference and Physics-Informed Learning of Low-Dimensional Models for Incompressible Flows

Reduced-order modeling has a long tradition in computational fluid dynamics. The ever-increasing significance of data for the synthesis of low-order models is well reflected in the recent successes of data-driven approaches such as Dynamic Mode Decomposition and Operator Inference. With this work, we suggest a new approach to learning structured low-order models for incompressible flow from data that can be used for engineering studies such as control, optimization, and simulation. To that end, we utilize the intrinsic structure of the Navier-Stokes equations for incompressible flows and show that learning dynamics of the velocity and pressure can be decoupled, thus leading to an efficient operator inference approach for learning the underlying dynamics of incompressible flows. Furthermore, we show the operator inference performance in learning low-order models using two benchmark problems and compare with an intrusive method, namely proper orthogonal decomposition, and other data-driven approaches.

==> figures/cyl-diff-colorbar.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=5cm,
tick align=outside,
tick pos=left,
title={\(\displaystyle |v - \hat v|\)},
width=2cm,
xmajorticks=false,
extra y ticks={
    \pgfkeysvalueof{/pgfplots/ymin},
    \pgfkeysvalueof{/pgfplots/ymax}
},
every extra y tick/.style={
    font=\large,
    tick style=transparent,
    yticklabel pos=right,
    /pgf/number format/.cd,
    fixed,
    precision=3
},
xmin=0, xmax=0.00355,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.071,
ytick = {0.01},
yticklabels = {0.01},
ytick style={color=black},
ytick scale label code/.code={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=0.00355, ymin=0,
ymax=0.071] {figures/colorbar-013.png};
\end{axis}

\end{tikzpicture}


==> figures/cylwake_grid.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=2.2,
ymin=0, ymax=.41,
width=\figurewidth,
height=\figureheight,
axis on top,
% scaled x ticks=false,
xtick={0,2.2},
ytick={0,.41},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2.2, ymin=0, ymax=0.41] {figures/cyl-grid-N2.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.,0.25) [color=black, fill=white, anchor=south west] {$\Gamma_0$};
\node at (axis cs:2.2,0.21) [color=black, fill=white, anchor=south east] {$\Gamma_1$};

\end{axis}

\end{tikzpicture}


==> figures/demo_example_velocityplot.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\pgfplotsset{/pgfplots/group/.cd,
	horizontal sep=2.cm,
	vertical sep=0.5cm
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Original},
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-2.49977499774998, xmax=52.4952749527495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Velocity},
ymin=-0.751480284587627, ymax=0.303031358531752,
ytick style={color=black},
width=\figureheight,
height=\figurewidth,
]
\addplot [semithick, color0]
table {%
0 0.0831236839294434
0.0200002193450928 0.0822203159332275
0.0400004386901855 0.0805636644363403
0.0600006580352783 0.0781618356704712
0.0800007581710815 0.0750243663787842
0.100000977516174 0.0711617469787598
0.120001196861267 0.0665854215621948
0.14000141620636 0.0613080263137817
0.160001635551453 0.0553432703018188
0.180001735687256 0.0487058162689209
0.200001955032349 0.041411280632019
0.220002174377441 0.0334761142730713
0.240002393722534 0.0249178409576416
0.260002613067627 0.0157548189163208
0.28000283241272 0.00600624084472656
0.300003051757812 -0.00430798530578613
0.320003271102905 -0.0151668787002563
0.345003485679626 -0.0294739007949829
0.370003700256348 -0.0445548295974731
0.395003914833069 -0.0603644847869873
0.42000412940979 -0.0768561363220215
0.445004463195801 -0.0939817428588867
0.47500479221344 -0.115299582481384
0.505005121231079 -0.137371420860291
0.540005445480347 -0.163955450057983
0.575005769729614 -0.191298127174377
0.6150062084198 -0.223285794258118
0.665006637573242 -0.264049291610718
0.835008382797241 -0.403363704681396
0.875008821487427 -0.435020804405212
0.910009145736694 -0.462000966072083
0.940009355545044 -0.484479069709778
0.970009684562683 -0.506267786026001
1.00001001358032 -0.527282476425171
1.02501022815704 -0.544144988059998
1.05001044273376 -0.560367822647095
1.07501077651978 -0.575907468795776
1.1000109910965 -0.590721368789673
1.12501120567322 -0.604769468307495
1.15001153945923 -0.61801290512085
1.17001175880432 -0.62800407409668
1.19001185894012 -0.637439250946045
1.21001207828522 -0.646301746368408
1.23001229763031 -0.65457558631897
1.2500125169754 -0.662245988845825
1.2700127363205 -0.669298887252808
1.29001295566559 -0.675721526145935
1.31001305580139 -0.681501865386963
1.33001327514648 -0.686629056930542
1.35001349449158 -0.69109320640564
1.37001371383667 -0.694885969161987
1.39001393318176 -0.697999238967896
1.41001415252686 -0.700426936149597
1.43001425266266 -0.702163577079773
1.45001447200775 -0.703204870223999
1.47001469135284 -0.703547954559326
1.49001491069794 -0.703190803527832
1.51001513004303 -0.702132701873779
1.53001534938812 -0.700374126434326
1.55001544952393 -0.697916507720947
1.57001566886902 -0.694762945175171
1.59001588821411 -0.690917015075684
1.6100161075592 -0.686384081840515
1.6300163269043 -0.681170225143433
1.65001654624939 -0.675282835960388
1.67001664638519 -0.66873037815094
1.69001686573029 -0.661522507667542
1.71001708507538 -0.653669834136963
1.73001730442047 -0.64518404006958
1.75001752376556 -0.636078119277954
1.77001774311066 -0.626365661621094
1.79001784324646 -0.616061568260193
1.81001806259155 -0.605181694030762
1.83001828193665 -0.593742847442627
1.85501849651337 -0.57868504524231
1.88001883029938 -0.562817573547363
1.9050190448761 -0.546179294586182
1.93001925945282 -0.528810262680054
1.95501959323883 -0.51075279712677
1.98001980781555 -0.492050886154175
2.0100200176239 -0.468822240829468
2.04002046585083 -0.444812536239624
2.07002067565918 -0.420106172561646
2.10502099990845 -0.390516996383667
2.14502143859863 -0.355864763259888
2.19002199172974 -0.316072702407837
2.25502252578735 -0.257696866989136
2.35502362251282 -0.167813658714294
2.40002393722534 -0.128122448921204
2.44002437591553 -0.0935883522033691
2.47502470016479 -0.0641187429428101
2.50502514839172 -0.0395222902297974
2.53502535820007 -0.0156251192092896
2.56502556800842 0.00749337673187256
2.59002590179443 0.0261087417602539
2.61502623558044 0.0440880060195923
2.64002633094788 0.0613905191421509
2.66502666473389 0.0779775381088257
2.6900269985199 0.0938124656677246
2.71502709388733 0.108860373497009
2.74002742767334 0.123088836669922
2.76002764701843 0.133861303329468
2.78002786636353 0.144075155258179
2.80002808570862 0.153717279434204
2.82002830505371 0.162774801254272
2.84002828598022 0.171236395835876
2.86002850532532 0.179091453552246
2.88002872467041 0.186330318450928
2.9000289440155 0.192944765090942
2.9200291633606 0.198927164077759
2.94002938270569 0.204271197319031
2.96002960205078 0.208971500396729
2.98002982139587 0.213023900985718
3.00003004074097 0.216425180435181
3.02003026008606 0.219173192977905
3.04003047943115 0.221266865730286
3.06003069877625 0.222706079483032
3.08003091812134 0.22349214553833
3.10003089904785 0.223626852035522
3.12003111839294 0.223113536834717
3.14003133773804 0.221956253051758
3.16003155708313 0.220160126686096
3.18003177642822 0.217731237411499
3.20003199577332 0.214676976203918
3.22003221511841 0.211005210876465
3.2400324344635 0.206724882125854
3.26003265380859 0.201846122741699
3.28003287315369 0.196379899978638
3.30003309249878 0.190337538719177
3.32003331184387 0.183732032775879
3.34003329277039 0.176576495170593
3.36003351211548 0.168885350227356
3.38003373146057 0.160673499107361
3.40503406524658 0.149700403213501
3.43003439903259 0.137970685958862
3.45503449440002 0.125518202781677
3.48003482818604 0.112378716468811
3.50503516197205 0.0985890626907349
3.53003525733948 0.0841877460479736
3.56003570556641 0.0661547183990479
3.59003591537476 0.047369122505188
3.62003612518311 0.0279037952423096
3.65503644943237 0.00443565845489502
3.69003701210022 -0.019733190536499
3.73003721237183 -0.0480526685714722
3.78003787994385 -0.0842210054397583
3.86003851890564 -0.142982363700867
3.93503928184509 -0.197869658470154
3.98503994941711 -0.233714461326599
4.02504014968872 -0.261670589447021
4.06004047393799 -0.285452008247375
4.09504079818726 -0.308474659919739
4.12504148483276 -0.327517747879028
4.15504169464111 -0.345849871635437
4.18504190444946 -0.363404154777527
4.21004199981689 -0.377392172813416
4.23504257202148 -0.390759944915771
4.26004266738892 -0.403473615646362
4.28504276275635 -0.415500640869141
4.31004333496094 -0.426810741424561
4.33504343032837 -0.437374711036682
4.3600435256958 -0.447165846824646
4.38004398345947 -0.45442533493042
4.40004396438599 -0.461162209510803
4.42004442214966 -0.467365264892578
4.44004440307617 -0.473024606704712
4.46004438400269 -0.478130459785461
4.48004484176636 -0.482674717903137
4.50004482269287 -0.486649751663208
4.52004528045654 -0.490048766136169
4.54004526138306 -0.492866277694702
4.56004571914673 -0.495097517967224
4.58004570007324 -0.49673867225647
4.60004615783691 -0.4977867603302
4.62004613876343 -0.498239994049072
4.6400465965271 -0.49809741973877
4.66004657745361 -0.497359156608582
4.68004703521729 -0.496026158332825
4.7000470161438 -0.494100570678711
4.72004699707031 -0.4915851354599
4.74004745483398 -0.488484025001526
4.7600474357605 -0.484801888465881
4.78004789352417 -0.480544567108154
4.80004787445068 -0.475719094276428
4.82004833221436 -0.470332860946655
4.84004831314087 -0.464394569396973
4.86004877090454 -0.457913875579834
4.88004875183105 -0.450901031494141
4.90004920959473 -0.44336724281311
4.92504930496216 -0.433236122131348
4.95004940032959 -0.422335505485535
4.97504997253418 -0.410692930221558
5.00005006790161 -0.398337721824646
5.02505016326904 -0.385300755500793
5.05005073547363 -0.371614933013916
5.07505083084106 -0.357314586639404
5.10505104064941 -0.339393854141235
5.13505125045776 -0.320704936981201
5.16505146026611 -0.301315307617188
5.20005178451538 -0.277902126312256
5.23505258560181 -0.253745436668396
5.27505254745483 -0.225379347801208
5.32005310058594 -0.192717432975769
5.38005399703979 -0.148373365402222
5.51005506515503 -0.0520155429840088
5.55505561828613 -0.0194718837738037
5.59505605697632 0.008758544921875
5.63005638122559 0.032778263092041
5.66505670547485 0.0560424327850342
5.6950569152832 0.0752990245819092
5.72505712509155 0.0938546657562256
5.7550573348999 0.111646175384521
5.78005790710449 0.125845193862915
5.80505800247192 0.139439105987549
5.83005809783936 0.152396202087402
5.85505867004395 0.164687275886536
5.88005876541138 0.176284313201904
5.90505886077881 0.187161684036255
5.9300594329834 0.197295308113098
5.95505952835083 0.206663489341736
5.9750599861145 0.213593363761902
5.99505996704102 0.220011234283447
6.01505994796753 0.225908994674683
6.0350604057312 0.231279015541077
6.05506038665771 0.236114740371704
6.07506084442139 0.240410566329956
6.0950608253479 0.24416172504425
6.11506128311157 0.247364282608032
6.13506126403809 0.250015377998352
6.15506172180176 0.252112865447998
6.17506170272827 0.253655672073364
6.19506216049194 0.254643559455872
6.21506214141846 0.255077123641968
6.23506212234497 0.254957914352417
6.25506258010864 0.2542884349823
6.27506256103516 0.253071784973145
6.29506301879883 0.251312494277954
6.31506299972534 0.249015331268311
6.33506345748901 0.246186256408691
6.35506343841553 0.242831826210022
6.3750638961792 0.238959670066833
6.39506387710571 0.234578013420105
6.41506433486938 0.229696035385132
6.4350643157959 0.224323391914368
6.46006441116333 0.216933846473694
6.48506498336792 0.208816528320312
6.51006507873535 0.199995160102844
6.53506517410278 0.190495371818542
6.56006574630737 0.180344104766846
6.5850658416748 0.169569730758667
6.61006593704224 0.158202171325684
6.63506650924683 0.146272540092468
6.66506671905518 0.131260871887207
6.69506692886353 0.115544438362122
6.72506713867188 0.0991837978363037
6.76006746292114 0.0793648958206177
6.79506778717041 0.058855414390564
6.8350682258606 0.0347042083740234
6.8800687789917 0.00681722164154053
6.93506956100464 -0.0279721021652222
7.10007095336914 -0.132872343063354
7.14507150650024 -0.160554766654968
7.18507194519043 -0.184475660324097
7.2200722694397 -0.204752206802368
7.25507259368896 -0.22431468963623
7.28507280349731 -0.240442276000977
7.31507301330566 -0.255917906761169
7.34507322311401 -0.270686626434326
7.37507390975952 -0.284695982933044
7.40007400512695 -0.295754194259644
7.42507410049438 -0.306223154067993
7.45007467269897 -0.316076993942261
7.47507476806641 -0.325291395187378
7.50007486343384 -0.33384370803833
7.52507543563843 -0.341712832450867
7.55007553100586 -0.348879456520081
7.57507562637329 -0.355326175689697
7.60007619857788 -0.361036896705627
7.62007617950439 -0.365066289901733
7.64007663726807 -0.368609428405762
7.66007661819458 -0.371661067008972
7.68007659912109 -0.374216198921204
7.70007705688477 -0.37627112865448
7.72007703781128 -0.377822637557983
7.74007749557495 -0.378868579864502
7.76007747650146 -0.379407286643982
7.78007793426514 -0.379438281059265
7.80007791519165 -0.378961563110352
7.82007837295532 -0.377978205680847
7.84007835388184 -0.376489996910095
7.86007881164551 -0.374499559402466
7.88007879257202 -0.372010231018066
7.90007877349854 -0.36902642250061
7.92007923126221 -0.365553021430969
7.94007921218872 -0.361595988273621
7.96507978439331 -0.355979442596436
7.99007987976074 -0.349632143974304
8.01508045196533 -0.342570424079895
8.04008007049561 -0.334812641143799
8.0650806427002 -0.326378583908081
8.09008121490479 -0.317290186882019
8.11508083343506 -0.307570576667786
8.14008140563965 -0.297244787216187
8.16508197784424 -0.286339282989502
8.19008159637451 -0.274881958961487
8.22008228302002 -0.260445952415466
8.25008296966553 -0.245310425758362
8.28008270263672 -0.229530930519104
8.31508350372314 -0.210384726524353
8.35008335113525 -0.19053590297699
8.3900842666626 -0.167117595672607
8.43508434295654 -0.140017509460449
8.49008464813232 -0.106122612953186
8.69008731842041 0.017961859703064
8.73008728027344 0.0417693853378296
8.77008724212646 0.0648837089538574
8.80508804321289 0.0844266414642334
8.84008884429932 0.103235602378845
8.87008857727051 0.118706226348877
8.90008926391602 0.133519291877747
8.93008899688721 0.147624254226685
8.9550895690918 0.15880286693573
8.98009014129639 0.169430494308472
9.00508975982666 0.179482698440552
9.03009033203125 0.188936233520508
9.05509090423584 0.197769999504089
9.08009052276611 0.205964088439941
9.1050910949707 0.213500738143921
9.13009166717529 0.22036349773407
9.15509128570557 0.226538181304932
9.18009185791016 0.232011914253235
9.20509243011475 0.23677396774292
9.23009204864502 0.24081563949585
9.25509262084961 0.244129538536072
9.2800931930542 0.246710777282715
9.30009269714355 0.24824583530426
9.32009315490723 0.249308943748474
9.3400936126709 0.249899983406067
9.36009407043457 0.250019788742065
9.38009357452393 0.249669551849365
9.40509414672852 0.248574733734131
9.43009471893311 0.246755123138428
9.45509433746338 0.244218587875366
9.48009490966797 0.240974545478821
9.50509548187256 0.237034201622009
9.53009510040283 0.232410669326782
9.55509567260742 0.227118134498596
9.58009624481201 0.221173048019409
9.60509586334229 0.214592814445496
9.63009643554688 0.207396745681763
9.65509700775146 0.199605345726013
9.68009662628174 0.191240549087524
9.70509719848633 0.182325601577759
9.73509693145752 0.170935988426208
9.76509761810303 0.158834099769592
9.79509830474854 0.146066784858704
9.82509803771973 0.132682800292969
9.86009883880615 0.11635684967041
9.89509868621826 0.0993444919586182
9.93509960174561 0.0791726112365723
9.97509956359863 0.0583503246307373
10.0251007080078 0.0316156148910522
10.0901012420654 -0.00389432907104492
10.2251024246216 -0.077897310256958
10.2751026153564 -0.104550242424011
10.3201036453247 -0.127839803695679
10.3601036071777 -0.147830009460449
10.3951044082642 -0.164668798446655
10.4301042556763 -0.180813431739807
10.4601049423218 -0.194040417671204
10.490104675293 -0.206654071807861
10.5201053619385 -0.218609809875488
10.5501050949097 -0.229865789413452
10.5751056671143 -0.238682866096497
10.6001062393188 -0.246965169906616
10.6251058578491 -0.254692673683167
10.6501064300537 -0.261846661567688
10.6751070022583 -0.268409967422485
10.7001066207886 -0.274366855621338
10.7251071929932 -0.27970290184021
10.7501077651978 -0.284405589103699
10.775107383728 -0.288463711738586
10.8001079559326 -0.291867733001709
10.8251085281372 -0.294609904289246
10.8501081466675 -0.29668390750885
10.8751087188721 -0.298085331916809
10.9001092910767 -0.298811197280884
10.9251089096069 -0.298860549926758
10.9501094818115 -0.2982337474823
10.9751100540161 -0.296933054924011
11.0001096725464 -0.294962644577026
11.025110244751 -0.292327761650085
11.0501108169556 -0.28903603553772
11.0751104354858 -0.285096287727356
11.1001110076904 -0.280519127845764
11.125111579895 -0.275316596031189
11.1501111984253 -0.269502639770508
11.1751117706299 -0.263092398643494
11.2001123428345 -0.256102800369263
11.2251119613647 -0.248551845550537
11.2501125335693 -0.240459322929382
11.2801132202148 -0.230062961578369
11.310112953186 -0.218955636024475
11.3401136398315 -0.207178711891174
11.3701133728027 -0.194775581359863
11.4001140594482 -0.181792259216309
11.4351139068604 -0.165975689888
11.4701147079468 -0.149513721466064
11.5101146697998 -0.13001549243927
11.5551156997681 -0.107359170913696
11.6051158905029 -0.081508994102478
11.6751165390015 -0.0446058511734009
11.7901182174683 0.0160591602325439
11.8401184082031 0.0417695045471191
11.8851184844971 0.0642569065093994
11.9251194000244 0.0835765600204468
11.9601192474365 0.0998653173446655
11.9951200485229 0.115498065948486
12.0251197814941 0.128319144248962
12.0551204681396 0.140559673309326
12.0851211547852 0.152177691459656
12.1151208877563 0.16313374042511
12.1451215744019 0.173391103744507
12.1701221466064 0.1813805103302
12.1951217651367 0.18884265422821
12.2201223373413 0.195760726928711
12.2451229095459 0.20211935043335
12.2701225280762 0.207904815673828
12.2951231002808 0.213104486465454
12.3201236724854 0.217707633972168
12.3451232910156 0.221705079078674
12.3701238632202 0.225088953971863
12.3951234817505 0.227853178977966
12.4201240539551 0.229993343353271
12.4451246261597 0.23150634765625
12.4701242446899 0.232390999794006
12.4951248168945 0.23264741897583
12.5201253890991 0.232277631759644
12.5451250076294 0.231284856796265
12.570125579834 0.229674220085144
12.5951261520386 0.227452039718628
12.6201257705688 0.224626421928406
12.6451263427734 0.221206665039062
12.670126914978 0.217203736305237
12.6951265335083 0.212630033493042
12.7201271057129 0.207499027252197
12.7451276779175 0.201825618743896
12.7701272964478 0.195626258850098
12.8001279830933 0.187517404556274
12.8301286697388 0.178708791732788
12.86012840271 0.169234991073608
12.8901290893555 0.159132957458496
12.9201288223267 0.148441791534424
12.9551296234131 0.135278582572937
12.9901294708252 0.121436834335327
13.0251302719116 0.106987357139587
13.0651302337646 0.0898234844207764
13.1101312637329 0.0698201656341553
13.1601314544678 0.0469263792037964
13.2251319885254 0.0164834260940552
13.3751335144043 -0.0540288686752319
13.4251346588135 -0.0767887830734253
13.4701347351074 -0.0966376066207886
13.5101346969604 -0.113643288612366
13.5451354980469 -0.127943515777588
13.580135345459 -0.141631007194519
13.6151361465454 -0.154640197753906
13.6451368331909 -0.165204405784607
13.6751365661621 -0.175187945365906
13.7051372528076 -0.184556245803833
13.7351369857788 -0.193276882171631
13.7651376724243 -0.201319694519043
13.7951383590698 -0.208656787872314
13.8201379776001 -0.214213967323303
13.8451385498047 -0.219250559806824
13.8701391220093 -0.223754644393921
13.8951387405396 -0.227715730667114
13.9201393127441 -0.231124639511108
13.9451398849487 -0.233973622322083
13.970139503479 -0.23625636100769
13.9951400756836 -0.237967848777771
14.0201406478882 -0.239104509353638
14.0451402664185 -0.239664316177368
14.070140838623 -0.239646673202515
14.0951414108276 -0.239052295684814
14.1201410293579 -0.237883448600769
14.1451416015625 -0.236143946647644
14.1701421737671 -0.233838796615601
14.1951417922974 -0.230974435806274
14.220142364502 -0.227559089660645
14.2451419830322 -0.223601818084717
14.2701425552368 -0.219113349914551
14.2951431274414 -0.214105844497681
14.3201427459717 -0.208592414855957
14.3501434326172 -0.201329231262207
14.3801441192627 -0.193386077880859
14.4101438522339 -0.184792757034302
14.4401445388794 -0.175581812858582
14.4701442718506 -0.1657874584198
14.5001449584961 -0.155446290969849
14.5351457595825 -0.142741680145264
14.5701456069946 -0.129409193992615
14.610146522522 -0.113489270210266
14.650146484375 -0.0969412326812744
14.6951465606689 -0.0777084827423096
14.750147819519 -0.0535390377044678
14.8301486968994 -0.0176608562469482
14.9301490783691 0.0271185636520386
14.9851493835449 0.0511168241500854
15.0301504135132 0.0701576471328735
15.0701503753662 0.0865015983581543
15.1101512908936 0.10219144821167
15.1451511383057 0.115306735038757
15.1801519393921 0.127784371376038
15.2151517868042 0.139565944671631
15.2451524734497 0.149068593978882
15.2751531600952 0.157987117767334
15.3051528930664 0.1662917137146
15.3351535797119 0.173954725265503
15.3651533126831 0.180950880050659
15.3951539993286 0.187257885932922
15.4251546859741 0.192855715751648
15.4501543045044 0.196966171264648
15.475154876709 0.200563669204712
15.5001554489136 0.203640699386597
15.5251550674438 0.206191778182983
15.5501556396484 0.208212018013
15.575156211853 0.209698438644409
15.6001558303833 0.210649251937866
15.6251564025879 0.211063861846924
15.6501569747925 0.210943460464478
15.6751565933228 0.21028995513916
15.7001571655273 0.209107279777527
15.7251567840576 0.207399964332581
15.7501573562622 0.205174446105957
15.7751579284668 0.202437996864319
15.8001575469971 0.199199318885803
15.8301582336426 0.194664120674133
15.8601589202881 0.189439415931702
15.8901586532593 0.183547019958496
15.9201593399048 0.177010774612427
15.950159072876 0.169856905937195
15.9801597595215 0.162113666534424
16.010160446167 0.15381133556366
16.0451602935791 0.143461227416992
16.0801601409912 0.132447600364685
16.115161895752 0.120826959609985
16.1551609039307 0.106879353523254
16.195161819458 0.0923087596893311
16.240161895752 0.075291633605957
16.2901630401611 0.0557719469070435
16.3551635742188 0.0297491550445557
16.5301647186279 -0.0406841039657593
16.5801658630371 -0.0600394010543823
16.6251659393311 -0.0768698453903198
16.6651668548584 -0.0912494659423828
16.7051677703857 -0.104988932609558
16.7401676177979 -0.116418719291687
16.77516746521 -0.127238750457764
16.8101673126221 -0.13739800453186
16.8401679992676 -0.145543456077576
16.8701686859131 -0.153140187263489
16.9001693725586 -0.160162091255188
16.9301700592041 -0.166584968566895
16.960168838501 -0.17238712310791
16.9901695251465 -0.177548885345459
17.020170211792 -0.182053089141846
17.0501708984375 -0.185884714126587
17.080171585083 -0.189031362533569
17.1101703643799 -0.191483020782471
17.1401710510254 -0.193232297897339
17.1651725769043 -0.194149613380432
17.1901721954346 -0.194574117660522
17.2151718139648 -0.194505453109741
17.2401733398438 -0.193944573402405
17.2701721191406 -0.192625045776367
17.3001728057861 -0.190605998039246
17.3301734924316 -0.187896013259888
17.3601741790771 -0.184506416320801
17.390172958374 -0.180450439453125
17.4201736450195 -0.17574417591095
17.450174331665 -0.170405983924866
17.4801750183105 -0.164456129074097
17.5101757049561 -0.157917499542236
17.5401744842529 -0.150815010070801
17.5701751708984 -0.14317512512207
17.6051769256592 -0.133621573448181
17.6401767730713 -0.123424649238586
17.6751766204834 -0.112636208534241
17.7151775360107 -0.0996522903442383
17.7551784515381 -0.0860526561737061
17.800178527832 -0.0701282024383545
17.8501777648926 -0.0518133640289307
17.9151782989502 -0.0273246765136719
18.1151809692383 0.0485808849334717
18.1651821136475 0.0666899681091309
18.2101821899414 0.0823836326599121
18.2501831054688 0.0957478284835815
18.2901821136475 0.108473777770996
18.3251838684082 0.119023323059082
18.3601837158203 0.128974318504333
18.3951835632324 0.138280153274536
18.4301834106445 0.146898031234741
18.46018409729 0.153707027435303
18.4901847839355 0.159958839416504
18.5201854705811 0.165633082389832
18.5501861572266 0.170711398124695
18.5801849365234 0.175177812576294
18.6101856231689 0.179018497467041
18.6401863098145 0.182222127914429
18.67018699646 0.184779763221741
18.7001876831055 0.186684608459473
18.7301864624023 0.18793261051178
18.7601871490479 0.18852162361145
18.7901878356934 0.188452482223511
18.8201885223389 0.187727928161621
18.8501892089844 0.186353206634521
18.8801879882812 0.184336066246033
18.9101886749268 0.181686162948608
18.9401893615723 0.178415775299072
18.9701900482178 0.174538969993591
19.0001907348633 0.170072197914124
19.0301895141602 0.16503381729126
19.0601902008057 0.159444332122803
19.0901908874512 0.15332567691803
19.1251907348633 0.145550727844238
19.160192489624 0.137129545211792
19.1951923370361 0.128105878829956
19.2301921844482 0.118526339530945
19.2701930999756 0.106960892677307
19.3101940155029 0.0948101282119751
19.3551940917969 0.0805408954620361
19.4051933288574 0.0640801191329956
19.4651947021484 0.043712854385376
19.5701961517334 0.00730776786804199
19.6551971435547 -0.0219448804855347
19.7151966094971 -0.041982889175415
19.7651977539062 -0.0580596923828125
19.8101978302002 -0.0719068050384521
19.8501987457275 -0.0836288928985596
19.8901996612549 -0.094723105430603
19.925199508667 -0.103861689567566
19.9601993560791 -0.11242413520813
19.9951992034912 -0.120370268821716
20.030200958252 -0.127663135528564
20.0601997375488 -0.133368372917175
20.0902004241943 -0.138549566268921
20.1202011108398 -0.143188953399658
20.1502017974854 -0.147271394729614
20.1802024841309 -0.15078330039978
20.2102012634277 -0.153713345527649
20.2402019500732 -0.156052231788635
20.2702026367188 -0.157792925834656
20.3002033233643 -0.15893030166626
20.3302040100098 -0.159461617469788
20.3602027893066 -0.159386277198792
20.3902034759521 -0.158705711364746
20.4202041625977 -0.157423973083496
20.4502048492432 -0.15554666519165
20.4802055358887 -0.153081893920898
20.5102043151855 -0.150039911270142
20.5402050018311 -0.146432757377625
20.5702056884766 -0.142274856567383
20.6002063751221 -0.137582421302795
20.6352062225342 -0.13145637512207
20.6702060699463 -0.124659419059753
20.705207824707 -0.117226600646973
20.7402076721191 -0.109196186065674
20.7752075195312 -0.100609183311462
20.8152084350586 -0.0901702642440796
20.8552093505859 -0.0791308879852295
20.9002094268799 -0.066084623336792
20.9502086639404 -0.0509378910064697
21.0052108764648 -0.0336641073226929
21.0802116394043 -0.00945019721984863
21.2352123260498 0.0407850742340088
21.2952136993408 0.0594910383224487
21.3452129364014 0.074459433555603
21.3902130126953 0.0873186588287354
21.4302139282227 0.0981765985488892
21.47021484375 0.108425259590149
21.5052146911621 0.116843342781067
21.5402145385742 0.124707341194153
21.575216293335 0.131980776786804
21.6102161407471 0.138630390167236
21.6452159881592 0.144626021385193
21.6802177429199 0.149940967559814
21.7102165222168 0.153937220573425
21.7402172088623 0.157403707504272
21.7702178955078 0.160329937934875
21.8002185821533 0.162707328796387
21.8302173614502 0.16452956199646
21.8602180480957 0.165791869163513
21.8902187347412 0.166491985321045
21.9202194213867 0.166629552841187
21.9502201080322 0.166206121444702
21.9802188873291 0.165225267410278
22.0102195739746 0.163692831993103
22.0402202606201 0.161616444587708
22.0702209472656 0.159005403518677
22.1002216339111 0.155871272087097
22.1352214813232 0.151571393013
22.1702213287354 0.146601676940918
22.2052211761475 0.140989065170288
22.2402229309082 0.134763956069946
22.2752227783203 0.127959370613098
22.3102226257324 0.12061071395874
22.3502235412598 0.111595153808594
22.3902244567871 0.10197925567627
22.4352245330811 0.0905237197875977
22.4852256774902 0.0771157741546631
22.540225982666 0.0616992712020874
22.6052265167236 0.0428293943405151
22.7202262878418 0.0086677074432373
22.8102283477783 -0.0177792310714722
22.8702278137207 -0.0348079204559326
22.9202289581299 -0.0484254360198975
22.9652290344238 -0.0601183176040649
23.0102310180664 -0.0711826086044312
23.0502300262451 -0.0804197788238525
23.0902309417725 -0.0890350341796875
23.1252307891846 -0.0960218906402588
23.1602325439453 -0.102459669113159
23.1952323913574 -0.10831880569458
23.2302322387695 -0.113572120666504
23.2652320861816 -0.118195772171021
23.3002338409424 -0.122169137001038
23.3352336883545 -0.125474452972412
23.365234375 -0.127764940261841
23.3952331542969 -0.129547119140625
23.4252338409424 -0.130815625190735
23.4552345275879 -0.131567239761353
23.4852352142334 -0.131800413131714
23.5152359008789 -0.131515502929688
23.5452346801758 -0.130714774131775
23.5752353668213 -0.129402160644531
23.6052360534668 -0.127583861351013
23.6402359008789 -0.124833583831787
23.6752376556396 -0.121420741081238
23.7102375030518 -0.117363929748535
23.7452373504639 -0.112684965133667
23.780237197876 -0.107408285140991
23.8152389526367 -0.101561784744263
23.8502388000488 -0.0951755046844482
23.8902397155762 -0.0872586965560913
23.9302387237549 -0.0787330865859985
23.9752388000488 -0.0684851408004761
24.0202407836914 -0.0576245784759521
24.070240020752 -0.0449494123458862
24.1252403259277 -0.0304180383682251
24.1952419281006 -0.0113075971603394
24.4052448272705 0.0465104579925537
24.4602451324463 0.0608748197555542
24.5102443695068 0.0733611583709717
24.5552463531494 0.0840280055999756
24.6002464294434 0.0940666198730469
24.6402473449707 0.102398872375488
24.6802463531494 0.110121488571167
24.7202472686768 0.117187738418579
24.7552471160889 0.122798800468445
24.790246963501 0.127849340438843
24.8252487182617 0.132316708564758
24.8602485656738 0.136181473731995
24.8952484130859 0.139427065849304
24.9302501678467 0.142040014266968
24.9652500152588 0.144010305404663
25.0002498626709 0.145330786705017
25.035249710083 0.145997762680054
25.0702514648438 0.146010756492615
25.1052513122559 0.14537239074707
25.140251159668 0.144088506698608
25.1752510070801 0.142168164253235
25.2102527618408 0.139623403549194
25.2452526092529 0.136469125747681
25.280252456665 0.132723569869995
25.3152523040771 0.12840723991394
25.3502540588379 0.123543620109558
25.3902530670166 0.117348432540894
25.4302539825439 0.110515117645264
25.4702548980713 0.103090047836304
25.5152549743652 0.0940916538238525
25.5602550506592 0.0844833850860596
25.6102561950684 0.0731899738311768
25.6652565002441 0.060150146484375
25.7302570343018 0.0441190004348755
25.8252582550049 0.0200227499008179
25.9452590942383 -0.0103281736373901
26.0102596282959 -0.0261673927307129
26.0652599334717 -0.0389858484268188
26.1152610778809 -0.0500391721725464
26.1602611541748 -0.0594072341918945
26.2052612304688 -0.0681498050689697
26.2452621459961 -0.0753412246704102
26.2852630615234 -0.0819410085678101
26.3252639770508 -0.087909460067749
26.3602638244629 -0.092585563659668
26.395263671875 -0.0967296361923218
26.4302635192871 -0.100322961807251
26.4652652740479 -0.103349566459656
26.50026512146 -0.105796337127686
26.5352649688721 -0.107653141021729
26.5702648162842 -0.108912706375122
26.6052665710449 -0.109570384025574
26.640266418457 -0.109624862670898
26.6752662658691 -0.10907769203186
26.7102680206299 -0.107933163642883
26.745267868042 -0.106198668479919
26.7802677154541 -0.10388445854187
26.8152675628662 -0.101003646850586
26.850269317627 -0.0975719690322876
26.8852691650391 -0.0936079025268555
26.9252700805664 -0.0884526968002319
26.9652690887451 -0.082664966583252
27.0052700042725 -0.0762841701507568
27.0452709197998 -0.0693531036376953
27.0902709960938 -0.0609560012817383
27.1402721405029 -0.0509644746780396
27.1902713775635 -0.0403767824172974
27.2502727508545 -0.0270382165908813
27.3252735137939 -0.00967860221862793
27.570276260376 0.0476444959640503
27.6302757263184 0.0607380867004395
27.6802768707275 0.0710755586624146
27.7252769470215 0.0798436403274536
27.7702770233154 0.088032603263855
27.815279006958 0.0955787897109985
27.8552780151367 0.101699590682983
27.8952789306641 0.107229590415955
27.9352798461914 0.112135767936707
27.9752788543701 0.116389632225037
28.0102806091309 0.11955714225769
28.045280456543 0.122192978858948
28.0802803039551 0.12428617477417
28.1152820587158 0.125828623771667
28.1502819061279 0.1268150806427
28.18528175354 0.127242684364319
28.2202816009521 0.127111792564392
28.2552833557129 0.126425266265869
28.290283203125 0.125188589096069
28.3252830505371 0.123410105705261
28.3602828979492 0.121100544929504
28.4002838134766 0.117828249931335
28.4402847290039 0.113903880119324
28.4802856445312 0.109355449676514
28.52028465271 0.104214787483215
28.5602855682373 0.0985171794891357
28.6052856445312 0.0914900302886963
28.6502857208252 0.0838669538497925
28.7002868652344 0.0747761726379395
28.7552871704102 0.0641300678253174
28.8152885437012 0.0518945455551147
28.8902893066406 0.0359537601470947
29.1502914428711 -0.0199419260025024
29.2102928161621 -0.0319054126739502
29.2652931213379 -0.0422455072402954
29.3152923583984 -0.0510205030441284
29.360294342041 -0.0583367347717285
29.405294418335 -0.065043568611145
29.4452953338623 -0.0704518556594849
29.485294342041 -0.0753054618835449
29.5252952575684 -0.0795754194259644
29.5652961730957 -0.0832366943359375
29.6052951812744 -0.0862681865692139
29.6452960968018 -0.0886527299880981
29.6852970123291 -0.0903775691986084
29.7202968597412 -0.0913385152816772
29.7552967071533 -0.0917844772338867
29.7902984619141 -0.0917148590087891
29.8302974700928 -0.0910066366195679
29.8702983856201 -0.0896344184875488
29.9102993011475 -0.0876094102859497
29.9503002166748 -0.084946870803833
29.9902992248535 -0.081666111946106
30.0303001403809 -0.077790379524231
30.0703010559082 -0.0733464956283569
30.1153011322021 -0.0677063465118408
30.1603012084961 -0.0614345073699951
30.20530128479 -0.0545843839645386
30.2553024291992 -0.0463657379150391
30.310302734375 -0.0366857051849365
30.370304107666 -0.0254998207092285
30.4403038024902 -0.0118392705917358
30.5503063201904 0.0103225708007812
30.6703071594238 0.0343453884124756
30.740306854248 0.0477514266967773
30.8003082275391 0.0586374998092651
30.8553085327148 0.0679864883422852
30.905309677124 0.0758669376373291
30.950309753418 0.082390308380127
30.9953098297119 0.0883221626281738
31.0403099060059 0.0936172008514404
31.0803108215332 0.0977568626403809
31.1203117370605 0.101337313652039
31.1603107452393 0.1043381690979
31.2003116607666 0.10674262046814
31.2403125762939 0.108537793159485
31.2803134918213 0.109715104103088
31.3203125 0.110269546508789
31.3603134155273 0.11020028591156
31.4003143310547 0.109510660171509
31.440315246582 0.108207583427429
31.4803142547607 0.106302261352539
31.5203151702881 0.103809475898743
31.5603160858154 0.100747466087341
31.6003150939941 0.097138524055481
31.6453170776367 0.0924563407897949
31.6903171539307 0.087154746055603
31.7353172302246 0.0812796354293823
31.7853183746338 0.0741400718688965
31.8403186798096 0.0656288862228394
31.900318145752 0.0556796789169312
31.9653205871582 0.0442842245101929
32.0503196716309 0.0287321805953979
32.2753219604492 -0.0127831697463989
32.3403244018555 -0.0240111351013184
32.3953247070312 -0.0329809188842773
32.450325012207 -0.0413526296615601
32.5003242492676 -0.0483623743057251
32.5453262329102 -0.0541242361068726
32.5903244018555 -0.0593223571777344
32.635326385498 -0.0639171600341797
32.6803283691406 -0.0678743124008179
32.7203254699707 -0.0708326101303101
32.760326385498 -0.0732470750808716
32.8003273010254 -0.0751042366027832
32.8403282165527 -0.0763942003250122
32.8803291320801 -0.0771111249923706
32.9203300476074 -0.0772522687911987
32.9603309631348 -0.0768189430236816
33.0003318786621 -0.0758160352706909
33.0403289794922 -0.0742521286010742
33.0803298950195 -0.0721391439437866
33.1203308105469 -0.0694928169250488
33.1653327941895 -0.0659016370773315
33.2103309631348 -0.0616911649703979
33.2553329467773 -0.0568982362747192
33.3053321838379 -0.0509399175643921
33.3553352355957 -0.0443762540817261
33.4103355407715 -0.0365394353866577
33.4703330993652 -0.0273655652999878
33.5403366088867 -0.0160166025161743
33.6303367614746 -0.000754594802856445
33.8403396606445 0.0351065397262573
33.9103393554688 0.0463105440139771
33.9703407287598 0.0553289651870728
34.0253410339355 0.0630064010620117
34.0753402709961 0.0694180727005005
34.1253395080566 0.0752253532409668
34.1703414916992 0.0798895359039307
34.2153434753418 0.0839838981628418
34.2603416442871 0.0874781608581543
34.3053436279297 0.0903465747833252
34.350341796875 0.0925689935684204
34.3903427124023 0.0939899682998657
34.4303436279297 0.0948816537857056
34.470344543457 0.095240592956543
34.5103454589844 0.0950669050216675
34.5503463745117 0.094363808631897
34.595344543457 0.0929486751556396
34.6403465270996 0.0908867120742798
34.6853485107422 0.0881978273391724
34.7303466796875 0.0849064588546753
34.7753486633301 0.0810421705245972
34.8253479003906 0.0761177539825439
34.8753471374512 0.0705803632736206
34.930347442627 0.0638506412506104
34.9853515625 0.0565340518951416
35.050350189209 0.0472556352615356
35.1253509521484 0.0358989238739014
35.2253532409668 0.02010178565979
35.3953552246094 -0.00680375099182129
35.4703559875488 -0.0180338621139526
35.5353546142578 -0.0271705389022827
35.5953559875488 -0.0349768400192261
35.6503562927246 -0.0415081977844238
35.7003555297852 -0.046862006187439
35.750358581543 -0.051607608795166
35.7953567504883 -0.0553219318389893
35.8403587341309 -0.0584801435470581
35.8853607177734 -0.0610589981079102
35.9303588867188 -0.0630404949188232
35.9753608703613 -0.0644110441207886
36.0203590393066 -0.065162181854248
36.0653610229492 -0.0652905702590942
36.1103630065918 -0.0647978782653809
36.1553611755371 -0.0636905431747437
36.2003631591797 -0.0619804859161377
36.245361328125 -0.0596837997436523
36.2903633117676 -0.0568218231201172
36.3353614807129 -0.0534200668334961
36.3853645324707 -0.0490438938140869
36.4353637695312 -0.0440851449966431
36.490364074707 -0.0380206108093262
36.550365447998 -0.0307638645172119
36.6153678894043 -0.0222709178924561
36.6903686523438 -0.0118443965911865
36.7953681945801 0.00344002246856689
36.9703712463379 0.0289826393127441
37.0453720092773 0.0393071174621582
37.1103706359863 0.0476882457733154
37.1703720092773 0.0548310279846191
37.2253723144531 0.0607898235321045
37.2753715515137 0.0656579732894897
37.3253746032715 0.069955587387085
37.375373840332 0.073642373085022
37.4203758239746 0.0764102935791016
37.4653739929199 0.0786359310150146
37.5103759765625 0.0803037881851196
37.5553741455078 0.0814030170440674
37.6003761291504 0.0819272994995117
37.645378112793 0.0818749666213989
37.6903762817383 0.0812492370605469
37.7353782653809 0.0800578594207764
37.7803764343262 0.0783129930496216
37.8253784179688 0.0760312080383301
37.8753776550293 0.0728919506072998
37.9253807067871 0.0691502094268799
37.9753799438477 0.064846396446228
38.0303802490234 0.0595176219940186
38.0903816223145 0.0530712604522705
38.1553802490234 0.0454509258270264
38.2253837585449 0.0366517305374146
38.3153839111328 0.0247117280960083
38.5903854370117 -0.0122333765029907
38.6603851318359 -0.0208185911178589
38.7253875732422 -0.0281956195831299
38.7853889465332 -0.0343900918960571
38.840389251709 -0.0394744873046875
38.8953895568848 -0.043931245803833
38.9453887939453 -0.0473957061767578
38.9953918457031 -0.050268292427063
39.0453910827637 -0.052523136138916
39.0953903198242 -0.0541409254074097
39.1403923034668 -0.0550414323806763
39.1853904724121 -0.0554103851318359
39.2303924560547 -0.0552470684051514
39.2803916931152 -0.0544461011886597
39.330394744873 -0.0530037879943848
39.3803939819336 -0.0509378910064697
39.4303932189941 -0.0482718944549561
39.480396270752 -0.0450356006622314
39.5353965759277 -0.0408588647842407
39.5903968811035 -0.0360887050628662
39.6503982543945 -0.0302799940109253
39.7153968811035 -0.0233738422393799
39.790397644043 -0.0147675275802612
39.8803977966309 -0.00380802154541016
40.1704025268555 0.0320148468017578
40.2454032897949 0.0403776168823242
40.3104019165039 0.0470260381698608
40.3704032897949 0.0525692701339722
40.4254035949707 0.0570822954177856
40.4804039001465 0.0609983205795288
40.5304069519043 0.0640029907226562
40.5804061889648 0.0664501190185547
40.6304054260254 0.0683181285858154
40.6804084777832 0.0695912837982178
40.7304077148438 0.0702598094940186
40.7804069519043 0.0703200101852417
40.8304100036621 0.0697743892669678
40.8804092407227 0.0686314105987549
40.9304084777832 0.0669054985046387
40.980411529541 0.0646169185638428
41.0354118347168 0.0614800453186035
41.0904121398926 0.057734489440918
41.1504096984863 0.053011417388916
41.2104110717773 0.0476932525634766
41.2754135131836 0.0413527488708496
41.350414276123 0.0334291458129883
41.4404144287109 0.023307204246521
41.7604179382324 -0.0132526159286499
41.8354187011719 -0.0208683013916016
41.9004173278809 -0.0268858671188354
41.9604187011719 -0.0318710803985596
42.0204200744629 -0.0362397432327271
42.0754203796387 -0.0396525859832764
42.1304206848145 -0.0424599647521973
42.1854209899902 -0.0446317195892334
42.235424041748 -0.0460350513458252
42.2854232788086 -0.0468828678131104
42.3354225158691 -0.04716956615448
42.385425567627 -0.0468950271606445
42.4354248046875 -0.0460648536682129
42.485424041748 -0.0446901321411133
42.5404243469238 -0.042568564414978
42.5954246520996 -0.0398373603820801
42.6504249572754 -0.0365326404571533
42.7104263305664 -0.0323243141174316
42.7754287719727 -0.0271282196044922
42.8454284667969 -0.0208950042724609
42.9204292297363 -0.0136241912841797
43.0154304504395 -0.00379395484924316
43.3254318237305 0.0288252830505371
43.4004325866699 0.0358668565750122
43.4704360961914 0.0418410301208496
43.5354347229004 0.0467697381973267
43.5954360961914 0.0507194995880127
43.6504364013672 0.0537869930267334
43.705436706543 0.0562897920608521
43.7604370117188 0.0582007169723511
43.8154373168945 0.0594998598098755
43.8704376220703 0.0601749420166016
43.9254379272461 0.0602210760116577
43.9804382324219 0.0596410036087036
44.0354385375977 0.0584454536437988
44.0904426574707 0.0566518306732178
44.1454429626465 0.0542851686477661
44.2054405212402 0.0510870218276978
44.2654418945312 0.0472942590713501
44.3304443359375 0.0425812005996704
44.4004440307617 0.0368964672088623
44.4804458618164 0.0297703742980957
44.5754470825195 0.0206840038299561
44.9104499816895 -0.0119895935058594
44.9904479980469 -0.0188496112823486
45.0604515075684 -0.0242547988891602
45.1254501342773 -0.0286818742752075
45.1854515075684 -0.0321992635726929
45.2454528808594 -0.0351221561431885
45.3004531860352 -0.0372462272644043
45.3554534912109 -0.038815975189209
45.4104537963867 -0.0398154258728027
45.4654541015625 -0.0402358770370483
45.5204544067383 -0.040075421333313
45.5754547119141 -0.0393393039703369
45.6304550170898 -0.0380395650863647
45.6904563903809 -0.0360010862350464
45.7504577636719 -0.0333477258682251
45.8104591369629 -0.0301214456558228
45.8754577636719 -0.0260376930236816
45.9454612731934 -0.0210373401641846
46.0254592895508 -0.0146869421005249
46.1154594421387 -0.00693404674530029
46.2504615783691 0.0053553581237793
46.4154624938965 0.0202674865722656
46.5054664611816 0.0278123617172241
46.5804672241211 0.0335534811019897
46.6504669189453 0.0383445024490356
46.7154655456543 0.0422217845916748
46.7804679870605 0.0454847812652588
46.8404693603516 0.0479069948196411
46.9004707336426 0.0497304201126099
46.9604682922363 0.0509322881698608
47.0204696655273 0.0514988899230957
47.0754699707031 0.0514563322067261
47.1354713439941 0.0508010387420654
47.1954727172852 0.0495231151580811
47.2554740905762 0.0476446151733398
47.3154716491699 0.0451960563659668
47.3804740905762 0.0419446229934692
47.4504737854004 0.0378124713897705
47.5254745483398 0.0327540636062622
47.6054763793945 0.0267688035964966
47.7054786682129 0.0186660289764404
47.9104804992676 0.00122439861297607
48.0254783630371 -0.00818037986755371
48.110481262207 -0.0145843029022217
48.1854820251465 -0.0196868181228638
48.2554817199707 -0.0238838195800781
48.320484161377 -0.0272225141525269
48.3854827880859 -0.029969334602356
48.445484161377 -0.0319429636001587
48.505485534668 -0.0333514213562012
48.565486907959 -0.0341781377792358
48.6254844665527 -0.0344146490097046
48.6854858398438 -0.0340614318847656
48.7454872131348 -0.0331269502639771
48.8054885864258 -0.0316283702850342
48.8704872131348 -0.0293974876403809
48.935489654541 -0.0265759229660034
49.0054893493652 -0.0229361057281494
49.0804901123047 -0.0184288024902344
49.1654930114746 -0.012692928314209
49.2654914855957 -0.00531625747680664
49.430492401123 0.00756394863128662
49.575496673584 0.0186461210250854
49.6704978942871 0.025316596031189
49.7504959106445 0.0303627252578735
49.825496673584 0.0344998836517334
49.8955001831055 0.0377622842788696
49.9604988098145 0.0402196645736694
49.9954986572266 0.0413005352020264
};
\addplot [semithick, color1]
table {%
0 0.0183457136154175
0.0350003242492676 0.0170423984527588
0.0750007629394531 0.014931321144104
0.115001201629639 0.0122089385986328
0.155001521110535 0.00893032550811768
0.200001955032349 0.00464534759521484
0.250002503395081 -0.000765562057495117
0.300003051757812 -0.00676155090332031
0.355003595352173 -0.0139172077178955
0.42000412940979 -0.0229716300964355
0.500005006790161 -0.0347561836242676
0.610006093978882 -0.051624059677124
0.825008273124695 -0.0846974849700928
0.910009145736694 -0.0971155166625977
0.980009794235229 -0.10678493976593
1.04501044750214 -0.11515998840332
1.1000109910965 -0.121682524681091
1.15001153945923 -0.127078056335449
1.20001196861267 -0.131886601448059
1.24501240253448 -0.135647535324097
1.29001295566559 -0.138810992240906
1.33001327514648 -0.141074657440186
1.37001371383667 -0.142781138420105
1.41001415252686 -0.143892765045166
1.45001447200775 -0.144374489784241
1.48501479625702 -0.144254565238953
1.52001523971558 -0.143609881401062
1.55501556396484 -0.142425298690796
1.59001588821411 -0.14068865776062
1.62501621246338 -0.138392090797424
1.66001665592194 -0.135531187057495
1.6950169801712 -0.132106423377991
1.73001730442047 -0.128122687339783
1.76501762866974 -0.123589515686035
1.80001795291901 -0.118521690368652
1.84001839160919 -0.112100124359131
1.88001883029938 -0.105042576789856
1.92001914978027 -0.0973941087722778
1.96501970291138 -0.0881491899490356
2.0100200176239 -0.0783095359802246
2.06002068519592 -0.066797137260437
2.12002110481262 -0.0523769855499268
2.21502208709717 -0.0288362503051758
2.31502318382263 -0.00423097610473633
2.37502384185791 0.009895920753479
2.42502427101135 0.0210552215576172
2.47002458572388 0.0304901599884033
2.51002502441406 0.0383094549179077
2.55002546310425 0.0455292463302612
2.59002590179443 0.0520944595336914
2.6250262260437 0.0572648048400879
2.66002655029297 0.0618711709976196
2.69502687454224 0.0658924579620361
2.7300271987915 0.0693126916885376
2.76502776145935 0.072121262550354
2.80002808570862 0.0743125677108765
2.83502840995789 0.0758864879608154
2.87002873420715 0.0768477916717529
2.90502905845642 0.0772058963775635
2.94002938270569 0.0769749879837036
2.97502970695496 0.0761731863021851
3.01003003120422 0.0748226642608643
3.05003046989441 0.0726398229598999
3.09003090858459 0.069815993309021
3.13003134727478 0.0663979053497314
3.17003178596497 0.0624353885650635
3.21503210067749 0.0573920011520386
3.26503276824951 0.0511505603790283
3.32003331184387 0.0436317920684814
3.38003373146057 0.0348074436187744
3.45003461837769 0.0239158868789673
3.55503559112549 0.00690293312072754
3.73003721237183 -0.0214865207672119
3.81503820419312 -0.0346279144287109
3.89003896713257 -0.0456123352050781
3.95503950119019 -0.0545594692230225
4.01503992080688 -0.0622720718383789
4.07504081726074 -0.0693954229354858
4.13004112243652 -0.0753529071807861
4.18504190444946 -0.0807100534439087
4.23504257202148 -0.0850143432617188
4.28504276275635 -0.0887362957000732
4.33504343032837 -0.0918329954147339
4.38004398345947 -0.094049334526062
4.42504405975342 -0.0956926345825195
4.47004461288452 -0.0967321395874023
4.51504516601562 -0.0971397161483765
4.55504560470581 -0.0969502925872803
4.595046043396 -0.0962255001068115
4.63504648208618 -0.0949525833129883
4.67504692077637 -0.093122124671936
4.71504735946655 -0.090728759765625
4.75504732131958 -0.0877716541290283
4.79504776000977 -0.0842547416687012
4.83504819869995 -0.0801873207092285
4.87504863739014 -0.0755840539932251
4.92004919052124 -0.0697906017303467
4.96504974365234 -0.0633832216262817
5.01005029678345 -0.0564090013504028
5.06005048751831 -0.048064112663269
5.11505126953125 -0.0382649898529053
5.18005180358887 -0.0260299444198608
5.26505279541016 -0.00936460494995117
5.41005420684814 0.0191333293914795
5.47505474090576 0.0312273502349854
5.5300555229187 0.0408308506011963
5.58005571365356 0.0489183664321899
5.62505626678467 0.0555802583694458
5.66505670547485 0.060951828956604
5.70505714416504 0.0657597780227661
5.74505758285522 0.0699667930603027
5.78505802154541 0.0735419988632202
5.8250584602356 0.0764615535736084
5.86005878448486 0.0784651041030884
5.89505910873413 0.0799471139907837
5.9300594329834 0.0809050798416138
5.96505975723267 0.0813409090042114
6.00006008148193 0.081260085105896
6.04006052017212 0.0805476903915405
6.0800609588623 0.0791932344436646
6.12006139755249 0.0772225856781006
6.16006183624268 0.0746667385101318
6.2000617980957 0.0715607404708862
6.24506235122681 0.0674581527709961
6.29006290435791 0.0627694129943848
6.34006357192993 0.056950569152832
6.39506387710571 0.0499143600463867
6.45506477355957 0.0416200160980225
6.52506542205811 0.0313336849212646
6.62006616592407 0.0167363882064819
6.82506847381592 -0.0149210691452026
6.90506887435913 -0.0265964269638062
6.97506952285767 -0.0362478494644165
7.04007053375244 -0.0446368455886841
7.10007095336914 -0.0518214702606201
7.16007137298584 -0.0584119558334351
7.21507215499878 -0.0638866424560547
7.27007293701172 -0.0687787532806396
7.3250732421875 -0.0730499029159546
7.37507390975952 -0.0763617753982544
7.42507410049438 -0.0791002511978149
7.47507476806641 -0.0812374353408813
7.52507543563843 -0.0827460289001465
7.57007551193237 -0.0835452079772949
7.61507606506348 -0.0837975740432739
7.66007661819458 -0.0834882259368896
7.70507717132568 -0.0826051235198975
7.75007772445679 -0.0811396837234497
7.79507780075073 -0.0790873765945435
7.84007835388184 -0.0764483213424683
7.88507890701294 -0.073228120803833
7.93007946014404 -0.0694379806518555
7.97507953643799 -0.0650957822799683
8.02508068084717 -0.0596534013748169
8.07508087158203 -0.053602933883667
8.13008117675781 -0.0463093519210815
8.18508148193359 -0.0384312868118286
8.25008296966553 -0.0285049676895142
8.33008289337158 -0.0156401395797729
8.56008529663086 0.0217801332473755
8.62008666992188 0.0307456254959106
8.67508697509766 0.0383762121200562
8.72508716583252 0.0447186231613159
8.77008724212646 0.0498709678649902
8.81508827209473 0.0544412136077881
8.86008834838867 0.0583831071853638
8.90008926391602 0.061328649520874
8.94008922576904 0.0637267827987671
8.98009014129639 0.06556236743927
9.02009010314941 0.0668258666992188
9.06009101867676 0.0675135850906372
9.10009098052979 0.0676274299621582
9.14009094238281 0.0671749114990234
9.18009185791016 0.0661687850952148
9.22009181976318 0.0646266937255859
9.26509284973145 0.0622789859771729
9.31009292602539 0.0593191385269165
9.35509395599365 0.0557904243469238
9.40509414672852 0.0512615442276001
9.45509433746338 0.0461615324020386
9.51009464263916 0.0399823188781738
9.57509613037109 0.0320487022399902
9.65009689331055 0.0222592353820801
9.75509738922119 0.00788116455078125
9.94509983062744 -0.0182267427444458
10.0300998687744 -0.0292496681213379
10.1051006317139 -0.0383710861206055
10.1701021194458 -0.0457116365432739
10.2351026535034 -0.0524499416351318
10.2951030731201 -0.0580782890319824
10.3551034927368 -0.0630900859832764
10.4101037979126 -0.0671049356460571
10.4651050567627 -0.0705331563949585
10.5201053619385 -0.0733447074890137
10.5701055526733 -0.0753418207168579
10.6201057434082 -0.0767862796783447
10.6701068878174 -0.0776602029800415
10.7201070785522 -0.077947735786438
10.7701072692871 -0.0776362419128418
10.8201084136963 -0.0767161846160889
10.8701086044312 -0.0751825571060181
10.920108795166 -0.0730351209640503
10.9701099395752 -0.070279598236084
11.0201101303101 -0.0669276714324951
11.0701103210449 -0.0629986524581909
11.1201114654541 -0.0585190057754517
11.1751117706299 -0.0529965162277222
11.2301120758057 -0.0469061136245728
11.2901124954224 -0.0396952629089355
11.3601131439209 -0.0306710004806519
11.4451141357422 -0.0190905332565308
11.6851167678833 0.0139838457107544
11.7501173019409 0.0221576690673828
11.8101177215576 0.0291030406951904
11.8651189804077 0.0348508358001709
11.9151191711426 0.0394855737686157
11.9651193618774 0.0434982776641846
12.0101203918457 0.0465379953384399
12.0551204681396 0.0490068197250366
12.1001205444336 0.0508837699890137
12.1451215744019 0.0521552562713623
12.1901216506958 0.0528150796890259
12.2351226806641 0.0528641939163208
12.280122756958 0.0523107051849365
12.325122833252 0.051169753074646
12.3701238632202 0.0494626760482788
12.4201240539551 0.0469348430633545
12.4701242446899 0.0437864065170288
12.5201253890991 0.0400687456130981
12.5751256942749 0.0353900194168091
12.6351261138916 0.0296748876571655
12.7001266479492 0.0228897333145142
12.7801275253296 0.0138998031616211
12.8851289749146 0.00145208835601807
13.0951309204102 -0.0235621929168701
13.1801319122314 -0.0330367088317871
13.2551326751709 -0.040830135345459
13.3251333236694 -0.0475150346755981
13.3901338577271 -0.0531376600265503
13.4501342773438 -0.0577750205993652
13.5101346969604 -0.0618383884429932
13.5701360702515 -0.0652897357940674
13.6251363754272 -0.0678863525390625
13.680136680603 -0.0699161291122437
13.7351369857788 -0.0713578462600708
13.7901382446289 -0.0721932649612427
13.8451385498047 -0.072407603263855
13.9001388549805 -0.0719900131225586
13.9551391601562 -0.0709346532821655
14.0101404190063 -0.069240927696228
14.0651407241821 -0.0669145584106445
14.1201410293579 -0.0639686584472656
14.1751413345337 -0.0604239702224731
14.2301425933838 -0.0563098192214966
14.2901430130005 -0.0512170791625977
14.3501434326172 -0.0455538034439087
14.4201440811157 -0.0383257865905762
14.5001449584961 -0.0294182300567627
14.6051464080811 -0.0170708894729614
14.7851476669312 0.00415849685668945
14.8601484298706 0.0123817920684814
14.9251489639282 0.0189461708068848
14.9851493835449 0.0244165658950806
15.040150642395 0.0288490056991577
15.0951509475708 0.0326577425003052
15.1451511383057 0.0355336666107178
15.1951522827148 0.0378178358078003
15.2451524734497 0.0394867658615112
15.2951526641846 0.040526270866394
15.3451538085938 0.0409308671951294
15.3951539993286 0.0407041311264038
15.4451541900635 0.0398582220077515
15.4951553344727 0.0384136438369751
15.5451555252075 0.0363979339599609
15.6001558303833 0.0335627794265747
15.6551561355591 0.0301328897476196
15.7151575088501 0.0257852077484131
15.7801580429077 0.0204598903656006
15.8501586914062 0.0141407251358032
15.9351596832275 0.00586605072021484
16.0601596832275 -0.0069650411605835
16.2351627349854 -0.0248773097991943
16.3251628875732 -0.0335071086883545
16.4051647186279 -0.0406074523925781
16.4801654815674 -0.0466548204421997
16.5501651763916 -0.0516824722290039
16.6151657104492 -0.0557583570480347
16.6801662445068 -0.0592156648635864
16.7401676177979 -0.0618225336074829
16.8001670837402 -0.0638396739959717
16.8601684570312 -0.0652436017990112
16.9201698303223 -0.0660150051116943
16.975170135498 -0.0661542415618896
17.0301704406738 -0.0657432079315186
17.0851707458496 -0.0647792816162109
17.1401710510254 -0.0632650852203369
17.1951713562012 -0.0612084865570068
17.2551727294922 -0.0583629608154297
17.3151741027832 -0.0549156665802002
17.3751735687256 -0.0509032011032104
17.4401741027832 -0.0459733009338379
17.5101757049561 -0.0400680303573608
17.5901756286621 -0.0326993465423584
17.6901760101318 -0.0228384733200073
17.9551792144775 0.00366401672363281
18.030179977417 0.0104002952575684
18.0951805114746 0.0156925916671753
18.1551818847656 0.0200306177139282
18.215181350708 0.0237675905227661
18.2701835632324 0.0266125202178955
18.3251838684082 0.0288627147674561
18.380184173584 0.0304908752441406
18.4351844787598 0.0314795970916748
18.4851856231689 0.0318180322647095
18.5401859283447 0.0315769910812378
18.5951862335205 0.0307066440582275
18.6501865386963 0.0292297601699829
18.7051868438721 0.0271782875061035
18.7651882171631 0.0243315696716309
18.8251876831055 0.0209089517593384
18.8901882171631 0.0166305303573608
18.9651889801025 0.0110772848129272
19.0501899719238 0.00417077541351318
19.1651916503906 -0.00581908226013184
19.4051933288574 -0.0268478393554688
19.5001945495605 -0.0344855785369873
19.5801963806152 -0.0403567552566528
19.6551971435547 -0.0452890396118164
19.7251968383789 -0.0493203401565552
19.7951984405518 -0.052741527557373
19.8601989746094 -0.055329442024231
19.925199508667 -0.0573165416717529
19.9851989746094 -0.0585943460464478
20.0452003479004 -0.0593208074569702
20.1052017211914 -0.0594844818115234
20.1652011871338 -0.0590790510177612
20.2252025604248 -0.0581037998199463
20.2852020263672 -0.0565644502639771
20.3452033996582 -0.0544735193252563
20.4102039337158 -0.0516091585159302
20.4752044677734 -0.0481566190719604
20.5452060699463 -0.0438346862792969
20.6202068328857 -0.0385907888412476
20.705207824707 -0.0320162773132324
20.8102073669434 -0.0232383012771606
21.1052112579346 0.00186479091644287
21.1852111816406 0.00786793231964111
21.2552127838135 0.0125561952590942
21.3202133178711 0.0163402557373047
21.3802146911621 0.0192821025848389
21.4402141571045 0.0216473340988159
21.5002155303955 0.0234007835388184
21.5552158355713 0.0244505405426025
21.6102161407471 0.0249576568603516
21.6652164459229 0.0249217748641968
21.7252178192139 0.0242730379104614
21.7852172851562 0.023009181022644
21.8452186584473 0.0211621522903442
21.9102191925049 0.0185511112213135
21.9752197265625 0.0153673887252808
22.050220489502 0.0110765695571899
22.130220413208 0.00590252876281738
22.2302227020264 -0.0011974573135376
22.3852233886719 -0.0129028558731079
22.5502262115479 -0.0251991748809814
22.6502265930176 -0.032072901725769
22.7352275848389 -0.0373615026473999
22.8152275085449 -0.0417604446411133
22.8902282714844 -0.0452971458435059
22.9602298736572 -0.0480309724807739
23.0302295684814 -0.0501753091812134
23.0952301025391 -0.0516098737716675
23.1602325439453 -0.0524871349334717
23.2252330780029 -0.0527931451797485
23.2902336120605 -0.0525203943252563
23.3552341461182 -0.0516684055328369
23.4202346801758 -0.0502445697784424
23.4852352142334 -0.0482642650604248
23.5552349090576 -0.0455374717712402
23.6252365112305 -0.0422354936599731
23.7002372741699 -0.0381218194961548
23.7852382659912 -0.0328421592712402
23.8802394866943 -0.0263372659683228
24.0152397155762 -0.0164471864700317
24.2052421569824 -0.0025860071182251
24.3002433776855 0.00371038913726807
24.3802433013916 0.00842547416687012
24.4502449035645 0.0119963884353638
24.5202445983887 0.0149683952331543
24.5852451324463 0.0171374082565308
24.6502456665039 0.0186995267868042
24.7102470397949 0.0195823907852173
24.7702484130859 0.0199199914932251
24.8352489471436 0.0196728706359863
24.9002494812012 0.0188031196594238
24.9652500152588 0.0173382759094238
25.035249710083 0.0151400566101074
25.1052513122559 0.0123580694198608
25.1802520751953 0.00881195068359375
25.2652530670166 0.00420916080474854
25.3702545166016 -0.00210809707641602
25.5302543640137 -0.0124243497848511
25.7052574157715 -0.0235638618469238
25.8102588653564 -0.0296759605407715
25.9002590179443 -0.0343575477600098
25.9852600097656 -0.0381897687911987
26.0652599334717 -0.0411934852600098
26.1402606964111 -0.0434235334396362
26.2152614593506 -0.0450452566146851
26.2852630615234 -0.0459834337234497
26.3552627563477 -0.0463489294052124
26.4252643585205 -0.046133279800415
26.4952640533447 -0.0453368425369263
26.5652656555176 -0.0439692735671997
26.640266418457 -0.041892409324646
26.7152671813965 -0.039218544960022
26.7952671051025 -0.0357656478881836
26.8802680969238 -0.0315032005310059
26.975269317627 -0.0261542797088623
27.1002712249756 -0.0184861421585083
27.3702735900879 -0.00171291828155518
27.465274810791 0.00349938869476318
27.5502758026123 0.00757133960723877
27.6252765655518 0.0105929374694824
27.695276260376 0.0128625631332397
27.7652778625488 0.0145541429519653
27.835277557373 0.0156370401382446
27.9052791595459 0.0160951614379883
27.9752788543701 0.0159279108047485
28.045280456543 0.0151489973068237
28.1152820587158 0.0137863159179688
28.1902828216553 0.0117244720458984
28.2702827453613 0.00890958309173584
28.3552837371826 0.00532376766204834
28.4552841186523 0.000486493110656738
28.580286026001 -0.00618243217468262
28.9052886962891 -0.0238044261932373
29.010290145874 -0.0287415981292725
29.1002902984619 -0.0324193239212036
29.1852912902832 -0.0353294610977173
29.2652931213379 -0.0375058650970459
29.3452930450439 -0.0390901565551758
29.4202938079834 -0.0400073528289795
29.4952945709229 -0.0403562784194946
29.5702953338623 -0.0401284694671631
29.6452960968018 -0.0393258333206177
29.7202968597412 -0.0379612445831299
29.8002986907959 -0.0359138250350952
29.8852996826172 -0.0331171751022339
29.9752998352051 -0.0295363664627075
30.0753002166748 -0.0249381065368652
30.1953010559082 -0.0188027620315552
30.5653057098389 0.000555157661437988
30.660306930542 0.00467562675476074
30.7453079223633 0.00778567790985107
30.8253078460693 0.0101265907287598
30.9003086090088 0.0117497444152832
30.9753093719482 0.0127849578857422
31.0503101348877 0.0132144689559937
31.1253108978271 0.013036847114563
31.2003116607666 0.0122666358947754
31.2803134918213 0.0108256340026855
31.3603134155273 0.0087970495223999
31.4453144073486 0.00607430934906006
31.5403156280518 0.00245630741119385
31.6553173065186 -0.00252509117126465
31.8403186798096 -0.0112323760986328
32.0253219604492 -0.0197616815567017
32.1403198242188 -0.02449631690979
32.2403221130371 -0.0280494689941406
32.330322265625 -0.0306932926177979
32.4153251647949 -0.032640814781189
32.5003242492676 -0.0340065956115723
32.5803260803223 -0.0347303152084351
32.660327911377 -0.0348923206329346
32.7403259277344 -0.0344878435134888
32.8203277587891 -0.0335240364074707
32.905330657959 -0.031909704208374
32.9953308105469 -0.0295810699462891
33.09033203125 -0.0265051126480103
33.1953315734863 -0.022489070892334
33.3203315734863 -0.0170948505401611
33.7253379821777 0.000888228416442871
33.8253364562988 0.00446021556854248
33.915340423584 0.00710058212280273
34.0003395080566 0.00901234149932861
34.0803413391113 0.0102461576461792
34.160343170166 0.0109033584594727
34.2403411865234 0.010974645614624
34.3203430175781 0.0104672908782959
34.405345916748 0.00932204723358154
34.4903450012207 0.0075993537902832
34.5853462219238 0.00507092475891113
34.6903457641602 0.00166559219360352
34.8153495788574 -0.00299298763275146
35.2903518676758 -0.0213605165481567
35.4003524780273 -0.0246438980102539
35.5003547668457 -0.0270266532897949
35.5953559875488 -0.028681755065918
35.6853561401367 -0.0296554565429688
35.7753562927246 -0.0300228595733643
35.8653602600098 -0.0297727584838867
35.9553604125977 -0.0289113521575928
36.0453605651855 -0.0274622440338135
36.1403617858887 -0.0253407955169678
36.240364074707 -0.0225268602371216
36.3553619384766 -0.0186904668807983
36.5003662109375 -0.01323401927948
36.825366973877 -0.000788450241088867
36.9403686523438 0.00290524959564209
37.0403709411621 0.00554132461547852
37.1353721618652 0.00744616985321045
37.2253723144531 0.00865054130554199
37.3103713989258 0.00922048091888428
37.3953742980957 0.00922966003417969
37.4853744506836 0.00863850116729736
37.5753746032715 0.0074613094329834
37.6703758239746 0.00564098358154297
37.7753791809082 0.0030362606048584
37.9003791809082 -0.000694394111633301
38.0703811645508 -0.00642526149749756
38.3453826904297 -0.0157041549682617
38.4753837585449 -0.0194473266601562
38.5853843688965 -0.0220464468002319
38.6903877258301 -0.0239328145980835
38.7903861999512 -0.0251220464706421
38.8853874206543 -0.0256640911102295
38.9803886413574 -0.0256158113479614
39.0753898620605 -0.0249786376953125
39.1703910827637 -0.0237727165222168
39.270393371582 -0.0219323635101318
39.3803939819336 -0.0193123817443848
39.5053939819336 -0.0157275199890137
39.6753959655762 -0.0101999044418335
39.9553985595703 -0.00104713439941406
40.0804023742676 0.00240826606750488
40.1904029846191 0.00486385822296143
40.2904014587402 0.0065150260925293
40.3854026794434 0.00751161575317383
40.4804039001465 0.00792050361633301
40.5754051208496 0.00773584842681885
40.6704063415527 0.00697600841522217
40.7704086303711 0.00559902191162109
40.8804092407227 0.00348401069641113
41.0054092407227 0.000467300415039062
41.165412902832 -0.00402164459228516
41.5304145812988 -0.0144772529602051
41.6604156494141 -0.0175008773803711
41.7754173278809 -0.0196074247360229
41.8854179382324 -0.0210275650024414
41.990421295166 -0.021783709526062
42.0904197692871 -0.0219320058822632
42.1904220581055 -0.0215171575546265
42.2954216003418 -0.0204925537109375
42.4054222106934 -0.0188175439834595
42.5254249572754 -0.0163770914077759
42.6604270935059 -0.0130321979522705
42.8604278564453 -0.00741314888000488
43.1054306030273 -0.000641107559204102
43.2404327392578 0.00247955322265625
43.3554344177246 0.00456511974334717
43.4604339599609 0.00591039657592773
43.5654373168945 0.00666582584381104
43.6654357910156 0.00681376457214355
43.7704391479492 0.00637340545654297
43.8754386901855 0.00535523891448975
43.9904403686523 0.0036470890045166
44.1204414367676 0.00110292434692383
44.2804412841797 -0.00264537334442139
44.7204475402832 -0.0132863521575928
44.8554496765137 -0.015760064125061
44.9754486083984 -0.017380952835083
45.0904502868652 -0.0183423757553101
45.2004508972168 -0.0186775922775269
45.3104515075684 -0.0184272527694702
45.4204559326172 -0.0176033973693848
45.5354537963867 -0.0161702632904053
45.660457611084 -0.0140337944030762
45.8104591369629 -0.0108541250228882
46.0504608154297 -0.00505757331848145
46.2654609680176 -7.59363174438477e-05
46.4054641723633 0.00259625911712646
46.5304641723633 0.00439345836639404
46.6454658508301 0.00545859336853027
46.7554664611816 0.00590252876281738
46.8654670715332 0.00577163696289062
46.98046875 0.00504004955291748
47.100471496582 0.00368583202362061
47.2354736328125 0.00155770778656006
47.4004745483398 -0.00166404247283936
47.9054794311523 -0.0119680166244507
48.0454788208008 -0.0139749050140381
48.170482635498 -0.0151932239532471
48.2904815673828 -0.0157867670059204
48.4104843139648 -0.015785813331604
48.5304870605469 -0.0151920318603516
48.6554870605469 -0.0139795541763306
48.7904891967773 -0.0120739936828613
48.9504890441895 -0.00919830799102783
49.2204933166504 -0.00362622737884521
49.430492401123 0.000448703765869141
49.580493927002 0.00277483463287354
49.7104988098145 0.00420999526977539
49.8354988098145 0.00499105453491211
49.9554977416992 0.00515115261077881
49.9954986572266 0.00507533550262451
};
\addplot [semithick, color2]
table {%
0 0.00546050071716309
0.0700006484985352 0.00564754009246826
0.14000141620636 0.00521862506866455
0.205002069473267 0.00424301624298096
0.270002722740173 0.00270521640777588
0.340003371238708 0.000435233116149902
0.410004138946533 -0.00243115425109863
0.485004901885986 -0.00608992576599121
0.570005655288696 -0.0108363628387451
0.680006742477417 -0.017615795135498
0.930009365081787 -0.0332649946212769
1.02001023292542 -0.0381711721420288
1.1000109910965 -0.0419341325759888
1.17501175403595 -0.0448594093322754
1.24501240253448 -0.0470181703567505
1.31501317024231 -0.0486071109771729
1.38501381874084 -0.0496299266815186
1.4600145816803 -0.0501223802566528
1.53501534461975 -0.050034761428833
1.61501610279083 -0.0493665933609009
1.70501708984375 -0.0480009317398071
1.80001795291901 -0.0459703207015991
1.91001915931702 -0.0430090427398682
2.03002023696899 -0.0391770601272583
2.16002154350281 -0.034428596496582
2.29502296447754 -0.0288964509963989
2.43502426147461 -0.0225553512573242
2.60002589225769 -0.0144586563110352
2.87002873420715 -0.00113224983215332
2.97002959251404 0.00316286087036133
3.05503058433533 0.00624716281890869
3.13003134727478 0.00840926170349121
3.20003199577332 0.00987040996551514
3.27003264427185 0.0107336044311523
3.33503341674805 0.0109635591506958
3.40003395080566 0.0106253623962402
3.46503472328186 0.00971901416778564
3.5350353717804 0.00812733173370361
3.60503602027893 0.00593936443328857
3.68003678321838 0.00300610065460205
3.76503753662109 -0.000929117202758789
3.87003874778748 -0.00643265247344971
4.22504234313965 -0.0256403684616089
4.3150429725647 -0.0296227931976318
4.40004396438599 -0.0327882766723633
4.48004484176636 -0.0351811647415161
4.56004571914673 -0.036980152130127
4.6400465965271 -0.0381840467453003
4.72004699707031 -0.0388097763061523
4.8050479888916 -0.0388752222061157
4.89004898071289 -0.0383667945861816
4.98004961013794 -0.0372551679611206
5.07505083084106 -0.0354982614517212
5.17505168914795 -0.0330566167831421
5.28005266189575 -0.0298895835876465
5.39005374908447 -0.0259577035903931
5.50505495071411 -0.021235466003418
5.63005638122559 -0.0155009031295776
5.80005788803101 -0.00704324245452881
6.01505994796753 0.00360631942749023
6.12006139755249 0.0082085132598877
6.21006202697754 0.0115628242492676
6.29006290435791 0.0139514207839966
6.36506366729736 0.0155961513519287
6.4350643157959 0.0165581703186035
6.50506496429443 0.0169342756271362
6.57506561279297 0.0167111158370972
6.6450662612915 0.0158945322036743
6.7150673866272 0.0145093202590942
6.79006767272949 0.0124434232711792
6.87006855010986 0.0096583366394043
6.96006965637207 0.00594460964202881
7.07507085800171 0.000587940216064453
7.40007400512695 -0.0149184465408325
7.50007486343384 -0.0189104080200195
7.59007596969604 -0.0219430923461914
7.68007659912109 -0.0243755578994751
7.76507759094238 -0.0260894298553467
7.85007858276367 -0.0272281169891357
7.93507957458496 -0.0277997255325317
8.02508068084717 -0.0278079509735107
8.11508083343506 -0.0272315740585327
8.21008205413818 -0.0260250568389893
8.30508327484131 -0.0242418050765991
8.40508365631104 -0.0217818021774292
8.510085105896 -0.0186030864715576
8.62008666992188 -0.0146831274032593
8.74508762359619 -0.00961208343505859
8.90508937835693 -0.00246715545654297
9.17009162902832 0.00944113731384277
9.2800931930542 0.0137202739715576
9.37009334564209 0.0166536569595337
9.45509433746338 0.0188285112380981
9.53509521484375 0.0202653408050537
9.6100959777832 0.0210260152816772
9.68509674072266 0.0211939811706543
9.76009750366211 0.0207648277282715
9.83509826660156 0.0197548866271973
9.91509914398193 0.0180789232254028
10.0001001358032 0.0156949758529663
10.0951013565063 0.0124228000640869
10.2101020812988 0.00784611701965332
10.6251058578491 -0.00928473472595215
10.7301073074341 -0.0126861333847046
10.8251085281372 -0.0151892900466919
10.920108795166 -0.0170923471450806
11.0101099014282 -0.0183188915252686
11.1001110076904 -0.0189809799194336
11.1951122283936 -0.0190773010253906
11.2901124954224 -0.0185754299163818
11.3851137161255 -0.0175019502639771
11.4851150512695 -0.0157886743545532
11.5901155471802 -0.0133901834487915
11.7001171112061 -0.0102801322937012
11.8201179504395 -0.00628757476806641
11.9651193618774 -0.000833034515380859
12.3751239776611 0.0150319337844849
12.4801244735718 0.0182446241378784
12.570125579834 0.0204333066940308
12.6551265716553 0.0219308137893677
12.7351274490356 0.0227806568145752
12.815128326416 0.0230576992034912
12.8951292037964 0.0227537155151367
12.9751300811768 0.0218822956085205
13.060131072998 0.0203738212585449
13.1501312255859 0.018194317817688
13.2551326751709 0.0150307416915894
13.3851337432861 0.0104694366455078
13.7751379013062 -0.00365912914276123
13.8901386260986 -0.00698363780975342
13.9951400756836 -0.00942504405975342
14.0951414108276 -0.0111600160598755
14.1951417922974 -0.0122882127761841
14.2951431274414 -0.012800931930542
14.3951435089111 -0.0127053260803223
14.4951448440552 -0.0120207071304321
14.6001462936401 -0.0106983184814453
14.7101469039917 -0.00869548320770264
14.8251485824585 -0.00599229335784912
14.9501495361328 -0.00245356559753418
15.1001510620117 0.00240397453308105
15.515154838562 0.0162256956100464
15.6251564025879 0.0190874338150024
15.7251567840576 0.0211001634597778
15.8151578903198 0.0223428010940552
15.905158996582 0.0229915380477905
15.9901599884033 0.0230346918106079
16.0801601409912 0.0224778652191162
16.1701622009277 0.0213289260864258
16.2651634216309 0.019533634185791
16.3701629638672 0.0169625282287598
16.5001659393311 0.0131510496139526
16.7501678466797 0.00503444671630859
16.915168762207 2.55107879638672e-05
17.0401706695557 -0.00318801403045654
17.1501712799072 -0.005454421043396
17.2551727294922 -0.0070573091506958
17.3601741790771 -0.00807631015777588
17.4651737213135 -0.00849819183349609
17.5701751708984 -0.00832736492156982
17.6751766204834 -0.00758278369903564
17.785177230835 -0.00622129440307617
17.9001789093018 -0.00421524047851562
18.0251808166504 -0.00144624710083008
18.1701812744141 0.00236904621124268
18.3951835632324 0.00897395610809326
18.6001853942871 0.0147926807403564
18.7301864624023 0.0178928375244141
18.8401889801025 0.0199344158172607
18.9401893615723 0.0212171077728271
19.0351905822754 0.0218684673309326
19.1301918029785 0.0219372510910034
19.2251930236816 0.0214223861694336
19.3251934051514 0.0202800035476685
19.4301948547363 0.0184867382049561
19.5501956939697 0.0158278942108154
19.7001972198486 0.0118827819824219
20.0952014923096 0.00118958950042725
20.2252025604248 -0.00157523155212402
20.3452033996582 -0.00354123115539551
20.460205078125 -0.00482666492462158
20.5702056884766 -0.00547623634338379
20.6802062988281 -0.00555145740509033
20.7952079772949 -0.00502860546112061
20.9102096557617 -0.00392210483551025
21.0352096557617 -0.00211513042449951
21.1702117919922 0.000443696975708008
21.3302135467529 0.00409305095672607
21.8452186584473 0.016363263130188
21.9652194976807 0.0183407068252563
22.0752201080322 0.0195800065994263
22.1802215576172 0.0201810598373413
22.2852230072021 0.0201809406280518
22.3902244567871 0.0195820331573486
22.5002250671387 0.0183522701263428
22.6202259063721 0.0163997411727905
22.7602272033691 0.0135048627853394
22.9752292633057 0.00838184356689453
23.2102317810059 0.00293731689453125
23.3552341461182 0.000157475471496582
23.4852352142334 -0.00175607204437256
23.6052360534668 -0.00295448303222656
23.7252368927002 -0.00356781482696533
23.8452377319336 -0.0035855770111084
23.9652404785156 -0.0030214786529541
24.0902404785156 -0.00185310840606689
24.2252426147461 8.34465026855469e-07
24.3802433013916 0.00274467468261719
24.5902462005615 0.00711727142333984
24.8902492523193 0.0133432149887085
25.035249710083 0.0157395601272583
25.1602516174316 0.0172330141067505
25.2752532958984 0.0180374383926392
25.3902530670166 0.0182431936264038
25.5052547454834 0.0178388357162476
25.6202564239502 0.0168532133102417
25.7452583312988 0.015201210975647
25.8952598571777 0.0125994682312012
26.1252613067627 0.00791478157043457
26.3752632141113 0.00297760963439941
26.5302658081055 0.000507116317749023
26.6652660369873 -0.00108110904693604
26.7952671051025 -0.00203418731689453
26.9252700805664 -0.00238597393035889
27.0552711486816 -0.00213408470153809
27.1902713775635 -0.00126302242279053
27.3302726745605 0.000230669975280762
27.4902744293213 0.00254201889038086
27.7002773284912 0.0062103271484375
28.0502796173096 0.0123578310012817
28.2052822113037 0.0144194364547729
28.3402843475342 0.0156183242797852
28.4652843475342 0.0161384344100952
28.5852851867676 0.0160671472549438
28.7102870941162 0.0154061317443848
28.8452892303467 0.0140801668167114
28.9952907562256 0.0120035409927368
29.2052917480469 0.00844216346740723
29.5402946472168 0.00274300575256348
29.7052974700928 0.000572443008422852
29.8502979278564 -0.000759124755859375
29.9902992248535 -0.00145566463470459
30.125301361084 -0.00155234336853027
30.2653026580811 -0.00106596946716309
30.4103050231934 2.0146369934082e-05
30.5753059387207 0.00186681747436523
30.7803077697754 0.00479638576507568
31.2353115081787 0.0115089416503906
31.3903141021729 0.0130840539932251
31.5303153991699 0.0139327049255371
31.6653175354004 0.01416015625
31.8003177642822 0.0137890577316284
31.9403190612793 0.0128089189529419
32.0953216552734 0.0111284255981445
32.2953224182129 0.00833642482757568
32.7353286743164 0.00200784206390381
32.905330657959 0.000271797180175781
33.0603294372559 -0.00072026252746582
33.2103309631348 -0.00108087062835693
33.3603324890137 -0.000841617584228516
33.5153350830078 -0
33.6853370666504 0.00152039527893066
33.8953399658203 0.00401747226715088
34.405345916748 0.0103431940078735
34.5703468322754 0.011633038520813
34.7203483581543 0.0122212171554565
34.865348815918 0.0122019052505493
35.0153503417969 0.011577844619751
35.175350189209 0.0103108882904053
35.3703536987305 0.00814497470855713
35.9753608703613 0.000960230827331543
36.1453628540039 -0.000211477279663086
36.305362701416 -0.000738263130187988
36.4653663635254 -0.000676155090332031
36.6303672790527 -1.93119049072266e-05
36.8103675842285 0.00129318237304688
37.0353698730469 0.00355780124664307
37.5553741455078 0.00901710987091064
37.7303771972656 0.0101228952407837
37.8903770446777 0.0105603933334351
38.0503807067871 0.0103988647460938
38.2153816223145 0.00962734222412109
38.4003829956055 0.00815320014953613
38.6603851318359 0.00542211532592773
39.025390625 0.00163483619689941
39.2203903198242 0.000220537185668945
39.395393371582 -0.000478148460388184
39.5653953552246 -0.000581860542297363
39.7403984069824 -0.000104188919067383
39.9304008483887 0.00100600719451904
40.1704025268555 0.00303947925567627
40.7104072570801 0.00783169269561768
40.9004096984863 0.00877606868743896
41.0754089355469 0.00905179977416992
41.2454109191895 0.00873780250549316
41.4304161071777 0.00779581069946289
41.6554183959961 0.00601696968078613
42.2954216003418 0.000557065010070801
42.4904251098633 -0.000289440155029297
42.6754264831543 -0.000511884689331055
42.8654289245605 -0.000142574310302734
43.0704307556152 0.000857949256896973
43.3304328918457 0.00275564193725586
43.8454399108887 0.00664770603179932
44.0504417419434 0.00750422477722168
44.2354431152344 0.00770473480224609
44.4254455566406 0.00731384754180908
44.6304473876953 0.00628948211669922
44.9054489135742 0.00426697731018066
45.3654518127441 0.000843644142150879
45.5854568481445 -0.000144481658935547
45.785457611084 -0.000465631484985352
45.9854583740234 -0.000207781791687012
46.2054634094238 0.000675439834594727
46.4904632568359 0.00246131420135498
46.9904708862305 0.00566315650939941
47.2104721069336 0.00640988349914551
47.4154739379883 0.00651133060455322
47.620475769043 0.00602185726165771
47.8554801940918 0.00485539436340332
48.3004837036133 0.00187993049621582
48.5904846191406 0.000299572944641113
48.815486907959 -0.000348329544067383
49.0304908752441 -0.000387191772460938
49.2554931640625 0.000163912773132324
49.5254936218262 0.00144577026367188
49.9954986572266 0.00416719913482666
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={OpInf},
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-2.49977499774998, xmax=52.4952749527495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Velocity},
ymin=-0.751627306680256, ymax=0.302963845809456,
ytick style={color=black},
width=\figureheight,
height=\figurewidth,
]
\addplot [semithick, color0]
table {%
0 0.0831236839294434
0.0200002193450928 0.0822128057479858
0.0400004386901855 0.0805486440658569
0.0600006580352783 0.0781396627426147
0.0800007581710815 0.0749951601028442
0.100000977516174 0.0711256265640259
0.120001196861267 0.0665425062179565
0.14000141620636 0.0612586736679077
0.160001635551453 0.0552874803543091
0.180001735687256 0.0486438274383545
0.200001955032349 0.041343092918396
0.220002174377441 0.0334020853042603
0.240002393722534 0.0248380899429321
0.260002613067627 0.0156693458557129
0.28000283241272 0.00591528415679932
0.300003051757812 -0.00440418720245361
0.320003271102905 -0.0152683258056641
0.345003485679626 -0.0295815467834473
0.370003700256348 -0.0446685552597046
0.395003914833069 -0.0604840517044067
0.42000412940979 -0.0769813060760498
0.445004463195801 -0.0941122770309448
0.47500479221344 -0.115436196327209
0.505005121231079 -0.137513875961304
0.540005445480347 -0.164104223251343
0.575005769729614 -0.191452741622925
0.6150062084198 -0.223446488380432
0.665006637573242 -0.264216661453247
0.830008268356323 -0.39953601360321
0.870008707046509 -0.43129026889801
0.905009031295776 -0.45837664604187
0.940009355545044 -0.484662294387817
0.970009684562683 -0.506450533866882
1.00001001358032 -0.527464628219604
1.02501022815704 -0.544326186180115
1.05001044273376 -0.560547947883606
1.07501077651978 -0.576086163520813
1.1000109910965 -0.590898513793945
1.12501120567322 -0.604944825172424
1.15001153945923 -0.618186473846436
1.17001175880432 -0.628175854682922
1.19001185894012 -0.637609243392944
1.21001207828522 -0.646469950675964
1.23001229763031 -0.654742002487183
1.2500125169754 -0.662410497665405
1.2700127363205 -0.669461488723755
1.29001295566559 -0.67588210105896
1.31001305580139 -0.681660413742065
1.33001327514648 -0.686785578727722
1.35001349449158 -0.691247940063477
1.37001371383667 -0.695038557052612
1.39001393318176 -0.698149919509888
1.41001415252686 -0.700575709342957
1.43001425266266 -0.7023104429245
1.45001447200775 -0.703350067138672
1.47001469135284 -0.703691363334656
1.49001491069794 -0.703332543373108
1.51001513004303 -0.702272891998291
1.53001534938812 -0.700512886047363
1.55001544952393 -0.698054075241089
1.57001566886902 -0.694899320602417
1.59001588821411 -0.691052436828613
1.6100161075592 -0.686518430709839
1.6300163269043 -0.681303858757019
1.65001654624939 -0.675415754318237
1.67001664638519 -0.668862819671631
1.69001686573029 -0.661654591560364
1.71001708507538 -0.653801679611206
1.73001730442047 -0.645315885543823
1.75001752376556 -0.636210083961487
1.77001774311066 -0.626497983932495
1.79001784324646 -0.616194248199463
1.81001806259155 -0.605314970016479
1.83001828193665 -0.593876838684082
1.85501849651337 -0.578820109367371
1.88001883029938 -0.562954068183899
1.9050190448761 -0.546317219734192
1.93001925945282 -0.528949856758118
1.95501959323883 -0.510894298553467
1.98001980781555 -0.492194414138794
2.0100200176239 -0.468968391418457
2.04002046585083 -0.444961547851562
2.07002067565918 -0.420258045196533
2.10502099990845 -0.390672326087952
2.14502143859863 -0.356024146080017
2.19002199172974 -0.316236615180969
2.25502252578735 -0.257867097854614
2.35502362251282 -0.167992353439331
2.40002393722534 -0.128304243087769
2.44002437591553 -0.0937725305557251
2.47502470016479 -0.0643045902252197
2.50502514839172 -0.0397094488143921
2.53502535820007 -0.0158133506774902
2.56502556800842 0.00730431079864502
2.59002590179443 0.0259190797805786
2.61502623558044 0.0438978672027588
2.64002633094788 0.0612000226974487
2.66502666473389 0.077786922454834
2.6900269985199 0.0936216115951538
2.71502709388733 0.108669400215149
2.74002742767334 0.122897863388062
2.76002764701843 0.133670210838318
2.78002786636353 0.143884181976318
2.80002808570862 0.153526306152344
2.82002830505371 0.162583947181702
2.84002828598022 0.171045541763306
2.86002850532532 0.178900599479675
2.88002872467041 0.186139583587646
2.9000289440155 0.192753911018372
2.9200291633606 0.198736310005188
2.94002938270569 0.20408034324646
2.96002960205078 0.208780646324158
2.98002982139587 0.212833046913147
3.00003004074097 0.21623420715332
3.02003026008606 0.218981981277466
3.04003047943115 0.221075534820557
3.06003069877625 0.222514629364014
3.08003091812134 0.223300337791443
3.10003089904785 0.223434805870056
3.12003111839294 0.222921133041382
3.14003133773804 0.221763491630554
3.16003155708313 0.219966888427734
3.18003177642822 0.217537760734558
3.20003199577332 0.21448290348053
3.22003221511841 0.210810661315918
3.2400324344635 0.206529855728149
3.26003265380859 0.201650619506836
3.28003287315369 0.196183800697327
3.30003309249878 0.190140962600708
3.32003331184387 0.183534741401672
3.34003329277039 0.176378726959229
3.36003351211548 0.168686866760254
3.38003373146057 0.160474419593811
3.40503406524658 0.149500489234924
3.43003439903259 0.137769937515259
3.45503449440002 0.125316739082336
3.48003482818604 0.112176418304443
3.50503516197205 0.0983859300613403
3.53003525733948 0.0839838981628418
3.56003570556641 0.0659499168395996
3.59003591537476 0.0471633672714233
3.62003612518311 0.0276972055435181
3.65503644943237 0.00422799587249756
3.69003701210022 -0.0199418067932129
3.73003721237183 -0.0482622385025024
3.78003787994385 -0.084431529045105
3.86003851890564 -0.14319384098053
3.93503928184509 -0.198081254959106
3.98503994941711 -0.233925700187683
4.02504014968872 -0.261881113052368
4.06004047393799 -0.285661697387695
4.09504079818726 -0.308683276176453
4.12504148483276 -0.327725172042847
4.15504169464111 -0.34605598449707
4.18504190444946 -0.363608837127686
4.21004199981689 -0.3775954246521
4.23504257202148 -0.390961766242981
4.26004266738892 -0.403673768043518
4.28504276275635 -0.415699243545532
4.31004333496094 -0.427007436752319
4.33504343032837 -0.437569499015808
4.3600435256958 -0.44735860824585
4.38004398345947 -0.45461642742157
4.40004396438599 -0.46135151386261
4.42004442214966 -0.467552900314331
4.44004440307617 -0.473210334777832
4.46004438400269 -0.478314399719238
4.48004484176636 -0.482856869697571
4.50004482269287 -0.486829996109009
4.52004528045654 -0.490227222442627
4.54004526138306 -0.493042826652527
4.56004571914673 -0.495272159576416
4.58004570007324 -0.496911287307739
4.60004615783691 -0.497957587242126
4.62004613876343 -0.498408913612366
4.6400465965271 -0.49826455116272
4.66004657745361 -0.497524499893188
4.68004703521729 -0.496189832687378
4.7000470161438 -0.494262337684631
4.72004699707031 -0.491745233535767
4.74004745483398 -0.488642334938049
4.7600474357605 -0.484958648681641
4.78004789352417 -0.480699777603149
4.80004787445068 -0.47587263584137
4.82004833221436 -0.470484972000122
4.84004831314087 -0.464545249938965
4.86004877090454 -0.458063125610352
4.88004875183105 -0.451048851013184
4.90004920959473 -0.443513870239258
4.92504930496216 -0.433381080627441
4.95004940032959 -0.422479152679443
4.97504997253418 -0.410835146903992
5.00005006790161 -0.398478507995605
5.02505016326904 -0.385440230369568
5.05005073547363 -0.371753096580505
5.07505083084106 -0.357451558113098
5.10505104064941 -0.339529395103455
5.13505125045776 -0.320839166641235
5.16505146026611 -0.301448106765747
5.20005178451538 -0.278033256530762
5.23505258560181 -0.253875017166138
5.27505254745483 -0.225507020950317
5.32005310058594 -0.192842841148376
5.38005399703979 -0.148495316505432
5.51005506515503 -0.0521290302276611
5.55505561828613 -0.0195821523666382
5.59505605697632 0.0086514949798584
5.63005638122559 0.0326738357543945
5.66505670547485 0.0559408664703369
5.6950569152832 0.0751999616622925
5.72505712509155 0.0937579870223999
5.7550573348999 0.111551880836487
5.78005790710449 0.125753045082092
5.80505800247192 0.139348745346069
5.83005809783936 0.152307868003845
5.85505867004395 0.164600610733032
5.88005876541138 0.176199555397034
5.90505886077881 0.187078475952148
5.9300594329834 0.197213768959045
5.95505952835083 0.206583380699158
5.9750599861145 0.21351432800293
5.99505996704102 0.219933271408081
6.01505994796753 0.225831985473633
6.0350604057312 0.231202840805054
6.05506038665771 0.236039519309998
6.07506084442139 0.240336060523987
6.0950608253479 0.244087934494019
6.11506128311157 0.247291088104248
6.13506126403809 0.249942660331726
6.15506172180176 0.25204062461853
6.17506170272827 0.253583908081055
6.19506216049194 0.254572033882141
6.21506214141846 0.255005836486816
6.23506212234497 0.254886865615845
6.25506258010864 0.254217624664307
6.27506256103516 0.25300121307373
6.29506301879883 0.25124192237854
6.31506299972534 0.248944759368896
6.33506345748901 0.246115565299988
6.35506343841553 0.242761135101318
6.3750638961792 0.23888885974884
6.39506387710571 0.234507083892822
6.41506433486938 0.22962486743927
6.4350643157959 0.224252104759216
6.46006441116333 0.216862201690674
6.48506498336792 0.208744645118713
6.51006507873535 0.199922919273376
6.53506517410278 0.190422773361206
6.56006574630737 0.180271148681641
6.5850658416748 0.169496417045593
6.61006593704224 0.158128499984741
6.63506650924683 0.146198511123657
6.66506671905518 0.131186246871948
6.69506692886353 0.115469455718994
6.72506713867188 0.0991083383560181
6.76006746292114 0.0792889595031738
6.79506778717041 0.0587788820266724
6.8350682258606 0.0346270799636841
6.8800687789917 0.00673937797546387
6.93506956100464 -0.0280505418777466
7.10007095336914 -0.132952332496643
7.14507150650024 -0.160634875297546
7.18507194519043 -0.184555888175964
7.2200722694397 -0.204832315444946
7.25507259368896 -0.224394679069519
7.28507280349731 -0.240522027015686
7.31507301330566 -0.2559974193573
7.34507322311401 -0.270765781402588
7.3700737953186 -0.282494783401489
7.39507389068604 -0.293667316436768
7.42007398605347 -0.304255723953247
7.44507455825806 -0.314234018325806
7.47007465362549 -0.323577642440796
7.49507474899292 -0.332263469696045
7.52007532119751 -0.340270280838013
7.54507541656494 -0.347578287124634
7.57007551193237 -0.354169607162476
7.59507608413696 -0.36002790927887
7.61507606506348 -0.364177346229553
7.63507652282715 -0.367842078208923
7.65507650375366 -0.371016383171082
7.67507696151733 -0.373695492744446
7.69507694244385 -0.375875115394592
7.71507692337036 -0.377552151679993
7.73507738113403 -0.378723978996277
7.75507736206055 -0.379389047622681
7.77507781982422 -0.379546403884888
7.79507780075073 -0.379195928573608
7.8150782585144 -0.37833845615387
7.83507823944092 -0.376975774765015
7.85507869720459 -0.375109910964966
7.8750786781311 -0.372744560241699
7.89507913589478 -0.369883298873901
7.91507911682129 -0.366531372070312
7.93507957458496 -0.362694144248962
7.96007966995239 -0.357225060462952
7.98507976531982 -0.351022124290466
8.01008033752441 -0.344101428985596
8.03507995605469 -0.336480736732483
8.06008052825928 -0.328179836273193
8.08508110046387 -0.319220066070557
8.11008071899414 -0.309624314308167
8.13508129119873 -0.29941737651825
8.16008186340332 -0.288625240325928
8.18508148193359 -0.277275562286377
8.2150821685791 -0.262961030006409
8.24508285522461 -0.247937917709351
8.2750825881958 -0.232261419296265
8.30508327484131 -0.215988874435425
8.34008312225342 -0.196330308914185
8.38008403778076 -0.173094630241394
8.42008399963379 -0.149182915687561
8.47008514404297 -0.118578314781189
8.5400857925415 -0.0749496221542358
8.64508628845215 -0.0095142126083374
8.69508647918701 0.0209223031997681
8.73508739471436 0.0446527004241943
8.77508735656738 0.0676716566085815
8.81008815765381 0.0871165990829468
8.84008884429932 0.103192806243896
8.87008857727051 0.118664503097534
8.90008926391602 0.13347864151001
8.93008899688721 0.147584557533264
8.9550895690918 0.158764123916626
8.98009014129639 0.169392585754395
9.00508975982666 0.179445385932922
9.03009033203125 0.188899755477905
9.05509090423584 0.197734117507935
9.08009052276611 0.205928802490234
9.1050910949707 0.213465929031372
9.13009166717529 0.220329165458679
9.15509128570557 0.22650420665741
9.18009185791016 0.231978297233582
9.20509243011475 0.236740708351135
9.23009204864502 0.240782499313354
9.25509262084961 0.244096755981445
9.2800931930542 0.246677994728088
9.30009269714355 0.248213171958923
9.32009315490723 0.249276280403137
9.3400936126709 0.24986743927002
9.36009407043457 0.249987125396729
9.38009357452393 0.249637007713318
9.40509414672852 0.248542070388794
9.43009471893311 0.246722459793091
9.45509433746338 0.24418580532074
9.48009490966797 0.240941643714905
9.50509548187256 0.237001299858093
9.53009510040283 0.232377648353577
9.55509567260742 0.227085113525391
9.58009624481201 0.221139907836914
9.60509586334229 0.214559674263
9.63009643554688 0.207363486289978
9.65509700775146 0.199572086334229
9.68009662628174 0.19120717048645
9.70509719848633 0.182292222976685
9.73509693145752 0.170902729034424
9.76509761810303 0.158800840377808
9.79509830474854 0.146033644676208
9.82509803771973 0.132649779319763
9.86009883880615 0.116323947906494
9.89509868621826 0.0993118286132812
9.93509960174561 0.0791401863098145
9.97509956359863 0.0583181381225586
10.0251007080078 0.0315835475921631
10.0901012420654 -0.00392591953277588
10.2251024246216 -0.0779283046722412
10.2751026153564 -0.104580998420715
10.3201036453247 -0.127870321273804
10.3601036071777 -0.147860527038574
10.3951044082642 -0.164699077606201
10.4301042556763 -0.180843710899353
10.4601049423218 -0.19407057762146
10.490104675293 -0.206684112548828
10.5201053619385 -0.218639731407166
10.5501050949097 -0.229895710945129
10.5751056671143 -0.238712668418884
10.6001062393188 -0.246994853019714
10.6251058578491 -0.254722356796265
10.6501064300537 -0.261876225471497
10.6751070022583 -0.268439531326294
10.7001066207886 -0.274396181106567
10.7251071929932 -0.279732227325439
10.7501077651978 -0.284434914588928
10.775107383728 -0.288493037223816
10.8001079559326 -0.291897058486938
10.8251085281372 -0.294639229774475
10.8501081466675 -0.29671323299408
10.8751087188721 -0.298114657402039
10.9001092910767 -0.298840641975403
10.9251089096069 -0.298889994621277
10.9501094818115 -0.298263311386108
10.9751100540161 -0.296962738037109
11.0001096725464 -0.294992446899414
11.025110244751 -0.292357802391052
11.0501108169556 -0.289066314697266
11.0751104354858 -0.285126686096191
11.1001110076904 -0.280549764633179
11.125111579895 -0.275347590446472
11.1501111984253 -0.26953387260437
11.1751117706299 -0.263123989105225
11.2001123428345 -0.256134748458862
11.2251119613647 -0.248584151268005
11.2501125335693 -0.240491986274719
11.2801132202148 -0.230096220970154
11.310112953186 -0.218989372253418
11.3401136398315 -0.207212924957275
11.3701133728027 -0.194810271263123
11.4001140594482 -0.181827425956726
11.4351139068604 -0.166011452674866
11.4701147079468 -0.149549961090088
11.5101146697998 -0.130052447319031
11.5551156997681 -0.107396721839905
11.6051158905029 -0.0815470218658447
11.6751165390015 -0.0446443557739258
11.7901182174683 0.0160202980041504
11.8401184082031 0.0417307615280151
11.8851184844971 0.0642181634902954
11.9251194000244 0.0835380554199219
11.9601192474365 0.0998269319534302
11.9951200485229 0.115459799766541
12.0251197814941 0.128281116485596
12.0551204681396 0.140521764755249
12.0851211547852 0.152139902114868
12.1151208877563 0.163096189498901
12.1451215744019 0.173353672027588
12.1701221466064 0.181343197822571
12.1951217651367 0.188805341720581
12.2201223373413 0.195723533630371
12.2451229095459 0.202082276344299
12.2701225280762 0.207867741584778
12.2951231002808 0.213067531585693
12.3201236724854 0.217670679092407
12.3451232910156 0.221668124198914
12.3701238632202 0.225051999092102
12.3951234817505 0.227816224098206
12.4201240539551 0.229956388473511
12.4451246261597 0.231469392776489
12.4701242446899 0.232354044914246
12.4951248168945 0.232610583305359
12.5201253890991 0.232240796089172
12.5451250076294 0.231248140335083
12.570125579834 0.229637503623962
12.5951261520386 0.227415442466736
12.6201257705688 0.224589943885803
12.6451263427734 0.221170425415039
12.670126914978 0.217167615890503
12.6951265335083 0.212594032287598
12.7201271057129 0.207463264465332
12.7451276779175 0.201790332794189
12.7701272964478 0.19559121131897
12.8001279830933 0.187482833862305
12.8301286697388 0.178674578666687
12.86012840271 0.169201374053955
12.8901290893555 0.159099936485291
12.9201288223267 0.148409366607666
12.9551296234131 0.135246872901917
12.9901294708252 0.121405959129333
13.0251302719116 0.106957316398621
13.0651302337646 0.0897942781448364
13.1101312637329 0.0697921514511108
13.1601314544678 0.0468995571136475
13.2251319885254 0.0164581537246704
13.3751335144043 -0.0540511608123779
13.4251346588135 -0.0768102407455444
13.4701347351074 -0.09665846824646
13.5101346969604 -0.113663673400879
13.5451354980469 -0.127963542938232
13.580135345459 -0.141650676727295
13.6151361465454 -0.154659748077393
13.6451368331909 -0.165223598480225
13.6751365661621 -0.175207138061523
13.7051372528076 -0.184575319290161
13.7351369857788 -0.193295955657959
13.7651376724243 -0.201338768005371
13.7951383590698 -0.208675980567932
13.8201379776001 -0.214233160018921
13.8451385498047 -0.219269871711731
13.8701391220093 -0.223774075508118
13.8951387405396 -0.227735280990601
13.9201393127441 -0.231144428253174
13.9451398849487 -0.233993649482727
13.970139503479 -0.236276626586914
13.9951400756836 -0.237988352775574
14.0201406478882 -0.239125370979309
14.0451402664185 -0.239685535430908
14.070140838623 -0.239668250083923
14.0951414108276 -0.239074230194092
14.1201410293579 -0.237905859947205
14.1451416015625 -0.236166834831238
14.1701421737671 -0.233862161636353
14.1951417922974 -0.230998396873474
14.220142364502 -0.227583527565002
14.2451419830322 -0.223626852035522
14.2701425552368 -0.219139099121094
14.2951431274414 -0.214132189750671
14.3201427459717 -0.208619356155396
14.3501434326172 -0.201356887817383
14.3801441192627 -0.193414568901062
14.4101438522339 -0.18482232093811
14.4401445388794 -0.175612211227417
14.4701442718506 -0.165818691253662
14.5001449584961 -0.155478358268738
14.5351457595825 -0.142774820327759
14.5701456069946 -0.129443287849426
14.610146522522 -0.113524556159973
14.650146484375 -0.0969775915145874
14.6951465606689 -0.0777460336685181
14.750147819519 -0.0535780191421509
14.8301486968994 -0.0177015066146851
14.9301490783691 0.0270761251449585
14.9851493835449 0.0510735511779785
15.0301504135132 0.0701138973236084
15.0701503753662 0.086457371711731
15.1101512908936 0.102146863937378
15.1451511383057 0.115261793136597
15.1801519393921 0.127739310264587
15.2151517868042 0.139520525932312
15.2451524734497 0.149023056030273
15.2751531600952 0.157941460609436
15.3051528930664 0.166245818138123
15.3351535797119 0.173908710479736
15.3651533126831 0.180904865264893
15.3951539993286 0.187211751937866
15.4251546859741 0.192809343338013
15.4501543045044 0.196919918060303
15.475154876709 0.200517296791077
15.5001554489136 0.203594326972961
15.5251550674438 0.206145286560059
15.5501556396484 0.208165645599365
15.575156211853 0.209652066230774
15.6001558303833 0.210602998733521
15.6251564025879 0.211017727851868
15.6501569747925 0.210897445678711
15.6751565933228 0.210244178771973
15.7001571655273 0.209061503410339
15.7251567840576 0.207354545593262
15.7501573562622 0.205129146575928
15.7751579284668 0.202393054962158
15.8001575469971 0.199154734611511
15.8301582336426 0.194620013237
15.8601589202881 0.189395904541016
15.8901586532593 0.183503985404968
15.9201593399048 0.176968336105347
15.950159072876 0.169815301895142
15.9801597595215 0.162072777748108
16.010160446167 0.153771162033081
16.0451602935791 0.14342200756073
16.0801601409912 0.132409334182739
16.115161895752 0.120789766311646
16.1551609039307 0.10684335231781
16.195161819458 0.0922740697860718
16.240161895752 0.0752583742141724
16.2901630401611 0.0557402372360229
16.3551635742188 0.029719352722168
16.5301647186279 -0.0407092571258545
16.5801658630371 -0.0600636005401611
16.6251659393311 -0.0768932104110718
16.6651668548584 -0.091272234916687
16.7051677703857 -0.105011224746704
16.7401676177979 -0.116440534591675
16.77516746521 -0.127260327339172
16.8101673126221 -0.13741934299469
16.8401679992676 -0.145564794540405
16.8701686859131 -0.153161406517029
16.9001693725586 -0.160183310508728
16.9301700592041 -0.166606187820435
16.960168838501 -0.17240846157074
16.9901695251465 -0.177570462226868
17.020170211792 -0.182074904441833
17.0501708984375 -0.185906887054443
17.080171585083 -0.189053773880005
17.1101703643799 -0.191505908966064
17.1401710510254 -0.193255424499512
17.1651725769043 -0.194173216819763
17.1901721954346 -0.194598197937012
17.2151718139648 -0.194530010223389
17.2401733398438 -0.19396960735321
17.2701721191406 -0.192650675773621
17.3001728057861 -0.190632343292236
17.3301734924316 -0.187923073768616
17.3601741790771 -0.184534192085266
17.390172958374 -0.180479049682617
17.4201736450195 -0.175773739814758
17.450174331665 -0.170436263084412
17.4801750183105 -0.164487361907959
17.5101757049561 -0.157949686050415
17.5401744842529 -0.150848031044006
17.5701751708984 -0.143209218978882
17.6051769256592 -0.133656740188599
17.6401767730713 -0.123461008071899
17.6751766204834 -0.11267364025116
17.7151775360107 -0.0996910333633423
17.7551784515381 -0.0860925912857056
17.800178527832 -0.0701695680618286
17.8501777648926 -0.0518562793731689
17.9151782989502 -0.0273692607879639
18.1151809692383 0.0485317707061768
18.1651821136475 0.0666400194168091
18.2101821899414 0.0823328495025635
18.2501831054688 0.0956964492797852
18.2901821136475 0.108421921730042
18.3251838684082 0.118971228599548
18.3601837158203 0.128921747207642
18.3951835632324 0.138227343559265
18.4301834106445 0.146844863891602
18.46018409729 0.153653621673584
18.4901847839355 0.159905314445496
18.5201854705811 0.165579319000244
18.5501861572266 0.170657515525818
18.5801849365234 0.175123929977417
18.6101856231689 0.178964614868164
18.6401863098145 0.182168245315552
18.67018699646 0.184725880622864
18.7001876831055 0.186630725860596
18.7301864624023 0.187878847122192
18.7601871490479 0.188467979431152
18.7901878356934 0.188399076461792
18.8201885223389 0.187674641609192
18.8501892089844 0.186300277709961
18.8801879882812 0.184283494949341
18.9101886749268 0.181633949279785
18.9401893615723 0.178364038467407
18.9701900482178 0.174487709999084
19.0001907348633 0.170021533966064
19.0301895141602 0.164983868598938
19.0601902008057 0.159394860267639
19.0901908874512 0.153276920318604
19.1251907348633 0.145502924919128
19.160192489624 0.137082576751709
19.1951923370361 0.128059864044189
19.2301921844482 0.118481397628784
19.2701930999756 0.106917023658752
19.3101940155029 0.0947675704956055
19.3551940917969 0.0804997682571411
19.4051933288574 0.0640404224395752
19.4651947021484 0.0436749458312988
19.5701961517334 0.00727283954620361
19.6601963043213 -0.0236724615097046
19.7201976776123 -0.0436508655548096
19.7701969146729 -0.0596605539321899
19.8151988983154 -0.0734342336654663
19.8551979064941 -0.0850812196731567
19.8951988220215 -0.0960917472839355
19.9301986694336 -0.10515034198761
19.9652004241943 -0.113626956939697
20.0002002716064 -0.121481895446777
20.0352001190186 -0.128678560256958
20.0652008056641 -0.134297966957092
20.0952014923096 -0.139389991760254
20.1252021789551 -0.143937826156616
20.155200958252 -0.147926330566406
20.1852016448975 -0.151342272758484
20.215202331543 -0.15417468547821
20.2452030181885 -0.156414747238159
20.275203704834 -0.158055543899536
20.3052024841309 -0.159092545509338
20.3352031707764 -0.159523248672485
20.3652038574219 -0.159347414970398
20.3952045440674 -0.158566951751709
20.4252033233643 -0.157186150550842
20.4552040100098 -0.155210971832275
20.4852046966553 -0.152649998664856
20.5152053833008 -0.149513721466064
20.5452060699463 -0.145814538002014
20.5752048492432 -0.141567230224609
20.6052055358887 -0.136788129806519
20.6402072906494 -0.130565285682678
20.6752071380615 -0.123676300048828
20.7102069854736 -0.116156697273254
20.7452068328857 -0.108045220375061
20.7802085876465 -0.0993833541870117
20.8202075958252 -0.0888667106628418
20.8602085113525 -0.0777585506439209
20.9052085876465 -0.0646460056304932
20.9552097320557 -0.0494400262832642
21.0152111053467 -0.0305209159851074
21.0952110290527 -0.00461125373840332
21.225212097168 0.0375502109527588
21.285213470459 0.0563671588897705
21.3352127075195 0.07146155834198
21.3802146911621 0.0844589471817017
21.4202136993408 0.0954581499099731
21.4602146148682 0.105864763259888
21.5002155303955 0.115614414215088
21.5352153778076 0.123559594154358
21.5702152252197 0.130919218063354
21.6052169799805 0.137659549713135
21.6402168273926 0.143750190734863
21.6752166748047 0.149163722991943
21.7052173614502 0.153246998786926
21.7352180480957 0.156802535057068
21.7652168273926 0.159819364547729
21.7952175140381 0.162288904190063
21.8252182006836 0.164204001426697
21.8552188873291 0.165559887886047
21.8852195739746 0.166353940963745
21.9152183532715 0.166585326194763
21.945219039917 0.166255474090576
21.9752197265625 0.165367484092712
22.005220413208 0.163926839828491
22.0352210998535 0.161940693855286
22.0652198791504 0.15941846370697
22.0952205657959 0.156371116638184
22.1252212524414 0.152811527252197
22.1602210998535 0.148031115531921
22.1952228546143 0.142599940299988
22.2302227020264 0.136547327041626
22.2652225494385 0.129905462265015
22.3002223968506 0.122709274291992
22.3402233123779 0.113854169845581
22.3802242279053 0.104383587837219
22.4252243041992 0.0930719375610352
22.4702243804932 0.0811554193496704
22.5202255249023 0.0673260688781738
22.5802249908447 0.0501044988632202
22.6602268218994 0.0264912843704224
22.8052272796631 -0.0163758993148804
22.8652286529541 -0.033456563949585
22.9152297973633 -0.0471326112747192
22.9602298736572 -0.0588891506195068
23.0052299499512 -0.0700273513793945
23.0452308654785 -0.0793380737304688
23.0852317810059 -0.08803391456604
23.120231628418 -0.0950964689254761
23.1552314758301 -0.101614713668823
23.1902313232422 -0.107558131217957
23.2252330780029 -0.112899780273438
23.260232925415 -0.117614984512329
23.2952327728271 -0.121682643890381
23.3302326202393 -0.125084638595581
23.365234375 -0.127806305885315
23.3952331542969 -0.129588842391968
23.4252338409424 -0.130857825279236
23.4552345275879 -0.131609916687012
23.4852352142334 -0.131843566894531
23.5152359008789 -0.131559133529663
23.5452346801758 -0.130758881568909
23.5752353668213 -0.129446983337402
23.6052360534668 -0.127629280090332
23.6402359008789 -0.124879837036133
23.6752376556396 -0.121467709541321
23.7102375030518 -0.117411851882935
23.7452373504639 -0.112733602523804
23.780237197876 -0.107457876205444
23.8152389526367 -0.101612210273743
23.8502388000488 -0.0952270030975342
23.8902397155762 -0.0873111486434937
23.9302387237549 -0.0787866115570068
23.9752388000488 -0.0685397386550903
24.0202407836914 -0.0576803684234619
24.070240020752 -0.0450065135955811
24.1252403259277 -0.030476450920105
24.1952419281006 -0.0113675594329834
24.4052448272705 0.0464465618133545
24.4602451324463 0.0608100891113281
24.5102443695068 0.0732958316802979
24.5552463531494 0.0839622020721436
24.6002464294434 0.0940003395080566
24.6402473449707 0.102332234382629
24.6802463531494 0.110054612159729
24.7202472686768 0.117120504379272
24.7552471160889 0.122731447219849
24.790246963501 0.127781867980957
24.8252487182617 0.132249116897583
24.8602485656738 0.13611376285553
24.8952484130859 0.139359354972839
24.9302501678467 0.141972303390503
24.9652500152588 0.143942713737488
25.0002498626709 0.145263314247131
25.035249710083 0.145930409431458
25.0702514648438 0.145943522453308
25.1052513122559 0.145305395126343
25.140251159668 0.14402186870575
25.1752510070801 0.142101764678955
25.2102527618408 0.139557361602783
25.2452526092529 0.136403560638428
25.280252456665 0.132658362388611
25.3152523040771 0.128342509269714
25.3502540588379 0.12347936630249
25.3902530670166 0.117285013198853
25.4302539825439 0.11045229434967
25.4702548980713 0.103027939796448
25.5152549743652 0.0940303802490234
25.5602550506592 0.0844229459762573
25.6102561950684 0.0731304883956909
25.6652565002441 0.0600917339324951
25.7302570343018 0.0440617799758911
25.8252582550049 0.0199671983718872
25.9452590942383 -0.0103820562362671
26.0102596282959 -0.0262205600738525
26.0652599334717 -0.0390384197235107
26.1152610778809 -0.0500915050506592
26.1602611541748 -0.0594593286514282
26.2052612304688 -0.0682018995285034
26.2452621459961 -0.0753931999206543
26.2852630615234 -0.0819931030273438
26.3252639770508 -0.0879615545272827
26.3602638244629 -0.0926378965377808
26.395263671875 -0.0967822074890137
26.4302635192871 -0.100375771522522
26.4652652740479 -0.103402614593506
26.50026512146 -0.105849862098694
26.5352649688721 -0.107707023620605
26.5702648162842 -0.108967065811157
26.6052665710449 -0.109625220298767
26.640266418457 -0.10968029499054
26.6752662658691 -0.10913360118866
26.7102680206299 -0.10798966884613
26.745267868042 -0.106255769729614
26.7802677154541 -0.103942275047302
26.8152675628662 -0.101062178611755
26.850269317627 -0.0976312160491943
26.8852691650391 -0.09366774559021
26.9252700805664 -0.0885133743286133
26.9652690887451 -0.0827265977859497
27.0052700042725 -0.0763466358184814
27.0452709197998 -0.0694164037704468
27.0902709960938 -0.0610203742980957
27.1402721405029 -0.0510298013687134
27.1902713775635 -0.0404431819915771
27.2502727508545 -0.0271058082580566
27.3252735137939 -0.00974750518798828
27.570276260376 0.0475720167160034
27.6302757263184 0.0606650114059448
27.6802768707275 0.0710020065307617
27.7252769470215 0.0797696113586426
27.7702770233154 0.0879583358764648
27.815279006958 0.0955042839050293
27.8552780151367 0.101624846458435
27.8952789306641 0.107154726982117
27.9352798461914 0.112060904502869
27.9752788543701 0.11631453037262
28.0102806091309 0.119482159614563
28.045280456543 0.12211799621582
28.0802803039551 0.124211192131042
28.1152820587158 0.12575376033783
28.1502819061279 0.126740217208862
28.18528175354 0.12716805934906
28.2202816009521 0.127037286758423
28.2552833557129 0.126350879669189
28.290283203125 0.125114440917969
28.3252830505371 0.12333619594574
28.3602828979492 0.121026992797852
28.4002838134766 0.117755055427551
28.4402847290039 0.113831043243408
28.4802856445312 0.109283089637756
28.52028465271 0.104142904281616
28.5602855682373 0.0984458923339844
28.6052856445312 0.0914192199707031
28.6502857208252 0.0837967395782471
28.7002868652344 0.0747066736221313
28.7552871704102 0.0640612840652466
28.8152885437012 0.0518265962600708
28.8902893066406 0.0358868837356567
29.1502914428711 -0.0200064182281494
29.2102928161621 -0.0319695472717285
29.2652931213379 -0.0423095226287842
29.3152923583984 -0.0510843992233276
29.360294342041 -0.0584006309509277
29.405294418335 -0.0651074647903442
29.4452953338623 -0.0705158710479736
29.485294342041 -0.0753697156906128
29.5252952575684 -0.0796399116516113
29.5652961730957 -0.0833014249801636
29.6052951812744 -0.0863332748413086
29.6452960968018 -0.0887181758880615
29.6852970123291 -0.0904433727264404
29.7202968597412 -0.0914047956466675
29.7552967071533 -0.0918512344360352
29.7902984619141 -0.0917820930480957
29.8302974700928 -0.0910743474960327
29.8702983856201 -0.0897027254104614
29.9102993011475 -0.0876783132553101
29.9503002166748 -0.0850163698196411
29.9902992248535 -0.0817363262176514
30.0303001403809 -0.0778611898422241
30.0703010559082 -0.0734180212020874
30.1153011322021 -0.0677785873413086
30.1603012084961 -0.0615074634552002
30.20530128479 -0.0546581745147705
30.2553024291992 -0.0464403629302979
30.310302734375 -0.0367612838745117
30.370304107666 -0.0255762338638306
30.4403038024902 -0.0119166374206543
30.5503063201904 0.0102437734603882
30.6703071594238 0.034265398979187
30.740306854248 0.047670841217041
30.8003082275391 0.0585565567016602
30.8553085327148 0.0679051876068115
30.905309677124 0.0757853984832764
30.950309753418 0.0823086500167847
30.9953098297119 0.088240385055542
31.0403099060059 0.093535304069519
31.0803108215332 0.0976748466491699
31.1203117370605 0.101255297660828
31.1603107452393 0.104256153106689
31.2003116607666 0.106660604476929
31.2403125762939 0.108456015586853
31.2803134918213 0.109633326530457
31.3203125 0.110187888145447
31.3603134155273 0.110118865966797
31.4003143310547 0.109429359436035
31.440315246582 0.108126521110535
31.4803142547607 0.106221437454224
31.5203151702881 0.103728890419006
31.5603160858154 0.100667238235474
31.6003150939941 0.0970585346221924
31.6453170776367 0.092376708984375
31.6903171539307 0.0870755910873413
31.7353172302246 0.0812008380889893
31.7853183746338 0.0740617513656616
31.8403186798096 0.0655510425567627
31.900318145752 0.0556024312973022
31.9653205871582 0.0442075729370117
32.0503196716309 0.0286562442779541
32.2753219604492 -0.0128576755523682
32.3403244018555 -0.024085521697998
32.3953247070312 -0.0330551862716675
32.450325012207 -0.0414268970489502
32.5003242492676 -0.0484366416931152
32.5453262329102 -0.0541987419128418
32.5903244018555 -0.0593969821929932
32.635326385498 -0.0639920234680176
32.6803283691406 -0.0679494142532349
32.7203254699707 -0.0709079504013062
32.760326385498 -0.0733227729797363
32.8003273010254 -0.0751801729202271
32.8403282165527 -0.0764706134796143
32.8803291320801 -0.0771877765655518
32.9203300476074 -0.0773293972015381
32.9603309631348 -0.0768965482711792
33.0003318786621 -0.0758941173553467
33.0403289794922 -0.0743306875228882
33.0803298950195 -0.0722181797027588
33.1203308105469 -0.0695723295211792
33.1653327941895 -0.0659817457199097
33.2103309631348 -0.0617718696594238
33.2553329467773 -0.0569794178009033
33.3053321838379 -0.0510216951370239
33.3553352355957 -0.0444587469100952
33.4103355407715 -0.0366225242614746
33.4703330993652 -0.027449369430542
33.5403366088867 -0.0161011219024658
33.6303367614746 -0.000839948654174805
33.8403396606445 0.0350196361541748
33.9103393554688 0.0462232828140259
33.9703407287598 0.0552414655685425
34.0253410339355 0.0629186630249023
34.0753402709961 0.0693303346633911
34.1253395080566 0.0751374959945679
34.1703414916992 0.0798016786575317
34.2153434753418 0.0838960409164429
34.2603416442871 0.0873903036117554
34.3053436279297 0.0902588367462158
34.350341796875 0.092481255531311
34.3903427124023 0.0939023494720459
34.4303436279297 0.0947941541671753
34.470344543457 0.0951532125473022
34.5103454589844 0.0949796438217163
34.5503463745117 0.0942767858505249
34.595344543457 0.0928617715835571
34.6403465270996 0.0908000469207764
34.6853485107422 0.088111400604248
34.7303466796875 0.0848202705383301
34.7753486633301 0.0809563398361206
34.8253479003906 0.076032280921936
34.8753471374512 0.0704951286315918
34.930347442627 0.0637657642364502
34.9853515625 0.0564495325088501
35.050350189209 0.0471715927124023
35.1253509521484 0.0358152389526367
35.2253532409668 0.0200186967849731
35.3953552246094 -0.00688624382019043
35.4703559875488 -0.0181162357330322
35.5353546142578 -0.0272530317306519
35.5953559875488 -0.0350593328475952
35.6503562927246 -0.0415908098220825
35.7003555297852 -0.0469447374343872
35.750358581543 -0.0516905784606934
35.7953567504883 -0.0554050207138062
35.8403587341309 -0.0585634708404541
35.8853607177734 -0.0611426830291748
35.9303588867188 -0.063124418258667
35.9753608703613 -0.064495325088501
36.0203590393066 -0.0652468204498291
36.0653610229492 -0.0653755664825439
36.1103630065918 -0.0648832321166992
36.1553611755371 -0.0637763738632202
36.2003631591797 -0.0620666742324829
36.245361328125 -0.0597704648971558
36.2903633117676 -0.0569088459014893
36.3353614807129 -0.0535075664520264
36.3853645324707 -0.0491317510604858
36.4353637695312 -0.0441734790802002
36.490364074707 -0.0381094217300415
36.550365447998 -0.030853271484375
36.6153678894043 -0.0223608016967773
36.6903686523438 -0.011934757232666
36.7953681945801 0.0033489465713501
36.9703712463379 0.02889084815979
37.0453720092773 0.0392152070999146
37.1103706359863 0.0475963354110718
37.1703720092773 0.0547388792037964
37.2253723144531 0.0606976747512817
37.2753715515137 0.0655659437179565
37.3253746032715 0.0698635578155518
37.375373840332 0.0735504627227783
37.4203758239746 0.0763183832168579
37.4653739929199 0.0785441398620605
37.5103759765625 0.0802121162414551
37.5553741455078 0.0813114643096924
37.6003761291504 0.0818358659744263
37.645378112793 0.0817837715148926
37.6903762817383 0.0811581611633301
37.7353782653809 0.0799669027328491
37.7803764343262 0.0782222747802734
37.8253784179688 0.075940728187561
37.8753776550293 0.0728015899658203
37.9253807067871 0.0690600872039795
37.9753799438477 0.0647566318511963
38.0303802490234 0.0594280958175659
38.0903816223145 0.052981972694397
38.1553802490234 0.0453618764877319
38.2253837585449 0.0365629196166992
38.3153839111328 0.0246232748031616
38.5903854370117 -0.0123212337493896
38.6603851318359 -0.0209065675735474
38.7253875732422 -0.0282835960388184
38.7853889465332 -0.0344780683517456
38.840389251709 -0.0395627021789551
38.8953895568848 -0.0440196990966797
38.9453887939453 -0.0474843978881836
38.9953918457031 -0.0503571033477783
39.0453910827637 -0.0526121854782104
39.0953903198242 -0.0542303323745728
39.1403923034668 -0.0551310777664185
39.1853904724121 -0.0555002689361572
39.2303924560547 -0.0553373098373413
39.2803916931152 -0.0545365810394287
39.330394744873 -0.0530946254730225
39.3803939819336 -0.0510290861129761
39.4303932189941 -0.0483634471893311
39.480396270752 -0.0451273918151855
39.5353965759277 -0.0409510135650635
39.5903968811035 -0.0361812114715576
39.6503982543945 -0.0303728580474854
39.7153968811035 -0.0234670639038086
39.790397644043 -0.0148611068725586
39.8803977966309 -0.00390183925628662
40.1704025268555 0.0319204330444336
40.2454032897949 0.040283203125
40.3104019165039 0.0469316244125366
40.3704032897949 0.0524750947952271
40.4254035949707 0.0569881200790405
40.4804039001465 0.0609042644500732
40.5304069519043 0.0639090538024902
40.5804061889648 0.0663563013076782
40.6304054260254 0.0682244300842285
40.6804084777832 0.0694977045059204
40.7304077148438 0.0701663494110107
40.7804069519043 0.070226788520813
40.8304100036621 0.0696812868118286
40.8804092407227 0.0685385465621948
40.9304084777832 0.0668128728866577
40.980411529541 0.0645244121551514
41.0354118347168 0.0613876581192017
41.0904121398926 0.0576424598693848
41.1504096984863 0.0529196262359619
41.2104110717773 0.047601580619812
41.2754135131836 0.0412613153457642
41.350414276123 0.0333379507064819
41.4404144287109 0.0232162475585938
41.7604179382324 -0.0133432149887085
41.8354187011719 -0.0209591388702393
41.9004173278809 -0.0269767045974731
41.9604187011719 -0.0319620370864868
42.0204200744629 -0.0363309383392334
42.0754203796387 -0.0397439002990723
42.1304206848145 -0.0425515174865723
42.1854209899902 -0.0447233915328979
42.235424041748 -0.0461268424987793
42.2854232788086 -0.0469748973846436
42.3354225158691 -0.0472618341445923
42.385425567627 -0.0469875335693359
42.4354248046875 -0.0461575984954834
42.485424041748 -0.0447831153869629
42.5404243469238 -0.0426617860794067
42.5954246520996 -0.0399308204650879
42.6504249572754 -0.0366263389587402
42.7104263305664 -0.0324182510375977
42.7754287719727 -0.0272223949432373
42.8454284667969 -0.0209894180297852
42.9204292297363 -0.0137187242507935
43.0154304504395 -0.00388860702514648
43.3254318237305 0.0287306308746338
43.4004325866699 0.0357722043991089
43.4704360961914 0.0417466163635254
43.5354347229004 0.046675443649292
43.5954360961914 0.0506254434585571
43.6504364013672 0.0536930561065674
43.705436706543 0.0561959743499756
43.7604370117188 0.0581071376800537
43.8154373168945 0.0594065189361572
43.8704376220703 0.0600817203521729
43.9254379272461 0.0601279735565186
43.9804382324219 0.0595481395721436
44.0354385375977 0.0583527088165283
44.0904426574707 0.0565593242645264
44.1454429626465 0.0541929006576538
44.2054405212402 0.0509949922561646
44.2654418945312 0.0472022294998169
44.3304443359375 0.0424895286560059
44.4004440307617 0.0368049144744873
44.4804458618164 0.0296790599822998
44.5754470825195 0.0205928087234497
44.9104499816895 -0.0120805501937866
44.9904479980469 -0.0189406871795654
45.0604515075684 -0.0243459939956665
45.1254501342773 -0.0287730693817139
45.1854515075684 -0.0322906970977783
45.2454528808594 -0.0352135896682739
45.3004531860352 -0.0373378992080688
45.3554534912109 -0.0389077663421631
45.4104537963867 -0.0399074554443359
45.4654541015625 -0.0403280258178711
45.5204544067383 -0.0401676893234253
45.5754547119141 -0.0394316911697388
45.6304550170898 -0.0381321907043457
45.6904563903809 -0.0360938310623169
45.7504577636719 -0.0334407091140747
45.8104591369629 -0.0302144289016724
45.8754577636719 -0.0261307954788208
45.9454612731934 -0.0211305618286133
46.0254592895508 -0.0147802829742432
46.1154594421387 -0.00702738761901855
46.2504615783691 0.00526213645935059
46.4154624938965 0.020174503326416
46.5054664611816 0.0277194976806641
46.5804672241211 0.0334608554840088
46.6504669189453 0.0382521152496338
46.7154655456543 0.0421295166015625
46.7804679870605 0.0453927516937256
46.8404693603516 0.047815203666687
46.9004707336426 0.0496387481689453
46.9604682922363 0.0508408546447754
47.0204696655273 0.0514076948165894
47.0754699707031 0.0513653755187988
47.1354713439941 0.0507102012634277
47.1954727172852 0.0494325160980225
47.2554740905762 0.0475542545318604
47.3154716491699 0.0451058149337769
47.3804740905762 0.0418545007705688
47.4504737854004 0.0377225875854492
47.5254745483398 0.03266441822052
47.6054763793945 0.0266792774200439
47.7054786682129 0.0185766220092773
47.9104804992676 0.00113523006439209
48.0254783630371 -0.0082695484161377
48.110481262207 -0.0146735906600952
48.1854820251465 -0.0197761058807373
48.2554817199707 -0.0239732265472412
48.320484161377 -0.0273119211196899
48.3854827880859 -0.0300588607788086
48.445484161377 -0.0320326089859009
48.505485534668 -0.0334411859512329
48.565486907959 -0.0342679023742676
48.6254844665527 -0.0345046520233154
48.6854858398438 -0.0341514348983765
48.7454872131348 -0.0332170724868774
48.8054885864258 -0.0317186117172241
48.8704872131348 -0.0294877290725708
48.935489654541 -0.0266662836074829
49.0054893493652 -0.0230264663696289
49.0804901123047 -0.0185191631317139
49.1654930114746 -0.0127831697463989
49.2654914855957 -0.00540649890899658
49.430492401123 0.00747406482696533
49.575496673584 0.0185565948486328
49.6704978942871 0.025227427482605
49.7504959106445 0.0302736759185791
49.825496673584 0.0344110727310181
49.8955001831055 0.0376737117767334
49.9604988098145 0.0401314496994019
49.9954986572266 0.0412124395370483
};
\addplot [semithick, color1]
table {%
0 0.0183457136154175
0.0350003242492676 0.0170392990112305
0.0750007629394531 0.0149250030517578
0.115001201629639 0.0121997594833374
0.155001521110535 0.0089184045791626
0.200001955032349 0.0046309232711792
0.250002503395081 -0.000782489776611328
0.300003051757812 -0.00678074359893799
0.360003590583801 -0.0146141052246094
0.425004243850708 -0.0237135887145996
0.505005121231079 -0.0355356931686401
0.620006203651428 -0.0532046556472778
0.820008277893066 -0.0839815139770508
0.905009031295776 -0.0964372158050537
0.975009679794312 -0.106149554252625
1.04001045227051 -0.114575505256653
1.09501099586487 -0.121149897575378
1.15001153945923 -0.12711489200592
1.20001196861267 -0.131923913955688
1.24501240253448 -0.135685086250305
1.29001295566559 -0.138848781585693
1.33001327514648 -0.141112685203552
1.37001371383667 -0.142819404602051
1.41001415252686 -0.143931269645691
1.45001447200775 -0.144413232803345
1.48501479625702 -0.144293546676636
1.52001523971558 -0.143649220466614
1.55501556396484 -0.142464876174927
1.59001588821411 -0.140728712081909
1.62501621246338 -0.138432502746582
1.66001665592194 -0.135572195053101
1.6950169801712 -0.132148027420044
1.73001730442047 -0.128164887428284
1.76501762866974 -0.123632550239563
1.80001795291901 -0.118565440177917
1.84001839160919 -0.112144947052002
1.88001883029938 -0.105088472366333
1.92001914978027 -0.0974409580230713
1.96501970291138 -0.0881973505020142
2.0100200176239 -0.0783590078353882
2.06002068519592 -0.0668478012084961
2.12002110481262 -0.05242919921875
2.21502208709717 -0.0288900136947632
2.31502318382263 -0.00428521633148193
2.37502384185791 0.0098421573638916
2.42502427101135 0.0210024118423462
2.47002458572388 0.0304384231567383
2.51002502441406 0.0382590293884277
2.55002546310425 0.0454803705215454
2.59002590179443 0.0520473718643188
2.6250262260437 0.057219386100769
2.66002655029297 0.0618276596069336
2.69502687454224 0.0658509731292725
2.7300271987915 0.0692734718322754
2.76502776145935 0.0720841884613037
2.80002808570862 0.0742777585983276
2.83502840995789 0.0758539438247681
2.87002873420715 0.0768176317214966
2.90502905845642 0.0771782398223877
2.94002938270569 0.0769497156143188
2.97502970695496 0.0761502981185913
3.01003003120422 0.0748021602630615
3.05003046989441 0.0726219415664673
3.09003090858459 0.0698007345199585
3.13003134727478 0.0663852691650391
3.17003178596497 0.0624252557754517
3.21503210067749 0.0573844909667969
3.26503276824951 0.0511459112167358
3.32003331184387 0.0436302423477173
3.38003373146057 0.0348087549209595
3.45003461837769 0.0239205360412598
3.55503559112549 0.0069115161895752
3.73003721237183 -0.0214732885360718
3.81503820419312 -0.0346134901046753
3.89003896713257 -0.0455973148345947
3.95503950119019 -0.0545443296432495
4.01503992080688 -0.062256932258606
4.07504081726074 -0.0693806409835815
4.13004112243652 -0.0753384828567505
4.18504190444946 -0.0806961059570312
4.23504257202148 -0.0850008726119995
4.28504276275635 -0.0887234210968018
4.33504343032837 -0.0918207168579102
4.38004398345947 -0.0940375328063965
4.42504405975342 -0.0956813097000122
4.47004461288452 -0.0967214107513428
4.51504516601562 -0.0971294641494751
4.55504560470581 -0.0969405174255371
4.595046043396 -0.0962162017822266
4.63504648208618 -0.0949435234069824
4.67504692077637 -0.0931134223937988
4.71504735946655 -0.090720534324646
4.75504732131958 -0.087763786315918
4.79504776000977 -0.0842472314834595
4.83504819869995 -0.0801801681518555
4.87504863739014 -0.0755772590637207
4.92004919052124 -0.0697841644287109
4.96504974365234 -0.0633769035339355
5.01005029678345 -0.0564029216766357
5.06005048751831 -0.0480581521987915
5.11505126953125 -0.0382591485977173
5.18005180358887 -0.0260238647460938
5.26505279541016 -0.00935769081115723
5.41005420684814 0.019142746925354
5.47505474090576 0.031238317489624
5.5300555229187 0.0408436059951782
5.58005571365356 0.048932671546936
5.62505626678467 0.0555963516235352
5.66505670547485 0.060969352722168
5.70505714416504 0.0657787322998047
5.74505758285522 0.0699872970581055
5.78505802154541 0.0735640525817871
5.8250584602356 0.0764851570129395
5.86005878448486 0.0784900188446045
5.89505910873413 0.0799732208251953
5.9300594329834 0.0809323787689209
5.96505975723267 0.0813692808151245
6.00006008148193 0.081289529800415
6.04006052017212 0.0805783271789551
6.0800609588623 0.0792248249053955
6.12006139755249 0.0772551298141479
6.16006183624268 0.0746999979019165
6.2000617980957 0.0715948343276978
6.24506235122681 0.0674929618835449
6.29006290435791 0.0628049373626709
6.34006357192993 0.0569865703582764
6.39506387710571 0.0499508380889893
6.45506477355957 0.0416569709777832
6.52506542205811 0.0313711166381836
6.62006616592407 0.01677405834198
6.82506847381592 -0.0148835182189941
6.90506887435913 -0.0265591144561768
6.97506952285767 -0.0362110137939453
7.04007053375244 -0.0446004867553711
7.10007095336914 -0.0517857074737549
7.16007137298584 -0.0583767890930176
7.21507215499878 -0.063852071762085
7.27007293701172 -0.0687447786331177
7.3250732421875 -0.0730166435241699
7.37507390975952 -0.0763291120529175
7.42507410049438 -0.0790683031082153
7.47507476806641 -0.0812060832977295
7.52507543563843 -0.0827152729034424
7.57007551193237 -0.083514928817749
7.61507606506348 -0.0837677717208862
7.66007661819458 -0.0834589004516602
7.70507717132568 -0.0825763940811157
7.75007772445679 -0.0811114311218262
7.79507780075073 -0.0790596008300781
7.84007835388184 -0.0764210224151611
7.88507890701294 -0.0732012987136841
7.93007946014404 -0.0694116353988647
7.97507953643799 -0.0650699138641357
8.02508068084717 -0.0596280097961426
8.07508087158203 -0.0535778999328613
8.13008117675781 -0.0462847948074341
8.18508148193359 -0.0384072065353394
8.25008296966553 -0.0284812450408936
8.33008289337158 -0.015616774559021
8.56008529663086 0.0218039751052856
8.62008666992188 0.0307698249816895
8.67508697509766 0.0384010076522827
8.72508716583252 0.0447438955307007
8.77008724212646 0.0498968362808228
8.81508827209473 0.0544676780700684
8.86008834838867 0.0584100484848022
8.90008926391602 0.0613560676574707
8.94008922576904 0.063754677772522
8.98009014129639 0.0655906200408936
9.02009010314941 0.0668544769287109
9.06009101867676 0.067542552947998
9.10009098052979 0.0676566362380981
9.14009094238281 0.0672043561935425
9.18009185791016 0.066198468208313
9.22009181976318 0.0646564960479736
9.26509284973145 0.0623089075088501
9.31009292602539 0.0593490600585938
9.35509395599365 0.0558204650878906
9.40509414672852 0.0512914657592773
9.45509433746338 0.0461915731430054
9.51009464263916 0.0400122404098511
9.57509613037109 0.0320785045623779
9.65009689331055 0.0222889184951782
9.75509738922119 0.00791060924530029
9.94509983062744 -0.0181976556777954
10.0300998687744 -0.0292209386825562
10.1051006317139 -0.0383425951004028
10.1701021194458 -0.0456836223602295
10.2351026535034 -0.0524222850799561
10.2951030731201 -0.0580511093139648
10.3551034927368 -0.0630632638931274
10.4101037979126 -0.067078709602356
10.4651050567627 -0.0705074071884155
10.5201053619385 -0.0733195543289185
10.5701055526733 -0.0753171443939209
10.6201057434082 -0.0767620801925659
10.6701068878174 -0.0776364803314209
10.7201070785522 -0.0779246091842651
10.7701072692871 -0.0776135921478271
10.8201084136963 -0.0766940116882324
10.8701086044312 -0.0751609802246094
10.920108795166 -0.0730141401290894
10.9701099395752 -0.0702590942382812
11.0201101303101 -0.0669077634811401
11.0701103210449 -0.0629793405532837
11.1201114654541 -0.0585001707077026
11.1751117706299 -0.0529782772064209
11.2301120758057 -0.0468885898590088
11.2901124954224 -0.0396783351898193
11.3601131439209 -0.0306546688079834
11.4451141357422 -0.0190750360488892
11.6851167678833 0.0139983892440796
11.7501173019409 0.0221723318099976
11.8101177215576 0.0291178226470947
11.8651189804077 0.0348657369613647
11.9151191711426 0.0395007133483887
11.9651193618774 0.0435137748718262
12.0101203918457 0.0465537309646606
12.0551204681396 0.0490227937698364
12.1001205444336 0.0509001016616821
12.1451215744019 0.0521718263626099
12.1901216506958 0.0528318881988525
12.2351226806641 0.0528813600540161
12.280122756958 0.0523281097412109
12.325122833252 0.0511875152587891
12.3701238632202 0.0494805574417114
12.4201240539551 0.0469530820846558
12.4701242446899 0.0438048839569092
12.5201253890991 0.0400874614715576
12.5751256942749 0.0354089736938477
12.6351261138916 0.0296941995620728
12.7001266479492 0.02290940284729
12.7801275253296 0.0139199495315552
12.8851289749146 0.0014728307723999
13.0951309204102 -0.0235403776168823
13.1801319122314 -0.0330146551132202
13.2551326751709 -0.0408079624176025
13.3251333236694 -0.0474927425384521
13.3901338577271 -0.0531156063079834
13.4501342773438 -0.0577530860900879
13.5101346969604 -0.0618165731430054
13.5701360702515 -0.0652681589126587
13.6251363754272 -0.067865252494812
13.680136680603 -0.0698953866958618
13.7351369857788 -0.0713374614715576
13.7901382446289 -0.0721733570098877
13.8451385498047 -0.0723881721496582
13.9001388549805 -0.0719711780548096
13.9551391601562 -0.0709162950515747
14.0101404190063 -0.069223165512085
14.0651407241821 -0.0668973922729492
14.1201410293579 -0.0639520883560181
14.1751413345337 -0.0604079961776733
14.2301425933838 -0.0562944412231445
14.2901430130005 -0.0512024164199829
14.3501434326172 -0.0455399751663208
14.4201440811157 -0.0383126735687256
14.5001449584961 -0.029405951499939
14.6051464080811 -0.0170595645904541
14.7851476669312 0.00416874885559082
14.8601484298706 0.0123920440673828
14.9251489639282 0.0189564228057861
14.9851493835449 0.0244268178939819
15.040150642395 0.0288593769073486
15.0951509475708 0.0326684713363647
15.1451511383057 0.0355446338653564
15.1951522827148 0.0378290414810181
15.2451524734497 0.0394984483718872
15.2951526641846 0.0405381917953491
15.3451538085938 0.0409432649612427
15.3951539993286 0.0407168865203857
15.4451541900635 0.0398714542388916
15.4951553344727 0.0384272336959839
15.5451555252075 0.0364121198654175
15.6001558303833 0.0335774421691895
15.6551561355591 0.0301481485366821
15.7151575088501 0.0258010625839233
15.7801580429077 0.0204763412475586
15.8501586914062 0.0141580104827881
15.9351596832275 0.00588428974151611
16.0601596832275 -0.00694549083709717
16.2351627349854 -0.0248562097549438
16.3251628875732 -0.0334855318069458
16.4051647186279 -0.0405855178833008
16.4801654815674 -0.0466326475143433
16.5501651763916 -0.0516602993011475
16.6151657104492 -0.0557361841201782
16.6801662445068 -0.0591936111450195
16.7401676177979 -0.0618008375167847
16.8001670837402 -0.0638182163238525
16.8601684570312 -0.0652225017547607
16.9201698303223 -0.0659943819046021
16.975170135498 -0.0661340951919556
17.0301704406738 -0.0657234191894531
17.0851707458496 -0.0647600889205933
17.1401710510254 -0.063246488571167
17.1951713562012 -0.0611904859542847
17.2551727294922 -0.0583455562591553
17.3151741027832 -0.0548989772796631
17.3751735687256 -0.0508873462677002
17.4401741027832 -0.0459581613540649
17.5101757049561 -0.0400536060333252
17.5901756286621 -0.0326857566833496
17.6901760101318 -0.0228259563446045
17.9551792144775 0.00367498397827148
18.030179977417 0.0104111433029175
18.0951805114746 0.015703558921814
18.1551818847656 0.0200417041778564
18.215181350708 0.0237789154052734
18.2701835632324 0.0266240835189819
18.3251838684082 0.0288747549057007
18.380184173584 0.0305032730102539
18.4351844787598 0.0314924716949463
18.4851856231689 0.0318312644958496
18.5401859283447 0.0315907001495361
18.5951862335205 0.0307208299636841
18.6501865386963 0.0292446613311768
18.7051868438721 0.0271936655044556
18.7651882171631 0.0243477821350098
18.8251876831055 0.0209258794784546
18.8901882171631 0.0166481733322144
18.9651889801025 0.0110958814620972
19.0501899719238 0.00419032573699951
19.1651916503906 -0.0057981014251709
19.4051933288574 -0.0268245935440063
19.5001945495605 -0.0344617366790771
19.5801963806152 -0.0403326749801636
19.6551971435547 -0.045264720916748
19.7251968383789 -0.0492960214614868
19.7951984405518 -0.0527172088623047
19.8601989746094 -0.0553053617477417
19.925199508667 -0.0572926998138428
19.9851989746094 -0.0585708618164062
20.0452003479004 -0.0592978000640869
20.1052017211914 -0.0594619512557983
20.1652011871338 -0.0590569972991943
20.2252025604248 -0.0580823421478271
20.2852020263672 -0.0565434694290161
20.3452033996582 -0.0544532537460327
20.4102039337158 -0.0515896081924438
20.4752044677734 -0.0481377840042114
20.5452060699463 -0.0438165664672852
20.6202068328857 -0.0385735034942627
20.705207824707 -0.0319998264312744
20.8102073669434 -0.023222804069519
21.1052112579346 0.00187873840332031
21.1852111816406 0.00788187980651855
21.2552127838135 0.0125702619552612
21.3202133178711 0.0163544416427612
21.3802146911621 0.0192966461181641
21.4402141571045 0.0216622352600098
21.5002155303955 0.0234160423278809
21.5552158355713 0.0244662761688232
21.6102161407471 0.0249738693237305
21.6652164459229 0.0249384641647339
21.7252178192139 0.0242903232574463
21.7852172851562 0.0230271816253662
21.8452186584473 0.0211808681488037
21.9102191925049 0.0185705423355103
21.9752197265625 0.0153875350952148
22.050220489502 0.0110976696014404
22.130220413208 0.00592458248138428
22.2302227020264 -0.0011742115020752
22.3852233886719 -0.0128779411315918
22.5502262115479 -0.0251729488372803
22.6502265930176 -0.0320460796356201
22.7352275848389 -0.0373344421386719
22.8152275085449 -0.0417333841323853
22.8902282714844 -0.0452699661254883
22.9602298736572 -0.0480039119720459
23.0302295684814 -0.050148606300354
23.0952301025391 -0.0515834093093872
23.1602325439453 -0.0524611473083496
23.2252330780029 -0.0527675151824951
23.2902336120605 -0.0524952411651611
23.3552341461182 -0.0516438484191895
23.4202346801758 -0.0502206087112427
23.4852352142334 -0.0482410192489624
23.5552349090576 -0.0455148220062256
23.6252365112305 -0.0422136783599854
23.7002372741699 -0.0381006002426147
23.7852382659912 -0.0328217744827271
23.8802394866943 -0.0263177156448364
24.0152397155762 -0.0164285898208618
24.2052421569824 -0.00256800651550293
24.3002433776855 0.00372827053070068
24.3802433013916 0.00844347476959229
24.4502449035645 0.0120147466659546
24.5202445983887 0.0149871110916138
24.5852451324463 0.0171564817428589
24.6502456665039 0.0187190771102905
24.7102470397949 0.0196024179458618
24.7702484130859 0.0199406147003174
24.8352489471436 0.0196940898895264
24.9002494812012 0.0188250541687012
24.9652500152588 0.0173609256744385
25.035249710083 0.0151634216308594
25.1052513122559 0.0123822689056396
25.1802520751953 0.00883698463439941
25.2652530670166 0.00423514842987061
25.3702545166016 -0.00208103656768799
25.5302543640137 -0.0123957395553589
25.7052574157715 -0.0235340595245361
25.8102588653564 -0.0296456813812256
25.9002590179443 -0.0343271493911743
25.9852600097656 -0.0381592512130737
26.0652599334717 -0.0411632061004639
26.1402606964111 -0.0433933734893799
26.2152614593506 -0.0450154542922974
26.2852630615234 -0.0459539890289307
26.3552627563477 -0.046319842338562
26.4252643585205 -0.0461046695709229
26.4952640533447 -0.0453088283538818
26.5652656555176 -0.043941855430603
26.640266418457 -0.0418655872344971
26.7152671813965 -0.0391924381256104
26.7952671051025 -0.0357401371002197
26.8802680969238 -0.0314784049987793
26.975269317627 -0.0261303186416626
27.1002712249756 -0.0184627771377563
27.3702735900879 -0.00169038772583008
27.465274810791 0.00352215766906738
27.5502758026123 0.00759434700012207
27.6252765655518 0.0106161832809448
27.695276260376 0.0128862857818604
27.7652778625488 0.0145783424377441
27.835277557373 0.0156618356704712
27.9052791595459 0.0161205530166626
27.9752788543701 0.0159538984298706
28.045280456543 0.0151757001876831
28.1152820587158 0.0138137340545654
28.1902828216553 0.011752724647522
28.2702827453613 0.00893867015838623
28.3552837371826 0.00535380840301514
28.4552841186523 0.000517487525939941
28.580286026001 -0.00615036487579346
28.9052886962891 -0.0237704515457153
29.010290145874 -0.0287073850631714
29.1002902984619 -0.0323851108551025
29.1852912902832 -0.0352953672409058
29.2652931213379 -0.0374718904495239
29.3452930450439 -0.0390564203262329
29.4202938079834 -0.0399740934371948
29.4952945709229 -0.0403234958648682
29.5702953338623 -0.0400960445404053
29.6452960968018 -0.0392940044403076
29.7202968597412 -0.0379300117492676
29.8002986907959 -0.0358831882476807
29.8852996826172 -0.0330871343612671
29.9752998352051 -0.0295069217681885
30.0753002166748 -0.0249093770980835
30.1953010559082 -0.0187746286392212
30.5653057098389 0.00058281421661377
30.660306930542 0.00470352172851562
30.7453079223633 0.00781393051147461
30.8253078460693 0.0101553201675415
30.9003086090088 0.0117790699005127
30.9753093719482 0.0128148794174194
31.0503101348877 0.0132449865341187
31.1253108978271 0.0130680799484253
31.2003116607666 0.0122984647750854
31.2803134918213 0.0108581781387329
31.3603134155273 0.00883042812347412
31.4453144073486 0.00610840320587158
31.5403156280518 0.00249135494232178
31.6553173065186 -0.00248908996582031
31.8403186798096 -0.011195182800293
32.0253219604492 -0.0197237730026245
32.1403198242188 -0.0244581699371338
32.2403221130371 -0.0280113220214844
32.330322265625 -0.0306552648544312
32.4153251647949 -0.0326030254364014
32.5003242492676 -0.0339690446853638
32.5803260803223 -0.0346932411193848
32.660327911377 -0.0348557233810425
32.7403259277344 -0.0344517230987549
32.8203277587891 -0.033488392829895
32.905330657959 -0.0318746566772461
32.9953308105469 -0.0295466184616089
33.09033203125 -0.0264712572097778
33.1953315734863 -0.0224558115005493
33.3203315734863 -0.0170619487762451
33.7253379821777 0.000920891761779785
33.8253364562988 0.0044931173324585
33.915340423584 0.00713396072387695
34.0003395080566 0.00904631614685059
34.0803413391113 0.0102806091308594
34.160343170166 0.0109384059906006
34.2403411865234 0.0110102891921997
34.3203430175781 0.0105036497116089
34.405345916748 0.00935912132263184
34.4903450012207 0.0076371431350708
34.5853462219238 0.00510954856872559
34.6903457641602 0.00170493125915527
34.8153495788574 -0.00295281410217285
35.295352935791 -0.0214812755584717
35.4003524780273 -0.0246021747589111
35.5003547668457 -0.0269851684570312
35.5953559875488 -0.0286406278610229
35.6853561401367 -0.0296146869659424
35.7753562927246 -0.0299824476242065
35.8653602600098 -0.0297328233718872
35.9553604125977 -0.0288718938827515
36.0453605651855 -0.0274232625961304
36.1403617858887 -0.0253024101257324
36.240364074707 -0.0224889516830444
36.3553619384766 -0.0186530351638794
36.5003662109375 -0.0131970643997192
36.825366973877 -0.000751495361328125
36.9403686523438 0.00294256210327148
37.0403709411621 0.00557899475097656
37.1353721618652 0.0074843168258667
37.2253723144531 0.008689284324646
37.3103713989258 0.00925981998443604
37.3953742980957 0.00926947593688965
37.4853744506836 0.00867903232574463
37.5753746032715 0.00750255584716797
37.6703758239746 0.00568294525146484
37.7753791809082 0.00307881832122803
37.9003791809082 -0.000651121139526367
38.0703811645508 -0.00638115406036377
38.3453826904297 -0.0156593322753906
38.4753837585449 -0.0194026231765747
38.5853843688965 -0.0220018625259399
38.6903877258301 -0.0238885879516602
38.7903861999512 -0.0250780582427979
38.8853874206543 -0.0256205797195435
38.9803886413574 -0.0255727767944336
39.0753898620605 -0.0249360799789429
39.1703910827637 -0.0237305164337158
39.270393371582 -0.0218906402587891
39.3803939819336 -0.0192711353302002
39.5053939819336 -0.0156868696212769
39.6753959655762 -0.0101594924926758
39.9553985595703 -0.00100672245025635
40.0804023742676 0.0024489164352417
40.1904029846191 0.00490498542785645
40.2904014587402 0.00655663013458252
40.3854026794434 0.0075538158416748
40.4804039001465 0.00796318054199219
40.5754051208496 0.00777912139892578
40.6704063415527 0.00701987743377686
40.7704086303711 0.00564348697662354
40.8804092407227 0.00352907180786133
41.0054092407227 0.000512957572937012
41.165412902832 -0.00397539138793945
41.5304145812988 -0.0144305229187012
41.6604156494141 -0.0174541473388672
41.7754173278809 -0.0195610523223877
41.8854179382324 -0.0209814310073853
41.990421295166 -0.0217380523681641
42.0904197692871 -0.0218867063522339
42.1904220581055 -0.0214723348617554
42.2954216003418 -0.0204482078552246
42.4054222106934 -0.0187736749649048
42.5254249572754 -0.0163336992263794
42.6604270935059 -0.0129891633987427
42.8604278564453 -0.0073704719543457
43.1054306030273 -0.000598311424255371
43.2404327392578 0.00252270698547363
43.3554344177246 0.0046086311340332
43.4604339599609 0.00595426559448242
43.5654373168945 0.00671017169952393
43.6654357910156 0.0068587064743042
43.7704391479492 0.00641882419586182
43.8754386901855 0.0054011344909668
43.9904403686523 0.00369346141815186
44.1204414367676 0.00114977359771729
44.2804412841797 -0.00259792804718018
44.7204475402832 -0.0132386684417725
44.8554496765137 -0.0157126188278198
44.9754486083984 -0.0173337459564209
45.0904502868652 -0.0182956457138062
45.2004508972168 -0.0186312198638916
45.3104515075684 -0.0183813571929932
45.4204559326172 -0.0175579786300659
45.5354537963867 -0.0161253213882446
45.660457611084 -0.0139892101287842
45.8104591369629 -0.0108098983764648
46.0504608154297 -0.00501370429992676
46.2654609680176 -3.19480895996094e-05
46.4054641723633 0.00264060497283936
46.5304641723633 0.00443816184997559
46.6454658508301 0.00550365447998047
46.7554664611816 0.00594794750213623
46.8654670715332 0.00581753253936768
46.98046875 0.00508642196655273
47.100471496582 0.00373256206512451
47.2354736328125 0.00160479545593262
47.4004745483398 -0.00161659717559814
47.9054794311523 -0.0119205713272095
48.0454788208008 -0.0139278173446655
48.170482635498 -0.0151463747024536
48.2904815673828 -0.0157403945922852
48.4104843139648 -0.0157397985458374
48.5304870605469 -0.0151464939117432
48.6554870605469 -0.0139344930648804
48.7904891967773 -0.0120291709899902
48.9504890441895 -0.00915384292602539
49.2204933166504 -0.00358223915100098
49.430492401123 0.00049281120300293
49.580493927002 0.00281918048858643
49.7104988098145 0.00425469875335693
49.8354988098145 0.0050361156463623
49.9554977416992 0.00519645214080811
49.9954986572266 0.00512075424194336
};
\addplot [semithick, color2]
table {%
0 0.00546050071716309
0.0700006484985352 0.0056459903717041
0.14000141620636 0.00521540641784668
0.205002069473267 0.00423824787139893
0.270002722740173 0.00269877910614014
0.340003371238708 0.00042724609375
0.410004138946533 -0.0024406909942627
0.485004901885986 -0.00610101222991943
0.570005655288696 -0.0108488798141479
0.680006742477417 -0.0176297426223755
0.930009365081787 -0.0332792997360229
1.02001023292542 -0.0381847620010376
1.1000109910965 -0.0419467687606812
1.17501175403595 -0.0448709726333618
1.24501240253448 -0.0470285415649414
1.31501317024231 -0.0486162900924683
1.38501381874084 -0.049638032913208
1.4600145816803 -0.0501292943954468
1.53501534461975 -0.050040602684021
1.61501610279083 -0.049371600151062
1.70501708984375 -0.0480049848556519
1.80001795291901 -0.0459738969802856
1.91001915931702 -0.043012261390686
2.03002023696899 -0.0391805171966553
2.16002154350281 -0.0344328880310059
2.29502296447754 -0.0289021730422974
2.43502426147461 -0.0225629806518555
2.60002589225769 -0.0144693851470947
2.87002873420715 -0.00114917755126953
2.97002959251404 0.0031435489654541
3.05503058433533 0.00622570514678955
3.13003134727478 0.00838589668273926
3.20003199577332 0.00984525680541992
3.27003264427185 0.0107067823410034
3.33503341674805 0.0109351873397827
3.40003395080566 0.0105955600738525
3.46503472328186 0.00968790054321289
3.5350353717804 0.0080949068069458
3.60503602027893 0.00590574741363525
3.68003678321838 0.00297141075134277
3.76503753662109 -0.000964522361755371
3.87003874778748 -0.00646877288818359
4.22504234313965 -0.02567458152771
4.3150429725647 -0.0296558141708374
4.40004396438599 -0.0328198671340942
4.48004484176636 -0.035211443901062
4.56004571914673 -0.0370090007781982
4.6400465965271 -0.038211464881897
4.72004699707031 -0.0388360023498535
4.8050479888916 -0.0389001369476318
4.89004898071289 -0.0383905172348022
4.98004961013794 -0.0372780561447144
5.07505083084106 -0.0355203151702881
5.17505168914795 -0.0330779552459717
5.28005266189575 -0.0299105644226074
5.39005374908447 -0.0259784460067749
5.50505495071411 -0.0212562084197998
5.63005638122559 -0.0155218839645386
5.80005788803101 -0.0070645809173584
6.01505994796753 0.00358438491821289
6.12006139755249 0.0081862211227417
6.21006202697754 0.0115400552749634
6.29006290435791 0.0139284133911133
6.36506366729736 0.0155729055404663
6.4350643157959 0.0165345668792725
6.50506496429443 0.0169104337692261
6.57506561279297 0.0166870355606079
6.6450662612915 0.0158700942993164
6.7150673866272 0.0144847631454468
6.79006767272949 0.0124187469482422
6.87006855010986 0.00963354110717773
6.96006965637207 0.00591981410980225
7.07507085800171 0.000563383102416992
7.40007400512695 -0.0149413347244263
7.50007486343384 -0.018932580947876
7.59007596969604 -0.0219646692276001
7.68007659912109 -0.0243963003158569
7.76507759094238 -0.0261094570159912
7.85007858276367 -0.0272475481033325
7.93507957458496 -0.0278184413909912
8.02508068084717 -0.0278260707855225
8.11508083343506 -0.0272492170333862
8.21008205413818 -0.0260423421859741
8.30508327484131 -0.0242586135864258
8.40508365631104 -0.0217983722686768
8.510085105896 -0.0186194181442261
8.62008666992188 -0.0146992206573486
8.74508762359619 -0.0096280574798584
8.90508937835693 -0.00248289108276367
9.17009162902832 0.00942552089691162
9.2800931930542 0.0137046575546265
9.37009334564209 0.0166380405426025
9.45509433746338 0.0188130140304565
9.53509521484375 0.0202497243881226
9.6100959777832 0.0210105180740356
9.68509674072266 0.0211784839630127
9.76009750366211 0.0207494497299194
9.83509826660156 0.0197395086288452
9.91509914398193 0.0180636644363403
10.0001001358032 0.0156799554824829
10.0951013565063 0.0124080181121826
10.2101020812988 0.00783157348632812
10.6251058578491 -0.00929772853851318
10.7301073074341 -0.012698769569397
10.8251085281372 -0.0152014493942261
10.920108795166 -0.0171041488647461
11.0101099014282 -0.018330454826355
11.1001110076904 -0.0189921855926514
11.1951122283936 -0.0190885066986084
11.2901124954224 -0.0185863971710205
11.3851137161255 -0.0175127983093262
11.4851150512695 -0.0157995223999023
11.5901155471802 -0.0134010314941406
11.7001171112061 -0.0102909803390503
11.8201179504395 -0.00629854202270508
11.9651193618774 -0.000844120979309082
12.3751239776611 0.0150201320648193
12.4801244735718 0.0182325839996338
12.570125579834 0.0204211473464966
12.6551265716553 0.0219185352325439
12.7351274490356 0.0227682590484619
12.815128326416 0.0230453014373779
12.8951292037964 0.022741436958313
12.9751300811768 0.0218701362609863
13.060131072998 0.0203617811203003
13.1501312255859 0.0181825160980225
13.2551326751709 0.0150191783905029
13.3851337432861 0.01045823097229
13.7751379013062 -0.0036691427230835
13.8901386260986 -0.00699329376220703
13.9951400756836 -0.00943458080291748
14.0951414108276 -0.0111691951751709
14.1951417922974 -0.0122972726821899
14.2951431274414 -0.0128098726272583
14.3951435089111 -0.0127143859863281
14.4951448440552 -0.012029767036438
14.6001462936401 -0.0107074975967407
14.7101469039917 -0.0087047815322876
14.8251485824585 -0.00600183010101318
14.9501495361328 -0.00246345996856689
15.1001510620117 0.00239360332489014
15.515154838562 0.0162140130996704
15.6251564025879 0.0190753936767578
15.7251567840576 0.0210878849029541
15.8151578903198 0.0223302841186523
15.905158996582 0.0229789018630981
15.9901599884033 0.0230220556259155
16.0801601409912 0.0224652290344238
16.1701622009277 0.0213162899017334
16.2651634216309 0.0195212364196777
16.3701629638672 0.0169503688812256
16.5001659393311 0.0131393671035767
16.7501678466797 0.00502347946166992
16.915168762207 1.49011611938477e-05
17.0401706695557 -0.00319826602935791
17.1501712799072 -0.00546455383300781
17.2551727294922 -0.00706720352172852
17.3601741790771 -0.00808620452880859
17.4651737213135 -0.00850796699523926
17.5701751708984 -0.00833725929260254
17.6751766204834 -0.00759279727935791
17.785177230835 -0.00623142719268799
17.9001789093018 -0.00422561168670654
18.0251808166504 -0.00145697593688965
18.1701812744141 0.00235772132873535
18.3951835632324 0.00896179676055908
18.6001853942871 0.0147796869277954
18.7301864624023 0.0178793668746948
18.8401889801025 0.0199205875396729
18.9401893615723 0.0212030410766602
19.0351905822754 0.0218542814254761
19.1301918029785 0.0219229459762573
19.2251930236816 0.0214079618453979
19.3251934051514 0.0202656984329224
19.4301948547363 0.0184726715087891
19.5501956939697 0.0158140659332275
19.7001972198486 0.0118694305419922
20.0952014923096 0.00117731094360352
20.2252025604248 -0.0015873908996582
20.3452033996582 -0.00355327129364014
20.460205078125 -0.00483858585357666
20.5702056884766 -0.00548815727233887
20.6802062988281 -0.00556337833404541
20.7952079772949 -0.00504064559936523
20.9102096557617 -0.00393426418304443
21.0352096557617 -0.00212764739990234
21.1702117919922 0.000430822372436523
21.3302135467529 0.00407958030700684
21.8452186584473 0.0163477659225464
21.9652194976807 0.0183248519897461
22.0752201080322 0.0195637941360474
22.1802215576172 0.0201646089553833
22.2852230072021 0.0201644897460938
22.3902244567871 0.0195654630661011
22.5002250671387 0.0183358192443848
22.6202259063721 0.0163834095001221
22.7602272033691 0.01348876953125
22.9752292633057 0.00836622714996338
23.2102317810059 0.0029221773147583
23.3552341461182 0.000142693519592285
23.4852352142334 -0.0017707347869873
23.6052360534668 -0.00296914577484131
23.7252368927002 -0.00358235836029053
23.8452377319336 -0.00360023975372314
23.9652404785156 -0.00303614139556885
24.0902404785156 -0.00186812877655029
24.2252426147461 -1.44243240356445e-05
24.3802433013916 0.00272893905639648
24.5902462005615 0.00710070133209229
24.8902492523193 0.013325572013855
25.035249710083 0.015721321105957
25.1602516174316 0.0172144174575806
25.2752532958984 0.0180186033248901
25.3902530670166 0.0182241201400757
25.5052547454834 0.0178197622299194
25.6202564239502 0.016834020614624
25.7452583312988 0.0151821374893188
25.8952598571777 0.0125806331634521
26.1252613067627 0.0078963041305542
26.3752632141113 0.00295960903167725
26.5302658081055 0.000489354133605957
26.6652660369873 -0.00109875202178955
26.7952671051025 -0.00205183029174805
26.9252700805664 -0.00240349769592285
27.0552711486816 -0.0021517276763916
27.1902713775635 -0.00128090381622314
27.3302726745605 0.000212550163269043
27.4902744293213 0.00252342224121094
27.7002773284912 0.00619113445281982
28.0502796173096 0.012337327003479
28.2052822113037 0.0143983364105225
28.3402843475342 0.015596866607666
28.4652843475342 0.016116738319397
28.5852851867676 0.0160453319549561
28.7102870941162 0.0153841972351074
28.8452892303467 0.0140582323074341
28.9952907562256 0.011981725692749
29.2052917480469 0.00842058658599854
29.5402946472168 0.00272190570831299
29.7052974700928 0.000551581382751465
29.8502979278564 -0.000779867172241211
29.9902992248535 -0.00147640705108643
30.125301361084 -0.00157308578491211
30.2653026580811 -0.00108683109283447
30.4103050231934 -8.34465026855469e-07
30.5753059387207 0.00184535980224609
30.7803077697754 0.00477445125579834
31.2353115081787 0.0114854574203491
31.3903141021729 0.0130600929260254
31.5303153991699 0.0139083862304688
31.6653175354004 0.0141355991363525
31.8003177642822 0.013764500617981
31.9403190612793 0.0127842426300049
32.0953216552734 0.0111037492752075
32.2953224182129 0.00831186771392822
32.7353286743164 0.0019838809967041
32.905330657959 0.000247955322265625
33.0603294372559 -0.000743985176086426
33.2103309631348 -0.00110447406768799
33.3603324890137 -0.000865340232849121
33.5153350830078 -2.3961067199707e-05
33.6853370666504 0.00149619579315186
33.8953399658203 0.00399279594421387
34.405345916748 0.0103170871734619
34.5703468322754 0.0116065740585327
34.7203483581543 0.0121943950653076
34.865348815918 0.0121748447418213
35.0153503417969 0.0115506649017334
35.175350189209 0.0102838277816772
35.3703536987305 0.0081179141998291
35.9753608703613 0.00093388557434082
36.1453628540039 -0.000237703323364258
36.305362701416 -0.000764369964599609
36.4653663635254 -0.000702381134033203
36.6303672790527 -4.55379486083984e-05
36.8103675842285 0.0012667179107666
37.0353698730469 0.00353097915649414
37.5553741455078 0.00898897647857666
37.7303771972656 0.0100944042205811
37.8903770446777 0.0105317831039429
38.0503807067871 0.0103700160980225
38.2153816223145 0.0095984935760498
38.4003829956055 0.00812423229217529
38.6603851318359 0.005393385887146
39.025390625 0.00160658359527588
39.2203903198242 0.000192403793334961
39.395393371582 -0.000506162643432617
39.5653953552246 -0.000609874725341797
39.7403984069824 -0.000132203102111816
39.9304008483887 0.000977873802185059
40.1704025268555 0.00301098823547363
40.7104072570801 0.00780224800109863
40.9004096984863 0.00874638557434082
41.0754089355469 0.00902187824249268
41.2454109191895 0.00870776176452637
41.4304161071777 0.00776576995849609
41.6554183959961 0.00598704814910889
42.2954216003418 0.000527739524841309
42.4904251098633 -0.000318646430969238
42.6754264831543 -0.000540971755981445
42.8654289245605 -0.000171542167663574
43.0704307556152 0.000828742980957031
43.3304328918457 0.00272631645202637
43.8454399108887 0.00661766529083252
44.0504417419434 0.00747406482696533
44.2354431152344 0.00767433643341064
44.4254455566406 0.00728344917297363
44.6304473876953 0.00625908374786377
44.9054489135742 0.00423669815063477
45.3654518127441 0.000813841819763184
45.5854568481445 -0.000174045562744141
45.785457611084 -0.000495076179504395
45.9854583740234 -0.000237226486206055
46.2054634094238 0.000646114349365234
46.4904632568359 0.00243186950683594
46.9904708862305 0.00563323497772217
47.2104721069336 0.00637984275817871
47.4154739379883 0.00648117065429688
47.620475769043 0.00599169731140137
47.8554801940918 0.00482535362243652
48.3004837036133 0.00185024738311768
48.5904846191406 0.000270247459411621
48.815486907959 -0.000377535820007324
49.0304908752441 -0.000416159629821777
49.2554931640625 0.000134944915771484
49.5254936218262 0.00141680240631104
49.9954986572266 0.00413811206817627
};
\end{groupplot}

\end{tikzpicture}


==> figures/drivcav_grid.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figureheight,
height=\figurewidth,
axis on top,
% scaled x ticks=false,
xtick={0,.5,1},
ytick={0,.5,1},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/drivcav-grid-N10.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.53,0.84) [color=black, fill=white, anchor=south west] {$\Gamma_0$};

\end{axis}

\end{tikzpicture}


==> figures/driven_cavity_err_vs_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle L_2\) error decay - Driven cavity},
x grid style={white!69.0196078431373!black},
xlabel={Reduced order \(\displaystyle r\)},
xmin=4.8, xmax=31.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle L_2\) error},
ymin=6.14818815809088e-07, ymax=0.125851814753293,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
6 0.0140667319422015
8 0.00720624634986659
10 0.00377235220132981
12 0.00192666280558758
14 0.000948189525540948
16 0.000434826797518248
18 0.000190536401990644
20 8.87473007765584e-05
22 4.08477925129197e-05
24 1.70646668861176e-05
26 6.73498986129111e-06
28 2.76401440587045e-06
30 1.07191746496156e-06
};
\addlegendentry{OpInf}
\addplot [semithick, color1, dotted]
table {%
6 0.0154911846551776
8 0.00786150650616143
10 0.00412893832615865
12 0.00220832716520712
14 0.00134661316873977
16 0.000481977892548265
18 0.000213675943407469
20 0.000108797836621766
22 5.22274032546629e-05
24 2.33555434152374e-05
26 1.06161256740873e-05
28 3.81272474904461e-06
30 2.04774020003219e-06
};
\addlegendentry{OpInf linear}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 0.0594447286029263
8 0.025061180703965
10 0.0156920850370848
12 0.00792781303156207
14 0.00280734997763869
16 0.0014605918728072
18 0.000824802225026624
20 0.000575347876290865
22 0.000551365594732287
24 0.000538648410038842
26 0.0721847215324721
28 0.0316945995400887
30 0.0202293130947716
};
\addlegendentry{DMD}
\addplot [semithick, green!50!black, dashed]
table {%
6 0.0153961779531507
8 0.0078136642044267
10 0.00410156655637803
12 0.00217180722043263
14 0.00115470415120524
16 0.000478389436188467
18 0.000209697594630476
20 0.000106521417270853
22 4.87032118348808e-05
24 2.17880006797993e-05
26 8.17930380340788e-06
28 3.42705621356397e-06
30 1.66720103162357e-06
};
\addlegendentry{DMDc}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
6 0.0172515701604163
8 0.00849982076827902
10 0.0050490950940492
12 0.0035691123182182
14 0.00317583765956604
16 0.00307931534052598
18 0.00302814049442898
20 0.00303282232507431
22 0.00307082258749425
24 0.00311729466161708
26 0.00319887388391755
28 0.00322848662488345
30 0.00328548861544303
};
\addlegendentry{POD}
\end{axis}

\end{tikzpicture}


==> figures/driven_cavity_pressure.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={FOM},
x grid style={white!69.0196078431373!black},
xlabel={time (sec)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={pressure},
ymin=-0.144346025231136, ymax=0.518826227359494,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.115579922137951
0.01171875 0.10750021941731
0.0234375 0.100080808680606
0.03515625 0.0932496158513773
0.046875 0.086942794410916
0.05859375 0.0810899554021941
0.0703125 0.0756460806351645
0.08203125 0.0705769717069503
0.09375 0.0658529598346166
0.10546875 0.0614327226785164
0.1171875 0.0572759497982714
0.12890625 0.053368395279593
0.140625 0.0496968650341593
0.15234375 0.0462470398443185
0.1640625 0.0429880634475152
0.17578125 0.0399067182977027
0.1875 0.0369955582308215
0.19921875 0.034246921731869
0.2109375 0.0316478388452147
0.22265625 0.0291819081416292
0.234375 0.0268434891435731
0.24609375 0.0246269463335492
0.2578125 0.0225264009081612
0.26953125 0.0205306810381263
0.28125 0.0186302983081242
0.29296875 0.0168215326194238
0.3046875 0.0151005318857501
0.31640625 0.0134633340474862
0.328125 0.011905886725483
0.33984375 0.0104232646042767
0.3515625 0.00900705263718115
0.36328125 0.00765359041967259
0.375 0.00636001933847439
0.38671875 0.00512344262240574
0.3984375 0.00394093200908408
0.41015625 0.00280953330655876
0.421875 0.00172622643731904
0.43359375 0.000687006181474525
0.4453125 -0.000310813019077309
0.45703125 -0.00126925918783122
0.46875 -0.00219037600367153
0.48046875 -0.00307621723667612
0.4921875 -0.00392884194187256
0.50390625 -0.00475031041094642
0.515625 -0.0055427612078272
0.52734375 -0.00630852528777963
0.5390625 -0.0070490086245364
0.55078125 -0.00776546036198226
0.5625 -0.00845911249465479
0.57421875 -0.00913117640124564
0.5859375 -0.00978284057319175
0.59765625 -0.0104152695383559
0.609375 -0.0110296218023947
0.62109375 -0.0116275784131309
0.6328125 -0.0122100950000426
0.64453125 -0.012777694364735
0.65625 -0.0133308881893121
0.66796875 -0.0138701784085827
0.6796875 -0.0143960593032328
0.69140625 -0.0149090203139687
0.703125 -0.0154095495766279
0.71484375 -0.0158983699714021
0.7265625 -0.0163767381931615
0.73828125 -0.0168449545009553
0.75 -0.0173032361870351
0.76171875 -0.0177518123099412
0.7734375 -0.018190923271371
0.78515625 -0.0186208207991467
0.796875 -0.0190417683362804
0.80859375 -0.0194540418361365
0.8203125 -0.0198583660471866
0.83203125 -0.0202558211166516
0.84375 -0.0206465601888836
0.85546875 -0.0210307060550584
0.8671875 -0.0214083736294923
0.87890625 -0.0217796672996323
0.890625 -0.022144678902263
0.90234375 -0.0225034863259278
0.9140625 -0.0228561527395668
0.92578125 -0.0232027963604118
0.9375 -0.0235446892904864
0.94921875 -0.0238822740017581
0.9609375 -0.0242155078798556
0.97265625 -0.0245443258670477
0.984375 -0.0248686394958863
0.99609375 -0.0251883363928551
1.0078125 -0.0255032802520267
1.01953125 -0.0258133112787252
1.03125 -0.0261182471031977
1.04296875 -0.0264178841642911
1.0546875 -0.0267124232980204
1.06640625 -0.0270027159494074
1.078125 -0.0272887603259937
1.08984375 -0.027570509842993
1.1015625 -0.0278479109342702
1.11328125 -0.0281209032942411
1.125 -0.0283894225673619
1.13671875 -0.0286534621966993
1.1484375 -0.0289130319612139
1.16015625 -0.0291681303519166
1.171875 -0.0294187562185051
1.18359375 -0.0296649083942792
1.1953125 -0.0299065854528328
1.20703125 -0.0301437855965198
1.21875 -0.0303763957082828
1.23046875 -0.0306043430728681
1.2421875 -0.0308277110596091
1.25390625 -0.0310465873799375
1.265625 -0.0312610625768464
1.27734375 -0.0314712287742512
1.2890625 -0.031677178590203
1.30078125 -0.0318790042139585
1.3125 -0.0320767966469021
1.32421875 -0.032270645107324
1.3359375 -0.0324605090447335
1.34765625 -0.0326463441389691
1.359375 -0.0328282856825343
1.37109375 -0.0330064701060036
1.3828125 -0.0331810333066638
1.39453125 -0.0333521096449805
1.40625 -0.0335198310552522
1.41796875 -0.0336843262704514
1.4296875 -0.0338457201612547
1.44140625 -0.03400413318926
1.453125 -0.034159633210156
1.46484375 -0.0343121149477316
1.4765625 -0.0344616604537751
1.48828125 -0.0346083767204757
1.5 -0.0347523687316712
1.51171875 -0.0348937389131258
1.5234375 -0.0350325866541388
1.53515625 -0.035169007900486
1.546875 -0.0353030948186939
1.55859375 -0.0354349355316447
1.5703125 -0.0355646139255153
1.58203125 -0.0356921203505309
1.59375 -0.0358173879786867
1.60546875 -0.0359404850413783
1.6171875 -0.0360614801270012
1.62890625 -0.0361804402710267
1.640625 -0.036297430782094
1.65234375 -0.03641251511379
1.6640625 -0.0365257547821178
1.67578125 -0.0366371664653398
1.6875 -0.0367466977055655
1.69921875 -0.0368543955715216
1.7109375 -0.0369603123983674
1.72265625 -0.0370645005305941
1.734375 -0.0371670121919673
1.74609375 -0.0372678993777919
1.7578125 -0.0373672137694987
1.76953125 -0.0374650066715518
1.78125 -0.0375612678013953
1.79296875 -0.0376559397912216
1.8046875 -0.0377490353073302
1.81640625 -0.0378405685148467
1.828125 -0.0379305544395557
1.83984375 -0.0380190088367859
1.8515625 -0.0381059480779666
1.86328125 -0.0381913890548565
1.875 -0.0382753491014439
1.88671875 -0.0383578459335181
1.8984375 -0.0384388868500094
1.91015625 -0.0385184898290676
1.921875 -0.0385966960949068
1.93359375 -0.0386735477505995
1.9453125 -0.038749087571288
1.95703125 -0.038823358899338
1.96875 -0.0388964055581891
1.98046875 -0.0389682717849032
1.9921875 -0.0390390021814092
2.00390625 -0.0391086318652932
2.015625 -0.0391771517363735
2.02734375 -0.0392445407113107
2.0390625 -0.0393107782535574
2.05078125 -0.0393758442885333
2.0625 -0.0394397191321442
2.07421875 -0.0395023834313421
2.0859375 -0.0395638181167258
2.09765625 -0.0396240043671829
2.109375 -0.0396829500556412
2.12109375 -0.0397408118848563
2.1328125 -0.0397976594014623
2.14453125 -0.0398535416110968
2.15625 -0.0399085077213525
2.16796875 -0.039962607083716
2.1796875 -0.0400158891464877
2.19140625 -0.0400684034186814
2.203125 -0.0401201994449037
2.21484375 -0.0401713267912141
2.2265625 -0.0402218211749199
2.23828125 -0.0402716454164082
2.25 -0.0403207563718314
2.26171875 -0.0403691127705122
2.2734375 -0.0404166734958037
2.28515625 -0.0404633975475
2.296875 -0.0405092440127107
2.30859375 -0.0405541720451986
2.3203125 -0.0405981555339773
2.33203125 -0.0406414136387919
2.34375 -0.0406840564671293
2.35546875 -0.0407261158371775
2.3671875 -0.0407676234902653
2.37890625 -0.0408086110730755
2.390625 -0.0408491101227615
2.40234375 -0.0408891520549639
2.4140625 -0.0409287681547313
2.42578125 -0.040967989237903
2.4375 -0.0410068274117764
2.44921875 -0.0410452668036004
2.4609375 -0.0410832891600851
2.47265625 -0.0411208761201421
2.484375 -0.0411580092053284
2.49609375 -0.0411946698108961
2.5078125 -0.0412308391974493
2.51953125 -0.0412664984832075
2.53125 -0.0413016286368769
2.54296875 -0.0413362104711266
2.5546875 -0.041370314727694
2.56640625 -0.0414040714612654
2.578125 -0.0414375031835338
2.58984375 -0.0414706315568554
2.6015625 -0.0415034781068983
2.61328125 -0.0415360642140876
2.625 -0.041568411106996
2.63671875 -0.0416005398576778
2.6484375 -0.0416324713789488
2.66015625 -0.0416642262738791
2.671875 -0.041695784129372
2.68359375 -0.0417271132942744
2.6953125 -0.0417582050629296
2.70703125 -0.0417890506341533
2.71875 -0.0418196411061089
2.73046875 -0.041849967468204
2.7421875 -0.0418800205900091
2.75390625 -0.041909791207199
2.765625 -0.0419392699045148
2.77734375 -0.0419684470957491
2.7890625 -0.0419973494146741
2.80078125 -0.0420260854006738
2.8125 -0.0420546450921378
2.82421875 -0.042083008223795
2.8359375 -0.0421111545021712
2.84765625 -0.0421390635879544
2.859375 -0.042166715079422
2.87109375 -0.0421940884969345
2.8828125 -0.0422211598619839
2.89453125 -0.0422479003989075
2.90625 -0.0422743497493795
2.91796875 -0.042300559603383
2.9296875 -0.0423265815564859
2.94140625 -0.0423524671081846
2.953125 -0.0423782676564154
2.96484375 -0.0424040344882324
2.9765625 -0.0424298187666521
2.98828125 -0.0424556665072342
3 -0.0424815326771753
3.01171875 -0.0425073289446776
3.0234375 -0.0425329730008528
3.03515625 -0.0425583825641237
3.046875 -0.0425834753770282
3.05859375 -0.0426081691990833
3.0703125 -0.0426323817957111
3.08203125 -0.0426560309232239
3.09375 -0.0426790343098706
3.10546875 -0.0427014076212175
3.1171875 -0.0427233622389449
3.12890625 -0.0427450149732076
3.140625 -0.0427664792415695
3.15234375 -0.0427878684297723
3.1640625 -0.0428092958850512
3.17578125 -0.0428308749031111
3.1875 -0.0428527187087626
3.19921875 -0.0428749033662458
3.2109375 -0.0428971486155256
3.22265625 -0.0429192856633049
3.234375 -0.0429412067670557
3.24609375 -0.0429628042184837
3.2578125 -0.0429839703394383
3.26953125 -0.0430045974733255
3.28125 -0.0430245779720285
3.29296875 -0.043043804178334
3.3046875 -0.0430622020082029
3.31640625 -0.0430799571989163
3.328125 -0.0430972304014012
3.33984375 -0.0431141588981463
3.3515625 -0.0431308799938149
3.36328125 -0.0431475310149843
3.375 -0.0431642493033305
3.38671875 -0.0431811722022599
3.3984375 -0.0431984370369882
3.41015625 -0.0432161810880653
3.421875 -0.0432344372693898
3.43359375 -0.0432527754481336
3.4453125 -0.0432709938652601
3.45703125 -0.0432889321468833
3.46875 -0.0433064299621477
3.48046875 -0.0433233270150662
3.4921875 -0.0433394630272577
3.50390625 -0.043354677711584
3.515625 -0.0433688107366872
3.52734375 -0.0433819815214345
3.5390625 -0.0433946156703722
3.55078125 -0.0434068708588176
3.5625 -0.0434189024607919
3.57421875 -0.0434308658988785
3.5859375 -0.0434429166370955
3.59765625 -0.0434552101658886
3.609375 -0.0434679019792421
3.62109375 -0.0434811475439093
3.6328125 -0.0434949927026219
3.64453125 -0.0435090003058977
3.65625 -0.0435229687232996
3.66796875 -0.0435367386176999
3.6796875 -0.043550150682778
3.69140625 -0.0435630456396903
3.703125 -0.0435752642244326
3.71484375 -0.0435866471658968
3.7265625 -0.0435970351546216
3.73828125 -0.0436062871708625
3.75 -0.0436148825985646
3.76171875 -0.0436231901492194
3.7734375 -0.0436313399057469
3.78515625 -0.0436394619951739
3.796875 -0.0436476865809122
3.80859375 -0.0436561438493188
3.8203125 -0.0436649639905387
3.83203125 -0.0436742714830328
3.84375 -0.0436837476844611
3.85546875 -0.0436931028109608
3.8671875 -0.043702273451259
3.87890625 -0.0437111961941902
3.890625 -0.0437198076279049
3.90234375 -0.0437280443375197
3.9140625 -0.0437358429012072
3.92578125 -0.0437431398847289
3.9375 -0.0437498964432113
3.94921875 -0.0437563542699594
3.9609375 -0.0437626207759118
3.97265625 -0.0437687342243048
3.984375 -0.0437747328833615
3.99609375 -0.0437806550241904
4.0078125 -0.0437865389185851
4.01953125 -0.0437924228367218
4.03125 -0.0437983450447577
4.04296875 -0.0438043334022812
4.0546875 -0.0438102192468179
4.06640625 -0.0438159339211589
4.078125 -0.0438214809497139
4.08984375 -0.0438268638548634
4.1015625 -0.0438320861572801
4.11328125 -0.0438371513767961
4.125 -0.0438420630338192
4.13671875 -0.0438468391693332
4.1484375 -0.0438515381556587
4.16015625 -0.0438561500247797
4.171875 -0.0438606566401335
4.18359375 -0.0438650398584641
4.1953125 -0.0438692815293464
4.20703125 -0.0438733634950544
4.21875 -0.0438772675907717
4.23046875 -0.0438809750265784
4.2421875 -0.043884461813013
4.25390625 -0.0438877553544375
4.265625 -0.0438908998585258
4.27734375 -0.0438939395372867
4.2890625 -0.0438969186068696
4.30078125 -0.0438998812876645
4.3125 -0.0439028718046997
4.32421875 -0.0439059343883356
4.3359375 -0.0439091132752548
4.34765625 -0.0439124527097478
4.359375 -0.043915958476683
4.37109375 -0.0439195487599424
4.3828125 -0.0439231437714894
4.39453125 -0.0439266637888105
4.40625 -0.0439300290761053
4.41796875 -0.0439331598841347
4.4296875 -0.043935976450274
4.44140625 -0.0439383989987732
4.453125 -0.043940347749866
4.46484375 -0.0439418444262744
4.4765625 -0.0439430409122471
4.48828125 -0.0439440571687527
4.5 -0.043945013172823
4.51171875 -0.0439460289179657
4.5234375 -0.0439472244141888
4.53515625 -0.0439487196876388
4.546875 -0.0439506347798523
4.55859375 -0.0439530897466199
4.5703125 -0.043956188508947
4.58203125 -0.0439597896084861
4.59375 -0.0439636833879878
4.60546875 -0.0439676834064575
4.6171875 -0.0439716032097103
4.62890625 -0.0439752563307176
4.640625 -0.0439784562880669
4.65234375 -0.0439810165825346
4.6640625 -0.0439827506917721
4.67578125 -0.0439834720631046
4.6875 -0.043983218088184
4.69921875 -0.0439825625618648
4.7109375 -0.0439817541393302
4.72265625 -0.0439810207541975
4.734375 -0.0439805903795828
4.74609375 -0.0439806910250189
4.7578125 -0.0439815507299439
4.76953125 -0.0439833975537583
4.78125 -0.0439864188676917
4.79296875 -0.0439901079724857
4.8046875 -0.0439940857224423
4.81640625 -0.0439981424540602
4.828125 -0.0440020685005682
4.83984375 -0.044005654191682
4.8515625 -0.0440086898501011
4.86328125 -0.0440109657847424
4.875 -0.0440122722807126
4.88671875 -0.0440124164041579
4.8984375 -0.0440117183097343
4.91015625 -0.0440105599698109
4.921875 -0.0440091903417199
4.93359375 -0.0440078584283725
4.9453125 -0.0440068132795865
4.95703125 -0.0440063039885918
4.96875 -0.0440065796837147
4.98046875 -0.0440078895152389
4.9921875 -0.044010482637445
5.00390625 -0.0440145472014854
5.015625 -0.0440195910061612
5.02734375 -0.0440251875071827
5.0390625 -0.0440310077418265
5.05078125 -0.0440367227656821
5.0625 -0.0440420036544092
5.07421875 -0.0440465214965826
5.0859375 -0.0440499473776231
5.09765625 -0.0440519523548144
5.109375 -0.0440522074234069
5.12109375 -0.0440506809530097
5.1328125 -0.04404864083181
5.14453125 -0.0440465214207438
5.15625 -0.0440446128447021
5.16796875 -0.04404320529152
5.1796875 -0.0440425890020664
5.19140625 -0.0440430542532247
5.203125 -0.0440448913337637
5.21484375 -0.0440482975109915
5.2265625 -0.0440523142170514
5.23828125 -0.0440564931113306
5.25 -0.0440606796739517
5.26171875 -0.0440647193849762
5.2734375 -0.0440684577234194
5.28515625 -0.0440717401650468
5.296875 -0.0440744121789489
5.30859375 -0.0440763192228971
5.3203125 -0.0440773381486203
5.33203125 -0.0440780107589245
5.34375 -0.044078634632674
5.35546875 -0.0440792763875057
5.3671875 -0.0440800026459714
5.37890625 -0.0440808800304163
5.390625 -0.0440819751621539
5.40234375 -0.0440833546649392
5.4140625 -0.0440850851727392
5.42578125 -0.0440872333418009
5.4375 -0.0440898493778816
5.44921875 -0.0440924293176922
5.4609375 -0.0440947785692855
5.47265625 -0.0440969915843627
5.484375 -0.0440991627626156
5.49609375 -0.0441013864575323
5.5078125 -0.0441037569956234
5.51953125 -0.0441063687090687
5.53125 -0.0441093206841674
5.54296875 -0.0441128179321738
5.5546875 -0.0441167651984705
5.56640625 -0.0441209355785364
5.578125 -0.0441251021201591
5.58984375 -0.044129037820608
5.6015625 -0.0441325156374993
5.61328125 -0.044135308513351
5.625 -0.044137189413831
5.63671875 -0.0441379314854034
5.6484375 -0.0441374525176997
5.66015625 -0.0441360983680463
5.671875 -0.0441342935772925
5.68359375 -0.0441324625905059
5.6953125 -0.0441310297469641
5.70703125 -0.0441304192947544
5.71875 -0.0441310554299806
5.73046875 -0.0441333623605795
5.7421875 -0.0441377643947431
5.75390625 -0.0441443936019071
5.765625 -0.0441519384864502
5.77734375 -0.0441597301474947
5.7890625 -0.0441672371244109
5.80078125 -0.0441739278562536
5.8125 -0.0441792707117419
5.82421875 -0.0441827340444192
5.8359375 -0.0441837862729942
5.84765625 -0.0441827082434377
5.859375 -0.0441808747460912
5.87109375 -0.0441787355354197
5.8828125 -0.0441767228452822
5.89453125 -0.0441752688548886
5.90625 -0.0441748056998212
5.91796875 -0.0441757654953522
5.9296875 -0.0441785803720594
5.94140625 -0.0441836323354662
5.953125 -0.0441893149885684
5.96484375 -0.0441945760630614
5.9765625 -0.0441992697080361
5.98828125 -0.0442032500725568
6 -0.0442063713107485
};
\addplot [semithick, color1]
table {%
0 0.0784252489523423
0.01171875 0.0747175341014825
0.0234375 0.0713192978670818
0.03515625 0.0681959459550855
0.046875 0.0653109461576064
0.05859375 0.0626102094645732
0.0703125 0.0600710732937885
0.08203125 0.0576801019801237
0.09375 0.0554252043407795
0.10546875 0.0532820352081566
0.1171875 0.0512252620392977
0.12890625 0.0492516286424172
0.140625 0.0473586632621085
0.15234375 0.0455433967922495
0.1640625 0.0437925924079131
0.17578125 0.0421021642907176
0.1875 0.0404714860376765
0.19921875 0.0389000166295665
0.2109375 0.0373853372274906
0.22265625 0.0359229439448687
0.234375 0.0345118231626447
0.24609375 0.0331510328809605
0.2578125 0.0318396155893422
0.26953125 0.0305753255147486
0.28125 0.0293557801846647
0.29296875 0.0281797710757445
0.3046875 0.0270460711668599
0.31640625 0.025953444252657
0.328125 0.024900652652132
0.33984375 0.0238862110384835
0.3515625 0.0229074125227358
0.36328125 0.0219628315171712
0.375 0.0210512787211436
0.38671875 0.0201715533935346
0.3984375 0.0193224463568672
0.41015625 0.0185027420969153
0.421875 0.0177111870992511
0.43359375 0.0169456893126699
0.4453125 0.0162048239707756
0.45703125 0.0154876009210824
0.46875 0.0147930157421474
0.48046875 0.0141200545692142
0.4921875 0.0134676981984201
0.50390625 0.0128349254695681
0.515625 0.0122205738477416
0.52734375 0.0116227605314438
0.5390625 0.0110406071732993
0.55078125 0.0104734500930315
0.5625 0.00992063966998465
0.57421875 0.00938154377168485
0.5859375 0.00885554999660137
0.59765625 0.00834206673111094
0.609375 0.00784049996749708
0.62109375 0.00734946614064651
0.6328125 0.00686822009413059
0.64453125 0.00639652145102523
0.65625 0.00593413922991013
0.66796875 0.00548085051619774
0.6796875 0.00503643841507479
0.69140625 0.00460068928605521
0.703125 0.00417338925914525
0.71484375 0.0037541104723787
0.7265625 0.00334189173886722
0.73828125 0.00293657473596035
0.75 0.00253807197066528
0.76171875 0.00214628390994062
0.7734375 0.00176109939840517
0.78515625 0.00138239567272392
0.796875 0.00101003797267186
0.80859375 0.000643878748875314
0.8203125 0.000283411081266603
0.83203125 -7.21784464131615e-05
0.84375 -0.000422985442511173
0.85546875 -0.000769080483025088
0.8671875 -0.00111052606271731
0.87890625 -0.00144737397475351
0.890625 -0.00177966331323349
0.90234375 -0.00210741909861417
0.9140625 -0.00243065152602505
0.92578125 -0.00274941245050741
0.9375 -0.00306469396817086
0.94921875 -0.00337683337011888
0.9609375 -0.00368577368729173
0.97265625 -0.00399143528798325
0.984375 -0.00429371493309389
0.99609375 -0.00459248529955653
1.0078125 -0.00488759497193564
1.01953125 -0.00517886890219925
1.03125 -0.00546610933766395
1.04296875 -0.00574909721711349
1.0546875 -0.00602794981836161
1.06640625 -0.00630334497986343
1.078125 -0.00657525789942444
1.08984375 -0.00684362520240627
1.1015625 -0.0071083764097052
1.11328125 -0.00736943418875679
1.125 -0.00762671517777193
1.13671875 -0.00788015610377194
1.1484375 -0.00812973193234769
1.16015625 -0.00837542151028421
1.171875 -0.00861720392885618
1.18359375 -0.00885505815503375
1.1953125 -0.00908896279379983
1.20703125 -0.00931889598157786
1.21875 -0.00954470819689482
1.23046875 -0.00976629769095486
1.2421875 -0.00998374177275593
1.25390625 -0.0101971219918646
1.265625 -0.010406522620044
1.27734375 -0.0106120294067004
1.2890625 -0.0108137284976967
1.30078125 -0.0110117055175352
1.3125 -0.0112060448149072
1.32421875 -0.0113968288716108
1.3359375 -0.0115839778508161
1.34765625 -0.0117673993872331
1.359375 -0.0119472213130907
1.37109375 -0.0121235726546778
1.3828125 -0.0122965818332861
1.39453125 -0.0124663756668985
1.40625 -0.0126330784857387
1.41796875 -0.0127968113616793
1.4296875 -0.0129576914515101
1.44140625 -0.0131158314540666
1.453125 -0.0132712856099686
1.46484375 -0.013423916737813
1.4765625 -0.0135738010047356
1.48828125 -0.0137210428501372
1.5 -0.0138657446713041
1.51171875 -0.0140080062769522
1.5234375 -0.0141479244117943
1.53515625 -0.0142855923521326
1.546875 -0.0144210995724746
1.55859375 -0.0145545314831727
1.5703125 -0.0146859692390893
1.58203125 -0.0148153789751953
1.59375 -0.0149426609346565
1.60546875 -0.0150678862208164
1.6171875 -0.0151911267037298
1.62890625 -0.0153124526872506
1.640625 -0.0154319327364656
1.65234375 -0.0155496335505145
1.6640625 -0.015665619880796
1.67578125 -0.0157799047373801
1.6875 -0.0158924144176526
1.69921875 -0.0160031843714574
1.7109375 -0.0161122559772099
1.72265625 -0.0162196706102274
1.734375 -0.0163254695130168
1.74609375 -0.016429693687783
1.7578125 -0.0165323838111576
1.76953125 -0.0166335801711473
1.78125 -0.0167332719878511
1.79296875 -0.0168314155562396
1.8046875 -0.0169280291498407
1.81640625 -0.0170231324522523
1.828125 -0.0171167459917285
1.83984375 -0.0172088910106104
1.8515625 -0.0172995893523484
1.86328125 -0.0173888633661199
1.875 -0.0174767358290386
1.88671875 -0.0175632298859572
1.8984375 -0.0176483559471387
1.91015625 -0.017732117598525
1.921875 -0.0178145344175322
1.93359375 -0.0178956268498284
1.9453125 -0.017975416012497
1.95703125 -0.0180539235895528
1.96875 -0.0181311717460383
1.98046875 -0.0182071830607032
1.9921875 -0.0182819804772634
2.00390625 -0.0183555846774586
2.015625 -0.0184280099719199
2.02734375 -0.0184992710049206
2.0390625 -0.0185693829578559
2.05078125 -0.0186383614588946
2.0625 -0.0187062225120837
2.07421875 -0.0187729824384155
2.0859375 -0.0188386578288558
2.09765625 -0.0189032655093344
2.109375 -0.0189668396652114
2.12109375 -0.0190294844456837
2.1328125 -0.0190912075689407
2.14453125 -0.0191520008366059
2.15625 -0.0192118562625834
2.16796875 -0.0192707660150008
2.1796875 -0.0193287223690737
2.19140625 -0.0193857176708921
2.203125 -0.019441744312127
2.21484375 -0.0194967947156611
2.2265625 -0.0195509089374465
2.23828125 -0.0196042426897226
2.25 -0.0196568234796066
2.26171875 -0.0197086680467146
2.2734375 -0.0197597932688498
2.28515625 -0.0198102161248829
2.296875 -0.0198599536660782
2.30859375 -0.0199090229958652
2.3203125 -0.0199574434769178
2.33203125 -0.0200052618582403
2.34375 -0.0200524862289295
2.35546875 -0.0200991099207561
2.3671875 -0.0201451261946627
2.37890625 -0.0201905282228755
2.390625 -0.0202353090739444
2.40234375 -0.0202794617007114
2.4140625 -0.0203229789312072
2.42578125 -0.0203658637272342
2.4375 -0.0204082253177374
2.44921875 -0.0204501055885257
2.4609375 -0.0204915178748616
2.47265625 -0.0205324753985398
2.484375 -0.0205729912584637
2.49609375 -0.0206130784218927
2.5078125 -0.020652749716358
2.51953125 -0.020692017822249
2.53125 -0.0207308952660701
2.54296875 -0.020769394414366
2.5546875 -0.0208075350005812
2.56640625 -0.0208453316820203
2.578125 -0.0208827837397607
2.58984375 -0.020919890245928
2.6015625 -0.0209566501330849
2.61328125 -0.0209930621857821
2.625 -0.0210291250341161
2.63671875 -0.0210648371492925
2.6484375 -0.0211001968411953
2.66015625 -0.0211352026724489
2.671875 -0.0211699471834267
2.68359375 -0.021204487306032
2.6953125 -0.0212388017185133
2.70703125 -0.0212728690201541
2.71875 -0.021306667726171
2.73046875 -0.0213401762594725
2.7421875 -0.0213733729392794
2.75390625 -0.0214062359666066
2.765625 -0.021438743406605
2.77734375 -0.0214708731677658
2.7890625 -0.021502607736668
2.80078125 -0.0215339783813809
2.8125 -0.0215650446609804
2.82421875 -0.02159586640991
2.8359375 -0.021626503406653
2.84765625 -0.0216570153561928
2.859375 -0.0216874618724315
2.87109375 -0.0217179024605691
2.8828125 -0.0217483844444578
2.89453125 -0.021778813988848
2.90625 -0.0218091053507182
2.91796875 -0.021839192678503
2.9296875 -0.0218690100636758
2.94140625 -0.0218984915382234
2.953125 -0.0219275710671307
2.96484375 -0.0219561825358716
2.9765625 -0.0219842597329107
2.98828125 -0.0220117449930426
3 -0.0220387164947315
3.01171875 -0.0220652845499295
3.0234375 -0.022091544493814
3.03515625 -0.0221175916579167
3.046875 -0.022143521368145
3.05859375 -0.0221694289369237
3.0703125 -0.0221954096494602
3.08203125 -0.02222155874413
3.09375 -0.0222479713869844
3.10546875 -0.0222745921837494
3.1171875 -0.0223011203433384
3.12890625 -0.0223274439309066
3.140625 -0.0223534566914271
3.15234375 -0.0223790523850963
3.1640625 -0.022404124777333
3.17578125 -0.0224285676201916
3.1875 -0.0224522746251923
3.19921875 -0.0224751755697195
3.2109375 -0.0224975432585657
3.22265625 -0.0225195340223901
3.234375 -0.0225412439781021
3.24609375 -0.0225627692560083
3.2578125 -0.0225842059959018
3.26953125 -0.0226056503370952
3.28125 -0.0226271984024016
3.29296875 -0.0226489462760593
3.3046875 -0.0226709488886897
3.31640625 -0.0226929814857511
3.328125 -0.0227149092661276
3.33984375 -0.0227366303017945
3.3515625 -0.0227580427206162
3.36328125 -0.0227790447055878
3.375 -0.0227995344857379
3.38671875 -0.0228194103186938
3.3984375 -0.0228385704649094
3.41015625 -0.0228569131535544
3.421875 -0.0228744202344726
3.43359375 -0.0228914340997017
3.4453125 -0.0229080996557397
3.45703125 -0.0229245279417155
3.46875 -0.0229408300277753
3.48046875 -0.0229571170060084
3.4921875 -0.0229734999702996
3.50390625 -0.022990089985111
3.515625 -0.0230069980431917
3.52734375 -0.0230241052565844
3.5390625 -0.0230410842956214
3.55078125 -0.0230578556056305
3.5625 -0.0230743417243845
3.57421875 -0.0230904652569581
3.5859375 -0.0231061488673328
3.59765625 -0.0231213152608705
3.609375 -0.0231358871576518
3.62109375 -0.0231497872566836
3.6328125 -0.0231630123174856
3.64453125 -0.0231758534676781
3.65625 -0.0231884006649912
3.66796875 -0.0232007132052904
3.6796875 -0.0232128504131996
3.69140625 -0.0232248716384792
3.703125 -0.0232368362420837
3.71484375 -0.0232488035718994
3.7265625 -0.0232608329281625
3.73828125 -0.0232729742220332
3.75 -0.0232849832283985
3.76171875 -0.0232967255046414
3.7734375 -0.0233081960891499
3.78515625 -0.0233193900670374
3.796875 -0.0233303025622066
3.80859375 -0.023340928723217
3.8203125 -0.0233512637029548
3.83203125 -0.0233613042968756
3.84375 -0.0233711596809881
3.85546875 -0.0233808772473453
3.8671875 -0.0233904280115366
3.87890625 -0.0233997829926884
3.890625 -0.0234089132123029
3.90234375 -0.0234177896913147
3.9140625 -0.0234263834453659
3.92578125 -0.023434665478298
3.9375 -0.0234426056255997
3.94921875 -0.0234501923678708
3.9609375 -0.0234574843715002
3.97265625 -0.023464550482952
3.984375 -0.0234714595512641
3.99609375 -0.0234782804265324
4.0078125 -0.0234850819579523
4.01953125 -0.0234919329914162
4.03125 -0.0234989023666682
4.04296875 -0.0235060496856665
4.0546875 -0.023513229622177
4.06640625 -0.0235203127386391
4.078125 -0.0235272236025416
4.08984375 -0.0235338867827571
4.1015625 -0.0235402268490521
4.11328125 -0.0235461683717711
4.125 -0.0235516359216949
4.13671875 -0.0235566083465975
4.1484375 -0.0235613070371765
4.16015625 -0.0235658198919437
4.171875 -0.0235702107197338
4.18359375 -0.0235745433230537
4.1953125 -0.0235788814978292
4.20703125 -0.0235832890332748
4.21875 -0.0235878297118876
4.23046875 -0.0235925648518661
4.2421875 -0.023597443589948
4.25390625 -0.0236023692607794
4.265625 -0.0236072709699014
4.27734375 -0.0236120778283883
4.2890625 -0.0236167189525084
4.30078125 -0.0236211234633646
4.3125 -0.0236252204865199
4.32421875 -0.023628939151605
4.3359375 -0.0236322085919084
4.34765625 -0.0236349579439492
4.359375 -0.0236372392176248
4.37109375 -0.0236392488640817
4.3828125 -0.0236410967870864
4.39453125 -0.0236428925082359
4.40625 -0.0236447455416353
4.41796875 -0.0236467653936589
4.4296875 -0.0236490615621908
4.44140625 -0.0236517435353456
4.453125 -0.0236549207693673
4.46484375 -0.0236585051583221
4.4765625 -0.0236622628215636
4.48828125 -0.0236660740088005
4.5 -0.0236698189864625
4.51171875 -0.0236733780382121
4.5234375 -0.0236766314640478
4.53515625 -0.0236794595779997
4.546875 -0.0236817427044207
4.55859375 -0.0236833611728667
4.5703125 -0.0236842223430399
4.58203125 -0.0236845698498862
4.59375 -0.0236846163902059
4.60546875 -0.0236845207567769
4.6171875 -0.0236844417439621
4.62890625 -0.0236845381488322
4.640625 -0.0236849687683899
4.65234375 -0.0236858923928935
4.6640625 -0.0236874677952822
4.67578125 -0.0236898537167009
4.6875 -0.0236929884734618
4.69921875 -0.0236963312561047
4.7109375 -0.0236997070064739
4.72265625 -0.0237029621376788
4.734375 -0.0237059431065769
4.74609375 -0.0237084964080343
4.7578125 -0.0237104685633511
4.76953125 -0.0237117061028535
4.78125 -0.0237120888631051
4.79296875 -0.0237120400877463
4.8046875 -0.0237118232693782
4.81640625 -0.0237115561908701
4.828125 -0.0237113566441888
4.83984375 -0.0237113424300875
4.8515625 -0.0237116313526848
4.86328125 -0.0237123412089326
4.875 -0.023713589772973
4.88671875 -0.0237154825134606
4.8984375 -0.0237177774132694
4.91015625 -0.0237202554172762
4.921875 -0.0237228047527553
4.93359375 -0.0237253137011083
4.9453125 -0.0237276705999719
4.95703125 -0.0237297638380551
4.96875 -0.0237314818427057
4.98046875 -0.0237327130602041
4.9921875 -0.0237333459287863
5.00390625 -0.0237333061509625
5.015625 -0.0237328956515524
5.02734375 -0.0237323019552171
5.0390625 -0.0237316457630334
5.05078125 -0.0237310478138094
5.0625 -0.0237306288865958
5.07421875 -0.0237305097898866
5.0859375 -0.023730811337507
5.09765625 -0.0237316543111893
5.109375 -0.0237331594098376
5.12109375 -0.0237353233890274
5.1328125 -0.0237376260402613
5.14453125 -0.0237399264243613
5.15625 -0.0237421454968079
5.16796875 -0.0237442043004235
5.1796875 -0.0237460239512569
5.19140625 -0.0237475256134608
5.203125 -0.023748630463159
5.21484375 -0.0237492908304086
5.2265625 -0.0237498320364628
5.23828125 -0.0237503782081016
5.25 -0.0237509515395281
5.26171875 -0.023751574225202
5.2734375 -0.023752268458297
5.28515625 -0.0237530564262438
5.296875 -0.0237539603033581
5.30859375 -0.0237550022405549
5.3203125 -0.0237561958862344
5.33203125 -0.0237573901468651
5.34375 -0.0237585350270997
5.35546875 -0.023759647796342
5.3671875 -0.0237607457491938
5.37890625 -0.0237618462009679
5.390625 -0.0237629664858664
5.40234375 -0.0237641239578282
5.4140625 -0.0237653359940424
5.42578125 -0.0237666200011306
5.4375 -0.0237679946220322
5.44921875 -0.0237695005269432
5.4609375 -0.0237711055355785
5.47265625 -0.0237727480675761
5.484375 -0.0237743664825019
5.49609375 -0.0237758990847793
5.5078125 -0.0237772841404703
5.51953125 -0.0237784599059083
5.53125 -0.0237793666264116
5.54296875 -0.0237800518062703
5.5546875 -0.0237806158332866
5.56640625 -0.0237811345685577
5.578125 -0.0237816838413118
5.58984375 -0.0237823394464463
5.6015625 -0.0237831771540268
5.61328125 -0.0237842727307454
5.625 -0.0237857019733408
5.63671875 -0.0237875397934315
5.6484375 -0.0237897372048742
5.66015625 -0.0237921539073587
5.671875 -0.0237946819981953
5.68359375 -0.023797213486395
5.6953125 -0.0237996402853392
5.70703125 -0.0238018542254376
5.71875 -0.0238037470867772
5.73046875 -0.0238052106517614
5.7421875 -0.0238061367777386
5.75390625 -0.0238065050740403
5.765625 -0.0238066992035699
5.77734375 -0.0238068715605755
5.7890625 -0.0238071311245886
5.80078125 -0.0238075868034399
5.8125 -0.0238083474558915
5.82421875 -0.0238095219325813
5.8359375 -0.023811219135281
5.84765625 -0.02381335695709
5.859375 -0.0238156214192428
5.87109375 -0.0238179345749883
5.8828125 -0.0238202226910182
5.89453125 -0.0238224119996337
5.90625 -0.0238244287062511
5.91796875 -0.0238261990046007
5.9296875 -0.02382764909962
5.94140625 -0.0238287140073141
5.953125 -0.0238296746018274
5.96484375 -0.0238307103379761
5.9765625 -0.0238318415099943
5.98828125 -0.0238330884115954
6 -0.0238344713387001
};
\addplot [semithick, color2]
table {%
0 0.0976473811189664
0.01171875 0.100091126521853
0.0234375 0.101941060405218
0.03515625 0.103251976416334
0.046875 0.104081013749575
0.05859375 0.104492691814344
0.0703125 0.104531712565018
0.08203125 0.104238261542133
0.09375 0.103652360984379
0.10546875 0.102825336060434
0.1171875 0.101802227239244
0.12890625 0.100604704036595
0.140625 0.0992541440647285
0.15234375 0.0977736860927795
0.1640625 0.0962033138861904
0.17578125 0.0945603865619974
0.1875 0.0928552804383521
0.19921875 0.0910982601250395
0.2109375 0.0893065218815071
0.22265625 0.0875007801779132
0.234375 0.0856857248603586
0.24609375 0.0838656378837376
0.2578125 0.0820447853180475
0.26953125 0.0802361962467492
0.28125 0.0784500739434996
0.29296875 0.0766866216548771
0.3046875 0.0749460959617667
0.31640625 0.0732288074418525
0.328125 0.0715351204898144
0.33984375 0.0698671787625681
0.3515625 0.0682351935669358
0.36328125 0.0666399898578627
0.375 0.0650806613258132
0.38671875 0.0635563322166373
0.3984375 0.0620661567617403
0.41015625 0.0606093179133387
0.421875 0.0591851723782648
0.43359375 0.0577970161590759
0.4453125 0.0564456086954743
0.45703125 0.0551297641945011
0.46875 0.0538483058881813
0.48046875 0.0526000694301975
0.4921875 0.0513839056263247
0.50390625 0.050198682498628
0.515625 0.0490434825332909
0.52734375 0.0479185884434526
0.5390625 0.0468232313555087
0.55078125 0.0457564063745383
0.5625 0.0447171346912357
0.57421875 0.0437044664076373
0.5859375 0.0427174821824994
0.59765625 0.0417552936963261
0.609375 0.0408170379331464
0.62109375 0.0399017437417765
0.6328125 0.0390087072436264
0.64453125 0.0381373663985922
0.65625 0.0372871736400132
0.66796875 0.0364575942832525
0.6796875 0.035648104217235
0.69140625 0.0348581868789426
0.703125 0.0340873295108665
0.71484375 0.0333348362549169
0.7265625 0.0325995721102577
0.73828125 0.0318811299475786
0.75 0.031179165443991
0.76171875 0.0304933237020979
0.7734375 0.0298232396174945
0.78515625 0.029168537839752
0.796875 0.0285288323268839
0.80859375 0.0279037254932948
0.8203125 0.0272923906015765
0.83203125 0.0266936548890017
0.84375 0.0261072281568539
0.85546875 0.025532850027327
0.8671875 0.0249702686390117
0.87890625 0.0244192432871675
0.890625 0.0238795464360471
0.90234375 0.0233509651032726
0.9140625 0.0228333016162635
0.92578125 0.0223263028682115
0.9375 0.0218285516949913
0.94921875 0.021339484682593
0.9609375 0.0208590320476056
0.97265625 0.0203871469347118
0.984375 0.0199238063730255
0.99609375 0.0194690117619449
1.0078125 0.0190227888865226
1.01953125 0.018585187462352
1.03125 0.0181562802099699
1.04296875 0.0177361614587753
1.0546875 0.0173245213873043
1.06640625 0.0169204072519379
1.078125 0.0165237270789818
1.08984375 0.0161344341969871
1.1015625 0.0157524892682463
1.11328125 0.0153778600357783
1.125 0.0150105173408951
1.13671875 0.014650356222765
1.1484375 0.0142972887992456
1.16015625 0.013951251708361
1.171875 0.013612181416151
1.18359375 0.0132800145858082
1.1953125 0.0129546883147825
1.20703125 0.0126361402398523
1.21875 0.0123243791915329
1.23046875 0.0120193770112579
1.2421875 0.0117209985492035
1.25390625 0.0114291044197538
1.265625 0.0111435524779523
1.27734375 0.0108641990686912
1.2890625 0.0105909001118377
1.30078125 0.0103235120232953
1.3125 0.0100618924720015
1.32421875 0.00980590097286132
1.3359375 0.00955550532224779
1.34765625 0.00931068207717198
1.359375 0.00907126155211141
1.37109375 0.00883707304964853
1.3828125 0.0086079464342924
1.39453125 0.00838371313706096
1.40625 0.00816420704570667
1.41796875 0.0079492652805858
1.4296875 0.00773872885617099
1.44140625 0.00753244322820728
1.453125 0.00733029533235854
1.46484375 0.00713231054737669
1.4765625 0.00693837749037829
1.48828125 0.00674836636134928
1.5 0.00656214939436763
1.51171875 0.00637960140885959
1.5234375 0.00620060028926384
1.53515625 0.00602502739310325
1.546875 0.00585276788746397
1.55859375 0.00568371101388305
1.5703125 0.00551775028164248
1.58203125 0.00535486755930893
1.59375 0.00519509452390558
1.60546875 0.0050383328156093
1.6171875 0.00488448380791271
1.62890625 0.004733450437386
1.640625 0.00458513737809116
1.65234375 0.00443945117002188
1.6640625 0.00429630030157038
1.67578125 0.00415564385177767
1.6875 0.00401753142169602
1.69921875 0.00388191150268803
1.7109375 0.00374872690944174
1.72265625 0.00361792045170845
1.734375 0.00348943506431125
1.74609375 0.00336321391472938
1.7578125 0.00323920048825843
1.76953125 0.00311733865074604
1.78125 0.00299760349160928
1.79296875 0.00287999980417749
1.8046875 0.00276450044530014
1.81640625 0.00265107702325328
1.828125 0.00253970028130439
1.83984375 0.00243034022914619
1.8515625 0.00232296625656062
1.86328125 0.00221754722931134
1.875 0.00211405156726616
1.88671875 0.00201244730474897
1.8984375 0.00191270814362072
1.91015625 0.00181480622159722
1.921875 0.00171870313698059
1.93359375 0.00162435964011499
1.9453125 0.00153173579775033
1.95703125 0.00144079109843983
1.96875 0.0013514845390446
1.98046875 0.00126377469234342
1.9921875 0.00117761975574976
2.00390625 0.00109297814560382
2.015625 0.00100983196654325
2.02734375 0.000928176687971822
2.0390625 0.000848007269211843
2.05078125 0.000769318212740747
2.0625 0.000692103635866616
2.07421875 0.000616357330153821
2.0859375 0.000542072808599518
2.09765625 0.000469243340560393
2.109375 0.000397836909103372
2.12109375 0.000327700197387893
2.1328125 0.000258792084111322
2.14453125 0.000191092882985608
2.15625 0.00012458269322752
2.16796875 5.92414580344546e-05
2.1796875 -4.9509882318219e-06
2.19140625 -6.80148841512366e-05
2.203125 -0.000129970516642568
2.21484375 -0.00019083820765227
2.2265625 -0.000250660465448583
2.23828125 -0.000309519639244112
2.25 -0.000367422972368366
2.26171875 -0.000424372254124686
2.2734375 -0.000480369411473133
2.28515625 -0.000535416471950159
2.296875 -0.000589515535408628
2.30859375 -0.000642668754577878
2.3203125 -0.00069488624213619
2.33203125 -0.000746299394152723
2.34375 -0.000796955653656096
2.35546875 -0.000846856953061714
2.3671875 -0.000896005155549158
2.37890625 -0.000944402037145335
2.390625 -0.000992049271895105
2.40234375 -0.00103894842011871
2.4140625 -0.00108510091975719
2.42578125 -0.00113051356758964
2.4375 -0.00117525392430939
2.44921875 -0.00121936148528802
2.4609375 -0.00126286128427146
2.47265625 -0.00130577823809606
2.484375 -0.00134813713723925
2.49609375 -0.00138996263713214
2.5078125 -0.00143127925023484
2.51953125 -0.00147211133887351
2.53125 -0.00151248310884016
2.54296875 -0.00155241860375426
2.5546875 -0.0015919771544918
2.56640625 -0.00163119509753791
2.578125 -0.00167003706742772
2.58984375 -0.00170846719799611
2.6015625 -0.00174644948703234
2.61328125 -0.00178394778781642
2.625 -0.00182092580270089
2.63671875 -0.00185734707873852
2.6484375 -0.00189317500535542
2.66015625 -0.00192837308470979
2.671875 -0.00196298806537871
2.68359375 -0.00199711999098053
2.6953125 -0.0020308344035383
2.70703125 -0.00206419675286976
2.71875 -0.00209727239202431
2.73046875 -0.0021301265690541
2.7421875 -0.00216282441512018
2.75390625 -0.00219543092893264
2.765625 -0.00222801095752504
2.77734375 -0.00226062917336393
2.7890625 -0.00229328143653414
2.80078125 -0.00232574145485686
2.8125 -0.00235792888991771
2.82421875 -0.00238977985623451
2.8359375 -0.0024212304309019
2.84765625 -0.00245221663480702
2.859375 -0.00248267441299622
2.87109375 -0.0025125396141962
2.8828125 -0.0025417747268318
2.89453125 -0.00257060019011356
2.90625 -0.00259911471940167
2.91796875 -0.0026273625020839
2.9296875 -0.00265538765421515
2.94140625 -0.00268323421789294
2.953125 -0.00271094615314971
2.96484375 -0.00273856732436014
2.9765625 -0.00276614148116631
2.98828125 -0.00279369540027764
3 -0.00282106931576953
3.01171875 -0.00284819606075148
3.0234375 -0.00287505421870497
3.03515625 -0.00290162238623319
3.046875 -0.00292787917075128
3.05859375 -0.0029538031822702
3.0703125 -0.0029793730192743
3.08203125 -0.00300456724869084
3.09375 -0.00302936437995382
3.10546875 -0.00305380327718668
3.1171875 -0.00307798825133502
3.12890625 -0.00310192162332701
3.140625 -0.00312560313743513
3.15234375 -0.0031490325347241
3.1640625 -0.0031722095435544
3.17578125 -0.00319513386212059
3.1875 -0.00321780513302461
3.19921875 -0.00324021299388971
3.2109375 -0.00326228138606228
3.22265625 -0.00328401828784463
3.234375 -0.00330545309715724
3.24609375 -0.00332661523240212
3.2578125 -0.00334753412859168
3.26953125 -0.003368239228384
3.28125 -0.00338875996802948
3.29296875 -0.00340912575822512
3.3046875 -0.00342936605198733
3.31640625 -0.00344947914755778
3.328125 -0.00346941379876281
3.33984375 -0.00348911519490177
3.3515625 -0.00350852856404494
3.36328125 -0.00352759917199785
3.375 -0.00354627231465659
3.38671875 -0.00356449330375343
3.3984375 -0.00358220744599487
3.41015625 -0.00359936001558979
3.421875 -0.00361591935783466
3.43359375 -0.00363199256036721
3.4453125 -0.00364768305210846
3.45703125 -0.00366308748918228
3.46875 -0.003678302554595
3.48046875 -0.00369342495086675
3.4921875 -0.00370855138435543
3.50390625 -0.00372377854127473
3.515625 -0.00373920305540553
3.52734375 -0.00375479182531941
3.5390625 -0.00377033337118068
3.55078125 -0.00378571693750798
3.5625 -0.00380083282673044
3.57421875 -0.00381557139273563
3.5859375 -0.00382982303399749
3.59765625 -0.00384347818012066
3.609375 -0.00385642727180096
3.62109375 -0.00386856073420221
3.6328125 -0.00387982546574349
3.64453125 -0.00389046016857556
3.65625 -0.0039006373427074
3.66796875 -0.00391051045395259
3.6796875 -0.00392023298552205
3.69140625 -0.00392995843542477
3.703125 -0.00393984030650243
3.71484375 -0.00395003208909634
3.7265625 -0.00396068723634891
3.73828125 -0.00397194428304743
3.75 -0.00398342429403861
3.76171875 -0.00399479543085299
3.7734375 -0.00400591203566186
3.78515625 -0.00401662848866284
3.796875 -0.00402679920152673
3.80859375 -0.00403627860644487
3.8203125 -0.00404492114077605
3.83203125 -0.00405258662833635
3.84375 -0.00405957163611309
3.85546875 -0.00406619566955851
3.8671875 -0.00407257297084477
3.87890625 -0.00407881778234164
3.890625 -0.00408504434584381
3.90234375 -0.00409136690053422
3.9140625 -0.00409789967968267
3.92578125 -0.00410475690608011
3.9375 -0.00411202296437143
3.94921875 -0.00411941437956629
3.9609375 -0.00412675434769194
3.97265625 -0.00413394377922131
3.984375 -0.00414088358765087
3.99609375 -0.00414747468782753
4.0078125 -0.00415361799407011
4.01953125 -0.00415921441808313
4.03125 -0.00416416486666544
4.04296875 -0.00416839078949232
4.0546875 -0.00417223082587527
4.06640625 -0.00417589490515499
4.078125 -0.00417945982840299
4.08984375 -0.00418300239678153
4.1015625 -0.00418659941129332
4.11328125 -0.00419032767285014
4.125 -0.00419426398266247
4.13671875 -0.00419841795232012
4.1484375 -0.00420252520704751
4.16015625 -0.00420652153211972
4.171875 -0.00421037436216281
4.18359375 -0.00421405112547809
4.1953125 -0.00421751924375654
4.20703125 -0.00422074613205848
4.21875 -0.00422369919905852
4.23046875 -0.00422634853892922
4.2421875 -0.00422876727769516
4.25390625 -0.00423102461013036
4.265625 -0.0042331526537128
4.27734375 -0.00423518352956265
4.2890625 -0.00423714936189122
4.30078125 -0.00423908227774475
4.3125 -0.00424101440704757
4.32421875 -0.00424297788294224
4.3359375 -0.00424500484242764
4.34765625 -0.00424712742729379
4.359375 -0.00424930674634769
4.37109375 -0.00425144958917228
4.3828125 -0.00425353002755352
4.39453125 -0.0042555223656684
4.40625 -0.00425740089686125
4.41796875 -0.00425913990402031
4.4296875 -0.00426071366039275
4.44140625 -0.00426209643083806
4.453125 -0.00426326248307136
4.46484375 -0.00426426834382354
4.4765625 -0.00426519738656491
4.48828125 -0.00426606910954308
4.5 -0.00426690301963827
4.51171875 -0.00426771863188355
4.5234375 -0.00426853546926456
4.53515625 -0.00426937306280023
4.546875 -0.00427025095190479
4.55859375 -0.00427118868502911
4.5703125 -0.00427219702783529
4.58203125 -0.00427319886582227
4.59375 -0.00427416900186735
4.60546875 -0.00427510409059256
4.6171875 -0.00427600077482519
4.62890625 -0.00427685568608978
4.640625 -0.00427766544493926
4.65234375 -0.0042784266611241
4.6640625 -0.00427913593360144
4.67578125 -0.00427978985038165
4.6875 -0.00428041074980548
4.69921875 -0.00428105375350224
4.7109375 -0.00428170940896329
4.72265625 -0.00428236529979984
4.734375 -0.00428300902774818
4.74609375 -0.00428362821142072
4.7578125 -0.00428421048407175
4.76953125 -0.00428474349037761
4.78125 -0.00428521431610708
4.79296875 -0.00428561394631448
4.8046875 -0.00428596528950128
4.81640625 -0.0042862973913091
4.828125 -0.00428663929404068
4.83984375 -0.00428702003698391
4.8515625 -0.00428746865535868
4.86328125 -0.00428801417788618
4.875 -0.00428868562298049
4.88671875 -0.00428951160734369
4.8984375 -0.00429049204690263
4.91015625 -0.00429158236491951
4.921875 -0.00429273458469488
4.93359375 -0.00429390075554328
4.9453125 -0.00429503295323604
4.95703125 -0.00429608327788649
4.96875 -0.00429700384927673
4.98046875 -0.00429774679962571
4.9921875 -0.00429826426379905
5.00390625 -0.00429851310454833
5.015625 -0.0042985326294724
5.02734375 -0.00429841212683214
5.0390625 -0.00429823862255958
5.05078125 -0.0042980991557202
5.0625 -0.00429808078043084
5.07421875 -0.00429827056177493
5.0859375 -0.00429875556571352
5.09765625 -0.00429962284299236
5.109375 -0.00430095940704557
5.12109375 -0.00430279057679575
5.1328125 -0.00430484555042786
5.14453125 -0.00430699012321318
5.15625 -0.00430911808099355
5.16796875 -0.00431112325996563
5.1796875 -0.00431289953863234
5.19140625 -0.00431434082315786
5.203125 -0.00431534102612595
5.21484375 -0.00431581895183808
5.2265625 -0.00431602708404461
5.23828125 -0.00431613103541281
5.25 -0.00431622334556478
5.26171875 -0.00431639656110756
5.2734375 -0.00431674323506321
5.28515625 -0.00431735592321535
5.296875 -0.00431832717737103
5.30859375 -0.00431974953553746
5.3203125 -0.00432170734063135
5.33203125 -0.00432407234053624
5.34375 -0.00432668353384178
5.35546875 -0.00432942641485053
5.3671875 -0.00433218650664489
5.37890625 -0.00433484935928728
5.390625 -0.0043373005467755
5.40234375 -0.00433942566275474
5.4140625 -0.00434111031498501
5.42578125 -0.00434224011856517
5.4375 -0.00434271162629612
5.44921875 -0.00434284751933165
5.4609375 -0.00434292637049878
5.47265625 -0.00434306165872868
5.484375 -0.00434336684067638
5.49609375 -0.00434395535102913
5.5078125 -0.00434494060773583
5.51953125 -0.00434643602215639
5.53125 -0.00434854626420163
5.54296875 -0.00435099684539764
5.5546875 -0.00435355835890353
5.56640625 -0.00435615880800517
5.578125 -0.00435872617975081
5.58984375 -0.00436118844196895
5.6015625 -0.0043634735488682
5.61328125 -0.00436550945521773
5.625 -0.00436722413911009
5.63671875 -0.00436854772490361
5.6484375 -0.00436962443015194
5.66015625 -0.00437061847988876
5.671875 -0.0043715881339627
5.68359375 -0.00437259157067275
5.6953125 -0.00437368687819771
5.70703125 -0.0043749320651395
5.71875 -0.00437638509018014
5.73046875 -0.0043781039108533
5.7421875 -0.00438014655142883
5.75390625 -0.00438250558989647
5.765625 -0.00438490337876417
5.77734375 -0.00438727913193987
5.7890625 -0.00438960685824311
5.80078125 -0.00439186048997786
5.8125 -0.00439401390826195
5.82421875 -0.0043960409910198
5.8359375 -0.00439791568363803
5.84765625 -0.00439969450766827
5.859375 -0.00440149920417249
5.87109375 -0.0044033244264284
5.8828125 -0.00440516274849693
5.89453125 -0.00440700668434143
5.90625 -0.00440884869859059
5.91796875 -0.00441068122972468
5.9296875 -0.00441249672568679
5.94140625 -0.00441428804676757
5.953125 -0.00441606531884947
5.96484375 -0.00441784348806094
5.9765625 -0.00441963255802744
5.98828125 -0.00442144253327955
6 -0.00442328342473453
};
\addplot [semithick, color3]
table {%
0 0.013566534683529
0.01171875 0.0150536124834154
0.0234375 0.0162641050822016
0.03515625 0.0172423725749971
0.046875 0.0180267973491865
0.05859375 0.0186615041894924
0.0703125 0.0191674988978555
0.08203125 0.019559344128785
0.09375 0.0198504664950316
0.10546875 0.0200583916620978
0.1171875 0.0201993335172279
0.12890625 0.0202801980341683
0.140625 0.0203074874158316
0.15234375 0.0202876619876906
0.1640625 0.0202294437739436
0.17578125 0.0201379438745201
0.1875 0.0200170202016902
0.19921875 0.019870317410807
0.2109375 0.0197018384610552
0.22265625 0.0195154962564837
0.234375 0.019313608308001
0.24609375 0.019098312331784
0.2578125 0.0188716072580729
0.26953125 0.0186359767829203
0.28125 0.0183933889069876
0.29296875 0.0181449189706927
0.3046875 0.0178915647772164
0.31640625 0.0176342512506317
0.328125 0.0173738341332376
0.33984375 0.0171112329246672
0.3515625 0.0168478440037896
0.36328125 0.0165841966010463
0.375 0.0163206280676333
0.38671875 0.0160574262736561
0.3984375 0.015794831346147
0.41015625 0.0155330367462746
0.421875 0.0152722064294439
0.43359375 0.0150128993530287
0.4453125 0.0147553278606463
0.45703125 0.0144994422303083
0.46875 0.014245160027577
0.48046875 0.0139923705413272
0.4921875 0.0137409385852484
0.50390625 0.0134907076650875
0.515625 0.0132415326077097
0.52734375 0.0129934569619279
0.5390625 0.0127463911524658
0.55078125 0.0125002103686499
0.5625 0.0122547957179113
0.57421875 0.0120100375420746
0.5859375 0.0117658375965315
0.59765625 0.0115221100922992
0.609375 0.0112787791586045
0.62109375 0.01103571412337
0.6328125 0.0107929146581535
0.64453125 0.0105504492421485
0.65625 0.0103083926402982
0.66796875 0.0100668246315014
0.6796875 0.00982582803215404
0.69140625 0.00958548601502496
0.703125 0.00934587872346774
0.71484375 0.00910703244780886
0.7265625 0.00886885539016361
0.73828125 0.00863143645741515
0.75 0.00839487027872937
0.76171875 0.00815923875768657
0.7734375 0.00792461147286569
0.78515625 0.0076910456839472
0.796875 0.00745858594333585
0.80859375 0.0072272633133025
0.8203125 0.00699694689260457
0.83203125 0.00676736003785243
0.84375 0.00653852489764085
0.85546875 0.00631047663385607
0.8671875 0.00608325809227485
0.87890625 0.00585692237970415
0.890625 0.00563153482732893
0.90234375 0.00540717434026759
0.9140625 0.00518393413333576
0.92578125 0.00496188386812924
0.9375 0.00474045505449325
0.94921875 0.00451949649552307
0.9609375 0.00429912432456994
0.97265625 0.00407947686343519
0.984375 0.00386071555644883
0.99609375 0.0036430254404575
1.0078125 0.00342661515072025
1.01953125 0.00321171646271332
1.03125 0.00299858336984338
1.04296875 0.00278749069706872
1.0546875 0.00257844423606741
1.06640625 0.00237097640226044
1.078125 0.00216516969568071
1.08984375 0.00196113850484755
1.1015625 0.00175900401189902
1.11328125 0.00155889394498208
1.125 0.00136094402359327
1.13671875 0.00116531129155306
1.1484375 0.000972078641752336
1.16015625 0.000781305198795541
1.171875 0.000593049729284779
1.18359375 0.000407371012068799
1.1953125 0.000224328079122118
1.20703125 4.39803270549066e-05
1.21875 -0.000133458100356867
1.23046875 -0.000307825985920357
1.2421875 -0.000479175752000791
1.25390625 -0.000647564012992082
1.265625 -0.00081305004207982
1.27734375 -0.000975694533203506
1.2890625 -0.00113555852505304
1.30078125 -0.00129270248710111
1.3125 -0.00144718556766985
1.32421875 -0.00159906500403281
1.3359375 -0.00174821140420424
1.34765625 -0.00189448219550555
1.359375 -0.00203798879640364
1.37109375 -0.00217884382863969
1.3828125 -0.00231715922475711
1.39453125 -0.00245304524068186
1.40625 -0.00258660958119076
1.41796875 -0.00271795663826736
1.4296875 -0.00284718684234567
1.44140625 -0.00297439612644183
1.453125 -0.00309961970502113
1.46484375 -0.00322269207665116
1.4765625 -0.00334366799394463
1.48828125 -0.00346263158340517
1.5 -0.00357966491458882
1.51171875 -0.00369484746190807
1.5234375 -0.00380825563637469
1.53515625 -0.0039199623872813
1.546875 -0.00403003687382205
1.55859375 -0.00413854420665136
1.5703125 -0.00424554525938267
1.58203125 -0.00435099939770075
1.59375 -0.00445481709817426
1.60546875 -0.00455706519917285
1.6171875 -0.00465781107919194
1.62890625 -0.0047571205464531
1.640625 -0.00485505766898628
1.65234375 -0.00495168464899713
1.6640625 -0.0050470617415183
1.67578125 -0.00514118447258674
1.6875 -0.00523393973542245
1.69921875 -0.00532535239234644
1.7109375 -0.00541545473353325
1.72265625 -0.00550427902962222
1.734375 -0.00559185740233949
1.74609375 -0.00567822171695413
1.7578125 -0.00576340349656807
1.76953125 -0.00584743385824009
1.78125 -0.00593029293040831
1.79296875 -0.00601193168584419
1.8046875 -0.00609236528928542
1.81640625 -0.00617161028224366
1.828125 -0.00624968401262037
1.83984375 -0.00632660450553103
1.8515625 -0.00640239035141977
1.86328125 -0.00647706061146596
1.875 -0.0065506347402812
1.88671875 -0.00662313252589753
1.8984375 -0.00669455076689478
1.91015625 -0.00676487585655512
1.921875 -0.00683412333109555
1.93359375 -0.0069023096203149
1.9453125 -0.00696945179245731
1.95703125 -0.00703556745175518
1.96875 -0.00710067465409115
1.98046875 -0.00716479184078133
1.9921875 -0.00722793779047749
2.00390625 -0.00729012993026767
2.015625 -0.00735137890682964
2.02734375 -0.00741169402390316
2.0390625 -0.00747108509267622
2.05078125 -0.00752956235002751
2.0625 -0.00758713638919679
2.07421875 -0.00764381810214622
2.0859375 -0.00769961863361195
2.09765625 -0.00775454934684693
2.109375 -0.00780863323966141
2.12109375 -0.00786194321891674
2.1328125 -0.00791449275363149
2.14453125 -0.00796628509910722
2.15625 -0.0080173237091917
2.16796875 -0.00806761217928123
2.1796875 -0.00811715420013721
2.19140625 -0.00816595352251477
2.203125 -0.0082140139326047
2.21484375 -0.00826133923828906
2.2265625 -0.00830796569758863
2.23828125 -0.0083539983485749
2.25 -0.00839944382522812
2.26171875 -0.00844430108897932
2.2734375 -0.00848856923149791
2.28515625 -0.00853224743836094
2.296875 -0.00857533496120098
2.30859375 -0.00861783109833194
2.3203125 -0.00865974015987823
2.33203125 -0.00870114387045268
2.34375 -0.00874207389071747
2.35546875 -0.00878253360560337
2.3671875 -0.0088225263227489
2.37890625 -0.00886205525492558
2.390625 -0.00890112350548286
2.40234375 -0.00893973405681236
2.4140625 -0.00897788976183228
2.42578125 -0.00901559873708894
2.4375 -0.00905292261882308
2.44921875 -0.00908988299376903
2.4609375 -0.0091264858966094
2.47265625 -0.00916273724961728
2.484375 -0.00919864285321168
2.49609375 -0.00923420837732067
2.5078125 -0.00926943935355257
2.51953125 -0.00930434116817445
2.53125 -0.00933891905589907
2.54296875 -0.009373178094479
2.5546875 -0.00940716113757344
2.56640625 -0.00944091656731503
2.578125 -0.00947443513262873
2.58984375 -0.00950770710619473
2.6015625 -0.00954072261687169
2.61328125 -0.00957347164160737
2.625 -0.00960594399927685
2.63671875 -0.00963812934644861
2.6484375 -0.00967001717507854
2.66015625 -0.00970159694103721
2.671875 -0.00973289410794662
2.68359375 -0.00976394705315364
2.6953125 -0.00979477500379242
2.70703125 -0.0098253971254407
2.71875 -0.00985583251753053
2.73046875 -0.00988610020503707
2.7421875 -0.00991621912644603
2.75390625 -0.00994620811799942
2.765625 -0.00997608589421927
2.77734375 -0.0100058710247103
2.7890625 -0.0100355682803312
2.80078125 -0.0100651286687725
2.8125 -0.0100945212193079
2.82421875 -0.0101237177756108
2.8359375 -0.0101526901209692
2.84765625 -0.0101814099600188
2.859375 -0.0102098488986673
2.87109375 -0.0102379784222115
2.8828125 -0.0102657776893291
2.89453125 -0.0102933101102409
2.90625 -0.010320620424287
2.91796875 -0.0103477390846947
2.9296875 -0.0103746965058115
2.94140625 -0.0104015230597992
2.953125 -0.0104282490676385
2.96484375 -0.0104549047844431
2.9765625 -0.0104815203790846
2.98828125 -0.0105081184358946
3 -0.0105346278649884
3.01171875 -0.0105609970621138
3.0234375 -0.0105871923917814
3.03515625 -0.0106131802057329
3.046875 -0.0106389268411763
3.05859375 -0.0106643986128922
3.0703125 -0.0106895617992111
3.08203125 -0.0107143826218592
3.09375 -0.0107388272196777
3.10546875 -0.0107629100954894
3.1171875 -0.0107867280209692
3.12890625 -0.010810319543649
3.140625 -0.0108337214411863
3.15234375 -0.0108569705135558
3.1640625 -0.0108801035730809
3.17578125 -0.010903157426841
3.1875 -0.0109261688514557
3.19921875 -0.0109491585588064
3.2109375 -0.0109720048435066
3.22265625 -0.0109946550110402
3.234375 -0.0110170846669501
3.24609375 -0.0110392694182022
3.2578125 -0.011061184869871
3.26953125 -0.0110828066171813
3.28125 -0.0111041102329099
3.29296875 -0.0111250712501433
3.3046875 -0.0111456745882123
3.31640625 -0.0111659718049483
3.328125 -0.0111859975267701
3.33984375 -0.0112057791448039
3.3515625 -0.0112253441000139
3.36328125 -0.0112447198815544
3.375 -0.0112639340194146
3.38671875 -0.0112830140713584
3.3984375 -0.0113019876041585
3.41015625 -0.0113208821691247
3.421875 -0.0113396992713256
3.43359375 -0.0113583349706401
3.4453125 -0.0113767553171564
3.45703125 -0.0113949373344315
3.46875 -0.0114128580531043
3.48046875 -0.0114304945048555
3.4921875 -0.0114478237094054
3.50390625 -0.0114648226545497
3.515625 -0.0114814682692336
3.52734375 -0.0114977813672846
3.5390625 -0.0115138291816845
3.55078125 -0.0115296358120522
3.5625 -0.0115452250395829
3.57421875 -0.011560620699192
3.5859375 -0.0115758466732871
3.59765625 -0.0115909268800393
3.609375 -0.0116058852561538
3.62109375 -0.0116207457341378
3.6328125 -0.0116355146610107
3.64453125 -0.0116501240438706
3.65625 -0.0116645475933705
3.66796875 -0.011678765989963
3.6796875 -0.0116927599175646
3.69140625 -0.0117065100616007
3.703125 -0.0117199971003495
3.71484375 -0.0117332016895836
3.7265625 -0.0117461044405114
3.73828125 -0.0117586879949335
3.75 -0.0117710085085029
3.76171875 -0.0117831162508675
3.7734375 -0.0117950352899984
3.78515625 -0.0118067897381888
3.796875 -0.0118184037459564
3.80859375 -0.0118299014908676
3.8203125 -0.0118413071612814
3.83203125 -0.0118526441882702
3.84375 -0.0118638747716613
3.85546875 -0.0118749554013536
3.8671875 -0.0118858704638158
3.87890625 -0.0118966043442142
3.890625 -0.0119071414258044
3.90234375 -0.0119174660866798
3.9140625 -0.011927562693877
3.92578125 -0.0119374155948381
3.9375 -0.0119470122595349
3.94921875 -0.0119563849316343
3.9609375 -0.0119655664757943
3.97265625 -0.0119745828496993
3.984375 -0.0119834600282175
3.99609375 -0.0119922240019233
4.0078125 -0.0120009007731177
4.01953125 -0.0120095163493449
4.03125 -0.0120180967344067
4.04296875 -0.0120266641019737
4.0546875 -0.012035159040012
4.06640625 -0.0120435362080861
4.078125 -0.0120517736294904
4.08984375 -0.0120598493309597
4.1015625 -0.0120677413405329
4.11328125 -0.0120754276836537
4.125 -0.0120828863775133
4.13671875 -0.0120901124602265
4.1484375 -0.0120971769868597
4.16015625 -0.0121041089816397
4.171875 -0.0121109299041514
4.18359375 -0.0121176612153654
4.1953125 -0.0121243243767294
4.20703125 -0.0121309408485858
4.21875 -0.0121375320879146
4.23046875 -0.0121441188744661
4.2421875 -0.0121506896725841
4.25390625 -0.0121572158421419
4.265625 -0.0121636750272437
4.27734375 -0.0121700448776074
4.2890625 -0.0121763030488134
4.30078125 -0.0121824272016814
4.3125 -0.0121883950007773
4.32421875 -0.0121941841120512
4.3359375 -0.0121997721996035
4.34765625 -0.012205136921581
4.359375 -0.0122102918935256
4.37109375 -0.0122152994258667
4.3828125 -0.0122202002929213
4.39453125 -0.0122250351694163
4.40625 -0.0122298447345691
4.41796875 -0.0122346696706008
4.4296875 -0.0122395506594059
4.44140625 -0.0122445283773778
4.453125 -0.0122496434822894
4.46484375 -0.0122548740015426
4.4765625 -0.0122601415035481
4.48828125 -0.0122653987834168
4.5 -0.0122705986540315
4.51171875 -0.0122756939469831
4.5234375 -0.0122806375109363
4.53515625 -0.0122853822074263
4.546875 -0.0122898809040862
4.55859375 -0.0122940864653034
4.5703125 -0.0122979604610343
4.58203125 -0.0123015821464369
4.59375 -0.0123050387436209
4.60546875 -0.0123084019510882
4.6171875 -0.012311743481501
4.62890625 -0.0123151350627192
4.640625 -0.012318648433805
4.65234375 -0.0123223553359927
4.6640625 -0.0123263274986263
4.67578125 -0.0123306366200613
4.6875 -0.0123352645506357
4.69921875 -0.0123399866291397
4.7109375 -0.0123447166460957
4.72265625 -0.0123493769332318
4.734375 -0.0123538898638202
4.74609375 -0.0123581778461273
4.7578125 -0.0123621633106481
4.76953125 -0.0123657686911263
4.78125 -0.0123689314478599
4.79296875 -0.0123718414911133
4.8046875 -0.012374632277387
4.81640625 -0.0123773734330439
4.828125 -0.0123801345971223
4.83984375 -0.0123829854210444
4.8515625 -0.0123859955634003
4.86328125 -0.0123892346798071
4.875 -0.0123927724078418
4.88671875 -0.0123966724700217
4.8984375 -0.0124008226922219
4.91015625 -0.0124050981323599
4.921875 -0.0124094217119384
4.93359375 -0.0124137164019338
4.9453125 -0.0124179052245916
4.95703125 -0.0124219112483895
4.96875 -0.0124256575761686
4.98046875 -0.0124290673264306
4.9921875 -0.0124320636078035
5.00390625 -0.0124345894084891
5.015625 -0.0124368063882893
5.02734375 -0.0124388482165756
5.0390625 -0.0124408160818476
5.05078125 -0.0124428112105744
5.0625 -0.012444934870043
5.07421875 -0.0124472883583892
5.0859375 -0.0124499729818072
5.09765625 -0.0124530900189398
5.109375 -0.0124567406724498
5.12109375 -0.0124609352953884
5.1328125 -0.0124652873066038
5.14453125 -0.0124696636722149
5.15625 -0.0124739754144941
5.16796875 -0.0124781336423104
5.1796875 -0.012482049536927
5.19140625 -0.0124856343262257
5.203125 -0.0124887992473592
5.21484375 -0.01249148319569
5.2265625 -0.0124939718606773
5.23828125 -0.0124964044254047
5.25 -0.0124988331886713
5.26171875 -0.0125013104540693
5.2734375 -0.0125038885287038
5.28515625 -0.0125066197176381
5.296875 -0.0125095563140632
5.30859375 -0.0125127505851903
5.3203125 -0.0125162460672593
5.33203125 -0.0125198952679867
5.34375 -0.0125236010432929
5.35546875 -0.0125273277362263
5.3671875 -0.0125310397300689
5.37890625 -0.0125347014455538
5.390625 -0.0125382773375639
5.40234375 -0.0125417318913137
5.4140625 -0.012545029618013
5.42578125 -0.0125481350500141
5.4375 -0.0125510182390528
5.44921875 -0.0125538455700583
5.4609375 -0.0125567114023008
5.47265625 -0.0125596187437107
5.484375 -0.0125625705566409
5.49609375 -0.0125655697599182
5.5078125 -0.0125686192382765
5.51953125 -0.0125717218591695
5.53125 -0.0125748779904404
5.54296875 -0.0125779980421293
5.5546875 -0.0125810578718146
5.56640625 -0.0125840873726174
5.578125 -0.0125871164235933
5.58984375 -0.0125901748872763
5.6015625 -0.0125932926165258
5.61328125 -0.0125964994706747
5.625 -0.0125998253409812
5.63671875 -0.0126033004860746
5.6484375 -0.0126069620178236
5.66015625 -0.012610773268131
5.671875 -0.0126146671838031
5.68359375 -0.0126185766284244
5.6953125 -0.0126224343760401
5.70703125 -0.0126261731215423
5.71875 -0.012629725507759
5.73046875 -0.0126330241692471
5.7421875 -0.0126360017927874
5.75390625 -0.0126386341878776
5.765625 -0.0126411164677217
5.77734375 -0.0126435586624605
5.7890625 -0.0126460510460275
5.80078125 -0.0126486838413555
5.8125 -0.0126515472397812
5.82421875 -0.0126547314362668
5.8359375 -0.012658326680437
5.84765625 -0.0126622906366901
5.859375 -0.0126663966409361
5.87109375 -0.0126705649970998
5.8828125 -0.0126747187950019
5.89453125 -0.0126787810875191
5.90625 -0.0126826748970481
5.91796875 -0.0126863232285747
5.9296875 -0.0126896490893482
5.94140625 -0.0126925843796261
5.953125 -0.0126954126793673
5.96484375 -0.0126983208741737
5.9765625 -0.0127013359483392
5.98828125 -0.0127044848880088
6 -0.0127077946834505
};
\addplot [semithick, color4]
table {%
0 0.0392696452681004
0.01171875 0.0407328601353266
0.0234375 0.0421266825558114
0.03515625 0.0434266009347926
0.046875 0.0446089369705409
0.05859375 0.0456358363431722
0.0703125 0.0465072223037155
0.08203125 0.0472315061265357
0.09375 0.0478169082604444
0.10546875 0.0482589962567151
0.1171875 0.0485530291980946
0.12890625 0.0487144935863018
0.140625 0.0487581770086656
0.15234375 0.0486972439111755
0.1640625 0.048535205872758
0.17578125 0.0482816390022968
0.1875 0.0479479763560128
0.19921875 0.0475448831189979
0.2109375 0.0470817852744747
0.22265625 0.0465659912017371
0.234375 0.046004473498839
0.24609375 0.0454036963991353
0.2578125 0.0447696518497385
0.26953125 0.0441097044958464
0.28125 0.0434296298761027
0.29296875 0.0427325308853166
0.3046875 0.0420212504011882
0.31640625 0.0412984016242393
0.328125 0.0405663955836345
0.33984375 0.0398281318685811
0.3515625 0.039089277094472
0.36328125 0.0383514646599059
0.375 0.0376155143706814
0.38671875 0.0368821434107475
0.3984375 0.0361519772650866
0.41015625 0.0354255593040456
0.421875 0.0347034629298488
0.43359375 0.0339889394059239
0.4453125 0.0332833157692178
0.45703125 0.0325864753035815
0.46875 0.0318982544354923
0.48046875 0.0312184503905382
0.4921875 0.0305468279935171
0.50390625 0.0298831256121512
0.515625 0.0292273446339655
0.52734375 0.0285811471852332
0.5390625 0.0279445689649031
0.55078125 0.0273172644479595
0.5625 0.0266988923737446
0.57421875 0.0260891200504878
0.5859375 0.0254876264313422
0.59765625 0.0248941039619307
0.609375 0.024308277851998
0.62109375 0.0237306233864147
0.6328125 0.0231613523193805
0.64453125 0.0226003224261795
0.65625 0.0220473976112862
0.66796875 0.0215024468419696
0.6796875 0.0209653423510383
0.69140625 0.0204359571087279
0.703125 0.0199141615637291
0.71484375 0.0193998744580333
0.7265625 0.0188932024333083
0.73828125 0.0183941007416358
0.75 0.0179024917524009
0.76171875 0.0174182843141095
0.7734375 0.0169413742828963
0.78515625 0.0164716446419553
0.796875 0.0160089652118943
0.80859375 0.0155531919520125
0.8203125 0.0151040605688588
0.83203125 0.0146612281688692
0.84375 0.0142245887467181
0.85546875 0.0137940466999772
0.8671875 0.0133695137175674
0.87890625 0.0129509114628397
0.890625 0.0125381736297335
0.90234375 0.0121312473720101
0.9140625 0.011730094105564
0.92578125 0.0113346476575975
0.9375 0.0109441472975
0.94921875 0.0105583225952143
0.9609375 0.0101772008117283
0.97265625 0.00980083145973299
0.984375 0.00942928727997699
0.99609375 0.00906266474751854
1.0078125 0.00870108410787268
1.01953125 0.00834468894305526
1.03125 0.00799364526752315
1.04296875 0.00764814015400998
1.0546875 0.00730805996272244
1.06640625 0.00697278248292736
1.078125 0.00664231270264568
1.08984375 0.00631669072038049
1.1015625 0.00599596356220624
1.11328125 0.0056801849453995
1.125 0.00536941471231737
1.13671875 0.005063697289139
1.1484375 0.00476303557862469
1.16015625 0.00446742641479761
1.171875 0.00417686624522408
1.18359375 0.00389135150937126
1.1953125 0.00361087888508346
1.20703125 0.00333544540317755
1.21875 0.00306517607518898
1.23046875 0.00280015143280311
1.2421875 0.00254027416056587
1.25390625 0.00228544257950366
1.265625 0.00203555217281681
1.27734375 0.00179049683755637
1.2890625 0.0015501699724362
1.30078125 0.00131446540177822
1.3125 0.00108327813559275
1.32421875 0.000856504965792703
1.3359375 0.00063419967985628
1.34765625 0.000416429729291223
1.359375 0.000203050406142593
1.37109375 -6.08424420841333e-06
1.3828125 -0.000211119642168866
1.39453125 -0.000412199670088653
1.40625 -0.000609465782598141
1.41796875 -0.000803056231128778
1.4296875 -0.000993105402616669
1.44140625 -0.0011797432723894
1.453125 -0.00136304457535154
1.46484375 -0.00154290104405677
1.4765625 -0.00171940138745659
1.48828125 -0.00189266065598831
1.5 -0.00206279188301746
1.51171875 -0.00222990553501658
1.5234375 -0.00239410903308109
1.53515625 -0.00255550634578223
1.546875 -0.0027141976533574
1.55859375 -0.00287027908323695
1.5703125 -0.00302384251690925
1.58203125 -0.00317487305105166
1.59375 -0.00332329505400475
1.60546875 -0.00346919130919311
1.6171875 -0.00361264522575966
1.62890625 -0.00375373865910163
1.640625 -0.00389255173692167
1.65234375 -0.00402916273097515
1.6640625 -0.00416364797451214
1.67578125 -0.00429603174287913
1.6875 -0.00442624888933424
1.69921875 -0.00455434207781554
1.7109375 -0.00468035989714755
1.72265625 -0.00480435093847889
1.734375 -0.00492636366529318
1.74609375 -0.0050464463057472
1.7578125 -0.0051646467673364
1.76953125 -0.00528101257388771
1.78125 -0.00539554511628797
1.79296875 -0.00550821377921417
1.8046875 -0.00561904254171712
1.81640625 -0.00572805676418244
1.828125 -0.00583528266746175
1.83984375 -0.00594074720170835
1.8515625 -0.0060444779328945
1.86328125 -0.00614650294701201
1.875 -0.00624685077195438
1.88671875 -0.00634555031708141
1.8984375 -0.00644261720054464
1.91015625 -0.00653806072802535
1.921875 -0.00663190736560754
1.93359375 -0.00672418445552102
1.9453125 -0.00681492001436501
1.95703125 -0.00690414262819004
1.96875 -0.00699188136630387
1.98046875 -0.00707816571380372
1.9921875 -0.00716302552283238
2.00390625 -0.00724649422154663
2.015625 -0.00732859402503079
2.02734375 -0.0074093357006419
2.0390625 -0.00748873051853772
2.05078125 -0.00756679020628069
2.0625 -0.00764352687746437
2.07421875 -0.00771895297242502
2.0859375 -0.0077930812110374
2.09765625 -0.00786592455759557
2.109375 -0.00793751546119529
2.12109375 -0.00800797321383904
2.1328125 -0.0080773212309161
2.14453125 -0.00814556585826803
2.15625 -0.00821271365323115
2.16796875 -0.00827877132629988
2.1796875 -0.00834374569388008
2.19140625 -0.00840764364213046
2.203125 -0.00847047210189303
2.21484375 -0.00853223803471343
2.2265625 -0.00859298451422547
2.23828125 -0.00865283326170266
2.25 -0.00871179885266431
2.26171875 -0.00876988740377956
2.2734375 -0.00882710517683145
2.28515625 -0.0088834585415174
2.296875 -0.00893895394687354
2.30859375 -0.00899359790132243
2.3203125 -0.00904740232949211
2.33203125 -0.0091004600714437
2.34375 -0.00915280401007358
2.35546875 -0.00920443575996868
2.3671875 -0.00925535686411312
2.37890625 -0.00930556877593563
2.390625 -0.00935507284438874
2.40234375 -0.00940387030205922
2.4140625 -0.00945196225631055
2.42578125 -0.00949935751048402
2.4375 -0.00954614458028854
2.44921875 -0.00959235805051715
2.4609375 -0.00963801044250789
2.47265625 -0.00968311416810028
2.484375 -0.00972768152010098
2.49609375 -0.00977172466351356
2.5078125 -0.00981525562753279
2.51953125 -0.00985828629830259
2.53125 -0.0099008284124388
2.54296875 -0.00994289355131562
2.5546875 -0.009984519738777
2.56640625 -0.0100257448951104
2.578125 -0.0100665639957461
2.58984375 -0.0101069716359451
2.6015625 -0.0101469622680422
2.61328125 -0.0101865301930508
2.625 -0.0102256695544678
2.63671875 -0.0102643743342799
2.6484375 -0.0103026383511694
2.66015625 -0.0103404555841608
2.671875 -0.0103778973575951
2.68359375 -0.0104150214864282
2.6953125 -0.0104518278461138
2.70703125 -0.0104883162349451
2.71875 -0.0105244863686985
2.73046875 -0.0105603378723373
2.7421875 -0.0105958702687779
2.75390625 -0.0106310829647152
2.765625 -0.0106659752335098
2.77734375 -0.0107005461951362
2.7890625 -0.0107347860914606
2.80078125 -0.0107686765727233
2.8125 -0.0108022403637297
2.82421875 -0.0108355030944177
2.8359375 -0.0108684903371054
2.84765625 -0.0109012275891029
2.859375 -0.010933740255568
2.87109375 -0.010966053632606
2.8828125 -0.0109981905728852
2.89453125 -0.011030136211028
2.90625 -0.0110618574437087
2.91796875 -0.0110933230035694
2.9296875 -0.0111245015644021
2.94140625 -0.0111553617386306
2.953125 -0.0111858720700169
2.96484375 -0.0112160010215927
2.9765625 -0.0112457169588154
2.98828125 -0.0112749896719554
3 -0.0113038315673931
3.01171875 -0.0113322976976578
3.0234375 -0.0113604444108149
3.03515625 -0.0113883280515785
3.046875 -0.0114160049591372
3.05859375 -0.0114435314596529
3.0703125 -0.0114709638534343
3.08203125 -0.0114983583967816
3.09375 -0.0115257712785056
3.10546875 -0.0115531758053133
3.1171875 -0.0115804029158315
3.12890625 -0.0116073816807238
3.140625 -0.0116340442312021
3.15234375 -0.0116603227078965
3.1640625 -0.0116861492517254
3.17578125 -0.0117114559870866
3.1875 -0.0117361749973709
3.19921875 -0.0117602587450166
3.2109375 -0.0117838614478694
3.22265625 -0.011807085419161
3.234375 -0.0118300002139177
3.24609375 -0.0118526753989954
3.2578125 -0.01187518054935
3.26953125 -0.0118975852391216
3.28125 -0.0119199590275375
3.29296875 -0.0119423714396287
3.3046875 -0.0119648654118926
3.31640625 -0.0119872953457295
3.328125 -0.0120095614004486
3.33984375 -0.0120315840926368
3.3515625 -0.012053283987636
3.36328125 -0.0120745816985517
3.375 -0.0120953978782221
3.38671875 -0.0121156532041454
3.3984375 -0.0121352683563696
3.41015625 -0.0121541639883402
3.421875 -0.0121723197125238
3.43359375 -0.0121899807109925
3.4453125 -0.012207267643719
3.45703125 -0.0122242780347177
3.46875 -0.0122411094327678
3.48046875 -0.0122578594036195
3.4921875 -0.0122746255129648
3.50390625 -0.0122915053001739
3.515625 -0.012308596242798
3.52734375 -0.0123258144015928
3.5390625 -0.0123428939594046
3.55078125 -0.0123597534467655
3.5625 -0.0123763130123086
3.57421875 -0.0123924928633544
3.5859375 -0.0124082132584115
3.59765625 -0.0124233944920692
3.609375 -0.0124379568722847
3.62109375 -0.0124518206900624
3.6328125 -0.0124649681213737
3.64453125 -0.0124776477775296
3.65625 -0.0124899666661841
3.66796875 -0.0125020074952655
3.6796875 -0.0125138529964183
3.69140625 -0.0125255859220532
3.703125 -0.0125372890336677
3.71484375 -0.0125490450814379
3.7265625 -0.0125609367750834
3.73828125 -0.0125730366170574
3.75 -0.0125850821961965
3.76171875 -0.012596891854717
3.7734375 -0.0126084187578331
3.78515625 -0.0126196161106881
3.796875 -0.0126304371510711
3.80859375 -0.0126408351367715
3.8203125 -0.0126507633275696
3.83203125 -0.0126601775872146
3.84375 -0.0126692329767852
3.85546875 -0.0126780551735419
3.8671875 -0.0126866623664478
3.87890625 -0.0126950727497725
3.890625 -0.0127033045221592
3.90234375 -0.0127113758840631
3.9140625 -0.0127193050335595
3.92578125 -0.0127271101605248
3.9375 -0.0127347997505251
3.94921875 -0.0127422818263246
3.9609375 -0.0127495374307797
3.97265625 -0.0127565770260588
3.984375 -0.0127634110743794
3.99609375 -0.0127700500363632
4.0078125 -0.0127765043689324
4.01953125 -0.0127827845227463
4.03125 -0.0127889009391799
4.04296875 -0.0127948648294087
4.0546875 -0.0128006934964796
4.06640625 -0.0128063760097291
4.078125 -0.0128118931557299
4.08984375 -0.012817225725408
4.1015625 -0.012822354513603
4.11328125 -0.0128272603187816
4.125 -0.0128319239429066
4.13671875 -0.0128363372458008
4.1484375 -0.0128405486730329
4.16015625 -0.012844589030577
4.171875 -0.0128484847155425
4.18359375 -0.0128522621170214
4.1953125 -0.0128559476157581
4.20703125 -0.012859567583986
4.21875 -0.0128631483854293
4.23046875 -0.012866715722779
4.2421875 -0.012870261003827
4.25390625 -0.0128737511910102
4.265625 -0.0128771580828609
4.27734375 -0.0128804534847254
4.2890625 -0.0128836092083692
4.30078125 -0.0128865970717046
4.3125 -0.0128893888986433
4.32421875 -0.012891956519073
4.3359375 -0.0128942717689588
4.34765625 -0.0128963064905667
4.359375 -0.0128980805074391
4.37109375 -0.0128996751910526
4.3828125 -0.0129011411576187
4.39453125 -0.0129025288697823
4.40625 -0.0129038887780938
4.41796875 -0.0129052713209792
4.4296875 -0.0129067269246815
4.44140625 -0.0129083060031724
4.453125 -0.0129100589495333
4.46484375 -0.0129119519919446
4.4765625 -0.0129138847753997
4.48828125 -0.0129158034029357
4.5 -0.0129176539933848
4.51171875 -0.0129193826814194
4.5234375 -0.0129209356171382
4.53515625 -0.0129222589651942
4.546875 -0.0129232989034658
4.55859375 -0.0129240016212681
4.5703125 -0.0129243254681046
4.58203125 -0.01292438123954
4.59375 -0.0129242683078467
4.60546875 -0.0129240620605291
4.6171875 -0.0129238378737923
4.62890625 -0.01292367111305
4.640625 -0.0129236371318022
4.65234375 -0.0129238112688809
4.6640625 -0.0129242688440657
4.67578125 -0.0129250851520671
4.6875 -0.0129262327882512
4.69921875 -0.0129274606894695
4.7109375 -0.012928687779373
4.72265625 -0.012929842988446
4.734375 -0.0129308552805317
4.74609375 -0.0129316536501296
4.7578125 -0.0129321671170386
4.76953125 -0.0129323247183476
4.78125 -0.0129320712264317
4.79296875 -0.0129316074211701
4.8046875 -0.0129310575259434
4.81640625 -0.0129304768300654
4.828125 -0.0129299206177146
4.83984375 -0.012929444167797
4.8515625 -0.0129291027514027
4.86328125 -0.0129289516268539
4.875 -0.012929046032346
4.88671875 -0.0129294353936575
4.8984375 -0.0129300059643042
4.91015625 -0.0129306566255239
4.921875 -0.0129313371344485
4.93359375 -0.0129319972874815
4.9453125 -0.0129325869211136
4.95703125 -0.0129330559092853
4.96875 -0.0129333541572954
4.98046875 -0.0129334315922545
4.9921875 -0.0129332381500839
5.00390625 -0.0129327412021909
5.015625 -0.0129320824447647
5.02734375 -0.0129313471184842
5.0390625 -0.0129305889207735
5.05078125 -0.0129298615528983
5.0625 -0.0129292187211794
5.07421875 -0.0129287141319513
5.0859375 -0.0129284014802632
5.09765625 -0.0129283344323224
5.109375 -0.0129285666016815
5.12109375 -0.0129290963817254
5.1328125 -0.0129296924588749
5.14453125 -0.0129302932000062
5.15625 -0.0129308645987695
5.16796875 -0.0129313727060937
5.1796875 -0.0129317836230489
5.19140625 -0.01293206348885
5.203125 -0.0129321784640034
5.21484375 -0.0129321081505145
5.2265625 -0.0129319930657339
5.23828125 -0.0129318873277896
5.25 -0.0129318011490668
5.26171875 -0.0129317447309628
5.2734375 -0.0129317282632477
5.28515625 -0.0129317619228462
5.296875 -0.0129318558720395
5.30859375 -0.0129320202560879
5.3203125 -0.0129322619424167
5.33203125 -0.0129325231208956
5.34375 -0.0129327817870673
5.35546875 -0.0129330413927667
5.3671875 -0.0129333054048485
5.37890625 -0.0129335773007288
5.390625 -0.0129338605677434
5.40234375 -0.0129341587063264
5.4140625 -0.0129344752370051
5.42578125 -0.0129348137112149
5.4375 -0.0129351782155335
5.44921875 -0.0129355848594548
5.4609375 -0.0129360282062861
5.47265625 -0.0129364921408158
5.484375 -0.0129369604932657
5.49609375 -0.0129374170443512
5.5078125 -0.0129378455415965
5.51953125 -0.0129382297269036
5.53125 -0.0129385540107067
5.54296875 -0.0129388350236848
5.5546875 -0.0129390991725699
5.56640625 -0.0129393636333002
5.578125 -0.0129396455487021
5.58984375 -0.0129399620257652
5.6015625 -0.0129403301445511
5.61328125 -0.0129407669787363
5.625 -0.01294128962779
5.63671875 -0.0129419149159242
5.6484375 -0.0129426211940795
5.66015625 -0.0129433730302324
5.671875 -0.0129441503274765
5.68359375 -0.0129449329019349
5.6953125 -0.0129457004740633
5.70703125 -0.0129464326814394
5.71875 -0.0129471091130384
5.73046875 -0.012947709364997
5.7421875 -0.0129482131178628
5.75390625 -0.0129486193348129
5.765625 -0.0129490098198972
5.77734375 -0.0129494085406705
5.7890625 -0.0129498295117637
5.80078125 -0.0129502866582363
5.8125 -0.0129507938419749
5.82421875 -0.0129513649107847
5.8359375 -0.012952013770171
5.84765625 -0.0129527224730636
5.859375 -0.0129534406310072
5.87109375 -0.0129541618944293
5.8828125 -0.0129548806123515
5.89453125 -0.0129555910861067
5.90625 -0.0129562875795882
5.91796875 -0.0129569643409797
5.9296875 -0.0129576156359675
5.94140625 -0.0129582365025923
5.953125 -0.0129588495406107
5.96484375 -0.012959467661796
5.9765625 -0.0129600906291489
5.98828125 -0.0129607182037963
6 -0.0129613501498448
};
\addplot [semithick, color5]
table {%
0 -0.00020788844416687
0.01171875 0.00206942169967373
0.0234375 0.00456516043393681
0.03515625 0.007246191801468
0.046875 0.0100775959332632
0.05859375 0.0130347083484256
0.0703125 0.0160791257537093
0.08203125 0.0191698592683035
0.09375 0.0222674830059429
0.10546875 0.0253359734982883
0.1171875 0.0283489790124367
0.12890625 0.031283960112661
0.140625 0.034120046469539
0.15234375 0.0368370786433923
0.1640625 0.0394113238982186
0.17578125 0.0418347014677596
0.1875 0.044103567569334
0.19921875 0.0462151297778887
0.2109375 0.0481627595192391
0.22265625 0.0499398962402416
0.234375 0.0515522272025959
0.24609375 0.0530059559513985
0.2578125 0.0543074888624883
0.26953125 0.0554577013974838
0.28125 0.0564594664170948
0.29296875 0.057322123670971
0.3046875 0.0580548823658455
0.31640625 0.0586668177930238
0.328125 0.059166867785039
0.33984375 0.0595632652733027
0.3515625 0.0598606524966918
0.36328125 0.060065289842873
0.375 0.0601837262246038
0.38671875 0.0602223216287003
0.3984375 0.0601872542741923
0.41015625 0.060084526931383
0.421875 0.0599200767439645
0.43359375 0.0597020278528394
0.4453125 0.0594354152178033
0.45703125 0.0591235765091039
0.46875 0.058769725138201
0.48046875 0.0583769601442537
0.4921875 0.0579482752010855
0.50390625 0.0574865667446315
0.515625 0.0569953651967236
0.52734375 0.056481977163177
0.5390625 0.0559488468507283
0.55078125 0.0553973557378096
0.5625 0.0548288526158194
0.57421875 0.0542446596229692
0.5859375 0.0536460769685377
0.59765625 0.0530343863475337
0.609375 0.0524109417098082
0.62109375 0.0517803105214525
0.6328125 0.051144981168711
0.64453125 0.0505055886146458
0.65625 0.0498627600953403
0.66796875 0.0492171147201478
0.6796875 0.048569262309692
0.69140625 0.0479198014716156
0.703125 0.0472693169140802
0.71484375 0.046619004981902
0.7265625 0.0459717022163131
0.73828125 0.0453278849645813
0.75 0.0446877647686466
0.76171875 0.0440515358462397
0.7734375 0.0434193758788999
0.78515625 0.0427914463750469
0.796875 0.0421678926081055
0.80859375 0.0415488431296858
0.8203125 0.0409349657194867
0.83203125 0.0403273975046202
0.84375 0.0397261217425076
0.85546875 0.039131093715801
0.8671875 0.0385422766028805
0.87890625 0.0379596442292488
0.890625 0.0373831831818508
0.90234375 0.0368128942863208
0.9140625 0.0362487934471555
0.92578125 0.035690924649879
0.9375 0.0351395338947852
0.94921875 0.0345946733070507
0.9609375 0.0340563240334898
0.97265625 0.0335244913814645
0.984375 0.0329992057548379
0.99609375 0.0324805231179025
1.0078125 0.0319685249872841
1.01953125 0.0314633179518209
1.03125 0.0309650327204176
1.04296875 0.030473822697875
1.0546875 0.0299897510287883
1.06640625 0.0295126419348709
1.078125 0.0290424775527708
1.08984375 0.0285792570587686
1.1015625 0.0281229881212589
1.11328125 0.0276736866207729
1.125 0.0272313829989545
1.13671875 0.0267962309049262
1.1484375 0.0263682555326897
1.16015625 0.0259474192241272
1.171875 0.0255336848299196
1.18359375 0.0251270160616756
1.1953125 0.0247273777108236
1.20703125 0.0243347357342651
1.21875 0.0239492385502273
1.23046875 0.0235709889898618
1.2421875 0.0231998485632905
1.25390625 0.022835674771441
1.265625 0.0224783226678595
1.27734375 0.0221276461022135
1.2890625 0.0217834987989159
1.30078125 0.0214457352708691
1.3125 0.0211142115683307
1.32421875 0.0207887858629001
1.3359375 0.020469514530415
1.34765625 0.0201564809458046
1.359375 0.0198495065738537
1.37109375 0.019548411641959
1.3828125 0.0192530170914988
1.39453125 0.0189631455856363
1.40625 0.0186786224021169
1.41796875 0.0183992762110576
1.4296875 0.0181249397377307
1.44140625 0.0178554503103398
1.453125 0.0175907095585188
1.46484375 0.0173308330348197
1.4765625 0.0170757035258887
1.48828125 0.0168251726830902
1.5 0.0165790943236594
1.51171875 0.016337324986269
1.5234375 0.0160997244140386
1.53515625 0.0158661559649845
1.546875 0.0156364869499118
1.55859375 0.0154105888977481
1.5703125 0.0151883377483176
1.58203125 0.0149697340761171
1.59375 0.0147548581857921
1.60546875 0.0145436106880833
1.6171875 0.0143358913522864
1.62890625 0.0141316015899842
1.640625 0.0139306446308257
1.65234375 0.0137329256511875
1.6640625 0.0135383518557168
1.67578125 0.0133468717748381
1.6875 0.0131585073832928
1.69921875 0.0129731990030388
1.7109375 0.0127908823631311
1.72265625 0.0126114932108298
1.734375 0.0124349674413108
1.74609375 0.0122612412045428
1.7578125 0.0120902509893311
1.76953125 0.0119219336845274
1.78125 0.0117562622663036
1.79296875 0.0115932424757267
1.8046875 0.0114328422073678
1.81640625 0.0112750280597399
1.828125 0.011119765760417
1.83984375 0.0109670202985064
1.8515625 0.0108167560389733
1.86328125 0.0106689368188195
1.875 0.0105235260251149
1.88671875 0.0103804866548814
1.8984375 0.0102397584260466
1.91015625 0.0101012840427144
1.921875 0.00996504191697145
1.93359375 0.0098310097559134
1.9453125 0.00969916453681052
1.95703125 0.00956948261506063
1.96875 0.00944193981258882
1.98046875 0.00931651148669187
1.9921875 0.00919317257933027
2.00390625 0.00907187195914898
2.015625 0.00895254588397684
2.02734375 0.00883516135677109
2.0390625 0.00871968499077445
2.05078125 0.0086060829422426
2.0625 0.00849432098320674
2.07421875 0.00838436456151983
2.0859375 0.00827617884818715
2.09765625 0.0081697287719802
2.109375 0.00806495641159178
2.12109375 0.00796172125947522
2.1328125 0.00786002477511298
2.14453125 0.00775989047392189
2.15625 0.00766134163117499
2.16796875 0.00756440134184729
2.1796875 0.00746909256875705
2.19140625 0.00737543817900438
2.203125 0.00728346096870646
2.21484375 0.0071931836760284
2.2265625 0.00710455590322505
2.23828125 0.00701733222229446
2.25 0.00693144471688971
2.26171875 0.00684684143653534
2.2734375 0.00676347030694771
2.28515625 0.00668127916694553
2.296875 0.00660021579622022
2.30859375 0.00652022793396642
2.3203125 0.00644126501422201
2.33203125 0.0063633250448444
2.34375 0.00628643836804076
2.35546875 0.00621063204318957
2.3671875 0.00613593319314368
2.37890625 0.00606236902232744
2.390625 0.00598996683168492
2.40234375 0.00591875403047938
2.4140625 0.00584875814494297
2.42578125 0.00577999236594084
2.4375 0.00571230329919745
2.44921875 0.00564559889444499
2.4609375 0.00557982371413366
2.47265625 0.00551492244398643
2.484375 0.00545083990226931
2.49609375 0.00538752104834838
2.5078125 0.00532491099053381
2.51953125 0.00526295499321068
2.53125 0.00520159848325648
2.54296875 0.00514078705574585
2.5546875 0.00508050238669873
2.56640625 0.00502080408859657
2.578125 0.00496174335614692
2.58984375 0.00490337133151475
2.6015625 0.00484573929699908
2.61328125 0.00478889868352651
2.625 0.00473290107726222
2.63671875 0.00467779822433823
2.6484375 0.00462364203369916
2.66015625 0.00457048389801179
2.671875 0.00451819269481659
2.68359375 0.00446659709839754
2.6953125 0.00441563273796735
2.70703125 0.00436523534302182
2.71875 0.00431534074742466
2.73046875 0.00426588489786766
2.7421875 0.00421680386670515
2.75390625 0.0041680338691636
2.765625 0.00411951128492659
2.77734375 0.00407117268409369
2.7890625 0.00402305157323009
2.80078125 0.00397544505643647
2.8125 0.003928387723703
2.82421875 0.00388188882141036
2.8359375 0.00383595763992741
2.84765625 0.00379060353316283
2.859375 0.0037458359389215
2.87109375 0.00370166440006262
2.8828125 0.00365807888755127
2.89453125 0.00361490986142705
2.90625 0.00357213458437822
2.91796875 0.00352977610889993
2.9296875 0.00348785756869497
2.94140625 0.00344640218142731
2.953125 0.00340543325634667
2.96484375 0.00336497420678558
2.9765625 0.00332504856752645
2.98828125 0.00328568761794256
3 0.00324696507282258
3.01171875 0.00320882926679709
3.0234375 0.00317119889792594
3.03515625 0.00313399265784342
3.046875 0.00309712923463385
3.05859375 0.00306052731942355
3.0703125 0.0030241056166895
3.08203125 0.00298778285828632
3.09375 0.002951477821189
3.10546875 0.00291520158930518
3.1171875 0.00287915524840288
3.12890625 0.00284345539115079
3.140625 0.00280821552299692
3.15234375 0.00277354917649248
3.1640625 0.00273956991726703
3.17578125 0.00270639135439217
3.1875 0.00267412715513342
3.19921875 0.00264285902586048
3.2109375 0.00261234472573398
3.22265625 0.00258240898778328
3.234375 0.00255292652300178
3.24609375 0.00252377202971667
3.2578125 0.00249482019676635
3.26953125 0.00246594570841432
3.28125 0.0024370232509946
3.29296875 0.00240792752129239
3.3046875 0.00237857573536063
3.31640625 0.00234920109172404
3.328125 0.00231998534264227
3.33984375 0.00229107925070065
3.3515625 0.00226263357137705
3.36328125 0.00223479905454511
3.375 0.00220772644764893
3.38671875 0.00218156650054949
3.3984375 0.00215646997204101
3.41015625 0.00213258763803944
3.421875 0.00210995801281762
3.43359375 0.00208811497171175
3.4453125 0.00206683021826605
3.45703125 0.00204591955627434
3.46875 0.00202519878397575
3.48046875 0.00200448369710249
3.4921875 0.00198359009310199
3.50390625 0.00196233377653189
3.515625 0.00194053056562863
3.52734375 0.00191833471088547
3.5390625 0.00189624587689136
3.55078125 0.00187442361354512
3.5625 0.00185302455837096
3.57421875 0.0018322053357039
3.5859375 0.00181212255911025
3.59765625 0.00179293283411499
3.609375 0.00177479276123707
3.62109375 0.00175785893933139
3.6328125 0.00174216499559952
3.64453125 0.00172722050636471
3.65625 0.00171282271443627
3.66796875 0.0016988174746532
3.6796875 0.00168505064879561
3.69140625 0.00167136810670356
3.703125 0.00165761572726073
3.71484375 0.00164363939924464
3.7265625 0.00162928502204124
3.73828125 0.00161441794022698
3.75 0.0015995440549382
3.76171875 0.00158500934624739
3.7734375 0.00157090038941627
3.78515625 0.00155730375343846
3.796875 0.00154430600268674
3.80859375 0.00153199369770656
3.8203125 0.00152045339515788
3.83203125 0.00150976658858606
3.84375 0.00149963457736748
3.85546875 0.00148982668139092
3.8671875 0.00148032151104703
3.87890625 0.00147109768185858
3.890625 0.00146213381529227
3.90234375 0.00145340853866475
3.9140625 0.00144490048414307
3.92578125 0.00143658828683923
3.9375 0.00142846805101337
3.94921875 0.00142070847678367
3.9609375 0.0014133294789184
3.97265625 0.00140629607261791
3.984375 0.00139957327872456
3.99609375 0.0013931261245344
4.0078125 0.00138691964317633
4.01953125 0.0013809188715617
4.03125 0.00137508884690086
4.04296875 0.00136939548428767
4.0546875 0.00136384623308369
4.06640625 0.00135849936799268
4.078125 0.00135341522253636
4.08984375 0.00134865413426417
4.1015625 0.00134427644446963
4.11328125 0.00134034249671026
4.125 0.0013369126341301
4.13671875 0.00133401202863513
4.1484375 0.0013314933907422
4.16015625 0.00132927557578179
4.171875 0.00132729197639547
4.18359375 0.00132547599147865
4.1953125 0.00132376102602914
4.20703125 0.00132208049046416
4.21875 0.00132036779940528
4.23046875 0.00131855810349133
4.2421875 0.00131667809249872
4.25390625 0.00131482066777398
4.265625 0.00131306611280941
4.27734375 0.00131149471056216
4.2890625 0.00131018674441819
4.30078125 0.00130922249862055
4.3125 0.00130868225815727
4.32421875 0.00130864630811139
4.3359375 0.00130919493247207
4.34765625 0.00131040841240792
4.359375 0.00131224178179411
4.37109375 0.00131448181702689
4.3828125 0.00131699108196117
4.39453125 0.0013196325114932
4.40625 0.00132226904891355
4.41796875 0.00132476364496331
4.4296875 0.00132697925620326
4.44140625 0.0013287788426954
4.453125 0.00133002538709857
4.46484375 0.0013308048943399
4.4765625 0.00133139316605403
4.48828125 0.00133194936036844
4.5 0.00133263263302042
4.51171875 0.00133360213793723
4.5234375 0.00133501702763232
4.53515625 0.0013370364534161
4.546875 0.00133981956542118
4.55859375 0.0013435255124436
4.5703125 0.00134828149413152
4.58203125 0.00135379894165618
4.59375 0.0013597901548926
4.60546875 0.00136602744724688
4.6171875 0.00137228313234987
4.62890625 0.00137832952277699
4.640625 0.00138393893014623
4.65234375 0.00138888366659454
4.6640625 0.00139293604763182
4.67578125 0.00139586839637398
4.6875 0.00139775214635347
4.69921875 0.00139932884292148
4.7109375 0.0014008623414921
4.72265625 0.00140258780524905
4.734375 0.0014047403781836
4.74609375 0.00140755518871032
4.7578125 0.00141126735715634
4.76953125 0.00141611200712361
4.78125 0.001422276326113
4.79296875 0.00142915338215119
4.8046875 0.00143633937335697
4.81640625 0.00144363683678744
4.828125 0.00145084829173239
4.83984375 0.00145777623928214
4.8515625 0.00146422316677296
4.86328125 0.0014699915571115
4.875 0.00147488390297753
4.88671875 0.00147872090677692
4.8984375 0.00148185459897963
4.91015625 0.0014846441297497
4.921875 0.0014872958045986
4.93359375 0.00149001588551
4.9453125 0.00149301058773445
4.95703125 0.00149648608560394
4.96875 0.00150064852736713
4.98046875 0.00150570405904572
4.9921875 0.00151185885731114
5.00390625 0.00151926056584693
5.015625 0.00152743402767848
5.02734375 0.00153602465966802
5.0390625 0.00154477712571314
5.05078125 0.00155343600158134
5.0625 0.00156174576922512
5.07421875 0.00156945083249325
5.0859375 0.00157629555423985
5.09765625 0.00158202431483082
5.109375 0.00158638159204729
5.12109375 0.00158934921410455
5.1328125 0.00159193371566097
5.14453125 0.0015944615043713
5.15625 0.00159714298011345
5.16796875 0.00160018841801689
5.1796875 0.00160380799402356
5.19140625 0.00160821183521436
5.203125 0.00161361009490143
5.21484375 0.00162014470556427
5.2265625 0.00162710907995978
5.23828125 0.00163417304547823
5.25 0.00164122246592379
5.26171875 0.00164814314440393
5.2734375 0.00165482082625859
5.28515625 0.001661141215923
5.296875 0.00166699000772561
5.30859375 0.00167225293062118
5.3203125 0.00167683580701906
5.33203125 0.00168107993462583
5.34375 0.00168520012669284
5.35546875 0.00168926815783144
5.3671875 0.00169335571604904
5.37890625 0.00169753439969104
5.390625 0.00170187572827742
5.40234375 0.00170645116723249
5.4140625 0.00171133216650903
5.42578125 0.0017165902131058
5.4375 0.00172228556298299
5.44921875 0.00172807542812408
5.4609375 0.00173376847729927
5.47265625 0.00173936192211564
5.484375 0.00174485295230675
5.49609375 0.00175023874471858
5.5078125 0.00175551647530829
5.51953125 0.00176068333415633
5.53125 0.00176574108203118
5.54296875 0.00177085337868056
5.5546875 0.00177606235937305
5.56640625 0.00178131178738244
5.578125 0.00178654543455921
5.58984375 0.00179170708583203
5.6015625 0.00179674053493267
5.61328125 0.00180158957134618
5.625 0.00180619795848441
5.63671875 0.00181050911001075
5.6484375 0.001814475951007
5.66015625 0.00181817499768208
5.671875 0.00182172256855152
5.68359375 0.00182523508614817
5.6953125 0.00182882908864225
5.70703125 0.00183262121702973
5.71875 0.0018367281778895
5.73046875 0.00184126668170842
5.7421875 0.00184635335677563
5.75390625 0.00185202431343029
5.765625 0.00185792012190602
5.77734375 0.00186385954809218
5.7890625 0.0018696993342331
5.80078125 0.00187529632351494
5.8125 0.00188050742627041
5.82421875 0.00188518955632474
5.8359375 0.00188919953748344
5.84765625 0.00189261922695936
5.859375 0.00189582755509483
5.87109375 0.00189894258828501
5.8828125 0.00190207759298882
5.89453125 0.00190534591397503
5.90625 0.00190886096039231
5.91796875 0.00191273617611116
5.9296875 0.00191708499433597
5.94140625 0.00192200758538646
5.953125 0.00192708215914536
5.96484375 0.00193203476331616
5.9765625 0.00193683006564768
5.98828125 0.00194143273244604
6 0.00194580742193921
};
\addplot [semithick, color6]
table {%
0 0.000760525607463241
0.01171875 0.00144392803622753
0.0234375 0.00206723936201647
0.03515625 0.0026367528046523
0.046875 0.00315806164838419
0.05859375 0.00363901486129397
0.0703125 0.00408267487305654
0.08203125 0.00449069496626784
0.09375 0.00486457696067574
0.10546875 0.00520780180652981
0.1171875 0.005524387075078
0.12890625 0.00581524290909469
0.140625 0.00608125335439214
0.15234375 0.00632345776106621
0.1640625 0.00654447412224974
0.17578125 0.00674559000643913
0.1875 0.00692760220945376
0.19921875 0.00709131382820602
0.2109375 0.00723789009555496
0.22265625 0.00736875255349843
0.234375 0.00748457697059557
0.24609375 0.00758602929697722
0.2578125 0.00767378443653344
0.26953125 0.00774904091410522
0.28125 0.00781282218565543
0.29296875 0.00786556244357552
0.3046875 0.00790770501172337
0.31640625 0.00793970184197419
0.328125 0.00796201232084617
0.33984375 0.00797527406275654
0.3515625 0.0079809009011693
0.36328125 0.00797931276564659
0.375 0.0079707365044263
0.38671875 0.00795538513693338
0.3984375 0.00793345747525089
0.41015625 0.00790513718032958
0.421875 0.00787062614312751
0.43359375 0.00783103841639492
0.4453125 0.00778686363097375
0.45703125 0.00773810423073479
0.46875 0.00768474155906998
0.48046875 0.00762673933184035
0.4921875 0.00756404652816229
0.50390625 0.00749659969903347
0.515625 0.00742444068143471
0.52734375 0.00734830800871353
0.5390625 0.00726831254965358
0.55078125 0.00718441513745357
0.5625 0.00709658278483086
0.57421875 0.00700479171636367
0.5859375 0.00690902931682851
0.59765625 0.0068092949955328
0.609375 0.00670560716666275
0.62109375 0.00659829358646472
0.6328125 0.00648762466202301
0.64453125 0.00637374347110836
0.65625 0.00625679738372682
0.66796875 0.0061369368885604
0.6796875 0.00601431373149393
0.69140625 0.0058890783662272
0.703125 0.00576137671697361
0.71484375 0.00563136337582236
0.7265625 0.00549925483799766
0.73828125 0.00536522495039978
0.75 0.0052294275370258
0.76171875 0.00509200226427042
0.7734375 0.00495307506642263
0.78515625 0.00481275818846176
0.796875 0.00467114984615398
0.80859375 0.00452833350344829
0.8203125 0.00438430017918699
0.83203125 0.00423896388388895
0.84375 0.00409239654969725
0.85546875 0.00394467728189641
0.8671875 0.00379589102368413
0.87890625 0.00364613111561824
0.890625 0.0034955012554283
0.90234375 0.00334411685819111
0.9140625 0.00319210581687163
0.92578125 0.00303957793222445
0.9375 0.00288612598663158
0.94921875 0.00273167777361408
0.9609375 0.00257637883172819
0.97265625 0.00242039495597203
0.984375 0.00226391315292594
0.99609375 0.00210714213900664
1.0078125 0.00195031238183392
1.01953125 0.00179367568471146
1.03125 0.00163750431422063
1.04296875 0.00148208967092714
1.0546875 0.00132748567062831
1.06640625 0.00117332176919347
1.078125 0.00101970855944046
1.08984375 0.000866784387433992
1.1015625 0.000714693267442423
1.11328125 0.000563584661374565
1.125 0.000413616042276994
1.13671875 0.000264986076292559
1.1484375 0.000117803441454642
1.16015625 -2.78568682394929e-05
1.171875 -0.000171920935485055
1.18359375 -0.000314315531963112
1.1953125 -0.00045496785709883
1.20703125 -0.000593805403283423
1.21875 -0.000730588752843227
1.23046875 -0.00086512569831285
1.2421875 -0.000997449655118939
1.25390625 -0.00112759858026261
1.265625 -0.00125561343290078
1.27734375 -0.0013815369367449
1.2890625 -0.00150541250205886
1.30078125 -0.00162728330725854
1.3125 -0.00174719154011066
1.32421875 -0.0018651777985321
1.3359375 -0.00198109737959264
1.34765625 -0.0020947941036125
1.359375 -0.00220636536863563
1.37109375 -0.00231590993258591
1.3828125 -0.00242352603602265
1.39453125 -0.00252931042518832
1.40625 -0.00263335748622646
1.41796875 -0.00273575849056831
1.4296875 -0.0028366009514895
1.44140625 -0.002935968091836
1.453125 -0.00303388296237323
1.46484375 -0.0031301681387919
1.4765625 -0.00322486371915523
1.48828125 -0.0033180390554229
1.5 -0.00340976160407936
1.51171875 -0.00350009639730164
1.5234375 -0.0035891055822349
1.53515625 -0.0036768480283758
1.546875 -0.0037633790030639
1.55859375 -0.00384874991508033
1.5703125 -0.00393300812635542
1.58203125 -0.00401611675121194
1.59375 -0.00409799947214593
1.60546875 -0.00417870963959732
1.6171875 -0.00425830095501652
1.62890625 -0.0043368256894708
1.640625 -0.00441433451325979
1.65234375 -0.00449087636814696
1.6640625 -0.00456649838220643
1.67578125 -0.00464119430556053
1.6875 -0.00471486770128425
1.69921875 -0.00478753468277729
1.7109375 -0.00485921752712395
1.72265625 -0.00492993855022273
1.734375 -0.00499971997581464
1.74609375 -0.00506858382574128
1.7578125 -0.00513655183143301
1.76953125 -0.00520364536662711
1.78125 -0.00526983309315678
1.79296875 -0.00533506196214241
1.8046875 -0.00539935068826736
1.81640625 -0.00546271939024056
1.828125 -0.00552518898997226
1.83984375 -0.00558678108419398
1.8515625 -0.00564751783288192
1.86328125 -0.00570742186448544
1.875 -0.00576651619795872
1.88671875 -0.00582482418159687
1.8984375 -0.0058823226693041
1.91015625 -0.00593896473399417
1.921875 -0.00599475970114773
1.93359375 -0.00604971790133266
1.9453125 -0.00610385028622738
1.95703125 -0.00615716832903845
1.96875 -0.00620968394222256
1.98046875 -0.00626140941251455
1.9921875 -0.00631235735325985
2.00390625 -0.00636254539028274
2.015625 -0.00641199022593545
2.02734375 -0.00646070118166159
2.0390625 -0.00650868804415236
2.05078125 -0.0065559610196913
2.0625 -0.00660253066657148
2.07421875 -0.00664840783868383
2.0859375 -0.0066936036402754
2.09765625 -0.00673812939187903
2.109375 -0.00678200635340225
2.12109375 -0.00682529562801463
2.1328125 -0.00686800362558889
2.14453125 -0.00691012781742465
2.15625 -0.00695166587676257
2.16796875 -0.00699261562311048
2.1796875 -0.00703297497704948
2.19140625 -0.00707274192551797
2.203125 -0.00711191449757477
2.21484375 -0.0071504907506416
2.2265625 -0.00718849448877118
2.23828125 -0.00722601356886857
2.25 -0.00726306834894391
2.26171875 -0.00729967349299299
2.2734375 -0.00733584378553632
2.28515625 -0.00737159409653422
2.296875 -0.00740693935461838
2.30859375 -0.00744189452863966
2.3203125 -0.00747647770787956
2.33203125 -0.00751074460425712
2.34375 -0.00754469594829412
2.35546875 -0.00757831179459216
2.3671875 -0.00761157213394969
2.37890625 -0.00764445687556974
2.390625 -0.00767694583232088
2.40234375 -0.00770901870905115
2.4140625 -0.00774065509395575
2.42578125 -0.00777183964772452
2.4375 -0.00780262738946507
2.44921875 -0.00783307224658108
2.4609375 -0.00786321716014487
2.47265625 -0.00789310494866164
2.484375 -0.00792277829907207
2.49609375 -0.00795227975858003
2.5078125 -0.00798165172730633
2.51953125 -0.00801093645176741
2.53125 -0.00804017601918023
2.54296875 -0.0080694123525922
2.5546875 -0.00809869554605651
2.56640625 -0.008128002369383
2.578125 -0.00815724968753834
2.58984375 -0.00818635404783422
2.6015625 -0.00821523189060699
2.61328125 -0.00824379954036523
2.625 -0.00827197319846331
2.63671875 -0.00829966893730152
2.6484375 -0.00832680269605237
2.66015625 -0.00835329055556403
2.671875 -0.00837915679557728
2.68359375 -0.00840455989898746
2.6953125 -0.00842964021536822
2.70703125 -0.00845453799148839
2.71875 -0.00847939336924813
2.73046875 -0.00850434637868038
2.7421875 -0.00852953692601808
2.75390625 -0.00855510477682663
2.765625 -0.00858118953420155
2.77734375 -0.00860793061203206
2.7890625 -0.00863532774009285
2.80078125 -0.00866290228137782
2.8125 -0.00869044141767711
2.82421875 -0.00871776468008663
2.8359375 -0.00874469161996831
2.84765625 -0.00877104178732761
2.859375 -0.00879663470505075
2.87109375 -0.00882128983900384
2.8828125 -0.00884488665783812
2.89453125 -0.0088679112284921
2.90625 -0.00889062738407665
2.91796875 -0.00891318158237999
2.9296875 -0.00893572018975573
2.94140625 -0.0089583894785368
2.953125 -0.0089813356182624
2.96484375 -0.00900470466071614
2.9765625 -0.00902864251877825
2.98828125 -0.00905325769313583
3 -0.00907819844201913
3.01171875 -0.00910322285382369
3.0234375 -0.00912818005607079
3.03515625 -0.00915291922808457
3.046875 -0.00917728959740776
3.05859375 -0.00920114043058113
3.0703125 -0.0092243210182873
3.08203125 -0.00924668065485654
3.09375 -0.0092680686121374
3.10546875 -0.00928859731188215
3.1171875 -0.00930877351197161
3.12890625 -0.00932874608028288
3.140625 -0.00934865361422968
3.15234375 -0.00936863466165644
3.1640625 -0.00938882771388055
3.17578125 -0.00940937119321827
3.1875 -0.00943040343499408
3.19921875 -0.00945200248923182
3.2109375 -0.00947371128229128
3.22265625 -0.00949533281959962
3.234375 -0.00951677661708224
3.24609375 -0.00953795223296913
3.2578125 -0.00955876926403947
3.26953125 -0.00957913733942032
3.28125 -0.0095989661119435
3.29296875 -0.00961816524705755
3.3046875 -0.00963669103519642
3.31640625 -0.00965479713377224
3.328125 -0.00967260411347008
3.33984375 -0.00969019306077558
3.3515625 -0.00970764504261347
3.36328125 -0.00972504110524748
3.375 -0.00974246227089449
3.38671875 -0.00975998953205225
3.3984375 -0.00977770384354248
3.41015625 -0.00979568611226767
3.421875 -0.00981393340629688
3.43359375 -0.00983211326133086
3.4453125 -0.00985013193856335
3.45703125 -0.00986793174432406
3.46875 -0.00988545502675943
3.48046875 -0.00990264417199976
3.4921875 -0.00991944159792757
3.50390625 -0.0099357897455485
3.515625 -0.00995163106796377
3.52734375 -0.00996705947293652
3.5390625 -0.00998228301182935
3.55078125 -0.00999733149131176
3.5625 -0.0100122333186194
3.57421875 -0.010027016888559
3.5859375 -0.0100417105806777
3.59765625 -0.0100563427543364
3.609375 -0.0100709417416869
3.62109375 -0.0100855358385534
3.6328125 -0.0101001110575243
3.64453125 -0.0101145096426865
3.65625 -0.0101287195995209
3.66796875 -0.010142748006628
3.6796875 -0.0101566019824821
3.69140625 -0.0101702886840607
3.703125 -0.0101838153012728
3.71484375 -0.0101971890471867
3.7265625 -0.0102104171440576
3.73828125 -0.0102235083376798
3.75 -0.0102365085639624
3.76171875 -0.0102494154201538
3.7734375 -0.0102622003117747
3.78515625 -0.0102748346442752
3.796875 -0.0102872898186823
3.80859375 -0.0102995372220132
3.8203125 -0.0103115482124529
3.83203125 -0.010323294576251
3.84375 -0.0103347966526603
3.85546875 -0.01034610794101
3.8671875 -0.0103572697728081
3.87890625 -0.010368323510639
3.890625 -0.0103793105476247
3.90234375 -0.0103902723027243
3.9140625 -0.0104012502118688
3.92578125 -0.0104122857149333
3.9375 -0.0104234123270484
3.94921875 -0.0104345571205446
3.9609375 -0.0104456576811598
3.97265625 -0.0104566702782442
3.984375 -0.0104675511846808
3.99609375 -0.0104782566755243
4.0078125 -0.0104887430216665
4.01953125 -0.0104989664785241
4.03125 -0.0105088832697532
4.04296875 -0.0105184579236687
4.0546875 -0.0105278279880762
4.06640625 -0.0105370867965284
4.078125 -0.0105462746921819
4.08984375 -0.0105554320488531
4.1015625 -0.0105645992669139
4.11328125 -0.010573816765363
4.125 -0.0105831249700734
4.13671875 -0.0105925313323679
4.1484375 -0.010601906061412
4.16015625 -0.0106112138476162
4.171875 -0.0106204347128012
4.18359375 -0.01062954867509
4.1953125 -0.0106385357473524
4.20703125 -0.0106473759341682
4.21875 -0.0106560492273079
4.23046875 -0.010664537032856
4.2421875 -0.0106728771412587
4.25390625 -0.0106811094561759
4.265625 -0.0106892548423271
4.27734375 -0.0106973341843496
4.2890625 -0.01070536838764
4.30078125 -0.0107133783774458
4.3125 -0.0107213850962148
4.32421875 -0.0107294094991963
4.3359375 -0.0107374725482977
4.34765625 -0.0107455952041953
4.359375 -0.0107537543194656
4.37109375 -0.0107618896302982
4.3828125 -0.0107699806388593
4.39453125 -0.0107780069949415
4.40625 -0.0107859483485946
4.41796875 -0.0107937843473008
4.4296875 -0.0108014946298449
4.44140625 -0.0108090588168796
4.453125 -0.0108164565044362
4.46484375 -0.0108237224634846
4.4765625 -0.0108309144269022
4.48828125 -0.0108380496712713
4.5 -0.0108451455110768
4.51171875 -0.0108522193002681
4.5234375 -0.0108592884297664
4.53515625 -0.0108663703209182
4.546875 -0.0108734824148965
4.55859375 -0.0108806421580471
4.5703125 -0.0108878606555903
4.58203125 -0.0108950817773116
4.59375 -0.0109022790346254
4.60546875 -0.0109094408777
4.6171875 -0.0109165557668916
4.62890625 -0.0109236121738091
4.640625 -0.0109305985753819
4.65234375 -0.0109375034409309
4.6640625 -0.0109443152122423
4.67578125 -0.0109510222766434
4.6875 -0.0109576395703033
4.69921875 -0.0109642280052824
4.7109375 -0.0109707931686084
4.72265625 -0.0109773378767287
4.734375 -0.0109838650086346
4.74609375 -0.0109903774975264
4.7578125 -0.0109968783148529
4.76953125 -0.0110033704467252
4.78125 -0.0110098544891333
4.79296875 -0.0110162992145358
4.8046875 -0.0110227001762508
4.81640625 -0.0110290652456873
4.828125 -0.0110354023019753
4.83984375 -0.0110417192314405
4.8515625 -0.0110480239216806
4.86328125 -0.0110543242502415
4.875 -0.0110606280678941
4.88671875 -0.0110669437770977
4.8984375 -0.0110732871136839
4.91015625 -0.0110796481611432
4.921875 -0.011086008110337
4.93359375 -0.0110923482099616
4.9453125 -0.0110986497681932
4.95703125 -0.0111048941474471
4.96875 -0.0111110627522503
4.98046875 -0.0111171370102268
4.9921875 -0.011123098346197
5.00390625 -0.0111289274178507
5.015625 -0.0111346189576313
5.02734375 -0.011140209940395
5.0390625 -0.0111457425273595
5.05078125 -0.0111512589112502
5.0625 -0.0111568013189456
5.07421875 -0.0111624120017373
5.0859375 -0.0111681332131988
5.09765625 -0.0111740071746673
5.109375 -0.0111800760283363
5.12109375 -0.0111863577145098
5.1328125 -0.011192742657809
5.14453125 -0.0111991587738447
5.15625 -0.0112055441160507
5.16796875 -0.0112118368241639
5.1796875 -0.0112179751107016
5.19140625 -0.0112238972361203
5.203125 -0.0112295414726573
5.21484375 -0.0112348573973899
5.2265625 -0.0112399582437486
5.23828125 -0.0112449421016206
5.25 -0.0112498765608077
5.26171875 -0.0112548292206892
5.2734375 -0.0112598676891177
5.28515625 -0.0112650595761985
5.296875 -0.0112704724829537
5.30859375 -0.0112761739848671
5.3203125 -0.0112822287120203
5.33203125 -0.0112885996502383
5.34375 -0.0112951746210562
5.35546875 -0.0113018490007739
5.3671875 -0.0113085182136679
5.37890625 -0.0113150777319718
5.390625 -0.0113214230715943
5.40234375 -0.0113274497835786
5.4140625 -0.0113330534412993
5.42578125 -0.0113381296234008
5.4375 -0.0113425817510684
5.44921875 -0.0113466385564537
5.4609375 -0.0113505499438273
5.47265625 -0.0113544559739266
5.484375 -0.0113584967011829
5.49609375 -0.0113628121715847
5.5078125 -0.0113675424196507
5.51953125 -0.0113728274645104
5.53125 -0.0113787994869632
5.54296875 -0.0113852276677259
5.5546875 -0.0113918533117343
5.56640625 -0.0113985467827073
5.578125 -0.0114051784552755
5.58984375 -0.0114116187134915
5.6015625 -0.0114177379511277
5.61328125 -0.0114234065737573
5.625 -0.011428495002623
5.63671875 -0.0114328756523877
5.6484375 -0.0114366602907315
5.66015625 -0.0114400994335467
5.671875 -0.0114433673275237
5.68359375 -0.0114466381920479
5.6953125 -0.0114500862180306
5.70703125 -0.0114538855707037
5.71875 -0.0114582103963777
5.73046875 -0.0114632348331654
5.7421875 -0.011469133025667
5.75390625 -0.011475938818389
5.765625 -0.0114830365691359
5.77734375 -0.011490177818211
5.7890625 -0.0114971833538087
5.80078125 -0.011503873961489
5.8125 -0.0115100704280493
5.82421875 -0.0115155935490596
5.8359375 -0.0115202641400624
5.84765625 -0.0115242069361876
5.859375 -0.0115279253665102
5.87109375 -0.0115315546854128
5.8828125 -0.011535223434152
5.89453125 -0.0115390601414205
5.90625 -0.011543193325087
5.91796875 -0.0115477514952875
5.9296875 -0.0115528631588659
5.94140625 -0.011558641704067
5.953125 -0.011564602901025
5.96484375 -0.0115704336222631
5.9765625 -0.0115760945378995
5.98828125 -0.0115815463206786
6 -0.0115867496461627
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 0.00498899877749964
0.01171875 0.00622468919937531
0.0234375 0.00737855916369012
0.03515625 0.00844885636447078
0.046875 0.00943409096661309
0.05859375 0.0103332696535186
0.0703125 0.0111488637306727
0.08203125 0.0118840363470504
0.09375 0.0125421153639723
0.10546875 0.0131262041631478
0.1171875 0.0136401966638469
0.12890625 0.0140890653274824
0.140625 0.0144777203652363
0.15234375 0.0148109508334308
0.1640625 0.0150929565342808
0.17578125 0.0153278801187948
0.1875 0.0155197925967319
0.19921875 0.0156725994191679
0.2109375 0.0157901349549858
0.22265625 0.0158757749065187
0.234375 0.0159322542783813
0.24609375 0.0159621620896753
0.2578125 0.0159679572283141
0.26953125 0.0159525152302863
0.28125 0.0159181509819914
0.29296875 0.0158663335427788
0.3046875 0.01579844998963
0.31640625 0.015715811345378
0.328125 0.0156196574814085
0.33984375 0.0155113449228073
0.3515625 0.0153929537891216
0.36328125 0.0152653945327739
0.375 0.0151293219702324
0.38671875 0.0149853336565182
0.3984375 0.0148339725893272
0.41015625 0.0146757291741121
0.421875 0.0145110743505575
0.43359375 0.0143412805727885
0.4453125 0.0141670228738135
0.45703125 0.0139885059147224
0.46875 0.0138058918756724
0.48046875 0.0136193055473904
0.4921875 0.0134288387495272
0.50390625 0.0132345540758641
0.515625 0.0130365730400711
0.52734375 0.0128355261664554
0.5390625 0.0126315951206817
0.55078125 0.0124248444451156
0.5625 0.0122153361319921
0.57421875 0.0120031333536367
0.5859375 0.0117883030336335
0.59765625 0.0115709172589397
0.609375 0.0113510560116802
0.62109375 0.011128924772345
0.6328125 0.0109047598186508
0.64453125 0.0106787610297186
0.65625 0.010451128318175
0.66796875 0.0102220606034208
0.6796875 0.00999175406993016
0.69140625 0.00976039971057727
0.703125 0.00952818015499328
0.71484375 0.00929524884119095
0.7265625 0.00906171784371613
0.73828125 0.00882776824130125
0.75 0.00859357106958474
0.76171875 0.0083592805449519
0.7734375 0.0081250346289389
0.78515625 0.00789095519177172
0.796875 0.00765714777504173
0.80859375 0.00742370095351668
0.8203125 0.00719057261571893
0.83203125 0.00695760314925663
0.84375 0.0067248584944152
0.85546875 0.00649241311873917
0.8671875 0.00626034680441013
0.87890625 0.00602874733242027
0.890625 0.00579771254779497
0.90234375 0.00556735180586438
0.9140625 0.00533778679958413
0.92578125 0.00510911694340761
0.9375 0.00488085402879841
0.94921875 0.00465288768772034
0.9609375 0.00442535241479402
0.97265625 0.00419840364208687
0.984375 0.00397221873146289
0.99609375 0.00374699749981557
1.0078125 0.00352296227718307
1.01953125 0.00330035749774631
1.03125 0.00307944882370992
1.04296875 0.00286052180206514
1.0546875 0.00264360368315154
1.06640625 0.00242826422916143
1.078125 0.00221459789451278
1.08984375 0.00200272923249758
1.1015625 0.00179278889900455
1.11328125 0.00158491343628676
1.125 0.0013792469668329
1.13671875 0.00117595789232881
1.1484375 0.000975135288015519
1.16015625 0.000776841901700413
1.171875 0.000581139670859322
1.18359375 0.000388090113517724
1.1953125 0.000197754588641128
1.20703125 1.01944260355443e-05
1.21875 -0.000174365893113063
1.23046875 -0.000355754175087421
1.2421875 -0.000534021928517533
1.25390625 -0.000709225141708574
1.265625 -0.000881422728116475
1.27734375 -0.00105067527465466
1.2890625 -0.00121704395282972
1.30078125 -0.00138058959270793
1.3125 -0.00154137191971071
1.32421875 -0.00169944895424026
1.3359375 -0.0018546875514423
1.34765625 -0.00200693969366114
1.359375 -0.00215631707689483
1.37109375 -0.00230293276300414
1.3828125 -0.0024468992591432
1.39453125 -0.00258832752156944
1.40625 -0.00272732607283334
1.41796875 -0.00286400023234744
1.4296875 -0.00299845146033504
1.44140625 -0.00313077681515843
1.453125 -0.0032610114581635
1.46484375 -0.00338898617167977
1.4765625 -0.00351475807337179
1.48828125 -0.00363841446979901
1.5 -0.00376004066733104
1.51171875 -0.00387971942915381
1.5234375 -0.0039975305025906
1.53515625 -0.00411355021673787
1.546875 -0.00422785115041635
1.55859375 -0.00434050187043621
1.5703125 -0.00445156674017842
1.58203125 -0.0045610043678531
1.59375 -0.00466871959253866
1.60546875 -0.00477477856189121
1.6171875 -0.00487924804745257
1.62890625 -0.00498219326092385
1.640625 -0.00508367768260949
1.65234375 -0.00518376293444796
1.6640625 -0.00528250869762828
1.67578125 -0.00537991472429172
1.6875 -0.00547587980837661
1.69921875 -0.00557042968084546
1.7109375 -0.00566359694756607
1.72265625 -0.00575541421000363
1.734375 -0.0058459139349854
1.74609375 -0.00593512834641132
1.7578125 -0.00602308933891053
1.76953125 -0.00610982841344399
1.78125 -0.00619532232031799
1.79296875 -0.00627952005268331
1.8046875 -0.00636244179022139
1.81640625 -0.00644410913137552
1.828125 -0.00652454448359531
1.83984375 -0.00660377093365594
1.8515625 -0.00668181213533387
1.86328125 -0.00675869221444059
1.875 -0.00683443569121281
1.88671875 -0.0069090674200598
1.8984375 -0.00698258179842044
1.91015625 -0.007054955235442
1.921875 -0.00712619987350121
1.93359375 -0.00719632880061095
1.9453125 -0.00726535575678471
1.95703125 -0.00733329503063904
1.96875 -0.00740016137419494
1.98046875 -0.00746596993588003
1.9921875 -0.00753073621172935
2.00390625 -0.00759448170173863
2.015625 -0.00765722915487476
2.02734375 -0.00771899380334728
2.0390625 -0.00777979134382317
2.05078125 -0.00783963789249327
2.0625 -0.00789854991541608
2.07421875 -0.00795654417058898
2.0859375 -0.00801363766174604
2.09765625 -0.00806984760388313
2.109375 -0.00812520148398258
2.12109375 -0.00817976559711807
2.1328125 -0.00823354601075115
2.14453125 -0.00828653929255705
2.15625 -0.00833874221372293
2.16796875 -0.00839015169145093
2.1796875 -0.00844076474228691
2.19140625 -0.00849057844627275
2.203125 -0.00853958992192358
2.21484375 -0.00858779631203017
2.2265625 -0.00863523400474174
2.23828125 -0.00868203112438567
2.25 -0.00872820623110101
2.26171875 -0.00877376889528691
2.2734375 -0.00881872881355405
2.28515625 -0.00886309577228118
2.296875 -0.00890687961964949
2.30859375 -0.00895009024615469
2.3203125 -0.00899274075497467
2.33203125 -0.0090348891148625
2.34375 -0.00907655069733686
2.35546875 -0.00911772139964179
2.3671875 -0.00915839704190971
2.37890625 -0.00919857334943442
2.390625 -0.00923824593795557
2.40234375 -0.00927741030195435
2.4140625 -0.00931606180596108
2.42578125 -0.00935420325340244
2.4375 -0.00939191666692603
2.44921875 -0.00942923601364169
2.4609375 -0.00946617433888563
2.47265625 -0.00950274456979125
2.484375 -0.0095389595060242
2.49609375 -0.00957483181129263
2.5078125 -0.00961037400563368
2.51953125 -0.00964559845847498
2.53125 -0.00968051738247238
2.54296875 -0.00971514282812296
2.5546875 -0.00974950468650698
2.56640625 -0.00978362491823157
2.578125 -0.00981749142852686
2.58984375 -0.00985109181249184
2.6015625 -0.00988441352779959
2.61328125 -0.00991744388626049
2.625 -0.00995017004730166
2.63671875 -0.00998257901336285
2.6484375 -0.0100146576272089
2.66015625 -0.0100463928855213
2.671875 -0.0100778495707743
2.68359375 -0.0101090882879574
2.6953125 -0.0101401152352269
2.70703125 -0.0101709365313966
2.71875 -0.0102015582117644
2.73046875 -0.0102319862203357
2.7421875 -0.0102622263984435
2.75390625 -0.010292284469764
2.765625 -0.010322166021729
2.77734375 -0.0103518764833347
2.7890625 -0.0103814058679084
2.80078125 -0.010410709987386
2.8125 -0.0104397944970737
2.82421875 -0.0104686693472056
2.8359375 -0.0104973444469167
2.84765625 -0.01052582964553
2.859375 -0.0105541347128317
2.87109375 -0.0105822693183364
2.8828125 -0.0106102442850015
2.89453125 -0.0106380718255385
2.90625 -0.010665737962427
2.91796875 -0.0106932240612454
2.9296875 -0.0107205114242393
2.94140625 -0.0107475812878512
2.953125 -0.0107744148154755
2.96484375 -0.0108009930854388
2.9765625 -0.0108272970742056
2.98828125 -0.010853307082048
3 -0.0108790151136201
3.01171875 -0.0109044520104942
3.0234375 -0.0109296539673624
3.03515625 -0.0109546571833349
3.046875 -0.0109794978590243
3.05859375 -0.0110042121891844
3.0703125 -0.0110288363509031
3.08203125 -0.0110534064873495
3.09375 -0.0110779586870754
3.10546875 -0.0111024742836957
3.1171875 -0.0111268411177096
3.12890625 -0.0111510122608378
3.140625 -0.0111749427964286
3.15234375 -0.0111985877988108
3.1640625 -0.0112219023262592
3.17578125 -0.0112448414084215
3.1875 -0.0112673600282082
3.19921875 -0.0112894259201212
3.2109375 -0.0113111352691163
3.22265625 -0.011332555347519
3.234375 -0.0113537332372755
3.24609375 -0.0113747160335278
3.2578125 -0.0113955508411749
3.26953125 -0.0114162847682795
3.28125 -0.0114369649163234
3.29296875 -0.0114576383673104
3.3046875 -0.0114783329779161
3.31640625 -0.0114989436617418
3.328125 -0.0115194037508017
3.33984375 -0.0115396616716416
3.3515625 -0.0115596658737044
3.36328125 -0.0115793648281146
3.375 -0.0115987070224351
3.38671875 -0.0116176409513956
3.3984375 -0.0116361151035948
3.41015625 -0.011654077944174
3.421875 -0.0116715167720982
3.43359375 -0.0116885929710319
3.4453125 -0.0117053847961371
3.45703125 -0.0117219552097232
3.46875 -0.0117383671924085
3.48046875 -0.0117546837377717
3.4921875 -0.0117709678418249
3.50390625 -0.011787282487307
3.515625 -0.0118036906227991
3.52734375 -0.0118201318202678
3.5390625 -0.0118364290625669
3.55078125 -0.0118525352822494
3.5625 -0.0118684045201892
3.57421875 -0.0118839908484371
3.5859375 -0.0118992483654104
3.59765625 -0.0119141311867048
3.609375 -0.0119285934315277
3.62109375 -0.0119425892047547
3.6328125 -0.0119561124183007
3.64453125 -0.0119693220333891
3.65625 -0.0119822777152343
3.66796875 -0.0119950230886363
3.6796875 -0.0120076017932851
3.69140625 -0.0120200574813517
3.703125 -0.012032433809549
3.71484375 -0.0120447744256603
3.7265625 -0.0120571229495382
3.73828125 -0.012069516964777
3.75 -0.0120818010407137
3.76171875 -0.0120938804709509
3.7734375 -0.0121057422913226
3.78515625 -0.0121173735646403
3.796875 -0.0121287613758175
3.80859375 -0.0121398928231335
3.8203125 -0.012150755005634
3.83203125 -0.0121613362750215
3.84375 -0.012171716215861
3.85546875 -0.0121819447306593
3.8671875 -0.0121920168426497
3.87890625 -0.0122019275761914
3.890625 -0.0122116719556246
3.90234375 -0.0122212450026242
3.9140625 -0.0122306417320492
3.92578125 -0.0122398571462916
3.9375 -0.0122488830670106
3.94921875 -0.0122576898752299
3.9609375 -0.0122662946256832
3.97265625 -0.0122747264616167
3.984375 -0.0122830145321462
3.99609375 -0.0122911879912199
4.0078125 -0.0122992759957594
4.01953125 -0.0123073077029756
4.03125 -0.0123153122668624
4.04296875 -0.0123233155726629
4.0546875 -0.0123312681610236
4.06640625 -0.012339119223146
4.078125 -0.0123468360735068
4.08984375 -0.0123543860250585
4.1015625 -0.0123617363881453
4.11328125 -0.012368854469149
4.125 -0.0123757075688664
4.13671875 -0.0123822860782268
4.1484375 -0.0123886856012805
4.16015625 -0.0123949475985885
4.171875 -0.0124011034208878
4.18359375 -0.0124071844172391
4.1953125 -0.0124132219347648
4.20703125 -0.0124192473183573
4.21875 -0.0124252919103564
4.23046875 -0.012431385928842
4.2421875 -0.0124375076262921
4.25390625 -0.0124436122235102
4.265625 -0.0124496663492112
4.27734375 -0.0124556366338323
4.2890625 -0.0124614897091625
4.30078125 -0.0124671922078706
4.3125 -0.0124727107629347
4.32421875 -0.0124780120069718
4.3359375 -0.0124830625714684
4.34765625 -0.0124878290859104
4.359375 -0.0124923368867865
4.37109375 -0.0124966809515355
4.3828125 -0.0125009152762944
4.39453125 -0.0125050936785734
4.40625 -0.0125092699758686
4.41796875 -0.0125134979854873
4.4296875 -0.0125178315239052
4.44140625 -0.0125223244056556
4.453125 -0.012527030431842
4.46484375 -0.0125319071134542
4.4765625 -0.0125368413608714
4.48828125 -0.0125417759286467
4.5 -0.0125466535798359
4.51171875 -0.0125514170861406
4.5234375 -0.0125560092270222
4.53515625 -0.0125603727877904
4.546875 -0.0125644505566637
4.55859375 -0.012568185320803
4.5703125 -0.0125715331463904
4.58203125 -0.0125746142829174
4.59375 -0.0125775316744177
4.60546875 -0.0125803615610948
4.6171875 -0.0125831801908586
4.62890625 -0.0125860638202914
4.640625 -0.0125890887128634
4.65234375 -0.0125923311343983
4.6640625 -0.0125958673457898
4.67578125 -0.0125997735929671
4.6875 -0.012604019332632
4.69921875 -0.0126083438505115
4.7109375 -0.0126126654571788
4.72265625 -0.0126169129109167
4.734375 -0.0126210149967165
4.74609375 -0.0126249005219228
4.7578125 -0.0126284983077752
4.76953125 -0.0126317371768473
4.78125 -0.0126345618695891
4.79296875 -0.0126371754501982
4.8046875 -0.0126397012290725
4.81640625 -0.0126421924243891
4.828125 -0.012644702265426
4.83984375 -0.0126472839925685
4.8515625 -0.0126499908536712
4.86328125 -0.0126528760967759
4.875 -0.0126559929591853
4.88671875 -0.0126593888486746
4.8984375 -0.0126629487111191
4.91015625 -0.0126665735361684
4.921875 -0.0126702158833008
4.93359375 -0.0126738283491294
4.9453125 -0.0126773635685714
4.95703125 -0.0126807742107608
4.96875 -0.0126840129697028
4.98046875 -0.0126870325496699
4.9921875 -0.0126897856453404
5.00390625 -0.0126922420159656
5.015625 -0.012694540222665
5.02734375 -0.0126967596592104
5.0390625 -0.0126989484523883
5.05078125 -0.0127011547612097
5.0625 -0.0127034267791633
5.07421875 -0.0127058127267539
5.0859375 -0.0127083608343252
5.09765625 -0.0127111193151683
5.109375 -0.0127141363289137
5.12109375 -0.0127174086514283
5.1328125 -0.0127207217363945
5.14453125 -0.0127240220365835
5.15625 -0.01272728188259
5.16796875 -0.0127304736669928
5.1796875 -0.0127335698333816
5.19140625 -0.0127365428575192
5.203125 -0.0127393652206396
5.21484375 -0.0127420212219944
5.2265625 -0.0127446350764893
5.23828125 -0.0127472509771071
5.25 -0.0127498739917338
5.26171875 -0.0127525091877349
5.2734375 -0.0127551616310682
5.28515625 -0.0127578363838765
5.296875 -0.012760538500558
5.30859375 -0.0127632730223155
5.3203125 -0.0127660422147354
5.33203125 -0.0127687963471356
5.34375 -0.0127715225631756
5.35546875 -0.0127742304706893
5.3671875 -0.0127769296904705
5.37890625 -0.0127796298508498
5.390625 -0.0127823405865241
5.40234375 -0.012785071541641
5.4140625 -0.0127878323771381
5.42578125 -0.0127906327823365
5.4375 -0.0127934823642755
5.44921875 -0.0127963791231778
5.4609375 -0.0127993030207301
5.47265625 -0.012802232799134
5.484375 -0.0128051471351707
5.49609375 -0.01280802464646
5.5078125 -0.0128108439115705
5.51953125 -0.012813583503979
5.53125 -0.0128162231268087
5.54296875 -0.0128187939722935
5.5546875 -0.0128213337914235
5.56640625 -0.012823862823688
5.578125 -0.0128264012696277
5.58984375 -0.0128289692879113
5.6015625 -0.0128315870063878
5.61328125 -0.0128342745471156
5.625 -0.0128370520653676
5.63671875 -0.0128399393499205
5.6484375 -0.0128429072403739
5.66015625 -0.0128459134709942
5.671875 -0.0128489368907464
5.68359375 -0.0128519562409097
5.6953125 -0.0128549501455223
5.70703125 -0.0128578971263248
5.71875 -0.0128607756422018
5.73046875 -0.012863564153122
5.7421875 -0.0128662412085754
5.75390625 -0.0128688068976276
5.765625 -0.0128713525033304
5.77734375 -0.0128739028612192
5.7890625 -0.0128764715954788
5.80078125 -0.0128790722405935
5.8125 -0.0128817182705299
5.82421875 -0.012884423152066
5.8359375 -0.0128872004222687
5.84765625 -0.0128900304759949
5.859375 -0.0128928619850437
5.87109375 -0.0128956909318922
5.8828125 -0.0128985140333033
5.89453125 -0.0129013279529061
5.90625 -0.0129041293114975
5.91796875 -0.0129069147085172
5.9296875 -0.0129096807546983
5.94140625 -0.0129124246128247
5.953125 -0.0129151623788419
5.96484375 -0.012917902328566
5.9765625 -0.012920643360199
5.98828125 -0.0129233843719527
6 -0.0129261242664588
};
\addplot [semithick, color7]
table {%
0 -0.016791405931093
0.01171875 -0.0146930902991085
0.0234375 -0.0126260902232329
0.03515625 -0.0105884563117105
0.046875 -0.00857759820189005
0.05859375 -0.00660131156297377
0.0703125 -0.00465903391369594
0.08203125 -0.00274751608169692
0.09375 -0.00086384756677484
0.10546875 0.000989841684233443
0.1171875 0.00280560207529007
0.12890625 0.00457970031309934
0.140625 0.00630845539688038
0.15234375 0.00798821712737267
0.1640625 0.00961492382183615
0.17578125 0.0111844244611829
0.1875 0.0126927848186035
0.19921875 0.0141362656972849
0.2109375 0.0155114865369543
0.22265625 0.0168166452079234
0.234375 0.0180507943129759
0.24609375 0.0192131235446776
0.2578125 0.0203029529724196
0.26953125 0.0213185109556026
0.28125 0.0222600546544027
0.29296875 0.0231300062182884
0.3046875 0.0239307736493404
0.31640625 0.0246647496407806
0.328125 0.0253343096647478
0.33984375 0.025941393460832
0.3515625 0.0264863087115818
0.36328125 0.0269720561010385
0.375 0.0274019769849752
0.38671875 0.02777929547046
0.3984375 0.028107121788453
0.41015625 0.0283884549840615
0.421875 0.0286261472146138
0.43359375 0.0288218763693575
0.4453125 0.0289776947966497
0.45703125 0.0290960063598461
0.46875 0.0291790994718947
0.48046875 0.0292291557549058
0.4921875 0.0292482579017279
0.50390625 0.0292383967395318
0.515625 0.0292015153823063
0.52734375 0.0291395874948154
0.5390625 0.029054114391526
0.55078125 0.0289464751975395
0.5625 0.0288180005788914
0.57421875 0.0286699792475672
0.5859375 0.0285036631550202
0.59765625 0.0283202713741904
0.609375 0.0281210072145705
0.62109375 0.027907551558056
0.6328125 0.027681153601369
0.64453125 0.0274427232987365
0.65625 0.0271931462587593
0.66796875 0.0269332840918896
0.6796875 0.0266639739715376
0.69140625 0.0263860274088048
0.703125 0.0261002282408462
0.71484375 0.0258074718651423
0.7265625 0.0255089621416578
0.73828125 0.0252053008578964
0.75 0.0248970021007515
0.76171875 0.0245845514622912
0.7734375 0.0242684073383275
0.78515625 0.0239490017855171
0.796875 0.0236267409369955
0.80859375 0.0233020049765432
0.8203125 0.0229752601090336
0.83203125 0.0226470073640998
0.84375 0.0223174726857775
0.85546875 0.0219868725168008
0.8671875 0.021655424507103
0.87890625 0.0213233505563459
0.890625 0.0209908792110482
0.90234375 0.0206582474163136
0.9140625 0.0203257016221576
0.92578125 0.0199934852609542
0.9375 0.0196615991750601
0.94921875 0.0193301252600582
0.9609375 0.0189992389753901
0.97265625 0.0186691361981736
0.984375 0.0183400343154641
0.99609375 0.0180121728399756
1.0078125 0.0176858135492633
1.01953125 0.0173612401483654
1.03125 0.0170387574559062
1.04296875 0.0167186901136587
1.0546875 0.0164011870046048
1.06640625 0.0160860365080889
1.078125 0.0157733574393262
1.08984375 0.0154632908366299
1.1015625 0.0151559839445588
1.11328125 0.0148515900334967
1.125 0.0145502749543943
1.13671875 0.0142523194122437
1.1484375 0.0139578517949611
1.16015625 0.013666932372819
1.171875 0.0133796205953414
1.18359375 0.0130959754982009
1.1953125 0.0128160559756432
1.20703125 0.0125399209184411
1.21875 0.0122678641457662
1.23046875 0.0120001258481271
1.2421875 0.0117366374933941
1.25390625 0.0114773258046484
1.265625 0.0112221143917766
1.27734375 0.01097092502009
1.2890625 0.0107236787135996
1.30078125 0.0104802966929456
1.3125 0.0102407011479824
1.32421875 0.0100048158450191
1.3359375 0.00977281434416475
1.34765625 0.0095448995080899
1.359375 0.00932094002260981
1.37109375 0.0091008027629855
1.3828125 0.00888435498097683
1.39453125 0.00867146532352863
1.40625 0.00846200473627784
1.41796875 0.00825584725188184
1.4296875 0.00805287066316776
1.44140625 0.00785295708110284
1.453125 0.00765606703011788
1.46484375 0.00746242304345373
1.4765625 0.00727195433236615
1.48828125 0.00708455065205772
1.5 0.00690010372485727
1.51171875 0.00671850780064263
1.5234375 0.00653966014481036
1.53515625 0.0063634614537928
1.546875 0.00618981619812176
1.55859375 0.00601863289304028
1.5703125 0.00584982429666023
1.58203125 0.00568343756177053
1.59375 0.00551959715666277
1.60546875 0.00535822680759238
1.6171875 0.00519924906870869
1.62890625 0.00504258803047593
1.640625 0.00488816949790683
1.65234375 0.00473592112198214
1.6640625 0.00458577248425748
1.67578125 0.0044377138361022
1.6875 0.00429183475383636
1.69921875 0.0041480934322281
1.7109375 0.00400644101832852
1.72265625 0.00386682864291041
1.734375 0.00372920755120371
1.74609375 0.00359352921091473
1.7578125 0.00345974539752921
1.76953125 0.00332780825689887
1.78125 0.00319772919221487
1.79296875 0.00306955999434718
1.8046875 0.00294328190873242
1.81640625 0.00281887466728338
1.828125 0.00269631711947063
1.83984375 0.00257558736477238
1.8515625 0.00245666286709227
1.86328125 0.00233952055114403
1.875 0.00222413688080398
1.88671875 0.00211048791943108
1.8984375 0.00199856220830179
1.91015625 0.00188834965090192
1.921875 0.00177982113490856
1.93359375 0.00167294664029083
1.9453125 0.00156769544539658
1.95703125 0.00146403623382803
1.96875 0.00136193718197537
1.98046875 0.00126136602720624
1.9921875 0.00116229011671351
2.00390625 0.00106468067720535
2.015625 0.000968528431714369
2.02734375 0.000873829346199255
2.0390625 0.000780578846880226
2.05078125 0.000688771904670298
2.0625 0.00059840310745118
2.07421875 0.000509466719806922
2.0859375 0.000421956730215934
2.09765625 0.00033586688570055
2.109375 0.000251170199320298
2.12109375 0.000167741383897492
2.1328125 8.55484567456837e-05
2.14453125 4.57702295576019e-06
2.15625 -7.51875344406624e-05
2.16796875 -0.000153759995134661
2.1796875 -0.00023115525373927
2.19140625 -0.000307388283522601
2.203125 -0.00038247411167579
2.21484375 -0.000456427806116536
2.2265625 -0.000529290626452358
2.23828125 -0.00060115291038556
2.25 -0.000672018572074389
2.26171875 -0.000741885128974573
2.2734375 -0.00081075023171617
2.28515625 -0.000878611626940281
2.296875 -0.000945467129065595
2.30859375 -0.00101131460098433
2.3203125 -0.00107615924701742
2.33203125 -0.00114012055135596
2.34375 -0.00120324605867984
2.35546875 -0.00126554205008346
2.3671875 -0.00132701474144633
2.37890625 -0.00138767026522786
2.390625 -0.00144751465533944
2.40234375 -0.00150655383509364
2.4140625 -0.00156479360823138
2.42578125 -0.00162224560200091
2.4375 -0.00167898107343283
2.44921875 -0.00173502841304188
2.4609375 -0.00179039901086925
2.47265625 -0.00184510413722283
2.484375 -0.00189915493335542
2.49609375 -0.00195256240278486
2.5078125 -0.0020053374032565
2.51953125 -0.00205749063934729
2.53125 -0.00210903265571237
2.54296875 -0.00215997383097332
2.5546875 -0.00221036402450596
2.56640625 -0.00226025648363741
2.578125 -0.00230964271535251
2.58984375 -0.00235851374063911
2.6015625 -0.00240686044637627
2.61328125 -0.00245467357656504
2.625 -0.0025019437255086
2.63671875 -0.00254866133294169
2.6484375 -0.00259481668110946
2.66015625 -0.00264040012910552
2.671875 -0.00268546267554764
2.68359375 -0.00273006071975819
2.6953125 -0.00277421175903332
2.70703125 -0.00281793319249839
2.71875 -0.00286124231579277
2.73046875 -0.00290415631245657
2.7421875 -0.00294669224202007
2.75390625 -0.00298886702479528
2.765625 -0.00303069742336932
2.77734375 -0.0030722000208009
2.7890625 -0.00311337415038405
2.80078125 -0.00315416772911118
2.8125 -0.00319456937898459
2.82421875 -0.00323457195855083
2.8359375 -0.00327416828169629
2.84765625 -0.00331335110044242
2.859375 -0.00335211308998111
2.87109375 -0.00339044683595338
2.8828125 -0.00342835049709414
2.89453125 -0.00346587383197543
2.90625 -0.00350303503996409
2.91796875 -0.00353984012505431
2.9296875 -0.00357629499815821
2.94140625 -0.00361240547465733
2.953125 -0.00364817727027714
2.96484375 -0.0036836159952831
2.9765625 -0.0037187271470006
2.98828125 -0.00375351138974766
3 -0.00378792403161977
3.01171875 -0.00382196008802253
3.0234375 -0.00385562885381406
3.03515625 -0.00388893961452301
3.046875 -0.00392190164289021
3.05859375 -0.00395452419653872
3.0703125 -0.00398681651677203
3.08203125 -0.00401878782849881
3.09375 -0.00405044734128657
3.10546875 -0.00408179512849372
3.1171875 -0.00411281012344539
3.12890625 -0.00414347773121909
3.140625 -0.00417378359320781
3.15234375 -0.004203713298974
3.1640625 -0.00423325238604505
3.17578125 -0.00426238634098284
3.1875 -0.00429110060172718
3.19921875 -0.00431938201515818
3.2109375 -0.00434724147770811
3.22265625 -0.00437470396182256
3.234375 -0.00440179377400896
3.24609375 -0.00442853521764899
3.2578125 -0.00445495259142725
3.26953125 -0.00448107018972142
3.28125 -0.00450691230495865
3.29296875 -0.00453250323193454
3.3046875 -0.00455785925440493
3.31640625 -0.00458293644946921
3.328125 -0.00460769967698285
3.33984375 -0.00463211956951903
3.3515625 -0.00465616674744144
3.36328125 -0.00467981181669192
3.375 -0.00470302536894243
3.38671875 -0.0047257779841103
3.3984375 -0.00474804023523905
3.41015625 -0.0047697826957424
3.421875 -0.00479099375790336
3.43359375 -0.00481175040039024
3.4453125 -0.00483210299088917
3.45703125 -0.00485209545162588
3.46875 -0.00487177169186836
3.48046875 -0.00489117560869998
3.4921875 -0.00491035109048198
3.50390625 -0.00492934202300679
3.515625 -0.00494819229834151
3.52734375 -0.00496687065439693
3.5390625 -0.00498526569781055
3.55078125 -0.00500333938606688
3.5625 -0.00502105431632228
3.57421875 -0.00503837308687312
3.5859375 -0.00505525829581589
3.59765625 -0.00507167254109736
3.609375 -0.00508757842195406
3.62109375 -0.00510293854174199
3.6328125 -0.00511774125139682
3.64453125 -0.00513209256300062
3.65625 -0.00514604858774312
3.66796875 -0.00515965577170167
3.6796875 -0.00517296055535662
3.69140625 -0.00518600937389159
3.703125 -0.00519884865751817
3.71484375 -0.00521152483182353
3.7265625 -0.00522408431814321
3.73828125 -0.0052365682993739
3.75 -0.00524884292472827
3.76171875 -0.00526081071085892
3.7734375 -0.00527244297403313
3.78515625 -0.00528371103716505
3.796875 -0.0052945862268294
3.80859375 -0.00530503986945167
3.8203125 -0.00531504328667327
3.83203125 -0.00532456925029296
3.84375 -0.00533370361898151
3.85546875 -0.00534252295191364
3.8671875 -0.00535104535892479
3.87890625 -0.00535928895487943
3.890625 -0.0053672718593682
3.90234375 -0.00537501219598656
3.9140625 -0.00538252809119389
3.92578125 -0.00538983767275406
3.9375 -0.00539695253265603
3.94921875 -0.00540381219420597
3.9609375 -0.00541039674664533
3.97265625 -0.00541670517289058
3.984375 -0.00542273644907514
3.99609375 -0.00542848954278836
4.0078125 -0.00543396341163498
4.01953125 -0.00543915700211211
4.03125 -0.00544406924880717
4.04296875 -0.00544870087628084
4.0546875 -0.00545308522602372
4.06640625 -0.0054572348988241
4.078125 -0.00546114952048165
4.08984375 -0.0054648287212091
4.1015625 -0.00546827213584901
4.11328125 -0.0054714794049044
4.125 -0.00547445017638502
4.13671875 -0.00547718364648698
4.1484375 -0.00547968203553592
4.16015625 -0.00548195544831926
4.171875 -0.00548401454103661
4.18359375 -0.0054858699594256
4.1953125 -0.00548753233856665
4.20703125 -0.00548901230328164
4.21875 -0.00549032046912633
4.23046875 -0.00549146731572372
4.2421875 -0.0054924549943517
4.25390625 -0.00549327652319582
4.265625 -0.00549392516465805
4.27734375 -0.00549439418516869
4.2890625 -0.00549467685437208
4.30078125 -0.00549476644510051
4.3125 -0.00549465623414098
4.32421875 -0.00549433950379237
4.3359375 -0.00549380954421407
4.34765625 -0.00549305965656492
4.359375 -0.0054920977959403
4.37109375 -0.00549095219155659
4.3828125 -0.00548964255654292
4.39453125 -0.00548818854425726
4.40625 -0.0054866097896871
4.41796875 -0.0054849259105038
4.4296875 -0.00548315650957961
4.44140625 -0.00548132117896778
4.453125 -0.00547943950243238
4.46484375 -0.00547750226773397
4.4765625 -0.00547547760800328
4.48828125 -0.00547334961627726
4.5 -0.00547110239064959
4.51171875 -0.00546872003347139
4.5234375 -0.00546618665196919
4.53515625 -0.00546348636028195
4.546875 -0.00546060328291698
4.55859375 -0.00545752155962335
4.5703125 -0.00545422972389647
4.58203125 -0.00545076990434233
4.59375 -0.00544717762712302
4.60546875 -0.00544347951608108
4.6171875 -0.00543970217488753
4.62890625 -0.00543587218738012
4.640625 -0.00543201611904859
4.65234375 -0.0054281605196661
4.6640625 -0.00542433192706857
4.67578125 -0.00542055687207958
4.6875 -0.00541682683521275
4.69921875 -0.00541305914003389
4.7109375 -0.00540923120099647
4.72265625 -0.00540532389691204
4.734375 -0.00540131812184974
4.74609375 -0.00539719478493394
4.7578125 -0.00539293480930435
4.76953125 -0.00538851913023867
4.78125 -0.00538393382750385
4.79296875 -0.00537924677053924
4.8046875 -0.00537449683628871
4.81640625 -0.00536969989574005
4.828125 -0.00536487182185923
4.83984375 -0.00536002848999339
4.8515625 -0.00535518577572826
4.86328125 -0.00535035955019917
4.875 -0.00534556567285575
4.88671875 -0.0053408182045352
4.8984375 -0.00533608306555819
4.91015625 -0.00533133521537843
4.921875 -0.00532656603974178
4.93359375 -0.00532176695801428
4.9453125 -0.00531692942549082
4.95703125 -0.00531204492985925
4.96875 -0.00530710498181922
4.98046875 -0.00530210109985533
4.9921875 -0.00529702478916527
5.00390625 -0.00529187235740046
5.015625 -0.00528668447158606
5.02734375 -0.00528147870525787
5.0390625 -0.00527626320045255
5.05078125 -0.00527104615861331
5.0625 -0.00526583584474092
5.07421875 -0.00526064057646763
5.0859375 -0.00525546869805235
5.09765625 -0.00525032853929755
5.109375 -0.00524522835938807
5.12109375 -0.00524016714174981
5.1328125 -0.00523510829482955
5.14453125 -0.00523004687883749
5.15625 -0.00522498280131619
5.16796875 -0.00521991605857724
5.1796875 -0.00521484671693381
5.19140625 -0.00520977487613426
5.203125 -0.00520470061499694
5.21484375 -0.00519962506625572
5.2265625 -0.00519456152761298
5.23828125 -0.00518951294783551
5.25 -0.00518447823811058
5.26171875 -0.00517945635848048
5.2734375 -0.00517444631560838
5.28515625 -0.00516944715130157
5.296875 -0.00516445792179046
5.30859375 -0.00515947766776357
5.3203125 -0.00515450577860101
5.33203125 -0.00514954976117556
5.34375 -0.00514461314152996
5.35546875 -0.00513969639517181
5.3671875 -0.00513480003671154
5.37890625 -0.00512992461889395
5.390625 -0.00512507072539963
5.40234375 -0.00512023895741796
5.4140625 -0.00511542991399035
5.42578125 -0.00511064416612482
5.4375 -0.00510588178315054
5.44921875 -0.00510112941234107
5.4609375 -0.00509638609388812
5.47265625 -0.00509165930050327
5.484375 -0.00508695650376532
5.49609375 -0.00508228517190178
5.5078125 -0.00507765277465744
5.51953125 -0.00507306679524942
5.53125 -0.0050685349479758
5.54296875 -0.00506406722953178
5.5546875 -0.00505965466672201
5.56640625 -0.00505528162055278
5.578125 -0.005050932396411
5.58984375 -0.00504659123902644
5.6015625 -0.00504224234318143
5.61328125 -0.00503786988016626
5.625 -0.00503345803998249
5.63671875 -0.00502899104813764
5.6484375 -0.00502445935888592
5.66015625 -0.0050198860067203
5.671875 -0.00501530251980108
5.68359375 -0.00501074029893504
5.6953125 -0.00500623060173222
5.70703125 -0.0050018045619776
5.71875 -0.00499749324421717
5.73046875 -0.00499332773355939
5.7421875 -0.00498933926069054
5.75390625 -0.0049855391504866
5.765625 -0.0049818359385254
5.77734375 -0.00497817799354339
5.7890625 -0.00497452277244451
5.80078125 -0.00497082757252208
5.8125 -0.0049670495781091
5.82421875 -0.00496314594736617
5.8359375 -0.00495907393920603
5.84765625 -0.00495485310542079
5.859375 -0.00495058947793781
5.87109375 -0.00494632037981669
5.8828125 -0.00494208172485053
5.89453125 -0.0049379093344405
5.90625 -0.00493383895572222
5.91796875 -0.00492990630025647
5.9296875 -0.00492614710328535
5.94140625 -0.00492259303169977
5.953125 -0.00491911040499813
5.96484375 -0.00491561104097052
5.9765625 -0.00491208199174376
5.98828125 -0.00490851030951478
6 -0.00490488305525492
};
\addplot [semithick, color8]
table {%
0 -0.0594323689263985
0.01171875 -0.0581850721183135
0.0234375 -0.0567868452372408
0.03515625 -0.055258844728759
0.046875 -0.0536215871543245
0.05859375 -0.0518950538007266
0.0703125 -0.0500939795556793
0.08203125 -0.0482318325820587
0.09375 -0.0463217245323538
0.10546875 -0.0443775433714841
0.1171875 -0.0424090073383119
0.12890625 -0.0404215332155733
0.140625 -0.0384206945838509
0.15234375 -0.0364125564092161
0.1640625 -0.0344056270236345
0.17578125 -0.0324035237709793
0.1875 -0.0304087914004635
0.19921875 -0.0284241989464289
0.2109375 -0.0264542773730854
0.22265625 -0.0245045611052603
0.234375 -0.0225771956476284
0.24609375 -0.0206743325654893
0.2578125 -0.0187982085247222
0.26953125 -0.016953601076727
0.28125 -0.0151448767356721
0.29296875 -0.0133737039293038
0.3046875 -0.01164168519579
0.31640625 -0.00995036116204206
0.328125 -0.00830121497963494
0.33984375 -0.00669636666216316
0.3515625 -0.00514101227714966
0.36328125 -0.0036363868129934
0.375 -0.00218291297154951
0.38671875 -0.000780918715333891
0.3984375 0.000569355624413354
0.41015625 0.00186774977830706
0.421875 0.00311407628701513
0.43359375 0.00430568791192426
0.4453125 0.0054420253924864
0.45703125 0.00652393888756502
0.46875 0.00755232071864268
0.48046875 0.00852810477325836
0.4921875 0.00945226537392181
0.50390625 0.0103258156125071
0.515625 0.0111495412817939
0.52734375 0.0119228100859838
0.5390625 0.0126466894449185
0.55078125 0.0133226342337852
0.5625 0.0139521224216551
0.57421875 0.0145366563670236
0.5859375 0.0150777629576174
0.59765625 0.0155769925944725
0.609375 0.0160359056630979
0.62109375 0.0164556384495249
0.6328125 0.0168375196744631
0.64453125 0.01718309795003
0.65625 0.0174939169020916
0.66796875 0.0177715132668508
0.6796875 0.0180174142919681
0.69140625 0.018233134442214
0.703125 0.0184201714096529
0.71484375 0.0185801037280499
0.7265625 0.0187146807686204
0.73828125 0.0188251502754713
0.75 0.0189126840437451
0.76171875 0.0189784231990897
0.7734375 0.0190234790163379
0.78515625 0.0190489333196483
0.796875 0.0190558384641107
0.80859375 0.0190452168988123
0.8203125 0.0190182713825043
0.83203125 0.018976269483717
0.84375 0.0189199523905357
0.85546875 0.0188500401682017
0.8671875 0.0187672488738603
0.87890625 0.0186722936727813
0.890625 0.0185658913046012
0.90234375 0.018448761899589
0.9140625 0.0183216301449348
0.92578125 0.0181852224732146
0.9375 0.0180401505492006
0.94921875 0.0178869231856555
0.9609375 0.0177260658023784
0.97265625 0.0175581206117073
0.984375 0.0173836478091263
0.99609375 0.0172032262856939
1.0078125 0.0170174538622896
1.01953125 0.016826947045681
1.03125 0.0166323403064101
1.04296875 0.0164342848784988
1.0546875 0.0162332777383513
1.06640625 0.0160294193520635
1.078125 0.0158230248063679
1.08984375 0.0156144262926012
1.1015625 0.0154039605848588
1.11328125 0.0151919689033822
1.125 0.0149788096129338
1.13671875 0.0147650683578792
1.1484375 0.0145510840089099
1.16015625 0.0143370727893904
1.171875 0.0141232484536384
1.18359375 0.0139098227488808
1.1953125 0.0136970057391814
1.20703125 0.0134850059913402
1.21875 0.0132743421884764
1.23046875 0.0130654494741276
1.2421875 0.0128583476916619
1.25390625 0.0126530506487873
1.265625 0.0124495678569556
1.27734375 0.0122479058391197
1.2890625 0.0120480692701732
1.30078125 0.0118500619500709
1.3125 0.0116538876096325
1.32421875 0.0114595505490273
1.3359375 0.0112673989138986
1.34765625 0.0110778104611414
1.359375 0.0108906946326311
1.37109375 0.0107059579455104
1.3828125 0.0105235066254929
1.39453125 0.0103432476571308
1.40625 0.0101650897175678
1.41796875 0.00998894399377658
1.4296875 0.00981472488328113
1.44140625 0.00964235057836401
1.453125 0.00947186249418836
1.46484375 0.00930371046032973
1.4765625 0.00913785341652907
1.48828125 0.00897418470702115
1.5 0.00881259948507871
1.51171875 0.00865299529239132
1.5234375 0.00849527256402142
1.53515625 0.00833933505893563
1.546875 0.00818509021611271
1.55859375 0.00803244943622821
1.5703125 0.00788132828891461
1.58203125 0.00773187925483184
1.59375 0.00758439079518575
1.60546875 0.00743879134722325
1.6171875 0.00729500615834547
1.62890625 0.00715296196360951
1.640625 0.00701258717278441
1.65234375 0.00687381200784233
1.6640625 0.0067365685908876
1.67578125 0.00660086125489555
1.6875 0.00646682221320683
1.69921875 0.00633443514063368
1.7109375 0.00620367534151271
1.72265625 0.00607451794074815
1.734375 0.00594693802121617
1.74609375 0.00582091073728328
1.7578125 0.00569641140443794
1.76953125 0.0055734155650363
1.78125 0.00545193732546106
1.79296875 0.00533201236704127
1.8046875 0.00521362704306094
1.81640625 0.00509676616072803
1.828125 0.00498141346145315
1.83984375 0.00486755176031512
1.8515625 0.0047551630665111
1.86328125 0.00464422868478925
1.875 0.00453472929786545
1.88671875 0.00442664502982401
1.8984375 0.00431991630388042
1.91015625 0.00421450383443922
1.921875 0.00411043894328552
1.93359375 0.00400775212889559
1.9453125 0.00390647292527827
1.95703125 0.003806630020813
1.96875 0.00370825135593735
1.98046875 0.00361136419968212
1.9921875 0.00351599520505642
2.00390625 0.00342203578537072
2.015625 0.00332931600488646
2.02734375 0.00323783130578088
2.0390625 0.00314757722903251
2.05078125 0.00305854870185953
2.0625 0.00297074011618485
2.07421875 0.00288414539317058
2.0859375 0.00279875803382297
2.09765625 0.00271457115566623
2.109375 0.00263154347015708
2.12109375 0.00254949504301985
2.1328125 0.00246843782281431
2.14453125 0.00238841548844546
2.15625 0.00230947134986619
2.16796875 0.00223164841465405
2.1796875 0.00215498944141819
2.19140625 0.00207953698003735
2.203125 0.00200533339872882
2.21484375 0.00193242089794686
2.2265625 0.00186073908416638
2.23828125 0.00178997873499999
2.25 0.00172010668305639
2.26171875 0.00165111309176261
2.2734375 0.00158298793956832
2.28515625 0.00151572105781082
2.296875 0.00144930215803948
2.30859375 0.00138372084879986
2.3203125 0.00131896405281264
2.33203125 0.0012549842004442
2.34375 0.00119177311077153
2.35546875 0.0011293390284561
2.3671875 0.00106769022290991
2.37890625 0.00100683500809868
2.390625 0.000946781758566981
2.40234375 0.000887538921686105
2.4140625 0.000829115026123549
2.42578125 0.000771506796629456
2.4375 0.000714589635902791
2.44921875 0.000658320556836652
2.4609375 0.000602690011469603
2.47265625 0.00054768856341848
2.484375 0.000493306897538155
2.49609375 0.000439535828268075
2.5078125 0.000386366306665298
2.51953125 0.000333789426124622
2.53125 0.000281796426785138
2.54296875 0.000230378698623878
2.5546875 0.000179530051931303
2.56640625 0.00012923939749967
2.578125 7.94889208131358e-05
2.58984375 3.02609088893941e-05
2.6015625 -1.84622066007873e-05
2.61328125 -6.6697840447778e-05
2.625 -0.000114463248236005
2.63671875 -0.000161775523896774
2.6484375 -0.000208651600479883
2.66015625 -0.000255108385735125
2.671875 -0.000301186868865839
2.68359375 -0.00034689688393685
2.6953125 -0.00039221901488408
2.70703125 -0.000437133700010114
2.71875 -0.000481621227573002
2.73046875 -0.000525661728897931
2.7421875 -0.000569235169012463
2.75390625 -0.000612321334804657
2.765625 -0.000654899820703996
2.77734375 -0.000696950011886323
2.7890625 -0.000738443219298639
2.80078125 -0.000779381394028366
2.8125 -0.000819847582701931
2.82421875 -0.000859929099899662
2.8359375 -0.000899713183877663
2.84765625 -0.000939286978855516
2.859375 -0.000978737519545201
2.87109375 -0.00101815171792457
2.8828125 -0.00105759029155576
2.89453125 -0.00109685162812027
2.90625 -0.00113583205444893
2.91796875 -0.00117447881438871
2.9296875 -0.0012127390402857
2.94140625 -0.00125055975176635
2.953125 -0.00128788785070387
2.96484375 -0.00132467011236939
2.9765625 -0.00136085317276936
2.98828125 -0.00139639042052963
3 -0.00143134738568798
3.01171875 -0.00146582298406132
3.0234375 -0.00149990502818823
3.03515625 -0.0015336813246035
3.046875 -0.00156723967065905
3.05859375 -0.00160066784893669
3.0703125 -0.00163405361925205
3.08203125 -0.00166748470824849
3.09375 -0.00170104879658332
3.10546875 -0.00173467489675683
3.1171875 -0.00176806261246123
3.12890625 -0.00180113371598145
3.140625 -0.00183381617692042
3.15234375 -0.00186603792599961
3.1640625 -0.00189772685075542
3.17578125 -0.00192881078750131
3.1875 -0.0019592175095558
3.19921875 -0.00198890225648542
3.2109375 -0.0020180747897329
3.22265625 -0.00204684350705718
3.234375 -0.00207526973433425
3.24609375 -0.00210341480196338
3.2578125 -0.00213134004189714
3.26953125 -0.00215910678321355
3.28125 -0.00218677634623466
3.29296875 -0.00221441003518842
3.3046875 -0.00224203451192654
3.31640625 -0.00226946239560199
3.328125 -0.00229661563761409
3.33984375 -0.00232344625270243
3.3515625 -0.00234990626696614
3.36328125 -0.00237594771653112
3.375 -0.00240152264459024
3.38671875 -0.00242658309681483
3.3984375 -0.0024510811151397
3.41015625 -0.00247496872991991
3.421875 -0.00249824619922313
3.43359375 -0.00252110566479875
3.4453125 -0.00254360459416684
3.45703125 -0.00256577985822488
3.46875 -0.00258766832161157
3.48046875 -0.0026093068400329
3.4921875 -0.00263073225671704
3.50390625 -0.00265198139799913
3.515625 -0.00267309106803528
3.52734375 -0.00269398175529569
3.5390625 -0.0027145033500406
3.55078125 -0.00273465359359108
3.5625 -0.00275443135786337
3.57421875 -0.00277383553824595
3.5859375 -0.00279286505111578
3.59765625 -0.00281151883201833
3.609375 -0.00282979583451009
3.62109375 -0.00284769502966491
3.6328125 -0.00286524216629738
3.64453125 -0.00288253378062303
3.65625 -0.00289954778184404
3.66796875 -0.00291624867797241
3.6796875 -0.00293260094371997
3.69140625 -0.0029485690200676
3.703125 -0.00296411731695206
3.71484375 -0.00297921021906915
3.7265625 -0.00299381209479508
3.73828125 -0.00300788781892292
3.75 -0.00302144509558251
3.76171875 -0.00303455724313847
3.7734375 -0.00304730198536618
3.78515625 -0.00305975705393533
3.796875 -0.00307200018831076
3.80859375 -0.00308410914088849
3.8203125 -0.00309616168736521
3.83203125 -0.00310823399911566
3.84375 -0.00312025131361267
3.85546875 -0.00313207577662237
3.8671875 -0.00314362127019395
3.87890625 -0.00315480164556138
3.890625 -0.00316553072298024
3.90234375 -0.00317572229578334
3.9140625 -0.0031852901386539
3.92578125 -0.0031941480201179
3.9375 -0.00320222511920268
3.94921875 -0.00320966856577217
3.9609375 -0.00321662672109953
3.97265625 -0.00322321393910664
3.984375 -0.00322954456877347
3.99609375 -0.00323573295321073
4.0078125 -0.0032418934337567
4.01953125 -0.00324814035909565
4.03125 -0.00325458809940075
4.04296875 -0.00326133186661162
4.0546875 -0.0032680627943785
4.06640625 -0.00327455799752747
4.078125 -0.00328071421452991
4.08984375 -0.00328642815885635
4.1015625 -0.00329159652217087
4.11328125 -0.00329611598093619
4.125 -0.0032998832064315
4.13671875 -0.00330287736358569
4.1484375 -0.00330543175897346
4.16015625 -0.00330765759813423
4.171875 -0.00330962847103636
4.18359375 -0.00331141796659687
4.1953125 -0.00331309967300872
4.20703125 -0.00331474717917531
4.21875 -0.00331643407725191
4.23046875 -0.00331823034084482
4.2421875 -0.00332005297057889
4.25390625 -0.00332178552080855
4.265625 -0.00332335513913412
4.27734375 -0.00332468896439219
4.2890625 -0.00332571412590665
4.30078125 -0.00332635774358832
4.3125 -0.00332654692888746
4.32421875 -0.00332620878659691
4.3359375 -0.00332527041750676
4.34765625 -0.00332365892190975
4.359375 -0.00332144272854301
4.37109375 -0.00331883838896144
4.3828125 -0.00331595226590532
4.39453125 -0.00331289027471921
4.40625 -0.00330975833037003
4.41796875 -0.00330666234794189
4.4296875 -0.00330370824371481
4.44140625 -0.00330100193682828
4.453125 -0.00329864932928869
4.46484375 -0.00329654721233359
4.4765625 -0.00329446124860717
4.48828125 -0.00329228909760927
4.5 -0.0032899284143838
4.51171875 -0.00328727685029704
4.5234375 -0.00328423205301357
4.53515625 -0.00328069166567084
4.546875 -0.00327655332525379
4.55859375 -0.00327171466016619
4.5703125 -0.00326610045387717
4.58203125 -0.00325995765486623
4.59375 -0.00325347137976976
4.60546875 -0.00324676940711221
4.6171875 -0.00323997953482527
4.62890625 -0.00323322958132146
4.640625 -0.00322664738231404
4.65234375 -0.00322036078338211
4.6640625 -0.00321449762828299
4.67578125 -0.00320918574300916
4.6875 -0.00320436446786308
4.69921875 -0.00319958122114027
4.7109375 -0.00319471290660201
4.72265625 -0.00318965514484455
4.734375 -0.00318430358550543
4.74609375 -0.00317855390071598
4.7578125 -0.00317230177065548
4.76953125 -0.00316544286120726
4.78125 -0.00315789883582563
4.79296875 -0.00315000537986904
4.8046875 -0.00314194963257642
4.81640625 -0.0031338019021106
4.828125 -0.00312563253102605
4.83984375 -0.0031175118955786
4.8515625 -0.00310951039724664
4.86328125 -0.0031016984464629
4.875 -0.00309414643855717
4.88671875 -0.00308691565976519
4.8984375 -0.00307982445192354
4.91015625 -0.00307274352700262
4.921875 -0.00306562821406341
4.93359375 -0.0030584338965038
4.9453125 -0.00305111601668917
4.95703125 -0.0030436300683977
4.96875 -0.00303593157708004
4.98046875 -0.00302797606793292
4.9921875 -0.00301971902178697
5.00390625 -0.00301114044578523
5.015625 -0.00300244156370767
5.02734375 -0.00299369775911162
5.0390625 -0.00298493551462022
5.05078125 -0.00297618142061344
5.0625 -0.00296746218006217
5.07421875 -0.00295880458874229
5.0859375 -0.00295023549082756
5.09765625 -0.00294178170986139
5.109375 -0.00293346995510817
5.12109375 -0.00292528202733796
5.1328125 -0.00291704063279261
5.14453125 -0.00290874262717888
5.15625 -0.00290040931687245
5.16796875 -0.00289206213393125
5.1796875 -0.00288372260955832
5.19140625 -0.00287541232328556
5.203125 -0.00286715282787881
5.21484375 -0.00285896955439405
5.2265625 -0.00285091133533139
5.23828125 -0.00284295090467936
5.25 -0.00283504227567287
5.26171875 -0.00282713951180749
5.2734375 -0.00281919672361081
5.28515625 -0.00281116805427138
5.296875 -0.00280300765412371
5.30859375 -0.0027946696439898
5.3203125 -0.00278610869631463
5.33203125 -0.00277732603786825
5.34375 -0.0027683989797244
5.35546875 -0.00275941170056166
5.3671875 -0.00275044844171335
5.37890625 -0.00274159350768806
5.390625 -0.00273293125836567
5.40234375 -0.0027245460928706
5.4140625 -0.00271652242512106
5.42578125 -0.00270894465105482
5.4375 -0.00270189036828129
5.44921875 -0.00269516427080049
5.4609375 -0.00268856990243615
5.47265625 -0.00268200782473229
5.484375 -0.00267537859268178
5.49609375 -0.00266858275081219
5.5078125 -0.00266152083100987
5.51953125 -0.00265409335208132
5.53125 -0.0026462077916664
5.54296875 -0.00263807943642341
5.5546875 -0.00262990385824415
5.56640625 -0.00262175398297197
5.578125 -0.00261370272851118
5.58984375 -0.00260582300207477
5.6015625 -0.0025981877054147
5.61328125 -0.00259086974803335
5.625 -0.00258394206837815
5.63671875 -0.00257747569924879
5.6484375 -0.00257133789569239
5.66015625 -0.00256536781652603
5.671875 -0.00255950215759868
5.68359375 -0.00255367752718178
5.6953125 -0.00254783043860116
5.70703125 -0.00254189731994343
5.71875 -0.00253581454083547
5.73046875 -0.00252951845629907
5.7421875 -0.00252294546767813
5.75390625 -0.00251610237260647
5.765625 -0.00250928691827664
5.77734375 -0.00250256609531125
5.7890625 -0.00249596957308681
5.80078125 -0.00248952697563865
5.8125 -0.00248326790336276
5.82421875 -0.0024772219726013
5.8359375 -0.00247141887311073
5.84765625 -0.00246579622993923
5.859375 -0.00246021711888673
5.87109375 -0.00245468541084136
5.8828125 -0.002449207171319
5.89453125 -0.00244378840877503
5.90625 -0.00243843508202457
5.91796875 -0.00243315311600285
5.9296875 -0.00242794842586763
5.94140625 -0.00242282673990429
5.953125 -0.00241778208598772
5.96484375 -0.00241280117611098
5.9765625 -0.00240787288149687
5.98828125 -0.00240298608070495
6 -0.00239812966301994
};
\addplot [semithick, color0]
table {%
0 -0.00337848996662127
0.01171875 -0.00290322945309587
0.0234375 -0.00244794594275216
0.03515625 -0.00201199022967747
0.046875 -0.0015948887928536
0.05859375 -0.00119609803973131
0.0703125 -0.000815224132816223
0.08203125 -0.000451959857730718
0.09375 -0.000106017354386251
0.10546875 0.000223172931416436
0.1171875 0.000536328151100122
0.12890625 0.000833795720278155
0.140625 0.00111593508339661
0.15234375 0.00138316260990525
0.1640625 0.00163633948194973
0.17578125 0.00187595889492952
0.1875 0.00210238803010721
0.19921875 0.00231600619337689
0.2109375 0.00251740143072832
0.22265625 0.00270730610513583
0.234375 0.00288604369591794
0.24609375 0.00305394164714082
0.2578125 0.00321134161862431
0.26953125 0.00335899838788236
0.28125 0.00349756606327103
0.29296875 0.00362726024681531
0.3046875 0.00374830729716126
0.31640625 0.00386094394493535
0.328125 0.00396541629127513
0.33984375 0.00406211311411615
0.3515625 0.00415205311823696
0.36328125 0.00423551080656187
0.375 0.00431261146347972
0.38671875 0.00438346901937424
0.3984375 0.00444818576586654
0.41015625 0.0045068515329925
0.421875 0.00455956704422836
0.43359375 0.00460708465549629
0.4453125 0.00464973153137699
0.45703125 0.00468748852435324
0.46875 0.00472031778769416
0.48046875 0.00474816595455176
0.4921875 0.00477096677183059
0.50390625 0.00478864318883146
0.515625 0.00480117913304599
0.52734375 0.00480899201598113
0.5390625 0.00481214142701976
0.55078125 0.00481059883173468
0.5625 0.00480434169754423
0.57421875 0.00479335635591296
0.5859375 0.00477763984134742
0.59765625 0.00475720070718717
0.609375 0.00473206117148654
0.62109375 0.00470236866598908
0.6328125 0.00466830571203287
0.64453125 0.00463002475167993
0.65625 0.00458768243135631
0.66796875 0.00454143852559018
0.6796875 0.00449145419692478
0.69140625 0.00443788959200426
0.703125 0.00438090077383451
0.71484375 0.00432062466271083
0.7265625 0.0042571794474529
0.73828125 0.0041907395359702
0.75 0.0041214708904717
0.76171875 0.00404952605578401
0.7734375 0.00397504455290516
0.78515625 0.00389815290763791
0.796875 0.00381896431430362
0.80859375 0.00373757793453579
0.8203125 0.00365398348715051
0.83203125 0.00356807596783733
0.84375 0.00347994264872077
0.85546875 0.00338967872035032
0.8671875 0.00329738483786607
0.87890625 0.00320316958734015
0.890625 0.00310715137478195
0.90234375 0.00300945973780608
0.9140625 0.0029102360799644
0.92578125 0.00280960404190864
0.9375 0.00270718525302107
0.94921875 0.00260292414443665
0.9609375 0.00249697551781125
0.97265625 0.00238951333197951
0.984375 0.00228073162842364
0.99609375 0.00217084501348914
1.0078125 0.00206008869734665
1.01953125 0.00194871808970113
1.03125 0.00183700795224734
1.04296875 0.00172525110787156
1.0546875 0.00161351927613779
1.06640625 0.00150149016708893
1.078125 0.00138929091870983
1.08984375 0.00127707435945703
1.1015625 0.00116499840157775
1.11328125 0.00105322582683513
1.125 0.000941925983676137
1.13671875 0.000831291657550926
1.1484375 0.00072143676747689
1.16015625 0.000612448589586669
1.171875 0.000504413002524132
1.18359375 0.000397414875728779
1.1953125 0.000291538336203365
1.20703125 0.000186866913764907
1.21875 8.36473378189469e-05
1.23046875 -1.79221352756096e-05
1.2421875 -0.000117865447353723
1.25390625 -0.000216211075901794
1.265625 -0.000312990522783037
1.27734375 -0.000408237097752683
1.2890625 -0.000501984857074897
1.30078125 -0.00059426769724347
1.3125 -0.000685118603804534
1.32421875 -0.000774569055281907
1.3359375 -0.000862470740368699
1.34765625 -0.000948661290147951
1.359375 -0.00103322264589602
1.37109375 -0.00111623803952819
1.3828125 -0.00119779017199638
1.39453125 -0.00127796026270298
1.40625 -0.00135682720700627
1.41796875 -0.00143446684181493
1.4296875 -0.00151095131927406
1.44140625 -0.00158634858854136
1.453125 -0.00166066736013206
1.46484375 -0.00173372632842594
1.4765625 -0.00180556844898609
1.48828125 -0.00187626604620459
1.5 -0.00194588960208595
1.51171875 -0.00201450724713569
1.5234375 -0.00208218431657071
1.53515625 -0.00214898297185156
1.546875 -0.00221496188753656
1.55859375 -0.00228017600345742
1.5703125 -0.00234467634221776
1.58203125 -0.0024084031220927
1.59375 -0.00247123202211355
1.60546875 -0.00253320295874777
1.6171875 -0.00259435672813576
1.62890625 -0.00265473276382899
1.640625 -0.0027143689709901
1.65234375 -0.00277330160084542
1.6640625 -0.00283156516539087
1.67578125 -0.00288915136726395
1.6875 -0.00294598458030127
1.69921875 -0.00300208330213977
1.7109375 -0.00305747108493164
1.72265625 -0.00311217152670135
1.734375 -0.00316620814167445
1.74609375 -0.00321960425093941
1.7578125 -0.00327238289344308
1.76953125 -0.00332456675731935
1.78125 -0.00337612999930923
1.79296875 -0.00342701530428466
1.8046875 -0.00347722413561026
1.81640625 -0.00352675926808129
1.828125 -0.00357562424949755
1.83984375 -0.00362382327465329
1.8515625 -0.00367136107548137
1.86328125 -0.0037182428273524
1.875 -0.00376447407152751
1.88671875 -0.00381006065376596
1.8984375 -0.0038549903970607
1.91015625 -0.00389925339940692
1.921875 -0.00394286911350465
1.93359375 -0.00398585780443152
1.9453125 -0.00402824031862175
1.95703125 -0.00407003798925758
1.96875 -0.00411127255797556
1.98046875 -0.00415196611288914
1.9921875 -0.00419214104292622
2.00390625 -0.00423179019084583
2.015625 -0.00427088213486292
2.02734375 -0.00430941590000184
2.0390625 -0.00434739115094714
2.05078125 -0.00438480795458686
2.0625 -0.00442166671542075
2.07421875 -0.00445796812155463
2.0859375 -0.00449371310127986
2.09765625 -0.00452890279023937
2.109375 -0.00456355249039798
2.12109375 -0.00459774260862172
2.1328125 -0.00463148711833294
2.14453125 -0.00466478788008551
2.15625 -0.00469764696222663
2.16796875 -0.00473006658778746
2.1796875 -0.00476204909146948
2.19140625 -0.00479359688672455
2.203125 -0.00482471244292996
2.21484375 -0.00485539827265847
2.2265625 -0.00488567505890064
2.23828125 -0.0049156037976866
2.25 -0.00494519256437804
2.26171875 -0.00497444527904145
2.2734375 -0.00500336598096439
2.28515625 -0.00503195879450502
2.296875 -0.00506022790310045
2.30859375 -0.00508817753143368
2.3203125 -0.00511581517113274
2.33203125 -0.00514319514579237
2.34375 -0.00517033122052039
2.35546875 -0.00519721773855014
2.3671875 -0.00522384899175363
2.37890625 -0.00525021920348073
2.390625 -0.00527632251451949
2.40234375 -0.00530215297217732
2.4140625 -0.00532770452248386
2.42578125 -0.00535297745451163
2.4375 -0.00537803905008523
2.44921875 -0.00540291475488951
2.4609375 -0.00542761209525199
2.47265625 -0.00545213848554308
2.484375 -0.00547650121797527
2.49609375 -0.00550070745361141
2.5078125 -0.00552476421458338
2.51953125 -0.00554867837751992
2.53125 -0.00557245666818478
2.54296875 -0.00559610565732422
2.5546875 -0.00561963369997541
2.56640625 -0.00564304583371083
2.578125 -0.00566634185979561
2.58984375 -0.00568952146134905
2.6015625 -0.00571258421781739
2.61328125 -0.00573552959755497
2.625 -0.00575835695284952
2.63671875 -0.00578106551739194
2.6484375 -0.00580365440619021
2.66015625 -0.00582612302698432
2.671875 -0.00584856104205157
2.68359375 -0.00587101413117284
2.6953125 -0.00589344880371625
2.70703125 -0.00591583146725092
2.71875 -0.00593812842107223
2.73046875 -0.00596030584782383
2.7421875 -0.00598232980321615
2.75390625 -0.00600416620384165
2.765625 -0.00602578081308635
2.77734375 -0.0060471392251383
2.7890625 -0.00606821472301864
2.80078125 -0.00608905169949339
2.8125 -0.00610973027209795
2.82421875 -0.00613033066254207
2.8359375 -0.00615093308626273
2.84765625 -0.00617161773804393
2.859375 -0.00619246477712748
2.87109375 -0.00621355431181661
2.8828125 -0.00623495172941979
2.89453125 -0.00625654108944025
2.90625 -0.00627819782559291
2.91796875 -0.00629981971461319
2.9296875 -0.00632130443870554
2.94140625 -0.0063425495817159
2.953125 -0.00636345262164559
2.96484375 -0.00638391091950491
2.9765625 -0.0064038217045091
2.98828125 -0.00642309377629634
3 -0.00644183103715041
3.01171875 -0.00646020353617777
3.0234375 -0.00647836353212701
3.03515625 -0.00649646330924762
3.046875 -0.00651465517612882
3.05859375 -0.00653309146115316
3.0703125 -0.00655192450456559
3.08203125 -0.00657130664715534
3.09375 -0.00659139021555367
3.10546875 -0.00661210637656058
3.1171875 -0.00663300189418729
3.12890625 -0.00665388221770289
3.140625 -0.00667456084945438
3.15234375 -0.00669485123509674
3.1640625 -0.00671456675697215
3.17578125 -0.00673352072383535
3.1875 -0.0067515263569246
3.19921875 -0.00676845684273209
3.2109375 -0.00678476517229705
3.22265625 -0.00680072833911286
3.234375 -0.00681652491679467
3.24609375 -0.00683233351403277
3.2578125 -0.00684833277316764
3.26953125 -0.00686470136696106
3.28125 -0.00688161799356669
3.29296875 -0.00689926136969772
3.3046875 -0.00691774575427858
3.31640625 -0.00693671648636996
3.328125 -0.00695591305975958
3.33984375 -0.00697512309260079
3.3515625 -0.00699413417597573
3.36328125 -0.0070127338714463
3.375 -0.00703070970659635
3.38671875 -0.00704784916856477
3.3984375 -0.00706393969557108
3.41015625 -0.00707876866643195
3.421875 -0.00709228157249071
3.43359375 -0.00710513402161604
3.4453125 -0.00711764561818707
3.45703125 -0.00713007383786104
3.46875 -0.00714267621460628
3.48046875 -0.00715571033853034
3.4921875 -0.00716943385075786
3.50390625 -0.00718410443535853
3.515625 -0.00719997980832479
3.52734375 -0.00721685902138006
3.5390625 -0.00723405536157092
3.55078125 -0.00725133173681873
3.5625 -0.00726845491703783
3.57421875 -0.00728519164630563
3.5859375 -0.00730130863869204
3.59765625 -0.00731657257074981
3.609375 -0.00733075007066468
3.62109375 -0.00734360770406592
3.6328125 -0.00735507863511794
3.64453125 -0.00736583232080378
3.65625 -0.00737618208535646
3.66796875 -0.00738637712657098
3.6796875 -0.00739666671997989
3.69140625 -0.00740730021774158
3.703125 -0.00741852704066519
3.71484375 -0.00743059666337193
3.7265625 -0.00744375859259404
3.73828125 -0.00745823373156071
3.75 -0.00747327984471474
3.76171875 -0.00748833576073943
3.7734375 -0.00750321340900471
3.78515625 -0.00751772470962917
3.796875 -0.00753168156750016
3.80859375 -0.00754489585807045
3.8203125 -0.00755717940493054
3.83203125 -0.0075683523649345
3.84375 -0.00757889111926611
3.85546875 -0.0075892326188279
3.8671875 -0.00759947971011361
3.87890625 -0.0076097352959491
3.890625 -0.0076201023344509
3.90234375 -0.00763068383190387
3.9140625 -0.00764158282955518
3.92578125 -0.0076529023843276
3.9375 -0.00766470974373708
3.94921875 -0.00767665902503306
3.9609375 -0.00768858970192173
3.97265625 -0.00770044076373487
3.984375 -0.00771215120227769
3.99609375 -0.00772366001071771
4.0078125 -0.00773490617551263
4.01953125 -0.00774582866137542
4.03125 -0.00775636638927896
4.04296875 -0.007766473819391
4.0546875 -0.00777640877210499
4.06640625 -0.00778629909583961
4.078125 -0.00779616710714049
4.08984375 -0.00780603516753355
4.1015625 -0.00781592567763673
4.11328125 -0.007825861066238
4.125 -0.00783586377434036
4.13671875 -0.00784592553367503
4.1484375 -0.00785592622682567
4.16015625 -0.00786585494930278
4.171875 -0.00787571619444084
4.18359375 -0.00788551445313049
4.1953125 -0.00789525421217151
4.20703125 -0.00790493995074897
4.21875 -0.00791457613503229
4.23046875 -0.00792416801298963
4.2421875 -0.00793374248773427
4.25390625 -0.00794330063536244
4.265625 -0.00795282846135903
4.27734375 -0.00796231199694807
4.2890625 -0.0079717372998485
4.30078125 -0.0079810904529625
4.3125 -0.00799035756100078
4.32421875 -0.00799952474504247
4.3359375 -0.00800857813503062
4.34765625 -0.00801750386020203
4.359375 -0.00802630128404086
4.37109375 -0.00803499965525481
4.3828125 -0.00804362735972714
4.39453125 -0.00805221275747169
4.40625 -0.008060784210571
4.41796875 -0.00806937008008781
4.4296875 -0.00807799871920596
4.44140625 -0.00808669846260028
4.453125 -0.00809549760778456
4.46484375 -0.0081043804651117
4.4765625 -0.00811329076926374
4.48828125 -0.00812219373971684
4.5 -0.00813105464057997
4.51171875 -0.00813983878203591
4.5234375 -0.00814851151740975
4.53515625 -0.00815703823586455
4.546875 -0.00816538435072637
4.55859375 -0.0081735152834351
4.5703125 -0.00818140436024407
4.58203125 -0.008189122472848
4.59375 -0.00819672968902985
4.60546875 -0.00820427010791738
4.6171875 -0.00821178783571035
4.62890625 -0.0082193269867693
4.640625 -0.00822693167743221
4.65234375 -0.00823464601255813
4.6640625 -0.00824251406479965
4.67578125 -0.00825057984660178
4.6875 -0.00825882050780912
4.69921875 -0.00826707473233314
4.7109375 -0.00827529840856916
4.72265625 -0.00828345412975553
4.734375 -0.00829150456209805
4.74609375 -0.00829941243623999
4.7578125 -0.00830714053111318
4.76953125 -0.00831465165016983
4.78125 -0.00832191818050701
4.79296875 -0.00832906299139618
4.8046875 -0.00833614982890703
4.81640625 -0.00834319884533954
4.828125 -0.0083502301912467
4.83984375 -0.00835726401487667
4.8515625 -0.00836432045632278
4.86328125 -0.00837141963638051
4.875 -0.00837858164011185
4.88671875 -0.00838582296099616
4.8984375 -0.00839306986060775
4.91015625 -0.00840028064367605
4.921875 -0.00840744840817883
4.93359375 -0.0084145663245019
4.9453125 -0.00842162763704075
4.95703125 -0.00842862565907095
4.96875 -0.00843555376088724
4.98046875 -0.00844240535121029
4.9921875 -0.00844917385186205
5.00390625 -0.0084558614255274
5.015625 -0.00846253874007593
5.02734375 -0.00846921273451735
5.0390625 -0.00847587109385898
5.05078125 -0.00848250151200796
5.0625 -0.00848909169442972
5.07421875 -0.00849562934844952
5.0859375 -0.00850210216119591
5.09765625 -0.0085084977651859
5.109375 -0.00851480369155276
5.12109375 -0.00852100518362624
5.1328125 -0.00852709952835601
5.14453125 -0.00853311896256182
5.15625 -0.00853909843873373
5.16796875 -0.0085450730235409
5.1796875 -0.00855107788425475
5.19140625 -0.00855714826339528
5.203125 -0.00856331944160126
5.21484375 -0.0085696214056601
5.2265625 -0.00857600323949045
5.23828125 -0.00858241158295859
5.25 -0.00858880620630615
5.26171875 -0.00859514687154244
5.2734375 -0.00860139333122381
5.28515625 -0.00860750532137641
5.296875 -0.00861344254856139
5.30859375 -0.00861916467108135
5.3203125 -0.00862463409648136
5.33203125 -0.00862989287400446
5.34375 -0.00863500964003993
5.35546875 -0.00864003920374723
5.3671875 -0.00864503645402038
5.37890625 -0.00865005636059239
5.390625 -0.00865515396928821
5.40234375 -0.00866038439142795
5.4140625 -0.00866580278737911
5.42578125 -0.00867146434425901
5.4375 -0.00867741890303754
5.44921875 -0.00868350911325184
5.4609375 -0.00868960205872775
5.47265625 -0.00869564594531037
5.484375 -0.00870158895663683
5.49609375 -0.00870737925016501
5.5078125 -0.0087129649501278
5.51953125 -0.00871829413741306
5.53125 -0.00872331928620189
5.54296875 -0.00872818192502451
5.5546875 -0.00873299017396807
5.56640625 -0.0087377703468551
5.578125 -0.0087425487913243
5.58984375 -0.00874735188765558
5.6015625 -0.00875220604824039
5.61328125 -0.00875713771769559
5.625 -0.00876217337362269
5.63671875 -0.0087673384076464
5.6484375 -0.00877255101957123
5.66015625 -0.00877774237130704
5.671875 -0.00878290498324913
5.68359375 -0.00878803133446261
5.6953125 -0.00879311386102478
5.70703125 -0.00879814495736927
5.71875 -0.00880311698063042
5.73046875 -0.00880802225799012
5.7421875 -0.00881285309702474
5.75390625 -0.00881762091756188
5.765625 -0.00882240273411139
5.77734375 -0.00882719438835706
5.7890625 -0.00883198057897146
5.80078125 -0.00883674602025133
5.8125 -0.00884147544634758
5.82421875 -0.00884615361928965
5.8359375 -0.00885076534080394
5.84765625 -0.00885529776299208
5.859375 -0.00885976367916933
5.87109375 -0.00886418953733098
5.8828125 -0.008868601831394
5.89453125 -0.00887302702833834
5.90625 -0.00887749156971106
5.91796875 -0.00888202187505392
5.9296875 -0.00888664434725521
5.94140625 -0.00889138252397662
5.953125 -0.0088961457740377
5.96484375 -0.00890087215480836
5.9765625 -0.00890555082682884
5.98828125 -0.00891017095706098
6 -0.00891472171969492
};
\addplot [semithick, color1]
table {%
0 -0.00737335222370757
0.01171875 -0.00635477115801696
0.0234375 -0.00540351369750585
0.03515625 -0.00451596053709043
0.046875 -0.00368891222945723
0.05859375 -0.00291829143115639
0.0703125 -0.00220119442402956
0.08203125 -0.00153513882158348
0.09375 -0.000917682023181284
0.10546875 -0.000345768935360997
0.1171875 0.000183930532915715
0.12890625 0.000673851785900184
0.140625 0.00112638999925332
0.15234375 0.00154395927283561
0.1640625 0.00192943019550976
0.17578125 0.00228498376515928
0.1875 0.00261254802302319
0.19921875 0.00291399538972859
0.2109375 0.00319138115900081
0.22265625 0.00344672059439019
0.234375 0.00368135387641264
0.24609375 0.00389656521436089
0.2578125 0.00409359912650615
0.26953125 0.00427417125327138
0.28125 0.00443968142968426
0.29296875 0.00459086363750883
0.3046875 0.00472843057301314
0.31640625 0.00485307495030667
0.328125 0.00496547006920006
0.33984375 0.00506643175189808
0.3515625 0.00515746445140403
0.36328125 0.00523909561933324
0.375 0.00531165619846696
0.38671875 0.00537545175722587
0.3984375 0.00543076291330756
0.41015625 0.0054778451571264
0.421875 0.00551695816410624
0.43359375 0.00554913604202559
0.4453125 0.00557486200150837
0.45703125 0.00559419138467193
0.46875 0.00560715503873969
0.48046875 0.00561376305453142
0.4921875 0.00561400790817622
0.50390625 0.00560786700604894
0.515625 0.00559539960192086
0.52734375 0.00557723766569573
0.5390625 0.00555350727395045
0.55078125 0.00552421207636386
0.5625 0.00548936123470378
0.57421875 0.00544897251475175
0.5859375 0.00540307428659875
0.59765625 0.00535170643331132
0.609375 0.00529492555870782
0.62109375 0.00523302870208485
0.6328125 0.00516629013669776
0.64453125 0.00509489296750261
0.65625 0.00501902434329458
0.66796875 0.00493887428246551
0.6796875 0.00485463380738238
0.69140625 0.00476649238738559
0.703125 0.00467463469040846
0.71484375 0.00457924746904059
0.7265625 0.00448055995273715
0.73828125 0.00437877873130422
0.75 0.00427409235520464
0.76171875 0.00416667488202187
0.7734375 0.00405668630830771
0.78515625 0.00394427261665958
0.796875 0.00382956543802817
0.80859375 0.00371268132925438
0.8203125 0.00359364416954505
0.83203125 0.00347239839000809
0.84375 0.00334904404761714
0.85546875 0.00322368807703854
0.8671875 0.00309644300636641
0.87890625 0.00296742953432106
0.890625 0.00283677850486802
0.90234375 0.00270463227925743
0.9140625 0.00257114550548441
0.92578125 0.00243645523653876
0.9375 0.0023001907672898
0.94921875 0.002162303706173
0.9609375 0.00202295811688483
0.97265625 0.00188233819720645
0.984375 0.0017406492468066
0.99609375 0.00159811817574892
1.0078125 0.0014549935537021
1.01953125 0.00131154519985439
1.03125 0.00116806331353163
1.04296875 0.00102485714551831
1.0546875 0.000882004461499056
1.06640625 0.000739164489919554
1.078125 0.000596462141762823
1.08984375 0.000454049364617336
1.1015625 0.000312083668200421
1.11328125 0.000170727908444271
1.125 3.01531127830519e-05
1.13671875 -0.000109423919113828
1.1484375 -0.000247880761448809
1.16015625 -0.000385131049771181
1.171875 -0.000521089580361342
1.18359375 -0.000655671917932169
1.1953125 -0.000788794130569754
1.20703125 -0.000920372651912594
1.21875 -0.00105015251257307
1.23046875 -0.00117792900775048
1.2421875 -0.00130373009304467
1.25390625 -0.0014275883361272
1.265625 -0.00154953936660547
1.27734375 -0.00166962063267301
1.2890625 -0.00178787031811373
1.30078125 -0.00190432641966205
1.3125 -0.00201902598471686
1.32421875 -0.00213200450941051
1.3359375 -0.00224310645145261
1.34765625 -0.0023521626302274
1.359375 -0.00245926432571874
1.37109375 -0.00256450423716416
1.3828125 -0.00266797457769248
1.39453125 -0.0027697660928068
1.40625 -0.00286996719052763
1.41796875 -0.0029686631831951
1.4296875 -0.00306593564093092
1.44140625 -0.00316186185675989
1.453125 -0.00325645853593953
1.46484375 -0.00334954257035486
1.4765625 -0.00344115299781458
1.48828125 -0.00353135852603016
1.5 -0.00362022598607496
1.51171875 -0.00370781980044189
1.5234375 -0.00379420151956507
1.53515625 -0.00387942942680581
1.546875 -0.00396355821190292
1.55859375 -0.00404663871288665
1.5703125 -0.00412871772645811
1.58203125 -0.00420975392923958
1.59375 -0.00428965931857104
1.60546875 -0.00436847808658496
1.6171875 -0.00444625484295539
1.62890625 -0.00452303277924463
1.640625 -0.00459885349746797
1.65234375 -0.00467375688152215
1.6640625 -0.00474778101147668
1.67578125 -0.0048209170998761
1.6875 -0.00489308215540082
1.69921875 -0.00496429609701413
1.7109375 -0.00503458437283825
1.72265625 -0.00510397248387958
1.734375 -0.0051724858522485
1.74609375 -0.00524014971071345
1.7578125 -0.00530698901358938
1.76953125 -0.00537302836896068
1.78125 -0.0054382326321552
1.79296875 -0.00550253536941508
1.8046875 -0.00556594723873201
1.81640625 -0.00562848035546158
1.828125 -0.00569014764285654
1.83984375 -0.00575096270322456
1.8515625 -0.0058109397059615
1.86328125 -0.00587009329246179
1.875 -0.00592843849790407
1.88671875 -0.0059859906899132
1.8984375 -0.00604273032889366
1.91015625 -0.00609862743745563
1.921875 -0.00615369905935263
1.93359375 -0.00620796319666659
1.9453125 -0.00626143848094621
1.95703125 -0.006314144072879
1.96875 -0.00636609957936735
1.98046875 -0.00641732498801042
1.9921875 -0.0064678406189899
2.00390625 -0.00651765260091988
2.015625 -0.0065667513761679
2.02734375 -0.00661513995657163
2.0390625 -0.00666282192178651
2.05078125 -0.00670980126724286
2.0625 -0.00675608233636886
2.07421875 -0.00680166976406109
2.0859375 -0.0068465684314014
2.09765625 -0.0068907834316214
2.109375 -0.00693433217150133
2.12109375 -0.00697728816174779
2.1328125 -0.00701966676444776
2.14453125 -0.00706147283493836
2.15625 -0.00710271143357966
2.16796875 -0.00714338776960759
2.1796875 -0.00718350715555986
2.19140625 -0.00722307497227314
2.203125 -0.00726209664445241
2.21484375 -0.00730057762681307
2.2265625 -0.00733854207481644
2.23828125 -0.00737605431612995
2.25 -0.00741312267405906
2.26171875 -0.00744975112616829
2.2734375 -0.00748594375893428
2.28515625 -0.00752170473281622
2.296875 -0.00755703825567551
2.30859375 -0.00759194856454435
2.3203125 -0.00762644397312851
2.33203125 -0.00766059216484004
2.34375 -0.00769441145221725
2.35546875 -0.00772789598640252
2.3671875 -0.00776103985847625
2.37890625 -0.00779383708153746
2.390625 -0.00782628157579078
2.40234375 -0.00785836715663977
2.4140625 -0.00789008752578704
2.42578125 -0.00792144147861882
2.4375 -0.00795248577134342
2.44921875 -0.00798325092925029
2.4609375 -0.008013753761854
2.47265625 -0.00804401094459419
2.484375 -0.00807403901022191
2.49609375 -0.00810385434087806
2.5078125 -0.00813347316086477
2.51953125 -0.00816291153010871
2.53125 -0.00819218533831741
2.54296875 -0.00822131029982769
2.5546875 -0.00825031640625105
2.56640625 -0.00827921373975319
2.578125 -0.00830797648772589
2.58984375 -0.00833657857930233
2.6015625 -0.00836499384847326
2.61328125 -0.00839319602493316
2.625 -0.00842115872609797
2.63671875 -0.00844885545029439
2.6484375 -0.00847625957112093
2.66015625 -0.0085033446175016
2.671875 -0.00853016199688689
2.68359375 -0.00855678539114898
2.6953125 -0.00858324486075555
2.70703125 -0.00860957035374623
2.71875 -0.0086357917043411
2.73046875 -0.00866193862599297
2.7421875 -0.00868804069888382
2.75390625 -0.0087141273518649
2.765625 -0.00874022783884051
2.77734375 -0.00876637120959603
2.7890625 -0.00879254804186649
2.80078125 -0.0088186327145345
2.8125 -0.00884458979053056
2.82421875 -0.00887039339711261
2.8359375 -0.00889601769492348
2.84765625 -0.00892143685567154
2.859375 -0.00894662503540901
2.87109375 -0.00897155634341024
2.8828125 -0.00899621722045745
2.89453125 -0.00902070887058462
2.90625 -0.00904506681584862
2.91796875 -0.00906930032076298
2.9296875 -0.0090934185573661
2.94140625 -0.00911743060235744
2.953125 -0.0091413454283668
2.96484375 -0.00916517188935485
2.9765625 -0.00918891870014777
2.98828125 -0.00921258675190573
3 -0.00923610058826498
3.01171875 -0.00925944407176719
3.0234375 -0.00928262376707855
3.03515625 -0.00930564628721988
3.046875 -0.00932851829006865
3.05859375 -0.0093512464700626
3.0703125 -0.00937383754510593
3.08203125 -0.00939629823867534
3.09375 -0.00941863525712903
3.10546875 -0.00944085434121147
3.1171875 -0.00946294559103557
3.12890625 -0.0094848890852513
3.140625 -0.00950666476402424
3.15234375 -0.00952825252035149
3.1640625 -0.00954963219375636
3.17578125 -0.00957078355955303
3.1875 -0.00959168631368114
3.19921875 -0.00961232147575377
3.2109375 -0.00963269846270794
3.22265625 -0.009652849461608
3.234375 -0.00967280688314923
3.24609375 -0.00969260317056498
3.2578125 -0.00971227079645883
3.26953125 -0.00973184225783879
3.28125 -0.00975135006935763
3.29296875 -0.0097708267547563
3.3046875 -0.00979029577722374
3.31640625 -0.00980970674285686
3.328125 -0.0098290101110155
3.33984375 -0.00984816221308812
3.3515625 -0.0098671193695672
3.36328125 -0.00988583788849528
3.375 -0.00990427406215964
3.38671875 -0.00992238416203535
3.3984375 -0.00994012443197833
3.41015625 -0.0099574510796667
3.421875 -0.0099743452006037
3.43359375 -0.00999091535259163
3.4453125 -0.0100072373945954
3.45703125 -0.0100233784320795
3.46875 -0.0100394055956013
3.48046875 -0.0100553860377437
3.4921875 -0.0100713869277401
3.50390625 -0.0100874754437941
3.515625 -0.0101037187630923
3.52734375 -0.0101200776574984
3.5390625 -0.0101363892019397
3.55078125 -0.0101525876843108
3.5625 -0.0101686082762691
3.57421875 -0.0101843861555334
3.5859375 -0.0101998565023878
3.59765625 -0.0102149544936183
3.609375 -0.0102296152938807
3.62109375 -0.0102437740445012
3.6328125 -0.0102574056546514
3.64453125 -0.0102706747881834
3.65625 -0.0102836791013205
3.66796875 -0.0102965018363527
3.6796875 -0.0103092262566721
3.69140625 -0.0103219356457717
3.703125 -0.0103347133010918
3.71484375 -0.0103476425227127
3.7265625 -0.0103608065968951
3.73828125 -0.0103742799752712
3.75 -0.0103878370567129
3.76171875 -0.0104012978338514
3.7734375 -0.0104145954659044
3.78515625 -0.0104276631362306
3.796875 -0.0104404340466875
3.80859375 -0.0104528414062991
3.8203125 -0.0104648184142312
3.83203125 -0.0104763010425294
3.84375 -0.0104874473521531
3.85546875 -0.0104984126322546
3.8671875 -0.0105092427665429
3.87890625 -0.010519983651303
3.890625 -0.0105306811950505
3.90234375 -0.0105413813144544
3.9140625 -0.010552129926526
3.92578125 -0.0105629729370766
3.9375 -0.0105739423783265
3.94921875 -0.0105849065146376
3.9609375 -0.0105957973589215
3.97265625 -0.0106065845655724
3.984375 -0.0106172378031666
3.99609375 -0.0106277267525718
4.0078125 -0.0106380211013698
4.01953125 -0.0106480905345898
4.03125 -0.0106579047217564
4.04296875 -0.0106674406082142
4.0546875 -0.0106768198667686
4.06640625 -0.0106861098244658
4.078125 -0.0106953292963687
4.08984375 -0.0107044971096944
4.1015625 -0.0107136321011895
4.11328125 -0.0107227531121365
4.125 -0.0107318789809922
4.13671875 -0.0107410096975405
4.1484375 -0.0107500723607232
4.16015625 -0.0107590554099995
4.171875 -0.0107679564345746
4.18359375 -0.0107767730229914
4.1953125 -0.0107855027620072
4.20703125 -0.0107941432347334
4.21875 -0.0108026920180377
4.23046875 -0.010811147345662
4.2421875 -0.0108195298425664
4.25390625 -0.0108278506603735
4.265625 -0.0108361103829924
4.27734375 -0.0108443096034676
4.2890625 -0.0108524489242972
4.30078125 -0.0108605289569481
4.3125 -0.0108685503205727
4.32421875 -0.0108765136399241
4.3359375 -0.0108844195424707
4.34765625 -0.0108922686547101
4.359375 -0.0109000549829293
4.37109375 -0.0109077748019501
4.3828125 -0.0109154349853404
4.39453125 -0.0109230424355386
4.40625 -0.0109306040546426
4.41796875 -0.0109381267430856
4.4296875 -0.0109456173968462
4.44140625 -0.0109530829031941
4.453125 -0.0109605301351764
4.46484375 -0.010967964572923
4.4765625 -0.0109753800177916
4.48828125 -0.0109827659287934
4.5 -0.0109901117857591
4.51171875 -0.0109974070899496
4.5234375 -0.0110046413627333
4.53515625 -0.0110118041423307
4.546875 -0.0110188849786271
4.55859375 -0.0110258734260517
4.5703125 -0.0110327603593476
4.58203125 -0.01103955814441
4.59375 -0.0110462874030851
4.60546875 -0.0110529671271482
4.6171875 -0.0110596163127321
4.62890625 -0.0110662539612349
4.640625 -0.0110728990764348
4.65234375 -0.0110795706578147
4.6640625 -0.0110862876900951
4.67578125 -0.0110930691289745
4.6875 -0.011099911290938
4.69921875 -0.0111067573098202
4.7109375 -0.011113584046168
4.72265625 -0.0111203705157183
4.734375 -0.0111270957751544
4.74609375 -0.011133738916799
4.7578125 -0.0111402790584188
4.76953125 -0.0111466953281427
4.78125 -0.0111529709412424
4.79296875 -0.0111591576944528
4.8046875 -0.0111652917201296
4.81640625 -0.0111713917380663
4.828125 -0.0111774764746336
4.83984375 -0.0111835646627565
4.8515625 -0.0111896750378314
4.86328125 -0.011195826329582
4.875 -0.011202037249856
4.88671875 -0.011208324833058
4.8984375 -0.0112146574810079
4.91015625 -0.0112210015064459
4.921875 -0.0112273368561099
4.93359375 -0.0112336435242613
4.9453125 -0.0112399015540611
4.95703125 -0.0112460910330966
4.96875 -0.0112521920830598
4.98046875 -0.011258184843575
4.9921875 -0.0112640494501779
5.00390625 -0.0112697712007051
5.015625 -0.0112753922978527
5.02734375 -0.0112809474947286
5.0390625 -0.0112864630731602
5.05078125 -0.0112919653459446
5.0625 -0.0112974806596564
5.07421875 -0.011303035386057
5.0859375 -0.0113086559021035
5.09765625 -0.011314368558557
5.109375 -0.0113201996371917
5.12109375 -0.0113261526610866
5.1328125 -0.0113321304990313
5.14453125 -0.0113380972652513
5.15625 -0.0113440280176399
5.16796875 -0.0113498978952697
5.1796875 -0.0113556821053904
5.19140625 -0.0113613558996164
5.203125 -0.0113668945393049
5.21484375 -0.0113722799187117
5.2265625 -0.0113775804894596
5.23828125 -0.0113828358474429
5.25 -0.0113880654015801
5.26171875 -0.0113932885689808
5.2734375 -0.0113985247738196
5.28515625 -0.0114037934415369
5.296875 -0.0114091139883663
5.30859375 -0.0114145058061872
5.3203125 -0.0114199866319046
5.33203125 -0.0114255313977564
5.34375 -0.0114311065560677
5.35546875 -0.0114366874783554
5.3671875 -0.0114422495809565
5.37890625 -0.0114477683241294
5.390625 -0.011453219208255
5.40234375 -0.0114585777671438
5.4140625 -0.0114638195584436
5.42578125 -0.0114689201511521
5.4375 -0.0114738571092549
5.44921875 -0.0114786891551804
5.4609375 -0.0114834760248163
5.47265625 -0.0114882487748281
5.484375 -0.0114930384421453
5.49609375 -0.0114978760430873
5.5078125 -0.0115027925743139
5.51953125 -0.0115078190155984
5.53125 -0.0115129845989358
5.54296875 -0.0115182380259165
5.5546875 -0.0115235219568485
5.56640625 -0.0115288077308941
5.578125 -0.0115340666914193
5.58984375 -0.0115392701843751
5.6015625 -0.011544389560776
5.61328125 -0.0115493961832733
5.625 -0.0115542614368257
5.63671875 -0.0115589571316428
5.6484375 -0.0115635042191104
5.66015625 -0.0115679573083769
5.671875 -0.0115723572155034
5.68359375 -0.0115767447116883
5.6953125 -0.0115811605204222
5.70703125 -0.0115856453223538
5.71875 -0.011590239767867
5.73046875 -0.0115949844973697
5.7421875 -0.0115999201692931
5.75390625 -0.0116050557994197
5.765625 -0.0116102519371461
5.77734375 -0.0116154495979516
5.7890625 -0.0116206052861657
5.80078125 -0.0116256754910942
5.8125 -0.0116306166955113
5.82421875 -0.0116353853913164
5.8359375 -0.0116399381023555
5.84765625 -0.0116443035277302
5.859375 -0.0116486019978414
5.87109375 -0.0116528677097703
5.8828125 -0.011657133259492
5.89453125 -0.0116614312226556
5.90625 -0.0116657941575914
5.91796875 -0.0116702546112475
5.9296875 -0.0116748451280581
5.94140625 -0.0116795944534059
5.953125 -0.0116843808317545
5.96484375 -0.0116891255948007
5.9765625 -0.0116938190307721
5.98828125 -0.0116984514305752
6 -0.0117030130886788
};
\addplot [semithick, color2]
table {%
0 -0.0315544215071532
0.01171875 -0.0300860305582588
0.0234375 -0.0286331522126448
0.03515625 -0.027198904667491
0.046875 -0.0257861470918438
0.05859375 -0.0243984016432754
0.0703125 -0.0230380353671692
0.08203125 -0.0217068597631151
0.09375 -0.0204064339930664
0.10546875 -0.0191384096651944
0.1171875 -0.0179044272784049
0.12890625 -0.016705531407219
0.140625 -0.0155426019832922
0.15234375 -0.0144163557399165
0.1640625 -0.0133272153381486
0.17578125 -0.0122755108690481
0.1875 -0.0112615095483448
0.19921875 -0.0102853924138861
0.2109375 -0.00934717183896805
0.22265625 -0.00844653414798293
0.234375 -0.00758314332171819
0.24609375 -0.00675662447107637
0.2578125 -0.00596656266110894
0.26953125 -0.00521253899768469
0.28125 -0.00449382957392679
0.29296875 -0.0038095391918342
0.3046875 -0.00315877809504321
0.31640625 -0.00254066192857306
0.328125 -0.00195431246225862
0.33984375 -0.00139888803494781
0.3515625 -0.000873583379345173
0.36328125 -0.000377301976155644
0.375 9.10413234734048e-05
0.38671875 0.000532479727462513
0.3984375 0.000947995650873866
0.41015625 0.00133852122704538
0.421875 0.0017049341087908
0.43359375 0.00204798210237068
0.4453125 0.00236850368358215
0.45703125 0.00266733977987193
0.46875 0.00294527248331787
0.48046875 0.00320303049735998
0.4921875 0.00344129390986874
0.50390625 0.0036606982925513
0.515625 0.00386181956643698
0.52734375 0.00404512823533182
0.5390625 0.00421123825696422
0.55078125 0.00436076928698247
0.5625 0.00449432188145816
0.57421875 0.0046124818768442
0.5859375 0.00471582357479167
0.59765625 0.00480491173182463
0.609375 0.00488029678893217
0.62109375 0.00494233157266758
0.6328125 0.00499152747499619
0.64453125 0.00502850606576088
0.65625 0.00505387647239645
0.66796875 0.00506823478067188
0.6796875 0.00507216269871796
0.69140625 0.00506622548433828
0.703125 0.00505096913560545
0.71484375 0.00502687140247117
0.7265625 0.00499426235249158
0.73828125 0.00495361191157808
0.75 0.00490538118351773
0.76171875 0.00485000601361815
0.7734375 0.00478789787005503
0.78515625 0.00471944430879501
0.796875 0.00464500902209526
0.80859375 0.00456493147057884
0.8203125 0.0044794254183177
0.83203125 0.00438857222853319
0.84375 0.0042926329216428
0.85546875 0.00419187101130779
0.8671875 0.00408655044039851
0.87890625 0.00397693848580382
0.890625 0.00386330802980987
0.90234375 0.00374593919804831
0.9140625 0.00362512036401385
0.92578125 0.00350111910305372
0.9375 0.00337369349658587
0.94921875 0.0032428934688157
0.9609375 0.00310897247512267
0.97265625 0.00297220231778267
0.984375 0.00283287425356537
0.99609375 0.00269129962567432
1.0078125 0.00254781002002864
1.01953125 0.00240275694588739
1.03125 0.00225651104081596
1.04296875 0.00210946079999404
1.0546875 0.00196176004361198
1.06640625 0.00181313295911997
1.078125 0.00166376613174248
1.08984375 0.00151387204258758
1.1015625 0.00136366760442752
1.11328125 0.00121337400732252
1.125 0.00106321963459982
1.13671875 0.000913474227860129
1.1484375 0.000764301321576697
1.16015625 0.000615825693206215
1.171875 0.000468170131065015
1.18359375 0.000321455867075708
1.1953125 0.000175802875902325
1.20703125 3.13300404746409e-05
1.21875 -0.00011164609291707
1.23046875 -0.000252866474286472
1.2421875 -0.000392340629787756
1.25390625 -0.000530083465333967
1.265625 -0.000666113646750101
1.27734375 -0.000800452314377599
1.2890625 -0.000933121962899798
1.30078125 -0.00106414548639033
1.3125 -0.00119354538858286
1.32421875 -0.00132134315836296
1.3359375 -0.00144733841417833
1.34765625 -0.00157131305978864
1.359375 -0.00169335151117387
1.37109375 -0.00181354024340164
1.3828125 -0.00193196570896178
1.39453125 -0.0020487133155455
1.40625 -0.0021638665187831
1.41796875 -0.00227750602994048
1.4296875 -0.00238970913857387
1.44140625 -0.00250054915014354
1.453125 -0.00261003044952536
1.46484375 -0.00271792873876072
1.4765625 -0.00282427787463553
1.48828125 -0.00292914641294155
1.5 -0.00303260119444367
1.51171875 -0.00313470678601691
1.5234375 -0.00323552499342524
1.53515625 -0.00333511444574173
1.546875 -0.00343353025141082
1.55859375 -0.00353082372595126
1.5703125 -0.003627042191302
1.58203125 -0.00372211974880961
1.59375 -0.00381593508472207
1.60546875 -0.00390854205225803
1.6171875 -0.00399999546053835
1.62890625 -0.00409034872622722
1.640625 -0.00417965369536065
1.65234375 -0.00426796051082376
1.6640625 -0.00435531752547552
1.67578125 -0.00444170721592836
1.6875 -0.0045270023970417
1.69921875 -0.00461121784980741
1.7109375 -0.00469437609092257
1.72265625 -0.00477649974720486
1.734375 -0.00485761142260498
1.74609375 -0.00493773358755228
1.7578125 -0.00501688849063367
1.76953125 -0.00509509809260605
1.78125 -0.00517232596407091
1.79296875 -0.0052485077633689
1.8046875 -0.00532365634181283
1.81640625 -0.00539778611662968
1.828125 -0.00547091242233657
1.83984375 -0.00554305137775098
1.8515625 -0.00561421977070986
1.86328125 -0.00568443496049871
1.875 -0.00575371479798964
1.88671875 -0.00582207756348876
1.8984375 -0.00588949826782323
1.91015625 -0.005955935052524
1.921875 -0.00602140188576676
1.93359375 -0.0060859138213534
1.9453125 -0.00614948661756131
1.95703125 -0.00621213663120241
1.96875 -0.00627388073043875
1.98046875 -0.00633473622635636
1.9921875 -0.00639472082329542
2.00390625 -0.00645384438286442
2.015625 -0.00651210633629352
2.02734375 -0.00656951244611335
2.0390625 -0.00662606907932718
2.05078125 -0.00668178308399496
2.0625 -0.00673666171686036
2.07421875 -0.00679071258323287
2.0859375 -0.0068439435891243
2.09765625 -0.00689636290564049
2.109375 -0.00694798935519098
2.12109375 -0.00699888896953741
2.1328125 -0.00704907635256469
2.14453125 -0.00709855702755061
2.15625 -0.00714733672730032
2.16796875 -0.00719542133552032
2.1796875 -0.00724281683958848
2.19140625 -0.00728952929471781
2.203125 -0.00733556479951533
2.21484375 -0.0073809294829365
2.2265625 -0.00742565395653071
2.23828125 -0.00746981974021268
2.25 -0.00751343314425906
2.26171875 -0.00755649474192298
2.2734375 -0.00759900527805874
2.28515625 -0.00764096563120383
2.296875 -0.00768237678459949
2.30859375 -0.00772323980614927
2.3203125 -0.00776356066428028
2.33203125 -0.00780341912353913
2.34375 -0.00784284334710591
2.35546875 -0.00788183366653692
2.3671875 -0.00792039033031895
2.37890625 -0.00795851348616004
2.390625 -0.00799620316637889
2.40234375 -0.00803345927639203
2.4140625 -0.00807028158629996
2.42578125 -0.00810667530250729
2.4375 -0.0081427030411133
2.44921875 -0.00817839027534015
2.4609375 -0.00821374688929104
2.47265625 -0.00824878267904897
2.484375 -0.00828350734270936
2.49609375 -0.00831793047101747
2.5078125 -0.0083520615386113
2.51953125 -0.00838590989586918
2.53125 -0.00841948476136296
2.54296875 -0.00845279521491588
2.5546875 -0.0084858773875934
2.56640625 -0.0085187644613716
2.578125 -0.00855144389063922
2.58984375 -0.00858390271430413
2.6015625 -0.00861612780551307
2.61328125 -0.00864810586360164
2.625 -0.00867982340722213
2.63671875 -0.00871126676864926
2.6484375 -0.00874242208926383
2.66015625 -0.00877327557594954
2.671875 -0.00880387923846067
2.68359375 -0.00883428719262766
2.6953125 -0.00886450985672362
2.70703125 -0.00889455763585485
2.71875 -0.00892444091798667
2.73046875 -0.00895417006444403
2.7421875 -0.00898375539488768
2.75390625 -0.00901320716676498
2.765625 -0.00904253554923555
2.77734375 -0.00907175059157266
2.7890625 -0.0091008473202786
2.80078125 -0.00912977792326585
2.8125 -0.0091585323506849
2.82421875 -0.00918710428565603
2.8359375 -0.00921548732160734
2.84765625 -0.00924367494193516
2.859375 -0.00927166049789317
2.87109375 -0.00929943718471327
2.8828125 -0.00932700264945565
2.89453125 -0.00935439432635704
2.90625 -0.00938161961845121
2.91796875 -0.00940867560290724
2.9296875 -0.00943555933571264
2.94140625 -0.00946226784816244
2.953125 -0.0094887981399147
2.96484375 -0.00951514716861097
2.9765625 -0.00954131183606405
2.98828125 -0.00956728573480086
3 -0.0095930351954881
3.01171875 -0.0096185615821708
3.0234375 -0.00964387686100629
3.03515625 -0.00966899294726238
3.046875 -0.00969392170172881
3.05859375 -0.0097186749270001
3.0703125 -0.0097432643636297
3.08203125 -0.00976770168615373
3.09375 -0.00979199849898668
3.10546875 -0.0098161464377259
3.1171875 -0.00984010248982282
3.12890625 -0.00986384690546716
3.140625 -0.0098873606669227
3.15234375 -0.00991062475687645
3.1640625 -0.00993362015689062
3.17578125 -0.00995632784673357
3.1875 -0.00997872880459018
3.19921875 -0.0100008075525294
3.2109375 -0.0100225893104942
3.22265625 -0.0100441007340811
3.234375 -0.0100653637526364
3.24609375 -0.0100864002672119
3.2578125 -0.0101072321492272
3.26953125 -0.0101278812411665
3.28125 -0.0101483693593132
3.29296875 -0.0101687182985204
3.3046875 -0.0101889394046609
3.31640625 -0.0102089750212134
3.328125 -0.0102287934749591
3.33984375 -0.0102483716654658
3.3515625 -0.0102676865004669
3.36328125 -0.0102867148930364
3.375 -0.0103054337611647
3.38671875 -0.0103238200297336
3.3984375 -0.0103418506348931
3.41015625 -0.0103595025308382
3.421875 -0.0103767694678981
3.43359375 -0.0103937211568099
3.4453125 -0.0104103925259807
3.45703125 -0.010426811934746
3.46875 -0.0104430077214891
3.48046875 -0.0104590082047607
3.4921875 -0.0104748416868884
3.50390625 -0.0104905364600739
3.515625 -0.0105061208149799
3.52734375 -0.0105215597492414
3.5390625 -0.0105367668076668
3.55078125 -0.0105517276179314
3.5625 -0.0105664283800549
3.57421875 -0.0105808552922516
3.5859375 -0.0105949945492532
3.59765625 -0.0106088323415521
3.609375 -0.0106223548555642
3.62109375 -0.0106355482747109
3.6328125 -0.0106484162730719
3.64453125 -0.0106610279376589
3.65625 -0.0106733996239891
3.66796875 -0.0106855401931046
3.6796875 -0.0106974585154208
3.69140625 -0.0107091634703604
3.703125 -0.0107206639452636
3.71484375 -0.0107319688335738
3.7265625 -0.0107430870323007
3.73828125 -0.0107540253403914
3.75 -0.0107647293789126
3.76171875 -0.0107751834846863
3.7734375 -0.0107854034395463
3.78515625 -0.0107954050152895
3.796875 -0.0108052039711689
3.80859375 -0.0108148160502095
3.8203125 -0.0108242569743464
3.83203125 -0.0108335424958898
3.84375 -0.0108426845505853
3.85546875 -0.0108516691542448
3.8671875 -0.0108604751701182
3.87890625 -0.0108690814764316
3.890625 -0.0108774669649971
3.90234375 -0.0108856105395751
3.9140625 -0.0108934911139905
3.92578125 -0.0109010876100016
3.9375 -0.0109083812166122
3.94921875 -0.0109153952551228
3.9609375 -0.0109221735952746
3.97265625 -0.0109287573095286
3.984375 -0.0109351874503067
3.99609375 -0.0109415050493676
4.0078125 -0.0109477511179885
4.01953125 -0.0109539666479482
4.03125 -0.0109601926133166
4.04296875 -0.0109664639829414
4.0546875 -0.0109726869024953
4.06640625 -0.0109787878481903
4.078125 -0.0109847297366046
4.08984375 -0.0109904754889557
4.1015625 -0.0109959880309492
4.11328125 -0.0110012302939157
4.125 -0.0110061652172371
4.13671875 -0.0110107850772003
4.1484375 -0.0110152105284937
4.16015625 -0.0110194865396794
4.171875 -0.0110236448668772
4.18359375 -0.0110277172532662
4.1953125 -0.011031735429531
4.20703125 -0.0110357311150434
4.21875 -0.0110397360197798
4.23046875 -0.0110437804919533
4.2421875 -0.0110478359795999
4.25390625 -0.0110518567364289
4.265625 -0.0110558125468729
4.27734375 -0.0110596731984617
4.2890625 -0.0110634084806785
4.30078125 -0.0110669881847177
4.3125 -0.0110703821041488
4.32421875 -0.0110735600364839
4.3359375 -0.0110764917856502
4.34765625 -0.0110791471653655
4.359375 -0.0110815544807662
4.37109375 -0.0110838055924413
4.3828125 -0.0110859480896992
4.39453125 -0.0110880293614196
4.40625 -0.0110900967789707
4.41796875 -0.0110921976976468
4.4296875 -0.0110943794595638
4.44140625 -0.0110966893980125
4.453125 -0.0110991748338482
4.46484375 -0.0111017935826734
4.4765625 -0.0111044443344599
4.48828125 -0.0111070808357512
4.5 -0.0111096568398372
4.51171875 -0.0111121261060356
4.5234375 -0.0111144424001661
4.53515625 -0.0111165594962203
4.546875 -0.0111184311792263
4.55859375 -0.0111200112493072
4.5703125 -0.0111212655572735
4.58203125 -0.0111223036451357
4.59375 -0.0111232096159598
4.60546875 -0.0111240423567563
4.6171875 -0.0111248607337163
4.62890625 -0.0111257235926797
4.640625 -0.0111266897601414
4.65234375 -0.0111278180447983
4.6640625 -0.0111291672396356
4.67578125 -0.0111307961245526
4.6875 -0.0111326773576156
4.69921875 -0.011134603515973
4.7109375 -0.0111365168054425
4.72265625 -0.0111383679792538
4.734375 -0.0111401078192877
4.74609375 -0.0111416871352504
4.7578125 -0.0111430567624528
4.76953125 -0.011144167558197
4.78125 -0.011144982454426
4.79296875 -0.0111456564851529
4.8046875 -0.0111462767246738
4.81640625 -0.0111468762314314
4.828125 -0.0111474880532736
4.83984375 -0.0111481452275964
4.8515625 -0.0111488807790733
4.86328125 -0.011149727714969
4.875 -0.011150719018038
4.88671875 -0.0111518834505771
4.8984375 -0.0111531367696772
4.91015625 -0.0111544169839158
4.921875 -0.0111557009259378
4.93359375 -0.0111569654805634
4.9453125 -0.0111581875861975
4.95703125 -0.0111593442316922
4.96875 -0.0111604124486621
4.98046875 -0.0111613692992512
4.9921875 -0.0111621918593527
5.00390625 -0.0111628684563561
5.015625 -0.0111634906638618
5.02734375 -0.0111640963686853
5.0390625 -0.011164701427794
5.05078125 -0.0111653216996534
5.0625 -0.0111659730466689
5.07421875 -0.0111666713280436
5.0859375 -0.0111674323830477
5.09765625 -0.0111682720047006
5.109375 -0.0111692059038675
5.12109375 -0.0111702272110487
5.1328125 -0.0111712445104317
5.14453125 -0.0111722477448901
5.15625 -0.0111732388434414
5.16796875 -0.0111742198300911
5.1796875 -0.0111751928122017
5.19140625 -0.0111761599602236
5.203125 -0.0111771234787878
5.21484375 -0.0111780883621701
5.2265625 -0.0111790858201202
5.23828125 -0.0111801142327656
5.25 -0.011181161160486
5.26171875 -0.0111822141437908
5.2734375 -0.0111832607026082
5.28515625 -0.0111842883335027
5.296875 -0.0111852845048222
5.30859375 -0.0111862366497713
5.3203125 -0.0111871323293636
5.33203125 -0.0111879715163936
5.34375 -0.0111887742705007
5.35546875 -0.0111895624572902
5.3671875 -0.0111903579808267
5.37890625 -0.0111911827776269
5.390625 -0.0111920588145294
5.40234375 -0.0111930080904442
5.4140625 -0.0111940526419808
5.42578125 -0.011195214552955
5.4375 -0.0111965139402575
5.44921875 -0.0111978915447079
5.4609375 -0.0111992950237807
5.47265625 -0.0112007023529397
5.484375 -0.0112020914244865
5.49609375 -0.0112034400543361
5.5078125 -0.0112047260030987
5.51953125 -0.011205927011469
5.53125 -0.011207022809086
5.54296875 -0.0112080758433924
5.5546875 -0.0112091321366413
5.56640625 -0.0112102013635607
5.578125 -0.0112112931639228
5.58984375 -0.0112124171387828
5.6015625 -0.0112135828617068
5.61328125 -0.011214799904987
5.625 -0.0112160778808466
5.63671875 -0.0112174259439242
5.6484375 -0.0112188023688254
5.66015625 -0.0112201781668786
5.671875 -0.011221555851489
5.68359375 -0.0112229378189235
5.6953125 -0.0112243263383002
5.70703125 -0.0112257235683058
5.71875 -0.0112271316006385
5.73046875 -0.0112285525301799
5.7421875 -0.0112299885518921
5.75390625 -0.0112314481142091
5.765625 -0.0112329533203016
5.77734375 -0.0112344907469706
5.7890625 -0.0112360427931682
5.80078125 -0.0112375917519325
5.8125 -0.0112391198422166
5.82421875 -0.0112406092676681
5.8359375 -0.0112420423023581
5.84765625 -0.0112434149153423
5.859375 -0.0112447554141259
5.87109375 -0.01124608681086
5.8828125 -0.0112474318510351
5.89453125 -0.0112488132276107
5.90625 -0.0112502535929389
5.91796875 -0.0112517755835498
5.9296875 -0.0112534018577977
5.94140625 -0.0112551526285716
5.953125 -0.0112569475926353
5.96484375 -0.0112587318474083
5.9765625 -0.0112604955446426
5.98828125 -0.0112622288327543
6 -0.0112639218620443
};
\addplot [semithick, color3]
table {%
0 -0.0652091685758849
0.01171875 -0.0640203999307575
0.0234375 -0.0628399286092848
0.03515625 -0.0616499969841674
0.046875 -0.0604326570009848
0.05859375 -0.0591776684555101
0.0703125 -0.0578791088809889
0.08203125 -0.0565308627499402
0.09375 -0.0551269697865697
0.10546875 -0.0536615321153391
0.1171875 -0.0521364431183382
0.12890625 -0.0505586357266489
0.140625 -0.0489349149496571
0.15234375 -0.0472712521975266
0.1640625 -0.045567482886058
0.17578125 -0.0438307524986409
0.1875 -0.0420703405252609
0.19921875 -0.0402953081515924
0.2109375 -0.0385123687606732
0.22265625 -0.0367252036942571
0.234375 -0.0349407101622618
0.24609375 -0.0331656927845193
0.2578125 -0.0314067560671455
0.26953125 -0.0296702204278843
0.28125 -0.0279602414798322
0.29296875 -0.0262799426617795
0.3046875 -0.0246323277686166
0.31640625 -0.0230202780832095
0.328125 -0.0214465511525256
0.33984375 -0.0199142208219957
0.3515625 -0.0184275291663185
0.36328125 -0.0169870853011
0.375 -0.0155929445746245
0.38671875 -0.0142451411613388
0.3984375 -0.0129436880393927
0.41015625 -0.0116885778753217
0.421875 -0.0104798886265855
0.43359375 -0.0093202391646273
0.4453125 -0.00820990567390149
0.45703125 -0.00714773300098945
0.46875 -0.00613259634815146
0.48046875 -0.005163396771178
0.4921875 -0.00423905741720003
0.50390625 -0.00335852050245668
0.515625 -0.002521069727001
0.52734375 -0.00172777196651065
0.5390625 -0.000977622346026288
0.55078125 -0.000269183371035782
0.5625 0.000398966549613756
0.57421875 0.0010282371054923
0.5859375 0.00162002883058677
0.59765625 0.0021757345935264
0.609375 0.00269671180659517
0.62109375 0.00318326613958505
0.6328125 0.00363627825343751
0.64453125 0.00405718018256742
0.65625 0.00444738236544023
0.66796875 0.00480827296390493
0.6796875 0.00514121643520921
0.69140625 0.00544755135669512
0.703125 0.00572858750317714
0.71484375 0.00598549277088862
0.7265625 0.00621904156961276
0.73828125 0.0064302922262016
0.75 0.00662030394434346
0.76171875 0.00679009941939053
0.7734375 0.00694066609371702
0.78515625 0.00707295697331955
0.796875 0.0071878910056615
0.80859375 0.00728635301876007
0.8203125 0.00736915621511402
0.83203125 0.00743696384200012
0.84375 0.00749042678213958
0.85546875 0.00753018705817738
0.8671875 0.00755688058029414
0.87890625 0.00757114040096326
0.890625 0.00757359931256729
0.90234375 0.00756489178787475
0.9140625 0.00754565526337622
0.92578125 0.00751652018954445
0.9375 0.00747788543949881
0.94921875 0.00743014368596399
0.9609375 0.00737375359345898
0.97265625 0.00730919013316961
0.984375 0.0072369458023194
0.99609375 0.00715753136227902
1.0078125 0.00707147609541395
1.01953125 0.00697932758067026
1.03125 0.0068816509878986
1.04296875 0.00677902789091634
1.0546875 0.00667196127467496
1.06640625 0.00656068032640398
1.078125 0.00644548002490563
1.08984375 0.00632666508901732
1.1015625 0.00620454419539495
1.11328125 0.00607942986930191
1.125 0.00595165337449522
1.13671875 0.00582182417443485
1.1484375 0.0056902984868358
1.16015625 0.00555729444777638
1.171875 0.00542302720099398
1.18359375 0.00528770937481447
1.1953125 0.00515155142071063
1.20703125 0.00501476181349037
1.21875 0.00487785922248337
1.23046875 0.00474129532875848
1.2421875 0.00460511461339179
1.25390625 0.00446935506213525
1.265625 0.00433404991751764
1.27734375 0.0041992290015471
1.2890625 0.00406491987055923
1.30078125 0.00393114880220787
1.3125 0.00379794161460117
1.32421875 0.00366532431758136
1.3359375 0.00353364678414202
1.34765625 0.0034032890163449
1.359375 0.00327419054045018
1.37109375 0.00314628768837149
1.3828125 0.00301951615543464
1.39453125 0.0028938120611366
1.40625 0.00276911289301351
1.41796875 0.00264535833361702
1.4296875 0.00252249097059975
1.44140625 0.00240045688990913
1.453125 0.0022793056846038
1.46484375 0.00215943162774652
1.4765625 0.00204082169131037
1.48828125 0.0019234079361353
1.5 0.00180712382974031
1.51171875 0.00169190483670745
1.5234375 0.00157768893460022
1.53515625 0.00146441705541532
1.546875 0.00135203345256836
1.55859375 0.00124048599341409
1.5703125 0.00112972637729952
1.58203125 0.00101986041619934
1.59375 0.000911088154789268
1.60546875 0.000803381272782294
1.6171875 0.000696709474464297
1.62890625 0.000591043577574103
1.640625 0.000486355710284945
1.65234375 0.000382619459157818
1.6640625 0.000279809968069067
1.67578125 0.000177944863857628
1.6875 7.7108915503482e-05
1.69921875 -2.27069264630322e-05
1.7109375 -0.000121517037848686
1.72265625 -0.000219336121978314
1.734375 -0.000316179069595715
1.74609375 -0.000412060842395244
1.7578125 -0.00050699638018354
1.76953125 -0.000601000531672396
1.78125 -0.000694044146777797
1.79296875 -0.000786067804820364
1.8046875 -0.000877064880220238
1.81640625 -0.000967030366699075
1.828125 -0.00105596036203188
1.83984375 -0.00114385192886581
1.8515625 -0.00123070297429054
1.86328125 -0.00131651214816124
1.875 -0.00140127876017354
1.88671875 -0.00148500271568997
1.8984375 -0.00156768939210957
1.91015625 -0.00164934849415824
1.921875 -0.00172998562000427
1.93359375 -0.00180960736278989
1.9453125 -0.00188822120274597
1.95703125 -0.0019658353932107
1.96875 -0.00204245886722431
1.98046875 -0.0021181011647019
1.9921875 -0.00219277238018194
2.00390625 -0.00226649388670095
2.015625 -0.00233927840153028
2.02734375 -0.00241111740783238
2.0390625 -0.00248200292359781
2.05078125 -0.00255192749764732
2.0625 -0.00262088413461894
2.07421875 -0.00268886623334088
2.0859375 -0.00275586753858958
2.09765625 -0.00282188210623394
2.109375 -0.00288692240718127
2.12109375 -0.00295108980756376
2.1328125 -0.00301440627636286
2.14453125 -0.00307687853421051
2.15625 -0.00313851357798412
2.16796875 -0.00319931861879866
2.1796875 -0.00325930103261014
2.19140625 -0.00331846832342913
2.203125 -0.00337682809914496
2.21484375 -0.0034343880599615
2.2265625 -0.00349117237930695
2.23828125 -0.00354723655887642
2.25 -0.00360258262249752
2.26171875 -0.00365720867506146
2.2734375 -0.00371111295516312
2.28515625 -0.0037642937987332
2.296875 -0.00381674961259936
2.30859375 -0.00386847885797666
2.3203125 -0.00391948489954537
2.33203125 -0.00396984740044633
2.34375 -0.00401959888144183
2.35546875 -0.00406874451780631
2.3671875 -0.00411728943467193
2.37890625 -0.00416523868853411
2.390625 -0.0042125972523696
2.40234375 -0.00425937000436653
2.4140625 -0.00430556172026745
2.42578125 -0.00435117976784516
2.4375 -0.00439626068132975
2.44921875 -0.00444082580392731
2.4609375 -0.00448488916961969
2.47265625 -0.00452846469503418
2.484375 -0.0045715661696077
2.49609375 -0.00461420724705233
2.5078125 -0.00465640143812228
2.51953125 -0.00469816210468207
2.53125 -0.00473950245507624
2.54296875 -0.00478043554079997
2.5546875 -0.00482098966105418
2.56640625 -0.00486118635872256
2.578125 -0.00490101804592018
2.58984375 -0.00494047684195971
2.6015625 -0.00497955471834517
2.61328125 -0.00501824349081241
2.625 -0.00505653481494644
2.63671875 -0.00509442018537662
2.6484375 -0.00513189093854864
2.66015625 -0.00516893835564767
2.671875 -0.00520558321739451
2.68359375 -0.00524186482651031
2.6953125 -0.00527781000041545
2.70703125 -0.00531344543169644
2.71875 -0.00534879767932842
2.73046875 -0.00538389315993149
2.7421875 -0.00541875813906157
2.75390625 -0.00545341872253526
2.765625 -0.00548790084778829
2.77734375 -0.00552223027526918
2.7890625 -0.00555640227354703
2.80078125 -0.00559032202192387
2.8125 -0.00562396843695476
2.82421875 -0.0056573280128757
2.8359375 -0.00569038717416608
2.84765625 -0.00572313226304365
2.859375 -0.00575554953358984
2.87109375 -0.00578762515250862
2.8828125 -0.00581935215891391
2.89453125 -0.00585079039792941
2.90625 -0.00588196768312336
2.91796875 -0.00591289753793423
2.9296875 -0.0059435933745723
2.94140625 -0.00597406849177863
2.953125 -0.00600433607277579
2.96484375 -0.00603440918340964
2.9765625 -0.00606430077048391
2.98828125 -0.00609401714091537
3 -0.00612349619690465
3.01171875 -0.00615271944999347
3.0234375 -0.00618168694923257
3.03515625 -0.00621039872758062
3.046875 -0.00623885479935295
3.05859375 -0.00626705516020589
3.0703125 -0.00629499978965618
3.08203125 -0.00632268865613399
3.09375 -0.00635012172457206
3.10546875 -0.00637730383578176
3.1171875 -0.00640424079773455
3.12890625 -0.00643092675028143
3.140625 -0.00645735552687023
3.15234375 -0.00648352089947926
3.1640625 -0.00650941657840718
3.17578125 -0.00653503621348321
3.1875 -0.0065603733966975
3.19921875 -0.00658541990956182
3.2109375 -0.00661016121012951
3.22265625 -0.00663460738650137
3.234375 -0.0066587732351025
3.24609375 -0.00668267355524536
3.2578125 -0.00670632314831634
3.26953125 -0.00672973681844329
3.28125 -0.00675292937464911
3.29296875 -0.00677591563448739
3.3046875 -0.00679870653085898
3.31640625 -0.00682127924125516
3.328125 -0.0068436082147722
3.33984375 -0.0068656702008863
3.3515625 -0.00688744193519701
3.36328125 -0.00690890013662668
3.375 -0.00693002150595637
3.38671875 -0.00695078272569706
3.3984375 -0.00697116046129836
3.41015625 -0.00699113136369259
3.421875 -0.00701068331904006
3.43359375 -0.00702986513448989
3.4453125 -0.00704871532049242
3.45703125 -0.00706726865580315
3.46875 -0.00708555992125948
3.48046875 -0.0071036239005539
3.4921875 -0.00712149538285263
3.50390625 -0.00713920916726097
3.515625 -0.00715680006913481
3.52734375 -0.00717424677058034
3.5390625 -0.00719146195633645
3.55078125 -0.00720840915578863
3.5625 -0.00722505235915711
3.57421875 -0.00724135555200972
3.5859375 -0.00725728271300278
3.59765625 -0.00727279781372116
3.609375 -0.00728786482061641
3.62109375 -0.00730244769904416
3.6328125 -0.00731653177596759
3.64453125 -0.00733020468801875
3.65625 -0.0073435187295645
3.66796875 -0.00735651847252056
3.6796875 -0.00736924847520283
3.69140625 -0.00738175328297401
3.703125 -0.00739407743284529
3.71484375 -0.00740626546203171
3.7265625 -0.00741836192046307
3.73828125 -0.00743040658011585
3.75 -0.00744227575290082
3.76171875 -0.0074538717381148
3.7734375 -0.00746515881065851
3.78515625 -0.0074761012336872
3.796875 -0.00748666325858044
3.80859375 -0.00749680913046034
3.8203125 -0.00750650309925602
3.83203125 -0.00751571094655882
3.84375 -0.00752451799580039
3.85546875 -0.00753300785613262
3.8671875 -0.00754120517164411
3.87890625 -0.00754913456236611
3.890625 -0.00755682062394535
3.90234375 -0.00756428793165988
3.9140625 -0.00757156104877786
3.92578125 -0.00757866453925985
3.9375 -0.00758561552934046
3.94921875 -0.00759234370096207
3.9609375 -0.00759881444645523
3.97265625 -0.00760501356687309
3.984375 -0.00761092685740074
3.99609375 -0.00761654010678394
4.0078125 -0.00762183910197593
4.01953125 -0.00762680963800039
4.03125 -0.00763143753303309
4.04296875 -0.00763571234539482
4.0546875 -0.00763969701379152
4.06640625 -0.00764342721908782
4.078125 -0.00764691409610066
4.08984375 -0.00765016874666829
4.1015625 -0.00765320224253594
4.11328125 -0.00765602563175926
4.125 -0.00765864994862729
4.13671875 -0.0076610766613149
4.1484375 -0.00766327050795435
4.16015625 -0.00766522774496029
4.171875 -0.00766694930203013
4.18359375 -0.00766843611628809
4.1953125 -0.00766968913293836
4.20703125 -0.00767070930699967
4.21875 -0.0076714976061214
4.23046875 -0.00767205527331489
4.2421875 -0.00767239257772867
4.25390625 -0.00767251694732408
4.265625 -0.00767243182136881
4.27734375 -0.00767214061752983
4.2890625 -0.00767164673090674
4.30078125 -0.0076709535337865
4.3125 -0.00767006437612342
4.32421875 -0.00766898258674257
4.3359375 -0.00766771147526716
4.34765625 -0.00766625433476922
4.359375 -0.00766461095753385
4.37109375 -0.00766278116200217
4.3828125 -0.00766076968285488
4.39453125 -0.00765858129343436
4.40625 -0.007656220791886
4.41796875 -0.00765369300173629
4.4296875 -0.0076510027725058
4.44140625 -0.00764815498035759
4.453125 -0.00764515452874451
4.46484375 -0.00764200534045481
4.4765625 -0.00763870853829405
4.48828125 -0.00763526480331942
4.5 -0.00763167478661298
4.51171875 -0.00762793911025737
4.5234375 -0.00762405836650461
4.53515625 -0.00762003311513924
4.546875 -0.00761586387903628
4.55859375 -0.00761155113791205
4.5703125 -0.00760709588545065
4.58203125 -0.00760250621153542
4.59375 -0.00759778979617268
4.60546875 -0.00759295327780211
4.6171875 -0.00758800336715917
4.62890625 -0.00758294684922772
4.640625 -0.00757779057857713
4.65234375 -0.00757254146808248
4.6640625 -0.00756720647103023
4.67578125 -0.00756179255660642
4.6875 -0.00755630092493952
4.69921875 -0.00755072099110488
4.7109375 -0.00754505241438781
4.72265625 -0.0075392954232088
4.734375 -0.00753345024111657
4.74609375 -0.00752751707703406
4.7578125 -0.00752149610464617
4.76953125 -0.00751538743092873
4.78125 -0.00750919186101548
4.79296875 -0.0075029225319451
4.8046875 -0.00749658713767466
4.81640625 -0.00749018971976657
4.828125 -0.00748373440462757
4.83984375 -0.00747722540268244
4.8515625 -0.00747066699756327
4.86328125 -0.00746406352531326
4.875 -0.0074574193436053
4.88671875 -0.00745073856591974
4.8984375 -0.00744401934383263
4.91015625 -0.00743726141921085
4.921875 -0.00743046668644794
4.93359375 -0.00742363706250313
4.9453125 -0.00741677449201863
4.95703125 -0.00740988093780525
4.96875 -0.00740295835669569
4.98046875 -0.00739600866076527
4.9921875 -0.0073890336639204
5.00390625 -0.00738203523808295
5.015625 -0.00737501732897225
5.02734375 -0.00736798320837047
5.0390625 -0.00736093589190466
5.05078125 -0.00735387857447896
5.0625 -0.00734681463524999
5.07421875 -0.00733974761491835
5.0859375 -0.00733268116533438
5.09765625 -0.00732561897141899
5.109375 -0.00731856464539954
5.12109375 -0.00731152209199268
5.1328125 -0.0073044944418351
5.14453125 -0.00729747978341488
5.15625 -0.00729047585495631
5.16796875 -0.00728348047952706
5.1796875 -0.0072764915364108
5.19140625 -0.00726950690784038
5.203125 -0.00726252440109203
5.21484375 -0.00725554151996632
5.2265625 -0.00724855795366311
5.23828125 -0.00724158227812153
5.25 -0.00723462446127744
5.26171875 -0.00722769454044111
5.2734375 -0.00722080261872219
5.28515625 -0.0072139588524015
5.296875 -0.00720717342924849
5.30859375 -0.00720045653778417
5.3203125 -0.00719381896287101
5.33203125 -0.00718727591660634
5.34375 -0.0071808159096124
5.35546875 -0.00717441973252082
5.3671875 -0.00716806819956407
5.37890625 -0.00716174214527459
5.390625 -0.0071554224190676
5.40234375 -0.007149089877709
5.4140625 -0.00714272537566753
5.42578125 -0.00713630975335163
5.4375 -0.00712982480769691
5.44921875 -0.00712329915001882
5.4609375 -0.00711678080978828
5.47265625 -0.00711030679949663
5.484375 -0.00710391408216494
5.49609375 -0.00709763957350292
5.5078125 -0.00709152015576948
5.51953125 -0.00708559270333414
5.53125 -0.00707989265579458
5.54296875 -0.00707438125259912
5.5546875 -0.00706899682388476
5.56640625 -0.00706369884309145
5.578125 -0.00705844676142899
5.58984375 -0.00705320000488268
5.6015625 -0.00704791798608612
5.61328125 -0.00704256013105923
5.625 -0.00703708592081396
5.63671875 -0.00703145539294447
5.6484375 -0.00702568980568662
5.66015625 -0.0070198642635333
5.671875 -0.00701404097596454
5.68359375 -0.00700828199402596
5.6953125 -0.00700264919948264
5.70703125 -0.00699720432063854
5.71875 -0.00699200897482075
5.73046875 -0.00698712473752957
5.7421875 -0.00698261323825285
5.75390625 -0.00697848929436008
5.765625 -0.00697454566395723
5.77734375 -0.00697069156787427
5.7890625 -0.00696685900779302
5.80078125 -0.00696297994416219
5.8125 -0.00695898632847296
5.82421875 -0.00695481016136204
5.8359375 -0.00695038357654121
5.84765625 -0.00694575122332707
5.859375 -0.00694110024931618
5.87109375 -0.00693648346204515
5.8828125 -0.00693195110571901
5.89453125 -0.00692755332259001
5.90625 -0.00692334016340318
5.91796875 -0.00691936160945453
5.9296875 -0.00691566760626413
5.94140625 -0.00691230220400953
5.953125 -0.00690907616238673
5.96484375 -0.00690586717732286
5.9765625 -0.0069026598910123
5.98828125 -0.00689943896216469
6 -0.00689618907067012
};
\addplot [semithick, color4]
table {%
0 -0.08629379097237
0.01171875 -0.0852927800579347
0.0234375 -0.0842777739604362
0.03515625 -0.0832586649255175
0.046875 -0.0822448330528888
0.05859375 -0.0812491825848666
0.0703125 -0.0802715411966758
0.08203125 -0.0793088430018929
0.09375 -0.0783580576373548
0.10546875 -0.0774198166301173
0.1171875 -0.076492863307388
0.12890625 -0.0755688563032165
0.140625 -0.0746396296521825
0.15234375 -0.0736975941563649
0.1640625 -0.0727397271828175
0.17578125 -0.071762069530879
0.1875 -0.0707599529020465
0.19921875 -0.0697288993538559
0.2109375 -0.0686642790899077
0.22265625 -0.0675639272727405
0.234375 -0.0664285803007645
0.24609375 -0.065259118439596
0.2578125 -0.0640565192706477
0.26953125 -0.0628184300155272
0.28125 -0.0615450135799622
0.29296875 -0.0602410403412571
0.3046875 -0.0589112895962541
0.31640625 -0.0575605437002433
0.328125 -0.056193583342608
0.33984375 -0.0548143957261128
0.3515625 -0.053422781537214
0.36328125 -0.0520220307860432
0.375 -0.0506161668395961
0.38671875 -0.0492091947429428
0.3984375 -0.047805097968376
0.41015625 -0.0464078362162148
0.421875 -0.0450213302853424
0.43359375 -0.0436486068335155
0.4453125 -0.0422916048417254
0.45703125 -0.0409522238036512
0.46875 -0.0396323386766531
0.48046875 -0.0383337953740263
0.4921875 -0.0370584071271795
0.50390625 -0.0358079517177406
0.515625 -0.0345845624494604
0.52734375 -0.0333921584690244
0.5390625 -0.0322315626743058
0.55078125 -0.0311029605974477
0.5625 -0.0300064882348272
0.57421875 -0.0289422304798108
0.5859375 -0.0279102208425483
0.59765625 -0.0269104424568069
0.609375 -0.0259429038396659
0.62109375 -0.0250101992987418
0.6328125 -0.0241130475727396
0.64453125 -0.0232505899290254
0.65625 -0.0224219438340694
0.66796875 -0.0216262062808788
0.6796875 -0.0208624577887733
0.69140625 -0.0201297670755031
0.703125 -0.0194271964017116
0.71484375 -0.0187544001452088
0.7265625 -0.0181126461403451
0.73828125 -0.0175010640247314
0.75 -0.0169185696816871
0.76171875 -0.0163640946238386
0.7734375 -0.0158365860726342
0.78515625 -0.0153350074359454
0.796875 -0.0148583391837522
0.80859375 -0.0144055801219168
0.8203125 -0.0139764894868503
0.83203125 -0.0135715937910691
0.84375 -0.0131899831026027
0.85546875 -0.0128307076014557
0.8671875 -0.0124928161637465
0.87890625 -0.0121753536117966
0.890625 -0.0118773586047916
0.90234375 -0.0115978621700109
0.9140625 -0.0113358868746292
0.92578125 -0.0110905569823298
0.9375 -0.0108628740518511
0.94921875 -0.0106526437352002
0.9609375 -0.0104589378101925
0.97265625 -0.0102808120739594
0.984375 -0.010117305230805
0.99609375 -0.00996743824772497
1.0078125 -0.00983021417759161
1.01953125 -0.00970461845000238
1.03125 -0.00958961962979356
1.04296875 -0.00948417064321761
1.0546875 -0.00938810153971904
1.06640625 -0.00930260132599088
1.078125 -0.00922705133216344
1.08984375 -0.00916075147928057
1.1015625 -0.0091030001158852
1.11328125 -0.00905309408840537
1.125 -0.0090103352995334
1.13671875 -0.00897422369864196
1.1484375 -0.00894436554955113
1.16015625 -0.00892034547893641
1.171875 -0.00890175190844691
1.18359375 -0.00888817658137638
1.1953125 -0.00887921422867739
1.20703125 -0.00887446237431808
1.21875 -0.00887324602902079
1.23046875 -0.00887502073747465
1.2421875 -0.00887964075427252
1.25390625 -0.00888696756098738
1.265625 -0.0088968681300857
1.27734375 -0.00890921360048295
1.2890625 -0.00892387812079716
1.30078125 -0.00894073786030534
1.3125 -0.00895967018759925
1.32421875 -0.00898055301694199
1.3359375 -0.00900286586516437
1.34765625 -0.00902607363925502
1.359375 -0.00905019734939717
1.37109375 -0.00907526212473681
1.3828125 -0.00910129429443286
1.39453125 -0.00912832030854484
1.40625 -0.00915636577604379
1.41796875 -0.00918545461994733
1.4296875 -0.00921560834957805
1.44140625 -0.00924684544994574
1.453125 -0.00927898536089252
1.46484375 -0.00931119745014716
1.4765625 -0.00934348351590633
1.48828125 -0.00937595524781572
1.5 -0.00940872250785882
1.51171875 -0.00944189274186167
1.5234375 -0.00947557046706665
1.53515625 -0.00950985683577534
1.546875 -0.00954484927505946
1.55859375 -0.00958064120254058
1.5703125 -0.00961732181823919
1.58203125 -0.00965438885669092
1.59375 -0.00969105069528678
1.60546875 -0.00972745996406314
1.6171875 -0.00976377874202449
1.62890625 -0.00980016692427259
1.640625 -0.00983678205524563
1.65234375 -0.00987377921435682
1.6640625 -0.00991131095403198
1.67578125 -0.00994923352617265
1.6875 -0.00998690969098071
1.69921875 -0.0100243580521296
1.7109375 -0.0100616316892768
1.72265625 -0.0100987836177497
1.734375 -0.0101358666605349
1.74609375 -0.0101729333452285
1.7578125 -0.0102100358259442
1.76953125 -0.0102472258301812
1.78125 -0.010284369755075
1.79296875 -0.0103212341822626
1.8046875 -0.010357822560298
1.81640625 -0.0103941410745093
1.828125 -0.0104301969262932
1.83984375 -0.0104659981967698
1.8515625 -0.0105015537304003
1.86328125 -0.010536873038567
1.875 -0.0105719662231168
1.88671875 -0.0106068439198662
1.8984375 -0.0106415302458787
1.91015625 -0.0106760228194289
1.921875 -0.0107102844232827
1.93359375 -0.010744279079631
1.9453125 -0.0107779720208684
1.95703125 -0.0108113295619337
1.96875 -0.0108443189956224
1.98046875 -0.010876908510873
1.9921875 -0.0109090671340258
2.00390625 -0.0109409997909026
2.015625 -0.0109729390158126
2.02734375 -0.0110047797060742
2.0390625 -0.0110364163014895
2.05078125 -0.0110677441967231
2.0625 -0.0110986596507214
2.07421875 -0.0111290597116508
2.0859375 -0.0111588421573523
2.09765625 -0.0111879054513156
2.109375 -0.0112162736233452
2.12109375 -0.0112445655581013
2.1328125 -0.0112728265266655
2.14453125 -0.0113009934863246
2.15625 -0.0113290041541974
2.16796875 -0.0113567969274923
2.1796875 -0.0113843108184559
2.19140625 -0.0114114854040106
2.203125 -0.0114382607900813
2.21484375 -0.011464577590613
2.2265625 -0.011490560003187
2.23828125 -0.0115166976280142
2.25 -0.0115428986296392
2.26171875 -0.0115690266128437
2.2734375 -0.0115949457474123
2.28515625 -0.0116205207159969
2.296875 -0.011645616674387
2.30859375 -0.0116700992241886
2.3203125 -0.0116938700353304
2.33203125 -0.0117174095335238
2.34375 -0.0117408950465523
2.35546875 -0.0117643091503812
2.3671875 -0.011787634581297
2.37890625 -0.0118108542107754
2.390625 -0.0118339510246422
2.40234375 -0.0118569081065277
2.4140625 -0.0118797086256152
2.42578125 -0.0119023566759795
2.4375 -0.0119250454602422
2.44921875 -0.0119477779692058
2.4609375 -0.0119704937604687
2.47265625 -0.0119931324437978
2.484375 -0.0120156336649763
2.49609375 -0.0120379370914669
2.5078125 -0.0120599823998888
2.51953125 -0.0120817092653094
2.53125 -0.0121030573523515
2.54296875 -0.0121239663081137
2.5546875 -0.0121445499302895
2.56640625 -0.0121650387148509
2.578125 -0.0121854565449092
2.58984375 -0.0122058258330965
2.6015625 -0.0122261689017849
2.61328125 -0.0122465079724088
2.625 -0.0122668651584765
2.63671875 -0.0122872624622745
2.6484375 -0.0123077217752613
2.66015625 -0.0123282647248427
2.671875 -0.0123488653807341
2.68359375 -0.0123694702313998
2.6953125 -0.0123900464569953
2.70703125 -0.012410561154399
2.71875 -0.0124309813302947
2.73046875 -0.0124512738907198
2.7421875 -0.0124714056270785
2.75390625 -0.0124913431986211
2.765625 -0.0125110531113878
2.77734375 -0.0125305016936194
2.7890625 -0.012549655115711
2.80078125 -0.0125685328535167
2.8125 -0.0125872153302066
2.82421875 -0.012605785142706
2.8359375 -0.0126243247381032
2.84765625 -0.0126429163957127
2.859375 -0.0126616422101236
2.87109375 -0.0126805840752393
2.8828125 -0.0126997824784543
2.89453125 -0.0127189131999331
2.90625 -0.0127379008753816
2.91796875 -0.0127567599282916
2.9296875 -0.0127755046772873
2.94140625 -0.0127941493340931
2.953125 -0.0128127079952222
2.96484375 -0.0128311946273816
2.9765625 -0.0128496230465986
2.98828125 -0.0128679971410196
3 -0.0128862279245262
3.01171875 -0.0129043104719553
3.0234375 -0.0129222695911296
3.03515625 -0.0129401300585273
3.046875 -0.0129579166177955
3.05859375 -0.0129756539738238
3.0703125 -0.0129933667823762
3.08203125 -0.0130110796352798
3.09375 -0.0130288170411745
3.10546875 -0.0130465100471211
3.1171875 -0.0130640119216957
3.12890625 -0.0130813519770911
3.140625 -0.0130985636745593
3.15234375 -0.013115680432435
3.1640625 -0.013132735619289
3.17578125 -0.0131497625413584
3.1875 -0.0131667944242533
3.19921875 -0.0131838496153364
3.2109375 -0.0132008222280193
3.22265625 -0.0132176833881595
3.234375 -0.0132344315920109
3.24609375 -0.013251065331897
3.2578125 -0.0132675830940601
3.26953125 -0.0132839833549342
3.28125 -0.0133002645758468
3.29296875 -0.0133164251961446
3.3046875 -0.0133324541901445
3.31640625 -0.0133483048583876
3.328125 -0.0133639955773669
3.33984375 -0.01337955543688
3.3515625 -0.0133950135284883
3.36328125 -0.013410398943474
3.375 -0.0134257407700407
3.38671875 -0.0134410680897573
3.3984375 -0.0134564099732459
3.41015625 -0.0134717954751136
3.421875 -0.0134872220704597
3.43359375 -0.0135025674831158
3.4453125 -0.0135178050433551
3.45703125 -0.0135329219158826
3.46875 -0.0135479052481667
3.48046875 -0.0135627421701881
3.4921875 -0.0135774197962694
3.50390625 -0.0135919252289871
3.515625 -0.0136062455651651
3.52734375 -0.013620388506598
3.5390625 -0.0136343897073567
3.55078125 -0.0136482685822258
3.5625 -0.0136620443972548
3.57421875 -0.0136757364255718
3.5859375 -0.0136893639467024
3.59765625 -0.0137029462501905
3.609375 -0.0137165026435206
3.62109375 -0.0137300524643412
3.6328125 -0.0137435905196941
3.64453125 -0.0137570245375125
3.65625 -0.0137703425227921
3.66796875 -0.013783543280823
3.6796875 -0.0137966255577963
3.69140625 -0.0138095880419618
3.703125 -0.0138224293731624
3.71484375 -0.0138351481607438
3.7265625 -0.0138477430098415
3.73828125 -0.0138602137221187
3.75 -0.0138725926723168
3.76171875 -0.0138848867696081
3.7734375 -0.0138970848158503
3.78515625 -0.0139091756188908
3.796875 -0.0139211479957655
3.80859375 -0.0139329907849385
3.8203125 -0.0139446928675803
3.83203125 -0.0139562429913639
3.84375 -0.0139676232170434
3.85546875 -0.0139788455034842
3.8671875 -0.0139899354733324
3.87890625 -0.0140009186995027
3.890625 -0.0140118207053049
3.90234375 -0.0140226669700798
3.9140625 -0.0140334829403442
3.92578125 -0.0140442940464441
3.9375 -0.0140551231284147
3.94921875 -0.014065946291378
3.9609375 -0.0140767192941177
3.97265625 -0.0140874014623142
3.984375 -0.0140979521427466
3.99609375 -0.0141083307028007
4.0078125 -0.0141184965354191
4.01953125 -0.0141284090694893
4.03125 -0.0141380277856736
4.04296875 -0.0141473180633528
4.0546875 -0.0141563735831907
4.06640625 -0.0141652752795632
4.078125 -0.0141740695777107
4.08984375 -0.0141828028583309
4.1015625 -0.0141915214606683
4.11328125 -0.0142002716889622
4.125 -0.0142090998222534
4.13671875 -0.0142180198205852
4.1484375 -0.0142269011203807
4.16015625 -0.0142356924202746
4.171875 -0.0142443567627893
4.18359375 -0.0142528572093142
4.1953125 -0.014261156840252
4.20703125 -0.0142692187561946
4.21875 -0.0142770060801308
4.23046875 -0.0142844831922309
4.2421875 -0.0142916747207604
4.25390625 -0.0142986392011135
4.265625 -0.0143054240325936
4.27734375 -0.0143120765907907
4.2890625 -0.0143186442267176
4.30078125 -0.0143251742668225
4.3125 -0.0143317140138812
4.32421875 -0.0143383107487676
4.3359375 -0.0143450117331028
4.34765625 -0.0143518642127827
4.359375 -0.0143588433924776
4.37109375 -0.0143658305154865
4.3828125 -0.0143727520867353
4.39453125 -0.0143795348442024
4.40625 -0.0143861055473854
4.41796875 -0.0143923909776742
4.4296875 -0.0143983179396421
4.44140625 -0.0144038132632589
4.453125 -0.0144088038188827
4.46484375 -0.0144133372787015
4.4765625 -0.0144175674518643
4.48828125 -0.0144215865786059
4.5 -0.0144254868695929
4.51171875 -0.0144293605062035
4.5234375 -0.0144332996409394
4.53515625 -0.0144373963979745
4.546875 -0.0144417428738383
4.55859375 -0.0144464311382332
4.5703125 -0.0144515363810051
4.58203125 -0.0144569090161016
4.59375 -0.014462389375577
4.60546875 -0.0144678483868375
4.6171875 -0.0144731570075648
4.62890625 -0.0144781862258567
4.640625 -0.0144828070586253
4.65234375 -0.0144868905482469
4.6640625 -0.0144903077574701
4.67578125 -0.0144929297625753
4.6875 -0.0144947947587013
4.69921875 -0.014496323647632
4.7109375 -0.0144976782428719
4.72265625 -0.0144990045035637
4.734375 -0.0145004483855123
4.74609375 -0.0145021558381665
4.7578125 -0.0145042727973031
4.76953125 -0.0145069451734133
4.78125 -0.014510291167074
4.79296875 -0.0145139648065693
4.8046875 -0.0145177241449097
4.81640625 -0.0145214446620978
4.828125 -0.0145250018618978
4.83984375 -0.0145282712713317
4.8515625 -0.0145311284353096
4.86328125 -0.0145334489063912
4.875 -0.0145351082296802
4.88671875 -0.0145359925688084
4.8984375 -0.0145363077571172
4.91015625 -0.0145362857425166
4.921875 -0.0145360723206317
4.93359375 -0.0145358133266895
4.9453125 -0.0145356546391072
4.95703125 -0.0145357421745505
4.96875 -0.0145362218744638
4.98046875 -0.0145372396830702
4.9921875 -0.0145389415168427
5.00390625 -0.0145414373035406
5.015625 -0.0145444383243259
5.02734375 -0.0145476985648004
5.0390625 -0.0145510299121654
5.05078125 -0.0145542443147894
5.0625 -0.0145571537866984
5.07421875 -0.0145595703927166
5.0859375 -0.0145613062142549
5.09765625 -0.0145621732957488
5.109375 -0.0145619835717457
5.12109375 -0.0145607171226698
5.1328125 -0.0145590948844166
5.14453125 -0.0145573736442332
5.15625 -0.0145557290755609
5.16796875 -0.0145543369927777
5.1796875 -0.0145533733286545
5.19140625 -0.0145530140895789
5.203125 -0.0145534352885471
5.21484375 -0.0145547606569001
5.2265625 -0.0145564552244871
5.23828125 -0.014558250007616
5.25 -0.0145600386465622
5.26171875 -0.0145617148028333
5.2734375 -0.0145631721568569
5.28515625 -0.0145643043925575
5.296875 -0.0145650051688198
5.30859375 -0.0145651680778392
5.3203125 -0.0145647027757591
5.33203125 -0.0145638831951231
5.34375 -0.014562910327504
5.35546875 -0.0145618737331265
5.3671875 -0.0145608631062726
5.37890625 -0.0145599682801713
5.390625 -0.0145592792162544
5.40234375 -0.014558885977777
5.4140625 -0.014558878687804
5.42578125 -0.0145593474715625
5.4375 -0.0145603707675364
5.44921875 -0.0145616017530703
5.4609375 -0.0145628158374548
5.47265625 -0.0145639762266932
5.484375 -0.0145650461239273
5.49609375 -0.0145659887183136
5.5078125 -0.0145667671632853
5.51953125 -0.0145673445441984
5.53125 -0.0145676900885665
5.54296875 -0.0145680171697957
5.5546875 -0.0145684316690814
5.56640625 -0.0145689142116204
5.578125 -0.0145694454833701
5.58984375 -0.0145700062279346
5.6015625 -0.01457057724345
5.61328125 -0.0145711393794676
5.625 -0.0145716735338373
5.63671875 -0.0145721597081383
5.6484375 -0.0145725130126737
5.66015625 -0.0145727398341289
5.671875 -0.0145729139205636
5.68359375 -0.0145731089453217
5.6953125 -0.0145733985028311
5.70703125 -0.0145738561120869
5.71875 -0.01457455522782
5.73046875 -0.0145755692593488
5.7421875 -0.0145769715971157
5.75390625 -0.0145787943563028
5.765625 -0.0145808478991875
5.77734375 -0.0145830089162677
5.7890625 -0.0145851721624582
5.80078125 -0.0145872323871954
5.8125 -0.0145890843470698
5.82421875 -0.0145906228312262
5.8359375 -0.0145917426995297
5.84765625 -0.0145924924020039
5.859375 -0.0145931355025128
5.87109375 -0.014593766810043
5.8828125 -0.0145944778282147
5.89453125 -0.0145953600093191
5.90625 -0.0145965047611472
5.91796875 -0.0145980034617097
5.9296875 -0.0145999474818464
5.94140625 -0.0146024176847868
5.953125 -0.0146050777429134
5.96484375 -0.0146077076260201
5.9765625 -0.0146102774989929
5.98828125 -0.0146127575290719
6 -0.0146151178894488
};
\addplot [semithick, color5]
table {%
0 -0.00343543683762926
0.01171875 -0.00300767337135519
0.0234375 -0.00259621180840419
0.03515625 -0.00220067239866096
0.046875 -0.0018207966386633
0.05859375 -0.00145662713036141
0.0703125 -0.00110782010125971
0.08203125 -0.000773936712704031
0.09375 -0.000454536346168961
0.10546875 -0.000149214626924134
0.1171875 0.000142409658550202
0.12890625 0.000420782439374625
0.140625 0.000686359254964828
0.15234375 0.000939623125807707
0.1640625 0.00118124184137018
0.17578125 0.00141165815159187
0.1875 0.00163124750557031
0.19921875 0.00184038846291235
0.2109375 0.00203960869204787
0.22265625 0.00222951653556019
0.234375 0.00241039577186115
0.24609375 0.00258252930434025
0.2578125 0.0027462072198871
0.26953125 0.00290203639005518
0.28125 0.00305053355435179
0.29296875 0.00319186905479641
0.3046875 0.00332622013868114
0.31640625 0.00345377076544592
0.328125 0.00357471085908376
0.33984375 0.00368933508702952
0.3515625 0.00379840158547845
0.36328125 0.003902110974108
0.375 0.00400055117943126
0.38671875 0.00409380001275513
0.3984375 0.00418192490844099
0.41015625 0.00426498216227602
0.421875 0.0043430335375536
0.43359375 0.00441660814096928
0.4453125 0.00448592194081902
0.45703125 0.00455093697533788
0.46875 0.00461159917397509
0.48046875 0.00466784118557257
0.4921875 0.00471958470576187
0.50390625 0.00476674230358016
0.515625 0.00480926681000773
0.52734375 0.00484741163643174
0.5390625 0.00488119374166479
0.55078125 0.00491057171440192
0.5625 0.00493551045694854
0.57421875 0.00495598383590069
0.5859375 0.00497197637855825
0.59765625 0.00498348401507275
0.609375 0.00499051448378398
0.62109375 0.00499313283460927
0.6328125 0.00499146680156
0.64453125 0.00498564831687237
0.65625 0.00497581395646873
0.66796875 0.00496210394877283
0.6796875 0.0049446605507535
0.69140625 0.00492362579119699
0.703125 0.00489913858120901
0.71484375 0.00487130941152332
0.7265625 0.00484020118037701
0.73828125 0.00480597006968789
0.75 0.00476876913825748
0.76171875 0.00472873933860867
0.7734375 0.0046860098662132
0.78515625 0.00464069816538526
0.796875 0.00459290959184337
0.80859375 0.00454273673193869
0.8203125 0.00449015419647711
0.83203125 0.00443503370219768
0.84375 0.00437745942022751
0.85546875 0.00431752412907183
0.8671875 0.00425532604312443
0.87890625 0.00419097115516993
0.890625 0.00412457502962482
0.90234375 0.00405626404651795
0.9140625 0.00398617609621017
0.92578125 0.00391443139581702
0.9375 0.00384065703205777
0.94921875 0.00376480075314769
0.9609375 0.00368701723343187
0.97265625 0.00360747929641131
0.984375 0.00352637878971042
0.99609375 0.00344392703592841
1.0078125 0.00336035485937408
1.01953125 0.00327591218868486
1.03125 0.00319086723532907
1.04296875 0.00310550524799162
1.0546875 0.00301990162988175
1.06640625 0.00293375496947943
1.078125 0.00284718735167882
1.08984375 0.00276034503083336
1.1015625 0.00267337892364385
1.11328125 0.00258644439521767
1.125 0.00249970384432321
1.13671875 0.00241336197961483
1.1484375 0.00232753815000381
1.16015625 0.00224231833488217
1.171875 0.00215778695705219
1.18359375 0.00207402726228096
1.1953125 0.00199112158400901
1.20703125 0.00190915149321217
1.21875 0.00182835372960417
1.23046875 0.00174891935030226
1.2421875 0.00167082811819651
1.25390625 0.00159405539067329
1.265625 0.00151857358269608
1.27734375 0.00144435334834884
1.2890625 0.00137136461369404
1.30078125 0.0012995774609449
1.3125 0.00122896286395208
1.32421875 0.00115949327500521
1.3359375 0.0010913079158979
1.34765625 0.00102455739348377
1.359375 0.0009591648731652
1.37109375 0.000895052410084266
1.3828125 0.000832142674177405
1.39453125 0.000770359862658499
1.40625 0.000709630508817726
1.41796875 0.00064988418713925
1.4296875 0.00059105411473445
1.44140625 0.000533077649092718
1.453125 0.000475942667828158
1.46484375 0.000419800334268939
1.4765625 0.000364616965447648
1.48828125 0.000310334530750391
1.5 0.000256896785758548
1.51171875 0.000204249756017863
1.5234375 0.000152342159011784
1.53515625 0.000101125764337914
1.546875 5.05556920887037e-05
1.55859375 5.90649435594148e-07
1.5703125 -4.88068945838488e-05
1.58203125 -9.76008772039083e-05
1.59375 -0.000145715048497824
1.60546875 -0.0001931820490567
1.6171875 -0.000240034763494706
1.62890625 -0.00028630478228633
1.640625 -0.00033202224287478
1.65234375 -0.000377215708277072
1.6640625 -0.000421912083187024
1.67578125 -0.000466097631253584
1.6875 -0.000509698089835284
1.69921875 -0.000552731762024551
1.7109375 -0.00059522182584195
1.72265625 -0.000637191503109492
1.734375 -0.000678663932873469
1.74609375 -0.000719662064033575
1.7578125 -0.000760208567178852
1.76953125 -0.000800325765629499
1.78125 -0.000839982061005712
1.79296875 -0.000879111023866649
1.8046875 -0.000917711544559599
1.81640625 -0.00095578380243598
1.828125 -0.000993328688948265
1.83984375 -0.00103034768707538
1.8515625 -0.00106684276602808
1.86328125 -0.00110281629123484
1.875 -0.001138270949607
1.88671875 -0.00117320969008435
1.8984375 -0.00120761671848146
1.91015625 -0.00124148123182689
1.921875 -0.00127482443902647
1.93359375 -0.00130766831895677
1.9453125 -0.00134003538780281
1.95703125 -0.00137194860989762
1.96875 -0.00140343132376408
1.98046875 -0.00143450718336095
1.9921875 -0.00146520011453161
2.00390625 -0.00149550504518311
2.015625 -0.00152538590016458
2.02734375 -0.00155483204033668
2.0390625 -0.00158383344036855
2.05078125 -0.00161238046946967
2.0625 -0.00164046383085651
2.07421875 -0.0016680745110684
2.0859375 -0.00169520373913133
2.09765625 -0.00172184295557101
2.109375 -0.00174799574464822
2.12109375 -0.0017737319380922
2.1328125 -0.00179908055131605
2.14453125 -0.00182406135826167
2.15625 -0.00184869433942299
2.16796875 -0.00187299963163391
2.1796875 -0.00189699748738424
2.19140625 -0.00192070824366166
2.203125 -0.00194415230032097
2.21484375 -0.00196735010798054
2.2265625 -0.00199032147641824
2.23828125 -0.00201306489676005
2.25 -0.00203555902854888
2.26171875 -0.00205778210818942
2.2734375 -0.00207971251159209
2.28515625 -0.00210132872129288
2.296875 -0.00212260930133999
2.30859375 -0.0021435328799468
2.3203125 -0.00216408499955766
2.33203125 -0.00218436727081626
2.34375 -0.00220443365015404
2.35546875 -0.00222430194607401
2.3671875 -0.00224398992681179
2.37890625 -0.0022635153033655
2.390625 -0.00228289571561534
2.40234375 -0.00230214872153229
2.4140625 -0.00232129178947726
2.42578125 -0.00234034413455972
2.4375 -0.00235933080344228
2.44921875 -0.00237823856814432
2.4609375 -0.00239704623080682
2.47265625 -0.00241573249997635
2.484375 -0.0024342759798173
2.49609375 -0.002452655160732
2.5078125 -0.00247084841139015
2.51953125 -0.0024888339721663
2.53125 -0.00250658994998618
2.54296875 -0.00252409431458155
2.5546875 -0.00254136742754664
2.56640625 -0.00255848355401016
2.578125 -0.00257548260412226
2.58984375 -0.00259240410179171
2.6015625 -0.00260928746461457
2.61328125 -0.00262617199640004
2.625 -0.00264309688285163
2.63671875 -0.00266010119040475
2.6484375 -0.00267722386821964
2.66015625 -0.00269450383591357
2.671875 -0.00271197737983621
2.68359375 -0.00272959929696762
2.6953125 -0.00274729256982153
2.70703125 -0.0027649800757341
2.71875 -0.00278258457833926
2.73046875 -0.00280002872017529
2.7421875 -0.00281723501642267
2.75390625 -0.00283412584977288
2.765625 -0.00285062346642852
2.77734375 -0.00286664997323452
2.7890625 -0.00288219957646425
2.80078125 -0.00289752332509097
2.8125 -0.00291274515301761
2.82421875 -0.00292797261626574
2.8359375 -0.00294331321367612
2.84765625 -0.00295887437735988
2.859375 -0.0029747634679303
2.87109375 -0.00299108777451705
2.8828125 -0.00300792219258839
2.89453125 -0.00302500575378457
2.90625 -0.00304217915288763
2.91796875 -0.00305934433243667
2.9296875 -0.00307640313396793
2.94140625 -0.00309325729676029
2.953125 -0.00310980845758515
2.96484375 -0.00312595815145808
2.9765625 -0.00314160781339524
2.98828125 -0.00315667720413578
3 -0.00317133626637121
3.01171875 -0.00318574586793596
3.0234375 -0.00320002669159934
3.03515625 -0.00321429936887449
3.046875 -0.00322868447661804
3.05859375 -0.0032433025365465
3.0703125 -0.00325827401767001
3.08203125 -0.00327371934164074
3.09375 -0.00328975889101942
3.10546875 -0.00330631579429853
3.1171875 -0.0033229994249536
3.12890625 -0.003339672880778
3.140625 -0.00335620671833448
3.15234375 -0.00337247145855905
3.1640625 -0.00338833759032154
3.17578125 -0.0034036755772963
3.1875 -0.00341835586814348
3.19921875 -0.00343229458719721
3.2109375 -0.00344583683181829
3.22265625 -0.00345917196609531
3.234375 -0.0034724123955162
3.24609375 -0.00348567047510969
3.2578125 -0.00349905850825922
3.26953125 -0.00351268874829677
3.28125 -0.00352667340287886
3.29296875 -0.00354112464114304
3.3046875 -0.00355610810370276
3.31640625 -0.00357136877103334
3.328125 -0.00358674691379351
3.33984375 -0.00360211952026086
3.3515625 -0.00361736360977024
3.36328125 -0.00363235623191044
3.375 -0.00364697446877844
3.38671875 -0.00366109544029121
3.3984375 -0.00367459631255618
3.41015625 -0.00368735430929936
3.421875 -0.00369934296693853
3.43359375 -0.00371095848568763
3.4453125 -0.00372238025347036
3.45703125 -0.00373374912522787
3.46875 -0.00374520587766295
3.48046875 -0.00375689121002091
3.4921875 -0.00376894574761999
3.50390625 -0.003781510048132
3.515625 -0.00379472461061245
3.52734375 -0.00380846450135093
3.5390625 -0.00382233896247723
3.55078125 -0.00383622725952026
3.5625 -0.00385001101479292
3.57421875 -0.00386357192373316
3.5859375 -0.00387679175455744
3.59765625 -0.00388955234792978
3.609375 -0.00390173561664594
3.62109375 -0.0039132235453333
3.6328125 -0.00392398684290188
3.64453125 -0.00393438033314511
3.65625 -0.00394455954230912
3.66796875 -0.00395464529479879
3.6796875 -0.00396475835223228
3.69140625 -0.00397501941300534
3.703125 -0.00398554910753186
3.71484375 -0.00399646798916004
3.7265625 -0.00400789652076555
3.73828125 -0.00401994070380338
3.75 -0.00403222687937056
3.76171875 -0.00404448213614792
3.7734375 -0.00405662245057127
3.78515625 -0.00406856390264879
3.796875 -0.00408022267109092
3.80859375 -0.00409151502068651
3.8203125 -0.0041023572819247
3.83203125 -0.00411266973734802
3.84375 -0.00412267594659945
3.85546875 -0.00413257489271618
3.8671875 -0.00414240892953088
3.87890625 -0.0041522203996536
3.890625 -0.00416205163364927
3.90234375 -0.00417194494294017
3.9140625 -0.0041819426064316
3.92578125 -0.00419208685086231
3.9375 -0.00420240389491645
3.94921875 -0.00421273930706047
3.9609375 -0.00422302769622422
3.97265625 -0.00423324872556384
3.984375 -0.00424338212375083
3.99609375 -0.00425340768346175
4.0078125 -0.00426330525270203
4.01953125 -0.00427305471896228
4.03125 -0.00428263598620959
4.04296875 -0.00429203467771912
4.0546875 -0.00430134591542088
4.06640625 -0.004310612565848
4.078125 -0.00431983811449811
4.08984375 -0.00432902605842084
4.1015625 -0.00433817990037941
4.11328125 -0.00434730313803273
4.125 -0.00435639924813806
4.13671875 -0.00436546277558469
4.1484375 -0.00437445920304774
4.16015625 -0.00438339011636054
4.171875 -0.00439226181324046
4.18359375 -0.00440108060773291
4.1953125 -0.00440985282849622
4.20703125 -0.00441858481536218
4.21875 -0.00442728291417207
4.23046875 -0.0044359535435375
4.2421875 -0.00444460141057202
4.25390625 -0.00445321876038281
4.265625 -0.00446179480949448
4.27734375 -0.00447031878853619
4.2890625 -0.00447877994271718
4.30078125 -0.00448716753049467
4.3125 -0.00449547082043801
4.32421875 -0.0045036790862871
4.3359375 -0.00451178160020596
4.34765625 -0.0045197676242302
4.359375 -0.00452763929235001
4.37109375 -0.00453542051171416
4.3828125 -0.00454313004023289
4.39453125 -0.00455078661944445
4.40625 -0.004558409008264
4.41796875 -0.00456601598042101
4.4296875 -0.00457362631880167
4.44140625 -0.00458125880669602
4.453125 -0.00458893221260886
4.46484375 -0.00459663222352375
4.4765625 -0.00460431842131349
4.48828125 -0.00461196868128692
4.5 -0.00461956090559307
4.51171875 -0.00462707302391719
4.5234375 -0.00463448299075888
4.53515625 -0.00464176877929244
4.546875 -0.00464890837181154
4.55859375 -0.00465587974675453
4.5703125 -0.00466266577215458
4.58203125 -0.00466931015829149
4.59375 -0.00467585058843782
4.60546875 -0.0046823149297132
4.6171875 -0.00468873107165284
4.62890625 -0.00469512692721472
4.640625 -0.00470153042835984
4.65234375 -0.00470796951620554
4.6640625 -0.00471447212575279
4.67578125 -0.00472106616518584
4.6875 -0.00472773726787248
4.69921875 -0.00473438312281545
4.7109375 -0.00474097517094481
4.72265625 -0.00474748907947862
4.734375 -0.00475390055528915
4.74609375 -0.0047601853381741
4.7578125 -0.00476631918865929
4.76953125 -0.00477227787033317
4.78125 -0.00477804311445576
4.79296875 -0.00478369137114181
4.8046875 -0.0047892639221003
4.81640625 -0.00479477506561876
4.828125 -0.00480023911519009
4.83984375 -0.00480567039930639
4.8515625 -0.00481108325759069
4.86328125 -0.00481649203326618
4.875 -0.0048219110619629
4.88671875 -0.00482735230041382
4.8984375 -0.00483276694694654
4.91015625 -0.00483812601414863
4.921875 -0.00484342346768079
4.93359375 -0.00484865330733147
4.9453125 -0.00485380956759042
4.95703125 -0.00485888631371569
4.96875 -0.00486387763329399
4.98046875 -0.00486877762329368
4.9921875 -0.00487358037261072
5.00390625 -0.00487828640980631
5.015625 -0.00488294794939363
5.02734375 -0.00488757219984052
5.0390625 -0.00489215237426813
5.05078125 -0.00489668171948278
5.0625 -0.00490115351801746
5.07421875 -0.00490556108216536
5.0859375 -0.00490989774000398
5.09765625 -0.0049141568134097
5.109375 -0.00491833158806403
5.12109375 -0.00492240985353059
5.1328125 -0.00492637472447832
5.14453125 -0.00493025023601199
5.15625 -0.00493406449497706
5.16796875 -0.00493784565507344
5.1796875 -0.00494162190759918
5.19140625 -0.00494542146481745
5.203125 -0.00494927253594718
5.21484375 -0.00495320095718691
5.2265625 -0.00495718624161238
5.23828125 -0.00496118516753461
5.25 -0.00496515789706798
5.26171875 -0.00496906460846917
5.2734375 -0.00497286549571759
5.28515625 -0.00497652076455428
5.296875 -0.00497999062497839
5.30859375 -0.00498323528019989
5.3203125 -0.00498621540701902
5.33203125 -0.00498893081103222
5.34375 -0.00499144710496449
5.35546875 -0.00499383612586958
5.3671875 -0.00499616974031509
5.37890625 -0.00499851984448225
5.390625 -0.00500095836068906
5.40234375 -0.00500355723033961
5.4140625 -0.00500638840329687
5.42578125 -0.00500952382368152
5.4375 -0.00501303039918171
5.44921875 -0.00501676379694844
5.4609375 -0.0050205560453117
5.47265625 -0.00502430756654509
5.484375 -0.00502791878738531
5.49609375 -0.00503129013706297
5.5078125 -0.00503432204307102
5.51953125 -0.00503691492467098
5.53125 -0.00503897458329482
5.54296875 -0.00504065974710131
5.5546875 -0.00504215481912225
5.56640625 -0.00504355619783149
5.578125 -0.00504496030146188
5.58984375 -0.00504646356700483
5.6015625 -0.00504816244889371
5.61328125 -0.00505015341736934
5.625 -0.00505253295652948
5.63671875 -0.00505539614141907
5.6484375 -0.00505866431341805
5.66015625 -0.00506215458845885
5.671875 -0.00506573814584893
5.68359375 -0.00506928614113101
5.6953125 -0.00507266970631109
5.70703125 -0.00507575995020769
5.71875 -0.00507842795892001
5.73046875 -0.00508054479641799
5.7421875 -0.00508198150525113
5.75390625 -0.0050827125976845
5.765625 -0.00508319351697963
5.77734375 -0.00508361154502189
5.7890625 -0.00508410306733099
5.80078125 -0.00508480450104883
5.8125 -0.00508585229459215
5.82421875 -0.00508738292745674
5.8359375 -0.00508953291017367
5.84765625 -0.00509221227739936
5.859375 -0.00509504526343606
5.87109375 -0.00509792792262475
5.8828125 -0.00510076125736086
5.89453125 -0.00510344624343328
5.90625 -0.00510588383016868
5.91796875 -0.00510797494058036
5.9296875 -0.00510962047152212
5.94140625 -0.00511073295590629
5.953125 -0.00511168647222574
5.96484375 -0.00511272496487642
5.9765625 -0.00511388153287618
5.98828125 -0.00511518928467939
6 -0.00511668133804826
};
\addplot [semithick, color6]
table {%
0 -0.007604067653971
0.01171875 -0.00698602937735442
0.0234375 -0.00639743646749551
0.03515625 -0.00583698512492405
0.046875 -0.00530359106046507
0.05859375 -0.00479586860326233
0.0703125 -0.00431285646463843
0.08203125 -0.00385374482450169
0.09375 -0.00341772669082678
0.10546875 -0.00300371270536324
0.1171875 -0.00261050489609199
0.12890625 -0.00223728852034512
0.140625 -0.00188324424887674
0.15234375 -0.00154751236733959
0.1640625 -0.00122890971689444
0.17578125 -0.000926631245303238
0.1875 -0.000639996775736814
0.19921875 -0.000368330876475098
0.2109375 -0.000110792023174584
0.22265625 0.000133526714989183
0.234375 0.00036512730104732
0.24609375 0.000584501675798458
0.2578125 0.00079214177651359
0.26953125 0.000988888975689772
0.28125 0.00117545249575037
0.29296875 0.00135213347214727
0.3046875 0.00151923537824117
0.31640625 0.00167706407203505
0.328125 0.00182592721778742
0.33984375 0.00196624832236363
0.3515625 0.00209897240858019
0.36328125 0.00222438729043386
0.375 0.00234264776238098
0.38671875 0.0024538947178482
0.3984375 0.00255825500186787
0.41015625 0.00265584072142209
0.421875 0.00274677036289988
0.43359375 0.00283174522474808
0.4453125 0.00291107133702326
0.45703125 0.00298473802106885
0.46875 0.00305271574785003
0.48046875 0.00311495933093758
0.4921875 0.00317141057288197
0.50390625 0.00322200036497814
0.515625 0.00326671981703932
0.52734375 0.00330598756004897
0.5390625 0.00333986500125892
0.55078125 0.00336832649162177
0.5625 0.0033913528474699
0.57421875 0.00340893420145125
0.5859375 0.00342107182804857
0.59765625 0.00342777894368372
0.609375 0.00342908353560598
0.62109375 0.00342516550946071
0.6328125 0.00341622615664179
0.64453125 0.00340242291704289
0.65625 0.00338391785881614
0.66796875 0.00336087658512511
0.6796875 0.0033334664746682
0.69140625 0.00330185425597285
0.703125 0.00326620291546112
0.71484375 0.00322666461640012
0.7265625 0.00318339630016779
0.73828125 0.00313658416897101
0.75 0.00308640317843416
0.76171875 0.0030330150749561
0.7734375 0.00297656877934643
0.78515625 0.00291720040426293
0.796875 0.0028550329054503
0.80859375 0.00279017536678031
0.8203125 0.0027226362357359
0.83203125 0.0026523370421446
0.84375 0.00257937391497749
0.85546875 0.00250385051335713
0.8671875 0.00242587608222474
0.87890625 0.00234556792267161
0.890625 0.00226305328271674
0.90234375 0.00217847066852994
0.9140625 0.0020919705761021
0.92578125 0.00200368658364341
0.9375 0.0019132619197087
0.94921875 0.00182065290136243
0.9609375 0.00172602130633599
0.97265625 0.0016295481726371
0.984375 0.0015314347286493
0.99609375 0.00143190287774491
1.0078125 0.00133119523741134
1.01953125 0.00122957473289151
1.03125 0.00112732374533752
1.04296875 0.00102474281447742
1.0546875 0.000921911211540408
1.06640625 0.000818513284995228
1.078125 0.000714682827900346
1.08984375 0.000610579370246508
1.1015625 0.000506367559508814
1.11328125 0.000402216945073328
1.125 0.000298303710894995
1.13671875 0.000194827681963986
1.1484375 9.19079710137484e-05
1.16015625 -1.03634607164605e-05
1.171875 -0.000111896048102952
1.18359375 -0.000212600232524137
1.1953125 -0.000312387194410001
1.20703125 -0.000411168707953475
1.21875 -0.000508691256474774
1.23046875 -0.000604749210569938
1.2421875 -0.000699361290320847
1.25390625 -0.000792550773955518
1.265625 -0.000884343979215232
1.27734375 -0.000974769041864477
1.2890625 -0.00106385485009796
1.30078125 -0.0011516301348468
1.3125 -0.00123812271598188
1.32421875 -0.00132335890441522
1.3359375 -0.00140718424479523
1.34765625 -0.00148943126430077
1.359375 -0.00157017880848255
1.37109375 -0.00164950703682866
1.3828125 -0.00172749559105087
1.39453125 -0.00180422264017436
1.40625 -0.00187976403426241
1.41796875 -0.00195419256677399
1.4296875 -0.00202757734555609
1.44140625 -0.00209998327246979
1.453125 -0.00217141498578527
1.46484375 -0.00224168306066434
1.4765625 -0.00231082578451692
1.48828125 -0.00237891134467895
1.5 -0.00244600608376335
1.51171875 -0.00251217398799567
1.5234375 -0.00257747624119028
1.53515625 -0.0026419708443674
1.546875 -0.00270571230101067
1.55859375 -0.00276875136796505
1.5703125 -0.00283113487197648
1.58203125 -0.00289280109571272
1.59375 -0.00295362768489506
1.60546875 -0.00301365481586253
1.6171875 -0.00307292352117493
1.62890625 -0.00313147347849272
1.640625 -0.00318934284357764
1.65234375 -0.00324656812371015
1.6640625 -0.00330318409152411
1.67578125 -0.00335917853098298
1.6875 -0.00341446511478806
1.69921875 -0.00346906118860216
1.7109375 -0.003522989647779
1.72265625 -0.00357627343342173
1.734375 -0.00362893540191495
1.74609375 -0.00368099821488307
1.7578125 -0.00373248424957591
1.76953125 -0.00378341552968084
1.78125 -0.00383376644260955
1.79296875 -0.0038834796718794
1.8046875 -0.00393255509016564
1.81640625 -0.00398099388680445
1.828125 -0.00402879803747153
1.83984375 -0.00407597017727756
1.8515625 -0.00412251349006082
1.86328125 -0.0041684316138784
1.875 -0.004213728562694
1.88671875 -0.00425840866426386
1.8984375 -0.00430245801069903
1.91015625 -0.00434586701391412
1.921875 -0.00438865702129753
1.93359375 -0.00443085019396445
1.9453125 -0.00447246927101066
1.95703125 -0.00451353747444714
1.96875 -0.00455407843046227
1.98046875 -0.00459411610701302
1.9921875 -0.00463367476774365
2.00390625 -0.00467274667988839
2.015625 -0.0047112952619265
2.02734375 -0.00474931526169216
2.0390625 -0.00478680207941204
2.05078125 -0.00482375152028975
2.0625 -0.00486015972960252
2.07421875 -0.00489602313838253
2.0859375 -0.0049313384196811
2.09765625 -0.00496610245541763
2.109375 -0.00500032711411777
2.12109375 -0.00503409678031232
2.1328125 -0.00506743094353155
2.14453125 -0.00510033661637724
2.15625 -0.00513282101100337
2.16796875 -0.00516489148576728
2.1796875 -0.0051965555019755
2.19140625 -0.00522782059072273
2.203125 -0.00525869432982467
2.21484375 -0.00528918433084509
2.2265625 -0.00531930975554193
2.23828125 -0.00534911042479984
2.25 -0.00537858708057302
2.26171875 -0.00540773769327474
2.2734375 -0.00543656035442541
2.28515625 -0.0054650532424415
2.296875 -0.00549321459652882
2.30859375 -0.00552104269867992
2.3203125 -0.00554854034421144
2.33203125 -0.00557577866132727
2.34375 -0.0056027805711896
2.35546875 -0.00562954313590359
2.3671875 -0.0056560633550677
2.37890625 -0.0056823381487641
2.390625 -0.00570836434359592
2.40234375 -0.00573413866177092
2.4140625 -0.00575965771323266
2.42578125 -0.00578492263064535
2.4375 -0.00580998328390361
2.44921875 -0.00583486056604373
2.4609375 -0.00585956258228737
2.47265625 -0.00588409733688713
2.484375 -0.00590847272296131
2.49609375 -0.00593269651336844
2.5078125 -0.00595677635262234
2.51953125 -0.00598071974984678
2.53125 -0.00600453407277084
2.54296875 -0.00602822654276393
2.5546875 -0.0060518182545979
2.56640625 -0.00607532490066961
2.578125 -0.00609873613885925
2.58984375 -0.00612204137161407
2.6015625 -0.00614522987805929
2.61328125 -0.00616829080697413
2.625 -0.00619121317164221
2.63671875 -0.006213985846577
2.6484375 -0.00623659756612188
2.66015625 -0.00625903718531718
2.671875 -0.00628135713510475
2.68359375 -0.00630360342079757
2.6953125 -0.00632577634942802
2.70703125 -0.00634787617383509
2.71875 -0.0063699030865587
2.73046875 -0.00639185721037867
2.7421875 -0.00641373858549836
2.75390625 -0.00643554715337308
2.765625 -0.00645728273718283
2.77734375 -0.00647894501895002
2.7890625 -0.00650052210478396
2.80078125 -0.00652198171841289
2.8125 -0.00654333493989192
2.82421875 -0.00656459628639584
2.8359375 -0.0065857802363204
2.84765625 -0.00660690121371561
2.859375 -0.00662797357001723
2.87109375 -0.00664901156307838
2.8828125 -0.00667002970390138
2.89453125 -0.00669103165085275
2.90625 -0.00671199237694887
2.91796875 -0.00673288340704768
2.9296875 -0.00675367621794367
2.94140625 -0.0067743422330223
2.953125 -0.00679485281196602
2.96484375 -0.00681517923551033
2.9765625 -0.0068352926852525
2.98828125 -0.00685516446667606
3 -0.00687479316650895
3.01171875 -0.00689422519161808
3.0234375 -0.00691351155423035
3.03515625 -0.0069327032633406
3.046875 -0.00695185132468033
3.05859375 -0.0069710067358637
3.0703125 -0.00699022047671132
3.08203125 -0.0070095434947495
3.09375 -0.0070290266858877
3.10546875 -0.00704864847794458
3.1171875 -0.00706825822993636
3.12890625 -0.00708778748034503
3.140625 -0.0071071703805164
3.15234375 -0.00712634106488807
3.1640625 -0.00714523364149541
3.17578125 -0.0071637821775286
3.1875 -0.00718192067994029
3.19921875 -0.00719960204488096
3.2109375 -0.00721696901888181
3.22265625 -0.00723412110451923
3.234375 -0.00725112787839479
3.24609375 -0.00726805893362021
3.2578125 -0.00728498387905525
3.26953125 -0.00730197233599273
3.28125 -0.00731909393229402
3.29296875 -0.00733641829397272
3.3046875 -0.00735399071181728
3.31640625 -0.00737167750496198
3.328125 -0.00738937734359216
3.33984375 -0.00740700683425635
3.3515625 -0.00742448257915184
3.36328125 -0.00744172117252321
3.375 -0.00745863919419316
3.38671875 -0.0074751532002259
3.3984375 -0.00749117971072391
3.41015625 -0.00750663519475736
3.421875 -0.00752149521041162
3.43359375 -0.00753600747629525
3.4453125 -0.00755030269151719
3.45703125 -0.00756448878095056
3.46875 -0.00757867371830359
3.48046875 -0.00759296552449333
3.4921875 -0.00760747226195236
3.50390625 -0.00762230202486913
3.515625 -0.00763756292536157
3.52734375 -0.00765317544934412
3.5390625 -0.00766885834604913
3.55078125 -0.0076845123345321
3.5625 -0.0077000397018115
3.57421875 -0.0077153427179427
3.5859375 -0.00773032363002141
3.59765625 -0.00774488465192462
3.609375 -0.00775892794978862
3.62109375 -0.00777235562322449
3.6328125 -0.00778513816954583
3.64453125 -0.00779755234280878
3.65625 -0.00780973345999709
3.66796875 -0.00782179077689013
3.6796875 -0.00783383363117188
3.69140625 -0.0078459714422123
3.703125 -0.00785831370291959
3.71484375 -0.00787096996366284
3.7265625 -0.00788404980826638
3.73828125 -0.00789765045339571
3.75 -0.00791145214067814
3.76171875 -0.00792521196227271
3.7734375 -0.00793884808871281
3.78515625 -0.0079522786771125
3.796875 -0.00796542186367226
3.80859375 -0.00797819574752268
3.8203125 -0.00799051836590533
3.83203125 -0.00800231134411077
3.84375 -0.0080137836605827
3.85546875 -0.00802512766927024
3.8671875 -0.0080363896490281
3.87890625 -0.00804761594045734
3.890625 -0.00805885294525142
3.90234375 -0.00807014711960845
3.9140625 -0.00808154496170729
3.92578125 -0.00809309299325
3.9375 -0.00810482171815345
3.94921875 -0.00811657707768951
3.9609375 -0.0081282884988843
3.97265625 -0.00813992998323066
3.984375 -0.00815147552416115
3.99609375 -0.00816289910556189
4.0078125 -0.00817417469397528
4.01953125 -0.00818527622448957
4.03125 -0.00819617758031781
4.04296875 -0.00820685951834148
4.0546875 -0.00821743725486884
4.06640625 -0.00822796673789735
4.078125 -0.00823845675615416
4.08984375 -0.00824891614618615
4.1015625 -0.00825935378726517
4.11328125 -0.00826977859198714
4.125 -0.00828019949256575
4.13671875 -0.00829061238020912
4.1484375 -0.00830096675597299
4.16015625 -0.00831126001497914
4.171875 -0.0083214961665501
4.18359375 -0.00833167921234902
4.1953125 -0.00834181314498317
4.20703125 -0.00835190194511498
4.21875 -0.00836194957708005
4.23046875 -0.00837196034376017
4.2421875 -0.00838194712940871
4.25390625 -0.00839190807807872
4.265625 -0.00840183405695765
4.27734375 -0.00841171595982717
4.2890625 -0.00842154470757486
4.30078125 -0.0084313112471307
4.3125 -0.00844100654883338
4.32421875 -0.00845062160222334
4.3359375 -0.00846014741026417
4.34765625 -0.00846957498199092
4.359375 -0.0084789044121532
4.37109375 -0.00848815509849299
4.3828125 -0.00849734512940031
4.39453125 -0.00850649256688231
4.40625 -0.00851561546683661
4.41796875 -0.00852473187672387
4.4296875 -0.0085338598304403
4.44140625 -0.00854301734038949
4.453125 -0.00855222238424807
4.46484375 -0.00856146631932578
4.4765625 -0.00857071393570621
4.48828125 -0.00857994205603244
4.5 -0.00858912754677049
4.51171875 -0.008598247319247
4.5234375 -0.00860727832745318
4.53515625 -0.00861619756261485
4.546875 -0.00862498204453048
4.55859375 -0.00863360880967409
4.5703125 -0.00864205956254824
4.58203125 -0.00865037600174873
4.59375 -0.00865859827512063
4.60546875 -0.00866675760697924
4.6171875 -0.00867488521524351
4.62890625 -0.00868301231226479
4.640625 -0.00869117010011618
4.65234375 -0.00869938976034177
4.6640625 -0.0087077024381674
4.67578125 -0.00871613922117084
4.6875 -0.00872468732246584
4.69921875 -0.00873323895227049
4.7109375 -0.00874175928065967
4.72265625 -0.00875021781378944
4.734375 -0.00875858413026824
4.74609375 -0.00876682787451422
4.7578125 -0.00877491874396671
4.76953125 -0.00878282647015213
4.78125 -0.00879052747296155
4.79296875 -0.00879810652470792
4.8046875 -0.00880561509277259
4.81640625 -0.00881307526154472
4.828125 -0.00882050910435307
4.83984375 -0.00882793868299119
4.8515625 -0.00883538604263215
4.86328125 -0.00884287320213253
4.875 -0.00885042213972535
4.88671875 -0.00885805224802841
4.8984375 -0.00886571279572192
4.91015625 -0.00887336165812046
4.921875 -0.00888097945223645
4.93359375 -0.00888854687301652
4.9453125 -0.00889604469513168
4.95703125 -0.00890345376842079
4.96875 -0.00891075500698722
4.98046875 -0.00891792937194797
4.9921875 -0.00892495784783567
5.00390625 -0.00893182835217216
5.015625 -0.00893859712472314
5.02734375 -0.00894529604787995
5.0390625 -0.00895194425828611
5.05078125 -0.00895856088927759
5.0625 -0.00896516507361195
5.07421875 -0.0089717759337509
5.0859375 -0.00897841255969533
5.09765625 -0.00898509397437278
5.109375 -0.00899183908657791
5.12109375 -0.00899864654097723
5.1328125 -0.00900543190282689
5.14453125 -0.00901217362292986
5.15625 -0.00901886038419732
5.16796875 -0.00902548100095964
5.1796875 -0.00903202440492646
5.19140625 -0.0090384796184654
5.203125 -0.00904483571520016
5.21484375 -0.00905108593322728
5.2265625 -0.00905727413764322
5.23828125 -0.00906341905429008
5.25 -0.00906952597466906
5.26171875 -0.00907560017443589
5.2734375 -0.00908164691205699
5.28515625 -0.00908767142073867
5.296875 -0.00909367889362856
5.30859375 -0.00909967446228816
5.3203125 -0.0091056625681727
5.33203125 -0.00911163328795931
5.34375 -0.00911757759443181
5.35546875 -0.00912349043016061
5.3671875 -0.00912936683911819
5.37890625 -0.00913520196847516
5.390625 -0.00914099106303107
5.40234375 -0.00914672945228175
5.4140625 -0.00915241253012194
5.42578125 -0.00915803572718429
5.4375 -0.00916359466139755
5.44921875 -0.00916909498815758
5.4609375 -0.00917454940586862
5.47265625 -0.00917996907857987
5.484375 -0.00918536513898093
5.49609375 -0.0091907486832079
5.5078125 -0.00919613076088422
5.51953125 -0.00920152236039633
5.53125 -0.00920693417675425
5.54296875 -0.00921236257065133
5.5546875 -0.00921779081237365
5.56640625 -0.00922320363396923
5.578125 -0.00922858581992803
5.58984375 -0.0092339222058158
5.6015625 -0.00923919767666834
5.61328125 -0.00924439716514456
5.625 -0.00924950564944
5.63671875 -0.00925450816446926
5.6484375 -0.00925940030593601
5.66015625 -0.0092642069874534
5.671875 -0.0092689581393847
5.68359375 -0.00927368363693222
5.6953125 -0.00927841329893701
5.70703125 -0.00928317688873276
5.71875 -0.00928800411705263
5.73046875 -0.00929292464699104
5.7421875 -0.00929796810101825
5.75390625 -0.00930314447080086
5.765625 -0.0093083658561735
5.77734375 -0.0093135859240076
5.7890625 -0.00931876751050274
5.80078125 -0.00932387348759952
5.8125 -0.0093288667660347
5.82421875 -0.00933371030160468
5.8359375 -0.00933836710463678
5.84765625 -0.00934285643371792
5.859375 -0.00934727459231209
5.87109375 -0.00935165485357341
5.8828125 -0.00935602925160719
5.89453125 -0.00936042978205199
5.90625 -0.00936488840364034
5.91796875 -0.00936943704159782
5.9296875 -0.00937410759288077
5.94140625 -0.00937892828403108
5.953125 -0.00938378280289643
5.96484375 -0.00938859529081473
5.9765625 -0.00939335583173909
5.98828125 -0.00939805451907857
6 -0.00940268145643481
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0292548967876243
0.01171875 -0.0281557884122124
0.0234375 -0.0270883760217017
0.03515625 -0.0260529110898768
0.046875 -0.0250497063450798
0.05859375 -0.0240789315757019
0.0703125 -0.02314030979293
0.08203125 -0.022233434376999
0.09375 -0.0213578124604602
0.10546875 -0.0205129753814036
0.1171875 -0.0196983996407894
0.12890625 -0.0189133325266256
0.140625 -0.0181569687103244
0.15234375 -0.0174284460428304
0.1640625 -0.0167268144380724
0.17578125 -0.0160513203844361
0.1875 -0.0154012364809138
0.19921875 -0.0147758135641986
0.2109375 -0.0141740976348763
0.22265625 -0.0135950566065631
0.234375 -0.0130380898869164
0.24609375 -0.0125025921341273
0.2578125 -0.0119879432668961
0.26953125 -0.0114930824841386
0.28125 -0.0110170722617392
0.29296875 -0.0105594557781638
0.3046875 -0.0101197709007288
0.31640625 -0.00969755069130834
0.328125 -0.00929232457091692
0.33984375 -0.00890349677819027
0.3515625 -0.00852989074272876
0.36328125 -0.00817100272565335
0.375 -0.00782647529370567
0.38671875 -0.00749597233158107
0.3984375 -0.00717917917524286
0.41015625 -0.0068758033183693
0.421875 -0.00658555717950944
0.43359375 -0.00630767073450344
0.4453125 -0.00604168671710305
0.45703125 -0.00578741972196169
0.46875 -0.00554471266070311
0.48046875 -0.0053134329606589
0.4921875 -0.00509346936375559
0.50390625 -0.00488472932555139
0.515625 -0.00468709753153905
0.52734375 -0.00450020346793628
0.5390625 -0.00432384908724738
0.55078125 -0.00415788764341331
0.5625 -0.00400217146949093
0.57421875 -0.0038565486867023
0.5859375 -0.00372086102687406
0.59765625 -0.00359494276826858
0.609375 -0.00347862197101089
0.62109375 -0.00337173580415093
0.6328125 -0.00327401221680017
0.64453125 -0.00318514034076389
0.65625 -0.00310480905946348
0.66796875 -0.00303270806582343
0.6796875 -0.00296852962740624
0.69140625 -0.00291197105879816
0.703125 -0.0028627379012432
0.71484375 -0.0028205801893059
0.7265625 -0.00278532951994288
0.73828125 -0.00275669078370475
0.75 -0.002734373412246
0.76171875 -0.0027181042664142
0.7734375 -0.00270762710207968
0.78515625 -0.00270270243110707
0.796875 -0.00270310777746763
0.80859375 -0.00270863832849349
0.8203125 -0.00271922132728994
0.83203125 -0.00273490372101358
0.84375 -0.00275550749488228
0.85546875 -0.00278084755584193
0.8671875 -0.00281073498245013
0.87890625 -0.00284497434342434
0.890625 -0.00288336163135827
0.90234375 -0.00292568281160608
0.9140625 -0.00297171298633481
0.92578125 -0.00302124793002145
0.9375 -0.00307462263308495
0.94921875 -0.00313183485537804
0.9609375 -0.00319266010102371
0.97265625 -0.00325685469310918
0.984375 -0.00332415473975636
0.99609375 -0.00339427556943091
1.0078125 -0.00346691163549192
1.01953125 -0.00354173688997992
1.03125 -0.00361840562664488
1.04296875 -0.00369655379321395
1.0546875 -0.0037760515981482
1.06640625 -0.00385719554282665
1.078125 -0.00393981647223656
1.08984375 -0.00402371879311724
1.1015625 -0.00410870203605317
1.11328125 -0.0041945610455858
1.125 -0.00428108230103993
1.13671875 -0.00436799146840953
1.1484375 -0.0044551215981997
1.16015625 -0.00454234956441288
1.171875 -0.0046295539646485
1.18359375 -0.00471661470420244
1.1953125 -0.00480341271056212
1.20703125 -0.00488982977829689
1.21875 -0.00497556463902784
1.23046875 -0.00506037016123386
1.2421875 -0.00514424843868637
1.25390625 -0.00522720665025289
1.265625 -0.00530925546918473
1.27734375 -0.00539040779257972
1.2890625 -0.00547067763423145
1.30078125 -0.00555007918086659
1.3125 -0.00562862601176901
1.32421875 -0.00570633048179114
1.3359375 -0.0057829958655576
1.34765625 -0.00585841188349581
1.359375 -0.00593265478411878
1.37109375 -0.00600580258929696
1.3828125 -0.00607793308681967
1.39453125 -0.00614912282857605
1.40625 -0.00621944624231877
1.41796875 -0.00628897485701034
1.4296875 -0.00635777664175218
1.44140625 -0.0064259154582963
1.453125 -0.00649339059508358
1.46484375 -0.00655998576526773
1.4765625 -0.00662572169895821
1.48828125 -0.00669065116407081
1.5 -0.00675482521301652
1.51171875 -0.00681829263731847
1.5234375 -0.00688109949207882
1.53515625 -0.00694328869029515
1.546875 -0.00700489966702761
1.55859375 -0.00706596811341472
1.5703125 -0.00712652578054077
1.58203125 -0.00718651741405023
1.59375 -0.0072458476093264
1.60546875 -0.00730455575175601
1.6171875 -0.00736268175197245
1.62890625 -0.00742026419976679
1.640625 -0.00747734018812095
1.65234375 -0.0075339451810326
1.6640625 -0.00759011292513086
1.67578125 -0.00764582370412264
1.6875 -0.00770096783053544
1.69921875 -0.00775554908866599
1.7109375 -0.00780957758501821
1.72265625 -0.00786306358826162
1.734375 -0.00791601739362238
1.74609375 -0.00796844920904361
1.7578125 -0.00802036906311422
1.76953125 -0.00807178673476737
1.78125 -0.0081226575442985
1.79296875 -0.0081729171643707
1.8046875 -0.00822257737304082
1.81640625 -0.00827165146862882
1.828125 -0.00832015364314506
1.83984375 -0.00836809885016443
1.8515625 -0.00841550268990462
1.86328125 -0.00846238131150942
1.875 -0.00850875133253611
1.88671875 -0.00855462977564721
1.8984375 -0.00859997494370849
1.91015625 -0.00864472045480043
1.921875 -0.0086888741331909
1.93359375 -0.00873244494717164
1.9453125 -0.00877544254324079
1.95703125 -0.00881787714294643
1.96875 -0.00885975945758009
1.98046875 -0.00890110062072268
1.9921875 -0.00894191213864025
2.00390625 -0.00898219497853015
2.015625 -0.00902194375859676
2.02734375 -0.00906116595645994
2.0390625 -0.00909986964376081
2.05078125 -0.00913806334219097
2.0625 -0.00917575595354128
2.07421875 -0.00921295670140927
2.0859375 -0.00924967508456434
2.09765625 -0.00928592084197184
2.109375 -0.00932170918478838
2.12109375 -0.00935707608184833
2.1328125 -0.00939202687433783
2.14453125 -0.00942656211690851
2.15625 -0.0094606825607109
2.16796875 -0.00949438909641714
2.1796875 -0.00952768270826012
2.19140625 -0.00956056443908645
2.203125 -0.00959303536642493
2.21484375 -0.00962509658957065
2.2265625 -0.00965677064440265
2.23828125 -0.00968812831669257
2.25 -0.00971917857752454
2.26171875 -0.00974992549229464
2.2734375 -0.00978037325023927
2.28515625 -0.00981052612858419
2.296875 -0.00984038846542475
2.30859375 -0.00986996464133676
2.3203125 -0.0098992619729805
2.33203125 -0.00992832962761309
2.34375 -0.00995717995858753
2.35546875 -0.00998580780768469
2.3671875 -0.0100142079364729
2.37890625 -0.010042375008732
2.390625 -0.0100703035759928
2.40234375 -0.0100979880661907
2.4140625 -0.0101254227754349
2.42578125 -0.0101526065583309
2.4375 -0.0101795895279075
2.44921875 -0.0102063963339254
2.4609375 -0.010233039072076
2.47265625 -0.0102595297104675
2.484375 -0.0102858800810653
2.49609375 -0.010312101871927
2.5078125 -0.0103382066202325
2.51953125 -0.0103642057061087
2.53125 -0.0103901103472497
2.54296875 -0.0104159315943315
2.5546875 -0.0104416949100769
2.56640625 -0.0104674116460797
2.578125 -0.0104930607110469
2.58984375 -0.0105186207412742
2.6015625 -0.0105440702534514
2.61328125 -0.0105693876357416
2.625 -0.0105945511403872
2.63671875 -0.0106195388778441
2.6484375 -0.0106443288124425
2.66015625 -0.0106688989838087
2.671875 -0.010693288835514
2.68359375 -0.01071755559196
2.6953125 -0.0107417221476095
2.70703125 -0.0107658113029632
2.71875 -0.0107898457627034
2.73046875 -0.0108138481294591
2.7421875 -0.0108378408931925
2.75390625 -0.0108618464162065
2.765625 -0.0108858869137741
2.77734375 -0.0109099844303892
2.7890625 -0.0109341333334743
2.80078125 -0.0109582404480224
2.8125 -0.0109822728150594
2.82421875 -0.0110062041723276
2.8359375 -0.0110300082719709
2.84765625 -0.0110536588594573
2.859375 -0.0110771296507802
2.87109375 -0.0111003943079414
2.8828125 -0.0111234363314137
2.89453125 -0.0111463353235258
2.90625 -0.011169126712107
2.91796875 -0.0111918257489394
2.9296875 -0.0112144475979003
2.94140625 -0.0112370073333492
2.953125 -0.0112595199349266
2.96484375 -0.0112820002787627
2.9765625 -0.0113044631250976
2.98828125 -0.011326916117042
3 -0.0113492905943783
3.01171875 -0.0113715586631627
3.0234375 -0.0113937117050247
3.03515625 -0.0114157411431823
3.046875 -0.0114376384373538
3.05859375 -0.0114593950774097
3.0703125 -0.0114810025757653
3.08203125 -0.0115024524585126
3.09375 -0.0115237362552923
3.10546875 -0.0115448597002947
3.1171875 -0.0115658481631735
3.12890625 -0.0115867063478638
3.140625 -0.0116074383349184
3.15234375 -0.011628048147458
3.1640625 -0.0116485397500495
3.17578125 -0.0116689170473336
3.1875 -0.0116891838824031
3.19921875 -0.0117093390064903
3.2109375 -0.0117293434996916
3.22265625 -0.0117491931228233
3.234375 -0.0117688937740789
3.24609375 -0.0117884513768474
3.2578125 -0.0118078718763674
3.26953125 -0.0118271612377974
3.28125 -0.0118463254457075
3.29296875 -0.0118653705049875
3.3046875 -0.0118843004141535
3.31640625 -0.0119031043429912
3.328125 -0.0119217742805209
3.33984375 -0.0119403037018671
3.3515625 -0.0119586860585694
3.36328125 -0.0119769147772383
3.375 -0.0119949832609558
3.38671875 -0.0120128848934195
3.3984375 -0.0120306130458331
3.41015625 -0.012048161086542
3.421875 -0.0120655237948807
3.43359375 -0.0120827101882312
3.4453125 -0.0120997366320453
3.45703125 -0.0121166194493647
3.46875 -0.0121333749454536
3.48046875 -0.012150019407273
3.4921875 -0.0121665691073786
3.50390625 -0.0121830403122436
3.515625 -0.0121994492950065
3.52734375 -0.0122157838135361
3.5390625 -0.0122320040436274
3.55078125 -0.0122480998300147
3.5625 -0.0122640612676896
3.57421875 -0.0122798784519753
3.5859375 -0.0122955414803444
3.59765625 -0.0123110404582444
3.609375 -0.0123263655089299
3.62109375 -0.0123415067873022
3.6328125 -0.0123564631616311
3.64453125 -0.0123712710666149
3.65625 -0.0123859474176536
3.66796875 -0.0124005056818527
3.6796875 -0.0124149592586383
3.69140625 -0.0124293214789158
3.703125 -0.0124436056082407
3.71484375 -0.0124578248539972
3.7265625 -0.0124719923765902
3.73828125 -0.0124861195387705
3.75 -0.0125001615188354
3.76171875 -0.0125140935008708
3.7734375 -0.0125279151548232
3.78515625 -0.0125416261914592
3.796875 -0.0125552263635483
3.80859375 -0.0125687154687041
3.8203125 -0.0125820933538825
3.83203125 -0.0125953602643223
3.84375 -0.012608539923769
3.85546875 -0.012621644185052
3.8671875 -0.0126346692822878
3.87890625 -0.0126476113922082
3.890625 -0.0126604666337154
3.90234375 -0.0126732310671968
3.9140625 -0.012685900693597
3.92578125 -0.0126984714532501
3.9375 -0.0127109385466574
3.94921875 -0.0127232962627325
3.9609375 -0.0127355564241747
3.97265625 -0.0127477343095387
3.984375 -0.0127598452472129
3.99609375 -0.0127719046145446
4.0078125 -0.0127839278357791
4.01953125 -0.012795930378808
4.03125 -0.0128079277507326
4.04296875 -0.012819933700695
4.0546875 -0.0128319211651196
4.06640625 -0.0128438636364607
4.078125 -0.0128557447038586
4.08984375 -0.0128675479145218
4.1015625 -0.0128792567725126
4.11328125 -0.0128908547362869
4.125 -0.0129023252149902
4.13671875 -0.0129136634777049
4.1484375 -0.0129249186311759
4.16015625 -0.0129361113368115
4.171875 -0.0129472570338633
4.18359375 -0.0129583711807895
4.1953125 -0.0129694692543116
4.20703125 -0.0129805667479147
4.21875 -0.0129916791697952
4.23046875 -0.0130028215192855
4.2421875 -0.0130139840101956
4.25390625 -0.013025144367452
4.265625 -0.0130362853037847
4.27734375 -0.0130473895128158
4.2890625 -0.0130584396695219
4.30078125 -0.0130694184299445
4.3125 -0.0130803084301532
4.32421875 -0.0130910922844596
4.3359375 -0.0131017525828816
4.34765625 -0.0131122718878586
4.359375 -0.0131226621941107
4.37109375 -0.0131329711093745
4.3828125 -0.0131432260965911
4.39453125 -0.0131534545575994
4.40625 -0.0131636839221772
4.41796875 -0.0131739416466701
4.4296875 -0.0131842552110767
4.44140625 -0.013194652114592
4.453125 -0.013205159864816
4.46484375 -0.0132157585185529
4.4765625 -0.0132263904807422
4.48828125 -0.0132370242885469
4.5 -0.0132476284697277
4.51171875 -0.0132581715434908
4.5234375 -0.0132686220191124
4.53515625 -0.0132789483923419
4.546875 -0.0132891191395845
4.55859375 -0.0132991027098602
4.5703125 -0.0133088742527707
4.58203125 -0.013318494113014
4.59375 -0.0133280176719844
4.60546875 -0.0133374871937277
4.6171875 -0.0133469449834109
4.62890625 -0.0133564333885159
4.640625 -0.0133659947957067
4.65234375 -0.0133756716233678
4.6640625 -0.0133855063098161
4.67578125 -0.0133955412971837
4.6875 -0.0134057611280044
4.69921875 -0.0134160227761449
4.7109375 -0.0134262776712088
4.72265625 -0.0134364828485814
4.734375 -0.0134465953557278
4.74609375 -0.013456572245981
4.7578125 -0.0134663705668509
4.76953125 -0.0134759473428552
4.78125 -0.0134852684154625
4.79296875 -0.0134944456687299
4.8046875 -0.0135035519549256
4.81640625 -0.013512621830313
4.828125 -0.0135216898828211
4.83984375 -0.0135307907323296
4.8515625 -0.013539959026579
4.86328125 -0.013549229432704
4.875 -0.0135586366243909
4.88671875 -0.0135682119492103
4.8984375 -0.0135778905842295
4.91015625 -0.0135876082908314
4.921875 -0.0135973290017621
4.93359375 -0.0136070166780939
4.9453125 -0.0136166353102115
4.95703125 -0.0136261489127315
4.96875 -0.0136355215133551
4.98046875 -0.0136447171356535
4.9921875 -0.0136536997757867
5.00390625 -0.0136624431165971
5.015625 -0.0136710259468589
5.02734375 -0.0136795100141757
5.0390625 -0.0136879408872023
5.05078125 -0.0136963641905734
5.0625 -0.013704825608073
5.07421875 -0.0137133708745325
5.0859375 -0.0137220457564562
5.09765625 -0.0137308960213735
5.109375 -0.0137399673959206
5.12109375 -0.0137492647135001
5.1328125 -0.0137586137331979
5.14453125 -0.0137679535749242
5.15625 -0.0137772431612468
5.16796875 -0.0137864414765538
5.1796875 -0.0137955075543311
5.19140625 -0.013804400454841
5.203125 -0.0138130792332017
5.21484375 -0.0138215146433944
5.2265625 -0.0138298274968298
5.23828125 -0.0138380827459998
5.25 -0.0138463092134797
5.26171875 -0.0138545357289588
5.2734375 -0.0138627911282346
5.28515625 -0.0138711042493569
5.296875 -0.013879503925919
5.30859375 -0.0138880189774975
5.3203125 -0.0138966749914488
5.33203125 -0.0139054198622245
5.34375 -0.0139142026333683
5.35546875 -0.0139229925971002
5.3671875 -0.0139317590764659
5.37890625 -0.013940471421389
5.390625 -0.0139490990068589
5.40234375 -0.0139576112332558
5.4140625 -0.0139659775288107
5.42578125 -0.0139741673542033
5.4375 -0.0139821531640106
5.44921875 -0.013990022744246
5.4609375 -0.0139978524579869
5.47265625 -0.0140056740988
5.484375 -0.014013519389691
5.49609375 -0.0140214199871828
5.5078125 -0.0140294074966607
5.51953125 -0.0140375134989841
5.53125 -0.0140457673726639
5.54296875 -0.0140541008310554
5.5546875 -0.014062452247164
5.56640625 -0.0140707990423179
5.578125 -0.0140791186256739
5.58984375 -0.0140873883918611
5.6015625 -0.0140955857310678
5.61328125 -0.0141036880515708
5.625 -0.0141116728147079
5.63671875 -0.0141195180372612
5.6484375 -0.0141272528803311
5.66015625 -0.0141349251073019
5.671875 -0.0141425621541783
5.68359375 -0.0141501913310195
5.6953125 -0.0141578398124561
5.70703125 -0.0141655346508816
5.71875 -0.0141733028123154
5.73046875 -0.0141811712349405
5.7421875 -0.0141891669103132
5.75390625 -0.0141972935329475
5.765625 -0.0142054497402515
5.77734375 -0.0142136000542936
5.7890625 -0.0142217207588989
5.80078125 -0.0142297880809042
5.8125 -0.0142377782181177
5.82421875 -0.0142456673902135
5.8359375 -0.0142534319125608
5.84765625 -0.0142610928464193
5.859375 -0.0142687231317269
5.87109375 -0.0142763389487167
5.8828125 -0.0142839554066986
5.89453125 -0.0142915875458948
5.90625 -0.0142992503471636
5.91796875 -0.0143069587526146
5.9296875 -0.0143147276971144
5.94140625 -0.0143225703590307
5.953125 -0.014330429626069
5.96484375 -0.014338269943975
5.9765625 -0.0143460884125712
5.98828125 -0.0143538821358617
6 -0.0143616482264527
};
\addplot [semithick, color7]
table {%
0 -0.0706310691821099
0.01171875 -0.0694944875158304
0.0234375 -0.0683386961022048
0.03515625 -0.0671657871192829
0.046875 -0.0659775830740561
0.05859375 -0.0647752352987769
0.0703125 -0.0635604835689934
0.08203125 -0.0623350674025145
0.09375 -0.0611005284119734
0.10546875 -0.059857876560627
0.1171875 -0.0586083137641883
0.12890625 -0.0573537333257375
0.140625 -0.0560959364202539
0.15234375 -0.0548365537006573
0.1640625 -0.0535765615461401
0.17578125 -0.0523178697112055
0.1875 -0.0510626011175054
0.19921875 -0.0498128121870236
0.2109375 -0.0485701275988581
0.22265625 -0.0473358113779005
0.234375 -0.0461117973630775
0.24609375 -0.0448999712012424
0.2578125 -0.0437021486931614
0.26953125 -0.0425197382136759
0.28125 -0.0413538326805862
0.29296875 -0.0402056770668332
0.3046875 -0.0390764622262847
0.31640625 -0.0379673244222404
0.328125 -0.0368793457921827
0.33984375 -0.0358135374762234
0.3515625 -0.0347705282973931
0.36328125 -0.0337506382439505
0.375 -0.0327541731061172
0.38671875 -0.0317814335950917
0.3984375 -0.0308327156917047
0.41015625 -0.029908311692093
0.421875 -0.0290085220523782
0.43359375 -0.0281338033779343
0.4453125 -0.0272841518632333
0.45703125 -0.0264594089090863
0.46875 -0.0256594388774668
0.48046875 -0.0248841249914384
0.4921875 -0.024133365913152
0.50390625 -0.0234070729999102
0.515625 -0.0227052494233859
0.52734375 -0.022028251056286
0.5390625 -0.0213757565008888
0.55078125 -0.0207473251088675
0.5625 -0.0201425188918324
0.57421875 -0.0195608989416359
0.5859375 -0.0190020230645507
0.59765625 -0.0184654446293215
0.609375 -0.0179507293282939
0.62109375 -0.0174580128268994
0.6328125 -0.0169869451943333
0.64453125 -0.0165368201171582
0.65625 -0.0161069400131333
0.66796875 -0.0156966170739849
0.6796875 -0.0153051750487451
0.69140625 -0.014931951767658
0.703125 -0.0145763024066545
0.71484375 -0.0142377453037984
0.7265625 -0.0139161869447514
0.73828125 -0.0136110204245699
0.75 -0.0133216115380305
0.76171875 -0.0130473537298857
0.7734375 -0.01278766724719
0.78515625 -0.0125419987171861
0.796875 -0.0123098211507491
0.80859375 -0.0120906343713907
0.8203125 -0.0118841596731502
0.83203125 -0.0116903344815728
0.84375 -0.0115087269665866
0.85546875 -0.0113389003239849
0.8671875 -0.0111804201290346
0.87890625 -0.0110328513083693
0.890625 -0.0108957557630728
0.90234375 -0.010768690642954
0.9140625 -0.0106512072720128
0.92578125 -0.01054288330348
0.9375 -0.0104438650301855
0.94921875 -0.0103539817043359
0.9609375 -0.0102728413633771
0.97265625 -0.0102000356406747
0.984375 -0.010135138566462
0.99609375 -0.010077705856361
1.0078125 -0.0100272746874791
1.01953125 -0.00998336396207806
1.03125 -0.00994547505881891
1.04296875 -0.00991309307157971
1.0546875 -0.00988592487895928
1.06640625 -0.00986409446848398
1.078125 -0.00984730183470626
1.08984375 -0.00983522439185301
1.1015625 -0.00982753693660698
1.11328125 -0.00982391174733355
1.125 -0.00982401484139893
1.13671875 -0.00982745846341168
1.1484375 -0.0098339757059352
1.16015625 -0.00984334684667865
1.171875 -0.00985535560665648
1.18359375 -0.0098697886735959
1.1953125 -0.00988643536344432
1.20703125 -0.00990508741997637
1.21875 -0.00992531907040677
1.23046875 -0.00994676784866083
1.2421875 -0.00996936841159255
1.25390625 -0.00999306206505078
1.265625 -0.0100177950778675
1.27734375 -0.0100435173516142
1.2890625 -0.0100701812591164
1.30078125 -0.0100977406517313
1.3125 -0.0101261500353831
1.32421875 -0.0101553639153606
1.3359375 -0.0101850956497187
1.34765625 -0.010215043118481
1.359375 -0.0102452369817329
1.37109375 -0.0102757109174012
1.3828125 -0.0103064994088421
1.39453125 -0.0103376366839063
1.40625 -0.0103691557713785
1.41796875 -0.0104010876747895
1.4296875 -0.0104334606636024
1.44140625 -0.0104662996817709
1.453125 -0.0104995559023374
1.46484375 -0.0105329365511559
1.4765625 -0.0105664340118705
1.48828125 -0.0106000791799925
1.5 -0.0106339017406171
1.51171875 -0.0106679295841413
1.5234375 -0.0107021882959062
1.53515625 -0.0107367007197631
1.546875 -0.0107714865955648
1.55859375 -0.0108065622705794
1.5703125 -0.0108419404848301
1.58203125 -0.0108775296326601
1.59375 -0.0109131820931225
1.60546875 -0.0109489084784087
1.6171875 -0.0109847204589765
1.62890625 -0.0110206285914195
1.640625 -0.0110566421319954
1.65234375 -0.0110927688977581
1.6640625 -0.0111290151752937
1.67578125 -0.0111653353241112
1.6875 -0.0112016072906126
1.69921875 -0.0112378302671208
1.7109375 -0.0112740100165669
1.72265625 -0.0113101526249425
1.734375 -0.0113462643651663
1.74609375 -0.0113823515840837
1.7578125 -0.0114184206126003
1.76953125 -0.0114544776989507
1.78125 -0.0114904575711429
1.79296875 -0.0115262554982134
1.8046875 -0.0115618582443937
1.81640625 -0.0115972544187207
1.828125 -0.0116324337183722
1.83984375 -0.0116673867921145
1.8515625 -0.0117021051221818
1.86328125 -0.0117365809245853
1.875 -0.0117708070678533
1.88671875 -0.0118047770102024
1.8984375 -0.0118384400236858
1.91015625 -0.011871746156998
1.921875 -0.0119047137318534
1.93359375 -0.0119373622839771
1.9453125 -0.0119697121457102
1.95703125 -0.0120017843361441
1.96875 -0.0120336004711104
1.98046875 -0.0120651826930287
1.9921875 -0.0120965536206078
2.00390625 -0.0121276794498769
2.015625 -0.0121584854664695
2.02734375 -0.0121889581133556
2.0390625 -0.0122190847906495
2.05078125 -0.0122488534498159
2.0625 -0.0122782525182782
2.07421875 -0.0123072708370543
2.0859375 -0.01233589761142
2.09765625 -0.0123641223746002
2.109375 -0.0123919443917103
2.12109375 -0.0124194159419866
2.1328125 -0.0124465581937741
2.14453125 -0.0124733852218047
2.15625 -0.0124999113692803
2.16796875 -0.0125261511860643
2.1796875 -0.0125521193789066
2.19140625 -0.0125778307737012
2.203125 -0.012603300289775
2.21484375 -0.0126285429262114
2.2265625 -0.0126535676029062
2.23828125 -0.0126783574439067
2.25 -0.0127029002795507
2.26171875 -0.012727185202363
2.2734375 -0.012751201526345
2.28515625 -0.012774938748006
2.296875 -0.0127983865168607
2.30859375 -0.0128215346153907
2.3203125 -0.0128443785413255
2.33203125 -0.0128670021184215
2.34375 -0.0128894357868242
2.35546875 -0.0129116786331531
2.3671875 -0.0129337297173538
2.37890625 -0.0129555880528207
2.390625 -0.0129772525900663
2.40234375 -0.0129987222039367
2.4140625 -0.0130199956843749
2.42578125 -0.0130410736186091
2.4375 -0.013061978113007
2.44921875 -0.0130827228922243
2.4609375 -0.0131033168181725
2.47265625 -0.0131237686791407
2.484375 -0.0131440871793662
2.49609375 -0.0131642809296685
2.5078125 -0.0131843584391469
2.51953125 -0.0132043281079412
2.53125 -0.0132241982210561
2.54296875 -0.0132439769432487
2.5546875 -0.0132636960320039
2.56640625 -0.0132833784939708
2.578125 -0.0133030035578932
2.58984375 -0.0133225500974207
2.6015625 -0.0133419968571465
2.61328125 -0.0133613224438979
2.625 -0.0133805053212235
2.63671875 -0.0133995238070784
2.6484375 -0.013418356074705
2.66015625 -0.0134369803404253
2.671875 -0.0134554273801101
2.68359375 -0.0134737504448865
2.6953125 -0.0134919764017509
2.70703125 -0.0135101320612756
2.71875 -0.013528244168703
2.73046875 -0.0135463393935602
2.7421875 -0.0135644443177989
2.75390625 -0.0135825854224561
2.765625 -0.0136007890728377
2.77734375 -0.0136190815022258
2.7890625 -0.0136374609828888
2.80078125 -0.013655831437075
2.8125 -0.0136741510674656
2.82421875 -0.0136923845489563
2.8359375 -0.0137104965176157
2.84765625 -0.0137284515566105
2.859375 -0.0137462141864482
2.87109375 -0.0137637488595401
2.8828125 -0.0137810334310566
2.89453125 -0.0137981759494671
2.90625 -0.0138152237510448
2.91796875 -0.0138321967228317
2.9296875 -0.0138491146562742
2.94140625 -0.01386599724379
2.953125 -0.0138828640748903
2.96484375 -0.013899734631858
2.9765625 -0.0139166282849824
2.98828125 -0.0139335560569626
3 -0.0139504373999664
3.01171875 -0.013967236380844
3.0234375 -0.0139839393736015
3.03515625 -0.0140005327607223
3.046875 -0.0140170029295093
3.05859375 -0.0140333362712224
3.0703125 -0.0140495191830069
3.08203125 -0.0140655380726139
3.09375 -0.0140813793659142
3.10546875 -0.0140970563007143
3.1171875 -0.0141126158376692
3.12890625 -0.01412806338427
3.140625 -0.0141434031636044
3.15234375 -0.0141586393115908
3.1640625 -0.0141737758796949
3.17578125 -0.0141888168416384
3.1875 -0.0142037661041009
3.19921875 -0.0142186212697226
3.2109375 -0.0142333334814572
3.22265625 -0.0142478976230645
3.234375 -0.0142623212248552
3.24609375 -0.0142766118326752
3.2578125 -0.0142907770058225
3.26953125 -0.0143048243194075
3.28125 -0.014318761371162
3.29296875 -0.014332595792693
3.3046875 -0.0143463343540256
3.31640625 -0.0143599714711975
3.328125 -0.0143734938937104
3.33984375 -0.0143868883609091
3.3515625 -0.014400141554328
3.36328125 -0.0144132400959453
3.375 -0.0144261705531657
3.38671875 -0.0144389194505307
3.3984375 -0.0144514732881575
3.41015625 -0.0144638185669058
3.421875 -0.0144759452082517
3.43359375 -0.0144878716010009
3.4453125 -0.0144996261527238
3.45703125 -0.0145112368075295
3.46875 -0.0145227315031586
3.48046875 -0.0145341381743505
3.4921875 -0.0145454847662814
3.50390625 -0.0145567992580772
3.515625 -0.0145681096963979
3.52734375 -0.0145794019600314
3.5390625 -0.0145906118232122
3.55078125 -0.0146017129919039
3.5625 -0.0146126794599419
3.57421875 -0.0146234851581105
3.5859375 -0.0146341039587069
3.59765625 -0.0146445096895303
3.609375 -0.0146546761572955
3.62109375 -0.0146645771804725
3.6328125 -0.0146742021766281
3.64453125 -0.0146836168777737
3.65625 -0.0146928636188216
3.66796875 -0.0147019792363625
3.6796875 -0.0147110005579776
3.69140625 -0.0147199644038798
3.703125 -0.0147289076000007
3.71484375 -0.0147378670025206
3.7265625 -0.0147468795338459
3.73828125 -0.014755978299818
3.75 -0.0147650636061048
3.76171875 -0.0147740589793798
3.7734375 -0.0147829388655733
3.78515625 -0.0147916776322212
3.796875 -0.0148002495729154
3.80859375 -0.0148086289201435
3.8203125 -0.0148167898665164
3.83203125 -0.0148247077907717
3.84375 -0.0148324518481514
3.85546875 -0.0148400870209277
3.8671875 -0.0148476310868793
3.87890625 -0.0148551018549917
3.890625 -0.0148625171660785
3.90234375 -0.0148698948967031
3.9140625 -0.0148772529664028
3.92578125 -0.0148846093482124
3.9375 -0.0148919763363018
3.94921875 -0.0148993004197242
3.9609375 -0.0149065587051868
3.97265625 -0.0149137443093654
3.984375 -0.0149208502851488
3.99609375 -0.0149278696201957
4.0078125 -0.014934795237709
4.01953125 -0.0149416199994278
4.03125 -0.0149483367108373
4.04296875 -0.0149549405240083
4.0546875 -0.0149614725827573
4.06640625 -0.0149679528308056
4.078125 -0.0149743848826328
4.08984375 -0.0149807724003703
4.1015625 -0.0149871190948824
4.11328125 -0.0149934287274112
4.125 -0.0149997051117871
4.13671875 -0.015005948043379
4.1484375 -0.0150121433620246
4.16015625 -0.015018292502301
4.171875 -0.0150243989618906
4.18359375 -0.0150304661976458
4.1953125 -0.0150364976244289
4.20703125 -0.0150424966138926
4.21875 -0.0150484664932004
4.23046875 -0.0150544106566959
4.2421875 -0.015060334586111
4.25390625 -0.0150662375980259
4.265625 -0.0150721165035251
4.27734375 -0.0150779681519363
4.2890625 -0.015083789431288
4.30078125 -0.015089577268248
4.3125 -0.015095328627545
4.32421875 -0.0151010405108728
4.3359375 -0.0151067099552762
4.34765625 -0.0151123340310198
4.359375 -0.0151179153011337
4.37109375 -0.0151234645766665
4.3828125 -0.0151289898501044
4.39453125 -0.0151344990407805
4.40625 -0.0151400000094992
4.41796875 -0.015145500556536
4.4296875 -0.015151008417986
4.44140625 -0.0151565312604613
4.453125 -0.0151620766730448
4.46484375 -0.0151676410028984
4.4765625 -0.0151732106323137
4.48828125 -0.0151787776237426
4.5 -0.0151843341105054
4.51171875 -0.0151898722988861
4.5234375 -0.0151953844670778
4.53515625 -0.0152008629609821
4.546875 -0.0152063001868602
4.55859375 -0.0152116886008356
4.5703125 -0.0152170228607512
4.58203125 -0.0152223230713914
4.59375 -0.0152276038860844
4.60546875 -0.0152328752749013
4.6171875 -0.0152381471527692
4.62890625 -0.0152434293803952
4.640625 -0.0152487317580202
4.65234375 -0.0152540640120023
4.6640625 -0.0152594357742331
4.67578125 -0.0152648565543812
4.6875 -0.0152703210306248
4.69921875 -0.0152757939747679
4.7109375 -0.0152812665628951
4.72265625 -0.0152867315576491
4.734375 -0.015292181838825
4.74609375 -0.0152976103941802
4.7578125 -0.0153030103002649
4.76953125 -0.0153083746932719
4.78125 -0.0153136987191441
4.79296875 -0.0153190083772166
4.8046875 -0.0153243166069963
4.81640625 -0.0153296271858011
4.828125 -0.015334943872903
4.83984375 -0.0153402704087306
4.8515625 -0.0153456105057044
4.86328125 -0.0153509678307057
4.875 -0.0153563459791782
4.88671875 -0.0153617478296354
4.8984375 -0.0153671605493301
4.91015625 -0.0153725768514719
4.921875 -0.0153779955406429
4.93359375 -0.0153834155224961
4.9453125 -0.0153888358077845
4.95703125 -0.0153942555042243
4.96875 -0.015399673796192
4.98046875 -0.0154050899122546
4.9921875 -0.0154105030805347
5.00390625 -0.0154159134255278
5.015625 -0.0154213288675015
5.02734375 -0.0154267511650853
5.0390625 -0.0154321800979243
5.05078125 -0.0154376155131257
5.0625 -0.0154430573302126
5.07421875 -0.0154485055226832
5.0859375 -0.015453960076174
5.09765625 -0.015459420923226
5.109375 -0.0154648878546562
5.12109375 -0.0154703610690361
5.1328125 -0.0154758428588973
5.14453125 -0.0154813329708325
5.15625 -0.0154868309188636
5.16796875 -0.0154923363409126
5.1796875 -0.0154978489734531
5.19140625 -0.0155033686041113
5.203125 -0.015508895002216
5.21484375 -0.0155144269595607
5.2265625 -0.0155199553505071
5.23828125 -0.0155254820561764
5.25 -0.0155310124657084
5.26171875 -0.015536552032874
5.2734375 -0.0155421062732256
5.28515625 -0.0155476807521985
5.296875 -0.0155532810641626
5.30859375 -0.015558912802425
5.3203125 -0.0155645824900248
5.33203125 -0.0155703094520893
5.34375 -0.0155760868421599
5.35546875 -0.0155818980489739
5.3671875 -0.0155877264559137
5.37890625 -0.0155935554385521
5.390625 -0.015599368358734
5.40234375 -0.0156051485551941
5.4140625 -0.0156108793307123
5.42578125 -0.0156165439358062
5.4375 -0.0156221260666065
5.44921875 -0.015627639319851
5.4609375 -0.0156331222404896
5.47265625 -0.0156386100844117
5.484375 -0.0156441381436299
5.49609375 -0.0156497417467332
5.5078125 -0.0156554562703456
5.51953125 -0.0156613171615914
5.53125 -0.0156673587717877
5.54296875 -0.0156735512034182
5.5546875 -0.0156798358546359
5.56640625 -0.015686169676141
5.578125 -0.015692509506926
5.58984375 -0.0156988120705386
5.6015625 -0.0157050339882933
5.61328125 -0.0157111318094294
5.625 -0.0157170620582176
5.63671875 -0.0157227816729574
5.6484375 -0.0157283045394353
5.66015625 -0.0157337072111807
5.671875 -0.0157390588613973
5.68359375 -0.0157444285970107
5.6953125 -0.015749885442972
5.70703125 -0.0157554983610945
5.71875 -0.0157613363034227
5.73046875 -0.0157674683001345
5.7421875 -0.0157739635819747
5.75390625 -0.0157808405362609
5.765625 -0.0157878728173137
5.77734375 -0.0157949569662503
5.7890625 -0.0158020139750377
5.80078125 -0.0158089646363748
5.8125 -0.0158157295888638
5.82421875 -0.0158222293995441
5.8359375 -0.0158283846837894
5.84765625 -0.0158342438155194
5.859375 -0.0158400205109902
5.87109375 -0.0158457784224681
5.8828125 -0.0158515783708988
5.89453125 -0.0158574811223265
5.90625 -0.0158635474039393
5.91796875 -0.0158698379387184
5.9296875 -0.0158764134986927
5.94140625 -0.0158833278708953
5.953125 -0.0158903538706788
5.96484375 -0.0158973439319435
5.9765625 -0.0159042790012089
5.98828125 -0.0159111400206835
6 -0.015917907936169
};
\addplot [semithick, color8]
table {%
0 -0.0930851681464698
0.01171875 -0.0925753286337569
0.0234375 -0.0920674551144498
0.03515625 -0.091548703906084
0.046875 -0.0910059139922617
0.05859375 -0.090424941761067
0.0703125 -0.08980599996416
0.08203125 -0.0891518132308527
0.09375 -0.0884649141709477
0.10546875 -0.0877426442080421
0.1171875 -0.0869822188931322
0.12890625 -0.0861890837645442
0.140625 -0.0853685916935486
0.15234375 -0.0845253595341377
0.1640625 -0.0836567833686539
0.17578125 -0.0827626785336005
0.1875 -0.0818443997804756
0.19921875 -0.0809032619517566
0.2109375 -0.0799398834978779
0.22265625 -0.0789533107918513
0.234375 -0.0779431159551076
0.24609375 -0.0769089223181972
0.2578125 -0.075850381246452
0.26953125 -0.074766665120938
0.28125 -0.0736578967329399
0.29296875 -0.072525191483471
0.3046875 -0.0713696989701242
0.31640625 -0.0701925992589862
0.328125 -0.0689950999750222
0.33984375 -0.0677780756135526
0.3515625 -0.066541406741397
0.36328125 -0.0652879490400995
0.375 -0.0640209970474168
0.38671875 -0.0627438404363542
0.3984375 -0.0614597588950067
0.41015625 -0.0601720181139091
0.421875 -0.0588837864039649
0.43359375 -0.0575959074064323
0.4453125 -0.0563101742445307
0.45703125 -0.0550293586670639
0.46875 -0.0537562025490024
0.48046875 -0.0524934112484821
0.4921875 -0.0512436480202288
0.50390625 -0.0500095294854064
0.515625 -0.048793600095886
0.52734375 -0.0475977353121971
0.5390625 -0.0464230774233725
0.55078125 -0.0452706846724443
0.5625 -0.044141563021076
0.57421875 -0.0430366634310671
0.5859375 -0.0419568805324831
0.59765625 -0.0409030526784094
0.609375 -0.0398760068502253
0.62109375 -0.0388779167698995
0.6328125 -0.0379093866779313
0.64453125 -0.0369700060573717
0.65625 -0.0360593454875487
0.66796875 -0.0351769593092944
0.6796875 -0.0343223890047915
0.69140625 -0.0334951672920404
0.703125 -0.032694822933947
0.71484375 -0.0319214763354526
0.7265625 -0.0311767210729251
0.73828125 -0.0304598595141241
0.75 -0.029769980737427
0.76171875 -0.0291061961168133
0.7734375 -0.0284676390038773
0.78515625 -0.0278534648248198
0.796875 -0.0272628515924166
0.80859375 -0.0266950008329667
0.8203125 -0.0261500484533083
0.83203125 -0.0256289995674425
0.84375 -0.0251310370385012
0.85546875 -0.0246552983192628
0.8671875 -0.0242009242015009
0.87890625 -0.0237670558198082
0.890625 -0.023352832309524
0.90234375 -0.0229573891187656
0.9140625 -0.0225798569745642
0.92578125 -0.0222194627887288
0.9375 -0.0218771743716421
0.94921875 -0.02155289817505
0.9609375 -0.0212458710104625
0.97265625 -0.0209553139300874
0.984375 -0.020680431064097
0.99609375 -0.0204204089351935
1.0078125 -0.0201744162504736
1.01953125 -0.0199416041705924
1.03125 -0.0197211070562258
1.04296875 -0.0195120436918329
1.0546875 -0.0193138549749975
1.06640625 -0.0191266901825827
1.078125 -0.0189501964988128
1.08984375 -0.018783990116543
1.1015625 -0.0186276827746569
1.11328125 -0.0184808819247339
1.125 -0.0183431694881139
1.13671875 -0.0182137011711569
1.1484375 -0.0180919155249973
1.16015625 -0.0179774362821461
1.171875 -0.0178698915510296
1.18359375 -0.0177689133199117
1.1953125 -0.0176741371015228
1.20703125 -0.0175852017183972
1.21875 -0.0175014324017547
1.23046875 -0.017422237319194
1.2421875 -0.0173474468478765
1.25390625 -0.0172768994785912
1.265625 -0.0172104400195855
1.27734375 -0.0171479182377459
1.2890625 -0.017089187669058
1.30078125 -0.0170341045983514
1.3125 -0.0169825272083258
1.32421875 -0.0169343148978602
1.3359375 -0.0168889453081799
1.34765625 -0.01684587739053
1.359375 -0.0168051013783678
1.37109375 -0.0167666120479081
1.3828125 -0.0167304058531258
1.39453125 -0.0166964798272803
1.40625 -0.0166648306025263
1.41796875 -0.0166354535476121
1.4296875 -0.0166083420236646
1.44140625 -0.0165834867580612
1.453125 -0.0165607203050422
1.46484375 -0.0165393484648371
1.4765625 -0.016519322599665
1.48828125 -0.0165006810488413
1.5 -0.0164834611970231
1.51171875 -0.0164676988540658
1.5234375 -0.0164534277118239
1.53515625 -0.0164406788778992
1.546875 -0.0164294804863327
1.55859375 -0.0164198573852432
1.5703125 -0.0164118309014113
1.58203125 -0.0164051737277291
1.59375 -0.0163995026856916
1.60546875 -0.0163948052614467
1.6171875 -0.0163910732061092
1.62890625 -0.0163882976416401
1.640625 -0.0163864688395379
1.65234375 -0.016385576052374
1.6640625 -0.0163856073981729
1.67578125 -0.0163865293166241
1.6875 -0.0163882554169808
1.69921875 -0.0163907287671871
1.7109375 -0.0163938954671372
1.72265625 -0.0163977024623625
1.734375 -0.0164020973869085
1.74609375 -0.016407028431442
1.7578125 -0.0164124442365901
1.76953125 -0.0164182938115084
1.78125 -0.0164246142842848
1.79296875 -0.0164314681300099
1.8046875 -0.0164387930845986
1.81640625 -0.0164465278692165
1.828125 -0.0164546128043882
1.83984375 -0.0164629896553495
1.8515625 -0.0164716014975704
1.86328125 -0.016480392602452
1.875 -0.0164893083431953
1.88671875 -0.0164982951208428
1.8984375 -0.016507485161228
1.91015625 -0.016517051608073
1.921875 -0.016526915736602
1.93359375 -0.0165369992256298
1.9453125 -0.0165472251368064
1.95703125 -0.0165575177832469
1.96875 -0.0165678026208452
1.98046875 -0.0165780061622739
1.9921875 -0.0165880559136671
2.00390625 -0.016598094720595
2.015625 -0.0166083451159312
2.02734375 -0.0166187551368316
2.0390625 -0.0166292724720983
2.05078125 -0.0166398456682724
2.0625 -0.0166504240437298
2.07421875 -0.0166609576179227
2.0859375 -0.0166713970557659
2.09765625 -0.0166816936271708
2.109375 -0.0166918519161018
2.12109375 -0.0167021243573833
2.1328125 -0.0167125160461584
2.14453125 -0.0167229861511506
2.15625 -0.0167334942870761
2.16796875 -0.0167440004469932
2.1796875 -0.0167544649486957
2.19140625 -0.0167648483951488
2.203125 -0.0167751116489695
2.21484375 -0.0167852158209502
2.2265625 -0.0167951719899397
2.23828125 -0.0168051206847033
2.25 -0.0168150780189752
2.26171875 -0.016825049243879
2.2734375 -0.0168350398086673
2.28515625 -0.0168450553228627
2.296875 -0.0168551015299474
2.30859375 -0.0168651842926027
2.3203125 -0.0168753087590988
2.33203125 -0.0168854642024175
2.34375 -0.0168956412790805
2.35546875 -0.016905834433619
2.3671875 -0.0169160380788168
2.37890625 -0.0169262465778182
2.390625 -0.0169364542301601
2.40234375 -0.0169466552617276
2.4140625 -0.0169568438186337
2.42578125 -0.0169670115406793
2.4375 -0.0169771371420602
2.44921875 -0.0169872395376943
2.4609375 -0.0169973468747767
2.47265625 -0.0170074872013361
2.484375 -0.0170176884559806
2.49609375 -0.0170279784592534
2.5078125 -0.0170383849065983
2.51953125 -0.0170489353629346
2.53125 -0.0170596572588434
2.54296875 -0.0170705778883619
2.5546875 -0.0170816371420437
2.56640625 -0.0170927255347003
2.578125 -0.0171038427697521
2.58984375 -0.0171149890842397
2.6015625 -0.0171261645222718
2.61328125 -0.0171373689287426
2.625 -0.0171486019464557
2.63671875 -0.0171598630166535
2.6484375 -0.017171151382955
2.66015625 -0.0171824655321634
2.671875 -0.0171936840419565
2.68359375 -0.0172047650309308
2.6953125 -0.0172157800609703
2.70703125 -0.0172268005066038
2.71875 -0.0172378975514543
2.73046875 -0.0172491421815288
2.7421875 -0.0172606051753476
2.75390625 -0.0172723570909134
2.765625 -0.0172844682495192
2.77734375 -0.0172970087163975
2.7890625 -0.0173099215788111
2.80078125 -0.0173228192428548
2.8125 -0.0173356747554474
2.82421875 -0.0173484949589078
2.8359375 -0.0173612866027899
2.84765625 -0.0173740563261253
2.859375 -0.0173868106414114
2.87109375 -0.0173995559203456
2.8828125 -0.017412293478143
2.89453125 -0.0174249926704151
2.90625 -0.0174376741658229
2.91796875 -0.0174503713396539
2.9296875 -0.0174631174317081
2.94140625 -0.0174759455447224
2.953125 -0.0174888886375986
2.96484375 -0.0175019795134345
2.9765625 -0.0175152508023591
2.98828125 -0.017528717250233
3 -0.017542211645001
3.01171875 -0.0175556922248418
3.0234375 -0.0175691683342118
3.03515625 -0.0175826493364745
3.046875 -0.0175961446114754
3.05859375 -0.0176096635503028
3.0703125 -0.0176232155472326
3.08203125 -0.0176368099888554
3.09375 -0.0176504562403903
3.10546875 -0.0176641449844221
3.1171875 -0.0176778434147713
3.12890625 -0.0176915475695059
3.140625 -0.0177052541856973
3.15234375 -0.0177189599326741
3.1640625 -0.01773266140681
3.17578125 -0.017746355122785
3.1875 -0.0177600375013195
3.19921875 -0.0177737004476859
3.2109375 -0.0177873099128879
3.22265625 -0.0178008751952284
3.234375 -0.0178144156930291
3.24609375 -0.0178279508321646
3.2578125 -0.0178415000640205
3.26953125 -0.0178550828636177
3.28125 -0.0178687187279089
3.29296875 -0.0178824271742429
3.3046875 -0.0178962206461438
3.31640625 -0.0179100593922835
3.328125 -0.0179239130563431
3.33984375 -0.0179377564928698
3.3515625 -0.0179515645336622
3.36328125 -0.0179653119849852
3.375 -0.0179789736264305
3.38671875 -0.0179925242114224
3.3984375 -0.018005938469371
3.41015625 -0.0180191911094702
3.421875 -0.018032271221382
3.43359375 -0.0180452392753264
3.4453125 -0.0180581339640606
3.45703125 -0.0180709887625043
3.46875 -0.0180838371387292
3.48046875 -0.0180967125556281
3.4921875 -0.0181096484780205
3.50390625 -0.0181226783851977
3.515625 -0.0181358357889062
3.52734375 -0.0181490938131171
3.5390625 -0.0181623601056177
3.55078125 -0.0181756006070269
3.5625 -0.0181887817688342
3.57421875 -0.0182018700383866
3.5859375 -0.0182148318598651
3.59765625 -0.0182276336824681
3.609375 -0.0182402419758031
3.62109375 -0.0182526232524859
3.6328125 -0.0182647688844756
3.64453125 -0.0182767762323579
3.65625 -0.0182886850224786
3.66796875 -0.0183005251284283
3.6796875 -0.0183123263393667
3.69140625 -0.0183241183617401
3.703125 -0.0183359308327165
3.71484375 -0.0183477933453343
3.7265625 -0.0183597354853686
3.73828125 -0.0183717830042487
3.75 -0.0183838334644457
3.76171875 -0.0183958149500408
3.7734375 -0.0184077070776803
3.78515625 -0.0184194894903529
3.796875 -0.0184311418625319
3.80859375 -0.0184426439164567
3.8203125 -0.0184539754495487
3.83203125 -0.0184651174779182
3.84375 -0.0184761338344571
3.85546875 -0.0184870723624006
3.8671875 -0.0184979348924691
3.87890625 -0.0185087231698023
3.890625 -0.0185194388540622
3.90234375 -0.0185300835256872
3.9140625 -0.0185406586982939
3.92578125 -0.0185511658372291
3.9375 -0.018561602950533
3.94921875 -0.0185719350780085
3.9609375 -0.0185821584668078
3.97265625 -0.0185922804288882
3.984375 -0.0186023083365746
3.99609375 -0.0186122496221338
4.0078125 -0.0186221117829238
4.01953125 -0.0186319023921167
4.03125 -0.0186416291149962
4.04296875 -0.0186512993164098
4.0546875 -0.0186609066491142
4.06640625 -0.0186704344427162
4.078125 -0.0186798668514787
4.08984375 -0.0186891879482617
4.1015625 -0.0186983817276584
4.11328125 -0.0187074321123942
4.125 -0.0187163229629875
4.13671875 -0.0187250471753392
4.1484375 -0.0187336410717395
4.16015625 -0.0187421224504611
4.171875 -0.0187505053189645
4.18359375 -0.018758803724071
4.1953125 -0.0187670317517885
4.20703125 -0.0187752035280677
4.21875 -0.0187833332204896
4.23046875 -0.0187914345530671
4.2421875 -0.0187994977247347
4.25390625 -0.0188075002843694
4.265625 -0.0188154242696429
4.27734375 -0.018823251671966
4.2890625 -0.0188309644359168
4.30078125 -0.0188385444594579
4.3125 -0.0188459735949452
4.32421875 -0.0188532336509292
4.3359375 -0.0188603063947457
4.34765625 -0.0188671735558988
4.359375 -0.0188738461690627
4.37109375 -0.0188803716437589
4.3828125 -0.0188867778824043
4.39453125 -0.0188930927437547
4.40625 -0.0188993441295275
4.41796875 -0.0189055599841765
4.4296875 -0.018911768295482
4.44140625 -0.0189179970959616
4.453125 -0.0189242744599586
4.46484375 -0.0189305783740206
4.4765625 -0.0189368494137769
4.48828125 -0.0189430568668442
4.5 -0.0189491699706138
4.51171875 -0.0189551579129183
4.5234375 -0.0189609898328843
4.53515625 -0.0189666348219759
4.546875 -0.0189720619252257
4.55859375 -0.0189772401426546
4.5703125 -0.0189821454975866
4.58203125 -0.018986841789759
4.59375 -0.0189913845454481
4.60546875 -0.018995815218025
4.6171875 -0.0190001753011921
4.62890625 -0.0190045063284021
4.640625 -0.019008849871069
4.65234375 -0.0190132475355718
4.6640625 -0.0190177409590503
4.67578125 -0.0190223718039938
4.6875 -0.0190271242836776
4.69921875 -0.0190318584403851
4.7109375 -0.0190365303878796
4.72265625 -0.0190411018310666
4.734375 -0.0190455344640554
4.74609375 -0.0190497899683427
4.7578125 -0.0190538300077946
4.76953125 -0.0190576162204253
4.78125 -0.0190611188104047
4.79296875 -0.019064447936981
4.8046875 -0.0190676717901034
4.81640625 -0.0190708208528028
4.828125 -0.0190739256175095
4.83984375 -0.0190770165855373
4.8515625 -0.0190801242629367
4.86328125 -0.0190832791527138
4.875 -0.019086511743417
4.88671875 -0.0190898494085617
4.8984375 -0.0190932322183188
4.91015625 -0.0190966064341044
4.921875 -0.0190999454044854
4.93359375 -0.019103222528524
4.9453125 -0.0191064112583715
4.95703125 -0.019109485095345
4.96875 -0.0191124175794869
4.98046875 -0.0191151822726073
4.9921875 -0.0191177527348092
5.00390625 -0.0191201113314317
5.015625 -0.0191223309576398
5.02734375 -0.0191244600780767
5.0390625 -0.0191265315694249
5.05078125 -0.0191285783120288
5.0625 -0.0191306331940402
5.07421875 -0.019132729100539
5.0859375 -0.0191348988876305
5.09765625 -0.0191371753415171
5.109375 -0.0191395911225469
5.12109375 -0.0191421491184022
5.1328125 -0.0191447248042228
5.14453125 -0.019147279270036
5.15625 -0.0191497882656642
5.16796875 -0.019152227708825
5.1796875 -0.0191545736663815
5.19140625 -0.0191568023178494
5.203125 -0.0191588899011624
5.21484375 -0.0191608203064135
5.2265625 -0.0191626742647121
5.23828125 -0.0191644938048443
5.25 -0.0191662970821299
5.26171875 -0.0191681022191966
5.2734375 -0.0191699273050156
5.28515625 -0.0191717903831262
5.296875 -0.0191737094290496
5.30859375 -0.0191757023168898
5.3203125 -0.0191777852530217
5.33203125 -0.0191799350824661
5.34375 -0.0191821235609285
5.35546875 -0.0191843313994105
5.3671875 -0.0191865394856295
5.37890625 -0.0191887288871432
5.390625 -0.019190880841277
5.40234375 -0.0191929767318543
5.4140625 -0.0191949980527288
5.42578125 -0.0191969263581206
5.4375 -0.0191987447681762
5.44921875 -0.0192005007234576
5.4609375 -0.0192022443159304
5.47265625 -0.019204003401991
5.484375 -0.0192058057724218
5.49609375 -0.0192076791437301
5.5078125 -0.0192096511405409
5.51953125 -0.0192117492690457
5.53125 -0.0192139995907966
5.54296875 -0.0192163658916508
5.5546875 -0.0192188011886436
5.56640625 -0.0192212788498269
5.578125 -0.0192237723385845
5.58984375 -0.0192262552099933
5.6015625 -0.019228701107948
5.61328125 -0.0192310837630503
5.625 -0.019233376991263
5.63671875 -0.0192355549725584
5.6484375 -0.0192376313062922
5.66015625 -0.0192396566537548
5.671875 -0.0192416742150953
5.68359375 -0.0192437270743983
5.6953125 -0.0192458581950891
5.70703125 -0.0192481104245412
5.71875 -0.0192505265078883
5.73046875 -0.0192531491110397
5.7421875 -0.019256020852898
5.75390625 -0.0192591534705079
5.765625 -0.0192624104309183
5.77734375 -0.0192657286916607
5.7890625 -0.0192690600541612
5.80078125 -0.0192723563310661
5.8125 -0.0192755693610349
5.82421875 -0.0192786510387018
5.8359375 -0.0192815533598031
5.84765625 -0.0192843058331876
5.859375 -0.0192870392984831
5.87109375 -0.0192897943314962
5.8828125 -0.0192926097611685
5.89453125 -0.0192955243476614
5.90625 -0.019298576790621
5.91796875 -0.0193018057470865
5.9296875 -0.0193052498590476
5.94140625 -0.0193089433347212
5.953125 -0.0193127440062154
5.96484375 -0.019316559249276
5.9765625 -0.0193203769704513
5.98828125 -0.0193241850794215
6 -0.0193279714935199
};
\addplot [semithick, color0]
table {%
0 -0.0943517908585782
0.01171875 -0.0939614808852298
0.0234375 -0.0936260533695556
0.03515625 -0.0933423366418761
0.046875 -0.0931067934294061
0.05859375 -0.0929168537279988
0.0703125 -0.0927645013616196
0.08203125 -0.0926405778664105
0.09375 -0.0925359456185002
0.10546875 -0.0924422369520254
0.1171875 -0.0923533017017041
0.12890625 -0.0922632187181047
0.140625 -0.0921660913053395
0.15234375 -0.0920558306664916
0.1640625 -0.0919256540914366
0.17578125 -0.0917737526674819
0.1875 -0.0915993459567107
0.19921875 -0.0914016334944515
0.2109375 -0.0911778841371747
0.22265625 -0.0909246636951799
0.234375 -0.0906430738871683
0.24609375 -0.0903342972186883
0.2578125 -0.0899994850612164
0.26953125 -0.0896372385250175
0.28125 -0.0892459448333237
0.29296875 -0.0888263876579777
0.3046875 -0.0883793721410384
0.31640625 -0.0879057249202856
0.328125 -0.0874062947664911
0.33984375 -0.086881511901837
0.3515625 -0.0863293756492954
0.36328125 -0.0857497314149771
0.375 -0.0851429193430194
0.38671875 -0.0845093680212431
0.3984375 -0.0838495939002633
0.41015625 -0.0831642011801426
0.421875 -0.0824538525970941
0.43359375 -0.0817186520013323
0.4453125 -0.0809596685539121
0.45703125 -0.0801784938448588
0.46875 -0.0793767831635935
0.48046875 -0.0785562482182819
0.4921875 -0.0777186505994504
0.50390625 -0.0768657959878707
0.515625 -0.0759994515014805
0.52734375 -0.0751209767912909
0.5390625 -0.0742322075192256
0.55078125 -0.0733350679804288
0.5625 -0.0724314587524965
0.57421875 -0.0715232524958555
0.5859375 -0.0706122911678232
0.59765625 -0.0697003846503515
0.609375 -0.0687893184206439
0.62109375 -0.0678810020593249
0.6328125 -0.0669767885632633
0.64453125 -0.0660777772757951
0.65625 -0.0651850330055914
0.66796875 -0.0642995887915182
0.6796875 -0.0634224493779274
0.69140625 -0.0625545954003855
0.703125 -0.0616969882818332
0.71484375 -0.0608507935634537
0.7265625 -0.0600175455737662
0.73828125 -0.0591977186882318
0.75 -0.0583916856457641
0.76171875 -0.0575998136995399
0.7734375 -0.0568224649358284
0.78515625 -0.0560599970134143
0.796875 -0.0553127643236155
0.80859375 -0.0545811195708934
0.8203125 -0.0538659595534238
0.83203125 -0.0531684845931367
0.84375 -0.0524886191475663
0.85546875 -0.0518262354344078
0.8671875 -0.0511811843489123
0.87890625 -0.050553293399758
0.890625 -0.0499423652602252
0.90234375 -0.0493481769346714
0.9140625 -0.0487704795403101
0.92578125 -0.0482091323106651
0.9375 -0.0476661248617507
0.94921875 -0.0471416851708107
0.9609375 -0.0466351008657632
0.97265625 -0.046145630171195
0.984375 -0.0456725015554242
0.99609375 -0.0452149137810254
1.0078125 -0.0447720363588217
1.01953125 -0.0443430104053401
1.03125 -0.0439269499037337
1.04296875 -0.0435229433681677
1.0546875 -0.0431317587316718
1.06640625 -0.0427562901075683
1.078125 -0.0423955498057437
1.08984375 -0.0420483878193599
1.1015625 -0.0417136530659789
1.11328125 -0.0413901936411144
1.125 -0.0410769300890833
1.13671875 -0.0407743835595544
1.1484375 -0.0404825579644513
1.16015625 -0.0402009133267565
1.171875 -0.0399289119502059
1.18359375 -0.0396660180856389
1.1953125 -0.0394116977295117
1.20703125 -0.0391654185545756
1.21875 -0.0389267355116125
1.23046875 -0.038695375901303
1.2421875 -0.0384710658643476
1.25390625 -0.038253538860178
1.265625 -0.0380425342609508
1.27734375 -0.0378377960726382
1.2890625 -0.0376390718198309
1.30078125 -0.0374461115942549
1.3125 -0.0372586672669993
1.32421875 -0.0370764918644574
1.3359375 -0.0368992573379759
1.34765625 -0.0367266884526783
1.359375 -0.0365586602962554
1.37109375 -0.036395052508625
1.3828125 -0.0362357476387006
1.39453125 -0.0360806300228594
1.40625 -0.0359295847796221
1.41796875 -0.0357824969205475
1.4296875 -0.0356392505773397
1.44140625 -0.0354997283451687
1.453125 -0.0353637130203494
1.46484375 -0.0352307027943115
1.4765625 -0.035100667280162
1.48828125 -0.0349736347435312
1.5 -0.0348496329125428
1.51171875 -0.0347286883337189
1.5234375 -0.0346108258030204
1.53515625 -0.0344960678720163
1.546875 -0.0343844344291854
1.55859375 -0.0342759423563486
1.5703125 -0.0341706052602329
1.58203125 -0.034067587993125
1.59375 -0.033965759715044
1.60546875 -0.0338654319852168
1.6171875 -0.0337669303811945
1.62890625 -0.0336705773777349
1.640625 -0.0335766922037042
1.65234375 -0.0334855907474516
1.6640625 -0.0333975855106552
1.67578125 -0.0333122113960918
1.6875 -0.0332277952908401
1.69921875 -0.0331444780843956
1.7109375 -0.033062492188303
1.72265625 -0.0329820688135152
1.734375 -0.0329034378822885
1.74609375 -0.0328268279634238
1.7578125 -0.0327524662308501
1.76953125 -0.0326805784455522
1.78125 -0.0326104203884141
1.79296875 -0.0325408424570539
1.8046875 -0.0324720055896807
1.81640625 -0.0324040791960604
1.828125 -0.0323372326098417
1.83984375 -0.0322716349935523
1.8515625 -0.0322074552619693
1.86328125 -0.0321448620238688
1.875 -0.0320840235421516
1.88671875 -0.0320251077123479
1.8984375 -0.0319674957935359
1.91015625 -0.0319103051122062
1.921875 -0.0318536733232575
1.93359375 -0.0317977429358824
1.9453125 -0.0317426565275567
1.95703125 -0.0316885566662902
1.96875 -0.0316355858523202
1.98046875 -0.0315838864792486
1.9921875 -0.0315336008146221
2.00390625 -0.0314845366752961
2.015625 -0.0314362826213901
2.02734375 -0.0313887981995143
2.0390625 -0.0313420455250767
2.05078125 -0.0312959873013697
2.0625 -0.0312505867509671
2.07421875 -0.0312058075589855
2.0859375 -0.0311616138282098
2.09765625 -0.031117970046082
2.109375 -0.0310749302863196
2.12109375 -0.0310329332182244
2.1328125 -0.0309919470865776
2.14453125 -0.030951858834206
2.15625 -0.0309125561233418
2.16796875 -0.0308739272694533
2.1796875 -0.0308358611869816
2.19140625 -0.0307982473469866
2.203125 -0.0307609757466983
2.21484375 -0.0307239368909771
2.2265625 -0.0306873706977834
2.23828125 -0.0306522162763988
2.25 -0.0306183080728217
2.26171875 -0.0305853957262692
2.2734375 -0.0305532299898598
2.28515625 -0.0305215626646449
2.296875 -0.030490146544297
2.30859375 -0.0304587353704571
2.3203125 -0.0304271573771493
2.33203125 -0.0303963928393219
2.34375 -0.0303666983591136
2.35546875 -0.0303379158431577
2.3671875 -0.0303098876932053
2.37890625 -0.0302824567726447
2.390625 -0.0302554663773488
2.40234375 -0.0302287602108519
2.4140625 -0.0302021823638545
2.42578125 -0.0301756630851218
2.4375 -0.0301499775166845
2.44921875 -0.0301252505547611
2.4609375 -0.0301013603205161
2.47265625 -0.0300781853347619
2.484375 -0.0300556044901192
2.49609375 -0.0300334970250974
2.5078125 -0.0300117425000945
2.51953125 -0.0299902207753172
2.53125 -0.02996881199062
2.54296875 -0.029947396547264
2.5546875 -0.0299264860530689
2.56640625 -0.029906780759243
2.578125 -0.0298880843768378
2.58984375 -0.0298701954402624
2.6015625 -0.0298529127901317
2.61328125 -0.029836035549352
2.625 -0.0298193631038223
2.63671875 -0.0298026950877539
2.6484375 -0.0297858313736061
2.66015625 -0.0297685756853483
2.671875 -0.0297516085890948
2.68359375 -0.0297354922532304
2.6953125 -0.0297201481490041
2.70703125 -0.0297054980087772
2.71875 -0.0296914638059026
2.73046875 -0.0296779677315831
2.7421875 -0.0296649321687116
2.75390625 -0.0296522796626913
2.765625 -0.0296399328892364
2.77734375 -0.0296278146191543
2.7890625 -0.029615995306872
2.80078125 -0.0296048683541941
2.8125 -0.0295943357254125
2.82421875 -0.0295842573524408
2.8359375 -0.0295744932686669
2.84765625 -0.0295649035845337
2.859375 -0.0295553484650062
2.87109375 -0.0295456881089339
2.8828125 -0.0295358353991032
2.89453125 -0.0295261972787597
2.90625 -0.0295169150113114
2.91796875 -0.0295080200647887
2.9296875 -0.0294995438779961
2.94140625 -0.029491517856691
2.953125 -0.0294839733643818
2.96484375 -0.029476941707746
2.9765625 -0.0294704541166685
2.98828125 -0.0294645318763801
3 -0.0294590698030991
3.01171875 -0.0294539821897254
3.0234375 -0.0294492064000005
3.03515625 -0.0294446798481512
3.046875 -0.0294403399935066
3.05859375 -0.0294361243321961
3.0703125 -0.0294319703859331
3.08203125 -0.0294278156878787
3.09375 -0.0294235977655896
3.10546875 -0.0294193303844455
3.1171875 -0.0294151649769079
3.12890625 -0.0294111677600257
3.140625 -0.0294074021483329
3.15234375 -0.029403931504211
3.1640625 -0.0294008191352102
3.17578125 -0.029398128287396
3.1875 -0.0293959221347201
3.19921875 -0.0293942278608414
3.2109375 -0.0293927756665939
3.22265625 -0.0293914916599827
3.234375 -0.0293903692914077
3.24609375 -0.0293894020123535
3.2578125 -0.0293885832716458
3.26953125 -0.0293879065111818
3.28125 -0.0293873651611412
3.29296875 -0.0293869526346707
3.3046875 -0.0293866625606222
3.31640625 -0.0293864983779865
3.328125 -0.0293864757738258
3.33984375 -0.0293866111697056
3.3515625 -0.0293869210002215
3.36328125 -0.0293874217130041
3.375 -0.0293881297692085
3.38671875 -0.029389061644487
3.3984375 -0.0293902338304488
3.41015625 -0.0293916628366026
3.421875 -0.0293933210649526
3.43359375 -0.0293950458278204
3.4453125 -0.0293968501937423
3.45703125 -0.0293987686654705
3.46875 -0.0294008356850169
3.48046875 -0.0294030856329034
3.4921875 -0.0294055528306882
3.50390625 -0.0294082715467705
3.515625 -0.0294112760054752
3.52734375 -0.029414545371585
3.5390625 -0.0294180023636077
3.55078125 -0.0294216248677028
3.5625 -0.029425391288865
3.57421875 -0.0294292800767665
3.5859375 -0.0294332697271773
3.59765625 -0.0294373387885269
3.609375 -0.029441465873606
3.62109375 -0.0294456296764096
3.6328125 -0.0294497988682308
3.64453125 -0.0294539467882255
3.65625 -0.0294581322174632
3.66796875 -0.0294624209168492
3.6796875 -0.0294668785332103
3.69140625 -0.0294715706004969
3.703125 -0.0294765625501751
3.71484375 -0.0294819197308039
3.7265625 -0.0294877074368013
3.73828125 -0.0294939841825734
3.75 -0.0295005766177137
3.76171875 -0.029507343046998
3.7734375 -0.029514228241896
3.78515625 -0.029521177017442
3.796875 -0.0295281342356802
3.80859375 -0.0295350448189083
3.8203125 -0.02954185377272
3.83203125 -0.0295485079435321
3.84375 -0.0295550987069063
3.85546875 -0.0295617400515431
3.8671875 -0.0295684832715355
3.87890625 -0.0295753795992654
3.890625 -0.0295824802066791
3.90234375 -0.0295898362126071
3.9140625 -0.0295974986961274
3.92578125 -0.0296055187159742
3.9375 -0.0296139328085038
3.94921875 -0.0296226001842199
3.9609375 -0.0296314357454792
3.97265625 -0.0296403926771355
3.984375 -0.0296494241815491
3.99609375 -0.0296584834767461
4.0078125 -0.0296675238008121
4.01953125 -0.0296764984225175
4.03125 -0.0296853606581775
4.04296875 -0.02969407261148
4.0546875 -0.0297027746350011
4.06640625 -0.0297115553819143
4.078125 -0.0297204474154313
4.08984375 -0.0297294832815106
4.1015625 -0.0297386955138887
4.11328125 -0.0297481166430335
4.125 -0.0297577792090209
4.13671875 -0.02976768350475
4.1484375 -0.0297776987927115
4.16015625 -0.0297877912064162
4.171875 -0.0297979421213389
4.18359375 -0.0298081329104556
4.1953125 -0.0298183449437396
4.20703125 -0.029828559588965
4.21875 -0.0298387582138178
4.23046875 -0.0298489233515385
4.2421875 -0.0298590822738427
4.25390625 -0.0298692612138021
4.265625 -0.029879470515746
4.27734375 -0.0298897205417372
4.2890625 -0.0299000216712772
4.30078125 -0.0299103843020803
4.3125 -0.0299208188519189
4.32421875 -0.0299313357615398
4.3359375 -0.0299419454986502
4.34765625 -0.0299526585629749
4.359375 -0.0299634494109984
4.37109375 -0.0299742681623102
4.3828125 -0.0299851009990264
4.39453125 -0.0299959341929131
4.40625 -0.0300067539775756
4.41796875 -0.0300175465484294
4.4296875 -0.0300282980639935
4.44140625 -0.0300389946485027
4.453125 -0.0300496223997381
4.46484375 -0.0300602007349938
4.4765625 -0.0300707591805467
4.48828125 -0.0300813010363393
4.5 -0.0300918296507265
4.51171875 -0.030102348421062
4.5234375 -0.03011286079455
4.53515625 -0.0301233702693674
4.546875 -0.0301338803960538
4.55859375 -0.0301443947791694
4.5703125 -0.0301549125908305
4.58203125 -0.0301653910069379
4.59375 -0.0301758191753606
4.60546875 -0.0301861979017193
4.6171875 -0.0301965279200665
4.62890625 -0.0302068098930918
4.640625 -0.0302170444105723
4.65234375 -0.0302272319860687
4.6640625 -0.0302373730518683
4.67578125 -0.0302474679521716
4.6875 -0.0302575221974157
4.69921875 -0.0302675416194952
4.7109375 -0.030277512979923
4.72265625 -0.0302874224036718
4.734375 -0.0302972561194015
4.74609375 -0.0303070004554849
4.7578125 -0.0303166418311104
4.76953125 -0.030326166742459
4.78125 -0.0303355620258196
4.79296875 -0.0303448278465772
4.8046875 -0.0303539823506611
4.81640625 -0.0303630448233718
4.828125 -0.0303720344959213
4.83984375 -0.0303809705455507
4.8515625 -0.0303898720900729
4.86328125 -0.0303987581768398
4.875 -0.0304076477661337
4.88671875 -0.0304165590841974
4.8984375 -0.0304254821531901
4.91015625 -0.030434381695361
4.921875 -0.0304432240196508
4.93359375 -0.0304519755554869
4.9453125 -0.0304606028558826
4.95703125 -0.0304690725907399
4.96875 -0.0304773515303584
4.98046875 -0.0304854065191474
4.9921875 -0.0304932044395433
5.00390625 -0.0305007144364153
5.015625 -0.0305079547807799
5.02734375 -0.0305149856114163
5.0390625 -0.030521867677993
5.05078125 -0.0305286617216963
5.0625 -0.030535428481663
5.07421875 -0.0305422286794219
5.0859375 -0.030549122981345
5.09765625 -0.0305561719391073
5.109375 -0.0305634359081561
5.12109375 -0.0305709332148925
5.1328125 -0.0305784786822627
5.14453125 -0.0305859759652904
5.15625 -0.0305933476350877
5.16796875 -0.0306005164613592
5.1796875 -0.0306074053858169
5.19140625 -0.0306139374706156
5.203125 -0.0306200358218099
5.21484375 -0.0306256399977809
5.2265625 -0.0306309167548804
5.23828125 -0.0306359880025551
5.25 -0.0306409286706723
5.26171875 -0.0306458137074563
5.2734375 -0.030650718077606
5.28515625 -0.0306557167456866
5.296875 -0.0306608846447939
5.30859375 -0.030666296630494
5.3203125 -0.0306720222497065
5.33203125 -0.0306779845584963
5.34375 -0.0306840572691637
5.35546875 -0.0306901395640612
5.3671875 -0.0306961307471599
5.37890625 -0.0307019302496223
5.390625 -0.0307074376173962
5.40234375 -0.0307125524808305
5.4140625 -0.0307171745063121
5.42578125 -0.0307212033299246
5.4375 -0.030724547121546
5.44921875 -0.0307274603493852
5.4609375 -0.0307301888870485
5.47265625 -0.0307328525079225
5.484375 -0.0307355710457535
5.49609375 -0.0307384643816285
5.5078125 -0.0307416524171589
5.51953125 -0.0307452550338655
5.53125 -0.0307493842449458
5.54296875 -0.0307538033647477
5.5546875 -0.0307582852768414
5.56640625 -0.030762737892899
5.578125 -0.0307670691395723
5.58984375 -0.0307711869559816
5.6015625 -0.0307749992886532
5.61328125 -0.0307784140839077
5.625 -0.0307813392776996
5.63671875 -0.0307836847162868
5.6484375 -0.0307855744532959
5.66015625 -0.0307872034418439
5.671875 -0.0307886790777992
5.68359375 -0.0307901087709775
5.6953125 -0.0307915999422821
5.70703125 -0.030793260023972
5.71875 -0.0307951964630609
5.73046875 -0.030797516727846
5.7421875 -0.0308003283175654
5.75390625 -0.0308036427690813
5.765625 -0.0308070464107515
5.77734375 -0.0308104027883808
5.7890625 -0.0308136242172344
5.80078125 -0.0308166229629723
5.8125 -0.0308193112492087
5.82421875 -0.0308216012730165
5.8359375 -0.0308234052283743
5.84765625 -0.0308248102221129
5.859375 -0.030826098378966
5.87109375 -0.0308273233562698
5.8828125 -0.0308285348278718
5.89453125 -0.0308297824627814
5.90625 -0.0308311159293206
5.91796875 -0.030832584904843
5.9296875 -0.0308342390910206
5.94140625 -0.0308361222345592
5.953125 -0.0308380430954995
5.96484375 -0.0308398842079805
5.9765625 -0.0308416377335658
5.98828125 -0.0308432958296952
6 -0.0308448506525163
};
\addplot [semithick, color1]
table {%
0 -0.00211463704757264
0.01171875 -0.00173073854025627
0.0234375 -0.00136203948379368
0.03515625 -0.00100809074022764
0.046875 -0.000668532313078039
0.05859375 -0.000343214601722025
0.0703125 -3.17309670350201e-05
0.08203125 0.000266397212552265
0.09375 0.000551658541983533
0.10546875 0.000824521858343315
0.1171875 0.00108540537823123
0.12890625 0.00133475426350389
0.140625 0.00157302310416416
0.15234375 0.00180069258246807
0.1640625 0.00201840425511993
0.17578125 0.00222657143249082
0.1875 0.00242554259529115
0.19921875 0.00261566870821085
0.2109375 0.00279743383310482
0.22265625 0.00297138482650781
0.234375 0.00313777068610137
0.24609375 0.00329683916579505
0.2578125 0.00344884408796447
0.26953125 0.00359431341007159
0.28125 0.00373369042327364
0.29296875 0.00386711544447238
0.3046875 0.00399473502685146
0.31640625 0.00411670176775735
0.328125 0.00423317361913196
0.33984375 0.0043443982022078
0.3515625 0.0044510157402822
0.36328125 0.00455318493774845
0.375 0.00465096802128023
0.38671875 0.00474441871839765
0.3984375 0.00483358196137867
0.41015625 0.00491849313036084
0.421875 0.00499919241468673
0.43359375 0.00507612602092868
0.4453125 0.00514946333186918
0.45703125 0.00521915162144707
0.46875 0.00528512404743692
0.48046875 0.00534730216278313
0.4921875 0.00540559796907584
0.50390625 0.00545991551217149
0.515625 0.00551019445130592
0.52734375 0.0055566401948931
0.5390625 0.00559925015159294
0.55078125 0.00563797064195918
0.5625 0.00567275412106733
0.57421875 0.00570356163704661
0.5859375 0.00573036440325608
0.59765625 0.00575314448410411
0.609375 0.00577189489089158
0.62109375 0.00578665205408983
0.6328125 0.00579751744870181
0.64453125 0.00580460258610211
0.65625 0.0058080236816136
0.66796875 0.00580790075229917
0.6796875 0.00580435611600728
0.69140625 0.00579751229167079
0.703125 0.00578748930085947
0.71484375 0.00577437575028553
0.7265625 0.00575820228429352
0.73828125 0.00573910669071109
0.75 0.00571722621955517
0.76171875 0.00569268711380526
0.7734375 0.00566560492519844
0.78515625 0.00563608450926568
0.796875 0.00560421969960905
0.80859375 0.0055700926614204
0.8203125 0.0055336662840168
0.83203125 0.00549479908323408
0.84375 0.00545356719528558
0.85546875 0.00541005555482028
0.8671875 0.00536435442333685
0.87890625 0.00531656160197801
0.890625 0.00526678412561589
0.90234375 0.00521513943822586
0.9140625 0.00516175604955235
0.92578125 0.00510674565070181
0.9375 0.00504974942465376
0.94921875 0.00499071626032464
0.9609375 0.00492979276386712
0.97265625 0.00486714267312522
0.984375 0.00480294767156359
0.99609375 0.00473740780067046
1.0078125 0.00467074147083315
1.01953125 0.00460318507068687
1.03125 0.00453499217493681
1.04296875 0.00446643235065298
1.0546875 0.00439757686513808
1.06640625 0.00432814217708187
1.078125 0.00425824565290838
1.08984375 0.00418802735627084
1.1015625 0.00411763159155316
1.11328125 0.00404720669208134
1.125 0.00397690727408758
1.13671875 0.00390692386935875
1.1484375 0.00383736774595963
1.16015625 0.00376831983662829
1.171875 0.00369985939739368
1.18359375 0.0036320643752681
1.1953125 0.00356501166862693
1.20703125 0.0034987772802784
1.21875 0.00343358257733372
1.23046875 0.003369606596119
1.2421875 0.00330683043908976
1.25390625 0.00324523098606204
1.265625 0.00318478229648475
1.27734375 0.0031254567462693
1.2890625 0.00306722602365005
1.30078125 0.00301006198407532
1.3125 0.00295393736413005
1.32421875 0.00289882635448917
1.3359375 0.00284485997145846
1.34765625 0.00279217807427711
1.359375 0.00274070569331724
1.37109375 0.00269036691780325
1.3828125 0.00264108652991588
1.39453125 0.00259279087239509
1.40625 0.00254540861778606
1.41796875 0.00249887143932631
1.4296875 0.00245311458347652
1.44140625 0.00240807734409356
1.453125 0.00236374970642111
1.46484375 0.00232028638046427
1.4765625 0.00227765683272671
1.48828125 0.00223580607193846
1.5 0.00219468086482987
1.51171875 0.00215423018872559
1.5234375 0.0021144056263912
1.53515625 0.00207516170313355
1.546875 0.00203645616615457
1.55859375 0.00199825020615935
1.5703125 0.00196050862121645
1.58203125 0.00192327700176157
1.59375 0.0018866395160981
1.60546875 0.00185055601467454
1.6171875 0.00181498590610227
1.62890625 0.00177988984683635
1.640625 0.00174522989025697
1.65234375 0.00171096960118173
1.6640625 0.00167707413580955
1.67578125 0.00164355620393533
1.6875 0.00161050827088458
1.69921875 0.00157792190801593
1.7109375 0.00154578317937245
1.72265625 0.00151407811679251
1.734375 0.00148279284079872
1.74609375 0.00145191366359088
1.7578125 0.00142142717414176
1.76953125 0.00139132030539613
1.78125 0.00136161965322274
1.79296875 0.00133237018067742
1.8046875 0.00130356419540936
1.81640625 0.00127519288655117
1.828125 0.00124724679123348
1.83984375 0.00121971590878197
1.8515625 0.00119258980060232
1.86328125 0.00116585767575184
1.875 0.0011395084621987
1.88671875 0.00111353086376832
1.8984375 0.00108794247439713
1.91015625 0.00106277492600529
1.921875 0.00103802432216435
1.93359375 0.00101368600148872
1.9453125 0.000989754801710993
1.95703125 0.000966225142776217
1.96875 0.000943091095897753
1.98046875 0.0009203464385731
1.9921875 0.000897984695562045
2.00390625 0.000876004552612894
2.015625 0.000854406235097854
2.02734375 0.000833182490467208
2.0390625 0.000812325590233827
2.05078125 0.000791827428212953
2.0625 0.00077167957666636
2.07421875 0.00075187333336645
2.0859375 0.000732399759581304
2.09765625 0.000713249708979704
2.109375 0.000694407216097221
2.12109375 0.000675833291845909
2.1328125 0.000657532337041463
2.14453125 0.000639515163275133
2.15625 0.000621792360243105
2.16796875 0.000604374343453795
2.1796875 0.000587271393054659
2.19140625 0.000570493683779585
2.203125 0.000554051306016235
2.21484375 0.000537954277993172
2.2265625 0.000522187065488688
2.23828125 0.000506666213342156
2.25 0.000491370215311877
2.26171875 0.000476283013797958
2.2734375 0.000461388404884144
2.28515625 0.000446670069135897
2.296875 0.000432111595126426
2.30859375 0.000417696495689934
2.3203125 0.000403407694936412
2.33203125 0.00038922995471396
2.34375 0.000375176128047899
2.35546875 0.000361265006212304
2.3671875 0.000347515404276547
2.37890625 0.000333946178362107
2.390625 0.000320576239918441
2.40234375 0.0003074245670184
2.4140625 0.000294510212672604
2.42578125 0.000281847063410551
2.4375 0.000269382131094378
2.44921875 0.000257071892309515
2.4609375 0.000244884773027556
2.47265625 0.000232789281728009
2.484375 0.000220754019737306
2.49609375 0.000208747690096643
2.5078125 0.000196739104959056
2.51953125 0.000184697191515392
2.53125 0.00017259099644923
2.54296875 0.000160389688920812
2.5546875 0.000148067769867604
2.56640625 0.000135653991791142
2.578125 0.000123203125356194
2.58984375 0.000110770103798324
2.6015625 9.84099770469764e-05
2.61328125 8.6177920111537e-05
2.625 7.41292382216475e-05
2.63671875 6.23193687221084e-05
2.6484375 5.0803879721888e-05
2.66015625 3.96382111588313e-05
2.671875 2.87906851235393e-05
2.68359375 1.81485877442777e-05
2.6953125 7.62490740170016e-06
2.70703125 -2.86727564948207e-06
2.71875 -1.34147823438872e-05
2.73046875 -2.41043295112764e-05
2.7421875 -3.50225262260244e-05
2.75390625 -4.62558717992489e-05
2.765625 -5.78907554136434e-05
2.77734375 -7.00134574021599e-05
2.7890625 -8.26208705711238e-05
2.80078125 -9.54093961865122e-05
2.8125 -0.000108252091822148
2.82421875 -0.000121042850514003
2.8359375 -0.000133675452471036
2.84765625 -0.000146043555222151
2.859375 -0.000158040688186642
2.87109375 -0.000169560251670619
2.8828125 -0.000180531675467764
2.89453125 -0.000191247819788609
2.90625 -0.000201865022041818
2.91796875 -0.000212468707696793
2.9296875 -0.000223144226344092
2.94140625 -0.000233976851978566
2.953125 -0.000245051783715112
2.96484375 -0.000256454146937073
2.9765625 -0.000268268994878528
2.98828125 -0.000280559964942336
3 -0.000293125548165894
3.01171875 -0.000305824307802294
3.0234375 -0.00031856656079036
3.03515625 -0.000331262527142814
3.046875 -0.000343822326649986
3.05859375 -0.000356155976997696
3.0703125 -0.000368173393299892
3.08203125 -0.000379784389045003
3.09375 -0.000390898678456323
3.10546875 -0.000401575420095452
3.1171875 -0.000412105897606581
3.12890625 -0.000422584490619729
3.140625 -0.000433099847771207
3.15234375 -0.000443740622111604
3.1640625 -0.000454595473468247
3.17578125 -0.000465753071968492
3.1875 -0.000477302102722464
3.19921875 -0.000489295447697086
3.2109375 -0.000501460902040757
3.22265625 -0.000513669027210098
3.234375 -0.000525852575497901
3.24609375 -0.000537944229589366
3.2578125 -0.00054987660116743
3.26953125 -0.000561582230516212
3.28125 -0.000572993587124939
3.29296875 -0.000584043071290578
3.3046875 -0.000594690417534492
3.31640625 -0.000605084864502616
3.328125 -0.000615320481482604
3.33984375 -0.000625469850436625
3.3515625 -0.000635605614823192
3.36328125 -0.000645800479266525
3.375 -0.000656127209942702
3.38671875 -0.000666658635682796
3.3984375 -0.000677467649794042
3.41015625 -0.000688627212597218
3.421875 -0.000700149458329967
3.43359375 -0.000711785333470489
3.4453125 -0.000723430942104038
3.45703125 -0.000735007059431176
3.46875 -0.00074643439127103
3.48046875 -0.000757633572930935
3.4921875 -0.000768525167813282
3.50390625 -0.000779029665761239
3.515625 -0.000789067481142325
3.52734375 -0.000798700257004161
3.5390625 -0.000808140239184116
3.55078125 -0.000817461852844804
3.5625 -0.000826738413900003
3.57421875 -0.000836043324438082
3.5859375 -0.000845450070802693
3.59765625 -0.00085503221957899
3.609375 -0.000864863411485693
3.62109375 -0.000875017353172507
3.6328125 -0.000885517174390995
3.64453125 -0.000896158873683486
3.65625 -0.000906842116886924
3.66796875 -0.000917485807547651
3.6796875 -0.000928008813967326
3.69140625 -0.000938329967744873
3.703125 -0.000948368056215504
3.71484375 -0.000958041808785134
3.7265625 -0.000967269877162458
3.73828125 -0.000975979308140357
3.75 -0.000984389296657003
3.76171875 -0.000992681725339733
3.7734375 -0.00100093036678605
3.78515625 -0.00100920908743731
3.796875 -0.00101759184213611
3.80859375 -0.00102615266062936
3.8203125 -0.00103496562601659
3.83203125 -0.00104410204653046
3.84375 -0.00105340841683307
3.85546875 -0.00106272402540561
3.8671875 -0.00107199541662564
3.87890625 -0.00108116914080077
3.890625 -0.00109019175273333
3.90234375 -0.00109900980445127
3.9140625 -0.00110756983210268
3.92578125 -0.00111581833701604
3.9375 -0.0011237151603464
3.94921875 -0.00113138856654269
3.9609375 -0.00113892536557156
3.97265625 -0.00114637820277656
3.984375 -0.00115379977731573
3.99609375 -0.00116124284087283
4.0078125 -0.00116876019006354
4.01953125 -0.001176404652535
4.03125 -0.00118422906676021
4.04296875 -0.00119227622796968
4.0546875 -0.00120038242312563
4.06640625 -0.00120843982316687
4.078125 -0.00121640462416175
4.08984375 -0.00122423303958514
4.1015625 -0.00123188129478105
4.11328125 -0.00123930561717627
4.125 -0.00124646222224486
4.13671875 -0.00125334288038062
4.1484375 -0.00126008966087893
4.16015625 -0.00126674557356584
4.171875 -0.00127333724572024
4.18359375 -0.00127989132069558
4.1953125 -0.00128643445640656
4.20703125 -0.00129299332237829
4.21875 -0.00129959459535671
4.23046875 -0.00130626355926662
4.2421875 -0.00131296663633397
4.25390625 -0.00131965731752895
4.265625 -0.00132630586098696
4.27734375 -0.00133288253863518
4.2890625 -0.00133935763626903
4.30078125 -0.00134570145214422
4.3125 -0.00135188429409002
4.32421875 -0.00135787647514059
4.3359375 -0.00136364830768554
4.34765625 -0.00136917009613928
4.359375 -0.00137446298669492
4.37109375 -0.00137960574128776
4.3828125 -0.00138464003740688
4.39453125 -0.00138960741543354
4.40625 -0.00139454943595434
4.41796875 -0.00139950767760281
4.4296875 -0.00140452373237706
4.44140625 -0.00140963919843229
4.453125 -0.00141489566240562
4.46484375 -0.00142025745631096
4.4765625 -0.00142563207947066
4.48828125 -0.00143097174522548
4.5 -0.00143622868470231
4.51171875 -0.00144135514713224
4.5234375 -0.00144630339740262
4.53515625 -0.00145102571084396
4.546875 -0.00145547436525138
4.55859375 -0.00145960163014042
4.5703125 -0.00146336948727837
4.58203125 -0.00146686482499732
4.59375 -0.00147017087341297
4.60546875 -0.00147335225209389
4.6171875 -0.00147647361163059
4.62890625 -0.00147959963442813
4.640625 -0.00148279503112059
4.65234375 -0.00148612453260602
4.6640625 -0.00148965287770354
4.67578125 -0.00149344479643076
4.6875 -0.00149747931864522
4.69921875 -0.00150154291641623
4.7109375 -0.00150555833739374
4.72265625 -0.00150945655001313
4.734375 -0.00151316854147406
4.74609375 -0.00151662531208156
4.7578125 -0.00151975786517714
4.76953125 -0.00152249719266023
4.78125 -0.00152478761462805
4.79296875 -0.0015267972312433
4.8046875 -0.00152864333943897
4.81640625 -0.00153038650472741
4.828125 -0.00153208732141175
4.83984375 -0.00153380641246922
4.8515625 -0.00153560442648713
4.86328125 -0.00153754203165105
4.875 -0.00153967990678439
4.88671875 -0.00154207381770833
4.8984375 -0.00154463048223453
4.91015625 -0.00154724066063497
4.921875 -0.00154983429115552
4.93359375 -0.00155234131943204
4.9453125 -0.00155469169866658
4.95703125 -0.0015568153862016
4.96875 -0.00155864233649227
4.98046875 -0.00156010249047561
4.9921875 -0.00156112576133821
5.00390625 -0.00156165727358164
5.015625 -0.00156182112552949
5.02734375 -0.00156174141485827
5.0390625 -0.00156151946637807
5.05078125 -0.00156125666859227
5.0625 -0.00156105447553256
5.07421875 -0.001561014402336
5.0859375 -0.00156123801456422
5.09765625 -0.00156182691126467
5.109375 -0.00156288270177383
5.12109375 -0.00156442536093656
5.1328125 -0.00156610276610392
5.14453125 -0.00156777059185606
5.15625 -0.00156932296316792
5.16796875 -0.00157065399397085
5.1796875 -0.0015716577796396
5.19140625 -0.00157222838409644
5.203125 -0.00157225982153349
5.21484375 -0.00157167299333486
5.2265625 -0.00157074343749564
5.23828125 -0.00156963941147427
5.25 -0.0015684486425009
5.26171875 -0.00156725891608946
5.2734375 -0.00156615807602101
5.28515625 -0.00156523402218508
5.296875 -0.00156457470627597
5.30859375 -0.00156426812534648
5.3203125 -0.00156439476799696
5.33203125 -0.00156483753091513
5.34375 -0.00156544595267547
5.35546875 -0.00156611200548987
5.3671875 -0.00156672760580543
5.37890625 -0.00156718461278545
5.390625 -0.00156737482577168
5.40234375 -0.00156718998072753
5.4140625 -0.00156652174566245
5.42578125 -0.00156526171503713
5.4375 -0.00156331115872409
5.44921875 -0.00156095777579935
5.4609375 -0.00155846771487548
5.47265625 -0.00155596292701902
5.484375 -0.00155356545262901
5.49609375 -0.00155139742223392
5.5078125 -0.00154958105873202
5.51953125 -0.0015482386810734
5.53125 -0.0015474846637662
5.54296875 -0.00154707410448392
5.5546875 -0.00154677334831263
5.56640625 -0.00154648826179716
5.578125 -0.0015461246221472
5.58984375 -0.00154558811567627
5.6015625 -0.00154478433876947
5.61328125 -0.00154361880138124
5.625 -0.00154199693306203
5.63671875 -0.0015398259476721
5.6484375 -0.00153722216930531
5.66015625 -0.00153438113986107
5.671875 -0.00153141660637114
5.68359375 -0.00152844240848976
5.6953125 -0.00152557247723072
5.70703125 -0.00152292083855389
5.71875 -0.00152060162180213
5.73046875 -0.00151872907298857
5.7421875 -0.00151741757293373
5.75390625 -0.00151668424872794
5.765625 -0.00151610621680088
5.77734375 -0.00151553004119732
5.7890625 -0.00151485103244646
5.80078125 -0.00151396436564268
5.8125 -0.00151276508575567
5.82421875 -0.00151114811800122
5.8359375 -0.00150900828327049
5.84765625 -0.0015064304742867
5.859375 -0.00150372616211492
5.87109375 -0.00150096901276391
5.8828125 -0.00149822851626544
5.89453125 -0.00149557423535702
5.90625 -0.00149307580795466
5.91796875 -0.00149080295201902
5.9296875 -0.00148882547281647
5.94140625 -0.001487205046455
5.953125 -0.00148567888582059
5.96484375 -0.00148407887087504
5.9765625 -0.00148238606927747
5.98828125 -0.00148058152199536
6 -0.00147864624420017
};
\addplot [semithick, color2]
table {%
0 -0.00530640328950194
0.01171875 -0.00484129733506589
0.0234375 -0.00439684047048195
0.03515625 -0.00397210453894405
0.046875 -0.00356629572594992
0.05859375 -0.0031784555958959
0.0703125 -0.00280788165721119
0.08203125 -0.00245395579777056
0.09375 -0.00211605528295658
0.10546875 -0.00179336370100841
0.1171875 -0.00148505225166802
0.12890625 -0.0011905842219553
0.140625 -0.000909415550039274
0.15234375 -0.000640961426347273
0.1640625 -0.000384337080673467
0.17578125 -0.000139024518518354
0.1875 9.53813714435833e-05
0.19921875 0.000319287820426438
0.2109375 0.000533273049321663
0.22265625 0.000738001569539004
0.234375 0.000933756578904488
0.24609375 0.00112081806275458
0.2578125 0.00129947225012764
0.26953125 0.00147032942292422
0.28125 0.00163390382240793
0.29296875 0.001790352250245
0.3046875 0.00193983801682835
0.31640625 0.00208253076598209
0.328125 0.00221860574764214
0.33984375 0.00234834132379112
0.3515625 0.00247247346172756
0.36328125 0.00259118834327504
0.375 0.00270456096848594
0.38671875 0.00281265635979494
0.3984375 0.00291552929157139
0.41015625 0.00301322352073498
0.421875 0.00310578849335074
0.43359375 0.00319374451022404
0.4453125 0.00327729848420746
0.45703125 0.00335640245866208
0.46875 0.00343099261326666
0.48046875 0.00350099206855632
0.4921875 0.00356631319098025
0.50390625 0.00362685939847936
0.515625 0.0036825776406915
0.52734375 0.00373373484189106
0.5390625 0.00378034542074538
0.55078125 0.00382236153310978
0.5625 0.00385974178379505
0.57421875 0.00389245386964758
0.5859375 0.00392047626905441
0.59765625 0.0039437989778749
0.609375 0.00396242442650512
0.62109375 0.00397643285016243
0.6328125 0.0039859595834559
0.64453125 0.00399113425412486
0.65625 0.00399209125334002
0.66796875 0.00398896874527484
0.6796875 0.00398190704270539
0.69140625 0.00397104634863887
0.703125 0.00395652386397153
0.71484375 0.0039384522968842
0.7265625 0.00391690833012462
0.73828125 0.00389204954378861
0.75 0.00386402907479943
0.76171875 0.00383298804755237
0.7734375 0.00379905591930653
0.78515625 0.00376235048185219
0.796875 0.00372297751945451
0.80859375 0.00368103012307318
0.8203125 0.00363648778532652
0.83203125 0.00358923109463042
0.84375 0.00353934439088898
0.85546875 0.00348692042561929
0.8671875 0.0034320574425038
0.87890625 0.0033748615219407
0.890625 0.00331544837536316
0.90234375 0.0032539445893275
0.9140625 0.00319048831937077
0.92578125 0.00312520061043581
0.9375 0.00305771799650776
0.94921875 0.00298799209822364
0.9609375 0.00291617817495671
0.97265625 0.00284244967518519
0.984375 0.0027669991146077
0.99609375 0.00269003852876548
1.0078125 0.00261179950017074
1.01953125 0.0025325327599419
1.03125 0.00245250736394498
1.04296875 0.00237200944344114
1.0546875 0.00229111835771643
1.06640625 0.00220954190666361
1.078125 0.00212740575217186
1.08984375 0.00204485947683003
1.1015625 0.00196205733919597
1.11328125 0.00187915805884082
1.125 0.00179632739015946
1.13671875 0.00171377327206765
1.1484375 0.0016316185659514
1.16015625 0.0015499528583082
1.171875 0.00146886416873973
1.18359375 0.00138843933086355
1.1953125 0.00130876425800871
1.20703125 0.00122992409369538
1.21875 0.00115215906828328
1.23046875 0.00107566382121275
1.2421875 0.00100042182425285
1.25390625 0.000926412130344274
1.265625 0.000853610841099148
1.27734375 0.000781992292293658
1.2890625 0.000711530090126645
1.30078125 0.000642197998243035
1.3125 0.000573970675523123
1.32421875 0.000506824264637497
1.3359375 0.00044090017155891
1.34765625 0.000376349881797007
1.359375 0.000313098794789926
1.37109375 0.000251071205079774
1.3828125 0.000190192025430039
1.39453125 0.000130387702308498
1.40625 7.15870272875605e-05
1.41796875 1.37218443644265e-05
1.4296875 -4.32723468013623e-05
1.44140625 -9.94558917315611e-05
1.453125 -0.000154840881796922
1.46484375 -0.000209283706318486
1.4765625 -0.000262815937896909
1.48828125 -0.000315492206285415
1.5 -0.000367365354811172
1.51171875 -0.00041848595468241
1.5234375 -0.000468901881286493
1.53515625 -0.000518657952479761
1.546875 -0.000567795628868169
1.55859375 -0.000616352776079283
1.5703125 -0.000664363489026447
1.58203125 -0.000711793055455423
1.59375 -0.000758573570696137
1.60546875 -0.00080474153968576
1.6171875 -0.000850333639720138
1.62890625 -0.000895385254788016
1.640625 -0.000939930315464999
1.65234375 -0.000984001176351747
1.6640625 -0.00102762853105734
1.67578125 -0.00107079884018914
1.6875 -0.00111342782403279
1.69921875 -0.00115552776504954
1.7109375 -0.00119711614743223
1.72265625 -0.00123821049709138
1.734375 -0.00127882825420918
1.74609375 -0.00131898666505543
1.7578125 -0.00135870269306594
1.76953125 -0.00139799294918254
1.78125 -0.0014368265155276
1.79296875 -0.00147514698317413
1.8046875 -0.00151295884296813
1.81640625 -0.00155026783186821
1.828125 -0.00158708039757355
1.83984375 -0.00162340357715691
1.8515625 -0.00165924489101593
1.86328125 -0.00169461225214322
1.875 -0.00172951389071427
1.88671875 -0.00176395829399399
1.8984375 -0.00179792714284667
1.91015625 -0.00183139437092751
1.921875 -0.00186437023178568
1.93359375 -0.00189686578028973
1.9453125 -0.00192889260580672
1.95703125 -0.00196046274298811
1.96875 -0.00199158859773547
1.98046875 -0.0020222828883479
1.9921875 -0.00205255860184935
2.00390625 -0.00208241375150457
2.015625 -0.00211183411721423
2.02734375 -0.00214082124983665
2.0390625 -0.00216937724704271
2.05078125 -0.00219750459997886
2.0625 -0.00222520613255087
2.07421875 -0.00225248495053314
2.0859375 -0.00227934440050174
2.09765625 -0.00230578803859304
2.109375 -0.00233182798324689
2.12109375 -0.00235751385767357
2.1328125 -0.00238285322830017
2.14453125 -0.00240784634807042
2.15625 -0.00243249367548137
2.16796875 -0.00245679582451017
2.1796875 -0.00248075352401946
2.19140625 -0.00250436758663905
2.203125 -0.00252763888712557
2.21484375 -0.00255056835019952
2.2265625 -0.00257317429564576
2.23828125 -0.00259551356845743
2.25 -0.00261759233214175
2.26171875 -0.00263941279892497
2.2734375 -0.00266097732183503
2.28515625 -0.00268228836150387
2.296875 -0.00270334846067493
2.30859375 -0.00272416022641539
2.3203125 -0.00274472927838617
2.33203125 -0.00276510431210738
2.34375 -0.00278529747891717
2.35546875 -0.00280530324913635
2.3671875 -0.00282511605399901
2.37890625 -0.00284473026877344
2.390625 -0.00286414019891985
2.40234375 -0.00288334006928427
2.4140625 -0.00290232401632984
2.42578125 -0.00292109078917383
2.4375 -0.0029396898813583
2.44921875 -0.0029581439767914
2.4609375 -0.0029764630748502
2.47265625 -0.00299465708326258
2.484375 -0.00301273580701984
2.49609375 -0.00303070893861184
2.5078125 -0.0030485860495858
2.51953125 -0.00306637658342765
2.53125 -0.00308408984976682
2.54296875 -0.00310173501990393
2.5546875 -0.00311933573809495
2.56640625 -0.00313690511568041
2.578125 -0.00315442604342706
2.58984375 -0.00317188116792707
2.6015625 -0.00318925303799908
2.61328125 -0.00320652409735223
2.625 -0.00322367668010832
2.63671875 -0.00324069300918283
2.6484375 -0.00325755519752426
2.66015625 -0.00327424547250346
2.671875 -0.00329080471227929
2.68359375 -0.00330728528260206
2.6953125 -0.00332370451221904
2.70703125 -0.00334007961888186
2.71875 -0.00335642770088986
2.73046875 -0.00337276572904599
2.7421875 -0.00338911053902548
2.75390625 -0.00340547882415711
2.765625 -0.00342188712861696
2.77734375 -0.00343835184103505
2.7890625 -0.00345486665845772
2.80078125 -0.00347135798123242
2.8125 -0.00348780668553808
2.82421875 -0.00350419928950044
2.8359375 -0.00352052228163474
2.84765625 -0.00353676211048146
2.859375 -0.00355290517793676
2.87109375 -0.00356893783627968
2.8828125 -0.0035848535896432
2.89453125 -0.00360071148757091
2.90625 -0.00361653049810171
2.91796875 -0.0036323141066916
2.9296875 -0.00364806568085289
2.94140625 -0.00366378846837445
2.953125 -0.00367948559593899
2.96484375 -0.00369516006813533
2.9765625 -0.00371081476686854
2.98828125 -0.00372644856437621
3 -0.00374202282589263
3.01171875 -0.00375753152497162
3.0234375 -0.00377298038990716
3.03515625 -0.00378837512822811
3.046875 -0.00380372142339447
3.05859375 -0.00381902493374009
3.0703125 -0.00383429129366255
3.08203125 -0.00384952611705771
3.09375 -0.00386473500300181
3.10546875 -0.00387991650404309
3.1171875 -0.00389505422064699
3.12890625 -0.00391013780191313
3.140625 -0.00392515706642734
3.15234375 -0.00394010176877069
3.1640625 -0.00395496160228902
3.17578125 -0.00396972620456128
3.1875 -0.00398438516556687
3.19921875 -0.00399892946366083
3.2109375 -0.00401336924902876
3.22265625 -0.00402772040788956
3.234375 -0.00404199740150811
3.24609375 -0.0040562146690479
3.2578125 -0.00407038662615922
3.26953125 -0.00408452766593136
3.28125 -0.00409865216221123
3.29296875 -0.0041127744752865
3.3046875 -0.00412690174693701
3.31640625 -0.0041409947829485
3.328125 -0.00415503446090155
3.33984375 -0.00416900773087804
3.3515625 -0.00418290154484128
3.36328125 -0.0041967028561594
3.375 -0.00421039862154878
3.38671875 -0.00422397580543686
3.3984375 -0.00423742138674617
3.41015625 -0.00425072236809786
3.421875 -0.00426387668743638
3.43359375 -0.00427692902583053
3.4453125 -0.00428989799589607
3.45703125 -0.0043027977424653
3.46875 -0.00431564237198632
3.48046875 -0.00432844595232678
3.4921875 -0.00434122251414612
3.50390625 -0.00435398605383681
3.515625 -0.00436675053803401
3.52734375 -0.00437948898193472
3.5390625 -0.00439214891010707
3.55078125 -0.0044047294967068
3.5625 -0.00441723034921418
3.57421875 -0.00442965112216046
3.5859375 -0.00444199151644782
3.59765625 -0.00445425127717649
3.609375 -0.00446643018997831
3.62109375 -0.00447852807585755
3.6328125 -0.00449055433014462
3.64453125 -0.0045025440642943
3.65625 -0.00451449065127603
3.66796875 -0.00452638270097365
3.6796875 -0.00453820880584066
3.69140625 -0.00454995753955437
3.703125 -0.00456161744872916
3.71484375 -0.00457317703768797
3.7265625 -0.00458462474629342
3.73828125 -0.00459594872971772
3.75 -0.00460714179966503
3.76171875 -0.00461822805472004
3.7734375 -0.00462923899674868
3.78515625 -0.004640206215061
3.796875 -0.00465116138033043
3.80859375 -0.00466213622806861
3.8203125 -0.00467316253165548
3.83203125 -0.00468427146303281
3.84375 -0.00469543707124122
3.85546875 -0.00470660474673938
3.8671875 -0.00471773779485404
3.87890625 -0.0047287995349533
3.890625 -0.00473975329914867
3.90234375 -0.00475056242315657
3.9140625 -0.00476119022931676
3.92578125 -0.00477160000177007
3.9375 -0.00478176067581775
3.94921875 -0.00479172621018831
3.9609375 -0.0048015593387458
3.97265625 -0.00481131111365518
3.984375 -0.00482103264419935
3.99609375 -0.00483077509531658
4.0078125 -0.00484058967748572
4.01953125 -0.00485052762795728
4.03125 -0.00486064018333307
4.04296875 -0.00487097007474235
4.0546875 -0.00488138043263829
4.06640625 -0.00489176926570604
4.078125 -0.0049020869687188
4.08984375 -0.00491228396353241
4.1015625 -0.00492231069212023
4.11328125 -0.00493211760376987
4.125 -0.00494165513644217
4.13671875 -0.00495091116461461
4.1484375 -0.00496003621776689
4.16015625 -0.00496908234675239
4.171875 -0.00497808465413889
4.18359375 -0.00498707825474655
4.1953125 -0.00499609827383081
4.20703125 -0.00500517984328354
4.21875 -0.00501435809585261
4.23046875 -0.00502366648002839
4.2421875 -0.0050330660456041
4.25390625 -0.00504249798208991
4.265625 -0.00505192295013369
4.27734375 -0.00506130163190978
4.2890625 -0.00507059473165106
4.30078125 -0.00507976297414394
4.3125 -0.0050887671011909
4.32421875 -0.00509756786603776
4.3359375 -0.00510612602576722
4.34765625 -0.00511440233165713
4.359375 -0.00512242546863453
4.37109375 -0.005130300901132
4.3828125 -0.00513808441534227
4.39453125 -0.0051458315993689
4.40625 -0.00515359805383351
4.41796875 -0.0051614393891426
4.4296875 -0.00516941121928787
4.44140625 -0.00517756915217954
4.453125 -0.00518596876528289
4.46484375 -0.0051945580380027
4.4765625 -0.00520321103103734
4.48828125 -0.00521186661136092
4.5 -0.00522046368262327
4.51171875 -0.00522894118585173
4.5234375 -0.00523723809634416
4.53515625 -0.00524529341675321
4.546875 -0.00525304616636376
4.55859375 -0.00526043536656024
4.5703125 -0.00526741384744337
4.58203125 -0.00527410513307482
4.59375 -0.00528061445631042
4.60546875 -0.00528701923749661
4.6171875 -0.00529339691366149
4.62890625 -0.00529982493985761
4.640625 -0.0053063807844106
4.65234375 -0.00531314191807334
4.6640625 -0.00532018579708675
4.67578125 -0.00532758984014547
4.6875 -0.00533532134210689
4.69921875 -0.00534310990474232
4.7109375 -0.0053508693339961
4.72265625 -0.00535852422379586
4.734375 -0.00536599921998729
4.74609375 -0.00537321901257448
4.7578125 -0.00538010832173249
4.76953125 -0.00538659187759269
4.78125 -0.00539261046882075
4.79296875 -0.00539836758505198
4.8046875 -0.00540399089193281
4.81640625 -0.00540953792160875
4.828125 -0.0054150662177129
4.83984375 -0.00542063333533923
4.8515625 -0.005426296836727
4.86328125 -0.00543211428265603
4.875 -0.00543814321955254
4.88671875 -0.00544443531689091
4.8984375 -0.00545087521387869
4.91015625 -0.00545735502220187
4.921875 -0.0054638174914051
4.93359375 -0.00547020541667339
4.9453125 -0.00547646163947509
4.95703125 -0.00548252904277218
4.96875 -0.00548835054079749
4.98046875 -0.00549386906339825
4.9921875 -0.00549902753494629
5.00390625 -0.00550378570345488
5.015625 -0.0055082800133459
5.02734375 -0.00551260774453635
5.0390625 -0.00551683720325071
5.05078125 -0.00552103672865518
5.0625 -0.0055252746956737
5.07421875 -0.0055296195077725
5.0859375 -0.00553413957971257
5.09765625 -0.00553890331026968
5.109375 -0.00554397904492281
5.12109375 -0.00554937150083514
5.1328125 -0.00555481084409876
5.14453125 -0.00556020943567777
5.15625 -0.00556551074792085
5.16796875 -0.00557065832080782
5.1796875 -0.00557559575013863
5.19140625 -0.00558026666608455
5.203125 -0.0055846147021019
5.21484375 -0.00558860087931149
5.2265625 -0.00559240534478256
5.23828125 -0.00559611808149411
5.25 -0.00559977464666568
5.26171875 -0.00560341061048306
5.2734375 -0.00560706155558351
5.28515625 -0.00561076307157281
5.296875 -0.00561455074457319
5.30859375 -0.00561846014180105
5.3203125 -0.00562252221510382
5.33203125 -0.00562666138770986
5.34375 -0.00563081434494083
5.35546875 -0.00563494817203937
5.3671875 -0.00563903000635469
5.37890625 -0.00564302703810309
5.390625 -0.0056469065056175
5.40234375 -0.00565063568508836
5.4140625 -0.00565418187479395
5.42578125 -0.00565751237382183
5.4375 -0.00566059794334382
5.44921875 -0.0056635429355929
5.4609375 -0.00566643142276679
5.47265625 -0.0056692938062265
5.484375 -0.00567216048344979
5.49609375 -0.00567506184455814
5.5078125 -0.00567802826459815
5.51953125 -0.00568109009157756
5.53125 -0.00568427534504301
5.54296875 -0.00568751284538524
5.5546875 -0.00569074285599876
5.56640625 -0.00569394673493403
5.578125 -0.00569710588018749
5.58984375 -0.00570020172850879
5.6015625 -0.00570321575297176
5.61328125 -0.00570612945930805
5.625 -0.00570892438100469
5.63671875 -0.00571158248855693
5.6484375 -0.00571413140928144
5.66015625 -0.00571661275642617
5.671875 -0.00571904904555785
5.68359375 -0.00572146275240253
5.6953125 -0.00572387631348964
5.70703125 -0.00572631212589749
5.71875 -0.00572879254609837
5.73046875 -0.00573133988790568
5.7421875 -0.00573397641952053
5.75390625 -0.00573670550669319
5.765625 -0.00573944579651106
5.77734375 -0.0057421688083555
5.7890625 -0.00574485561400002
5.80078125 -0.0057474873388175
5.8125 -0.00575004516028986
5.82421875 -0.00575251030601162
5.8359375 -0.00575486405118752
5.84765625 -0.00575712345354986
5.859375 -0.00575934760690429
5.87109375 -0.00576155045760504
5.8828125 -0.00576374511188898
5.89453125 -0.00576594463770758
5.90625 -0.00576816206479254
5.91796875 -0.00577041038452552
5.9296875 -0.0057727025496123
5.94140625 -0.00577504998185872
5.953125 -0.0057774054405563
5.96484375 -0.00577973947757281
5.9765625 -0.00578204982182364
5.98828125 -0.00578433421445875
6 -0.00578659040863046
};
\addplot [semithick, color3]
table {%
0 -0.0198483038901414
0.01171875 -0.0191354858602013
0.0234375 -0.0184467969489961
0.03515625 -0.0177818044178297
0.046875 -0.0171401770005267
0.05859375 -0.01652147165638
0.0703125 -0.0159251608063398
0.08203125 -0.0153507019276308
0.09375 -0.0147975196167743
0.10546875 -0.0142649533488947
0.1171875 -0.013752302447157
0.12890625 -0.0132589171727148
0.140625 -0.01278412723346
0.15234375 -0.0123272231862512
0.1640625 -0.0118873115100271
0.17578125 -0.011463762442775
0.1875 -0.0110560166967852
0.19921875 -0.0106635084543455
0.2109375 -0.0102855021339216
0.22265625 -0.0099211967180143
0.234375 -0.00957017527367514
0.24609375 -0.00923202181583592
0.2578125 -0.00890631200891866
0.26953125 -0.00859223899963491
0.28125 -0.0082891247766027
0.29296875 -0.00799672086536716
0.3046875 -0.0077147720215914
0.31640625 -0.00744301650711366
0.328125 -0.00718118696921287
0.33984375 -0.00692889096446174
0.3515625 -0.00668518155393933
0.36328125 -0.00644979290449949
0.375 -0.00622259595609144
0.38671875 -0.0060034739794083
0.3984375 -0.00579232286148999
0.41015625 -0.00558905193064935
0.421875 -0.00539356389851679
0.43359375 -0.00520520011818788
0.4453125 -0.00502367458737951
0.45703125 -0.00484900441500545
0.46875 -0.00468122526125811
0.48046875 -0.00452038819696673
0.4921875 -0.00436655711044437
0.50390625 -0.00421980666182037
0.515625 -0.00408016311229846
0.52734375 -0.00394729192208473
0.5390625 -0.00382114245626874
0.55078125 -0.00370173502244409
0.5625 -0.00358908369260751
0.57421875 -0.00348319343258365
0.5859375 -0.00338405826582669
0.59765625 -0.0032916604715989
0.609375 -0.00320596976611285
0.62109375 -0.00312687753457787
0.6328125 -0.00305420860607516
0.64453125 -0.00298779058174951
0.65625 -0.00292744681394346
0.66796875 -0.00287299748655959
0.6796875 -0.00282426137267256
0.69140625 -0.0027810582693907
0.703125 -0.00274321210996509
0.71484375 -0.00271057445445905
0.7265625 -0.00268303381431649
0.73828125 -0.00266038662332233
0.75 -0.00264243463591512
0.76171875 -0.00262899339169609
0.7734375 -0.0026198918155533
0.78515625 -0.00261497219025315
0.796875 -0.00261409050149781
0.80859375 -0.00261711715545001
0.8203125 -0.00262404192791746
0.83203125 -0.00263495541738062
0.84375 -0.00264973452937148
0.85546875 -0.00266824801249472
0.8671875 -0.00269035943122275
0.87890625 -0.00271592464586572
0.890625 -0.00274478988161795
0.90234375 -0.00277679038668178
0.9140625 -0.00281174967946787
0.92578125 -0.0028495108181527
0.9375 -0.00289044672772762
0.94921875 -0.00293458895963928
0.9609375 -0.0029817479139312
0.97265625 -0.00303171487920763
0.984375 -0.0030842610635974
0.99609375 -0.00313913708053049
1.0078125 -0.00319607288932834
1.01953125 -0.00325477819060753
1.03125 -0.00331494327649653
1.04296875 -0.00337624033566632
1.0546875 -0.00343858272857274
1.06640625 -0.00350231140356276
1.078125 -0.00356727973041802
1.08984375 -0.00363331372325339
1.1015625 -0.00370023439389951
1.11328125 -0.0037678579621736
1.125 -0.00383599392052244
1.13671875 -0.00390442473566377
1.1484375 -0.0039730174146727
1.16015625 -0.0040416680977449
1.171875 -0.00411027446017289
1.18359375 -0.00417873531192664
1.1953125 -0.00424695032211506
1.20703125 -0.00431481986832831
1.21875 -0.00438208049834558
1.23046875 -0.00444851694642506
1.2421875 -0.00451413698597744
1.25390625 -0.00457895311600471
1.265625 -0.00464298101825251
1.27734375 -0.00470623831367737
1.2890625 -0.00476874347803312
1.30078125 -0.00483051491657764
1.3125 -0.00489157019789879
1.32421875 -0.00495192544685998
1.3359375 -0.00501141905013471
1.34765625 -0.00506987706169845
1.359375 -0.00512736815186036
1.37109375 -0.00518396241254684
1.3828125 -0.00523972951790376
1.39453125 -0.00529473775150143
1.40625 -0.00534905314434398
1.41796875 -0.00540273872368247
1.4296875 -0.00545585387263247
1.44140625 -0.00550845380059545
1.453125 -0.00556053079222517
1.46484375 -0.00561187396230612
1.4765625 -0.0056625113380809
1.48828125 -0.00571250245424379
1.5 -0.00576190508746681
1.51171875 -0.00581077473199774
1.5234375 -0.00585916414220216
1.53515625 -0.00590712294204965
1.546875 -0.00595469730154451
1.55859375 -0.00600192968009987
1.5703125 -0.00604885863685739
1.58203125 -0.0060954047321426
1.59375 -0.0061414241503259
1.60546875 -0.0061869515175349
1.6171875 -0.00623202254619765
1.62890625 -0.00627667163083974
1.640625 -0.00632093167647288
1.65234375 -0.00636483396805679
1.6640625 -0.00640840808103459
1.67578125 -0.00645163443634609
1.6875 -0.00649441478009208
1.69921875 -0.00653675859363932
1.7109375 -0.00657868121642261
1.72265625 -0.00662019810058124
1.734375 -0.00666132467513504
1.74609375 -0.00670207623100617
1.7578125 -0.00674246782688709
1.76953125 -0.0067825142159542
1.78125 -0.00682218300235996
1.79296875 -0.00686141538702958
1.8046875 -0.00690021241730648
1.81640625 -0.0069385764914348
1.828125 -0.00697651081926083
1.83984375 -0.00701401929287369
1.8515625 -0.00705110637365762
1.86328125 -0.00708777699575674
1.875 -0.00712403648595127
1.88671875 -0.00715989049994574
1.8984375 -0.0071953172509084
1.91015625 -0.00723029225927908
1.921875 -0.0072648315730561
1.93359375 -0.00729895214774707
1.9453125 -0.00733267155771564
1.95703125 -0.00736600789792058
1.96875 -0.0073989797021814
1.98046875 -0.00743160587797206
1.9921875 -0.00746390565774151
2.00390625 -0.00749586926612974
2.015625 -0.00752746493427796
2.02734375 -0.00755869193799261
2.0390625 -0.00758955017903816
2.05078125 -0.0076200399470888
2.0625 -0.00765016185446245
2.07421875 -0.00767991678155502
2.0859375 -0.00770930583297402
2.09765625 -0.00773833030437204
2.109375 -0.00776700313363085
2.12109375 -0.00779538980029345
2.1328125 -0.00782349994029819
2.14453125 -0.00785133320285943
2.15625 -0.00787888944088055
2.16796875 -0.00790616865558966
2.1796875 -0.00793317095141032
2.19140625 -0.00795989650106467
2.203125 -0.00798634552091102
2.21484375 -0.00801251825651553
2.2265625 -0.0080384317790921
2.23828125 -0.00806414123962286
2.25 -0.00808965354641751
2.26171875 -0.00811497176379319
2.2734375 -0.00814009904304634
2.28515625 -0.00816503858951488
2.296875 -0.00818979363761961
2.30859375 -0.00821436743388453
2.3203125 -0.00823876635724662
2.33203125 -0.00826304102704778
2.34375 -0.00828720046118241
2.35546875 -0.00831123456955235
2.3671875 -0.0083351331948201
2.37890625 -0.00835888609470273
2.390625 -0.00838248292711925
2.40234375 -0.00840591323819108
2.4140625 -0.00842916645309625
2.42578125 -0.00845223636111299
2.4375 -0.00847516890141825
2.44921875 -0.00849799184976341
2.4609375 -0.0085207216342402
2.47265625 -0.00854337456225664
2.484375 -0.00856596681299256
2.49609375 -0.00858851443043402
2.5078125 -0.00861103331698748
2.51953125 -0.00863353922767305
2.53125 -0.00865604776489729
2.54296875 -0.00867857437380522
2.5546875 -0.00870114075633644
2.56640625 -0.00872374282053767
2.578125 -0.00874634978935907
2.58984375 -0.00876893068713696
2.6015625 -0.00879145443932036
2.61328125 -0.00881388986301976
2.625 -0.00883620565844828
2.63671875 -0.00885837040125524
2.6484375 -0.00888035253575221
2.66015625 -0.00890212058731835
2.671875 -0.00892370798639005
2.68359375 -0.00894518338142214
2.6953125 -0.00896658592003878
2.70703125 -0.00898795469394793
2.71875 -0.00900932873778359
2.73046875 -0.00903074702314317
2.7421875 -0.00905224844782138
2.75390625 -0.00907387182023914
2.765625 -0.00909565583906851
2.77734375 -0.00911763906805341
2.7890625 -0.00913981290044017
2.80078125 -0.00916201867208341
2.8125 -0.00918420020803255
2.82421875 -0.00920631272296392
2.8359375 -0.0092283114233193
2.84765625 -0.00925015148641763
2.859375 -0.00927178803744544
2.87109375 -0.00929317612432796
2.8828125 -0.00931428803468962
2.89453125 -0.00933526311966812
2.90625 -0.00935616161680303
2.91796875 -0.00937700839723873
2.9296875 -0.00939782828266737
2.94140625 -0.00941864604274061
2.953125 -0.00943948638999594
2.96484375 -0.00946037397229584
2.9765625 -0.00948133336278266
2.98828125 -0.00950237859657569
3 -0.00952340786534462
3.01171875 -0.00954437677992047
3.0234375 -0.00956526934008093
3.03515625 -0.00958606953965153
3.046875 -0.00960676136157136
3.05859375 -0.00962732877345837
3.0703125 -0.00964775572367415
3.08203125 -0.00966802613788671
3.09375 -0.0096881239161334
3.10546875 -0.00970806764105711
3.1171875 -0.00972791800078197
3.12890625 -0.00974768065159584
3.140625 -0.00976735977454138
3.15234375 -0.0097869595112335
3.1640625 -0.00980648396433065
3.17578125 -0.0098259372004797
3.1875 -0.0098453232557342
3.19921875 -0.00986463865177635
3.2109375 -0.00988382574499245
3.22265625 -0.00990288200512152
3.234375 -0.00992182027750134
3.24609375 -0.009940653394891
3.2578125 -0.00995939417586982
3.26953125 -0.00997805542663872
3.28125 -0.00999664994622776
3.29296875 -0.0100151905351065
3.3046875 -0.0100336906414281
3.31640625 -0.0100521531399967
3.328125 -0.0100705563196782
3.33984375 -0.0100888762771174
3.3515625 -0.0101070890715514
3.36328125 -0.0101251707220202
3.375 -0.0101430972096242
3.38671875 -0.0101608444848317
3.3984375 -0.0101783884798356
3.41015625 -0.0101957051259585
3.421875 -0.0102127784081636
3.43359375 -0.0102296492247734
3.4453125 -0.0102463685233309
3.45703125 -0.0102629854459474
3.46875 -0.0102795491147606
3.48046875 -0.01029610863532
3.4921875 -0.0103127131065673
3.50390625 -0.0103294116374142
3.515625 -0.0103462533699162
3.52734375 -0.0103632237972
3.5390625 -0.0103802201787444
3.55078125 -0.0103971888088307
3.5625 -0.0104140764253957
3.57421875 -0.0104308297140249
3.5859375 -0.0104473953096653
3.59765625 -0.0104637198030687
3.609375 -0.0104797497519634
3.62109375 -0.0104954316969558
3.6328125 -0.0105107404040893
3.64453125 -0.0105257959937324
3.65625 -0.0105406850362627
3.66796875 -0.0105554845734834
3.6796875 -0.0105702716525329
3.69140625 -0.0105851233266245
3.703125 -0.0106001166585954
3.71484375 -0.0106153287272606
3.7265625 -0.0106308366365751
3.73828125 -0.0106467100302452
3.75 -0.0106627583399746
3.76171875 -0.0106788173925701
3.7734375 -0.0106948173815945
3.78515625 -0.0107106884637354
3.796875 -0.0107263607594764
3.80859375 -0.0107417643531394
3.8203125 -0.0107568292922982
3.83203125 -0.0107714882814014
3.84375 -0.0107858905310337
3.85546875 -0.0108001924021219
3.8671875 -0.0108144470430541
3.87890625 -0.0108287076261082
3.890625 -0.0108430273463851
3.90234375 -0.0108574594185998
3.9140625 -0.0108720570717277
3.92578125 -0.0108868735415071
3.9375 -0.0109019476002136
3.94921875 -0.0109171416081923
3.9609375 -0.0109323735953291
3.97265625 -0.0109475996918575
3.984375 -0.0109627760195416
3.99609375 -0.0109778586920283
4.0078125 -0.0109928038122766
4.01953125 -0.0110075674670621
4.03125 -0.0110221057185593
4.04296875 -0.011036383962992
4.0546875 -0.0110505562767629
4.06640625 -0.0110647144651982
4.078125 -0.0110788891593557
4.08984375 -0.0110931110104572
4.1015625 -0.0111074106864824
4.11328125 -0.0111218188665492
4.125 -0.0111363662330828
4.13671875 -0.0111510549485861
4.1484375 -0.0111657722710251
4.16015625 -0.0111804922273829
4.171875 -0.0111952023727068
4.18359375 -0.011209890260656
4.1953125 -0.0112245434431519
4.20703125 -0.011239149469241
4.21875 -0.0112536958831704
4.23046875 -0.0112681713674365
4.2421875 -0.0112826068898366
4.25390625 -0.0112970274583076
4.265625 -0.0113114416029552
4.27734375 -0.0113258578663076
4.2890625 -0.0113402848032932
4.30078125 -0.011354730980392
4.3125 -0.0113692049739646
4.32421875 -0.0113837153677573
4.3359375 -0.0113982707495839
4.34765625 -0.0114128797071827
4.359375 -0.0114275258787451
4.37109375 -0.0114421773344844
4.3828125 -0.011456827851138
4.39453125 -0.0114714712991747
4.40625 -0.0114861015547863
4.41796875 -0.011500712498919
4.4296875 -0.0115152980147502
4.44140625 -0.0115298519836104
4.453125 -0.011544368282281
4.46484375 -0.011558864654036
4.4765625 -0.0115733617441343
4.48828125 -0.0115878593070865
4.5 -0.0116023571175461
4.51171875 -0.0116168549708693
4.5234375 -0.0116313526817572
4.53515625 -0.0116458500809823
4.546875 -0.011660347010201
4.55859375 -0.0116748433148472
4.5703125 -0.0116893367803224
4.58203125 -0.0117038082422122
4.59375 -0.0117182576804644
4.60546875 -0.0117326909188366
4.6171875 -0.0117471137943727
4.62890625 -0.01176153215815
4.640625 -0.0117759518723679
4.65234375 -0.0117903788037764
4.6640625 -0.0118048188134472
4.67578125 -0.0118192777428838
4.6875 -0.0118337593388304
4.69921875 -0.0118482542068608
4.7109375 -0.0118627482650442
4.72265625 -0.0118772274889113
4.734375 -0.0118916778888883
4.74609375 -0.0119060855057397
4.7578125 -0.011920436401529
4.76953125 -0.0119347166460969
4.78125 -0.011948913795731
4.79296875 -0.0119630450167014
4.8046875 -0.0119771319196181
4.81640625 -0.0119911910414911
4.828125 -0.0120052389355007
4.83984375 -0.0120192921706376
4.8515625 -0.0120333673277156
4.86328125 -0.0120474809917567
4.875 -0.0120616497407476
4.88671875 -0.0120758893409922
4.8984375 -0.0120901862263752
4.91015625 -0.0121045106620361
4.921875 -0.0121188371924732
4.93359375 -0.0121331403954087
4.9453125 -0.0121473948834933
4.95703125 -0.0121615753007776
4.96875 -0.012175656313947
4.98046875 -0.0121896125983223
4.9921875 -0.0122034188186241
5.00390625 -0.0122170525711635
5.015625 -0.0122305377323314
5.02734375 -0.0122439196041744
5.0390625 -0.01225724115693
5.05078125 -0.0122705454143428
5.0625 -0.0122838754557286
5.07421875 -0.012297274407653
5.0859375 -0.0123107854252226
5.09765625 -0.0123244516629897
5.109375 -0.01233831623547
5.12109375 -0.0123523918351743
5.1328125 -0.0123665444957589
5.14453125 -0.0123807063335921
5.15625 -0.0123948231983704
5.16796875 -0.0124088409833968
5.1796875 -0.0124227056141018
5.19140625 -0.0124363630258768
5.203125 -0.0124497591312176
5.21484375 -0.0124628512907258
5.2265625 -0.0124757555575935
5.23828125 -0.0124885572205405
5.25 -0.0125013088985663
5.26171875 -0.0125140632607339
5.2734375 -0.0125268730246773
5.28515625 -0.0125397909493752
5.296875 -0.0125528698221899
5.30859375 -0.0125661624401709
5.3203125 -0.0125797184433359
5.33203125 -0.0125934928156901
5.34375 -0.0126073967111919
5.35546875 -0.012621354742819
5.3671875 -0.0126352915235417
5.37890625 -0.0126491316688135
5.390625 -0.0126627997922648
5.40234375 -0.0126762204946012
5.4140625 -0.012689318345706
5.42578125 -0.0127020178599469
5.4375 -0.01271424948473
5.44921875 -0.0127261891206902
5.4609375 -0.0127380187817131
5.47265625 -0.0127498347393864
5.484375 -0.0127617333433866
5.49609375 -0.0127738110156423
5.5078125 -0.0127861642387893
5.51953125 -0.0127988895389154
5.53125 -0.0128120777780151
5.54296875 -0.0128255594616805
5.5546875 -0.0128391548699513
5.56640625 -0.0128527797949801
5.578125 -0.0128663499980995
5.58984375 -0.0128797812097053
5.6015625 -0.0128929891268827
5.61328125 -0.0129058894087772
5.625 -0.0129183976697089
5.63671875 -0.0129304308711118
5.6484375 -0.0129420714952492
5.66015625 -0.0129534863756438
5.671875 -0.0129647854297303
5.68359375 -0.0129760786362044
5.6953125 -0.0129874760350733
5.70703125 -0.0129990877251818
5.71875 -0.0130110238592133
5.73046875 -0.0130233946361661
5.7421875 -0.0130363102913049
5.75390625 -0.0130497903085944
5.765625 -0.0130634383104158
5.77734375 -0.0130771012669586
5.7890625 -0.0130906712328167
5.80078125 -0.0131040402252591
5.8125 -0.0131171002217095
5.82421875 -0.0131297431549476
5.8359375 -0.0131418609060296
5.84765625 -0.0131535344157875
5.859375 -0.0131650752027081
5.87109375 -0.0131765620293833
5.8828125 -0.0131880694912265
5.89453125 -0.0131996722131902
5.90625 -0.0132114448483074
5.91796875 -0.013223462075145
5.9296875 -0.0132357985941672
5.94140625 -0.0132485203041213
5.953125 -0.0132613451061665
5.96484375 -0.0132740921915881
5.9765625 -0.0132867406790601
5.98828125 -0.0132992696777639
6 -0.0133116582869251
};
\addplot [semithick, color4]
table {%
0 -0.0578313147486832
0.01171875 -0.0568746583072209
0.0234375 -0.0559250109513383
0.03515625 -0.0549831688471191
0.046875 -0.054049847275151
0.05859375 -0.0531257917012819
0.0703125 -0.0522112554736011
0.08203125 -0.0513062979477086
0.09375 -0.0504108742596936
0.10546875 -0.0495251107621295
0.1171875 -0.0486494191203181
0.12890625 -0.0477839375948764
0.140625 -0.04692874760211
0.15234375 -0.0460838647121859
0.1640625 -0.0452492444543413
0.17578125 -0.0444251798724226
0.1875 -0.0436119985429873
0.19921875 -0.0428099899371457
0.2109375 -0.0420191797524422
0.22265625 -0.0412394558966271
0.234375 -0.0404711935588635
0.24609375 -0.0397147432646039
0.2578125 -0.0389704183006231
0.26953125 -0.0382380540722709
0.28125 -0.0375175131013161
0.29296875 -0.0368090946226057
0.3046875 -0.0361130713215689
0.31640625 -0.0354296899826185
0.328125 -0.0347591728220822
0.33984375 -0.0341016021909416
0.3515625 -0.0334564371292526
0.36328125 -0.0328236806553934
0.375 -0.0322034543305333
0.38671875 -0.0315958853332162
0.3984375 -0.0310011069147459
0.41015625 -0.0304192594583991
0.421875 -0.0298504768939052
0.43359375 -0.0292944555863642
0.4453125 -0.0287510624486789
0.45703125 -0.0282203715671528
0.46875 -0.0277024759211454
0.48046875 -0.0271974838332786
0.4921875 -0.0267055160378826
0.50390625 -0.0262267033676787
0.515625 -0.0257611732783
0.52734375 -0.0253089167279972
0.5390625 -0.0248698722783733
0.55078125 -0.0244439831360192
0.5625 -0.0240311870221996
0.57421875 -0.0236314130188569
0.5859375 -0.0232445795597891
0.59765625 -0.0228705935670031
0.609375 -0.0225093581348516
0.62109375 -0.0221609995401523
0.6328125 -0.0218253628353522
0.64453125 -0.0215021195241567
0.65625 -0.0211909399059161
0.66796875 -0.0208914942697347
0.6796875 -0.0206034548175864
0.69140625 -0.0203264983164367
0.703125 -0.0200603094793698
0.71484375 -0.0198046857084857
0.7265625 -0.0195596821165153
0.73828125 -0.019324968779302
0.75 -0.0191001945521641
0.76171875 -0.0188850269149819
0.7734375 -0.018679151439858
0.78515625 -0.0184822716686219
0.796875 -0.0182941094001748
0.80859375 -0.0181144053876767
0.8203125 -0.0179431246259202
0.83203125 -0.0177804371949036
0.84375 -0.0176261057755407
0.85546875 -0.0174798818591832
0.8671875 -0.0173415141117091
0.87890625 -0.0172107455892808
0.890625 -0.0170873115918539
0.90234375 -0.0169709381544347
0.9140625 -0.0168613411760889
0.92578125 -0.0167582637529028
0.9375 -0.0166620884038043
0.94921875 -0.0165727991654646
0.9609375 -0.0164901205782325
0.97265625 -0.0164137584863259
0.984375 -0.0163433989215648
0.99609375 -0.016278707475325
1.0078125 -0.0162193291587156
1.01953125 -0.0161648887509772
1.03125 -0.0161149916361031
1.04296875 -0.0160692251276826
1.0546875 -0.016027410900535
1.06640625 -0.0159897942242278
1.078125 -0.0159561531880623
1.08984375 -0.0159262400116304
1.1015625 -0.0158998026044793
1.11328125 -0.0158765847327759
1.125 -0.0158563229682447
1.13671875 -0.0158387063091286
1.1484375 -0.0158235237791494
1.16015625 -0.0158106036004256
1.171875 -0.0157997763636224
1.18359375 -0.0157908745808138
1.1953125 -0.0157837323745756
1.20703125 -0.0157781853033104
1.21875 -0.0157738813293794
1.23046875 -0.0157705254560141
1.2421875 -0.0157680797888088
1.25390625 -0.0157665121479314
1.265625 -0.0157657944231311
1.27734375 -0.0157659012590366
1.2890625 -0.015766808909447
1.30078125 -0.0157684942606191
1.3125 -0.0157709340235497
1.32421875 -0.015774104095252
1.3359375 -0.0157777509211491
1.34765625 -0.0157816073040801
1.359375 -0.0157857220215595
1.37109375 -0.0157901461227491
1.3828125 -0.0157949307920578
1.39453125 -0.0158001263120038
1.40625 -0.0158057811432104
1.41796875 -0.0158119411215364
1.4296875 -0.0158186487723398
1.44140625 -0.0158259427418761
1.453125 -0.015833789687136
1.46484375 -0.0158419147576905
1.4765625 -0.0158503116421158
1.48828125 -0.0158590105495285
1.5 -0.015868040168458
1.51171875 -0.0158774271014062
1.5234375 -0.015887195371739
1.53515625 -0.0158973660029096
1.546875 -0.0159079566700151
1.55859375 -0.0159189814236832
1.5703125 -0.0159304504862934
1.58203125 -0.0159422874003177
1.59375 -0.0159543760094824
1.60546875 -0.0159667349474019
1.6171875 -0.0159793835833668
1.62890625 -0.0159923401708602
1.640625 -0.0160056216645962
1.65234375 -0.0160192435831503
1.6640625 -0.0160332199171838
1.67578125 -0.0160475066304376
1.6875 -0.0160619676772108
1.69921875 -0.0160765967288234
1.7109375 -0.0160913946101194
1.72265625 -0.0161063624542416
1.734375 -0.0161215015643763
1.74609375 -0.0161368132979714
1.7578125 -0.0161522989734288
1.76953125 -0.0161679597992701
1.78125 -0.0161837328831474
1.79296875 -0.0161995252395517
1.8046875 -0.0162153292852924
1.81640625 -0.0162311392353762
1.828125 -0.0162469503976897
1.83984375 -0.0162627590349016
1.8515625 -0.0162785622442211
1.86328125 -0.0162943578550122
1.875 -0.0163101443442642
1.88671875 -0.0163259207699181
1.8984375 -0.0163416314424541
1.91015625 -0.0163572123228455
1.921875 -0.01637267789107
1.93359375 -0.01638804386831
1.9453125 -0.0164033267482731
1.95703125 -0.0164185436901518
1.96875 -0.0164337124303713
1.98046875 -0.0164488512131252
1.9921875 -0.0164639787396993
2.00390625 -0.0164790641073055
2.015625 -0.016494048319542
2.02734375 -0.0165089310471038
2.0390625 -0.0165237128434489
2.05078125 -0.0165383947685541
2.0625 -0.0165529783155138
2.07421875 -0.0165674653495545
2.0859375 -0.0165818580594654
2.09765625 -0.0165961589214459
2.109375 -0.0166103748448382
2.12109375 -0.016624536138818
2.1328125 -0.0166386592349979
2.14453125 -0.0166527575378553
2.15625 -0.0166668446623647
2.16796875 -0.0166809343759093
2.1796875 -0.0166950405517462
2.19140625 -0.0167091771340219
2.203125 -0.0167233581143397
2.21484375 -0.0167375975198795
2.2265625 -0.0167519120191176
2.23828125 -0.0167663172130817
2.25 -0.016780813564145
2.26171875 -0.0167954008080387
2.2734375 -0.0168100787962971
2.28515625 -0.0168248474595628
2.296875 -0.0168397067799081
2.30859375 -0.0168546567721721
2.3203125 -0.0168697010131984
2.33203125 -0.0168848983115857
2.34375 -0.0169002722607092
2.35546875 -0.01691582636228
2.3671875 -0.0169315640212455
2.37890625 -0.0169474885283209
2.390625 -0.0169636030453879
2.40234375 -0.0169799105937582
2.4140625 -0.0169964140453034
2.42578125 -0.0170131196246138
2.4375 -0.0170300669508094
2.44921875 -0.0170472669430381
2.4609375 -0.0170647200795906
2.47265625 -0.0170824267084617
2.484375 -0.0171003870394325
2.49609375 -0.0171186011363985
2.5078125 -0.0171370689099435
2.51953125 -0.017155790110159
2.53125 -0.0171747643197088
2.54296875 -0.0171939909471409
2.5546875 -0.0172134873127917
2.56640625 -0.0172332763463805
2.578125 -0.017253355350787
2.58984375 -0.017273721318313
2.6015625 -0.0172943710797965
2.61328125 -0.0173153012962842
2.625 -0.0173365084505504
2.63671875 -0.0173579888384639
2.6484375 -0.0173797385602013
2.66015625 -0.0174017537420339
2.671875 -0.0174240809495482
2.68359375 -0.0174467407423048
2.6953125 -0.0174697088110678
2.70703125 -0.0174929608415252
2.71875 -0.0175164725149018
2.73046875 -0.017540219499945
2.7421875 -0.017564177436282
2.75390625 -0.0175883219091493
2.765625 -0.0176126284154927
2.77734375 -0.0176370723214412
2.7890625 -0.0176616406020487
2.80078125 -0.0176863711425523
2.8125 -0.0177112915381212
2.82421875 -0.0177364271048919
2.8359375 -0.0177618031317567
2.84765625 -0.0177874448566637
2.859375 -0.0178133774365585
2.87109375 -0.0178396259109708
2.8828125 -0.0178662087416403
2.89453125 -0.0178930675421096
2.90625 -0.0179201452195633
2.91796875 -0.0179473950184434
2.9296875 -0.0179747701962483
2.94140625 -0.0180022240179651
2.953125 -0.0180297097446647
2.96484375 -0.0180571806162593
2.9765625 -0.0180845898284231
2.98828125 -0.0181118952578057
3 -0.0181391320855315
3.01171875 -0.0181663587120717
3.0234375 -0.0181936259389963
3.03515625 -0.0182209845830527
3.046875 -0.0182484854746216
3.05859375 -0.0182761794530796
3.0703125 -0.0183041173590655
3.08203125 -0.018332350023652
3.09375 -0.0183609282544214
3.10546875 -0.0183898137046258
3.1171875 -0.0184188216352016
3.12890625 -0.0184478783422688
3.140625 -0.0184769134932457
3.15234375 -0.0185058567764904
3.1640625 -0.0185346378937277
3.17578125 -0.0185631865507489
3.1875 -0.0185914324463808
3.19921875 -0.018619326455751
3.2109375 -0.0186470240318374
3.22265625 -0.0186746185010497
3.234375 -0.0187021684678046
3.24609375 -0.0187297325557872
3.2578125 -0.0187573694065367
3.26953125 -0.0187851376787899
3.28125 -0.0188130960485921
3.29296875 -0.0188413032101694
3.3046875 -0.0188697913988238
3.31640625 -0.018898413072744
3.328125 -0.0189270792977933
3.33984375 -0.0189557223499979
3.3515625 -0.0189842745092614
3.36328125 -0.0190126680540413
3.375 -0.0190408352583664
3.38671875 -0.0190687083911942
3.3984375 -0.0190962197181089
3.41015625 -0.0191233015053604
3.421875 -0.0191499377533378
3.43359375 -0.0191763402738975
3.4453125 -0.0192026052217089
3.45703125 -0.0192288081059632
3.46875 -0.0192550244130781
3.48046875 -0.0192813296079609
3.4921875 -0.0193077991401051
3.50390625 -0.0193345084545228
3.515625 -0.0193615330075124
3.52734375 -0.0193887941864977
3.5390625 -0.0194160708173721
3.55078125 -0.019443306045857
3.5625 -0.0194704443477973
3.57421875 -0.0194974301702463
3.5859375 -0.0195242079308435
3.59765625 -0.019550722023138
3.609375 -0.0195769168278564
3.62109375 -0.0196027367301161
3.6328125 -0.0196281740499172
3.64453125 -0.0196534188982335
3.65625 -0.019678540997379
3.66796875 -0.0197035906432243
3.6796875 -0.0197286180454021
3.69140625 -0.0197536733281076
3.703125 -0.0197788065403344
3.71484375 -0.0198040676755413
3.7265625 -0.0198295067007543
3.73828125 -0.0198551666015308
3.75 -0.0198808647640614
3.76171875 -0.0199064891912496
3.7734375 -0.0199320232919504
3.78515625 -0.0199574504288517
3.796875 -0.0199827539216623
3.80859375 -0.0200079170597146
3.8203125 -0.0200329231239815
3.83203125 -0.0200577568360078
3.84375 -0.0200825057223586
3.85546875 -0.0201072264996822
3.8671875 -0.0201319149303537
3.87890625 -0.0201565666989315
3.890625 -0.0201811774123646
3.90234375 -0.0202057426058602
3.9140625 -0.0202302577544127
3.92578125 -0.0202547182899921
3.9375 -0.0202791159392517
3.94921875 -0.0203034148464122
3.9609375 -0.020327628295142
3.97265625 -0.0203517830489512
3.984375 -0.0203759058313056
3.99609375 -0.0204000233250618
4.0078125 -0.0204241621774759
4.01953125 -0.0204483490107802
4.03125 -0.0204726104383337
4.04296875 -0.0204969698552948
4.0546875 -0.0205213768227738
4.06640625 -0.0205457814023811
4.078125 -0.0205701518178932
4.08984375 -0.0205944562428065
4.1015625 -0.020618662803919
4.11328125 -0.0206427395882421
4.125 -0.020666654653246
4.13671875 -0.0206903977487196
4.1484375 -0.0207140570138618
4.16015625 -0.0207376690242925
4.171875 -0.0207612607919022
4.18359375 -0.020784859299446
4.1953125 -0.0208084915011081
4.20703125 -0.0208321843240381
4.21875 -0.0208559646708606
4.23046875 -0.0208798582620483
4.2421875 -0.0209038392294711
4.25390625 -0.0209278639442694
4.265625 -0.0209519015794226
4.27734375 -0.0209759212989119
4.2890625 -0.0209998922572182
4.30078125 -0.0210237835994797
4.3125 -0.0210475644623147
4.32421875 -0.021071203975306
4.3359375 -0.0210946712631483
4.34765625 -0.0211179354484577
4.359375 -0.0211410180237763
4.37109375 -0.0211640007578325
4.3828125 -0.021186927752467
4.39453125 -0.0212098429198413
4.40625 -0.0212327901438322
4.41796875 -0.0212558132810067
4.4296875 -0.0212789561619153
4.44140625 -0.0213022625927079
4.453125 -0.0213257763478616
4.46484375 -0.0213494537594809
4.4765625 -0.0213731935304305
4.48828125 -0.0213969482185886
4.5 -0.0214206704154607
4.51171875 -0.0214443127462663
4.5234375 -0.0214678278691401
4.53515625 -0.0214911684734486
4.546875 -0.0215142872772214
4.55859375 -0.021537137023698
4.5703125 -0.0215596821047536
4.58203125 -0.0215820261918791
4.59375 -0.0216042491419906
4.60546875 -0.021626406505464
4.6171875 -0.0216485538021693
4.62890625 -0.0216707465237925
4.640625 -0.0216930401324011
4.65234375 -0.0217154900552525
4.6640625 -0.021738151675849
4.67578125 -0.0217610803212329
4.6875 -0.0217842462581833
4.69921875 -0.0218074431884125
4.7109375 -0.0218306136715731
4.72265625 -0.0218537087989718
4.734375 -0.0218766797599449
4.74609375 -0.0218994778347627
4.7578125 -0.0219220543811622
4.76953125 -0.0219443608145113
4.78125 -0.0219663603042927
4.79296875 -0.0219882021914147
4.8046875 -0.0220099684231538
4.81640625 -0.0220316882510748
4.828125 -0.0220533909036068
4.83984375 -0.0220751055869535
4.8515625 -0.0220968614799418
4.86328125 -0.0221186877228051
4.875 -0.022140613399903
4.88671875 -0.0221626632905003
4.8984375 -0.022184750178559
4.91015625 -0.022206814741569
4.921875 -0.0222288377322137
4.93359375 -0.0222508000336256
4.9453125 -0.0222726826609165
4.95703125 -0.0222944667536764
4.96875 -0.0223161335594415
4.98046875 -0.0223376644081312
4.9921875 -0.0223590406774536
5.00390625 -0.0223802547982145
5.015625 -0.0224013957831339
5.02734375 -0.0224224911389974
5.0390625 -0.0224435458755295
5.05078125 -0.0224645649840635
5.0625 -0.0224855534432415
5.07421875 -0.0225065162066933
5.0859375 -0.0225274581726948
5.09765625 -0.022548384135804
5.109375 -0.0225692987204777
5.12109375 -0.0225901891001224
5.1328125 -0.0226109876039478
5.14453125 -0.0226317024760326
5.15625 -0.0226523520153227
5.16796875 -0.0226729547335066
5.1796875 -0.0226935293335286
5.19140625 -0.0227140946707301
5.203125 -0.0227346696966205
5.21484375 -0.0227552733410688
5.2265625 -0.022775908624579
5.23828125 -0.0227965471152817
5.25 -0.0228171568993487
5.26171875 -0.0228377060231242
5.2734375 -0.0228581624925981
5.28515625 -0.0228784942646242
5.296875 -0.0228986692298809
5.30859375 -0.0229186551875749
5.3203125 -0.0229384204608285
5.33203125 -0.0229579688213015
5.34375 -0.0229773520719863
5.35546875 -0.0229966248763118
5.3671875 -0.0230158420469618
5.37890625 -0.0230350585449447
5.390625 -0.0230543294714653
5.40234375 -0.0230737100526008
5.4140625 -0.0230932556167793
5.42578125 -0.0231130215650621
5.4375 -0.0231330589821592
5.44921875 -0.0231532415489395
5.4609375 -0.0231734388205624
5.47265625 -0.0231935823868421
5.484375 -0.0232136037747258
5.49609375 -0.0232334344461818
5.5078125 -0.0232530057938017
5.51953125 -0.0232722491341167
5.53125 -0.0232911000673856
5.54296875 -0.023309690945198
5.5546875 -0.0233281527891105
5.56640625 -0.0233465416824854
5.578125 -0.023364913757511
5.58984375 -0.0233833251918
5.6015625 -0.0234018322071687
5.61328125 -0.0234204910705991
5.625 -0.0234393580973838
5.63671875 -0.0234584884703134
5.6484375 -0.0234778068549611
5.66015625 -0.0234971971865
5.671875 -0.0235165976299238
5.68359375 -0.0235359462995856
5.6953125 -0.0235551812589201
5.70703125 -0.023574240525687
5.71875 -0.0235930620827367
5.73046875 -0.0236115838942979
5.7421875 -0.0236297439277874
5.75390625 -0.023647536664014
5.765625 -0.0236652066846725
5.77734375 -0.0236828352930533
5.7890625 -0.0237004750418252
5.80078125 -0.0237181784626787
5.8125 -0.0237359980713307
5.82421875 -0.0237539863785028
5.8359375 -0.0237721959068732
5.84765625 -0.0237905778451071
5.859375 -0.0238089692475793
5.87109375 -0.0238273387713096
5.8828125 -0.0238456573746234
5.89453125 -0.0238638960173167
5.90625 -0.0238820256642714
5.91796875 -0.0239000172918151
5.9296875 -0.0239178418968248
5.94140625 -0.0239354740742473
5.953125 -0.0239530286501022
5.96484375 -0.0239705780618269
5.9765625 -0.0239881298267598
5.98828125 -0.0240056914515344
6 -0.0240232704328835
};
\addplot [semithick, color5]
table {%
0 -0.0961727441990643
0.01171875 -0.0955573935628048
0.0234375 -0.0949233645237456
0.03515625 -0.0942720505598576
0.046875 -0.0936046780452865
0.05859375 -0.0929228583134384
0.0703125 -0.0922267855595822
0.08203125 -0.0915162693605381
0.09375 -0.0907910595250456
0.10546875 -0.0900513153939649
0.1171875 -0.0892973970249877
0.12890625 -0.0885290440950978
0.140625 -0.0877459923587853
0.15234375 -0.0869479838224772
0.1640625 -0.0861349952144003
0.17578125 -0.0853073523139915
0.1875 -0.0844653970013939
0.19921875 -0.0836094564317582
0.2109375 -0.082739565046192
0.22265625 -0.0818558496869274
0.234375 -0.0809592373651959
0.24609375 -0.0800506336278253
0.2578125 -0.0791309052721391
0.26953125 -0.0781999487899563
0.28125 -0.0772581162110847
0.29296875 -0.0763068802112402
0.3046875 -0.0753476703908751
0.31640625 -0.0743818741782939
0.328125 -0.0734108384912841
0.33984375 -0.0724355762633427
0.3515625 -0.0714557105176696
0.36328125 -0.0704724878783179
0.375 -0.0694874470161734
0.38671875 -0.0685021139205424
0.3984375 -0.0675180015474313
0.41015625 -0.0665366102239014
0.421875 -0.0655593886212283
0.43359375 -0.0645866115804569
0.4453125 -0.0636190024354301
0.45703125 -0.0626577832025648
0.46875 -0.0617041751878275
0.48046875 -0.0607593940730961
0.4921875 -0.0598246458040066
0.50390625 -0.0589011232792842
0.515625 -0.0579899697891871
0.52734375 -0.0570919150080882
0.5390625 -0.0562075393867582
0.55078125 -0.0553374221408373
0.5625 -0.0544821172404715
0.57421875 -0.0536421499496687
0.5859375 -0.0528180146942435
0.59765625 -0.0520101742583517
0.609375 -0.0512190757916714
0.62109375 -0.0504456070868086
0.6328125 -0.0496900098471102
0.64453125 -0.0489521468673796
0.65625 -0.0482318708889321
0.66796875 -0.04752902631626
0.6796875 -0.0468434517038507
0.69140625 -0.0461749830131594
0.703125 -0.0455234576397359
0.71484375 -0.0448889397109549
0.7265625 -0.0442720088317995
0.73828125 -0.0436723459624883
0.75 -0.043089561811127
0.76171875 -0.0425232866270764
0.7734375 -0.0419731696698532
0.78515625 -0.041438879117948
0.796875 -0.0409201024175564
0.80859375 -0.0404165470712278
0.8203125 -0.0399282915639338
0.83203125 -0.03945571973333
0.84375 -0.0389984860887546
0.85546875 -0.0385562269442879
0.8671875 -0.0381285773392341
0.87890625 -0.0377151680479493
0.890625 -0.0373156232649542
0.90234375 -0.0369295589653302
0.9140625 -0.0365565819404004
0.92578125 -0.0361963327412528
0.9375 -0.0358491847387732
0.94921875 -0.0355150426459597
0.9609375 -0.0351935140135363
0.97265625 -0.0348841882388021
0.984375 -0.034586635361319
0.99609375 -0.0343004053622112
1.0078125 -0.0340250279670781
1.01953125 -0.0337600129525202
1.03125 -0.033504850956278
1.04296875 -0.0332590147909841
1.0546875 -0.0330221470206417
1.06640625 -0.0327942488971667
1.078125 -0.0325750183248982
1.08984375 -0.0323641354307473
1.1015625 -0.0321612776127691
1.11328125 -0.0319661196380444
1.125 -0.0317783256329558
1.13671875 -0.0315974071401922
1.1484375 -0.0314230158485423
1.16015625 -0.0312548816949161
1.171875 -0.0310927386444639
1.18359375 -0.0309363242046849
1.1953125 -0.030785379082516
1.20703125 -0.0306396469844003
1.21875 -0.0304986451531859
1.23046875 -0.0303619450385275
1.2421875 -0.0302294220916144
1.25390625 -0.0301009594735829
1.265625 -0.0299764463267128
1.27734375 -0.0298557764105911
1.2890625 -0.0297388469104786
1.30078125 -0.0296255574178854
1.3125 -0.0295158090833516
1.32421875 -0.0294095039414338
1.3359375 -0.0293062968992771
1.34765625 -0.0292058272878187
1.359375 -0.0291080772411177
1.37109375 -0.029013032857047
1.3828125 -0.0289206819106103
1.39453125 -0.0288310127503588
1.40625 -0.0287440133148923
1.41796875 -0.0286596702694454
1.4296875 -0.0285779682625569
1.44140625 -0.0284988893028256
1.453125 -0.0284223469062776
1.46484375 -0.0283480242582041
1.4765625 -0.0282758675644888
1.48828125 -0.028205859453185
1.5 -0.0281379820140705
1.51171875 -0.0280722161830788
1.5234375 -0.0280085412040645
1.53515625 -0.0279469341679028
1.546875 -0.0278873696289244
1.55859375 -0.0278298192986841
1.5703125 -0.0277742518170647
1.58203125 -0.0277205959112654
1.59375 -0.0276687469406262
1.60546875 -0.027618649788611
1.6171875 -0.0275702496543886
1.62890625 -0.0275234911444981
1.640625 -0.0274783180742231
1.65234375 -0.0274346733205591
1.6640625 -0.0273924987267721
1.67578125 -0.0273517403355749
1.6875 -0.0273123574889663
1.69921875 -0.027274303229674
1.7109375 -0.0272375309079269
1.72265625 -0.0272019945268575
1.734375 -0.0271676486041684
1.74609375 -0.0271344480581872
1.7578125 -0.0271023481183049
1.76953125 -0.0270713042598038
1.78125 -0.0270412511105899
1.79296875 -0.0270121123672593
1.8046875 -0.0269838399422912
1.81640625 -0.0269563874227259
1.828125 -0.0269297097321936
1.83984375 -0.0269037629904463
1.8515625 -0.0268785043926816
1.86328125 -0.0268538921086586
1.875 -0.026829885201607
1.88671875 -0.0268064435669275
1.8984375 -0.0267834989300174
1.91015625 -0.0267609942171298
1.921875 -0.026738923272754
1.93359375 -0.0267172811206576
1.9453125 -0.0266960636247682
1.95703125 -0.0266752673731806
1.96875 -0.0266548895848014
1.98046875 -0.0266349280386353
1.9921875 -0.026615381025709
2.00390625 -0.0265961659406173
2.015625 -0.0265771721767817
2.02734375 -0.0265583952049389
2.0390625 -0.0265398315950539
2.05078125 -0.026521478426888
2.0625 -0.0265033332137549
2.07421875 -0.0264853938413965
2.0859375 -0.0264676585219785
2.09765625 -0.0264501257632044
2.109375 -0.0264327796247601
2.12109375 -0.0264155420791144
2.1328125 -0.0263984147528301
2.14453125 -0.0263814131899191
2.15625 -0.0263645531163391
2.16796875 -0.0263478503766801
2.1796875 -0.02633132088613
2.19140625 -0.0263149805977162
2.203125 -0.0262988454848251
2.21484375 -0.0262829315390002
2.2265625 -0.0262672136211594
2.23828125 -0.026251582169469
2.25 -0.026236055938042
2.26171875 -0.0262206639310388
2.2734375 -0.026205435291431
2.28515625 -0.026190399264548
2.296875 -0.0261755851729067
2.30859375 -0.0261610224023214
2.3203125 -0.0261467360398002
2.33203125 -0.0261326759584423
2.34375 -0.0261188188595582
2.35546875 -0.0261051639893028
2.3671875 -0.0260917106132386
2.37890625 -0.0260784579963317
2.390625 -0.0260654053875858
2.40234375 -0.026052552009313
2.4140625 -0.0260398970510438
2.42578125 -0.0260274359110389
2.4375 -0.0260151406668691
2.44921875 -0.026003039038079
2.4609375 -0.0259911723693969
2.47265625 -0.0259795818908397
2.484375 -0.0259683087079513
2.49609375 -0.0259573937935727
2.5078125 -0.0259468779811431
2.51953125 -0.0259368019595311
2.53125 -0.0259272062693979
2.54296875 -0.025918131301091
2.5546875 -0.0259095748216613
2.56640625 -0.0259014679514226
2.578125 -0.0258937680717617
2.58984375 -0.0258864328672187
2.6015625 -0.0258794200422624
2.61328125 -0.0258726873078334
2.625 -0.0258661923722059
2.63671875 -0.0258598929361676
2.6484375 -0.0258537466925183
2.66015625 -0.0258477114542119
2.671875 -0.025841798084396
2.68359375 -0.0258360933813802
2.6953125 -0.0258306793538405
2.70703125 -0.0258256378362613
2.71875 -0.0258210504847077
2.73046875 -0.0258169987707721
2.7421875 -0.0258135639736969
2.75390625 -0.025810827170672
2.765625 -0.0258088692253057
2.77734375 -0.0258077707742735
2.7890625 -0.0258075257573473
2.80078125 -0.025807842331646
2.8125 -0.0258086059870642
2.82421875 -0.0258097229463115
2.8359375 -0.025811099637345
2.84765625 -0.0258126426669693
2.859375 -0.0258142587970892
2.87109375 -0.0258158549236176
2.8828125 -0.0258173726669746
2.89453125 -0.0258190908715498
2.90625 -0.0258211372658086
2.91796875 -0.0258235695873354
2.9296875 -0.0258264453960831
2.94140625 -0.0258298220740226
2.953125 -0.0258337568216743
2.96484375 -0.0258383066515194
2.9765625 -0.0258435283782931
2.98828125 -0.0258494609961479
3 -0.0258559330841834
3.01171875 -0.0258628397628697
3.0234375 -0.0258701208997966
3.03515625 -0.0258777165252741
3.046875 -0.0258855668267054
3.05859375 -0.0258936121413738
3.0703125 -0.0259017929476436
3.08203125 -0.0259100498545735
3.09375 -0.0259183235899446
3.10546875 -0.0259266677825753
3.1171875 -0.02593528590829
3.12890625 -0.0259442127976503
3.140625 -0.0259534785849155
3.15234375 -0.0259631132618034
3.1640625 -0.0259731466743296
3.17578125 -0.025983608517941
3.1875 -0.0259945283309465
3.19921875 -0.0260059165006428
3.2109375 -0.0260176223380447
3.22265625 -0.0260295916039832
3.234375 -0.0260418051202217
3.24609375 -0.0260542438356511
3.2578125 -0.0260668888246055
3.26953125 -0.0260797212850583
3.28125 -0.0260927225367054
3.29296875 -0.0261058740189291
3.3046875 -0.0261191720331578
3.31640625 -0.026132690859618
3.328125 -0.0261464375474145
3.33984375 -0.0261604047858889
3.3515625 -0.0261745851728039
3.36328125 -0.0261889712112735
3.375 -0.0262035553079842
3.38671875 -0.0262183297727018
3.3984375 -0.0262332868190684
3.41015625 -0.0262484185666875
3.421875 -0.0262637082360406
3.43359375 -0.026279121157055
3.4453125 -0.0262946697204841
3.45703125 -0.026310371338697
3.46875 -0.0263262435539498
3.48046875 -0.0263423040391133
3.4921875 -0.0263585706016451
3.50390625 -0.0263750611908111
3.515625 -0.0263917939081529
3.52734375 -0.0264087756513046
3.5390625 -0.0264259745349237
3.55078125 -0.0264433524909517
3.5625 -0.0264608713981676
3.57421875 -0.0264784930399672
3.5859375 -0.0264961791041483
3.59765625 -0.0265138911888773
3.609375 -0.0265315908148358
3.62109375 -0.0265492394435479
3.6328125 -0.0265668137160969
3.64453125 -0.026584376127519
3.65625 -0.0266019808540268
3.66796875 -0.0266196774847226
3.6796875 -0.0266375156672282
3.69140625 -0.026655545108086
3.703125 -0.0266738155846491
3.71484375 -0.0266923769684561
3.7265625 -0.0267112792600966
3.73828125 -0.026730567631081
3.75 -0.0267501123901176
3.76171875 -0.0267697978980605
3.7734375 -0.026789570858772
3.78515625 -0.0268093778705273
3.796875 -0.0268291654311747
3.80859375 -0.0268488799572819
3.8203125 -0.0268684678172652
3.83203125 -0.0268878773469763
3.84375 -0.0269072147533884
3.85546875 -0.0269265904073755
3.8671875 -0.0269460390569658
3.87890625 -0.0269655954338376
3.890625 -0.026985294253127
3.90234375 -0.027005170222469
3.9140625 -0.0270252580602716
3.92578125 -0.0270455925232229
3.9375 -0.0270661976217165
3.94921875 -0.0270869678668923
3.9609375 -0.0271078443052489
3.97265625 -0.0271287969865913
3.984375 -0.0271497959044927
3.99609375 -0.0271708109950608
4.0078125 -0.0271918121454067
4.01953125 -0.0272127692118144
4.03125 -0.0272336520476135
4.04296875 -0.0272544369594752
4.0546875 -0.0272752276915422
4.06640625 -0.0272960807869419
4.078125 -0.0273170101891551
4.08984375 -0.0273380297876475
4.1015625 -0.027359153424175
4.11328125 -0.027380394905063
4.125 -0.027401768019462
4.13671875 -0.0274232692182067
4.1484375 -0.0274448284597972
4.16015625 -0.0274664329743058
4.171875 -0.0274880784398433
4.18359375 -0.0275097605132342
4.1953125 -0.0275314748298628
4.20703125 -0.0275532170052775
4.21875 -0.0275749826385534
4.23046875 -0.0275967679812743
4.2421875 -0.027618590818301
4.25390625 -0.0276404573561898
4.265625 -0.0276623628731062
4.27734375 -0.0276843025970338
4.2890625 -0.0277062717053068
4.30078125 -0.0277282653253397
4.3125 -0.0277502785365583
4.32421875 -0.0277723063735302
4.3359375 -0.0277943438302942
4.34765625 -0.0278163858658913
4.359375 -0.02783842046092
4.37109375 -0.0278604433866902
4.3828125 -0.0278824647502354
4.39453125 -0.0279044946892523
4.40625 -0.0279265433352843
4.41796875 -0.0279486208134178
4.4296875 -0.0279707372427021
4.44140625 -0.0279929027372897
4.453125 -0.0280151274080953
4.46484375 -0.0280374140713037
4.4765625 -0.028059743306167
4.48828125 -0.0280820917139022
4.5 -0.0281044358378108
4.51171875 -0.0281267521654336
4.5234375 -0.0281490171293602
4.53515625 -0.0281712071066972
4.546875 -0.0281932984171917
4.55859375 -0.0282152673200121
4.5703125 -0.0282370916706918
4.58203125 -0.0282587836611449
4.59375 -0.0282803803142459
4.60546875 -0.028301918152057
4.6171875 -0.0283234337507658
4.62890625 -0.0283449637411186
4.640625 -0.0283665448031382
4.65234375 -0.0283882136551264
4.6640625 -0.0284100070369531
4.67578125 -0.0284319616876282
4.6875 -0.0284540714035203
4.69921875 -0.0284762226380898
4.7109375 -0.028498359852026
4.72265625 -0.0285204313563431
4.734375 -0.0285423854300304
4.74609375 -0.0285641703126371
4.7578125 -0.0285857341870057
4.76953125 -0.0286070251521513
4.78125 -0.0286279993223584
4.79296875 -0.0286487554037035
4.8046875 -0.0286693754093292
4.81640625 -0.0286899086498549
4.828125 -0.0287104045215932
4.83984375 -0.0287309125049424
4.8515625 -0.0287514821538648
4.86328125 -0.0287721630764474
4.875 -0.0287930049065478
4.88671875 -0.0288140538792767
4.8984375 -0.0288352466081961
4.91015625 -0.0288564913390454
4.921875 -0.0288777207002084
4.93359375 -0.028898867309005
4.9453125 -0.028919863777396
4.95703125 -0.0289406427046547
4.96875 -0.0289611366570041
4.98046875 -0.0289812781342209
4.9921875 -0.0290009995232064
5.00390625 -0.0290202445602776
5.015625 -0.0290391053610391
5.02734375 -0.0290576989338801
5.0390625 -0.0290761276212645
5.05078125 -0.0290944939702275
5.0625 -0.0291129007353248
5.07421875 -0.0291314508570111
5.0859375 -0.0291502474154467
5.09765625 -0.0291693935597333
5.109375 -0.0291889924125786
5.12109375 -0.0292090675403191
5.1328125 -0.0292292727156538
5.14453125 -0.0292494536576663
5.15625 -0.0292694929842695
5.16796875 -0.0292892733443132
5.1796875 -0.0293086773939119
5.19140625 -0.0293275877503088
5.203125 -0.0293458869232778
5.21484375 -0.0293634853195314
5.2265625 -0.0293806678081913
5.23828125 -0.0293976178865977
5.25 -0.0294144363628633
5.26171875 -0.0294312241593663
5.2734375 -0.0294480823081683
5.28515625 -0.0294651119369769
5.296875 -0.0294824142456502
5.30859375 -0.029500090473245
5.3203125 -0.0295182336388512
5.33203125 -0.0295367169310402
5.34375 -0.0295553660675838
5.35546875 -0.0295740514481074
5.3671875 -0.0295926434661121
5.37890625 -0.0296110125107927
5.390625 -0.0296290289626497
5.40234375 -0.0296465631828955
5.4140625 -0.0296634854966546
5.42578125 -0.0296796661699576
5.4375 -0.0296949869186862
5.44921875 -0.0297097872572342
5.4609375 -0.029724383312096
5.47265625 -0.0297389209601972
5.484375 -0.0297535461185176
5.49609375 -0.0297684047394986
5.5078125 -0.0297836428087597
5.51953125 -0.0297994063451277
5.53125 -0.0298158316775237
5.54296875 -0.0298326216928795
5.5546875 -0.0298494955009292
5.56640625 -0.0298663413989616
5.578125 -0.029883047669929
5.58984375 -0.0298995025816534
5.6015625 -0.0299155943927691
5.61328125 -0.0299312113653983
5.625 -0.0299462417845654
5.63671875 -0.0299605762956555
5.6484375 -0.0299743622881099
5.66015625 -0.0299878337033786
5.671875 -0.0300011200891
5.68359375 -0.0300143509216535
5.6953125 -0.0300276555987944
5.70703125 -0.030041163446213
5.71875 -0.0300550037380186
5.73046875 -0.0300693057311481
5.7421875 -0.030084198713699
5.75390625 -0.0300996980738928
5.765625 -0.0301153103743157
5.77734375 -0.0301308659076526
5.7890625 -0.0301462526173499
5.80078125 -0.0301613584394087
5.8125 -0.0301760713209192
5.82421875 -0.0301902792534446
5.8359375 -0.0302038703212547
5.84765625 -0.0302169457194736
5.859375 -0.0302298512010426
5.87109375 -0.0302426593419117
5.8828125 -0.0302554378404185
5.89453125 -0.0302682543244259
5.90625 -0.0302811763573543
5.91796875 -0.030294271451697
5.9296875 -0.0303076070900197
5.94140625 -0.0303212426375404
5.953125 -0.0303349184268313
5.96484375 -0.0303484714088408
5.9765625 -0.0303618863081222
5.98828125 -0.030375147868113
6 -0.0303882408544057
};
\addplot [semithick, color6]
table {%
0 -0.100297144178377
0.01171875 -0.100050095323815
0.0234375 -0.0998165275195417
0.03515625 -0.0995933022421456
0.046875 -0.0993770927724065
0.05859375 -0.0991581088241859
0.0703125 -0.0989397121600857
0.08203125 -0.098728348472892
0.09375 -0.098530276004882
0.10546875 -0.0983455634166697
0.1171875 -0.0981686171274755
0.12890625 -0.0980002360122579
0.140625 -0.097841218354916
0.15234375 -0.0976920697985705
0.1640625 -0.0975495878186813
0.17578125 -0.0974100133435537
0.1875 -0.097270064659372
0.19921875 -0.0971264630724047
0.2109375 -0.096976129752678
0.22265625 -0.0968162852169402
0.234375 -0.096643869593981
0.24609375 -0.0964558215770482
0.2578125 -0.0962490890750312
0.26953125 -0.0960196322752243
0.28125 -0.0957649596028907
0.29296875 -0.0954843360806384
0.3046875 -0.0951770382205597
0.31640625 -0.0948423553406491
0.328125 -0.0944795917853579
0.33984375 -0.0940874055006099
0.3515625 -0.0936618528931005
0.36328125 -0.093203370468731
0.375 -0.0927131674489681
0.38671875 -0.0921924951532066
0.3984375 -0.091642645833018
0.41015625 -0.0910649522746225
0.421875 -0.0904606366076505
0.43359375 -0.0898269979142414
0.4453125 -0.0891641992022581
0.45703125 -0.0884744869550397
0.46875 -0.0877601409323085
0.48046875 -0.0870234660225738
0.4921875 -0.0862667850361427
0.50390625 -0.0854924324387424
0.515625 -0.0847023177599016
0.52734375 -0.0838957572097513
0.5390625 -0.0830744233755786
0.55078125 -0.0822405334598235
0.5625 -0.0813962728525593
0.57421875 -0.0805437897957808
0.5859375 -0.0796851915974689
0.59765625 -0.0788225423954287
0.609375 -0.0779578490553886
0.62109375 -0.0770923957114583
0.6328125 -0.076227203273525
0.64453125 -0.0753634475134838
0.65625 -0.0745022728022365
0.66796875 -0.0736447939913323
0.6796875 -0.07279209908971
0.69140625 -0.0719452527355413
0.703125 -0.0711053004631757
0.71484375 -0.0702736390629657
0.7265625 -0.0694523434792054
0.73828125 -0.0686417862281115
0.75 -0.0678421843220839
0.76171875 -0.0670537572122096
0.7734375 -0.066276726613271
0.78515625 -0.0655113167765859
0.796875 -0.0647577552106781
0.80859375 -0.0640162738497771
0.8203125 -0.0632885712213765
0.83203125 -0.0625774605479806
0.84375 -0.0618825990334399
0.85546875 -0.0612035483548056
0.8671875 -0.0605398584862368
0.87890625 -0.0598910651960888
0.890625 -0.0592566881884525
0.90234375 -0.0586362298891444
0.9140625 -0.0580291748761467
0.92578125 -0.0574352764648749
0.9375 -0.0568589924870673
0.94921875 -0.0563012758611586
0.9609375 -0.0557611352920086
0.97265625 -0.0552375575984342
0.984375 -0.0547295069307108
0.99609375 -0.0542359244433475
1.0078125 -0.0537557284231356
1.01953125 -0.0532878148724698
1.03125 -0.0528310585479442
1.04296875 -0.0523843144542201
1.0546875 -0.0519481250011409
1.06640625 -0.0515256113424464
1.078125 -0.0511164078759727
1.08984375 -0.0507199877457924
1.1015625 -0.0503358164318449
1.11328125 -0.0499633520525605
1.125 -0.049602060690505
1.13671875 -0.0492517170210597
1.1484375 -0.0489119639026005
1.16015625 -0.0485823327838436
1.171875 -0.0482623581007239
1.18359375 -0.0479515768879318
1.1953125 -0.047649528529029
1.20703125 -0.0473557546451437
1.21875 -0.0470697935938404
1.23046875 -0.046791321634399
1.2421875 -0.0465201023071624
1.25390625 -0.046255907129816
1.265625 -0.0459985140885404
1.27734375 -0.0457477063251576
1.2890625 -0.0455032709906718
1.30078125 -0.0452649982652059
1.3125 -0.0450326805443338
1.32421875 -0.0448061117918074
1.3359375 -0.0445847369220322
1.34765625 -0.0443680335820016
1.359375 -0.0441559957626945
1.37109375 -0.0439486222861017
1.3828125 -0.0437459140295083
1.39453125 -0.0435478728237892
1.40625 -0.0433545004690479
1.41796875 -0.0431657978676002
1.4296875 -0.0429817642743012
1.44140625 -0.0428023966642167
1.453125 -0.0426273537428813
1.46484375 -0.0424551861418976
1.4765625 -0.0422858798565557
1.48828125 -0.0421196107700062
1.5 -0.0419565530831111
1.51171875 -0.0417968786933827
1.5234375 -0.0416407566547561
1.53515625 -0.0414883527181979
1.546875 -0.0413398289531468
1.55859375 -0.0411953434497898
1.5703125 -0.0410550501021715
1.58203125 -0.040918088201926
1.59375 -0.0407830422272522
1.60546875 -0.0406500819801313
1.6171875 -0.0405193953146317
1.62890625 -0.0403911684632154
1.640625 -0.0402655858186735
1.65234375 -0.0401428297810099
1.6640625 -0.0400230806692724
1.67578125 -0.039906173823944
1.6875 -0.0397913326682698
1.69921875 -0.0396785117997064
1.7109375 -0.0395677060167562
1.72265625 -0.0394589107941589
1.734375 -0.0393521221197325
1.74609375 -0.039247336361627
1.7578125 -0.0391445501659871
1.76953125 -0.0390437603850263
1.78125 -0.0389449807542981
1.79296875 -0.0388481644827383
1.8046875 -0.0387532008264209
1.81640625 -0.0386599808631384
1.828125 -0.0385683975813422
1.83984375 -0.0384783457104777
1.8515625 -0.0383897215751383
1.86328125 -0.0383024229730394
1.875 -0.0382163490768128
1.88671875 -0.0381314003596196
1.8984375 -0.0380480410654558
1.91015625 -0.0379668207577205
1.921875 -0.0378874972942784
1.93359375 -0.0378098274611781
1.9453125 -0.0377335702820297
1.95703125 -0.037658486856234
1.96875 -0.0375843402264904
1.98046875 -0.0375108952755885
1.9921875 -0.0374379186524785
2.00390625 -0.0373660741157471
2.015625 -0.0372962912394837
2.02734375 -0.0372283110629145
2.0390625 -0.037161870967077
2.05078125 -0.0370967100916667
2.0625 -0.037032569219917
2.07421875 -0.0369691906830996
2.0859375 -0.0369063182846455
2.09765625 -0.0368436972438854
2.109375 -0.0367813799811934
2.12109375 -0.0367208446177545
2.1328125 -0.0366621182773112
2.14453125 -0.0366049590871006
2.15625 -0.0365491264501931
2.16796875 -0.0364943809471031
2.1796875 -0.0364404842574717
2.19140625 -0.0363871991018245
2.203125 -0.036334289203401
2.21484375 -0.0362815192700585
2.2265625 -0.036229078368648
2.23828125 -0.0361781142464914
2.25 -0.0361285558639509
2.26171875 -0.036080232925587
2.2734375 -0.0360329759002932
2.28515625 -0.0359866159585995
2.296875 -0.0359409849276796
2.30859375 -0.0358959152640644
2.3203125 -0.0358512803326494
2.33203125 -0.0358075962815315
2.34375 -0.0357650101116036
2.35546875 -0.0357234452667435
2.3671875 -0.0356828254415926
2.37890625 -0.0356430745535799
2.390625 -0.0356041167207566
2.40234375 -0.0355658762454406
2.4140625 -0.0355282776036713
2.42578125 -0.0354912739618563
2.4375 -0.0354551091236012
2.44921875 -0.035419829950708
2.4609375 -0.0353854032457134
2.47265625 -0.0353517958608701
2.484375 -0.0353189746782639
2.49609375 -0.0352869065934695
2.5078125 -0.0352555585027465
2.51953125 -0.0352248972937754
2.53125 -0.0351948898399333
2.54296875 -0.0351655029981094
2.5546875 -0.0351367002241419
2.56640625 -0.0351084773474283
2.578125 -0.0350808560691992
2.58984375 -0.0350538580268745
2.6015625 -0.0350275046855787
2.61328125 -0.0350018173301146
2.625 -0.0349768170623301
2.63671875 -0.0349525248038811
2.6484375 -0.0349289613043887
2.66015625 -0.0349061455444099
2.671875 -0.0348837322556792
2.68359375 -0.0348615197071232
2.6953125 -0.034839610836391
2.70703125 -0.0348181081899103
2.71875 -0.0347971139136489
2.73046875 -0.0347767297463228
2.7421875 -0.0347570570150503
2.75390625 -0.0347381966334501
2.765625 -0.0347202491021865
2.77734375 -0.0347033145119599
2.7890625 -0.0346871937844028
2.80078125 -0.0346710000807842
2.8125 -0.0346548022035972
2.82421875 -0.0346387525440206
2.8359375 -0.0346230032136862
2.84765625 -0.0346077060335382
2.859375 -0.0345930125302268
2.87109375 -0.0345790739400365
2.8828125 -0.0345659617277279
2.89453125 -0.0345530636297875
2.90625 -0.0345402852310593
2.91796875 -0.0345277090083662
2.9296875 -0.0345154171513293
2.94140625 -0.034503491565903
2.953125 -0.0344920138759444
2.96484375 -0.0344810654228139
2.9765625 -0.0344707272630093
2.98828125 -0.0344610280033012
3 -0.0344514794047781
3.01171875 -0.0344420019440803
3.0234375 -0.034432670862151
3.03515625 -0.0344235613489289
3.046875 -0.034414748539611
3.05859375 -0.0344063075118676
3.0703125 -0.0343983132840077
3.08203125 -0.0343908408140947
3.09375 -0.034383965000014
3.10546875 -0.0343775471308112
3.1171875 -0.0343712367272786
3.12890625 -0.0343650591342527
3.140625 -0.0343590488509243
3.15234375 -0.034353240257567
3.1640625 -0.0343476676190031
3.17578125 -0.0343423650871283
3.1875 -0.034337366702496
3.19921875 -0.0343326797555426
3.2109375 -0.0343281129096871
3.22265625 -0.0343236598815207
3.234375 -0.0343193680436123
3.24609375 -0.034315284738432
3.2578125 -0.0343114572749131
3.26953125 -0.0343079329268719
3.28125 -0.0343047589332869
3.29296875 -0.0343019825004363
3.3046875 -0.034299615587342
3.31640625 -0.034297474147851
3.328125 -0.0342955191911202
3.33984375 -0.0342937447199493
3.3515625 -0.0342921447401781
3.36328125 -0.034290713262182
3.375 -0.0342894443047686
3.38671875 -0.0342883319014736
3.3984375 -0.0342873701092568
3.41015625 -0.0342865530195992
3.421875 -0.0342858620886447
3.43359375 -0.0342852595808279
3.4453125 -0.0342847837658466
3.45703125 -0.0342844802962409
3.46875 -0.0342843947351152
3.48046875 -0.0342845725558906
3.4921875 -0.0342850591480823
3.50390625 -0.0342858998291021
3.515625 -0.0342871398620877
3.52734375 -0.0342887271542011
3.5390625 -0.0342905289204541
3.55078125 -0.0342925222417541
3.5625 -0.0342946851399492
3.57421875 -0.0342969956996016
3.5859375 -0.0342994320714525
3.59765625 -0.0343019724823965
3.609375 -0.0343045952519651
3.62109375 -0.0343072788153192
3.6328125 -0.0343100133046995
3.64453125 -0.0343128486827435
3.65625 -0.0343158214018488
3.66796875 -0.034318963892789
3.6796875 -0.0343223084430348
3.69140625 -0.0343258871973639
3.703125 -0.0343297321693381
3.71484375 -0.0343338752636452
3.7265625 -0.034338348309307
3.73828125 -0.0343431790553662
3.75 -0.0343482615543729
3.76171875 -0.0343535224759896
3.7734375 -0.0343589424715631
3.78515625 -0.0343645022550456
3.796875 -0.0343701826076897
3.80859375 -0.0343759643933528
3.8203125 -0.0343818285844076
3.83203125 -0.0343877572285017
3.84375 -0.034393803174493
3.85546875 -0.0344000090248549
3.8671875 -0.0344063792576167
3.87890625 -0.0344129182825303
3.890625 -0.0344196304419786
3.90234375 -0.0344265200183919
3.9140625 -0.0344335912481736
3.92578125 -0.0344408483421352
3.9375 -0.0344482918252266
3.94921875 -0.0344558836119572
3.9609375 -0.0344636126087916
3.97265625 -0.0344714788511455
3.984375 -0.0344794823903858
3.99609375 -0.0344876232922526
4.0078125 -0.0344959016419415
4.01953125 -0.0345043175558442
4.03125 -0.03451287119995
4.04296875 -0.034521563169334
4.0546875 -0.0345303974811984
4.06640625 -0.0345393667489874
4.078125 -0.0345484600100945
4.08984375 -0.0345576662925635
4.1015625 -0.0345669746201531
4.11328125 -0.0345763740216568
4.125 -0.0345858535444828
4.13671875 -0.0345954065337687
4.1484375 -0.034605047315923
4.16015625 -0.0346147822640668
4.171875 -0.0346246159830476
4.18359375 -0.0346345530654673
4.1953125 -0.0346445980913757
4.20703125 -0.0346547556294072
4.21875 -0.0346650302393609
4.23046875 -0.0346754262136459
4.2421875 -0.0346859351096442
4.25390625 -0.0346965415567364
4.265625 -0.0347072326317938
4.27734375 -0.0347179954422978
4.2890625 -0.0347288171256601
4.30078125 -0.034739684849742
4.3125 -0.0347505858145751
4.32421875 -0.0347615072552841
4.3359375 -0.0347724364462103
4.34765625 -0.0347833607062359
4.359375 -0.0347942841555085
4.37109375 -0.0348052295996401
4.3828125 -0.0348162073923641
4.39453125 -0.0348272277745443
4.40625 -0.0348383009251177
4.41796875 -0.0348494369615983
4.4296875 -0.0348606459421201
4.44140625 -0.0348719378690194
4.453125 -0.0348833226910735
4.46484375 -0.0348947832422955
4.4765625 -0.0349062855048504
4.48828125 -0.0349178126724556
4.5 -0.0349293480107756
4.51171875 -0.0349408748573139
4.5234375 -0.034952376621726
4.53515625 -0.0349638367865589
4.546875 -0.0349752389084146
4.55859375 -0.0349865666195377
4.5703125 -0.0349978075466642
4.58203125 -0.0350089942084047
4.59375 -0.0350201470062326
4.60546875 -0.0350312776364688
4.6171875 -0.0350423976857052
4.62890625 -0.0350535186319183
4.640625 -0.0350646518439038
4.65234375 -0.035075808579032
4.6640625 -0.035086999979326
4.67578125 -0.0350982370658588
4.6875 -0.0351095067273331
4.69921875 -0.0351207495584063
4.7109375 -0.0351319516897236
4.72265625 -0.0351431018439322
4.734375 -0.0351541888791651
4.74609375 -0.0351652017839509
4.7578125 -0.0351761296670609
4.76953125 -0.0351869617422931
4.78125 -0.0351976902371068
4.79296875 -0.0352083513435303
4.8046875 -0.0352189585964303
4.81640625 -0.0352295115588246
4.828125 -0.0352400097106609
4.83984375 -0.0352504524498534
4.8515625 -0.0352608390874631
4.86328125 -0.0352711688370216
4.875 -0.0352814407979978
4.88671875 -0.0352916529498839
4.8984375 -0.0353017814682469
4.91015625 -0.0353118201904785
4.921875 -0.035321774063079
4.93359375 -0.0353316481801431
4.9453125 -0.0353414477856344
4.95703125 -0.0353511782654213
4.96875 -0.0353608451290723
4.98046875 -0.0353704539814117
4.9921875 -0.0353800104838366
5.00390625 -0.0353895217291532
5.015625 -0.0353989982218523
5.02734375 -0.035408425737395
5.0390625 -0.0354177854793962
5.05078125 -0.0354270586158197
5.0625 -0.0354362262868417
5.07421875 -0.0354452695897384
5.0859375 -0.035454169540795
5.09765625 -0.0354629070142381
5.109375 -0.0354714626581903
5.12109375 -0.0354798273623392
5.1328125 -0.0354880477960487
5.14453125 -0.0354961544027815
5.15625 -0.0355041734426811
5.16796875 -0.0355121313980859
5.1796875 -0.035520054944989
5.19140625 -0.0355279708988169
5.203125 -0.0355359061345259
5.21484375 -0.0355438814350596
5.2265625 -0.0355518357803156
5.23828125 -0.035559727759356
5.25 -0.0355675335335207
5.26171875 -0.0355752292737844
5.2734375 -0.0355827911593246
5.28515625 -0.0355901953612668
5.296875 -0.0355974180116035
5.30859375 -0.03560443515729
5.3203125 -0.035611225087664
5.33203125 -0.0356178257531585
5.34375 -0.0356242790617439
5.35546875 -0.0356306126437828
5.3671875 -0.0356368542518386
5.37890625 -0.035643031765196
5.390625 -0.0356491731771045
5.40234375 -0.0356553065647457
5.4140625 -0.035661460041924
5.42578125 -0.0356676616944806
5.4375 -0.0356739364465297
5.44921875 -0.0356801940195102
5.4609375 -0.0356863670435264
5.47265625 -0.035692436029123
5.484375 -0.0356983815481987
5.49609375 -0.0357041842220368
5.5078125 -0.0357098246973791
5.51953125 -0.0357152836105433
5.53125 -0.0357205436985723
5.54296875 -0.0357256761836089
5.5546875 -0.0357307270953618
5.56640625 -0.035735701230258
5.578125 -0.0357406033807606
5.58984375 -0.0357454383325697
5.6015625 -0.0357502108610549
5.61328125 -0.0357549257269203
5.625 -0.0357595876711024
5.63671875 -0.0357642008998548
5.6484375 -0.03576872573776
5.66015625 -0.0357731439397097
5.671875 -0.035777468245237
5.68359375 -0.0357817114174709
5.6953125 -0.0357858862389138
5.70703125 -0.0357900055134647
5.71875 -0.0357940820746931
5.73046875 -0.0357981288003606
5.7421875 -0.0358021586331893
5.75390625 -0.0358061825405786
5.765625 -0.0358101886603458
5.77734375 -0.0358141523495694
5.7890625 -0.035818048895767
5.80078125 -0.0358218535004958
5.8125 -0.0358255412908391
5.82421875 -0.0358290873419712
5.8359375 -0.035832466710798
5.84765625 -0.0358356844990072
5.859375 -0.0358387965459353
5.87109375 -0.0358418319526405
5.8828125 -0.0358448192398276
5.89453125 -0.0358477869361598
5.90625 -0.0358507635836639
5.91796875 -0.0358537777502268
5.9296875 -0.0358568580491874
5.94140625 -0.0358600300701005
5.953125 -0.0358631963158469
5.96484375 -0.0358662920608801
5.9765625 -0.035869308239269
5.98828125 -0.0358722357753008
6 -0.0358750655869683
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0825396877962365
0.01171875 -0.082696486203013
0.0234375 -0.0828657800928351
0.03515625 -0.0830477078753661
0.046875 -0.08324217454956
0.05859375 -0.0834464753628364
0.0703125 -0.08365871429153
0.08203125 -0.0838775279218321
0.09375 -0.0841015999720967
0.10546875 -0.0843288243317248
0.1171875 -0.0845580184354793
0.12890625 -0.084790008033078
0.140625 -0.0850256434863254
0.15234375 -0.0852656889268074
0.1640625 -0.0855098809254169
0.17578125 -0.0857586928524721
0.1875 -0.0860128823508287
0.19921875 -0.086273184077354
0.2109375 -0.0865403020376347
0.22265625 -0.0868138619610668
0.234375 -0.087092621075822
0.24609375 -0.0873752970253351
0.2578125 -0.0876605769260102
0.26953125 -0.0879483761176655
0.28125 -0.0882374753654843
0.29296875 -0.0885248605799579
0.3046875 -0.088807517318706
0.31640625 -0.0890824314172586
0.328125 -0.0893465907493857
0.33984375 -0.089597201388949
0.3515625 -0.0898329666237584
0.36328125 -0.0900522356444896
0.375 -0.0902532552163514
0.38671875 -0.0904343321014265
0.3984375 -0.0905938323606911
0.41015625 -0.0907301814626972
0.421875 -0.0908418314930665
0.43359375 -0.0909267674330035
0.4453125 -0.0909846009910523
0.45703125 -0.0910156184575214
0.46875 -0.0910201735528586
0.48046875 -0.0909986798507488
0.4921875 -0.0909516040819212
0.50390625 -0.0908794603186702
0.515625 -0.0907824667798066
0.52734375 -0.0906590446683042
0.5390625 -0.090509830464743
0.55078125 -0.0903359462666916
0.5625 -0.0901385211619555
0.57421875 -0.0899186875531059
0.5859375 -0.0896775788139574
0.59765625 -0.0894163282779925
0.609375 -0.0891360249245235
0.62109375 -0.0888360556379262
0.6328125 -0.0885166282835169
0.64453125 -0.0881788414095261
0.65625 -0.0878237944597407
0.66796875 -0.0874525902042831
0.6796875 -0.0870663377297854
0.69140625 -0.0866661559889506
0.703125 -0.0862531779095069
0.71484375 -0.0858280538347882
0.7265625 -0.0853900305730324
0.73828125 -0.084940110271973
0.75 -0.0844794978928242
0.76171875 -0.0840094093100433
0.7734375 -0.083531070478974
0.78515625 -0.0830457170292922
0.796875 -0.0825545942842563
0.80859375 -0.0820589577057614
0.8203125 -0.0815590605811691
0.83203125 -0.0810541119537894
0.84375 -0.0805452621282408
0.85546875 -0.0800336952000706
0.8671875 -0.0795205688180453
0.87890625 -0.0790070117219057
0.890625 -0.07849412186856
0.90234375 -0.0779829651467135
0.9140625 -0.077474574679936
0.92578125 -0.0769698052129333
0.9375 -0.0764670146190405
0.94921875 -0.075966136571145
0.9609375 -0.0754680129269526
0.97265625 -0.0749734368935685
0.984375 -0.0744831530854791
0.99609375 -0.0739978578703305
1.0078125 -0.0735182000025069
1.01953125 -0.0730447815445069
1.03125 -0.0725781590761168
1.04296875 -0.0721188451913845
1.0546875 -0.0716668001636186
1.06640625 -0.0712209815653316
1.078125 -0.0707811905278903
1.08984375 -0.0703472506178339
1.1015625 -0.0699189661719059
1.11328125 -0.0694961231984566
1.125 -0.0690785286755992
1.13671875 -0.0686667760820418
1.1484375 -0.0682610745200143
1.16015625 -0.0678613238422921
1.171875 -0.0674674170762149
1.18359375 -0.0670792404075468
1.1953125 -0.066696673278504
1.20703125 -0.0663195885999509
1.21875 -0.0659479890157643
1.23046875 -0.0655818864854219
1.2421875 -0.0652211432983179
1.25390625 -0.0648656246813566
1.265625 -0.0645151977034344
1.27734375 -0.0641697302229359
1.2890625 -0.0638290899847524
1.30078125 -0.0634931438668247
1.3125 -0.0631617572762082
1.32421875 -0.0628347936946629
1.3359375 -0.0625125768583732
1.34765625 -0.0621954901016023
1.359375 -0.0618833034077566
1.37109375 -0.0615757882393291
1.3828125 -0.06127271836703
1.39453125 -0.0609738688419763
1.40625 -0.0606790150706609
1.41796875 -0.0603879319926974
1.4296875 -0.0601003933613429
1.44140625 -0.059816171126798
1.453125 -0.0595355361948033
1.46484375 -0.0592604311531822
1.4765625 -0.0589906835961635
1.48828125 -0.058725840701701
1.5 -0.0584654521702987
1.51171875 -0.058209069545705
1.5234375 -0.0579562455796301
1.53515625 -0.0577065336404851
1.546875 -0.0574594871661431
1.55859375 -0.0572146591607198
1.5703125 -0.0569716017353792
1.58203125 -0.0567312450275588
1.59375 -0.0564954040890605
1.60546875 -0.0562638214523932
1.6171875 -0.0560362155905373
1.62890625 -0.0558123066303135
1.640625 -0.0555918161092759
1.65234375 -0.055374466697315
1.6640625 -0.0551599818829681
1.67578125 -0.0549481985226628
1.6875 -0.0547392807827839
1.69921875 -0.0545332731528364
1.7109375 -0.0543302105617876
1.72265625 -0.0541301284560677
1.734375 -0.0539330626793198
1.74609375 -0.053739049347716
1.7578125 -0.053548124720839
1.76953125 -0.0533603250681285
1.78125 -0.0531749256427784
1.79296875 -0.0529910375476289
1.8046875 -0.0528088992378187
1.81640625 -0.0526287562994238
1.828125 -0.052450854447435
1.83984375 -0.0522754394539424
1.8515625 -0.0521027570730691
1.86328125 -0.0519330529626557
1.875 -0.0517665726026941
1.88671875 -0.0516035612105117
1.8984375 -0.05144245744226
1.91015625 -0.0512813133245968
1.921875 -0.0511206578012408
1.93359375 -0.0509610295692773
1.9453125 -0.0508029660366565
1.95703125 -0.0506470033390752
1.96875 -0.0504936763396039
1.98046875 -0.0503435186110605
1.9921875 -0.0501970624011285
2.00390625 -0.0500526576155297
2.015625 -0.0499079384292156
2.02734375 -0.0497633936383555
2.0390625 -0.0496195240321799
2.05078125 -0.0494768290356368
2.0625 -0.0493358067518121
2.07421875 -0.0491969539833702
2.0859375 -0.0490607662330112
2.09765625 -0.0489277376829471
2.109375 -0.0487977549504929
2.12109375 -0.0486678497612888
2.1328125 -0.0485378858947376
2.14453125 -0.0484082587018145
2.15625 -0.0482793623219654
2.16796875 -0.0481515897519944
2.1796875 -0.0480253328875516
2.19140625 -0.0479009825372249
2.203125 -0.0477789284092341
2.21484375 -0.0476595590707281
2.2265625 -0.0475425917347098
2.23828125 -0.0474261860524073
2.25 -0.047310386602365
2.26171875 -0.0471953941526427
2.2734375 -0.0470814088477278
2.28515625 -0.0469686302524413
2.296875 -0.0468572573688263
2.30859375 -0.0467474886260115
2.3203125 -0.0466394798822857
2.33203125 -0.0465326924577474
2.34375 -0.0464269149518573
2.35546875 -0.0463221614771333
2.3671875 -0.046218445997294
2.37890625 -0.0461157823375242
2.390625 -0.0460141841864248
2.40234375 -0.0459136650896435
2.4140625 -0.0458142384351906
2.42578125 -0.0457159185386883
2.4375 -0.0456187241728409
2.44921875 -0.045522653119153
2.4609375 -0.0454276985129886
2.47265625 -0.0453338533737632
2.484375 -0.0452411106111834
2.49609375 -0.0451494630258568
2.5078125 -0.0450589033042671
2.51953125 -0.0449694240081162
2.53125 -0.0448810175580347
2.54296875 -0.0447936762116587
2.5546875 -0.0447077999094368
2.56640625 -0.0446237968006485
2.578125 -0.0445414236051386
2.58984375 -0.0444604336039018
2.6015625 -0.0443805804219762
2.61328125 -0.0443016180192673
2.625 -0.0442233006743656
2.63671875 -0.0441453829613582
2.6484375 -0.0440676197196359
2.66015625 -0.0439897725875962
2.671875 -0.0439131450039067
2.68359375 -0.0438386500522153
2.6953125 -0.0437659991689763
2.70703125 -0.0436949040950478
2.71875 -0.0436250768880221
2.73046875 -0.0435562299182567
2.7421875 -0.0434880758486111
2.75390625 -0.0434203275978843
2.765625 -0.043352698287957
2.77734375 -0.0432849011746354
2.7890625 -0.0432173822555865
2.80078125 -0.0431522517730256
2.8125 -0.0430892514582647
2.82421875 -0.0430279172308325
2.8359375 -0.0429677857593114
2.84765625 -0.0429083944336637
2.859375 -0.0428492813245636
2.87109375 -0.0427899851297356
2.8828125 -0.0427302724509102
2.89453125 -0.0426718759743105
2.90625 -0.0426150674983974
2.91796875 -0.042559614320308
2.9296875 -0.0425052839477162
2.94140625 -0.04245184409784
2.953125 -0.0423990626848514
2.96484375 -0.0423467077956893
2.9765625 -0.0422945476542752
2.98828125 -0.0422424630045938
3 -0.0421914671279179
3.01171875 -0.0421417302210892
3.0234375 -0.0420930931906799
3.03515625 -0.0420453972739646
3.046875 -0.0419984840283575
3.05859375 -0.041952195315141
3.0703125 -0.0419063732774893
3.08203125 -0.0418608603127827
3.09375 -0.0418154990392171
3.10546875 -0.0417705774381809
3.1171875 -0.0417267743772684
3.12890625 -0.0416839451574658
3.140625 -0.0416419254010972
3.15234375 -0.0416005508529856
3.1640625 -0.0415596573743032
3.17578125 -0.0415190809292626
3.1875 -0.0414786575646482
3.19921875 -0.0414382938540419
3.2109375 -0.0413984820991433
3.22265625 -0.0413593354878661
3.234375 -0.0413208356641997
3.24609375 -0.0412829643945366
3.2578125 -0.0412457035615095
3.26953125 -0.0412090351570258
3.28125 -0.0411729412745006
3.29296875 -0.0411374041002898
3.3046875 -0.0411024475055165
3.31640625 -0.0410682670714962
3.328125 -0.0410347939851801
3.33984375 -0.0410019138823463
3.3515625 -0.0409695124639944
3.36328125 -0.0409374754943091
3.375 -0.0409056887990321
3.38671875 -0.0408740382642441
3.3984375 -0.040842409835556
3.41015625 -0.0408106895177092
3.421875 -0.0407788635803929
3.43359375 -0.0407473154146391
3.4453125 -0.0407161468163989
3.45703125 -0.0406854167425664
3.46875 -0.0406551841720746
3.48046875 -0.0406255081056127
3.4921875 -0.0405964475694868
3.50390625 -0.0405680616236228
3.515625 -0.0405404093737113
3.52734375 -0.0405134523893179
3.5390625 -0.0404870220936281
3.55078125 -0.0404610283466682
3.5625 -0.0404353818049342
3.57421875 -0.0404099931492733
3.5859375 -0.0403847730852986
3.59765625 -0.0403596323498099
3.609375 -0.0403344817232204
3.62109375 -0.0403092320479888
3.6328125 -0.0402838635492748
3.64453125 -0.0402586438927194
3.65625 -0.0402336683583578
3.66796875 -0.0402090042975085
3.6796875 -0.0401847190283476
3.69140625 -0.0401608798378442
3.703125 -0.0401375539936697
3.71484375 -0.040114808766083
3.7265625 -0.0400927114597945
3.73828125 -0.0400713199964762
3.75 -0.0400503833981544
3.76171875 -0.0400297360166516
3.7734375 -0.0400093396500313
3.78515625 -0.0399891560808688
3.796875 -0.0399691470797761
3.80859375 -0.0399492744187269
3.8203125 -0.039929499894183
3.83203125 -0.0399097876524286
3.84375 -0.0398902728906095
3.85546875 -0.0398710558799653
3.8671875 -0.0398521412555956
3.87890625 -0.0398335336476158
3.890625 -0.0398152376819475
3.90234375 -0.039797257986654
3.9140625 -0.0397795992038175
3.92578125 -0.0397622660069587
3.9375 -0.0397452546019115
3.94921875 -0.03972848043633
3.9609375 -0.0397119383575248
3.97265625 -0.0396956507300551
3.984375 -0.0396796399067348
3.99609375 -0.0396639282275825
4.0078125 -0.0396485380242658
4.01953125 -0.0396334916300429
4.03125 -0.039618811395198
4.04296875 -0.0396045179062672
4.0546875 -0.0395905830901853
4.06640625 -0.0395769612368507
4.078125 -0.0395636143238059
4.08984375 -0.0395505043370056
4.1015625 -0.0395375932743337
4.11328125 -0.0395248431525963
4.125 -0.039512216017995
4.13671875 -0.0394996956460103
4.1484375 -0.0394873700213653
4.16015625 -0.0394752834553427
4.171875 -0.039463471149795
4.18359375 -0.0394519683099999
4.1953125 -0.0394408101447612
4.20703125 -0.0394300318677022
4.21875 -0.0394196686997516
4.23046875 -0.0394097548106303
4.2421875 -0.0394002695752413
4.25390625 -0.0393911553062681
4.265625 -0.0393823626369685
4.27734375 -0.0393738422170649
4.2890625 -0.0393655447116529
4.30078125 -0.0393574208012523
4.3125 -0.0393494211830035
4.32421875 -0.0393414965730084
4.3359375 -0.0393335977098149
4.34765625 -0.0393256753590454
4.359375 -0.0393177526301166
4.37109375 -0.0393099471153336
4.3828125 -0.0393023310664154
4.39453125 -0.0392949765194769
4.40625 -0.0392879555060248
4.41796875 -0.0392813400538936
4.4296875 -0.039275202189813
4.44140625 -0.0392696139436069
4.453125 -0.0392646473411896
4.46484375 -0.0392602464168138
4.4765625 -0.0392562508826713
4.48828125 -0.0392525696329523
4.5 -0.039249111572326
4.51171875 -0.0392457856153256
4.5234375 -0.0392425006868724
4.53515625 -0.0392391657239384
4.546875 -0.0392356896783499
4.55859375 -0.0392319815207284
4.5703125 -0.0392279680034419
4.58203125 -0.039223804933192
4.59375 -0.0392196436061774
4.60546875 -0.0392156015438841
4.6171875 -0.0392117962674147
4.62890625 -0.0392083452976061
4.640625 -0.039205366155243
4.65234375 -0.0392029763613676
4.6640625 -0.039201293437686
4.67578125 -0.0392004349070703
4.6875 -0.0392003546385166
4.69921875 -0.0392006438180686
4.7109375 -0.0392011587425541
4.72265625 -0.0392017714904652
4.734375 -0.0392023541521461
4.74609375 -0.039202778828269
4.7578125 -0.0392029176259289
4.76953125 -0.0392026426523545
4.78125 -0.0392018513915072
4.79296875 -0.0392008608183931
4.8046875 -0.0391998784156362
4.81640625 -0.0391990022028248
4.828125 -0.039198330221773
4.83984375 -0.0391979605363222
4.8515625 -0.0391979912283515
4.86328125 -0.0391985203899971
4.875 -0.0391996461120779
4.88671875 -0.0392014568318714
4.8984375 -0.0392037608875865
4.91015625 -0.0392063667621291
4.921875 -0.0392091645378877
4.93359375 -0.0392120443171479
4.9453125 -0.0392148962254008
4.95703125 -0.0392176104070015
4.96875 -0.0392200770131797
4.98046875 -0.0392221861824017
4.9921875 -0.0392238280130838
5.00390625 -0.0392249221914205
5.015625 -0.0392257051194931
5.02734375 -0.0392263550304108
5.0390625 -0.0392270002458506
5.05078125 -0.0392277691895463
5.0625 -0.0392287903918195
5.07421875 -0.0392301924749403
5.0859375 -0.0392321041193208
5.09765625 -0.03923465401054
5.109375 -0.0392379707672003
5.12109375 -0.0392420617349078
5.1328125 -0.0392464083397967
5.14453125 -0.039250835940956
5.15625 -0.0392552289720312
5.16796875 -0.0392594719448621
5.1796875 -0.0392634494268929
5.19140625 -0.0392670459945938
5.203125 -0.0392701461628895
5.21484375 -0.0392726688228061
5.2265625 -0.0392749669759274
5.23828125 -0.0392772148210725
5.25 -0.0392794787474006
5.26171875 -0.0392818252380791
5.2734375 -0.0392843208671632
5.28515625 -0.039287032280721
5.296875 -0.0392900261622041
5.30859375 -0.0392933691820638
5.3203125 -0.0392971182393151
5.33203125 -0.0393011086501071
5.34375 -0.0393052115365057
5.35546875 -0.0393093637449724
5.3671875 -0.0393135021874706
5.37890625 -0.0393175638510155
5.390625 -0.039321485785599
5.40234375 -0.0393252050704944
5.4140625 -0.039328658758938
5.42578125 -0.0393317838011885
5.4375 -0.0393345239226057
5.44921875 -0.0393370850593341
5.4609375 -0.0393396193044093
5.47265625 -0.0393421693297599
5.484375 -0.0393447779334813
5.49609375 -0.0393474880216353
5.5078125 -0.0393503425702878
5.51953125 -0.0393533845677865
5.53125 -0.0393566527819978
5.54296875 -0.0393600115504135
5.5546875 -0.0393633628312807
5.56640625 -0.0393666861232891
5.578125 -0.0393699609444487
5.58984375 -0.0393731668304294
5.6015625 -0.0393762833264205
5.61328125 -0.0393792899725077
5.625 -0.039382166282571
5.63671875 -0.0393848923752703
5.6484375 -0.0393875139842653
5.66015625 -0.0393900777020485
5.671875 -0.0393925957305092
5.68359375 -0.0393950802966266
5.6953125 -0.0393975436506594
5.70703125 -0.0393999980625599
5.71875 -0.039402455816616
5.73046875 -0.0394049292043211
5.7421875 -0.039407430515468
5.75390625 -0.0394099576945565
5.765625 -0.0394124490248478
5.77734375 -0.0394148893974457
5.7890625 -0.0394172712700162
5.80078125 -0.0394195870876906
5.8125 -0.039421829285921
5.82421875 -0.0394239902980272
5.8359375 -0.0394260625674361
5.84765625 -0.0394280544174726
5.859375 -0.0394299905567282
5.87109375 -0.0394318740210953
5.8828125 -0.0394337074554995
5.89453125 -0.0394354934804293
5.90625 -0.0394372346953161
5.91796875 -0.039438933686659
5.9296875 -0.0394405930408979
5.94140625 -0.0394422150038205
5.953125 -0.0394437878322579
5.96484375 -0.0394453042302196
5.9765625 -0.0394467634528771
5.98828125 -0.0394481647581146
6 -0.0394495074091411
};
\addplot [semithick, color7]
table {%
0 -0.00108786555682069
0.01171875 -0.000746863010743971
0.0234375 -0.000419637987042752
0.03515625 -0.00010574418035636
0.046875 0.000195197838725973
0.05859375 0.000483421952347504
0.0703125 0.000759333772345082
0.08203125 0.00102339187175798
0.09375 0.00127606751311359
0.10546875 0.00151783745647178
0.1171875 0.00174912334295462
0.12890625 0.001970330671752
0.140625 0.00218187418864817
0.15234375 0.00238419579972313
0.1640625 0.00257790491114122
0.17578125 0.00276337459230839
0.1875 0.00294091100928874
0.19921875 0.00311082338859042
0.2109375 0.00327355027677483
0.22265625 0.00342959183167252
0.234375 0.00357916104842222
0.24609375 0.00372247000587473
0.2578125 0.00385973689417405
0.26953125 0.00399143665061102
0.28125 0.0041179655722081
0.29296875 0.00423943711200242
0.3046875 0.00435597091552488
0.31640625 0.00446769261079431
0.328125 0.00457473314686331
0.33984375 0.00467730681702044
0.3515625 0.00477599115075188
0.36328125 0.00487091782819542
0.375 0.00496212991458038
0.38671875 0.00504966330217243
0.3984375 0.00513354638674497
0.41015625 0.00521379931715065
0.421875 0.00529044725042864
0.43359375 0.00536389157352435
0.4453125 0.00543427665555184
0.45703125 0.00550154145082587
0.46875 0.00556561228774976
0.48046875 0.00562640512656182
0.4921875 0.00568382739584615
0.50390625 0.00573777940780927
0.515625 0.00578819466731433
0.52734375 0.00583525316727511
0.5390625 0.00587894248432116
0.55078125 0.00591920300159514
0.5625 0.00595598093439164
0.57421875 0.00598923062424396
0.5859375 0.00601891600628409
0.59765625 0.00604501124987617
0.609375 0.00606750074238818
0.62109375 0.00608640555636543
0.6328125 0.00610180993270806
0.64453125 0.00611380987263054
0.65625 0.00612250599413149
0.66796875 0.00612800270491878
0.6796875 0.00613040680904316
0.69140625 0.00612982554723963
0.703125 0.00612636407097768
0.71484375 0.0061200965989203
0.7265625 0.00611103823752078
0.73828125 0.00609931065340289
0.75 0.00608503585687731
0.76171875 0.00606832572650627
0.7734375 0.0060492822994017
0.78515625 0.00602799776154696
0.796875 0.0060045541381432
0.80859375 0.00597902268397959
0.8203125 0.00595135953953051
0.83203125 0.00592142123429349
0.84375 0.00588927651639054
0.85546875 0.00585500276034061
0.8671875 0.00581868251899843
0.87890625 0.00578040561519307
0.890625 0.00574027074361631
0.90234375 0.00569838658296035
0.9140625 0.00565487241830639
0.92578125 0.00560983128857192
0.9375 0.00556291385233622
0.94921875 0.00551406872177217
0.9609375 0.00546343487287552
0.97265625 0.00541116745932372
0.984375 0.00535743856657439
0.99609375 0.00530243758692739
1.0078125 0.00524637121554938
1.01953125 0.00518946306746126
1.03125 0.00513195291548867
1.04296875 0.00507409554917514
1.0546875 0.00501595736450432
1.06640625 0.00495726857105967
1.078125 0.00489814045704784
1.08984375 0.00483870571302325
1.1015625 0.00477910088928754
1.11328125 0.00471946618774935
1.125 0.00465994759719503
1.13671875 0.00460072548426448
1.1484375 0.00454190596484467
1.16015625 0.00448356635650498
1.171875 0.00442578221674615
1.18359375 0.00436862769774123
1.1953125 0.004312175801083
1.20703125 0.00425649853253893
1.21875 0.00420180324881846
1.23046875 0.00414825619830799
1.2421875 0.00409583818055245
1.25390625 0.00404452595891096
1.265625 0.00399429359968885
1.27734375 0.00394511356181309
1.2890625 0.0038969576533641
1.30078125 0.00384979785496383
1.3125 0.00380360701002043
1.32421875 0.00375835938182952
1.3359375 0.00371417647589225
1.34765625 0.00367118842746405
1.359375 0.00362932400516924
1.37109375 0.00358851118919955
1.3828125 0.00354867871307196
1.39453125 0.00350975688572547
1.40625 0.00347167832071907
1.41796875 0.00343437857253068
1.4296875 0.00339779667995731
1.44140625 0.00336187561661629
1.453125 0.00332660507791918
1.46484375 0.0032921250406955
1.4765625 0.00325840439136216
1.48828125 0.00322538961360193
1.5 0.00319302890950234
1.51171875 0.00316127262166854
1.5234375 0.00313007360155561
1.53515625 0.00309938752402029
1.546875 0.00306917314809282
1.55859375 0.00303939252396865
1.5703125 0.00301001114621896
1.58203125 0.00298106630439729
1.59375 0.00295263332204313
1.60546875 0.00292468008744337
1.6171875 0.00289717418988696
1.62890625 0.00287008440911667
1.640625 0.00284338085468884
1.65234375 0.00281703507345257
1.6640625 0.00279102012514846
1.67578125 0.00276534531441358
1.6875 0.00274007766690559
1.69921875 0.00271520535452345
1.7109375 0.0026907123039582
1.72265625 0.00266658241918744
1.734375 0.00264279969560366
1.74609375 0.00261934831752083
1.7578125 0.00259621273905979
1.76953125 0.00257337774841154
1.78125 0.00255087003079862
1.79296875 0.00252873941296887
1.8046875 0.00250698250969779
1.81640625 0.0024855948567311
1.828125 0.00246457138189497
1.83984375 0.00244390651292217
1.8515625 0.00242359427189446
1.86328125 0.00240362835630058
1.875 0.00238400220671032
1.88671875 0.0023647090610647
1.8984375 0.00234576260835524
1.91015625 0.00232718308725702
1.921875 0.00230896336026799
1.93359375 0.00229109560750158
1.9453125 0.0022735715397196
1.95703125 0.00225638247538095
1.96875 0.00223951940470125
1.98046875 0.00222297304072154
1.9921875 0.00220673385738841
2.00390625 0.00219080820788695
2.015625 0.00217521093003812
2.02734375 0.00215993748408935
2.0390625 0.00214498280843853
2.05078125 0.00213034147468792
2.0625 0.00211600774026526
2.07421875 0.00210197559262502
2.0859375 0.00208823878503088
2.09765625 0.00207479086391818
2.109375 0.00206161871197771
2.12109375 0.00204868449401244
2.1328125 0.00203598937173824
2.14453125 0.00202354052864057
2.15625 0.00201134491852791
2.16796875 0.00199940931007004
2.1796875 0.00198774032304951
2.19140625 0.00197634445632856
2.203125 0.00196522810752965
2.21484375 0.00195439758443047
2.2265625 0.00194384003616497
2.23828125 0.00193349154556939
2.25 0.00192333429288727
2.26171875 0.00191335448345973
2.2734375 0.00190353817583773
2.28515625 0.00189387131132768
2.296875 0.00188433973668667
2.30859375 0.00187492921996637
2.3203125 0.00186562488171203
2.33203125 0.00185641100021755
2.34375 0.00184729636859921
2.35546875 0.00183829548536972
2.3671875 0.0018294228595091
2.37890625 0.00182069302694128
2.390625 0.00181212056412739
2.40234375 0.00180372009877725
2.4140625 0.00179550631767723
2.42578125 0.00178748936450916
2.4375 0.00177962162504193
2.44921875 0.00177186572646526
2.4609375 0.00176419500754837
2.47265625 0.00175658289536193
2.484375 0.00174900291590507
2.49609375 0.0017414287031363
2.5078125 0.00173383400640823
2.51953125 0.00172619269630602
2.53125 0.00171847876888984
2.54296875 0.00171066634834077
2.5546875 0.00170273599580755
2.56640625 0.00169471144799442
2.578125 0.00168663365940641
2.58984375 0.00167854370433089
2.6015625 0.00167048276224024
2.61328125 0.00166249212502099
2.625 0.00165461320046751
2.63671875 0.00164688751203991
2.6484375 0.00163935669488643
2.66015625 0.00163206223109033
2.671875 0.00162496526499334
2.68359375 0.00161797204080396
2.6953125 0.00161102068314196
2.70703125 0.0016040494599363
2.71875 0.00159699679180364
2.73046875 0.00158980125760313
2.7421875 0.00158240159616728
2.75390625 0.00157473670420884
2.765625 0.00156674563040462
2.77734375 0.00155836756565472
2.7890625 0.00154960869853834
2.80078125 0.00154069310940941
2.8125 0.0015317043213305
2.82421875 0.00152270994352036
2.8359375 0.00151377767444362
2.84765625 0.00150497530574348
2.859375 0.0014963707183095
2.87109375 0.00148803187047841
2.8828125 0.00148000160629352
2.89453125 0.00147207519827009
2.90625 0.00146415335204526
2.91796875 0.00145618725146386
2.9296875 0.00144812822892451
2.94140625 0.00143992776493841
2.953125 0.00143153748430577
2.96484375 0.00142290914891038
2.9765625 0.00141399464713032
2.98828125 0.00140475990623694
3 0.00139533766958572
3.01171875 0.00138580908314959
3.0234375 0.00137622018723303
3.03515625 0.00136661708156073
3.046875 0.00135704592759899
3.05859375 0.0013475529456532
3.0703125 0.00133818440674138
3.08203125 0.0013289866192448
3.09375 0.00132000591033504
3.10546875 0.00131120878118908
3.1171875 0.00130244310784897
3.12890625 0.00129366613569854
3.140625 0.00128483831196143
3.15234375 0.00127592017542721
3.1640625 0.00126687234951171
3.17578125 0.00125765552965353
3.1875 0.00124823046504674
3.19921875 0.00123857558598021
3.2109375 0.00122882663688641
3.22265625 0.00121904375450169
3.234375 0.00120925592549203
3.24609375 0.00119949215766709
3.2578125 0.00118978147979007
3.26953125 0.0011801529372067
3.28125 0.00117063558329186
3.29296875 0.00116125846671465
3.3046875 0.00115203943241106
3.31640625 0.0011429188147018
3.328125 0.00113385928030191
3.33984375 0.00112483229930682
3.3515625 0.00111580937122441
3.36328125 0.00110676202588329
3.375 0.00109766181925328
3.38671875 0.00108848032417763
3.3984375 0.00107918911601649
3.41015625 0.00106975975320214
3.421875 0.00106018783217167
3.43359375 0.00105057402435486
3.4453125 0.00104096395692223
3.45703125 0.00103139360012438
3.46875 0.00102189893249748
3.48046875 0.00101251593804307
3.4921875 0.00100328059742694
3.50390625 0.000994228873195101
3.515625 0.000985396689008677
3.52734375 0.000976766846508739
3.5390625 0.000968256485605103
3.55078125 0.000959828696154181
3.5625 0.000951447008564785
3.57421875 0.0009430749673063
3.5859375 0.000934676129014542
3.59765625 0.000926214056804773
3.609375 0.00091765231079119
3.62109375 0.000908954434813764
3.6328125 0.000900103720566363
3.64453125 0.000891184017119632
3.65625 0.000882253982436799
3.66796875 0.000873365491221438
3.6796875 0.000864570402632225
3.69140625 0.000855920560388051
3.703125 0.000847467790909838
3.71484375 0.000839263899500532
3.7265625 0.000831360664561608
3.73828125 0.000823805341029367
3.75 0.000816484470539187
3.76171875 0.000809287345803145
3.7734375 0.000802157688183989
3.78515625 0.000795039220314405
3.796875 0.000787875666433781
3.80859375 0.00078061075409085
3.8203125 0.000773188217212
3.83203125 0.000765553607891266
3.84375 0.000757803092137253
3.85546875 0.000750054280363865
3.8671875 0.000742358685684992
3.87890625 0.000734767785470366
3.890625 0.000727333022568263
3.90234375 0.000720105808895901
3.9140625 0.000713137531400725
3.92578125 0.000706479560389834
3.9375 0.000700172521734843
3.94921875 0.000694114803676056
3.9609375 0.000688223509595633
3.97265625 0.000682441578095105
3.984375 0.000676711939445457
3.99609375 0.000670977516327893
4.0078125 0.000665181227850708
4.01953125 0.000659265996843273
4.03125 0.00065317476042585
4.04296875 0.000646860709926881
4.0546875 0.000640490687950006
4.06640625 0.000634181826912621
4.078125 0.000627986956714274
4.08984375 0.000621958873319562
4.1015625 0.000616150342424536
4.11328125 0.000610614105555718
4.125 0.000605402888603769
4.13671875 0.000600528229009627
4.1484375 0.000595825539154058
4.16015625 0.000591242029347625
4.171875 0.000586743734362401
4.18359375 0.000582296685252483
4.1953125 0.000577866910520285
4.20703125 0.000573420438155455
4.21875 0.000568923298546006
4.23046875 0.000564343232990898
4.2421875 0.00055972069406984
4.25390625 0.000555113953798066
4.265625 0.000550561104902995
4.27734375 0.000546100216531104
4.2890625 0.000541769334556979
4.30078125 0.000537606482788524
4.3125 0.000533649665062921
4.32421875 0.000529936868236735
4.3359375 0.000526506066068216
4.34765625 0.000523395223993199
4.359375 0.000520574905419783
4.37109375 0.000517941616014883
4.3828125 0.000515442390472389
4.39453125 0.000513024472174668
4.40625 0.000510635103093241
4.41796875 0.000508221525312029
4.4296875 0.000505730984069987
4.44140625 0.000503110732323709
4.453125 0.00050030804733134
4.46484375 0.0004973710702985
4.4765625 0.000494418070019222
4.48828125 0.000491506963071794
4.5 0.000488695635746778
4.51171875 0.000486041944089265
4.5234375 0.000483603715526896
4.53515625 0.000481438752082635
4.546875 0.000479604835171874
4.55859375 0.000478159731985403
4.5703125 0.000477148210417403
4.58203125 0.000476453649299862
4.59375 0.000475974783190335
4.60546875 0.000475636309901372
4.6171875 0.000475362930116278
4.62890625 0.000475079347271899
4.640625 0.000474710269838607
4.65234375 0.000474180415998078
4.6640625 0.000473414520718245
4.67578125 0.000472337345226263
4.6875 0.000470977259737811
4.69921875 0.000469589483371924
4.7109375 0.0004682588898645
4.72265625 0.000467060276502236
4.734375 0.000466068401124169
4.74609375 0.000465357985061874
4.7578125 0.000465003718277348
4.76953125 0.000465080266697914
4.78125 0.000465646816486834
4.79296875 0.000466507341088402
4.8046875 0.000467533334285353
4.81640625 0.000468663099539519
4.828125 0.00046983494970916
4.83984375 0.000470987207473637
4.8515625 0.000472058207039906
4.86328125 0.000472986297130823
4.875 0.00047370984525581
4.88671875 0.000474172715655423
4.8984375 0.000474480314723531
4.91015625 0.000474744263658821
4.921875 0.000475030766086099
4.93359375 0.00047540598831902
4.9453125 0.00047593605942934
4.95703125 0.00047668707249975
4.96875 0.000477725087060455
4.98046875 0.000479116132710336
4.9921875 0.000480926213921655
5.00390625 0.000483205291516056
5.015625 0.000485822574900466
5.02734375 0.000488660862262691
5.0390625 0.000491628262165066
5.05078125 0.000494632909552077
5.0625 0.00049758296608586
5.07421875 0.00050038662147901
5.0859375 0.000502952095825061
5.09765625 0.000505187642926887
5.109375 0.000507001554622704
5.12109375 0.000508376839505726
5.1328125 0.000509635096816178
5.14453125 0.000510905266195353
5.15625 0.000512280922827138
5.16796875 0.000513855601897082
5.1796875 0.000515722798914558
5.19140625 0.000517975968978204
5.203125 0.000520708524983732
5.21484375 0.000523990246702722
5.2265625 0.000527579488293559
5.23828125 0.000531326322800185
5.25 0.000535151115840805
5.26171875 0.000538974267366285
5.2734375 0.000542716211940585
5.28515625 0.000546297416496438
5.296875 0.000549638375569178
5.30859375 0.000552659604007179
5.3203125 0.000555287495011423
5.33203125 0.000557610485135257
5.34375 0.000559763227415323
5.35546875 0.000561850183885333
5.3671875 0.000563975808543378
5.37890625 0.00056624455149027
5.390625 0.000568760856374823
5.40234375 0.000571629151144837
5.4140625 0.000574953832105414
5.42578125 0.000578839241282759
5.4375 0.0005833809474447
5.44921875 0.0005883233495625
5.4609375 0.000593411323865835
5.47265625 0.000598515226971618
5.484375 0.000603505486576601
5.49609375 0.000608252594982123
5.5078125 0.000612627091463672
5.51953125 0.000616499533485468
5.53125 0.000619748087497319
5.54296875 0.000622600371212096
5.5546875 0.00062529774515838
5.56640625 0.000627953339561759
5.578125 0.000630680304582313
5.58984375 0.000633591810870972
5.6015625 0.000636801041796099
5.61328125 0.000640421177339864
5.625 0.000644565369664799
5.63671875 0.000649344899521908
5.6484375 0.000654654320623522
5.66015625 0.000660270716144241
5.671875 0.0006660431828955
5.68359375 0.000671820876920668
5.6953125 0.00067745301845657
5.70703125 0.000682788884312394
5.71875 0.000687677787666242
5.73046875 0.000691969045278385
5.7421875 0.000695511932123105
5.75390625 0.000698277059634867
5.765625 0.000700796422921775
5.77734375 0.000703283468214709
5.7890625 0.000705891715809335
5.80078125 0.000708774730016802
5.8125 0.000712086104609321
5.82421875 0.000715979437178757
5.8359375 0.000720608292408599
5.84765625 0.000725864351715816
5.859375 0.000731313697279724
5.87109375 0.000736840108038237
5.8828125 0.000742333158255192
5.89453125 0.000747682441898973
5.90625 0.000752777568529216
5.91796875 0.000757508154523815
5.9296875 0.000761763809645832
5.94140625 0.000765447068340376
5.953125 0.000768972231828133
5.96484375 0.000772607095560466
5.9765625 0.000776384990419156
5.98828125 0.000780339248341772
6 0.000784503200502475
};
\addplot [semithick, color8]
table {%
0 -0.00294286782935952
0.01171875 -0.00255985616895275
0.0234375 -0.00219297844344683
0.03515625 -0.00184160904541286
0.046875 -0.00150520967779414
0.05859375 -0.0011832398648939
0.0703125 -0.00087518071255743
0.08203125 -0.000580520847674403
0.09375 -0.000298738221979785
0.10546875 -2.92166790120711e-05
0.1171875 0.000228632804812153
0.12890625 0.000475252471228747
0.140625 0.000711093102187774
0.15234375 0.000936639735616989
0.1640625 0.00115261262544496
0.17578125 0.00135943043062886
0.1875 0.0015574219908964
0.19921875 0.00174691908844776
0.2109375 0.00192840475836699
0.22265625 0.00210243924716917
0.234375 0.00226924927439451
0.24609375 0.00242905976647195
0.2578125 0.00258210208870866
0.26953125 0.00272889572204864
0.28125 0.00286987610184086
0.29296875 0.00300516272651055
0.3046875 0.00313488161493527
0.31640625 0.00325916509818384
0.328125 0.00337815111837094
0.33984375 0.00349206937746238
0.3515625 0.00360155331811129
0.36328125 0.00370674873346487
0.375 0.00380770363435948
0.38671875 0.00390445783656201
0.3984375 0.00399704265245145
0.41015625 0.00408548012414399
0.421875 0.00416979752901286
0.43359375 0.00425043338861584
0.4453125 0.00432754944043889
0.45703125 0.00440108393433347
0.46875 0.00447096123573202
0.48046875 0.00453709430930253
0.4921875 0.00459938674738756
0.50390625 0.00465773434322923
0.515625 0.00471206932174054
0.52734375 0.00476259459997166
0.5390625 0.00480930264166567
0.55078125 0.00485213406766218
0.5625 0.0048910356656034
0.57421875 0.00492596283719388
0.5859375 0.00495688116253418
0.59765625 0.00498376708152876
0.609375 0.00500660808780681
0.62109375 0.00502543916591925
0.6328125 0.0050403593354777
0.64453125 0.00505147584556838
0.65625 0.00505890069277036
0.66796875 0.00506274972469992
0.6796875 0.0050631411455443
0.69140625 0.00506019342358481
0.703125 0.00505402260070968
0.71484375 0.00504471449809452
0.7265625 0.00503230038622755
0.73828125 0.00501691509605103
0.75 0.00499869259634252
0.76171875 0.00497775593587137
0.7734375 0.00495421755609786
0.78515625 0.00492817928389729
0.796875 0.00489973200430986
0.80859375 0.00486895501331559
0.8203125 0.00483581016228476
0.83203125 0.00480015770662524
0.84375 0.00476207291522898
0.85546875 0.00472163979342639
0.8671875 0.00467894769566445
0.87890625 0.00463409353456479
0.890625 0.0045871834719799
0.90234375 0.00453833409204609
0.9140625 0.00448767305623514
0.92578125 0.00443531121119311
0.9375 0.00438088959175227
0.94921875 0.00432435888733253
0.9609375 0.00426586777397025
0.97265625 0.00420558202821262
0.984375 0.00414368534070481
0.99609375 0.00408037972832902
1.0078125 0.0040158855448943
1.01953125 0.00395044109037793
1.03125 0.0038843018187181
1.04296875 0.00381773914415757
1.0546875 0.00375082657357199
1.06640625 0.00368328334491672
1.078125 0.00361522864878518
1.08984375 0.0035468043150367
1.1015625 0.00347815639504737
1.11328125 0.00340943494943223
1.125 0.0033407964312116
1.13671875 0.00327243590721081
1.1484375 0.00320446793740081
1.16015625 0.00313697571785593
1.171875 0.00307004075382197
1.18359375 0.00300374322776615
1.1953125 0.00293816226021892
1.20703125 0.00287337606340866
1.21875 0.00280960966830006
1.23046875 0.00274704452992493
1.2421875 0.00268566177799206
1.25390625 0.0026254383174025
1.265625 0.00256634823298569
1.27734375 0.00250836392735574
1.2890625 0.00245145711776936
1.30078125 0.00239559969198486
1.3125 0.00234076442312321
1.32421875 0.00228692554353057
1.3359375 0.0022342172905189
1.34765625 0.00218278320767291
1.359375 0.0021325478135996
1.37109375 0.0020834346848537
1.3828125 0.002035368103675
1.39453125 0.00198827392577364
1.40625 0.00194208034970872
1.41796875 0.00189671858786046
1.4296875 0.00185212343899613
1.44140625 0.00180823376242954
1.453125 0.00176504140761954
1.46484375 0.001722709761652
1.4765625 0.00168120620452077
1.48828125 0.00164047231234559
1.5 0.00160045142701145
1.51171875 0.00156108910852067
1.5234375 0.00152233352962462
1.53515625 0.00148413581273511
1.546875 0.00144645030911587
1.55859375 0.00140923482035436
1.5703125 0.00137245076211234
1.58203125 0.0013361464255473
1.59375 0.0013004166288468
1.60546875 0.00126522555392359
1.6171875 0.00123053684923962
1.62890625 0.00119631541663793
1.640625 0.00116252756035096
1.65234375 0.00112914110153411
1.6640625 0.00109612545832459
1.67578125 0.00106349268832717
1.6875 0.00103132377376583
1.69921875 0.000999607307603157
1.7109375 0.000968326896298102
1.72265625 0.0009374661163265
1.734375 0.000907008635462944
1.74609375 0.000876938316179626
1.7578125 0.00084723930116154
1.76953125 0.00081789608093837
1.78125 0.000788937018746446
1.79296875 0.00076041438399977
1.8046875 0.000732324505753707
1.81640625 0.00070466257106627
1.828125 0.000677423120596461
1.83984375 0.000650600162840417
1.8515625 0.000624187274067639
1.86328125 0.000598177683956289
1.875 0.000572564346928608
1.88671875 0.000547339999185727
1.8984375 0.000522520092283122
1.91015625 0.00049812719579567
1.921875 0.000474153402230095
1.93359375 0.00045059007246155
1.9453125 0.000427428069432941
1.95703125 0.000404657841045299
1.96875 0.000382269489059349
1.98046875 0.000360252824006264
1.9921875 0.000338597406109844
2.00390625 0.000317304623215834
2.015625 0.00029638509766051
2.02734375 0.000275836632360616
2.0390625 0.000255656523489337
2.05078125 0.000235841691695431
2.0625 0.00021638873811802
2.07421875 0.000197293991360086
2.0859375 0.000178553545421702
2.09765625 0.000160163288591889
2.109375 0.000142110427295324
2.12109375 0.000124345846189216
2.1328125 0.00010686569933182
2.14453125 8.96737217064011e-05
2.15625 7.27734200621291e-05
2.16796875 5.61681205457427e-05
2.1796875 3.98610074934444e-05
2.19140625 2.38551533846844e-05
2.203125 8.15353995661858e-06
2.21484375 -7.24092952044951e-06
2.2265625 -2.23444189467065e-05
2.23828125 -3.72197539931138e-05
2.25 -5.18792181709262e-05
2.26171875 -6.63309249203422e-05
2.2734375 -8.05831316327622e-05
2.28515625 -9.46442088250601e-05
2.296875 -0.000108522616555087
2.30859375 -0.000122226888078554
2.3203125 -0.00013576754503405
2.33203125 -0.000149179293804722
2.34375 -0.000162464275552705
2.35546875 -0.000175612001611006
2.3671875 -0.000188611968670014
2.37890625 -0.000201453641305362
2.390625 -0.00021412643747258
2.40234375 -0.000226619716967974
2.4140625 -0.00023892277285667
2.42578125 -0.000251029337119606
2.4375 -0.000262986777308621
2.44921875 -0.000274826646534102
2.4609375 -0.000286569393112263
2.47265625 -0.000298235379560592
2.484375 -0.000309844872268001
2.49609375 -0.000321418032620392
2.5078125 -0.000332974909581828
2.51953125 -0.000344535433731158
2.53125 -0.000356119412754303
2.54296875 -0.000367746528392001
2.5546875 -0.000379440623720526
2.56640625 -0.000391194870696721
2.578125 -0.000402976082000028
2.58984375 -0.000414750878445568
2.6015625 -0.000426485776679597
2.61328125 -0.000438147180190982
2.625 -0.000449701373468977
2.63671875 -0.000461114519307107
2.6484375 -0.00047235265925337
2.66015625 -0.000483381950747634
2.671875 -0.000494239312497125
2.68359375 -0.000505003832792242
2.6953125 -0.000515723980910933
2.70703125 -0.000526448123339682
2.71875 -0.000537224517918805
2.73046875 -0.00054810130926992
2.7421875 -0.000559126525506259
2.75390625 -0.000570348076225378
2.765625 -0.000581813751784061
2.77734375 -0.000593571223856307
2.7890625 -0.000605615257643677
2.80078125 -0.000617768875604844
2.8125 -0.000629966377275139
2.82421875 -0.000642154612269756
2.8359375 -0.00065428032775733
2.84765625 -0.000666290156607555
2.859375 -0.00067813060913314
2.87109375 -0.000689748068428169
2.8828125 -0.000701108827884315
2.89453125 -0.000712375530406763
2.90625 -0.000723625655444484
2.91796875 -0.000734896415625493
2.9296875 -0.000746224947693285
2.94140625 -0.000757648313738433
2.953125 -0.00076920350211966
2.96484375 -0.000780927428073709
2.9765625 -0.00079285693401581
2.98828125 -0.000805017204916596
3 -0.000817297461324358
3.01171875 -0.000829635398199149
3.0234375 -0.000841998463899852
3.03515625 -0.000854354008932026
3.046875 -0.000866669281566813
3.05859375 -0.000878911423751337
3.0703125 -0.00089104746731117
3.08203125 -0.000903044330443258
3.09375 -0.000914868814500586
3.10546875 -0.000926545837112111
3.1171875 -0.000938184766407806
3.12890625 -0.000949813636979325
3.140625 -0.000961458214475252
3.15234375 -0.00097314428458766
3.1640625 -0.000984897655200641
3.17578125 -0.000996744158288394
3.1875 -0.00100870965156195
3.19921875 -0.00102080685059931
3.2109375 -0.00103293453980257
3.22265625 -0.00104505411289563
3.234375 -0.00105715072564135
3.24609375 -0.00106920945537832
3.2578125 -0.00108121529846975
3.26953125 -0.00109315316771415
3.28125 -0.00110500788971984
3.29296875 -0.00111676420224174
3.3046875 -0.00112841354589284
3.31640625 -0.00113999147180404
3.328125 -0.00115151548974797
3.33984375 -0.00116299753400158
3.3515625 -0.00117444962257488
3.36328125 -0.00118588385798101
3.375 -0.00119731242729943
3.38671875 -0.00120874760153259
3.3984375 -0.00122020173425697
3.41015625 -0.00123168725956707
3.421875 -0.00124320292529146
3.43359375 -0.00125469308726316
3.4453125 -0.0012661408681815
3.45703125 -0.00127753520489967
3.46875 -0.00128886495254144
3.48046875 -0.00130011888133329
3.4921875 -0.00131128567126461
3.50390625 -0.00132235390457734
3.515625 -0.00133331205608408
3.52734375 -0.00134416574955222
3.5390625 -0.00135494122761028
3.55078125 -0.00136564942634643
3.5625 -0.00137630125277665
3.57421875 -0.00138690772715066
3.5859375 -0.00139747998061685
3.59765625 -0.00140802924919446
3.609375 -0.0014185668640532
3.62109375 -0.00142910423810006
3.6328125 -0.00143964630950582
3.64453125 -0.00145016572471875
3.65625 -0.00146064462394782
3.66796875 -0.00147106739407676
3.6796875 -0.00148141837654303
3.69140625 -0.00149168186478762
3.703125 -0.00150184209384674
3.71484375 -0.00151188322208435
3.7265625 -0.00152178930506718
3.73828125 -0.00153154536805558
3.75 -0.00154117840678564
3.76171875 -0.00155072148615058
3.7734375 -0.00156019544592058
3.78515625 -0.0015696212395653
3.796875 -0.00157901992832437
3.80859375 -0.00158841266630138
3.8203125 -0.00159782067658103
3.83203125 -0.0016072646444877
3.84375 -0.00161671554880608
3.85546875 -0.00162613169706128
3.8671875 -0.00163549125726946
3.87890625 -0.00164477239832187
3.890625 -0.00165395328808279
3.90234375 -0.00166301208552982
3.9140625 -0.00167192692693388
3.92578125 -0.00168067590608124
3.9375 -0.00168924065327869
3.94921875 -0.00169765473759436
3.9609375 -0.00170595403893525
3.97265625 -0.00171416674858106
3.984375 -0.00172232111556931
3.99609375 -0.00173044544564526
4.0078125 -0.00173856809418204
4.01953125 -0.00174671745306912
4.03125 -0.00175492193157114
4.04296875 -0.00176320519674729
4.0546875 -0.00177149030576938
4.06640625 -0.00177971931101172
4.078125 -0.00178786348171978
4.08984375 -0.00179589410162593
4.1015625 -0.00180378246343435
4.11328125 -0.00181149985944543
4.125 -0.00181901756831912
4.13671875 -0.00182632788302152
4.1484375 -0.00183351508364138
4.16015625 -0.00184060900765659
4.171875 -0.00184763002880592
4.18359375 -0.00185459853700124
4.1953125 -0.00186153493711916
4.20703125 -0.00186845964657371
4.21875 -0.00187539309166945
4.23046875 -0.00188235479494194
4.2421875 -0.00188932402864738
4.25390625 -0.00189626638620239
4.265625 -0.00190315751953741
4.27734375 -0.0019099730931785
4.2890625 -0.00191668878394122
4.30078125 -0.00192328027943136
4.3125 -0.00192972327535763
4.32421875 -0.00193599347165361
4.3359375 -0.00194206656740985
4.34765625 -0.00194791825461562
4.359375 -0.00195356401901846
4.37109375 -0.00195906687932624
4.3828125 -0.00196446227020896
4.39453125 -0.00196978552471658
4.40625 -0.00197507199534212
4.41796875 -0.00198035705254476
4.4296875 -0.0019856760813519
4.44140625 -0.00199106447603897
4.453125 -0.0019965576262046
4.46484375 -0.00200212580279723
4.4765625 -0.00200769098340028
4.48828125 -0.00201321265041671
4.5 -0.00201865029873846
4.51171875 -0.00202396343545774
4.5234375 -0.00202911157758441
4.53515625 -0.00203405424776985
4.546875 -0.0020387509680381
4.55859375 -0.00204316125152261
4.5703125 -0.00204725313478272
4.58203125 -0.00205110296069009
4.59375 -0.00205478130773432
4.60546875 -0.00205834216064867
4.6171875 -0.00206183953425678
4.62890625 -0.00206532747433627
4.640625 -0.002068860055418
4.65234375 -0.00207249137551987
4.6640625 -0.00207627554781688
4.67578125 -0.00208026668924545
4.6875 -0.00208444517469486
4.69921875 -0.00208862875538953
4.7109375 -0.00209275536587299
4.72265625 -0.00209677006947429
4.734375 -0.00210061793547501
4.74609375 -0.00210424403464927
4.7578125 -0.00210759343175746
4.76953125 -0.00211061117499396
4.78125 -0.00211325350451729
4.79296875 -0.0021156622776728
4.8046875 -0.00211793139878266
4.81640625 -0.00212010645879617
4.828125 -0.00212223308060065
4.83984375 -0.00212435691921545
4.8515625 -0.0021265236598848
4.86328125 -0.00212877901406926
4.875 -0.00213116871333503
4.88671875 -0.00213373436539463
4.8984375 -0.00213639614235935
4.91015625 -0.00213907110809252
4.921875 -0.00214171085707792
4.93359375 -0.00214426697778757
4.9453125 -0.0021466910524454
4.95703125 -0.00214893465409954
4.96875 -0.00215094934100303
4.98046875 -0.00215268664830215
4.9921875 -0.00215409807703329
5.00390625 -0.00215514737740128
5.015625 -0.00215593460812624
5.02734375 -0.00215654507418873
5.0390625 -0.00215704432289326
5.05078125 -0.00215749797449736
5.0625 -0.00215797172415628
5.07421875 -0.00215853133881071
5.0859375 -0.00215924264901737
5.09765625 -0.00216017153572216
5.109375 -0.00216138391197619
5.12109375 -0.00216289010973917
5.1328125 -0.0021644522988426
5.14453125 -0.00216598126650285
5.15625 -0.00216741435028302
5.16796875 -0.00216868885611729
5.1796875 -0.00216974205155718
5.19140625 -0.00217051115421417
5.203125 -0.00217093331539939
5.21484375 -0.00217096255436247
5.2265625 -0.00217077306119654
5.23828125 -0.00217046573812125
5.25 -0.00217009021843233
5.26171875 -0.00216969620879663
5.2734375 -0.00216933348948988
5.28515625 -0.00216905191230697
5.296875 -0.0021689013961427
5.30859375 -0.00216893192024406
5.3203125 -0.00216918905573912
5.33203125 -0.00216960345291761
5.34375 -0.002170090500356
5.35546875 -0.00217059125957444
5.3671875 -0.00217104672157686
5.37890625 -0.00217139780585545
5.390625 -0.00217158535741042
5.40234375 -0.00217155014178596
5.4140625 -0.00217123283812147
5.42578125 -0.00217057403021892
5.4375 -0.00216951950091561
5.44921875 -0.00216822588985056
5.4609375 -0.00216684024563581
5.47265625 -0.00216543161490412
5.484375 -0.00216406916122956
5.49609375 -0.00216282216493837
5.5078125 -0.00216176002248788
5.51953125 -0.0021609522454122
5.53125 -0.0021604641143674
5.54296875 -0.00216016502660248
5.5546875 -0.0021599250097303
5.56640625 -0.00215968845790159
5.578125 -0.00215939966794692
5.58984375 -0.00215900283789632
5.6015625 -0.00215844206661034
5.61328125 -0.00215766135452298
5.625 -0.00215660460549597
5.63671875 -0.00215521660978229
5.6484375 -0.00215355643825869
5.66015625 -0.00215173753845252
5.671875 -0.00214983270581868
5.68359375 -0.0021479148519371
5.6953125 -0.00214605700396956
5.70703125 -0.00214433230682668
5.71875 -0.00214281402804467
5.73046875 -0.00214157556537309
5.7421875 -0.00214069045707175
5.75390625 -0.00214017271665408
5.765625 -0.00213976234579936
5.77734375 -0.00213935829479697
5.7890625 -0.00213888898610345
5.80078125 -0.00213828270366259
5.8125 -0.00213746759593998
5.82421875 -0.00213637168220226
5.8359375 -0.00213492286204039
5.84765625 -0.00213317392537673
5.859375 -0.00213133154369117
5.87109375 -0.00212944968863969
5.8828125 -0.00212757964728626
5.89453125 -0.00212577278797575
5.90625 -0.00212408056198705
5.91796875 -0.00212255450685964
5.9296875 -0.00212124625139492
5.94140625 -0.00212020151717543
5.953125 -0.00211922880449146
5.96484375 -0.00211820465323246
5.9765625 -0.00211711432328045
5.98828125 -0.00211594304704859
6 -0.00211467603016873
};
\addplot [semithick, color0]
table {%
0 -0.0109631350419367
0.01171875 -0.0104829706143379
0.0234375 -0.0100214489867348
0.03515625 -0.00957789344925061
0.046875 -0.00915171195900008
0.05859375 -0.00874213536298706
0.0703125 -0.00834857431042095
0.08203125 -0.00797049224070995
0.09375 -0.00760733336366364
0.10546875 -0.00725836682878843
0.1171875 -0.00692285994353321
0.12890625 -0.00660032908975909
0.140625 -0.00629027851788768
0.15234375 -0.00599216836423895
0.1640625 -0.00570516849220782
0.17578125 -0.00542881086441342
0.1875 -0.00516273489745498
0.19921875 -0.00490657481452026
0.2109375 -0.00465978415012263
0.22265625 -0.004421724304954
0.234375 -0.0041921509031129
0.24609375 -0.00397082104047582
0.2578125 -0.00375748353426119
0.26953125 -0.00355154254313276
0.28125 -0.00335250097703318
0.29296875 -0.0031602384449827
0.3046875 -0.00297462690693389
0.31640625 -0.00279553092414872
0.328125 -0.00262280844587819
0.33984375 -0.00245620847235939
0.3515625 -0.0022949978390131
0.36328125 -0.00213901719272585
0.375 -0.00198822209533288
0.38671875 -0.00184257699927048
0.3984375 -0.00170205556685964
0.41015625 -0.0015666414853212
0.421875 -0.00143631149714614
0.43359375 -0.00131056191626104
0.4453125 -0.00118920543327151
0.45703125 -0.00107231252145885
0.46875 -0.000959968673033022
0.48046875 -0.000852271677193364
0.4921875 -0.000749329393335254
0.50390625 -0.000651258019401733
0.515625 -0.000558131453871027
0.52734375 -0.000469712463813966
0.5390625 -0.000386003987920479
0.55078125 -0.000307068432604
0.5625 -0.000232961505006116
0.57421875 -0.000163729589190668
0.5859375 -9.94080733542012e-05
0.59765625 -4.00206280516107e-05
0.609375 1.44211305129257e-05
0.62109375 6.39638867351378e-05
0.6328125 0.000108725733227929
0.64453125 0.000148831524170539
0.65625 0.000184411033205455
0.66796875 0.000215597976446107
0.6796875 0.000242528396676525
0.69140625 0.000265338408742315
0.703125 0.000284161306134518
0.71484375 0.000299099670111157
0.7265625 0.000310204510552845
0.73828125 0.000317633100723351
0.75 0.000321540945109434
0.76171875 0.000322071635992804
0.7734375 0.000319357192462209
0.78515625 0.000313518054096441
0.796875 0.000304662729319553
0.80859375 0.000292887098427286
0.8203125 0.000278164377797762
0.83203125 0.000260358771447155
0.84375 0.000239555283841114
0.85546875 0.000215847870021471
0.8671875 0.000189336027165594
0.87890625 0.000160127152899546
0.890625 0.000128338349526856
0.90234375 9.40976741735075e-05
0.9140625 5.75448348487537e-05
0.92578125 1.88023974432767e-05
0.9375 -2.24959479379458e-05
0.94921875 -6.64060860470913e-05
0.9609375 -0.000112780255578081
0.97265625 -0.00016145240968127
0.984375 -0.000212237323787131
0.99609375 -0.000264930134422757
1.0078125 -0.00031930630902257
1.01953125 -0.000375122046732225
1.03125 -0.000432115110206202
1.04296875 -0.000490006088399406
1.0546875 -0.000548712523963722
1.06640625 -0.000608506590781067
1.078125 -0.000669260570061558
1.08984375 -0.000730823652756753
1.1015625 -0.000793040345781078
1.11328125 -0.000855750690206407
1.125 -0.000918788020239351
1.13671875 -0.000981948698124457
1.1484375 -0.00104510697833068
1.16015625 -0.00110816732109143
1.171875 -0.0011710358401585
1.18359375 -0.00123361991568723
1.1953125 -0.00129582792379859
1.20703125 -0.00135756908281812
1.21875 -0.0014186079507201
1.23046875 -0.00147875243405165
1.2421875 -0.00153800832474323
1.25390625 -0.00159638593400765
1.265625 -0.00165389861381663
1.27734375 -0.00171056155390346
1.2890625 -0.00176639073024313
1.30078125 -0.00182140200501111
1.3125 -0.00187561037802012
1.32421875 -0.00192902938963462
1.3359375 -0.00198152317559366
1.34765625 -0.00203294835179784
1.359375 -0.00208336682469607
1.37109375 -0.00213284158533758
1.3828125 -0.00218143503738989
1.39453125 -0.00222920806780215
1.40625 -0.00227621922321596
1.41796875 -0.00232252399212106
1.4296875 -0.00236817419275841
1.44140625 -0.00241321746676904
1.453125 -0.00245766260797251
1.46484375 -0.00250139765041389
1.4765625 -0.00254445066051131
1.48828125 -0.00258686768896943
1.5 -0.00262869300098196
1.51171875 -0.00266996858205199
1.5234375 -0.00271073370663057
1.53515625 -0.00275102456957476
1.546875 -0.00279087398042366
1.55859375 -0.00283031112049347
1.5703125 -0.00286936136279211
1.58203125 -0.00290800529800184
1.59375 -0.00294620317996507
1.60546875 -0.00298398170907705
1.6171875 -0.00302136731000445
1.62890625 -0.00305838512311591
1.640625 -0.00309505883871474
1.65234375 -0.0031314105690435
1.6640625 -0.00316746075806222
1.67578125 -0.00320319624404064
1.6875 -0.00323855468074932
1.69921875 -0.00327355011512169
1.7109375 -0.00330820063161021
1.72265625 -0.00334252435086339
1.734375 -0.0033765392980667
1.74609375 -0.0034102632908011
1.7578125 -0.00344371384641883
1.76953125 -0.00347690810893691
1.78125 -0.00350981535537629
1.79296875 -0.00354237478603279
1.8046875 -0.0035745841014641
1.81640625 -0.00360644223411501
1.828125 -0.00363794881575386
1.83984375 -0.00366910405299353
1.8515625 -0.00369990861835467
1.86328125 -0.00373036355687156
1.875 -0.00376047020823977
1.88671875 -0.00379023014450624
1.8984375 -0.00381963366893372
1.91015625 -0.00384867161711421
1.921875 -0.00387735282626791
1.93359375 -0.00390568683651299
1.9453125 -0.00393368371193787
1.95703125 -0.003961353950772
1.96875 -0.00398870841076976
1.98046875 -0.00401575824980849
1.9921875 -0.0040425148816997
2.00390625 -0.00406897228199802
2.015625 -0.00409510954751186
2.02734375 -0.00412092362606054
2.0390625 -0.0041464120203324
2.05078125 -0.00417157262190496
2.0625 -0.00419640365044029
2.07421875 -0.00422090360279035
2.0859375 -0.00424507121201062
2.09765625 -0.00426890541628358
2.109375 -0.00429241559630893
2.12109375 -0.00431565822799247
2.1328125 -0.00433864001956921
2.14453125 -0.0043613587916518
2.15625 -0.00438381257863428
2.16796875 -0.00440599957847929
2.1796875 -0.00442791811207445
2.19140625 -0.00444956659215532
2.203125 -0.00447094350179658
2.21484375 -0.00449204738247128
2.2265625 -0.00451289463074891
2.23828125 -0.00453354117885156
2.25 -0.00455399096258335
2.26171875 -0.00457424386384234
2.2734375 -0.00459429990967863
2.28515625 -0.00461415923877384
2.296875 -0.00463382207574531
2.30859375 -0.00465328871327499
2.3203125 -0.00467256256991246
2.33203125 -0.00469169233455897
2.34375 -0.00471069017371396
2.35546875 -0.00472955011268018
2.3671875 -0.00474826615411204
2.37890625 -0.0047668322611544
2.390625 -0.00478524234365457
2.40234375 -0.00480349024744667
2.4140625 -0.00482156974670977
2.42578125 -0.00483948007191863
2.4375 -0.00485727773976734
2.44921875 -0.00487498299298155
2.4609375 -0.00489260067261976
2.47265625 -0.00491013553348088
2.484375 -0.00492759223162554
2.49609375 -0.00494497531317068
2.5078125 -0.00496228920435863
2.51953125 -0.00497953820289975
2.53125 -0.00499672647058908
2.54296875 -0.00501385802719707
2.5546875 -0.00503095365161714
2.56640625 -0.00504803239768043
2.578125 -0.00506508501848719
2.58984375 -0.00508210205802969
2.6015625 -0.00509907400345041
2.61328125 -0.00511599127888678
2.625 -0.00513284424161452
2.63671875 -0.00514962318049017
2.6484375 -0.00516631831669272
2.66015625 -0.005182920057988
2.671875 -0.00519947949662717
2.68359375 -0.00521603900848108
2.6953125 -0.00523259625430916
2.70703125 -0.00524914875026991
2.71875 -0.00526569385737026
2.73046875 -0.00528222876911204
2.7421875 -0.00529875049733559
2.75390625 -0.00531525585626079
2.765625 -0.00533174144472457
2.77734375 -0.00534820362661632
2.7890625 -0.00536463130776499
2.80078125 -0.00538100603664174
2.8125 -0.00539734323303334
2.82421875 -0.00541366085028483
2.8359375 -0.00542997693734063
2.84765625 -0.00544630962871737
2.859375 -0.00546267713319771
2.87109375 -0.00547909772124709
2.8828125 -0.00549558835693692
2.89453125 -0.00551213985839709
2.90625 -0.00552872442080283
2.91796875 -0.00554531438666308
2.9296875 -0.00556188190756275
2.94140625 -0.00557839893672945
2.953125 -0.00559483721794659
2.96484375 -0.0056111682708103
2.9765625 -0.00562736337233365
2.98828125 -0.00564339533568776
3 -0.00565927816062243
3.01171875 -0.00567505882153373
3.0234375 -0.00569078412503314
3.03515625 -0.00570650100547275
3.046875 -0.00572225652694285
3.05859375 -0.00573809788162982
3.0703125 -0.00575407238453437
3.08203125 -0.0057702274645483
3.09375 -0.00578661065189205
3.10546875 -0.00580320032332096
3.1171875 -0.0058198555598034
3.12890625 -0.00583651713864189
3.140625 -0.00585312820731564
3.15234375 -0.00586963173026432
3.1640625 -0.00588597048013869
3.17578125 -0.00590208702562185
3.1875 -0.00591792371582041
3.19921875 -0.00593344012833844
3.2109375 -0.00594876768663763
3.22265625 -0.00596399291514253
3.234375 -0.00597917441317951
3.24609375 -0.00599437090134146
3.2578125 -0.00600964122175982
3.26953125 -0.00602504433655765
3.28125 -0.00604063932448649
3.29296875 -0.00605648537574445
3.3046875 -0.00607261901532089
3.31640625 -0.00608891615102081
3.328125 -0.00610529356462424
3.33984375 -0.00612168547353371
3.3515625 -0.006138025973681
3.36328125 -0.00615424903657781
3.375 -0.00617028850454392
3.38671875 -0.00618607808411269
3.3984375 -0.00620155133761574
3.41015625 -0.00621664167294468
3.421875 -0.00623133196531652
3.43359375 -0.00624582751522312
3.4453125 -0.00626022788759161
3.45703125 -0.00627461326040954
3.46875 -0.00628906395778008
3.48046875 -0.00630366044835094
3.4921875 -0.00631848334087959
3.50390625 -0.00633361337693602
3.515625 -0.00634913142074187
3.52734375 -0.0063649647068623
3.5390625 -0.00638088883148732
3.55078125 -0.00639683719862544
3.5625 -0.00641274445581304
3.57421875 -0.00642854516571862
3.5859375 -0.00644417380250683
3.59765625 -0.00645956474502743
3.609375 -0.0064746522668282
3.62109375 -0.0064893705229929
3.6328125 -0.00650370486108649
3.64453125 -0.0065178590145478
3.65625 -0.00653191639133047
3.66796875 -0.00654594021206666
3.6796875 -0.00655999381865299
3.69140625 -0.0065741406730018
3.703125 -0.00658844434966689
3.71484375 -0.0066029685223436
3.7265625 -0.00661777694424399
3.73828125 -0.00663292519386156
3.75 -0.00664819818716871
3.76171875 -0.00666344995293939
3.7734375 -0.00667864454858183
3.78515625 -0.00669374600306199
3.796875 -0.00670871831198218
3.80859375 -0.00672352542570186
3.8203125 -0.00673813123050007
3.83203125 -0.00675250153738497
3.84375 -0.00676675371226748
3.85546875 -0.00678097875486429
3.8671875 -0.00679518450093147
3.87890625 -0.00680937884038837
3.890625 -0.00682356971632386
3.90234375 -0.00683776511939571
3.9140625 -0.00685197307762148
3.92578125 -0.00686620164156219
3.9375 -0.00688045173591565
3.94921875 -0.00689465288778754
3.9609375 -0.00690879342860684
3.97265625 -0.00692288389025933
3.984375 -0.00693693481070305
3.99609375 -0.00695095673318137
4.0078125 -0.00696496020054629
4.01953125 -0.00697895574469043
4.03125 -0.00699295387109008
4.04296875 -0.00700696467282837
4.0546875 -0.00702098274890248
4.06640625 -0.00703498587179083
4.078125 -0.00704895157995387
4.08984375 -0.00706285744578886
4.1015625 -0.00707668107170666
4.11328125 -0.00709040008308825
4.125 -0.00710399211812078
4.13671875 -0.00711744675673734
4.1484375 -0.00713081205882579
4.16015625 -0.00714411352418658
4.171875 -0.00715737171647952
4.18359375 -0.00717060720328305
4.1953125 -0.00718384055524033
4.20703125 -0.00719709234414901
4.21875 -0.0072103831399947
4.23046875 -0.00722373275704701
4.2421875 -0.00723712518252514
4.25390625 -0.00725052608737982
4.265625 -0.00726390831364467
4.27734375 -0.00727724472790113
4.2890625 -0.00729050822146763
4.30078125 -0.00730367170955799
4.3125 -0.00731670812941393
4.32421875 -0.00732959043740845
4.3359375 -0.00734229160512208
4.34765625 -0.00735478461439015
4.359375 -0.00736708429363779
4.37109375 -0.00737925814268527
4.3828125 -0.0073913462485017
4.39453125 -0.0074033885730131
4.40625 -0.00741542507794588
4.41796875 -0.00742749572352918
4.4296875 -0.00743964046536419
4.44140625 -0.00745189924946084
4.453125 -0.00746431199766449
4.46484375 -0.007476843310293
4.4765625 -0.00748940344949945
4.48828125 -0.00750194680466448
4.5 -0.00751442780976933
4.51171875 -0.00752680094366064
4.5234375 -0.00753902072826894
4.53515625 -0.00755104172478139
4.546875 -0.00756281852776997
4.55859375 -0.00757430575727242
4.5703125 -0.00758546810562441
4.58203125 -0.00759639544288694
4.59375 -0.00760716624184962
4.60546875 -0.00761783891551018
4.6171875 -0.00762847186148131
4.62890625 -0.00763912346298441
4.640625 -0.00764985208624026
4.65234375 -0.00766071607425613
4.6640625 -0.00767177373701035
4.67578125 -0.00768308333803272
4.6875 -0.00769461986936268
4.69921875 -0.00770617943828462
4.7109375 -0.00771769822025511
4.72265625 -0.00772912060145721
4.734375 -0.00774039104522724
4.74609375 -0.00775145408699488
4.7578125 -0.00776225432513385
4.76953125 -0.00777273640772458
4.78125 -0.00778285722218968
4.79296875 -0.00779277202676816
4.8046875 -0.00780257591855955
4.81640625 -0.00781231037789958
4.828125 -0.00782201685679084
4.83984375 -0.00783173677905766
4.8515625 -0.00784151153730912
4.86328125 -0.00785138248670941
4.875 -0.00786139093555561
4.88671875 -0.00787157365948018
4.8984375 -0.00788184193953061
4.91015625 -0.00789211879252421
4.921875 -0.00790236694147267
4.93359375 -0.00791254920020525
4.9453125 -0.00792262847377163
4.95703125 -0.00793256775436512
4.96875 -0.00794233011276719
4.98046875 -0.00795187868531148
4.9921875 -0.00796117665636896
5.00390625 -0.0079701999371924
5.015625 -0.00797905213840279
5.02734375 -0.0079877971309815
5.0390625 -0.00799647589366509
5.05078125 -0.00800512935292515
5.0625 -0.00801379838593515
5.07421875 -0.00802252381465399
5.0859375 -0.00803134639102535
5.09765625 -0.00804030677329259
5.109375 -0.00804944549342992
5.12109375 -0.00805876269815127
5.1328125 -0.00806808941638415
5.14453125 -0.00807737850005165
5.15625 -0.00808660295017587
5.16796875 -0.00809573591539517
5.1796875 -0.00810475068051281
5.19140625 -0.00811362064607662
5.203125 -0.00812231929898965
5.21484375 -0.0081308298773414
5.2265625 -0.00813925447705895
5.23828125 -0.00814763833475954
5.25 -0.00815599556368036
5.26171875 -0.0081643402166074
5.2734375 -0.00817268628598405
5.28515625 -0.00818104769937809
5.296875 -0.00818943831030601
5.30859375 -0.0081978718844137
5.3203125 -0.00820636000224103
5.33203125 -0.00821486801970751
5.34375 -0.00822337235020052
5.35546875 -0.00823186408236999
5.3671875 -0.00824033442626877
5.37890625 -0.00824877471252112
5.390625 -0.00825717638681894
5.40234375 -0.00826553099974863
5.4140625 -0.00827383019194621
5.42578125 -0.00828206567458314
5.4375 -0.00829023019139107
5.44921875 -0.00829835450850524
5.4609375 -0.00830646423466825
5.47265625 -0.00831456982570574
5.484375 -0.00832268165465178
5.49609375 -0.0083308100104821
5.5078125 -0.00833896509456909
5.51953125 -0.00834715701485871
5.53125 -0.00835539532565783
5.54296875 -0.00836366761948443
5.5546875 -0.00837195740867693
5.56640625 -0.00838025530921129
5.578125 -0.00838855199784849
5.58984375 -0.00839683820940637
5.6015625 -0.00840510473493958
5.61328125 -0.00841334242082646
5.625 -0.00842154216876386
5.63671875 -0.0084296949575644
5.6484375 -0.00843779965976302
5.66015625 -0.00844587355399221
5.671875 -0.00845393637687871
5.68359375 -0.00846200778573482
5.6953125 -0.00847010735861085
5.70703125 -0.00847825459776106
5.71875 -0.00848646893652036
5.73046875 -0.00849476974959498
5.7421875 -0.00850317636676402
5.75390625 -0.00851169603627162
5.765625 -0.00852027468431954
5.77734375 -0.00852888228144284
5.7890625 -0.00853749435446832
5.80078125 -0.0085460864523098
5.8125 -0.00855463414917981
5.82421875 -0.00856311305236922
5.8359375 -0.00857149881459526
5.84765625 -0.00857980384021348
5.859375 -0.00858809160748606
5.87109375 -0.00859638496338478
5.8828125 -0.00860470593765158
5.89453125 -0.00861307652362337
5.90625 -0.00862151868135223
5.91796875 -0.00863005434322194
5.9296875 -0.00863870542206108
5.94140625 -0.00864749133677712
5.953125 -0.00865633304339378
5.96484375 -0.00866517891208151
5.9765625 -0.00867402218743852
5.98828125 -0.00868285611301039
6 -0.0086916739321107
};
\addplot [semithick, color1]
table {%
0 -0.0375212579904214
0.01171875 -0.0368708687406638
0.0234375 -0.0362316894662649
0.03515625 -0.0356040181994942
0.046875 -0.0349881569559045
0.05859375 -0.0343848212917878
0.0703125 -0.0337939595598122
0.08203125 -0.0332152793287731
0.09375 -0.0326484375325082
0.10546875 -0.032093348871028
0.1171875 -0.031550102811547
0.12890625 -0.0310183859529902
0.140625 -0.0304978553443397
0.15234375 -0.0299881397193811
0.1640625 -0.0294888718075349
0.17578125 -0.0289998436935059
0.1875 -0.0285208603023864
0.19921875 -0.0280517106647372
0.2109375 -0.0275920147401227
0.22265625 -0.0271413291342485
0.234375 -0.0266995665896589
0.24609375 -0.0262666306687768
0.2578125 -0.0258424071338771
0.26953125 -0.0254263834479593
0.28125 -0.0250181514078887
0.29296875 -0.0246177232771693
0.3046875 -0.0242250972851261
0.31640625 -0.0238402581038795
0.328125 -0.0234631779151959
0.33984375 -0.023093694948156
0.3515625 -0.0227310631735761
0.36328125 -0.022375203198146
0.375 -0.0220261679626045
0.38671875 -0.0216840176781606
0.3984375 -0.0213488202327069
0.41015625 -0.0210206521485452
0.421875 -0.0206995788326994
0.43359375 -0.0203850961476583
0.4453125 -0.0200770446245955
0.45703125 -0.0197755590474233
0.46875 -0.0194807895340654
0.48046875 -0.0191928985109559
0.4921875 -0.0189120582427926
0.50390625 -0.0186384489175403
0.515625 -0.0183722045625061
0.52734375 -0.018113116133841
0.5390625 -0.0178612134479141
0.55078125 -0.0176165876932144
0.5625 -0.0173793220626788
0.57421875 -0.0171494888953945
0.5859375 -0.0169271478714142
0.59765625 -0.0167123452596858
0.609375 -0.0165051145036386
0.62109375 -0.0163054557059312
0.6328125 -0.0161132639522221
0.64453125 -0.0159284072428039
0.65625 -0.0157507483255446
0.66796875 -0.015580145800665
0.6796875 -0.0154164559260587
0.69140625 -0.0152595351231539
0.703125 -0.0151092431833164
0.71484375 -0.0149654842573441
0.7265625 -0.0148282393265536
0.73828125 -0.0146973256055025
0.75 -0.0145725584288177
0.76171875 -0.0144537668318835
0.7734375 -0.014340793164897
0.78515625 -0.0142334930920367
0.796875 -0.0141317359757449
0.80859375 -0.0140354056461234
0.8203125 -0.0139445392896475
0.83203125 -0.0138592922950832
0.84375 -0.013779526490257
0.85546875 -0.0137050936932448
0.8671875 -0.0136358407015732
0.87890625 -0.0135716066938849
0.890625 -0.0135122212405604
0.90234375 -0.0134575029232989
0.9140625 -0.0134072585636552
0.92578125 -0.0133613214142098
0.9375 -0.0133201609102651
0.94921875 -0.0132838029147481
0.9609375 -0.0132520034438775
0.97265625 -0.0132244995267261
0.984375 -0.01320100815691
0.99609375 -0.0131812257193169
1.0078125 -0.0131648278918734
1.01953125 -0.0131514700223512
1.03125 -0.0131407879802118
1.04296875 -0.0131323994834907
1.0546875 -0.013126219869459
1.06640625 -0.0131226763535719
1.078125 -0.0131215921268624
1.08984375 -0.0131227580828648
1.1015625 -0.0131259602630889
1.11328125 -0.013130980056166
1.125 -0.013137593303637
1.13671875 -0.0131455718168166
1.1484375 -0.0131547644747961
1.16015625 -0.0131650416447835
1.171875 -0.0131762754266458
1.18359375 -0.0131883392288027
1.1953125 -0.0132011074752294
1.20703125 -0.0132144554435682
1.21875 -0.013228098872043
1.23046875 -0.0132418109125645
1.2421875 -0.0132555880106852
1.25390625 -0.0132694315150157
1.265625 -0.0132833460868553
1.27734375 -0.01329733841471
1.2890625 -0.0133114160951103
1.30078125 -0.0133255866797302
1.3125 -0.0133398568888045
1.32421875 -0.0133542319908474
1.3359375 -0.0133685435836741
1.34765625 -0.013382618035504
1.359375 -0.0133965228822227
1.37109375 -0.0134103271650368
1.3828125 -0.0134240995676736
1.39453125 -0.0134379074136621
1.40625 -0.0134518157788834
1.41796875 -0.0134658867193886
1.4296875 -0.0134801786144859
1.44140625 -0.013494745625095
1.453125 -0.0135095793335954
1.46484375 -0.0135244639022835
1.4765625 -0.0135394133480014
1.48828125 -0.0135544727330804
1.5 -0.0135696855082858
1.51171875 -0.0135850929645588
1.5234375 -0.013600733754334
1.53515625 -0.013616643482431
1.546875 -0.0136328543665222
1.55859375 -0.0136493949671744
1.5703125 -0.0136662899874671
1.58203125 -0.0136834531641908
1.59375 -0.0137007433382405
1.60546875 -0.0137181908649861
1.6171875 -0.0137358272615658
1.62890625 -0.0137536829006554
1.640625 -0.0137717868271703
1.65234375 -0.0137901666174089
1.6640625 -0.0138088482806367
1.67578125 -0.0138277957973971
1.6875 -0.0138468679548805
1.69921875 -0.0138660558205425
1.7109375 -0.0138853578903128
1.72265625 -0.0139047729162682
1.734375 -0.0139242997604686
1.74609375 -0.0139439372703839
1.7578125 -0.013963684175914
1.76953125 -0.0139835390079989
1.78125 -0.0140034627956172
1.79296875 -0.0140233991462381
1.8046875 -0.0140433418582452
1.81640625 -0.0140632861744159
1.828125 -0.0140832283069834
1.83984375 -0.0141031652997746
1.8515625 -0.014123094907281
1.86328125 -0.0141430154906642
1.875 -0.0141629259306925
1.88671875 -0.014182825557613
1.8984375 -0.0142026741533756
1.91015625 -0.0142224265464203
1.921875 -0.0142420950790299
1.93359375 -0.0142616931294797
1.9453125 -0.0142812347425487
1.95703125 -0.0143007345260989
1.96875 -0.0143202075645613
1.98046875 -0.0143396693493308
1.9921875 -0.0143591357260686
2.00390625 -0.0143785875813864
2.015625 -0.0143979815314372
2.02734375 -0.0144173128806897
2.0390625 -0.0144365776205111
2.05078125 -0.014455772149982
2.0625 -0.0144748932061294
2.07421875 -0.0144939378052078
2.0859375 -0.0145129031950291
2.09765625 -0.0145317868183407
2.109375 -0.0145505941000459
2.12109375 -0.0145693691720634
2.1328125 -0.0145881225146477
2.14453125 -0.0146068580858322
2.15625 -0.0146255799425993
2.16796875 -0.0146442921846295
2.1796875 -0.0146629989087803
2.19140625 -0.0146817041742887
2.203125 -0.0147004119787019
2.21484375 -0.014719126244535
2.2265625 -0.0147378567806108
2.23828125 -0.0147566228265493
2.25 -0.014775422057389
2.26171875 -0.014794250663084
2.2734375 -0.0148131048742671
2.28515625 -0.0148319809303749
2.296875 -0.01485087505601
2.30859375 -0.0148697834455401
2.3203125 -0.0148887056649491
2.33203125 -0.0149076926304242
2.34375 -0.0149267571650737
2.35546875 -0.0149458921253097
2.3671875 -0.014965090196957
2.37890625 -0.0149843438811455
2.390625 -0.0150036454832926
2.40234375 -0.0150229871051767
2.4140625 -0.0150423606401011
2.42578125 -0.0150617592978195
2.4375 -0.0150811984960104
2.44921875 -0.0151006965845125
2.4609375 -0.0151202689588213
2.47265625 -0.015139930893788
2.484375 -0.0151596975398707
2.49609375 -0.0151795839199238
2.5078125 -0.0151996049265276
2.51953125 -0.015219775319857
2.53125 -0.0152401097260903
2.54296875 -0.0152606226363569
2.5546875 -0.0152813333528079
2.56640625 -0.0153022367208337
2.578125 -0.015323304077084
2.58984375 -0.0153445065351811
2.6015625 -0.015365815074198
2.61328125 -0.0153872005342008
2.625 -0.0154086336126024
2.63671875 -0.015430084861327
2.6484375 -0.015451524684786
2.66015625 -0.0154729234355533
2.671875 -0.0154942898034991
2.68359375 -0.015515681657457
2.6953125 -0.0155371511357469
2.70703125 -0.0155587504401663
2.71875 -0.0155805318365835
2.73046875 -0.0156025476491902
2.7421875 -0.0156248502484153
2.75390625 -0.0156474920324985
2.765625 -0.015670525402725
2.77734375 -0.0156940027323196
2.7890625 -0.0157179227058622
2.80078125 -0.0157421057363257
2.8125 -0.0157664809323089
2.82421875 -0.0157909900814188
2.8359375 -0.0158155749657689
2.84765625 -0.0158401773410961
2.859375 -0.0158647389100377
2.87109375 -0.0158892012895702
2.8828125 -0.0159135273538612
2.89453125 -0.0159378928941553
2.90625 -0.0159623893543536
2.91796875 -0.0159870659888857
2.9296875 -0.0160119721149866
2.94140625 -0.0160371571076967
2.953125 -0.016062670388746
2.96484375 -0.0160885614093207
2.9765625 -0.0161148796267152
2.98828125 -0.0161416609585988
3 -0.0161687801780907
3.01171875 -0.016196163596848
3.0234375 -0.0162237717869888
3.03515625 -0.0162515653034312
3.046875 -0.0162795046783842
3.05859375 -0.0163075504112872
3.0703125 -0.0163356629541972
3.08203125 -0.0163638026926227
3.09375 -0.0163919299218066
3.10546875 -0.0164200845375876
3.1171875 -0.0164484187056094
3.12890625 -0.0164769706147338
3.140625 -0.0165057753255462
3.15234375 -0.0165348679262828
3.1640625 -0.0165642835252857
3.17578125 -0.0165940572405709
3.1875 -0.0166242241865104
3.19921875 -0.0166548021435857
3.2109375 -0.01668566151087
3.22265625 -0.0167167594985237
3.234375 -0.0167480849946964
3.24609375 -0.0167796267977182
3.2578125 -0.0168113736102771
3.26953125 -0.0168433140340163
3.28125 -0.0168754365645549
3.29296875 -0.0169077295869284
3.3046875 -0.0169401932288263
3.31640625 -0.016972891796594
3.328125 -0.0170058380657442
3.33984375 -0.0170390334896323
3.3515625 -0.0170724794908303
3.36328125 -0.0171061774583213
3.375 -0.0171401287471424
3.38671875 -0.017174334680474
3.3984375 -0.0172087965541779
3.41015625 -0.017243515643783
3.421875 -0.0172784802317947
3.43359375 -0.0173136435152945
3.4453125 -0.0173490163857781
3.45703125 -0.0173846161930724
3.46875 -0.0174204601068036
3.48046875 -0.0174565651145722
3.4921875 -0.0174929480257257
3.50390625 -0.0175296254807305
3.515625 -0.0175666139661426
3.52734375 -0.0176039229502406
3.5390625 -0.0176415297216152
3.55078125 -0.0176794023168815
3.5625 -0.0177175087349189
3.57421875 -0.0177558169325359
3.5859375 -0.0177942948283624
3.59765625 -0.0178329103125431
3.609375 -0.0178716312622283
3.62109375 -0.0179104255628656
3.6328125 -0.0179492688714237
3.64453125 -0.0179881962172828
3.65625 -0.0180272585653053
3.66796875 -0.0180665053307955
3.6796875 -0.0181059857235251
3.69140625 -0.0181457487458198
3.703125 -0.0181858431976303
3.71484375 -0.0182263176885852
3.7265625 -0.0182672206570279
3.73828125 -0.0183085956584844
3.75 -0.0183503184014823
3.76171875 -0.0183922724113668
3.7734375 -0.0184343994472257
3.78515625 -0.0184766412704293
3.796875 -0.0185189396508313
3.80859375 -0.0185612363767321
3.8203125 -0.0186034732686064
3.83203125 -0.0186455940355053
3.84375 -0.0186876934741813
3.85546875 -0.0187298813599239
3.8671875 -0.0187721988448598
3.87890625 -0.0188146869674631
3.890625 -0.0188573866505202
3.90234375 -0.0189003386994692
3.9140625 -0.0189435838011112
3.92578125 -0.0189871625226949
3.9375 -0.0190311029148299
3.94921875 -0.0190752813637849
3.9609375 -0.0191196212911476
3.97265625 -0.0191640787473959
3.984375 -0.0192086098194146
3.99609375 -0.0192531706332293
4.0078125 -0.0192977173557093
4.01953125 -0.019342206195234
4.03125 -0.0193865934013288
4.04296875 -0.0194308431404221
4.0546875 -0.0194750797498305
4.06640625 -0.0195193787475756
4.078125 -0.0195637646463784
4.08984375 -0.0196082619065663
4.1015625 -0.0196528949328687
4.11328125 -0.0196976880698313
4.125 -0.0197426655958506
4.13671875 -0.019787823570314
4.1484375 -0.0198330459322981
4.16015625 -0.0198783040767198
4.171875 -0.0199235828779018
4.18359375 -0.0199688672411537
4.1953125 -0.0200141421035615
4.20703125 -0.0200593924341334
4.21875 -0.0201046032332992
4.23046875 -0.0201497604104136
4.2421875 -0.0201948830845301
4.25390625 -0.0202399878591637
4.265625 -0.0202850790287661
4.27734375 -0.0203301608879175
4.2890625 -0.0203752377307076
4.30078125 -0.0204203138493146
4.3125 -0.0204653935317871
4.32421875 -0.0205104810590249
4.3359375 -0.0205555807009623
4.34765625 -0.0206006967119498
4.359375 -0.0206458029850845
4.37109375 -0.0206908604382632
4.3828125 -0.0207358648223546
4.39453125 -0.0207808120605716
4.40625 -0.0208256981369546
4.41796875 -0.0208705190964516
4.4296875 -0.0209152710433894
4.44140625 -0.0209599501383363
4.453125 -0.0210045525953663
4.46484375 -0.0210490895340959
4.4765625 -0.0210935681295397
4.48828125 -0.0211379797677721
4.5 -0.0211823158506004
4.51171875 -0.0212265677952189
4.5234375 -0.0212707270317835
4.53515625 -0.0213147849989068
4.546875 -0.0213587331370748
4.55859375 -0.0214025628799836
4.5703125 -0.021446263178691
4.58203125 -0.0214898089978457
4.59375 -0.0215332106734662
4.60546875 -0.0215764868880256
4.6171875 -0.021619656397186
4.62890625 -0.0216627380316762
4.640625 -0.0217057506951543
4.65234375 -0.0217487133580557
4.6640625 -0.0217916450474283
4.67578125 -0.0218345648327505
4.6875 -0.0218774732931194
4.69921875 -0.0219203174828679
4.7109375 -0.0219630627143434
4.72265625 -0.0220056758633392
4.734375 -0.0220481238410626
4.74609375 -0.0220903735882061
4.7578125 -0.0221323920641441
4.76953125 -0.0221741462312543
4.78125 -0.0222156072671788
4.79296875 -0.0222568251209633
4.8046875 -0.0222978511899901
4.81640625 -0.0223387211289184
4.828125 -0.0223794706377562
4.83984375 -0.0224201354618472
4.8515625 -0.0224607513878508
4.86328125 -0.0225013542357148
4.875 -0.0225419798466405
4.88671875 -0.0225826618272862
4.8984375 -0.0226233592024564
4.91015625 -0.0226640068844571
4.921875 -0.0227045551644339
4.93359375 -0.0227449543920727
4.9453125 -0.0227851549770305
4.95703125 -0.0228251073846548
4.96875 -0.0228647621259935
4.98046875 -0.022904069742092
4.9921875 -0.02294298078258
5.00390625 -0.022981453775144
5.015625 -0.0230195533378882
5.02734375 -0.0230573669481897
5.0390625 -0.0230949723439779
5.05078125 -0.0231324472960254
5.0625 -0.0231698696102163
5.07421875 -0.0232073171183636
5.0859375 -0.023244867657574
5.09765625 -0.0232825990381622
5.109375 -0.0233205890001122
5.12109375 -0.0233588542491303
5.1328125 -0.0233971303884831
5.14453125 -0.0234353037016546
5.15625 -0.0234732890528558
5.16796875 -0.0235110014264792
5.1796875 -0.0235483559146069
5.19140625 -0.023585267692922
5.203125 -0.0236216519850236
5.21484375 -0.0236574453557165
5.2265625 -0.0236928655578245
5.23828125 -0.0237280463289017
5.25 -0.0237630577001655
5.26171875 -0.0237979696803938
5.2734375 -0.0238328522541321
5.28515625 -0.0238677753738872
5.296875 -0.0239028089463054
5.30859375 -0.0239380228123348
5.3203125 -0.0239734799376401
5.33203125 -0.024009072365816
5.34375 -0.0240446788171103
5.35546875 -0.0240802186646374
5.3671875 -0.0241156113974164
5.37890625 -0.0241507766221261
5.390625 -0.0241856340585862
5.40234375 -0.0242201035289662
5.4140625 -0.0242541049407218
5.42578125 -0.024287558263258
5.4375 -0.0243203913395775
5.44921875 -0.0243528368934135
5.4609375 -0.0243850943500505
5.47265625 -0.0244172444531724
5.484375 -0.0244493678694948
5.49609375 -0.0244815451843365
5.5078125 -0.0245138568937429
5.51953125 -0.024546383393161
5.53125 -0.0245791988537822
5.54296875 -0.024612112408221
5.5546875 -0.0246449641057353
5.56640625 -0.024677703877606
5.578125 -0.0247102817303419
5.58984375 -0.0247426477443574
5.6015625 -0.0247747520729821
5.61328125 -0.0248065449418005
5.625 -0.024837976648324
5.63671875 -0.0248689989239437
5.6484375 -0.0248997054610596
5.66015625 -0.0249302110699137
5.671875 -0.0249605631044045
5.68359375 -0.0249908088191006
5.6953125 -0.0250209953682378
5.70703125 -0.0250511698074123
5.71875 -0.025081379097969
5.73046875 -0.0251116701140864
5.7421875 -0.0251420896525565
5.75390625 -0.0251726370215781
5.765625 -0.0252031105647064
5.77734375 -0.0252334580220582
5.7890625 -0.0252636519882186
5.80078125 -0.0252936651108964
5.8125 -0.0253234700940209
5.82421875 -0.0253530397043796
5.8359375 -0.0253823467817935
5.84765625 -0.0254114318591706
5.859375 -0.0254404008050835
5.87109375 -0.0254692638273689
5.8828125 -0.025498029486734
5.89453125 -0.025526706290272
5.90625 -0.0255553026936387
5.91796875 -0.0255838271051004
5.9296875 -0.0256122878914585
5.94140625 -0.0256406922635556
5.953125 -0.0256690045979566
5.96484375 -0.0256972062864618
5.9765625 -0.0257252997747908
5.98828125 -0.0257532875125125
6 -0.0257811719535938
};
\addplot [semithick, color2]
table {%
0 -0.0791528743895606
0.01171875 -0.078546772522199
0.0234375 -0.0779368211811836
0.03515625 -0.0773237076792307
0.046875 -0.076707986759673
0.05859375 -0.0760912180148696
0.0703125 -0.0754734348187718
0.08203125 -0.0748541873915392
0.09375 -0.0742329678244128
0.10546875 -0.0736098596348989
0.1171875 -0.0729854676596351
0.12890625 -0.0723596618539658
0.140625 -0.0717322849214921
0.15234375 -0.0711031538435624
0.1640625 -0.0704721444132208
0.17578125 -0.0698394417770822
0.1875 -0.0692052571621823
0.19921875 -0.0685697779067965
0.2109375 -0.0679329315844004
0.22265625 -0.0672945651821289
0.234375 -0.0666550822914893
0.24609375 -0.066014867376635
0.2578125 -0.065374272495537
0.26953125 -0.0647330658134148
0.28125 -0.0640911863920985
0.29296875 -0.0634491881779523
0.3046875 -0.0628075970419969
0.31640625 -0.0621669116124623
0.328125 -0.0615276047864993
0.33984375 -0.060889958153877
0.3515625 -0.0602534568159126
0.36328125 -0.0596184982055626
0.375 -0.0589856513219923
0.38671875 -0.0583554852286991
0.3984375 -0.0577285693861934
0.41015625 -0.0571054746421214
0.421875 -0.056486748934963
0.43359375 -0.055872223306023
0.4453125 -0.0552621082024128
0.45703125 -0.0546569603348938
0.46875 -0.0540573474109324
0.48046875 -0.0534638443643593
0.4921875 -0.0528770302554879
0.50390625 -0.0522974858416945
0.515625 -0.0517257511335302
0.52734375 -0.051162039813898
0.5390625 -0.0506066510154916
0.55078125 -0.0500599170925027
0.5625 -0.0495221561345081
0.57421875 -0.0489936686895115
0.5859375 -0.0484747357115808
0.59765625 -0.0479656177330786
0.609375 -0.0474665632996999
0.62109375 -0.0469780368291667
0.6328125 -0.0465001375386269
0.64453125 -0.0460327608509851
0.65625 -0.0455757946409221
0.66796875 -0.0451291206100175
0.6796875 -0.044692616443453
0.69140625 -0.0442661587482997
0.703125 -0.0438496267733862
0.71484375 -0.0434430579940081
0.7265625 -0.0430468489464705
0.73828125 -0.0426607862876801
0.75 -0.0422846115135591
0.76171875 -0.0419180821624821
0.7734375 -0.0415609713787518
0.78515625 -0.0412130679141495
0.796875 -0.040874176567557
0.80859375 -0.0405441190626537
0.8203125 -0.0402230482174372
0.83203125 -0.0399114129084304
0.84375 -0.0396090268852883
0.85546875 -0.0393156848892639
0.8671875 -0.0390311772509564
0.87890625 -0.0387552870207776
0.890625 -0.0384877877772072
0.90234375 -0.0382284421128361
0.9140625 -0.0379770007981988
0.92578125 -0.0377332497941911
0.9375 -0.0374977763006396
0.94921875 -0.0372706627154281
0.9609375 -0.0370516679677965
0.97265625 -0.0368405311149889
0.984375 -0.0366369701378138
0.99609375 -0.0364406812573249
1.0078125 -0.0362513387726216
1.01953125 -0.0360685954197714
1.03125 -0.0358920832518523
1.04296875 -0.0357214150401156
1.0546875 -0.0355564400505911
1.06640625 -0.0353974333386174
1.078125 -0.035244193980622
1.08984375 -0.0350964944010665
1.1015625 -0.0349541022377938
1.11328125 -0.034816780505722
1.125 -0.0346842843657722
1.13671875 -0.0345563109906958
1.1484375 -0.0344326447765193
1.16015625 -0.0343131089257411
1.171875 -0.0341975291618312
1.18359375 -0.0340857332555367
1.1953125 -0.0339775506961964
1.20703125 -0.0338728125080646
1.21875 -0.0337711749240555
1.23046875 -0.0336723423424418
1.2421875 -0.0335762568964367
1.25390625 -0.0334828668568049
1.265625 -0.0333921249319125
1.27734375 -0.0333039868942453
1.2890625 -0.033218410383986
1.30078125 -0.0331353538896533
1.3125 -0.033054775905802
1.32421875 -0.0329766342677845
1.3359375 -0.0329006575046095
1.34765625 -0.032826558903783
1.359375 -0.0327543668953705
1.37109375 -0.0326841123703773
1.3828125 -0.032615826492323
1.39453125 -0.0325495396114227
1.40625 -0.0324852803009955
1.41796875 -0.0324230745161029
1.4296875 -0.0323629448744129
1.44140625 -0.0323049100592941
1.453125 -0.0322489053049152
1.46484375 -0.0321945913820156
1.4765625 -0.0321419525386723
1.48828125 -0.0320910163187844
1.5 -0.0320418086846589
1.51171875 -0.0319943534342161
1.5234375 -0.0319486716942568
1.53515625 -0.0319047814897927
1.546875 -0.0318626973894387
1.55859375 -0.0318224302268665
1.5703125 -0.0317839868983226
1.58203125 -0.031747272658287
1.59375 -0.031712132240765
1.60546875 -0.0316785597391594
1.6171875 -0.031646550281089
1.62890625 -0.031616097953127
1.640625 -0.0315871956285612
1.65234375 -0.0315598348429248
1.6640625 -0.0315340057172974
1.67578125 -0.0315096676579629
1.6875 -0.0314867386358395
1.69921875 -0.0314652105390909
1.7109375 -0.031445079546735
1.72265625 -0.0314263423645561
1.734375 -0.0314089960946435
1.74609375 -0.0313930381281618
1.7578125 -0.0313784660613517
1.76953125 -0.0313652776347644
1.78125 -0.0313534213204783
1.79296875 -0.0313428088568094
1.8046875 -0.0313334096811515
1.81640625 -0.0313251951321716
1.828125 -0.0313181378935007
1.83984375 -0.0313122118522773
1.8515625 -0.0313073919760468
1.86328125 -0.0313036542080179
1.875 -0.0313009753806753
1.88671875 -0.0312993331477483
1.8984375 -0.0312987007722198
1.91015625 -0.0312990553947835
1.921875 -0.031300385062907
1.93359375 -0.0313026791682031
1.9453125 -0.0313059282725903
1.95703125 -0.0313101239916634
1.96875 -0.0313152588980705
1.98046875 -0.0313213264448994
1.9921875 -0.0313283209090697
2.00390625 -0.031336203260863
2.015625 -0.031344911071297
2.02734375 -0.0313544193894523
2.0390625 -0.0313647042073048
2.05078125 -0.0313757421733013
2.0625 -0.031387510510661
2.07421875 -0.0313999869492149
2.0859375 -0.0314131496707853
2.09765625 -0.0314269772681034
2.109375 -0.0314414564703314
2.12109375 -0.031456608965278
2.1328125 -0.031472417798026
2.14453125 -0.0314888595158787
2.15625 -0.031505911102663
2.16796875 -0.0315235499107552
2.1796875 -0.0315417536063148
2.19140625 -0.0315605001277231
2.203125 -0.0315797676572289
2.21484375 -0.0315995346058017
2.2265625 -0.0316197854393574
2.23828125 -0.0316405269779218
2.25 -0.0316617593774293
2.26171875 -0.0316834819308599
2.2734375 -0.0317056940524284
2.28515625 -0.0317283952387045
2.296875 -0.0317515850399105
2.30859375 -0.0317752630413953
2.3203125 -0.0317994271970629
2.33203125 -0.0318240448187182
2.34375 -0.0318490887434621
2.35546875 -0.0318745396969198
2.3671875 -0.0319003783131723
2.37890625 -0.0319265851158665
2.390625 -0.0319531405033643
2.40234375 -0.0319800247379273
2.4140625 -0.0320072179389397
2.42578125 -0.0320346998423134
2.4375 -0.0320624597520968
2.44921875 -0.0320905125878339
2.4609375 -0.0321188763779499
2.47265625 -0.0321475690117709
2.484375 -0.0321766082296719
2.49609375 -0.0322060116142868
2.5078125 -0.0322357965827792
2.51953125 -0.0322659803801747
2.53125 -0.032296580073754
2.54296875 -0.0323276125485075
2.5546875 -0.0323590550335596
2.56640625 -0.0323908432434912
2.578125 -0.032422950024211
2.58984375 -0.0324553482298212
2.6015625 -0.0324880104342396
2.61328125 -0.0325209089313165
2.625 -0.032554015736498
2.63671875 -0.0325873025900325
2.6484375 -0.0326207409617225
2.66015625 -0.0326543021813755
2.671875 -0.0326879981690699
2.68359375 -0.0327218742669439
2.6953125 -0.0327559620919961
2.70703125 -0.0327902933834979
2.71875 -0.0328248999951287
2.73046875 -0.0328598138807155
2.7421875 -0.0328950670735792
2.75390625 -0.0329306916594854
2.765625 -0.0329667197432002
2.77734375 -0.0330031834086528
2.7890625 -0.0330400617516654
2.80078125 -0.033077184343488
2.8125 -0.033114518222693
2.82421875 -0.0331520439238522
2.8359375 -0.0331897418200399
2.84765625 -0.0332275921099608
2.859375 -0.0332655747973171
2.87109375 -0.0333036696624208
2.8828125 -0.0333418662470583
2.89453125 -0.0333802449702638
2.90625 -0.0334188303172483
2.91796875 -0.0334576255578754
2.9296875 -0.0334966341683137
2.94140625 -0.03353585982155
2.953125 -0.0335753063699671
2.96484375 -0.0336149778199905
2.9765625 -0.033654878298801
2.98828125 -0.0336950047833237
3 -0.0337352874731637
3.01171875 -0.0337757227513353
3.0234375 -0.0338163293853249
3.03515625 -0.0338571260461256
3.046875 -0.0338981313086726
3.05859375 -0.0339393636442264
3.0703125 -0.0339808414047035
3.08203125 -0.0340225827989533
3.09375 -0.0340646058609832
3.10546875 -0.0341069085021582
3.1171875 -0.034149447281074
3.12890625 -0.0341921969795421
3.140625 -0.0342351332775247
3.15234375 -0.0342782320774628
3.1640625 -0.0343214694923271
3.17578125 -0.0343648218277954
3.1875 -0.0344082655585545
3.19921875 -0.0344517823623322
3.2109375 -0.0344954122300005
3.22265625 -0.0345391973309807
3.234375 -0.034583173021981
3.24609375 -0.0346273745423891
3.2578125 -0.0346718370078326
3.26953125 -0.0347165954023853
3.28125 -0.0347616845694249
3.29296875 -0.0348071392011395
3.3046875 -0.0348529816405304
3.31640625 -0.0348991459921599
3.328125 -0.0349455850278869
3.33984375 -0.0349922607872164
3.3515625 -0.035039135413088
3.36328125 -0.0350861711482147
3.375 -0.0351333303324873
3.38671875 -0.0351805754014397
3.3984375 -0.0352278688857797
3.41015625 -0.0352751734119813
3.421875 -0.0353224793491163
3.43359375 -0.0353699023951063
3.4453125 -0.0354175009037206
3.45703125 -0.0354653222263174
3.46875 -0.0355134134936779
3.48046875 -0.0355618216128774
3.4921875 -0.0356105932697427
3.50390625 -0.0356597749369005
3.515625 -0.0357094128874147
3.52734375 -0.0357594601383911
3.5390625 -0.0358097802747672
3.55078125 -0.0358603340415266
3.5625 -0.0359110829546896
3.57421875 -0.0359619884853254
3.5859375 -0.03601301206037
3.59765625 -0.0360641150706272
3.609375 -0.0361152588859508
3.62109375 -0.0361664048776114
3.6328125 -0.036217545642189
3.64453125 -0.0362688014155828
3.65625 -0.0363202124648269
3.66796875 -0.0363718062063224
3.6796875 -0.0364236098678621
3.69140625 -0.0364756504890609
3.703125 -0.0365279549330648
3.71484375 -0.0365805499095362
3.7265625 -0.0366334620089185
3.73828125 -0.0366867131416555
3.75 -0.036740177402162
3.76171875 -0.0367937775393401
3.7734375 -0.0368474993378631
3.78515625 -0.0369013283824241
3.796875 -0.0369552500620224
3.80859375 -0.037009249582895
3.8203125 -0.0370633119900902
3.83203125 -0.0371174230956791
3.84375 -0.0371716323724376
3.85546875 -0.0372259655705104
3.8671875 -0.0372804090515082
3.87890625 -0.0373349491508432
3.890625 -0.0373895721776663
3.90234375 -0.0374442644181517
3.9140625 -0.0374990121421287
3.92578125 -0.0375538016130595
3.9375 -0.0376086166934392
3.94921875 -0.0376634264330418
3.9609375 -0.0377182383268597
3.97265625 -0.0377730691787572
3.984375 -0.0378279355647877
3.99609375 -0.0378828538343701
4.0078125 -0.037937840113089
4.01953125 -0.0379929103071175
4.03125 -0.038048080109264
4.04296875 -0.0381033618006908
4.0546875 -0.0381586963891413
4.06640625 -0.0382140305898392
4.078125 -0.0382693299701357
4.08984375 -0.0383245601618041
4.1015625 -0.0383796868594941
4.11328125 -0.0384346758190114
4.125 -0.0384894928554242
4.13671875 -0.0385441215039708
4.1484375 -0.0385986264849565
4.16015625 -0.0386530319531108
4.171875 -0.0387073542507655
4.18359375 -0.0387616095900266
4.1953125 -0.0388158140540522
4.20703125 -0.0388699835979313
4.21875 -0.0389241340491637
4.23046875 -0.0389782799495451
4.2421875 -0.0390323868749304
4.25390625 -0.039086409763461
4.265625 -0.0391403175628425
4.27734375 -0.0391940792968194
4.2890625 -0.0392476640637394
4.30078125 -0.0393010410342913
4.3125 -0.039354179448419
4.32421875 -0.0394070486114113
4.3359375 -0.0394596178891659
4.34765625 -0.0395118567026299
4.359375 -0.0395637742981865
4.37109375 -0.0396154294221071
4.3828125 -0.039666854328993
4.39453125 -0.0397180810449757
4.40625 -0.0397691414898407
4.41796875 -0.03982006747834
4.4296875 -0.0398708907193844
4.44140625 -0.0399216428131145
4.453125 -0.0399723552376213
4.46484375 -0.0400229826944698
4.4765625 -0.0400734342035394
4.48828125 -0.040123668462071
4.5 -0.0401736443091405
4.51171875 -0.0402233207240413
4.5234375 -0.0402726568215502
4.53515625 -0.0403216118440814
4.546875 -0.0403701451507262
4.55859375 -0.0404182162031781
4.5703125 -0.0404657933564557
4.58203125 -0.0405129523071518
4.59375 -0.040559754183938
4.60546875 -0.0406062420122503
4.6171875 -0.0406524587465683
4.62890625 -0.0406984472749005
4.640625 -0.0407442504166633
4.65234375 -0.0407899109139528
4.6640625 -0.0408354714162109
4.67578125 -0.0408809744582844
4.6875 -0.040926392955994
4.69921875 -0.0409715567064431
4.7109375 -0.0410164184546177
4.72265625 -0.0410609380354926
4.734375 -0.0411050754512436
4.74609375 -0.0411487908601028
4.7578125 -0.0411920445569692
4.76953125 -0.0412347969457702
4.78125 -0.0412770176018277
4.79296875 -0.0413188215746957
4.8046875 -0.0413602737425323
4.81640625 -0.0414013983665652
4.828125 -0.0414422197078622
4.83984375 -0.0414827620280855
4.8515625 -0.0415230495832586
4.86328125 -0.0415631066105423
4.875 -0.0416029573080225
4.88671875 -0.0416426225422088
4.8984375 -0.0416820353257138
4.91015625 -0.0417211469053492
4.921875 -0.0417599390160696
4.93359375 -0.0417983935204611
4.9453125 -0.041836492410886
4.95703125 -0.0418742178014062
4.96875 -0.0419115519094856
4.98046875 -0.0419484770274725
4.9921875 -0.0419849754838597
5.00390625 -0.0420210373919042
5.015625 -0.0420567263729145
5.02734375 -0.0420920726710013
5.0390625 -0.0421270917046735
5.05078125 -0.0421617989782385
5.0625 -0.0421962100868441
5.07421875 -0.0422303407000526
5.0859375 -0.0422642065239443
5.09765625 -0.0422978232417517
5.109375 -0.0423312064330236
5.12109375 -0.0423643542322909
5.1328125 -0.0423971959065537
5.14453125 -0.0424297180483056
5.15625 -0.0424619162457116
5.16796875 -0.0424937862337671
5.1796875 -0.0425253238701875
5.19140625 -0.042556525087676
5.203125 -0.0425873858225707
5.21484375 -0.0426179044195991
5.2265625 -0.0426481089544267
5.23828125 -0.0426780113414905
5.25 -0.0427076154077612
5.26171875 -0.0427369250770015
5.2734375 -0.042765944366272
5.28515625 -0.0427946773683815
5.296875 -0.0428231282202786
5.30859375 -0.042851301057386
5.3203125 -0.0428792003441872
5.33203125 -0.0429068355343338
5.34375 -0.0429342053289793
5.35546875 -0.042961304519986
5.3671875 -0.0429881279718802
5.37890625 -0.0430146706294579
5.390625 -0.043040927507349
5.40234375 -0.0430668936615408
5.4140625 -0.0430925641428598
5.42578125 -0.0431179339324133
5.4375 -0.0431429977413075
5.44921875 -0.043167752815582
5.4609375 -0.0431922170419055
5.47265625 -0.0432164135515484
5.484375 -0.0432403656048997
5.49609375 -0.0432640965763152
5.5078125 -0.043287629923866
5.51953125 -0.0433109891439871
5.53125 -0.0433341974205989
5.54296875 -0.0433572542252208
5.5546875 -0.0433801293448007
5.56640625 -0.0434027924869203
5.578125 -0.0434252133620267
5.58984375 -0.0434473616820742
5.6015625 -0.0434692071548652
5.61328125 -0.0434907194740894
5.625 -0.0435118683050634
5.63671875 -0.0435326233615153
5.6484375 -0.0435529817441711
5.66015625 -0.0435729979587891
5.671875 -0.0435927328532446
5.68359375 -0.0436122473195026
5.6953125 -0.0436316022912142
5.70703125 -0.0436508587414051
5.71875 -0.0436700776802546
5.73046875 -0.0436893201529683
5.7421875 -0.0437086472377404
5.75390625 -0.0437280800037607
5.765625 -0.0437474408757661
5.77734375 -0.0437666388948244
5.7890625 -0.0437856018282599
5.80078125 -0.0438042574118834
5.8125 -0.0438225333539331
5.82421875 -0.0438403573436349
5.8359375 -0.0438576570643784
5.84765625 -0.0438744730276936
5.859375 -0.043890998817552
5.87109375 -0.0439073003610262
5.8828125 -0.0439234411571758
5.89453125 -0.043939484695769
5.90625 -0.0439554944598201
5.91796875 -0.0439715339318559
5.9296875 -0.0439876666039086
5.94140625 -0.0440039488798985
5.953125 -0.0440201553181104
5.96484375 -0.0440361386594008
5.9765625 -0.044051880020678
5.98828125 -0.0440673605201077
6 -0.0440825612789279
};
\addplot [semithick, color3]
table {%
0 -0.103416557529332
0.01171875 -0.103254999120851
0.0234375 -0.103088993394396
0.03515625 -0.10291965198628
0.046875 -0.102747996662775
0.05859375 -0.102577168093622
0.0703125 -0.102406727018713
0.08203125 -0.102235233501615
0.09375 -0.102061212397069
0.10546875 -0.101884792639259
0.1171875 -0.101706728039413
0.12890625 -0.101525465824422
0.140625 -0.10133942520813
0.15234375 -0.101147115551865
0.1640625 -0.100948173211749
0.17578125 -0.10074172657177
0.1875 -0.100526613362052
0.19921875 -0.100301651609207
0.2109375 -0.100065572074139
0.22265625 -0.0998173300885838
0.234375 -0.099556237821893
0.24609375 -0.0992815874398048
0.2578125 -0.0989926457305012
0.26953125 -0.0986877786441445
0.28125 -0.0983658848600256
0.29296875 -0.0980269848341724
0.3046875 -0.0976710841138146
0.31640625 -0.0972981745380264
0.328125 -0.0969082362687801
0.33984375 -0.0965008527081043
0.3515625 -0.0960739980459557
0.36328125 -0.0956280782202831
0.375 -0.0951639332440046
0.38671875 -0.0946824191966964
0.3984375 -0.0941844082085356
0.41015625 -0.0936707891886956
0.421875 -0.0931423899489795
0.43359375 -0.0925979914267328
0.4453125 -0.0920378958938773
0.45703125 -0.0914634980992605
0.46875 -0.0908762067191731
0.48046875 -0.0902774387698899
0.4921875 -0.089668614841668
0.50390625 -0.0890511551542038
0.515625 -0.0884262357781209
0.52734375 -0.0877935642684167
0.5390625 -0.087154130939617
0.55078125 -0.086509217554144
0.5625 -0.0858600758199885
0.57421875 -0.085207923260618
0.5859375 -0.0845539405530658
0.59765625 -0.0838992703341988
0.609375 -0.0832450083633327
0.62109375 -0.0825917776144708
0.6328125 -0.0819400887426867
0.64453125 -0.0812905690490938
0.65625 -0.0806438246253686
0.66796875 -0.0800004421928141
0.6796875 -0.0793609917736917
0.69140625 -0.0787260301948224
0.703125 -0.0780961054234521
0.71484375 -0.0774718650152021
0.7265625 -0.0768540904215031
0.73828125 -0.0762430141685647
0.75 -0.0756388319184941
0.76171875 -0.075041749812087
0.7734375 -0.0744519839446286
0.78515625 -0.0738697603203684
0.796875 -0.0732953152856702
0.80859375 -0.0727288964408337
0.8203125 -0.0721711561421571
0.83203125 -0.0716230173431353
0.84375 -0.0710845254499783
0.85546875 -0.0705556960168396
0.8671875 -0.070036534785023
0.87890625 -0.069527034664291
0.890625 -0.0690271734307955
0.90234375 -0.0685369121416289
0.9140625 -0.0680561942659967
0.92578125 -0.067585002821442
0.9375 -0.0671242654878329
0.94921875 -0.0666742352837004
0.9609375 -0.0662347630763988
0.97265625 -0.0658056747494884
0.984375 -0.0653867700637528
0.99609375 -0.0649778220440907
1.0078125 -0.0645785768922804
1.01953125 -0.0641887544256176
1.03125 -0.063808049041428
1.04296875 -0.0634361312074523
1.0546875 -0.0630727111674927
1.06640625 -0.062717726379162
1.078125 -0.0623711162645312
1.08984375 -0.0620328104584154
1.1015625 -0.0617027316048506
1.11328125 -0.0613807955009756
1.125 -0.0610668917810152
1.13671875 -0.060760487633506
1.1484375 -0.060461229874514
1.16015625 -0.0601689216179223
1.171875 -0.0598833683126622
1.18359375 -0.059604377318766
1.1953125 -0.0593317576304772
1.20703125 -0.0590653197464237
1.21875 -0.0588046579134847
1.23046875 -0.0585493774823504
1.2421875 -0.0582993513068979
1.25390625 -0.0580544600755637
1.265625 -0.057814590619322
1.27734375 -0.0575796345681264
1.2890625 -0.0573494871803497
1.30078125 -0.0571240463452256
1.3125 -0.0569032117582895
1.32421875 -0.0566868842698196
1.3359375 -0.0564746929386745
1.34765625 -0.0562662351887259
1.359375 -0.0560614774647983
1.37109375 -0.0558603911156284
1.3828125 -0.0556629499832889
1.39453125 -0.0554691292705866
1.40625 -0.0552789045305206
1.41796875 -0.0550922507778055
1.4296875 -0.0549091417224545
1.44140625 -0.0547295491254263
1.453125 -0.0545533541438397
1.46484375 -0.0543801202799596
1.4765625 -0.0542097549630734
1.48828125 -0.0540422148996144
1.5 -0.0538774570583741
1.51171875 -0.0537154380180498
1.5234375 -0.0535561133973873
1.53515625 -0.0533994373679181
1.546875 -0.0532453622492908
1.55859375 -0.0530938381871959
1.5703125 -0.0529448129138874
1.58203125 -0.0527982753520717
1.59375 -0.0526542057811499
1.60546875 -0.0525124949082336
1.6171875 -0.0523730333536083
1.62890625 -0.0522357123419975
1.640625 -0.0521004234835394
1.65234375 -0.0519670586140828
1.6640625 -0.051835509694802
1.67578125 -0.0517057745578804
1.6875 -0.0515780214121316
1.69921875 -0.0514521767678975
1.7109375 -0.05132815598474
1.72265625 -0.0512058756389154
1.734375 -0.0510852533771884
1.74609375 -0.0509662077971442
1.7578125 -0.0508486583539985
1.76953125 -0.0507325252939049
1.78125 -0.0506178709481882
1.79296875 -0.0505048209717953
1.8046875 -0.0503933136764675
1.81640625 -0.0502832879940375
1.828125 -0.0501746845236148
1.83984375 -0.0500674453769372
1.8515625 -0.0499615140463258
1.86328125 -0.04985683529525
1.875 -0.0497533550714976
1.88671875 -0.0496510204429517
1.8984375 -0.0495499357868372
1.91015625 -0.0494502543599254
1.921875 -0.0493519250826411
1.93359375 -0.0492548970208396
1.9453125 -0.049159120166227
1.95703125 -0.0490645453054855
1.96875 -0.0489711239162686
1.98046875 -0.0488788080900687
1.9921875 -0.0487875504819552
2.00390625 -0.0486974151479996
2.015625 -0.0486085227101461
2.02734375 -0.0485208612270529
2.0390625 -0.0484344185056496
2.05078125 -0.0483491826517922
2.0625 -0.0482651419864911
2.07421875 -0.0481822849817799
2.0859375 -0.0481006002162259
2.09765625 -0.0480200763500826
2.109375 -0.0479407126675481
2.12109375 -0.0478625568853641
2.1328125 -0.0477856055578958
2.14453125 -0.0477098458912646
2.15625 -0.0476352650649415
2.16796875 -0.0475618501643661
2.1796875 -0.0474895881313517
2.19140625 -0.0474184657322738
2.203125 -0.0473484695440457
2.21484375 -0.047279585957878
2.2265625 -0.0472117813358727
2.23828125 -0.0471450071589256
2.25 -0.0470793054822913
2.26171875 -0.0470147240644202
2.2734375 -0.0469513104613076
2.28515625 -0.0468891119961251
2.296875 -0.0468281757428526
2.30859375 -0.0467685485239119
2.3203125 -0.0467102648160748
2.33203125 -0.0466531595593221
2.34375 -0.0465971641015262
2.35546875 -0.0465422751291315
2.3671875 -0.0464884892790339
2.37890625 -0.0464358031185559
2.390625 -0.046384213130997
2.40234375 -0.0463337157067542
2.4140625 -0.0462843071400181
2.42578125 -0.0462359747289565
2.4375 -0.046188631858282
2.44921875 -0.0461422867544535
2.4609375 -0.0460969760779832
2.47265625 -0.0460527363347043
2.484375 -0.0460096038670664
2.49609375 -0.0459676148475046
2.5078125 -0.0459268052738814
2.51953125 -0.0458872109670014
2.53125 -0.0458488675701999
2.54296875 -0.0458118105510035
2.5546875 -0.0457759354597797
2.56640625 -0.0457410560780451
2.578125 -0.0457071595258552
2.58984375 -0.0456742340736011
2.6015625 -0.0456422679791206
2.61328125 -0.0456112494735822
2.625 -0.0455811667537275
2.63671875 -0.0455520079804726
2.6484375 -0.0455237612838679
2.66015625 -0.0454964142491503
2.671875 -0.0454698448283207
2.68359375 -0.0454440096263205
2.6953125 -0.0454189714522731
2.70703125 -0.0453947929040772
2.71875 -0.0453715363632058
2.73046875 -0.0453492639875443
2.7421875 -0.0453280377022712
2.75390625 -0.0453079191887779
2.765625 -0.0452889698716294
2.77734375 -0.0452712509035672
2.7890625 -0.0452546997745674
2.80078125 -0.0452389261591515
2.8125 -0.0452238845058699
2.82421875 -0.0452095623407168
2.8359375 -0.0451959475103041
2.84765625 -0.0451830281508878
2.859375 -0.0451707926598769
2.87109375 -0.0451592296698279
2.8828125 -0.0451483305751545
2.89453125 -0.0451381130746814
2.90625 -0.0451285861412951
2.91796875 -0.0451197536813789
2.9296875 -0.0451116194370753
2.94140625 -0.0451041869839013
2.953125 -0.0450974597223663
2.96484375 -0.0450914408635904
2.9765625 -0.0450861334089265
2.98828125 -0.0450815267458515
3 -0.0450774821554715
3.01171875 -0.0450739750165021
3.0234375 -0.0450710216356388
3.03515625 -0.0450686385622967
3.046875 -0.0450668425820728
3.05859375 -0.0450656507045407
3.0703125 -0.0450650801453743
3.08203125 -0.0450651483028019
3.09375 -0.0450658727283914
3.10546875 -0.0450672428870674
3.1171875 -0.0450691865900116
3.12890625 -0.0450716545559071
3.140625 -0.0450745983197613
3.15234375 -0.0450779693129491
3.1640625 -0.0450817188566342
3.17578125 -0.0450857981495547
3.1875 -0.0450901582501724
3.19921875 -0.0450947581999137
3.2109375 -0.0450996495682547
3.22265625 -0.0451048856992858
3.234375 -0.0451105090992135
3.24609375 -0.0451165623910852
3.2578125 -0.0451230883105934
3.26953125 -0.0451301297001327
3.28125 -0.0451377295011147
3.29296875 -0.0451459307445369
3.3046875 -0.0451547618930628
3.31640625 -0.0451641343455514
3.328125 -0.0451739644347035
3.33984375 -0.0451841782325306
3.3515625 -0.0451947017843827
3.36328125 -0.0452054611078274
3.375 -0.0452163821918941
3.38671875 -0.0452273909966805
3.3984375 -0.0452384134533252
3.41015625 -0.0452493754643434
3.421875 -0.0452602504310383
3.43359375 -0.0452712305447728
3.4453125 -0.0452824141155375
3.45703125 -0.045293881125793
3.46875 -0.045305711552884
3.48046875 -0.0453179853695559
3.4921875 -0.0453307825489872
3.50390625 -0.0453441830743408
3.515625 -0.0453582669528326
3.52734375 -0.0453729691252019
3.5390625 -0.0453880634586014
3.55078125 -0.0454034613299298
3.5625 -0.0454190753767175
3.57421875 -0.0454348182775558
3.5859375 -0.0454506027528813
3.59765625 -0.0454663415732397
3.609375 -0.0454819475750288
3.62109375 -0.0454973336837216
3.6328125 -0.0455124734440374
3.64453125 -0.0455276045099375
3.65625 -0.0455428309445204
3.66796875 -0.0455582331316499
3.6796875 -0.0455738912793891
3.69140625 -0.0455898854240261
3.703125 -0.0456062954470645
3.71484375 -0.0456232011051786
3.7265625 -0.0456406820731341
3.73828125 -0.0456588080945262
3.75 -0.0456773172338617
3.76171875 -0.0456960150724672
3.7734375 -0.0457148372469038
3.78515625 -0.045733719495084
3.796875 -0.0457525976599477
3.80859375 -0.045771407705252
3.8203125 -0.0457900857434731
3.83203125 -0.045808571057706
3.84375 -0.0458270315643515
3.85546875 -0.0458456084367991
3.8671875 -0.0458643218589348
3.87890625 -0.045883191846023
3.890625 -0.0459022382475678
3.90234375 -0.0459214807564133
3.9140625 -0.0459409389240808
3.92578125 -0.0459606321823434
3.9375 -0.0459805685039357
3.94921875 -0.0460006331655127
3.9609375 -0.0460207875100263
3.97265625 -0.0460410264608146
3.984375 -0.0460613450539511
3.99609375 -0.0460817384356506
4.0078125 -0.0461022018647526
4.01953125 -0.0461227307202809
4.03125 -0.0461433205140817
4.04296875 -0.0461639695726344
4.0546875 -0.0461847199307928
4.06640625 -0.0462055718244245
4.078125 -0.0462265046380292
4.08984375 -0.0462474976208048
4.1015625 -0.0462685298908206
4.11328125 -0.0462895804416831
4.125 -0.0463106281516956
4.13671875 -0.0463316577939635
4.1484375 -0.0463526909661555
4.16015625 -0.046373747944784
4.171875 -0.0463948471028767
4.18359375 -0.0464160068630856
4.1953125 -0.04643724569642
4.20703125 -0.0464585821215734
4.21875 -0.0464800347048468
4.23046875 -0.0465016216791418
4.2421875 -0.0465233360396987
4.25390625 -0.0465451421684546
4.265625 -0.046567004852862
4.27734375 -0.0465888888036856
4.2890625 -0.0466107586549825
4.30078125 -0.0466325789644478
4.3125 -0.046654314214131
4.32421875 -0.0466759288115215
4.3359375 -0.0466973870910022
4.34765625 -0.0467186533156725
4.359375 -0.0467397362221746
4.37109375 -0.0467607091815628
4.3828125 -0.0467816215124588
4.39453125 -0.0468025224684882
4.40625 -0.0468234613613114
4.41796875 -0.046844487559365
4.4296875 -0.0468656504867876
4.44140625 -0.0468869996225306
4.453125 -0.046908584491319
4.46484375 -0.0469303693422721
4.4765625 -0.0469522421116038
4.48828125 -0.0469741335015535
4.5 -0.0469959741332441
4.51171875 -0.0470176945472743
4.5234375 -0.0470392252040311
4.53515625 -0.0470604964837267
4.546875 -0.0470814386861576
4.55859375 -0.0471019820301857
4.5703125 -0.0471220691826729
4.58203125 -0.0471418083045175
4.59375 -0.0471613120992045
4.60546875 -0.0471806703027112
4.6171875 -0.047199972718747
4.62890625 -0.0472193092180963
4.640625 -0.0472387697364258
4.65234375 -0.0472584442705546
4.6640625 -0.0472784228731899
4.67578125 -0.0472987956461246
4.6875 -0.0473195297343487
4.69921875 -0.0473403156630574
4.7109375 -0.047361039346164
4.72265625 -0.0473815984122324
4.734375 -0.04740189043581
4.74609375 -0.047421812935403
4.7578125 -0.0474412633686696
4.76953125 -0.0474601391248341
4.78125 -0.0474783573010276
4.79296875 -0.0474961640261077
4.8046875 -0.0475137247959185
4.81640625 -0.0475311203972352
4.828125 -0.0475484316550514
4.83984375 -0.047565739432119
4.8515625 -0.0475831246252769
4.86328125 -0.04760066815857
4.875 -0.0476184509731571
4.88671875 -0.0476365463861605
4.8984375 -0.0476548039393822
4.91015625 -0.0476730679796388
4.921875 -0.0476912466337583
4.93359375 -0.0477092480335342
4.9453125 -0.0477269803181474
4.95703125 -0.0477443516307739
4.96875 -0.0477612701093757
4.98046875 -0.0477776438716749
4.9921875 -0.0477933809943131
5.00390625 -0.0478084134599407
5.015625 -0.0478229332753378
5.02734375 -0.0478370929701301
5.0390625 -0.0478510054454253
5.05078125 -0.0478647836672369
5.0625 -0.0478785406705841
5.07421875 -0.0478923895484418
5.0859375 -0.0479064434255423
5.09765625 -0.0479208154170279
5.109375 -0.0479356185719542
5.12109375 -0.0479508626774281
5.1328125 -0.0479661066819224
5.14453125 -0.0479811983095935
5.15625 -0.0479960354098675
5.16796875 -0.0480105159471276
5.1796875 -0.0480245379817638
5.19140625 -0.0480379996310792
5.203125 -0.0480507990100528
5.21484375 -0.0480628644579043
5.2265625 -0.0480745072487384
5.23828125 -0.0480858856617858
5.25 -0.0480970637604857
5.26171875 -0.0481081056461965
5.2734375 -0.0481190754566686
5.28515625 -0.0481300373497042
5.296875 -0.0481410554720031
5.30859375 -0.048152193913195
5.3203125 -0.0481635079541069
5.33203125 -0.0481748524307533
5.34375 -0.0481861101545359
5.35546875 -0.0481972223752261
5.3671875 -0.048208130500542
5.37890625 -0.0482187761052523
5.390625 -0.0482291009177978
5.40234375 -0.0482390467844272
5.4140625 -0.0482485556108518
5.42578125 -0.0482575692814146
5.4375 -0.0482660361957964
5.44921875 -0.0482741548201836
5.4609375 -0.0482820736228296
5.47265625 -0.0482898370819937
5.484375 -0.0482974897388184
5.49609375 -0.0483050761792429
5.5078125 -0.0483126409928741
5.51953125 -0.0483202287088144
5.53125 -0.0483278796246911
5.54296875 -0.0483354626586186
5.5546875 -0.0483428840802876
5.56640625 -0.0483501265026452
5.578125 -0.0483571726354851
5.58984375 -0.0483640052819952
5.6015625 -0.0483706073267872
5.61328125 -0.0483769617154079
5.625 -0.0483830514253335
5.63671875 -0.0483888601293605
5.6484375 -0.0483944400123715
5.66015625 -0.0483998398247935
5.671875 -0.0484050708238382
5.68359375 -0.0484101442574627
5.6953125 -0.0484150713638463
5.70703125 -0.0484198633679769
5.71875 -0.0484245314753511
5.73046875 -0.0484290868627845
5.7421875 -0.0484335406663335
5.75390625 -0.0484378909270617
5.765625 -0.0484420846628916
5.77734375 -0.0484461157798322
5.7890625 -0.0484499853419618
5.80078125 -0.048453694426402
5.8125 -0.0484572441253885
5.82421875 -0.0484606355549211
5.8359375 -0.0484638698699933
5.84765625 -0.0484669573409938
5.859375 -0.048469912061195
5.87109375 -0.0484727317117073
5.8828125 -0.0484754137074375
5.89453125 -0.0484779554359636
5.90625 -0.0484803542632111
5.91796875 -0.0484826075462224
5.9296875 -0.0484847126530204
5.94140625 -0.0484866674332377
5.953125 -0.0484884877475901
5.96484375 -0.0484901856242957
5.9765625 -0.0484917652528931
5.98828125 -0.0484932308234055
6 -0.0484945865300783
};
\addplot [semithick, color4]
table {%
0 -0.0879105788351575
0.01171875 -0.0880093138478126
0.0234375 -0.088140501104391
0.03515625 -0.0883028444316981
0.046875 -0.0884948412978817
0.05859375 -0.0887026358251172
0.0703125 -0.0889273049900118
0.08203125 -0.0891742742616378
0.09375 -0.0894488898086968
0.10546875 -0.0897477375574378
0.1171875 -0.090060659717196
0.12890625 -0.0903876748654205
0.140625 -0.0907289067245815
0.15234375 -0.0910840493646038
0.1640625 -0.091447755172826
0.17578125 -0.0918174826596978
0.1875 -0.0921920268513355
0.19921875 -0.0925701981988613
0.2109375 -0.0929500295334807
0.22265625 -0.093329103505318
0.234375 -0.0937067469976565
0.24609375 -0.0940823221612804
0.2578125 -0.0944551814819858
0.26953125 -0.0948236492105423
0.28125 -0.0951861166922956
0.29296875 -0.0955420118141529
0.3046875 -0.0958907600607262
0.31640625 -0.0962317843248991
0.328125 -0.0965645057091015
0.33984375 -0.0968881260321019
0.3515625 -0.0972004105128303
0.36328125 -0.0974996961295652
0.375 -0.0977845437585377
0.38671875 -0.0980535604695474
0.3984375 -0.0983053991884086
0.41015625 -0.0985387591853824
0.421875 -0.0987523562470679
0.43359375 -0.0989442278772166
0.4453125 -0.099113275959505
0.45703125 -0.0992589169971523
0.46875 -0.0993806199373394
0.48046875 -0.0994778993786386
0.4921875 -0.0995503097148911
0.50390625 -0.099597440215536
0.515625 -0.0996186744690998
0.52734375 -0.099612386451042
0.5390625 -0.0995789067677419
0.55078125 -0.0995189318173391
0.5625 -0.0994331541271528
0.57421875 -0.0993222584371443
0.5859375 -0.0991869192404406
0.59765625 -0.0990277997809176
0.609375 -0.0988454978560784
0.62109375 -0.0986386589100307
0.6328125 -0.0984073271416624
0.64453125 -0.0981527000807897
0.65625 -0.0978759701316873
0.66796875 -0.0975783265062153
0.6796875 -0.0972609578348902
0.69140625 -0.0969250554559008
0.703125 -0.0965718173820702
0.71484375 -0.096201855398931
0.7265625 -0.0958141066525514
0.73828125 -0.0954096076225789
0.75 -0.094989635288323
0.76171875 -0.0945554777092194
0.7734375 -0.0941084328133364
0.78515625 -0.093649807671218
0.796875 -0.0931809182550658
0.80859375 -0.0927030896832568
0.8203125 -0.092217492999544
0.83203125 -0.0917248331733078
0.84375 -0.091225872860971
0.85546875 -0.0907213634477926
0.8671875 -0.0902120358204777
0.87890625 -0.089698597631984
0.890625 -0.0891817312142849
0.90234375 -0.0886620921390911
0.9140625 -0.088140308426528
0.92578125 -0.0876172420369372
0.9375 -0.0870978262179906
0.94921875 -0.0865832813737016
0.9609375 -0.0860729718998532
0.97265625 -0.0855662293259115
0.984375 -0.0850623520435574
0.99609375 -0.0845606054477039
1.0078125 -0.0840602224900033
1.01953125 -0.0835604046448417
1.03125 -0.0830603232878217
1.04296875 -0.0825591214867324
1.0546875 -0.0820598898949637
1.06640625 -0.0815706371454789
1.078125 -0.0810902576580437
1.08984375 -0.0806172632655759
1.1015625 -0.0801501603618396
1.11328125 -0.0796874501607628
1.125 -0.0792278136123708
1.13671875 -0.0787738544957484
1.1484375 -0.0783265582070704
1.16015625 -0.0778854823652808
1.171875 -0.0774501828872137
1.18359375 -0.0770202137848754
1.1953125 -0.0765951270983171
1.20703125 -0.0761744729640963
1.21875 -0.0757587334453306
1.23046875 -0.0753486572748651
1.2421875 -0.0749440479738009
1.25390625 -0.074544713516873
1.265625 -0.0741504657152149
1.27734375 -0.0737611190608873
1.2890625 -0.0733764897296812
1.30078125 -0.0729963947421955
1.3125 -0.0726206512831887
1.32421875 -0.0722490761792046
1.3359375 -0.0718818714499581
1.34765625 -0.0715194325786523
1.359375 -0.0711617281312864
1.37109375 -0.0708087277071854
1.3828125 -0.0704604022627478
1.39453125 -0.0701167230548255
1.40625 -0.0697776607010543
1.41796875 -0.0694431843571394
1.4296875 -0.069113261011091
1.44140625 -0.0687878548944142
1.453125 -0.068466608702484
1.46484375 -0.0681482308611177
1.4765625 -0.0678329489628661
1.48828125 -0.0675211771115403
1.5 -0.0672133254626085
1.51171875 -0.0669097996193769
1.5234375 -0.0666110001239781
1.53515625 -0.0663173220431664
1.546875 -0.0660291546489182
1.55859375 -0.0657468811938378
1.5703125 -0.0654708787813718
1.58203125 -0.06519869647291
1.59375 -0.0649266864013262
1.60546875 -0.0646558693972969
1.6171875 -0.0643873149664379
1.62890625 -0.0641220854299139
1.640625 -0.0638612358012909
1.65234375 -0.0636058137784375
1.6640625 -0.0633568598504713
1.67578125 -0.0631133915476173
1.6875 -0.0628711597283765
1.69921875 -0.0626305221828596
1.7109375 -0.0623920728551515
1.72265625 -0.0621564032271343
1.734375 -0.0619241022171688
1.74609375 -0.0616957561304093
1.7578125 -0.0614719486607509
1.76953125 -0.0612532609444089
1.78125 -0.061038228817501
1.79296875 -0.0608244585276288
1.8046875 -0.0606122728758175
1.81640625 -0.0604020124554951
1.828125 -0.060194017832816
1.83984375 -0.0599886294114221
1.8515625 -0.0597861873427445
1.86328125 -0.0595870314818479
1.875 -0.0593915013888158
1.88671875 -0.0591999363756765
1.8984375 -0.0590115874876719
1.91015625 -0.0588251681687312
1.921875 -0.0586406995386343
1.93359375 -0.058458210982381
1.9453125 -0.0582777336751799
1.95703125 -0.0580993004145521
1.96875 -0.0579229455112272
1.98046875 -0.0577487047388308
1.9921875 -0.0575766153423642
2.00390625 -0.0574070803891297
2.015625 -0.0572403947949459
2.02734375 -0.0570762382424321
2.0390625 -0.056914290488859
2.05078125 -0.0567542337428568
2.0625 -0.0565957525128173
2.07421875 -0.0564385334960808
2.0859375 -0.0562822655089012
2.09765625 -0.0561266394571946
2.109375 -0.0559718657024803
2.12109375 -0.0558204667366749
2.1328125 -0.0556723603425549
2.14453125 -0.0555269997760256
2.15625 -0.0553838411800543
2.16796875 -0.0552423434169172
2.1796875 -0.0551019679402152
2.19140625 -0.0549621787066641
2.203125 -0.0548224421276554
2.21484375 -0.0546822270605902
2.2265625 -0.0545423176135361
2.23828125 -0.0544062845801874
2.25 -0.054273713919726
2.26171875 -0.0541438768188475
2.2734375 -0.0540160470581269
2.28515625 -0.0538895008712696
2.296875 -0.0537635168428355
2.30859375 -0.053637375844432
2.3203125 -0.0535105643762858
2.33203125 -0.0533857697971866
2.34375 -0.0532637176736615
2.35546875 -0.0531439923183341
2.3671875 -0.0530261793663631
2.37890625 -0.0529098657043395
2.390625 -0.0527946394133438
2.40234375 -0.0526800897261616
2.4140625 -0.0525658069986586
2.42578125 -0.0524516116958111
2.4375 -0.0523395730575066
2.44921875 -0.0522300111158953
2.4609375 -0.0521225854508522
2.47265625 -0.0520169564289526
2.484375 -0.0519127851522656
2.49609375 -0.0518097334164011
2.5078125 -0.0517074636778096
2.51953125 -0.051605639030334
2.53125 -0.0515039231910159
2.54296875 -0.0514019804951528
2.5546875 -0.0513009175475719
2.56640625 -0.0512023850289264
2.578125 -0.0511060566836662
2.58984375 -0.0510115944982749
2.6015625 -0.0509186610042999
2.61328125 -0.0508269192290791
2.625 -0.0507360326654032
2.63671875 -0.0506456652601145
2.6484375 -0.0505554814216403
2.66015625 -0.0504651524784516
2.671875 -0.0503758907067144
2.68359375 -0.0502886361221488
2.6953125 -0.050203176191229
2.70703125 -0.0501192984434825
2.71875 -0.0500367904240356
2.73046875 -0.0499554396579383
2.7421875 -0.0498750336262718
2.75390625 -0.0497953597540346
2.765625 -0.0497162054098109
2.77734375 -0.0496373579172179
2.7890625 -0.0495587954786744
2.80078125 -0.0494810605281444
2.8125 -0.0494042279552285
2.82421875 -0.0493283242622927
2.8359375 -0.0492533756479453
2.84765625 -0.0491794079666091
2.859375 -0.0491064467131671
2.87109375 -0.0490345170326839
2.8828125 -0.0489636186697413
2.89453125 -0.0488935442441179
2.90625 -0.0488242662496225
2.91796875 -0.0487558144897312
2.9296875 -0.0486882185325857
2.94140625 -0.048621507709272
2.953125 -0.0485557111093332
2.96484375 -0.0484908575735167
2.9765625 -0.0484269756837565
2.98828125 -0.0483640577820904
3 -0.0483017485657489
3.01171875 -0.0482399921399741
3.0234375 -0.0481788411605453
3.03515625 -0.0481183481763516
3.046875 -0.0480585656204058
3.05859375 -0.04799954580274
3.0703125 -0.0479413409051832
3.08203125 -0.0478840029780205
3.09375 -0.0478275839385342
3.10546875 -0.0477718650109027
3.1171875 -0.0477164132982148
3.12890625 -0.0476613149086526
3.140625 -0.0476066680317705
3.15234375 -0.0475525706966098
3.1640625 -0.0474991207728997
3.17578125 -0.0474464159682686
3.1875 -0.0473945538214636
3.19921875 -0.0473435672959605
3.2109375 -0.047292986858607
3.22265625 -0.0472427493934399
3.234375 -0.0471929176565662
3.24609375 -0.0471435543389751
3.2578125 -0.047094722063581
3.26953125 -0.0470464833837412
3.28125 -0.046998900783252
3.29296875 -0.046952036677821
3.3046875 -0.0469058878887439
3.31640625 -0.0468601120502341
3.328125 -0.0468146763702293
3.33984375 -0.046769612250124
3.3515625 -0.046724951066257
3.36328125 -0.0466807241709109
3.375 -0.0466369628947852
3.38671875 -0.0465936985509437
3.3984375 -0.0465509624402343
3.41015625 -0.0465087858581845
3.421875 -0.0464671113400998
3.43359375 -0.046425615619824
3.4453125 -0.0463843367383739
3.45703125 -0.0463433562794729
3.46875 -0.0463027557449494
3.48046875 -0.0462626165567568
3.4921875 -0.046223020065165
3.50390625 -0.0461840475631244
3.515625 -0.0461457803068014
3.52734375 -0.046108089380222
3.5390625 -0.0460707125548752
3.55078125 -0.0460336510649043
3.5625 -0.0459969081206813
3.57421875 -0.0459604869222403
3.5859375 -0.0459243906617837
3.59765625 -0.0458886225330695
3.609375 -0.0458531857476776
3.62109375 -0.0458180835581577
3.6328125 -0.0457832791308964
3.64453125 -0.0457486371835866
3.65625 -0.045714210363849
3.66796875 -0.0456800718214491
3.6796875 -0.0456462946376973
3.69140625 -0.0456129518284127
3.703125 -0.0455801163579031
3.71484375 -0.0455478611639615
3.7265625 -0.0455162591938788
3.73828125 -0.0454853741190096
3.75 -0.0454549670888635
3.76171875 -0.0454248894622353
3.7734375 -0.0453951192873862
3.78515625 -0.0453656345800486
3.796875 -0.0453364133276547
3.80859375 -0.0453074335039116
3.8203125 -0.0452786730937277
3.83203125 -0.045250110681982
3.84375 -0.0452217773253006
3.85546875 -0.0451937301387871
3.8671875 -0.0451660097138528
3.87890625 -0.0451386566417543
3.890625 -0.0451117115149885
3.90234375 -0.0450852149342631
3.9140625 -0.0450592075210432
3.92578125 -0.0450337299356736
3.9375 -0.045008809629932
3.94921875 -0.0449843211230672
3.9609375 -0.0449602079337826
3.97265625 -0.0449364504791379
3.984375 -0.0449130291465702
3.99609375 -0.0448899242928141
4.0078125 -0.044867116248359
4.01953125 -0.0448445853274403
4.03125 -0.0448223118435692
4.04296875 -0.0448002799393945
4.0546875 -0.0447785531766902
4.06640625 -0.0447571761975309
4.078125 -0.0447361696713267
4.08984375 -0.0447155542933967
4.1015625 -0.0446953507887025
4.11328125 -0.0446755799189607
4.125 -0.0446562624931338
4.13671875 -0.0446373995745209
4.1484375 -0.0446189132259169
4.16015625 -0.0446007867963928
4.171875 -0.0445830130799682
4.18359375 -0.0445655848632769
4.1953125 -0.0445484949256392
4.20703125 -0.0445317360403317
4.21875 -0.044515300977056
4.23046875 -0.0444991829178341
4.2421875 -0.0444833915077096
4.25390625 -0.0444679376549322
4.265625 -0.0444528269210259
4.27734375 -0.0444380648968588
4.2890625 -0.0444236572016504
4.30078125 -0.0444096094830999
4.3125 -0.0443959274186379
4.32421875 -0.0443826167177993
4.3359375 -0.0443696831257198
4.34765625 -0.0443571324277536
4.359375 -0.0443449500096271
4.37109375 -0.0443331076207734
4.3828125 -0.0443215975296531
4.39453125 -0.044310412056488
4.40625 -0.0442995435007146
4.41796875 -0.0442889841419246
4.4296875 -0.0442787262425105
4.44140625 -0.0442687620520144
4.453125 -0.0442590838145683
4.46484375 -0.0442496962676469
4.4765625 -0.0442406101990497
4.48828125 -0.0442318276682567
4.5 -0.0442233507605304
4.51171875 -0.0442151815861926
4.5234375 -0.0442073222811615
4.53515625 -0.0441997750087539
4.546875 -0.0441925419627489
4.55859375 -0.0441856253717142
4.5703125 -0.0441790253020656
4.58203125 -0.0441727187706456
4.59375 -0.0441666937132031
4.60546875 -0.044160943306778
4.6171875 -0.0441554607078728
4.62890625 -0.0441502390524171
4.640625 -0.0441452714562641
4.65234375 -0.0441405510162221
4.6640625 -0.0441360708116182
4.67578125 -0.0441318239063959
4.6875 -0.0441278088011842
4.69921875 -0.0441240346123699
4.7109375 -0.0441205002730559
4.72265625 -0.0441172041819728
4.734375 -0.0441141447593784
4.74609375 -0.0441113204461092
4.7578125 -0.0441087297008976
4.76953125 -0.0441063709959507
4.78125 -0.044104241895196
4.79296875 -0.0441023264698041
4.8046875 -0.044100616384525
4.81640625 -0.0440991077175209
4.828125 -0.0440977965573251
4.83984375 -0.0440966790025303
4.8515625 -0.044095751158309
4.86328125 -0.0440950091297627
4.875 -0.0440944490121025
4.88671875 -0.0440940670044029
4.8984375 -0.0440938618056278
4.91015625 -0.0440938291660123
4.921875 -0.0440939633293995
4.93359375 -0.0440942585571646
4.9453125 -0.0440947091313866
4.95703125 -0.0440953093512991
4.96875 -0.0440960535230179
4.98046875 -0.0440969359425457
4.9921875 -0.0440979508720555
5.00390625 -0.0440990913465697
5.015625 -0.0441003438481403
5.02734375 -0.0441017082028317
5.0390625 -0.0441031873333532
5.05078125 -0.0441047842544864
5.0625 -0.0441065020767917
5.07421875 -0.0441083439930299
5.0859375 -0.0441103132473043
5.09765625 -0.0441124130869194
5.109375 -0.0441146466969577
5.12109375 -0.0441170143509839
5.1328125 -0.0441194983795304
5.14453125 -0.0441220811982547
5.15625 -0.0441247462101528
5.16796875 -0.0441274768805017
5.1796875 -0.0441302567167613
5.19140625 -0.0441330692263
5.203125 -0.0441358978519419
5.21484375 -0.0441387272921734
5.2265625 -0.0441415670041535
5.23828125 -0.0441444341505467
5.25 -0.0441473432791512
5.26171875 -0.0441503090345162
5.2734375 -0.0441533461546069
5.28515625 -0.0441564694525951
5.296875 -0.044159693783775
5.30859375 -0.0441630339976054
5.3203125 -0.0441665045862466
5.33203125 -0.0441701013126785
5.34375 -0.0441737917754523
5.35546875 -0.044177541425072
5.3671875 -0.0441813157594859
5.37890625 -0.044185080334016
5.390625 -0.044188800750387
5.40234375 -0.0441924426248557
5.4140625 -0.0441959715354405
5.42578125 -0.0441993529482512
5.4375 -0.0442025541838218
5.44921875 -0.0442056313278333
5.4609375 -0.0442086562076321
5.47265625 -0.0442116736720235
5.484375 -0.0442147287089636
5.49609375 -0.0442178664272955
5.5078125 -0.0442211320190023
5.51953125 -0.0442245707019805
5.53125 -0.0442282251640109
5.54296875 -0.0442320210554759
5.5546875 -0.0442358700333882
5.56640625 -0.044239723811336
5.578125 -0.0442435341097072
5.58984375 -0.0442472526543656
5.6015625 -0.0442508311687905
5.61328125 -0.0442542213596796
5.625 -0.0442573748960173
5.63671875 -0.0442602440411929
5.6484375 -0.044262862855081
5.66015625 -0.0442653176469998
5.671875 -0.0442676704161909
5.68359375 -0.0442699832011236
5.6953125 -0.0442723180773308
5.70703125 -0.044274737153551
5.71875 -0.0442773025661772
5.73046875 -0.0442800764720128
5.7421875 -0.0442831210393341
5.75390625 -0.0442864463632877
5.765625 -0.0442898232779873
5.77734375 -0.0442931612822441
5.7890625 -0.0442963956847787
5.80078125 -0.0442994617696676
5.8125 -0.0443022947996505
5.82421875 -0.044304830024613
5.8359375 -0.0443070026952404
5.84765625 -0.0443088593866147
5.859375 -0.044310582083158
5.87109375 -0.0443122155190479
5.8828125 -0.0443138019381333
5.89453125 -0.044315383564354
5.90625 -0.0443170026054478
5.91796875 -0.0443187012619348
5.9296875 -0.0443205217413816
5.94140625 -0.0443225011371492
5.953125 -0.0443244741510127
5.96484375 -0.0443263357517189
5.9765625 -0.0443280743428677
5.98828125 -0.0443296783299859
6 -0.0443311361234588
};
\addplot [semithick, color5]
table {%
0 -0.0506639962690846
0.01171875 -0.0511298501018598
0.0234375 -0.0515777857020814
0.03515625 -0.0520146712483622
0.046875 -0.0524473047399116
0.05859375 -0.0528931811817608
0.0703125 -0.0533542852531241
0.08203125 -0.0538282061162979
0.09375 -0.0543125041882481
0.10546875 -0.0548125657067735
0.1171875 -0.0553369323176105
0.12890625 -0.0558831345280243
0.140625 -0.056448606636899
0.15234375 -0.0570313358251999
0.1640625 -0.0576349831496016
0.17578125 -0.0582584831151914
0.1875 -0.0588989849968845
0.19921875 -0.059553623584775
0.2109375 -0.060220524571577
0.22265625 -0.060898818847643
0.234375 -0.0615857498835144
0.24609375 -0.0622785015281253
0.2578125 -0.0629742452605323
0.26953125 -0.0636697183293575
0.28125 -0.0643624674577234
0.29296875 -0.065050883393876
0.3046875 -0.0657333867543022
0.31640625 -0.066408423523714
0.328125 -0.0670744620649293
0.33984375 -0.0677294400110802
0.3515625 -0.0683691869364691
0.36328125 -0.0689932742444037
0.375 -0.0696019713416714
0.38671875 -0.070195627766663
0.3984375 -0.0707746654057321
0.41015625 -0.071339571823154
0.421875 -0.0718907524823515
0.43359375 -0.072424740804854
0.4453125 -0.072940233611344
0.45703125 -0.0734378276595658
0.46875 -0.0739181785456836
0.48046875 -0.0743819893608313
0.4921875 -0.0748300005990669
0.50390625 -0.07526298131674
0.515625 -0.0756812963597169
0.52734375 -0.076082551568773
0.5390625 -0.0764663386428137
0.55078125 -0.0768327886947169
0.5625 -0.0771820372004863
0.57421875 -0.077514222451025
0.5859375 -0.0778294851080385
0.59765625 -0.0781279688640706
0.609375 -0.0784097912905443
0.62109375 -0.0786738131960217
0.6328125 -0.0789192398648994
0.64453125 -0.0791458738309952
0.65625 -0.07935354172583
0.66796875 -0.0795420981636794
0.6796875 -0.0797114298278737
0.69140625 -0.0798614597583513
0.703125 -0.0799921518404615
0.71484375 -0.0801033691193492
0.7265625 -0.0801946236369926
0.73828125 -0.0802659972305775
0.75 -0.080317664334535
0.76171875 -0.0803498343595138
0.7734375 -0.0803627510417643
0.78515625 -0.0803566920783545
0.796875 -0.0803319690482171
0.80859375 -0.0802889276190314
0.8203125 -0.0802279447868901
0.83203125 -0.0801495558914928
0.84375 -0.0800544155820845
0.85546875 -0.0799431731363225
0.8671875 -0.0798164684833791
0.87890625 -0.0796749302992399
0.890625 -0.0795191744375191
0.90234375 -0.0793498026957911
0.9140625 -0.0791674019174406
0.92578125 -0.0789724580097562
0.9375 -0.0787641973260694
0.94921875 -0.0785432432233347
0.9609375 -0.078310804522005
0.97265625 -0.0780680495595771
0.984375 -0.0778161066189841
0.99609375 -0.0775560643147065
1.0078125 -0.0772889719366058
1.01953125 -0.077015839751476
1.03125 -0.076737639262318
1.04296875 -0.0764553034253332
1.0546875 -0.0761670191425706
1.06640625 -0.0758679656563008
1.078125 -0.0755598530784941
1.08984375 -0.0752446272091068
1.1015625 -0.0749242067135587
1.11328125 -0.0746004837524235
1.125 -0.0742751475420094
1.13671875 -0.0739460620372853
1.1484375 -0.0736125279057109
1.16015625 -0.0732751873576503
1.171875 -0.0729346714761679
1.18359375 -0.0725916001702564
1.1953125 -0.0722465822098206
1.20703125 -0.0719002153424193
1.21875 -0.0715521198933122
1.23046875 -0.0712016679126048
1.2421875 -0.0708492330247995
1.25390625 -0.070495188340516
1.265625 -0.0701399047307095
1.27734375 -0.0697837499550915
1.2890625 -0.0694270879173028
1.30078125 -0.0690702780468354
1.3125 -0.0687136748077084
1.32421875 -0.0683576273338935
1.3359375 -0.0680017498189401
1.34765625 -0.067645435377643
1.359375 -0.0672889766457071
1.37109375 -0.0669326681649663
1.3828125 -0.0665768025336049
1.39453125 -0.0662216695866508
1.40625 -0.0658675556350253
1.41796875 -0.0655147427631512
1.4296875 -0.0651635081851195
1.44140625 -0.0648141236594132
1.453125 -0.0644669738450018
1.46484375 -0.0641226398552786
1.4765625 -0.0637809354000365
1.48828125 -0.0634415914305096
1.5 -0.0631043374925435
1.51171875 -0.0627689014041775
1.5234375 -0.0624350088441578
1.53515625 -0.0621023828513834
1.546875 -0.0617707432352813
1.55859375 -0.061439805897114
1.5703125 -0.0611092820622186
1.58203125 -0.0607819010166838
1.59375 -0.0604615129689147
1.60546875 -0.060146854413365
1.6171875 -0.0598366039008241
1.62890625 -0.0595294426411842
1.640625 -0.0592240545133204
1.65234375 -0.058919125709489
1.6640625 -0.058613344014247
1.67578125 -0.0583080027317216
1.6875 -0.0580085368660005
1.69921875 -0.0577143575860832
1.7109375 -0.0574245688255177
1.72265625 -0.0571382771016946
1.734375 -0.0568545914728242
1.74609375 -0.0565726233573858
1.7578125 -0.0562914862160482
1.76953125 -0.0560102950960595
1.78125 -0.0557312469239349
1.79296875 -0.0554578142621886
1.8046875 -0.0551892957348748
1.81640625 -0.0549249658937078
1.828125 -0.0546641021907362
1.83984375 -0.0544059849726351
1.8515625 -0.0541498973489675
1.86328125 -0.053895124934416
1.875 -0.053640955464984
1.88671875 -0.053386678288168
1.8984375 -0.0531339770021218
1.91015625 -0.0528854903949025
1.921875 -0.0526408462607089
1.93359375 -0.0523996601265639
1.9453125 -0.0521615496515907
1.95703125 -0.0519261347633189
1.96875 -0.0516930375925609
1.98046875 -0.0514618822068585
1.9921875 -0.0512322941424982
2.00390625 -0.0510044256445779
2.015625 -0.0507788761398097
2.02734375 -0.0505557250559975
2.0390625 -0.0503350492870992
2.05078125 -0.0501169263471181
2.0625 -0.0499014345321342
2.07421875 -0.0496886529344759
2.0859375 -0.0494786613090292
2.09765625 -0.0492715397916876
2.109375 -0.0490669860556296
2.12109375 -0.048863080607785
2.1328125 -0.0486599675994111
2.14453125 -0.048458145252184
2.15625 -0.0482581113327685
2.16796875 -0.0480603634330975
2.1796875 -0.0478653991064502
2.19140625 -0.0476737158593331
2.203125 -0.0474858109991636
2.21484375 -0.0473021813377538
2.2265625 -0.0471218391895443
2.23828125 -0.0469407073803419
2.25 -0.0467592778850695
2.26171875 -0.0465784020930242
2.2734375 -0.0463989300915376
2.28515625 -0.0462217109090867
2.296875 -0.0460475926091112
2.30859375 -0.0458774222345353
2.3203125 -0.0457117889797782
2.33203125 -0.0455472596654367
2.34375 -0.0453829127587535
2.35546875 -0.0452192722353352
2.3671875 -0.0450568612593887
2.37890625 -0.0448962022955062
2.390625 -0.0447378171712341
2.40234375 -0.0445822270904256
2.4140625 -0.0444299525973761
2.42578125 -0.0442811927412994
2.4375 -0.044133012403901
2.44921875 -0.0439849565281688
2.4609375 -0.0438374985255377
2.47265625 -0.0436911109880938
2.484375 -0.0435462657848017
2.49609375 -0.0434034341188078
2.5078125 -0.043263086545823
2.51953125 -0.0431256929535819
2.53125 -0.0429917225023793
2.54296875 -0.0428616435266852
2.5546875 -0.0427336745336326
2.56640625 -0.0426052219227939
2.578125 -0.0424767990912214
2.58984375 -0.0423489377768959
2.6015625 -0.0422221688712891
2.61328125 -0.042097022532592
2.625 -0.0419740282293949
2.63671875 -0.0418537147148141
2.6484375 -0.0417366099310719
2.66015625 -0.0416232286924866
2.671875 -0.0415112067257052
2.68359375 -0.0413988067356081
2.6953125 -0.0412864923580909
2.70703125 -0.0411747260386101
2.71875 -0.0410639692693105
2.73046875 -0.0409546827329941
2.7421875 -0.0408473263539307
2.75390625 -0.0407423592555093
2.765625 -0.0406402396247303
2.77734375 -0.0405414244835407
2.7890625 -0.0404456670652743
2.80078125 -0.0403508946043602
2.8125 -0.0402570411443957
2.82421875 -0.0401642280720407
2.8359375 -0.0400725762981777
2.84765625 -0.0399822063860033
2.859375 -0.0398932385733285
2.87109375 -0.0398057926890891
2.8828125 -0.0397199311663749
2.89453125 -0.0396352178618887
2.90625 -0.0395515684207073
2.91796875 -0.0394690229023357
2.9296875 -0.0393876210166339
2.94140625 -0.0393074021782057
2.953125 -0.0392284055302546
2.96484375 -0.039150669937901
2.9765625 -0.0390742339509684
2.98828125 -0.0389991209478392
3 -0.0389251954169179
3.01171875 -0.038852413567551
3.0234375 -0.0387807728708968
3.03515625 -0.0387102707961275
3.046875 -0.0386409048397616
3.05859375 -0.0385726725330865
3.0703125 -0.0385055714276712
3.08203125 -0.0384395990589686
3.09375 -0.0383747528880072
3.10546875 -0.0383111824675075
3.1171875 -0.0382490870110423
3.12890625 -0.0381883177553689
3.140625 -0.0381287184037757
3.15234375 -0.0380701326747591
3.1640625 -0.038012404308239
3.17578125 -0.0379553770618444
3.1875 -0.0378988946972656
3.19921875 -0.0378428714956567
3.2109375 -0.0377878007233143
3.22265625 -0.037733782906454
3.234375 -0.0376807856053837
3.24609375 -0.0376287764508552
3.2578125 -0.0375777231449044
3.26953125 -0.0375275934581962
3.28125 -0.0374783552238755
3.29296875 -0.0374299763279246
3.3046875 -0.0373824761440435
3.31640625 -0.0373360978825002
3.328125 -0.0372907757018516
3.33984375 -0.0372463886929317
3.3515625 -0.0372028160115699
3.36328125 -0.0371599368778115
3.375 -0.0371176305763107
3.38671875 -0.037075776457896
3.3984375 -0.0370342539423082
3.41015625 -0.0369929425221113
3.421875 -0.0369518702933731
3.43359375 -0.0369115865900746
3.4453125 -0.0368721356273796
3.45703125 -0.036833493683546
3.46875 -0.0367956370625367
3.48046875 -0.0367585420955006
3.4921875 -0.0367221851460885
3.50390625 -0.0366865426196038
3.515625 -0.0366515909759884
3.52734375 -0.0366174168681119
3.5390625 -0.0365840956894569
3.55078125 -0.036551512603308
3.5625 -0.0365195516175804
3.57421875 -0.036488096800705
3.5859375 -0.0364570322825944
3.59765625 -0.0364262422624183
3.609375 -0.0363956110231876
3.62109375 -0.0363650229531495
3.6328125 -0.0363344799654557
3.64453125 -0.03630440957284
3.65625 -0.0362748678600657
3.66796875 -0.0362458596459885
3.6796875 -0.0362173897058903
3.69140625 -0.0361894627731111
3.703125 -0.0361620835508093
3.71484375 -0.0361352567338512
3.7265625 -0.0361089870408286
3.73828125 -0.0360832797059894
3.75 -0.036058133509525
3.76171875 -0.0360334861708493
3.7734375 -0.0360092602243015
3.78515625 -0.0359853782401294
3.796875 -0.0359617628283278
3.80859375 -0.0359383366521005
3.8203125 -0.0359150224509441
3.83203125 -0.0358917464968782
3.84375 -0.0358686922337326
3.85546875 -0.0358459962611648
3.8671875 -0.0358236533517491
3.87890625 -0.0358016582550306
3.890625 -0.0357800056976339
3.90234375 -0.035758690388475
3.9140625 -0.0357377070290773
3.92578125 -0.0357170503289904
3.9375 -0.0356967148128342
3.94921875 -0.0356766888438785
3.9609375 -0.0356569543940957
3.97265625 -0.0356374932412442
3.984375 -0.0356182871896369
3.99609375 -0.0355993180693942
4.0078125 -0.0355805677405887
4.01953125 -0.0355620181022823
4.03125 -0.0355436511064556
4.04296875 -0.0355254532501897
4.0546875 -0.0355074921619063
4.06640625 -0.0354897841872397
4.078125 -0.0354723134691276
4.08984375 -0.0354550641380479
4.1015625 -0.0354380203144569
4.11328125 -0.0354211661142311
4.125 -0.035404485657119
4.13671875 -0.0353879696677426
4.1484375 -0.0353716395055765
4.16015625 -0.0353555018935754
4.171875 -0.0353395607338119
4.18359375 -0.0353238199491095
4.1953125 -0.035308283483237
4.20703125 -0.0352929553021095
4.21875 -0.0352778393959945
4.23046875 -0.0352629399756076
4.2421875 -0.0352482625854163
4.25390625 -0.0352337958999964
4.265625 -0.0352195232203285
4.27734375 -0.0352054278505773
4.2890625 -0.0351914930967796
4.30078125 -0.0351777022664861
4.3125 -0.0351640386693592
4.32421875 -0.0351504856187261
4.3359375 -0.0351370264340862
4.34765625 -0.0351236444445748
4.359375 -0.0351103534797916
4.37109375 -0.0350971957417204
4.3828125 -0.0350841875547199
4.39453125 -0.0350713451617364
4.40625 -0.0350586848238344
4.41796875 -0.0350462228212551
4.4296875 -0.0350339754557446
4.44140625 -0.0350219590541514
4.453125 -0.0350101899707737
4.46484375 -0.0349986578872502
4.4765625 -0.0349873258668119
4.48828125 -0.0349761690512047
4.5 -0.0349651625795823
4.51171875 -0.0349542815876788
4.5234375 -0.0349435012077413
4.53515625 -0.0349327965692246
4.546875 -0.0349221428002482
4.55859375 -0.034911515029814
4.5703125 -0.0349008951492495
4.58203125 -0.0348903425166216
4.59375 -0.0348798958832521
4.60546875 -0.0348695792132757
4.6171875 -0.0348594164952162
4.62890625 -0.0348494317426964
4.640625 -0.0348396489945659
4.65234375 -0.0348300923144483
4.6640625 -0.0348207857897075
4.67578125 -0.0348117535298317
4.6875 -0.0348029829979724
4.69921875 -0.0347943835879929
4.7109375 -0.0347859270810238
4.72265625 -0.0347775888642531
4.734375 -0.03476934433271
4.74609375 -0.0347611688866478
4.7578125 -0.0347530379258987
4.76953125 -0.0347449268412047
4.78125 -0.034736817092147
4.79296875 -0.0347287853606829
4.8046875 -0.0347208700852942
4.81640625 -0.0347130819647929
4.828125 -0.0347054317299597
4.83984375 -0.0346979301436299
4.8515625 -0.0346905879964968
4.86328125 -0.0346834160986358
4.875 -0.0346764252667464
4.88671875 -0.0346696244865096
4.8984375 -0.0346629749112337
4.91015625 -0.0346564507290577
4.921875 -0.0346500435209288
4.93359375 -0.0346437449015708
4.9453125 -0.0346375465225499
4.95703125 -0.0346314400671246
4.96875 -0.0346254172368752
4.98046875 -0.0346194697301176
4.9921875 -0.034613589212098
5.00390625 -0.0346077727551831
5.015625 -0.0346020627866421
5.02734375 -0.0345964666837066
5.0390625 -0.0345909803152315
5.05078125 -0.0345855996432703
5.0625 -0.0345803207283717
5.07421875 -0.0345751397145837
5.0859375 -0.0345700527941648
5.09765625 -0.0345650561520035
5.109375 -0.0345601458897443
5.12109375 -0.0345553143388054
5.1328125 -0.0345505467721102
5.14453125 -0.0345458504385926
5.15625 -0.0345412350888322
5.16796875 -0.0345367105898784
5.1796875 -0.0345322869007344
5.19140625 -0.0345279740227126
5.203125 -0.0345237819246644
5.21484375 -0.0345197189950194
5.2265625 -0.0345157695751542
5.23828125 -0.034511913813101
5.25 -0.0345081351212824
5.26171875 -0.0345044169828416
5.2734375 -0.0345007429490568
5.28515625 -0.0344970966202044
5.296875 -0.0344934616098771
5.30859375 -0.0344898214927516
5.3203125 -0.0344861609905147
5.33203125 -0.0344824974165928
5.34375 -0.0344788533203684
5.35546875 -0.0344752442266589
5.3671875 -0.0344716857733051
5.37890625 -0.0344681937204186
5.390625 -0.0344647839366068
5.40234375 -0.0344614723621735
5.4140625 -0.0344582749492954
5.42578125 -0.0344552075791753
5.4375 -0.034452283922193
5.44921875 -0.0344494412546935
5.4609375 -0.0344466335295358
5.47265625 -0.0344438468990741
5.484375 -0.0344410676122096
5.49609375 -0.0344382819959973
5.5078125 -0.0344354764153074
5.51953125 -0.0344326372105471
5.53125 -0.0344297521369404
5.54296875 -0.034426869696719
5.5546875 -0.0344240161232003
5.56640625 -0.0344211878397081
5.578125 -0.0344183813231038
5.58984375 -0.0344155931013539
5.6015625 -0.03441281974287
5.61328125 -0.03441005783762
5.625 -0.0344073039700116
5.63671875 -0.0344045542761785
5.6484375 -0.0344017726002037
5.66015625 -0.0343989490799885
5.671875 -0.0343961004407046
5.68359375 -0.034393243421647
5.6953125 -0.0343903947766321
5.70703125 -0.0343875712696239
5.71875 -0.0343847896655878
5.73046875 -0.0343820667165735
5.7421875 -0.0343794191430256
5.75390625 -0.0343768564550806
5.765625 -0.0343743412729293
5.77734375 -0.0343718362825615
5.7890625 -0.0343693066828723
5.80078125 -0.0343667176827093
5.8125 -0.0343640344992075
5.82421875 -0.0343612223578465
5.8359375 -0.0343582464942285
5.84765625 -0.0343551125959069
5.859375 -0.0343518922298517
5.87109375 -0.0343486191579479
5.8828125 -0.0343453263157259
5.89453125 -0.0343420466193567
5.90625 -0.0343388129682079
5.91796875 -0.0343356582507864
5.9296875 -0.0343326153540716
5.94140625 -0.0343297133269438
5.953125 -0.0343268281377988
5.96484375 -0.0343238766090861
5.9765625 -0.0343208448031879
5.98828125 -0.0343177187827993
6 -0.0343144846129506
};
\addplot [semithick, color6]
table {%
0 -0.000792028174614091
0.01171875 -0.000483852286480413
0.0234375 -0.000188294417881761
0.03515625 9.50711078839863e-05
0.046875 0.000366616785337631
0.05859375 0.00062660788171491
0.0703125 0.000875432476441599
0.08203125 0.00111351986976412
0.09375 0.00134131288105032
0.10546875 0.00155927870396235
0.1171875 0.0017678319400524
0.12890625 0.00196734118547404
0.140625 0.00215818381149663
0.15234375 0.00234076510516347
0.1640625 0.00251566783218852
0.17578125 0.00268323405200226
0.1875 0.0028437366595961
0.19921875 0.00299745179693364
0.2109375 0.00314478301338593
0.22265625 0.00328619759493129
0.234375 0.00342188297682988
0.24609375 0.00355202571899632
0.2578125 0.00367681836562908
0.26953125 0.00379669865472531
0.28125 0.00391203129001218
0.29296875 0.00402291209928909
0.3046875 0.00412944295739231
0.31640625 0.00423173157223865
0.328125 0.00432989085220217
0.33984375 0.00442411261188512
0.3515625 0.00451493227654656
0.36328125 0.00460246490332029
0.375 0.00468674235283963
0.38671875 0.00476779016722853
0.3984375 0.00484562723426987
0.41015625 0.00492026505018292
0.421875 0.0049917201277266
0.43359375 0.00506036225486992
0.4453125 0.00512631986408341
0.45703125 0.00518952879505229
0.46875 0.00524991327488611
0.48046875 0.00530738799679803
0.4921875 0.00536185980480124
0.50390625 0.0054132289844238
0.515625 0.00546142706532243
0.52734375 0.00550661680289065
0.5390625 0.00554878002350629
0.55078125 0.0055878542947042
0.5625 0.00562378275148777
0.57421875 0.00565651626625929
0.5859375 0.0056860148374763
0.59765625 0.00571224819703407
0.609375 0.00573519583663309
0.62109375 0.00575487325643606
0.6328125 0.00577135432911732
0.64453125 0.00578472325925866
0.65625 0.0057950687585916
0.66796875 0.00580248327379764
0.6796875 0.00580706167417859
0.69140625 0.00580889939919681
0.703125 0.00580809006588589
0.71484375 0.00580469820919787
0.7265625 0.00579873309343601
0.73828125 0.00579030529568236
0.75 0.00577952581965277
0.76171875 0.00576649617293778
0.7734375 0.00575130863951326
0.78515625 0.00573404626860299
0.796875 0.00571478257989409
0.80859375 0.00569358098510449
0.8203125 0.0056703938734494
0.83203125 0.00564507796624669
0.84375 0.00561769572647389
0.85546875 0.00558831802890559
0.8671875 0.00555702078467666
0.87890625 0.00552388693623442
0.890625 0.00548900798581087
0.90234375 0.00545248505741411
0.9140625 0.00541442949234034
0.92578125 0.0053749372844241
0.9375 0.00533367435908445
0.94921875 0.00529059168468225
0.9609375 0.00524582168230276
0.97265625 0.00519951218831651
0.984375 0.00515182715970464
0.99609375 0.00510294701899204
1.0078125 0.00505306863878823
1.01953125 0.00500240496593579
1.03125 0.00495118428526646
1.04296875 0.00489964912296492
1.0546875 0.00484786261145028
1.06640625 0.00479556909361842
1.078125 0.0047428767479477
1.08984375 0.00468991404893271
1.1015625 0.00463681303749379
1.11328125 0.00458370911683295
1.125 0.00453074290767908
1.13671875 0.00447808370422296
1.1484375 0.00442583092804774
1.16015625 0.00437405771016536
1.171875 0.00432283537456599
1.18359375 0.00427223378149956
1.1953125 0.0042223215767281
1.20703125 0.00417316634674935
1.21875 0.0041249663041847
1.23046875 0.00407788048345103
1.2421875 0.00403188914436154
1.25390625 0.00398696866616954
1.265625 0.00394309283494694
1.27734375 0.00390023389219
1.2890625 0.00385836345687433
1.30078125 0.00381745332095885
1.3125 0.00377747611833914
1.32421875 0.00373840586724999
1.3359375 0.00370035638717837
1.34765625 0.00366344949519514
1.359375 0.00362761580381469
1.37109375 0.00359278524948523
1.3828125 0.00355888855946707
1.39453125 0.00352585803533566
1.40625 0.00349362824823034
1.41796875 0.00346213664584892
1.4296875 0.00343132407118826
1.44140625 0.00340113519303065
1.453125 0.003371558159052
1.46484375 0.00334272079158516
1.4765625 0.00331459285188471
1.48828125 0.00328712344286758
1.5 0.00326026334426671
1.51171875 0.00323396540951612
1.5234375 0.00320818491213499
1.53515625 0.00318287984161086
1.546875 0.00315801114878232
1.55859375 0.00313354294072096
1.5703125 0.00310944262511196
1.58203125 0.00308574176755411
1.59375 0.00306250600720015
1.60546875 0.00303970543582847
1.6171875 0.00301730995405198
1.62890625 0.00299529060531303
1.640625 0.00297361970663677
1.65234375 0.00295227094963784
1.6640625 0.00293121947178069
1.67578125 0.00291047592328886
1.6875 0.00289010574457502
1.69921875 0.00287009531233926
1.7109375 0.0028504268048664
1.72265625 0.00283108237884463
1.734375 0.00281204427763055
1.74609375 0.0027932949239501
1.7578125 0.00277481699703527
1.76953125 0.00275659349419653
1.78125 0.0027386495175505
1.79296875 0.0027210369620536
1.8046875 0.0027037565024894
1.81640625 0.00268680777791116
1.828125 0.0026701898510573
1.83984375 0.00265390131042913
1.8515625 0.00263794035977611
1.86328125 0.00262230489498778
1.875 0.0026069925683933
1.88671875 0.00259200084046791
1.8984375 0.00257734473990136
1.91015625 0.00256303770761327
1.921875 0.00254906519028266
1.93359375 0.00253541198630513
1.9453125 0.0025220624462682
1.95703125 0.0025090005455488
1.96875 0.0024962099447555
1.98046875 0.00248367403801428
1.9921875 0.00247137598909917
2.00390625 0.00245932608634242
2.015625 0.00244755688849189
2.02734375 0.00243607307302982
2.0390625 0.00242487875190671
2.05078125 0.00241397767771572
2.0625 0.00240337329325523
2.07421875 0.00239306877324106
2.0859375 0.00238306705816929
2.09765625 0.00237337088032902
2.109375 0.00236397427714181
2.12109375 0.00235482802210019
2.1328125 0.00234591778355521
2.14453125 0.0023372361184687
2.15625 0.00232877535517045
2.16796875 0.00232052763563774
2.1796875 0.00231248495004511
2.19140625 0.00230463916358518
2.203125 0.00229698203556007
2.21484375 0.00228950523074329
2.2265625 0.00228219624503807
2.23828125 0.00227503879926761
2.25 0.00226803434356966
2.26171875 0.00226118532249137
2.2734375 0.00225449403017427
2.28515625 0.00224796263851622
2.296875 0.00224159321896983
2.30859375 0.00223538775797675
2.3203125 0.00222934480986353
2.33203125 0.00222341057120588
2.34375 0.0022175647422447
2.35546875 0.00221180602034496
2.3671875 0.00220613311345648
2.37890625 0.0022005447561231
2.390625 0.00219503972281566
2.40234375 0.00218961683858879
2.4140625 0.00218427498706119
2.42578125 0.00217901049266327
2.4375 0.00217379251005252
2.44921875 0.00216860734726996
2.4609375 0.00216344864520906
2.47265625 0.00215831012964776
2.484375 0.00215318562129566
2.49609375 0.00214806904439965
2.5078125 0.00214295443390732
2.51953125 0.0021378359411887
2.53125 0.00213270783831591
2.54296875 0.00212756452090082
2.5546875 0.00212238737138681
2.56640625 0.00211715858833498
2.578125 0.00211188207470425
2.58984375 0.00210656196465402
2.6015625 0.00210120251016865
2.61328125 0.00209580808814029
2.625 0.00209038320409253
2.63671875 0.00208493249254433
2.6484375 0.00207946071401478
2.66015625 0.00207397256291657
2.671875 0.0020684282181797
2.68359375 0.00206279535414659
2.6953125 0.00205707494994148
2.70703125 0.0020512681178783
2.71875 0.00204537611148309
2.73046875 0.00203940033028602
2.7421875 0.00203334232138267
2.75390625 0.0020272037777651
2.765625 0.00202098653342252
2.77734375 0.00201469255521101
2.7890625 0.00200832939764189
2.80078125 0.00200190965137821
2.8125 0.00199541974471859
2.82421875 0.00198884434574148
2.8359375 0.00198216823922645
2.84765625 0.00197537633082964
2.859375 0.00196845364450192
2.87109375 0.00196138531314859
2.8828125 0.0019541571063905
2.89453125 0.00194677263107102
2.90625 0.00193925669168843
2.91796875 0.001931635431521
2.9296875 0.00192393512626802
2.94140625 0.00191618218325898
2.953125 0.00190840313791653
2.96484375 0.00190062464747376
2.9765625 0.00189287348194479
2.98828125 0.00188517541435292
3 0.00187752373069389
3.01171875 0.00186987707799929
3.0234375 0.0018621927855065
3.03515625 0.00185442826422738
3.046875 0.00184654100882357
3.05859375 0.00183848859512792
3.0703125 0.00183022867331204
3.08203125 0.00182171895670056
3.09375 0.00181291720623155
3.10546875 0.00180384155330006
3.1171875 0.00179462068504961
3.12890625 0.00178531720284508
3.140625 0.00177599161449916
3.15234375 0.0017667044938626
3.1640625 0.00175751647475951
3.17578125 0.00174848824022123
3.1875 0.00173968050701899
3.19921875 0.00173113689902457
3.2109375 0.00172273114131884
3.22265625 0.00171437841166147
3.234375 0.00170602114255192
3.24609375 0.00169760180001317
3.2578125 0.00168906288339275
3.26953125 0.00168034692158346
3.28125 0.00167139646566129
3.29296875 0.00166215407794275
3.3046875 0.00165258306742111
3.31640625 0.00164280064585732
3.328125 0.00163289835395863
3.33984375 0.00162295256602603
3.3515625 0.00161303966129149
3.36328125 0.00160323602493359
3.375 0.00159361804465927
3.38671875 0.00158426210285241
3.3984375 0.00157524456428788
3.41015625 0.00156664175941264
3.421875 0.00155847734857483
3.43359375 0.00155053471499522
3.4453125 0.00154270379165069
3.45703125 0.00153489494899607
3.46875 0.00152701857719347
3.48046875 0.00151898508365095
3.4921875 0.0015107048850804
3.50390625 0.00150208839407359
3.515625 0.00149304600019701
3.52734375 0.00148365101796424
3.5390625 0.00147415042828798
3.55078125 0.00146463215456724
3.5625 0.00145518273241054
3.57421875 0.00144588869057817
3.5859375 0.00143683654958142
3.59765625 0.00142811281647308
3.609375 0.00141980397582923
3.62109375 0.00141199647692223
3.6328125 0.00140471734244032
3.64453125 0.00139772995274107
3.65625 0.0013909228868462
3.66796875 0.00138420750685837
3.6796875 0.00137749517460161
3.69140625 0.00137069725170221
3.703125 0.00136372509688613
3.71484375 0.00135649006049436
3.7265625 0.00134890347621466
3.73828125 0.00134088718264736
3.75 0.0013327165660493
3.76171875 0.00132459758582226
3.7734375 0.00131659837950766
3.78515625 0.0013087870752512
3.796875 0.00130123179182464
3.80859375 0.00129400063859237
3.8203125 0.00128716171542354
3.83203125 0.00128078005715571
3.84375 0.00127468348013806
3.85546875 0.00126871742530636
3.8671875 0.0012628492600054
3.87890625 0.00125704632618095
3.890625 0.00125127594154116
3.90234375 0.00124550540196759
3.9140625 0.00123970198517679
3.92578125 0.00123383295563139
3.9375 0.00122787864644692
3.94921875 0.0012219668394783
3.9609375 0.0012161506943578
3.97265625 0.00121044626045363
3.984375 0.0012048695757752
3.99609375 0.00119943666781326
4.0078125 0.00119416355637006
4.01953125 0.00118906625838001
4.03125 0.00118416079471985
4.04296875 0.00117945848450166
4.0546875 0.00117488181596232
4.06640625 0.00117039916408098
4.078125 0.00116601167591916
4.08984375 0.00116172047192166
4.1015625 0.00115752664864142
4.11328125 0.00115343128301826
4.125 0.00114943543821134
4.13671875 0.00114554589837871
4.1484375 0.00114178467927158
4.16015625 0.00113814593296357
4.171875 0.00113462053818936
4.18359375 0.00113119936850077
4.1953125 0.00112787329330821
4.20703125 0.00112463317948015
4.21875 0.0011214698935009
4.23046875 0.00111837427446553
4.2421875 0.00111534195187597
4.25390625 0.00111238477066058
4.265625 0.00110951761770629
4.27734375 0.001106755359247
4.2890625 0.0011041128413451
4.30078125 0.00110160489094996
4.3125 0.0010992463175298
4.32421875 0.00109705191527864
4.3359375 0.00109503646589801
4.34765625 0.00109321474195355
4.359375 0.0010915824024006
4.37109375 0.0010901042151594
4.3828125 0.00108875342421056
4.39453125 0.0010875033226903
4.40625 0.00108632720256217
4.41796875 0.00108519835576904
4.4296875 0.00108409007634794
4.44140625 0.00108297566350796
4.453125 0.00108182842985391
4.46484375 0.00108066428352252
4.4765625 0.00107953651319328
4.48828125 0.00107847666728607
4.5 0.00107751626913896
4.51171875 0.00107668681725375
4.5234375 0.00107601978653231
4.53515625 0.00107554663050391
4.546875 0.0010752987845421
4.55859375 0.00107530767007326
4.5703125 0.0010755981283944
4.58203125 0.00107611067513327
4.59375 0.00107678833989507
4.60546875 0.0010775867428147
4.6171875 0.00107846150823797
4.62890625 0.00107936826474659
4.640625 0.0010802626466313
4.65234375 0.00108110029681471
4.6640625 0.0010818368712223
4.67578125 0.00108242804460286
4.6875 0.00108289008055099
4.69921875 0.00108337121050296
4.7109375 0.00108391940872067
4.72265625 0.0010845767353554
4.734375 0.00108538521982629
4.74609375 0.00108638686277173
4.7578125 0.00108762363927626
4.76953125 0.001089137503373
4.78125 0.00109096103082398
4.79296875 0.00109297453590395
4.8046875 0.001095104228584
4.81640625 0.0010973173995365
4.828125 0.00109958134835837
4.83984375 0.00110186338384296
4.8515625 0.00110413082490412
4.86328125 0.00110635100215183
4.875 0.0011084912601207
4.88671875 0.00111052250435974
4.8984375 0.0011125145119072
4.91015625 0.00111452642053161
4.921875 0.0011165857439203
4.93359375 0.00111871996764504
4.9453125 0.00112095654956634
4.95703125 0.00112332292064008
4.96875 0.0011258464861263
4.98046875 0.00112855462720115
4.9921875 0.00113147470297089
5.00390625 0.00113462349135268
5.015625 0.00113791462059942
5.02734375 0.00114130041968526
5.0390625 0.00114475277486205
5.05078125 0.00114824359871279
5.0625 0.00115174483058095
5.07421875 0.00115522843647565
5.0859375 0.00115866640845295
5.09765625 0.00116203076347305
5.109375 0.00116529354173356
5.12109375 0.00116845707351456
5.1328125 0.00117164665228773
5.14453125 0.00117489023060248
5.15625 0.00117820037435214
5.16796875 0.00118158962467819
5.1796875 0.00118507049684538
5.19140625 0.00118865547645109
5.203125 0.00119235701296832
5.21484375 0.00119618093362469
5.2265625 0.00120005700183495
5.23828125 0.00120396288265447
5.25 0.00120789838675569
5.26171875 0.00121186336061246
5.2734375 0.00121585768641528
5.28515625 0.00121988127845522
5.296875 0.00122393407597745
5.30859375 0.00122801603250441
5.3203125 0.00123212847662145
5.33203125 0.00123629626739491
5.34375 0.00124052004209954
5.35546875 0.00124478840589158
5.3671875 0.00124908996295446
5.37890625 0.00125341332146666
5.390625 0.00125774709041865
5.40234375 0.00126207986827848
5.4140625 0.00126640022350623
5.42578125 0.00127069666691681
5.4375 0.00127495817299948
5.44921875 0.00127919926378408
5.4609375 0.00128344311184597
5.47265625 0.00128770636600313
5.484375 0.00129200575992552
5.49609375 0.00129635810420972
5.5078125 0.00130078026567717
5.51953125 0.00130528913389666
5.53125 0.00130990050252854
5.54296875 0.00131458159164523
5.5546875 0.00131929937873303
5.56640625 0.00132403916152389
5.578125 0.00132878625091712
5.58984375 0.00133352597160364
5.6015625 0.00133824365349536
5.61328125 0.00134292461395957
5.625 0.00134755413085838
5.63671875 0.0013521177772016
5.6484375 0.00135663979163817
5.66015625 0.00136115057897324
5.671875 0.00136566235083998
5.68359375 0.00137018740256884
5.6953125 0.00137473811836806
5.70703125 0.0013793269628511
5.71875 0.00138396645891091
5.73046875 0.00138866915194089
5.7421875 0.0013934475604028
5.75390625 0.00139829993970473
5.765625 0.00140316582841788
5.77734375 0.00140803136198468
5.7890625 0.00141289022417004
5.80078125 0.00141773612231704
5.8125 0.00142256277174272
5.82421875 0.00142736386822846
5.8359375 0.00143213304860706
5.84765625 0.00143688205479517
5.859375 0.00144163761595462
5.87109375 0.0014463989006403
5.8828125 0.00145116467470529
5.89453125 0.00145593374459821
5.90625 0.00146070495290135
5.91796875 0.00146547716890644
5.9296875 0.00147024927422727
5.94140625 0.00147502016409676
5.953125 0.00147979007019536
5.96484375 0.00148456050349128
5.9765625 0.00148933285488518
5.98828125 0.00149410850989176
6 0.00149888884671788
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00151266065039081
0.01171875 -0.00118157565599932
0.0234375 -0.000864027408608226
0.03515625 -0.00055954208185722
0.046875 -0.000267709275762829
0.05859375 1.18051353546331e-05
0.0703125 0.000279418288628595
0.08203125 0.000535575174316055
0.09375 0.00078073386876484
0.10546875 0.00101539791850051
0.1171875 0.00124002646490189
0.12890625 0.00145500317128427
0.140625 0.00166072059914376
0.15234375 0.00185760146918207
0.1640625 0.00204626565437977
0.17578125 0.00222707337903781
0.1875 0.00240030909754955
0.19921875 0.002566260499106
0.2109375 0.00272535081055201
0.22265625 0.00287807261260716
0.234375 0.00302462141698505
0.24609375 0.00316519165032499
0.2578125 0.00329998396256834
0.26953125 0.00342945822423693
0.28125 0.00355399868188628
0.29296875 0.00367370594002086
0.3046875 0.00378868687027729
0.31640625 0.00389905439580795
0.328125 0.00400492682916327
0.33984375 0.00410650564107051
0.3515625 0.00420435590778336
0.36328125 0.00429860072572567
0.375 0.00438927519979669
0.38671875 0.00447640745150568
0.3984375 0.00456001829027541
0.41015625 0.00464012046104978
0.421875 0.00471673175000341
0.43359375 0.00479024274803298
0.4453125 0.00486079090109207
0.45703125 0.00492831061514256
0.46875 0.00499272385197387
0.48046875 0.00505394235915064
0.4921875 0.00511186948231904
0.50390625 0.00516640155987257
0.515625 0.00521746780206768
0.52734375 0.00526524165544875
0.5390625 0.00530970671941612
0.55078125 0.00535079997296308
0.5625 0.00538846421289954
0.57421875 0.00542265033241828
0.5859375 0.0054533187784577
0.59765625 0.00548044018786078
0.609375 0.00550399539410349
0.62109375 0.00552400268573374
0.6328125 0.00554054301660406
0.64453125 0.00555370865192606
0.65625 0.00556359648305975
0.66796875 0.00557030720806859
0.6796875 0.00557394394854304
0.69140625 0.0055746103026927
0.703125 0.00557240783470741
0.71484375 0.00556740750870516
0.7265625 0.00555962246801548
0.73828125 0.00554917218680962
0.75 0.005536176508798
0.76171875 0.0055207452401727
0.7734375 0.00550297843690747
0.78515625 0.00548296639387012
0.796875 0.00546078933574815
0.80859375 0.0054365168097869
0.8203125 0.0054101028917696
0.83203125 0.00538140229556695
0.84375 0.00535048338810078
0.85546875 0.00531742320410408
0.8671875 0.00528230395307748
0.87890625 0.00524521510111206
0.890625 0.00520625496526929
0.90234375 0.00516553182051651
0.9140625 0.00512316451922014
0.92578125 0.0050792558057392
0.9375 0.0050334591170213
0.94921875 0.00498572454710583
0.9609375 0.00493619146391145
0.97265625 0.00488501533508769
0.984375 0.00483236847753603
0.99609375 0.00477844042950751
1.0078125 0.00472343794527542
1.01953125 0.0046675846123845
1.03125 0.00461112009147568
1.04296875 0.00455429897868651
1.0546875 0.00449718937773689
1.06640625 0.00443952680753763
1.078125 0.00438142439193063
1.08984375 0.0043230164585312
1.1015625 0.00426444116145919
1.11328125 0.0042058402730239
1.125 0.00414736121085364
1.13671875 0.00408918321265673
1.1484375 0.00403141169467386
1.16015625 0.00397412403404576
1.171875 0.00391739583567622
1.18359375 0.00386130128629558
1.1953125 0.00380591340909066
1.20703125 0.00375130421890179
1.21875 0.0036976829213728
1.23046875 0.0036452175572884
1.2421875 0.00359388853197305
1.25390625 0.00354367222611369
1.265625 0.00349454233323497
1.27734375 0.0034464709467459
1.2890625 0.00339942951436176
1.30078125 0.00335338965990123
1.3125 0.00330832387245937
1.32421875 0.00326420606295595
1.3359375 0.00322115906069383
1.34765625 0.00317931437127591
1.359375 0.00313859981029623
1.37109375 0.00309894241189062
1.3828125 0.00306026997443595
1.39453125 0.00302251187967237
1.40625 0.00298559981927547
1.41796875 0.00294946842887837
1.4296875 0.00291405582954382
1.44140625 0.00287930407668625
1.453125 0.00284520250591304
1.46484375 0.00281189310566679
1.4765625 0.00277934508969787
1.48828125 0.00274750499131009
1.5 0.00271632106208745
1.51171875 0.00268574369183839
1.5234375 0.00265572577504719
1.53515625 0.00262622302383252
1.546875 0.00259719422741354
1.55859375 0.00256860145808353
1.5703125 0.00254041022369005
1.58203125 0.0025126564763332
1.59375 0.00248541365391154
1.60546875 0.00245864999787231
1.6171875 0.00243233347665435
1.62890625 0.0024064332476835
1.640625 0.00238091979604946
1.65234375 0.00235576504153324
1.6640625 0.00233094241398517
1.67578125 0.00230646208505164
1.6875 0.00228239190244078
1.69921875 0.00225871890653903
1.7109375 0.00223542581809646
1.72265625 0.0022124953381025
1.734375 0.00218991026160978
1.74609375 0.00216765357502268
1.7578125 0.00214570853684977
1.76953125 0.00212405874192086
1.78125 0.00210272913354868
1.79296875 0.00208176995538955
1.8046875 0.00206118050587378
1.81640625 0.00204095902019371
1.828125 0.00202110313125465
1.83984375 0.00200160997698074
1.8515625 0.00198247629430464
1.86328125 0.00196369849983991
1.875 0.00194527275723726
1.88671875 0.00192719503122373
1.8984375 0.00190947875491555
1.91015625 0.0018921381737885
1.921875 0.00187516113367791
1.93359375 0.00185853481394506
1.9453125 0.00184224592877407
1.95703125 0.00182628080380482
1.96875 0.00181062543986833
1.98046875 0.00179526556382345
1.9921875 0.00178018666649623
2.00390625 0.00176539603025731
2.015625 0.00175091807749392
2.02734375 0.00173675423934427
2.0390625 0.00172290539734969
2.05078125 0.00170937206483899
2.0625 0.00169615443916864
2.07421875 0.00168325244561036
2.0859375 0.00167066577288659
2.09765625 0.00165839390035311
2.109375 0.001646428069564
2.12109375 0.00163472113895522
2.1328125 0.00162326284122235
2.14453125 0.00161204967184291
2.15625 0.00160107789752279
2.16796875 0.00159034360069781
2.1796875 0.00157984271580639
2.19140625 0.00156957105733489
2.203125 0.00155952433963437
2.21484375 0.00154969818850936
2.2265625 0.00154007882245738
2.23828125 0.00153063312404147
2.25 0.00152135670651257
2.26171875 0.00151224727062247
2.2734375 0.00150330236437321
2.28515625 0.00149451941241573
2.296875 0.00148589573865319
2.30859375 0.00147742858204939
2.3203125 0.00146911253229443
2.33203125 0.00146090417970272
2.34375 0.00145279073218438
2.35546875 0.00144477460527425
2.3671875 0.00143685822722646
2.37890625 0.00142904405565468
2.390625 0.00142133459129811
2.40234375 0.00141373238891385
2.4140625 0.00140624006529461
2.42578125 0.00139885709097062
2.4375 0.00139154728015286
2.44921875 0.00138429075896551
2.4609375 0.00137707611670756
2.47265625 0.00136989202408024
2.484375 0.00136272724379834
2.49609375 0.00135557063960899
2.5078125 0.0013484111837174
2.51953125 0.00134123796262007
2.53125 0.00133404018134489
2.54296875 0.00132680716609877
2.5546875 0.00131952053117038
2.56640625 0.00131217313006982
2.578125 0.00130477758225744
2.58984375 0.00129734670699582
2.6015625 0.00128989343965478
2.61328125 0.001282430839059
2.625 0.00127497209106867
2.63671875 0.00126753050839356
2.6484375 0.00126011952664008
2.66015625 0.00125275249110298
2.671875 0.00124538920182506
2.68359375 0.00123798277958952
2.6953125 0.00123051992031066
2.70703125 0.00122298744687893
2.71875 0.00121537231860248
2.73046875 0.00120766163669465
2.7421875 0.00119984264580629
2.75390625 0.00119190273160387
2.765625 0.00118382941439301
2.77734375 0.00117561033878702
2.7890625 0.00116725320583552
2.80078125 0.00115882030749243
2.8125 0.00115032007284241
2.82421875 0.00114175580864049
2.8359375 0.00113313093535157
2.84765625 0.00112444899070173
2.859375 0.00111571362516679
2.87109375 0.00110692858939636
2.8828125 0.00109809242692137
2.89453125 0.00108916152554836
2.90625 0.00108013292321833
2.91796875 0.00107101617001218
2.9296875 0.00106182094975594
2.94140625 0.00105255707959895
2.953125 0.00104323450604923
2.96484375 0.00103386329746683
2.9765625 0.00102445363301366
2.98828125 0.00101501814789047
3 0.00100558227350427
3.01171875 0.000996131744347539
3.0234375 0.0009866430791405
3.03515625 0.000977092876259603
3.046875 0.000967457815838258
3.05859375 0.000957714656487811
3.0703125 0.000947840226637915
3.08203125 0.00093781141049819
3.09375 0.000927605128639533
3.10546875 0.000917227215212546
3.1171875 0.000906743996446947
3.12890625 0.000896196141013845
3.140625 0.000885623428748857
3.15234375 0.000875065715955844
3.1640625 0.000864562928339393
3.17578125 0.000854155048106123
3.1875 0.000843882095235587
3.19921875 0.000833774531837281
3.2109375 0.000823762809823495
3.22265625 0.000813791549056645
3.234375 0.000803819787328384
3.24609375 0.000793806597325188
3.2578125 0.000783711086278921
3.26953125 0.000773492391370261
3.28125 0.000763109670882825
3.29296875 0.000752522091109484
3.3046875 0.000741702217174799
3.31640625 0.00073072680189585
3.328125 0.000719663401152961
3.33984375 0.000708570309289086
3.3515625 0.000697505837361757
3.36328125 0.000686528314021445
3.375 0.000675696081201574
3.38671875 0.000665067484620021
3.3984375 0.000654700859091105
3.41015625 0.000644654508649446
3.421875 0.000634948949612375
3.43359375 0.000625427914284398
3.4453125 0.00061600574692663
3.45703125 0.000606611164108106
3.46875 0.000597172906291733
3.48046875 0.000587619735024041
3.4921875 0.000577880424047151
3.50390625 0.000567883744331366
3.515625 0.00055755844302957
3.52734375 0.000546957200174891
3.5390625 0.000536270929888206
3.55078125 0.000525573486837789
3.5625 0.000514937689231671
3.57421875 0.000504436355510648
3.5859375 0.000494142302215564
3.59765625 0.000484128337952222
3.609375 0.000474467253454059
3.62109375 0.000465231807742457
3.6328125 0.000456447777696508
3.64453125 0.000447927009882266
3.65625 0.000439573160143242
3.66796875 0.000431307538134856
3.6796875 0.00042305145526782
3.69140625 0.000414726225042457
3.703125 0.000406253161247387
3.71484375 0.000397553574023558
3.7265625 0.000388548763791797
3.73828125 0.000379168957211725
3.75 0.000369647431623957
3.76171875 0.000360166073337939
3.7734375 0.000350790942359199
3.78515625 0.000341588084818083
3.796875 0.000332623532970949
3.80859375 0.000323963306366589
3.8203125 0.000315673414178189
3.83203125 0.000307817094870512
3.84375 0.000300240505394913
3.85546875 0.000292797980504003
3.8671875 0.000285452667007537
3.87890625 0.000278167688089154
3.890625 0.000270906144699886
3.90234375 0.000263631119154948
3.9140625 0.000256305680936036
3.92578125 0.000248892894697187
3.9375 0.000241368512125401
3.94921875 0.000233856129428161
3.9609375 0.000226416684347452
3.97265625 0.00021907617204252
3.984375 0.000211860568410966
3.99609375 0.000204795830727507
4.0078125 0.000197907901352329
4.01953125 0.000191222714510506
4.03125 0.000184766206140868
4.04296875 0.000178558260361098
4.0546875 0.000172499850345051
4.06640625 0.000166540011681555
4.078125 0.000160668444245135
4.08984375 0.000154874823831728
4.1015625 0.000149148805743593
4.11328125 0.000143480030623195
4.125 0.000137858132536295
4.13671875 0.000132286418018294
4.1484375 0.000126819182375255
4.16015625 0.000121463672219158
4.171875 0.000116220351656109
4.18359375 0.000111089675768178
4.1953125 0.000106072091729004
4.20703125 0.000101168040710582
4.21875 9.63779605820159e-05
4.23046875 9.17018784032544e-05
4.2421875 8.71273297404787e-05
4.25390625 8.26512932555214e-05
4.265625 7.82778439822209e-05
4.27734375 7.40110390579843e-05
4.2890625 6.9854918137643e-05
4.30078125 6.58135045945607e-05
4.3125 6.18908075055746e-05
4.32421875 5.80908244209978e-05
4.3359375 5.44175449199112e-05
4.34765625 5.08749549505401e-05
4.359375 4.74661891698715e-05
4.37109375 4.41854215083016e-05
4.3828125 4.10227147261846e-05
4.39453125 3.7968118623388e-05
4.40625 3.50116747950227e-05
4.41796875 3.21434180046473e-05
4.4296875 2.93533788562236e-05
4.44140625 2.66315877658461e-05
4.453125 2.39680812788296e-05
4.46484375 2.13650267488911e-05
4.4765625 1.88396768038121e-05
4.48828125 1.64052326089966e-05
4.5 1.407487418631e-05
4.51171875 1.18617606060307e-05
4.5234375 9.7790314748058e-06
4.53515625 7.83980972013584e-06
4.546875 6.05720566973876e-06
4.55859375 4.44432242799563e-06
4.5703125 3.01179148067363e-06
4.58203125 1.73705440999057e-06
4.59375 5.95602713966517e-07
4.60546875 -4.32643421073745e-07
4.6171875 -1.36776993934767e-06
4.62890625 -2.22986893310423e-06
4.640625 -3.03903677759327e-06
4.65234375 -3.81537038316917e-06
4.6640625 -4.57896156588878e-06
4.67578125 -5.34988953467815e-06
4.6875 -6.1216382436814e-06
4.69921875 -6.82934305243997e-06
4.7109375 -7.45172745530898e-06
4.72265625 -7.97011323369349e-06
4.734375 -8.36584752862924e-06
4.74609375 -8.62030048113704e-06
4.7578125 -8.71486123357954e-06
4.76953125 -8.63093229152548e-06
4.78125 -8.3541769025624e-06
4.79296875 -7.93942739940564e-06
4.8046875 -7.42062552416352e-06
4.81640625 -6.8130445992296e-06
4.828125 -6.13195780597999e-06
4.83984375 -5.39263780219566e-06
4.8515625 -4.61035543623486e-06
4.86328125 -3.80037755718466e-06
4.875 -2.9779639207902e-06
4.88671875 -2.15673166198285e-06
4.8984375 -1.30501173703733e-06
4.91015625 -3.96629019165994e-07
4.921875 5.79936203117881e-07
4.93359375 1.63618156608067e-06
4.9453125 2.78358282875819e-06
4.95703125 4.03359480340392e-06
4.96875 5.39765301920756e-06
4.98046875 6.88717611967301e-06
4.9921875 8.51356899288404e-06
5.00390625 1.02835057670274e-05
5.015625 1.2157727776859e-05
5.02734375 1.4114595097653e-05
5.0390625 1.61412375465156e-05
5.05078125 1.82247933783401e-05
5.0625 2.03524097393091e-05
5.07421875 2.25112433799518e-05
5.0859375 2.46884616278004e-05
5.09765625 2.68712436202436e-05
5.109375 2.90467817968448e-05
5.12109375 3.12149796028121e-05
5.1328125 3.34279420712136e-05
5.14453125 3.56977802679914e-05
5.15625 3.80301946922755e-05
5.16796875 4.04308740035835e-05
5.1796875 4.29054946245613e-05
5.19140625 4.54597186758139e-05
5.203125 4.8099190242309e-05
5.21484375 5.08269090733001e-05
5.2265625 5.36142927483389e-05
5.23828125 5.64492290057456e-05
5.25 5.93281310494299e-05
5.26171875 6.22474235951559e-05
5.2734375 6.52035430664977e-05
5.28515625 6.81929350258654e-05
5.296875 7.12120488424278e-05
5.30859375 7.42573295962223e-05
5.3203125 7.73254134394385e-05
5.33203125 8.04185197103154e-05
5.34375 8.35402724636202e-05
5.35546875 8.6693220888181e-05
5.3671875 8.98799410020479e-05
5.37890625 9.31030398077369e-05
5.390625 9.63651525874375e-05
5.40234375 9.9668933336942e-05
5.4140625 0.00010301703833964
5.42578125 0.000106412102879342
5.4375 0.00010985664753801
5.44921875 0.000113348135099545
5.4609375 0.000116877352898017
5.47265625 0.000120434925681142
5.484375 0.000124011506574342
5.49609375 0.000127597770510591
5.5078125 0.000131184396542137
5.51953125 0.000134762039035214
5.53125 0.00013832138316864
5.54296875 0.000141861869476806
5.5546875 0.000145395719542771
5.56640625 0.000148935748799874
5.578125 0.000152494829640421
5.58984375 0.000156085891934511
5.6015625 0.000159721915373427
5.61328125 0.000163415913638064
5.625 0.000167180910392056
5.63671875 0.000171029893540882
5.6484375 0.00017496644472133
5.66015625 0.000178968540625684
5.671875 0.000183009828075311
5.68359375 0.000187063963256299
5.6953125 0.000191104616499613
5.70703125 0.000195105464834513
5.71875 0.000199040172315445
5.73046875 0.0002028823581215
5.7421875 0.000206605552429748
5.75390625 0.000210200160283148
5.765625 0.000213742185730687
5.77734375 0.000217272599473584
5.7890625 0.000220824590253875
5.80078125 0.000224431437569173
5.8125 0.000228126497594408
5.82421875 0.000231943178413772
5.8359375 0.000235914904563424
5.84765625 0.00024002460225233
5.859375 0.000244185916083181
5.87109375 0.000248369024189705
5.8828125 0.00025254516799797
5.89453125 0.000256685574278967
5.90625 0.000260761451208784
5.91796875 0.000264743979979472
5.9296875 0.000268604301959671
5.94140625 0.000272316787066522
5.953125 0.000275986018377259
5.96484375 0.000279680563614082
5.9765625 0.000283409708674638
5.98828125 0.000287182750502454
6 0.000291008995356973
};
\addplot [semithick, color7]
table {%
0 -0.00518035116665518
0.01171875 -0.00480900574084823
0.0234375 -0.00445350293649693
0.03515625 -0.00411316414223275
0.046875 -0.00378737583295507
0.05859375 -0.00347538739117781
0.0703125 -0.00317663124251058
0.08203125 -0.00289058841366707
0.09375 -0.0026167244088795
0.10546875 -0.0023543370978764
0.1171875 -0.0021027454518588
0.12890625 -0.00186152817711787
0.140625 -0.00163025495961003
0.15234375 -0.00140845352212668
0.1640625 -0.0011953559604359
0.17578125 -0.000990557900251499
0.1875 -0.000793764727272194
0.19921875 -0.000604677664815228
0.2109375 -0.00042282631549712
0.22265625 -0.000247646932039529
0.234375 -7.89474024057072e-05
0.24609375 8.34624432498945e-05
0.2578125 0.000239780041688987
0.26953125 0.000390511623574785
0.28125 0.00053607907380601
0.29296875 0.000676568870080908
0.3046875 0.000812074556568018
0.31640625 0.000942696504959327
0.328125 0.00106854119983405
0.33984375 0.00118981072645595
0.3515625 0.00130712949911175
0.36328125 0.0014206208261714
0.375 0.00153030803833485
0.38671875 0.0016362071685572
0.3984375 0.00173832661493857
0.41015625 0.00183666635330342
0.421875 0.00193123248475013
0.43359375 0.00202244526512958
0.4453125 0.00211044976987604
0.45703125 0.0021951680122646
0.46875 0.0022765089069755
0.48046875 0.00235437065436516
0.4921875 0.00242864267951066
0.50390625 0.00249920712602856
0.515625 0.00256598191751646
0.52734375 0.00262915016628443
0.5390625 0.00268869204084596
0.55078125 0.00274453755334839
0.5625 0.00279662296236681
0.57421875 0.00284489317869245
0.5859375 0.0028893033015508
0.59765625 0.0029298192852499
0.609375 0.00296641793228263
0.62109375 0.00299911625694518
0.6328125 0.00302799994798502
0.64453125 0.00305316717562364
0.65625 0.00307472099519941
0.66796875 0.0030927684742429
0.6796875 0.0031074192245152
0.69140625 0.00311878333900983
0.703125 0.00312696873391792
0.71484375 0.00313205170022275
0.7265625 0.00313404816047691
0.73828125 0.00313308216086199
0.75 0.00312927780011188
0.76171875 0.0031227485885449
0.7734375 0.0031135977488107
0.78515625 0.00310191819980963
0.796875 0.00308779222378563
0.80859375 0.00307129081659186
0.8203125 0.00305236865573908
0.83203125 0.00303087693718061
0.84375 0.00300687796779406
0.85546875 0.00298044283537569
0.8671875 0.0029516480827629
0.87890625 0.00292057790081864
0.890625 0.00288732580632894
0.90234375 0.00285199580481213
0.9140625 0.00281470303824197
0.92578125 0.00277554636046893
0.9375 0.00273416425118856
0.94921875 0.0026905028626976
0.9609375 0.00264470359868114
0.97265625 0.00259692487963896
0.984375 0.00254734295247838
0.99609375 0.00249615229915441
1.0078125 0.00244356564435587
1.01953125 0.00238981356223865
1.03125 0.00233514368220514
1.04296875 0.00227981949373033
1.0546875 0.00222390958435401
1.06640625 0.0021671378631109
1.078125 0.00210962627475168
1.08984375 0.0020515191306216
1.1015625 0.00199296487959084
1.11328125 0.00193411589346019
1.125 0.00187513029217871
1.13671875 0.00181619476324407
1.1484375 0.00175742493750007
1.16015625 0.00169890996474069
1.171875 0.0016407372157108
1.18359375 0.00158299265233423
1.1953125 0.00152576109116687
1.20703125 0.0014691263600757
1.21875 0.00141331230829511
1.23046875 0.00135849939838582
1.2421875 0.00130467573896512
1.25390625 0.00125182518104554
1.265625 0.00119992872259747
1.27734375 0.00114896565156543
1.2890625 0.00109891454779662
1.30078125 0.00104975414388096
1.3125 0.00100146404490341
1.32421875 0.000954025307108535
1.3359375 0.000907577025126158
1.34765625 0.000862263595939267
1.359375 0.000818010800088408
1.37109375 0.000774743503370152
1.3828125 0.000732387302018325
1.39453125 0.000690869392426682
1.40625 0.000650119342264353
1.41796875 0.000610069762984012
1.4296875 0.00057065688372303
1.44140625 0.000531821026597507
1.453125 0.00049355825953799
1.46484375 0.000456044445145521
1.4765625 0.000419246804381595
1.48828125 0.0003831051765835
1.5 0.000347561191815941
1.51171875 0.000312558722329517
1.5234375 0.000278044276372252
1.53515625 0.000243967334354234
1.546875 0.000210280627365891
1.55859375 0.000176940358049776
1.5703125 0.000143906363824787
1.58203125 0.000111230916310252
1.59375 7.90154907231606e-05
1.60546875 4.72219822122993e-05
1.6171875 1.58116498563826e-05
1.62890625 -1.525298877255e-05
1.640625 -4.60080083619294e-05
1.65234375 -7.64879607634543e-05
1.6640625 -0.000106725794049903
1.67578125 -0.000136707049046355
1.6875 -0.000166340241576546
1.69921875 -0.000195636772292717
1.7109375 -0.000224613565707486
1.72265625 -0.000253287558684324
1.734375 -0.00028167557860524
1.74609375 -0.000309794239375292
1.7578125 -0.000337659855264994
1.76953125 -0.0003652883725895
1.78125 -0.000392652279676607
1.79296875 -0.00041969760387897
1.8046875 -0.000446423989884643
1.81640625 -0.000472832211058095
1.828125 -0.000498923682451835
1.83984375 -0.000524700345935249
1.8515625 -0.000550164569618565
1.86328125 -0.000575319061573202
1.875 -0.000600166797847159
1.88671875 -0.000624710964776481
1.8984375 -0.000648935842825851
1.91015625 -0.000672820152816074
1.921875 -0.000696368299258586
1.93359375 -0.000719585379511103
1.9453125 -0.000742476973902113
1.95703125 -0.00076504906416124
1.96875 -0.000787307965702361
1.98046875 -0.000809260273761191
1.9921875 -0.000830912823385483
2.00390625 -0.000852264366402778
2.015625 -0.000873302387246432
2.02734375 -0.000894020282085691
2.0390625 -0.000914411938021542
2.05078125 -0.000934471629147607
2.0625 -0.000954193959969806
2.07421875 -0.000973573817773992
2.0859375 -0.000992606333940738
2.09765625 -0.00101128685420802
2.109375 -0.0010296219462998
2.12109375 -0.0010476691551718
2.1328125 -0.00106543304781664
2.14453125 -0.00108290866995369
2.15625 -0.00110009130323862
2.16796875 -0.00111697641875705
2.1796875 -0.00113355963929171
2.19140625 -0.00114983671036178
2.203125 -0.00116580348003529
2.21484375 -0.00118145588751438
2.2265625 -0.00119680699532294
2.23828125 -0.001211909273348
2.25 -0.00122676715198442
2.26171875 -0.00124138125599573
2.2734375 -0.00125575236352735
2.28515625 -0.00126988137338927
2.296875 -0.00128376927953735
2.30859375 -0.00129741715275321
2.3203125 -0.00131082894222019
2.33203125 -0.00132404926393512
2.34375 -0.00133708732601628
2.35546875 -0.00134993547427326
2.3671875 -0.00136258605495542
2.37890625 -0.00137503139770602
2.390625 -0.00138726380149769
2.40234375 -0.00139927552354973
2.4140625 -0.00141105877122724
2.42578125 -0.00142260966666952
2.4375 -0.00143397019478297
2.44921875 -0.00144516575832909
2.4609375 -0.00145621169758741
2.47265625 -0.00146712326694107
2.484375 -0.00147791562220567
2.49609375 -0.0014886038095579
2.5078125 -0.00149920275606441
2.51953125 -0.00150972726181051
2.53125 -0.00152019199362904
2.54296875 -0.00153061148042934
2.5546875 -0.00154101019947913
2.56640625 -0.00155139408251351
2.578125 -0.00156174106541788
2.58984375 -0.00157202888562808
2.6015625 -0.00158223520088166
2.61328125 -0.00159233758134371
2.625 -0.00160231350523976
2.63671875 -0.00161214035799547
2.6484375 -0.00162179543488331
2.66015625 -0.00163125615549931
2.671875 -0.00164056006491921
2.68359375 -0.00164977178249808
2.6953125 -0.0016589262820775
2.70703125 -0.00166805839171915
2.71875 -0.00167720278395324
2.73046875 -0.00168639396907283
2.7421875 -0.00169566629147481
2.75390625 -0.00170505392904702
2.765625 -0.00171459089560151
2.77734375 -0.00172431104635459
2.7890625 -0.00173421176964074
2.80078125 -0.00174417449295101
2.8125 -0.00175415975913001
2.82421875 -0.00176413684364004
2.8359375 -0.00177407494913464
2.84765625 -0.00178394319737752
2.859375 -0.00179371062771909
2.87109375 -0.00180334620213225
2.8828125 -0.00181283227568111
2.89453125 -0.001822280857259
2.90625 -0.00183174249067836
2.91796875 -0.00184124018922319
2.9296875 -0.00185079684286328
2.94140625 -0.00186043521990235
2.953125 -0.00187017797102324
2.96484375 -0.00188004763572967
2.9765625 -0.00189006665118578
2.98828125 -0.00190024962739326
3 -0.00191052407047607
3.01171875 -0.00192085726788051
3.0234375 -0.00193123715697299
3.03515625 -0.00194165158751785
3.046875 -0.00195208831652843
3.05859375 -0.0019625350070303
3.0703125 -0.00197297923073639
3.08203125 -0.00198340847463315
3.09375 -0.0019938101514786
3.10546875 -0.00200419871802498
3.1171875 -0.00201462451503625
3.12890625 -0.00202509730041448
3.140625 -0.00203562571178269
3.15234375 -0.00204621836554513
3.1640625 -0.00205688386479352
3.17578125 -0.00206763081132108
3.1875 -0.00207846782174351
3.19921875 -0.00208939779079397
3.2109375 -0.00210037692405011
3.22265625 -0.00211139441285276
3.234375 -0.00212245032282554
3.24609375 -0.00213354464087534
3.2578125 -0.00214467727324285
3.26953125 -0.00215584804660549
3.28125 -0.00216705671223518
3.29296875 -0.00217830295320905
3.3046875 -0.00218958698419236
3.31640625 -0.0022009111170325
3.328125 -0.002212273478187
3.33984375 -0.00222367157055162
3.3515625 -0.00223510295181591
3.36328125 -0.0022465652355327
3.375 -0.00225805609561433
3.38671875 -0.00226957327425581
3.3984375 -0.00228111459328587
3.41015625 -0.00229267796894433
3.421875 -0.00230426053678209
3.43359375 -0.00231585857685839
3.4453125 -0.0023274742197138
3.45703125 -0.00233911006432038
3.46875 -0.00235076862193976
3.48046875 -0.00236245231656865
3.4921875 -0.00237416348900266
3.50390625 -0.00238590440451939
3.515625 -0.00239767726418003
3.52734375 -0.00240947214155377
3.5390625 -0.00242127234361988
3.55078125 -0.00243307695666601
3.5625 -0.00244488525017905
3.57421875 -0.00245669656047051
3.5859375 -0.00246851029195212
3.59765625 -0.00248032592011435
3.609375 -0.00249214299620775
3.62109375 -0.00250396115362723
3.6328125 -0.00251578328663291
3.64453125 -0.00252761886442889
3.65625 -0.00253946085414387
3.66796875 -0.00255130048003428
3.6796875 -0.00256312892897936
3.69140625 -0.0025749373496968
3.703125 -0.00258671685142017
3.71484375 -0.00259845850203689
3.7265625 -0.00261015332568865
3.73828125 -0.00262179221059736
3.75 -0.00263336943417466
3.76171875 -0.00264489712886268
3.7734375 -0.00265639140207571
3.78515625 -0.00266786839883616
3.796875 -0.00267934430039625
3.80859375 -0.00269083532010773
3.8203125 -0.00270235769653894
3.83203125 -0.00271392736053279
3.84375 -0.00272552880684663
3.85546875 -0.00273712874862801
3.8671875 -0.00274870308721844
3.87890625 -0.00276022775483399
3.890625 -0.00277167871314334
3.90234375 -0.00278303194918266
3.9140625 -0.00279426346860547
3.92578125 -0.00280534928626944
3.9375 -0.00281626835674056
3.94921875 -0.00282704633459721
3.9609375 -0.00283771930718635
3.97265625 -0.00284831796837387
3.984375 -0.00285887300913596
3.99609375 -0.00286941511721207
4.0078125 -0.00287997497377439
4.01953125 -0.00289058324711274
4.03125 -0.00290127058333646
4.04296875 -0.00291206238409298
4.0546875 -0.0029228727361323
4.06640625 -0.00293363523606756
4.078125 -0.00294431546784667
4.08984375 -0.00295487906257267
4.1015625 -0.00296529169490495
4.11328125 -0.00297551907747899
4.125 -0.00298552695334425
4.13671875 -0.00299530491611588
4.1484375 -0.00300494767956314
4.16015625 -0.00301448951741816
4.171875 -0.00302395402439826
4.18359375 -0.00303336478634388
4.1953125 -0.00304274537964531
4.20703125 -0.00305211937006172
4.21875 -0.00306151031093239
4.23046875 -0.00307094062730236
4.2421875 -0.003080383878436
4.25390625 -0.00308979826640272
4.265625 -0.00309915458342915
4.27734375 -0.00310842365771512
4.2890625 -0.00311757635259095
4.30078125 -0.00312658356511927
4.3125 -0.00313541622414589
4.32421875 -0.00314404528779745
4.3359375 -0.00315244174042655
4.34765625 -0.00316057658900365
4.359375 -0.00316846689516358
4.37109375 -0.00317618595905276
4.3828125 -0.00318377589447599
4.39453125 -0.00319127866293529
4.40625 -0.00319873621230296
4.41796875 -0.00320619047629181
4.4296875 -0.00321368337306544
4.44140625 -0.00322125680298781
4.453125 -0.00322895263730673
4.46484375 -0.00323673347195933
4.4765625 -0.00324450532720464
4.48828125 -0.00325222096179288
4.5 -0.0032598331764117
4.51171875 -0.00326729481278846
4.5234375 -0.0032745587519946
4.53515625 -0.00328157791195237
4.546875 -0.00328830524414492
4.55859375 -0.00329469372952783
4.5703125 -0.00330070632169854
4.58203125 -0.00330643222181943
4.59375 -0.00331195405833213
4.60546875 -0.00331733510416318
4.6171875 -0.00332263861592369
4.62890625 -0.00332792783432901
4.640625 -0.00333326598338296
4.65234375 -0.00333871626832545
4.6640625 -0.00334434187234522
4.67578125 -0.00335020595205574
4.6875 -0.00335628438968738
4.69921875 -0.00336236263396173
4.7109375 -0.00336837023945027
4.72265625 -0.00337424527158641
4.734375 -0.00337992583839531
4.74609375 -0.00338535008825977
4.7578125 -0.0033904562064942
4.76953125 -0.00339518241072675
4.78125 -0.00339947988957515
4.79296875 -0.00340351309799951
4.8046875 -0.00340738917313764
4.81640625 -0.00341115922700457
4.828125 -0.00341487435948935
4.83984375 -0.0034185856581539
4.8515625 -0.00342234419714903
4.86328125 -0.00342620103524735
4.875 -0.00343020721299224
4.88671875 -0.00343440885206786
4.8984375 -0.00343871087312809
4.91015625 -0.00344302118317752
4.921875 -0.00344728962237132
4.93359375 -0.00345146607155081
4.9453125 -0.00345550045207554
4.95703125 -0.00345934272455333
4.96875 -0.00346294288646816
4.98046875 -0.0034662509687052
4.9921875 -0.00346921703097365
5.00390625 -0.0034718053199799
5.015625 -0.00347413182839483
5.02734375 -0.0034762856090124
5.0390625 -0.003478331894457
5.05078125 -0.00348033588553431
5.0625 -0.0034823627512547
5.07421875 -0.0034844776269489
5.0859375 -0.00348674561047569
5.09765625 -0.00348923175652149
5.109375 -0.00349200106899217
5.12109375 -0.00349506028839696
5.1328125 -0.00349816278914287
5.14453125 -0.00350122636037147
5.15625 -0.00350419716478026
5.16796875 -0.00350702143523191
5.1796875 -0.00350964547266337
5.19140625 -0.00351201564264909
5.203125 -0.00351407837061933
5.21484375 -0.00351579650895339
5.2265625 -0.00351734031792559
5.23828125 -0.00351879824727237
5.25 -0.00352020787342164
5.26171875 -0.0035216067170955
5.2734375 -0.00352303224283822
5.28515625 -0.00352452185846912
5.296875 -0.00352611291445897
5.30859375 -0.00352784270323047
5.3203125 -0.00352974399279163
5.33203125 -0.00353174429298591
5.34375 -0.00353377994434613
5.35546875 -0.00353581654972057
5.3671875 -0.00353781979991573
5.37890625 -0.00353975547249438
5.390625 -0.0035415894316332
5.40234375 -0.00354328762904026
5.4140625 -0.00354481610593221
5.42578125 -0.00354614099607133
5.4375 -0.00354723217125418
5.44921875 -0.00354819948962701
5.4609375 -0.00354913269833865
5.47265625 -0.0035500655774401
5.484375 -0.00355103178261303
5.49609375 -0.00355206484653255
5.5078125 -0.00355319818269495
5.51953125 -0.00355446509170925
5.53125 -0.00355589629502817
5.54296875 -0.00355741503905069
5.5546875 -0.00355895695149833
5.56640625 -0.00356050221334787
5.578125 -0.00356203110020958
5.58984375 -0.00356352398178084
5.6015625 -0.00356496132315181
5.61328125 -0.00356632368796355
5.625 -0.00356759174341805
5.63671875 -0.0035687467299262
5.6484375 -0.0035698203051513
5.66015625 -0.00357085798462329
5.671875 -0.00357188357980851
5.68359375 -0.00357292075931698
5.6953125 -0.00357399304849524
5.70703125 -0.00357512383141725
5.71875 -0.00357633635527312
5.73046875 -0.00357765373715653
5.7421875 -0.00357909897324959
5.75390625 -0.00358067502396399
5.765625 -0.00358229599853726
5.77734375 -0.00358393290358764
5.7890625 -0.00358556695816519
5.80078125 -0.00358717950182746
5.8125 -0.00358875199634063
5.82421875 -0.0035902660288674
5.8359375 -0.00359170331664032
5.84765625 -0.003593081704351
5.859375 -0.00359446071615044
5.87109375 -0.00359585385989436
5.8828125 -0.00359727374135231
5.89453125 -0.00359873287561124
5.90625 -0.00360024368771916
5.91796875 -0.00360181851366243
5.9296875 -0.00360346960167806
5.94140625 -0.00360520768104682
5.953125 -0.0036069871320205
5.96484375 -0.00360877952964355
5.9765625 -0.00361058258397117
5.98828125 -0.00361239402887694
6 -0.00361421162199829
};
\addplot [semithick, color8]
table {%
0 -0.0203727084559001
0.01171875 -0.0199375184778259
0.0234375 -0.0195137011987921
0.03515625 -0.0191011886719477
0.046875 -0.0186999395672545
0.05859375 -0.0183102396380355
0.0703125 -0.0179318559021158
0.08203125 -0.0175643938831525
0.09375 -0.017207429686776
0.10546875 -0.0168606723147251
0.1171875 -0.0165239478639309
0.12890625 -0.0161968841708329
0.140625 -0.0158790917835941
0.15234375 -0.0155701537443225
0.1640625 -0.0152695537982767
0.17578125 -0.0149769880716488
0.1875 -0.0146921995098801
0.19921875 -0.0144149230339607
0.2109375 -0.0141447373815359
0.22265625 -0.0138811546855838
0.234375 -0.0136240280908488
0.24609375 -0.0133732082973456
0.2578125 -0.0131285353014428
0.26953125 -0.0128895063265741
0.28125 -0.0126557177194111
0.29296875 -0.0124271377082312
0.3046875 -0.0122037250713148
0.31640625 -0.0119854294730706
0.328125 -0.0117721923117097
0.33984375 -0.011563840975746
0.3515625 -0.0113597029123736
0.36328125 -0.0111596959104377
0.375 -0.010963853903336
0.38671875 -0.0107722175033283
0.3984375 -0.0105848343855112
0.41015625 -0.0104017601644498
0.421875 -0.0102230403257644
0.43359375 -0.0100482074854698
0.4453125 -0.00987712963533198
0.45703125 -0.00970994601332983
0.46875 -0.00954680897436128
0.48046875 -0.00938788142207368
0.4921875 -0.00923333472859236
0.50390625 -0.0090833471421466
0.515625 -0.00893804816065854
0.52734375 -0.00879722581823123
0.5390625 -0.00866093822689088
0.55078125 -0.00852930910066691
0.5625 -0.00840245464961721
0.57421875 -0.00828048099129308
0.5859375 -0.00816348250866917
0.59765625 -0.00805154115453731
0.609375 -0.00794472606085586
0.62109375 -0.00784303917552255
0.6328125 -0.0077463968363225
0.64453125 -0.00765470702732116
0.65625 -0.00756787223129421
0.66796875 -0.00748579038263734
0.6796875 -0.00740835646986764
0.69140625 -0.00733546478771984
0.703125 -0.00726701183883284
0.71484375 -0.00720293627261189
0.7265625 -0.00714324468885099
0.73828125 -0.00708777403567349
0.75 -0.00703635730740672
0.76171875 -0.00698883923663828
0.7734375 -0.00694507597061519
0.78515625 -0.00690493509625971
0.796875 -0.00686829601380069
0.80859375 -0.00683505065902133
0.8203125 -0.00680524490751372
0.83203125 -0.00677905647825572
0.84375 -0.00675637396373688
0.85546875 -0.00673707525860603
0.8671875 -0.00672103279814979
0.87890625 -0.00670811116095954
0.890625 -0.00669816523433577
0.90234375 -0.00669103894242985
0.9140625 -0.00668656453712256
0.92578125 -0.00668459338754635
0.9375 -0.00668550586856165
0.94921875 -0.00668936435987602
0.9609375 -0.00669601632144632
0.97265625 -0.00670529077114386
0.984375 -0.0067169973572362
0.99609375 -0.0067309258747756
1.0078125 -0.00674684622589533
1.01953125 -0.00676450882401308
1.03125 -0.00678364544194167
1.04296875 -0.00680397050390804
1.0546875 -0.00682540566240296
1.06640625 -0.00684825069319123
1.078125 -0.00687239118045293
1.08984375 -0.00689768869970262
1.1015625 -0.00692400003340217
1.11328125 -0.00695117740162591
1.125 -0.00697906544012537
1.13671875 -0.00700745676439596
1.1484375 -0.00703623370199767
1.16015625 -0.00706531567108769
1.171875 -0.00709462376875918
1.18359375 -0.00712408037783405
1.1953125 -0.00715360889358639
1.20703125 -0.00718313357039523
1.21875 -0.00721244120863315
1.23046875 -0.00724135185817197
1.2421875 -0.0072698696751527
1.25390625 -0.00729800345350539
1.265625 -0.00732576511199506
1.27734375 -0.00735316845444319
1.2890625 -0.00738022808675044
1.30078125 -0.00740695849072233
1.3125 -0.00743337325469653
1.32421875 -0.00745948446097206
1.3359375 -0.00748519531008295
1.34765625 -0.00751039649914384
1.359375 -0.00753512387788887
1.37109375 -0.00755941425705003
1.3828125 -0.00758330388080179
1.39453125 -0.00760682746428739
1.40625 -0.00763001734112761
1.41796875 -0.00765290272090959
1.4296875 -0.00767550905665811
1.44140625 -0.00769785752228779
1.453125 -0.00771995768683689
1.46484375 -0.00774179438088912
1.4765625 -0.00776338338491289
1.48828125 -0.00778474334948274
1.5 -0.00780589112735732
1.51171875 -0.00782684125493994
1.5234375 -0.00784760549880704
1.53515625 -0.00786819246730408
1.546875 -0.00788860728720906
1.55859375 -0.00790885134546306
1.5703125 -0.00792892209596992
1.58203125 -0.00794882223827648
1.59375 -0.00796857340653359
1.60546875 -0.00798819319235094
1.6171875 -0.00800769794289708
1.62890625 -0.00802710265242296
1.640625 -0.00804642078445612
1.65234375 -0.00806566413235099
1.6640625 -0.00808484271819804
1.67578125 -0.00810394587620021
1.6875 -0.00812293538398286
1.69921875 -0.00814182018324741
1.7109375 -0.00816061167439811
1.72265625 -0.00817932122870046
1.734375 -0.0081979600436994
1.74609375 -0.00821653901899478
1.7578125 -0.00823506865237316
1.76953125 -0.00825355895629702
1.78125 -0.00827199391571064
1.79296875 -0.00829034274675735
1.8046875 -0.00830860732899014
1.81640625 -0.00832679049968574
1.828125 -0.00834489569423695
1.83984375 -0.00836292681645022
1.8515625 -0.00838088812492508
1.86328125 -0.00839878413551507
1.875 -0.00841661953986979
1.88671875 -0.0084343991400585
1.8984375 -0.00845213020643451
1.91015625 -0.00846981864048019
1.921875 -0.0084874663242472
1.93359375 -0.00850507565877504
1.9453125 -0.00852264947560515
1.95703125 -0.00854019094592145
1.96875 -0.00855770350502869
1.98046875 -0.00857519079217012
1.9921875 -0.00859265660568313
2.00390625 -0.00861011070496529
2.015625 -0.00862756088714398
2.02734375 -0.0086450052759982
2.0390625 -0.00866244242621377
2.05078125 -0.00867987129662861
2.0625 -0.00869729119137453
2.07421875 -0.00871470171069646
2.0859375 -0.00873210271144798
2.09765625 -0.00874949427726449
2.109375 -0.00876688808857699
2.12109375 -0.00878434163438854
2.1328125 -0.00880184734413784
2.14453125 -0.0088193871114799
2.15625 -0.00883694306981099
2.16796875 -0.00885449754187968
2.1796875 -0.00887203299864095
2.19140625 -0.00888953202734895
2.203125 -0.00890697730889157
2.21484375 -0.00892435160436624
2.2265625 -0.00894166534425582
2.23828125 -0.0089589992370673
2.25 -0.00897636334512597
2.26171875 -0.0089937617933756
2.2734375 -0.00901119895482659
2.28515625 -0.00902867941721734
2.296875 -0.00904620795711114
2.30859375 -0.00906378952142858
2.3203125 -0.00908143034009867
2.33203125 -0.00909914634701769
2.34375 -0.00911692420000635
2.35546875 -0.0091347419128419
2.3671875 -0.00915257755955143
2.37890625 -0.00917040925617693
2.390625 -0.00918821514527226
2.40234375 -0.0092059733831312
2.4140625 -0.00922366212974812
2.42578125 -0.00924126534244891
2.4375 -0.00925883549479022
2.44921875 -0.00927640374762829
2.4609375 -0.00929398697738597
2.47265625 -0.0093116020618331
2.484375 -0.00932926586742894
2.49609375 -0.0093469952377815
2.5078125 -0.00936480698322488
2.51953125 -0.00938271787151359
2.53125 -0.00940074461963492
2.54296875 -0.00941890388673808
2.5546875 -0.00943720864475782
2.56640625 -0.00945563711997607
2.578125 -0.0094741513990582
2.58984375 -0.00949271355300871
2.6015625 -0.00951128565753308
2.61328125 -0.00952982978093059
2.625 -0.00954830797374003
2.63671875 -0.00956668226013596
2.6484375 -0.00958491463107748
2.66015625 -0.00960296730296339
2.671875 -0.00962088071963431
2.68359375 -0.0096387368081966
2.6953125 -0.00965658157155342
2.70703125 -0.00967446089261823
2.71875 -0.00969242052711406
2.73046875 -0.0097105060953592
2.7421875 -0.00972876307303896
2.75390625 -0.00974723678096368
2.765625 -0.00976597237381267
2.77734375 -0.0097850148278647
2.7890625 -0.00980434949701034
2.80078125 -0.00982378192585221
2.8125 -0.00984325861440292
2.82421875 -0.00986274094855385
2.8359375 -0.00988219036285113
2.84765625 -0.00990156831951695
2.859375 -0.00992083628828374
2.87109375 -0.00993995572704366
2.8828125 -0.00995890456727001
2.89453125 -0.0099778191106702
2.90625 -0.00999675907139505
2.91796875 -0.0100157502398314
2.9296875 -0.0100348182074398
2.94140625 -0.0100539883661466
2.953125 -0.0100732859067954
2.96484375 -0.0100927358166556
2.9765625 -0.0101123628759903
2.98828125 -0.0101321799535731
3 -0.0101520765672381
3.01171875 -0.010172019333447
3.0234375 -0.0101920080341509
3.03515625 -0.0102120424461962
3.046875 -0.0102321223324713
3.05859375 -0.0102522474333408
3.0703125 -0.0102724174583675
3.08203125 -0.0102926320783187
3.09375 -0.01031289091746
3.10546875 -0.0103332100076345
3.1171875 -0.0103536188349975
3.12890625 -0.0103741155585519
3.140625 -0.0103946974323881
3.15234375 -0.0104153615489303
3.1640625 -0.0104361048429037
3.17578125 -0.0104569240963946
3.1875 -0.0104778159450056
3.19921875 -0.0104987722132327
3.2109375 -0.0105197605480873
3.22265625 -0.0105408006465117
3.234375 -0.0105619234362572
3.24609375 -0.0105831598186118
3.2578125 -0.0106045406641498
3.26953125 -0.0106260968100682
3.28125 -0.0106478590591156
3.29296875 -0.0106698581801088
3.3046875 -0.0106921180653276
3.31640625 -0.0107146050423283
3.328125 -0.0107372833287705
3.33984375 -0.0107601213136495
3.3515625 -0.0107830873043076
3.36328125 -0.0108061495285781
3.375 -0.0108292761395668
3.38671875 -0.0108524352230712
3.3984375 -0.0108755948076404
3.41015625 -0.0108987228772708
3.421875 -0.0109218054626347
3.43359375 -0.0109449267897648
3.4453125 -0.0109681548800421
3.45703125 -0.0109915517429824
3.46875 -0.0110151793556747
3.48046875 -0.0110390996616937
3.4921875 -0.0110633745739702
3.50390625 -0.0110880659816174
3.515625 -0.0111132357607134
3.52734375 -0.0111388519607
3.5390625 -0.0111647729933361
3.55078125 -0.0111909426228948
3.5625 -0.0112173053655476
3.57421875 -0.0112438057181581
3.5859375 -0.0112703881625903
3.59765625 -0.0112969971735775
3.609375 -0.0113235772301463
3.62109375 -0.0113500728306016
3.6328125 -0.0113764653319315
3.64453125 -0.0114029066941792
3.65625 -0.0114294804008106
3.66796875 -0.0114562562162146
3.6796875 -0.011483303852958
3.69140625 -0.0115106929709019
3.703125 -0.0115384931799668
3.71484375 -0.0115667740465435
3.7265625 -0.0115956051035526
3.73828125 -0.0116250483255051
3.75 -0.011654909439099
3.76171875 -0.0116850353546026
3.7734375 -0.0117153702899127
3.78515625 -0.0117458585025575
3.796875 -0.0117764442927668
3.80859375 -0.0118070720080757
3.8203125 -0.0118376860494635
3.83203125 -0.0118682333607894
3.84375 -0.0118988539196303
3.85546875 -0.0119296743074287
3.8671875 -0.0119607221960036
3.87890625 -0.0119920252256423
3.890625 -0.0120236110055371
3.90234375 -0.012055507114017
3.9140625 -0.0120877410985722
3.92578125 -0.0121203404756737
3.9375 -0.0121533224473259
3.94921875 -0.0121865856512659
3.9609375 -0.0122200822350556
3.97265625 -0.0122537930164358
3.984375 -0.0122876988743585
3.99609375 -0.0123217807488883
4.0078125 -0.012356019639903
4.01953125 -0.0123903966045945
4.03125 -0.0124248927537695
4.04296875 -0.0124594941978296
4.0546875 -0.0124942802351572
4.06640625 -0.0125292816077771
4.078125 -0.0125644945520266
4.08984375 -0.0125999152930466
4.1015625 -0.0126355400449646
4.11328125 -0.0126713650098869
4.125 -0.0127073863756979
4.13671875 -0.0127435956007648
4.1484375 -0.0127799710723335
4.16015625 -0.0128165134198903
4.171875 -0.0128532259620785
4.18359375 -0.0128901120553072
4.1953125 -0.0129271750928805
4.20703125 -0.0129644185035464
4.21875 -0.0130018457494666
4.23046875 -0.0130394607105251
4.2421875 -0.0130772743044403
4.25390625 -0.0131152755881928
4.265625 -0.0131534447959699
4.27734375 -0.0131917621641251
4.2890625 -0.0132302079328269
4.30078125 -0.0132687623469989
4.3125 -0.0133074056565558
4.32421875 -0.0133461181159313
4.3359375 -0.013384879982901
4.34765625 -0.0134236715166978
4.359375 -0.0134624961333304
4.37109375 -0.0135013892054348
4.3828125 -0.0135403726204112
4.39453125 -0.0135794682360797
4.40625 -0.0136186979461281
4.41796875 -0.0136580836779158
4.4296875 -0.0136976473888768
4.44140625 -0.0137374110615232
4.453125 -0.0137773966940181
4.46484375 -0.0138175921518337
4.4765625 -0.01385794527047
4.48828125 -0.0138984164357046
4.5 -0.013938966033433
4.51171875 -0.013979554451757
4.5234375 -0.0140201420812256
4.53515625 -0.0140606893132307
4.546875 -0.0141011565365568
4.55859375 -0.0141415041320839
4.5703125 -0.0141816990770003
4.58203125 -0.0142217968538945
4.59375 -0.0142618576109113
4.60546875 -0.0143019296098386
4.6171875 -0.0143420611478936
4.62890625 -0.014382300556786
4.640625 -0.014422696198461
4.65234375 -0.0144632964575198
4.6640625 -0.0145041497303208
4.67578125 -0.0145453044107583
4.6875 -0.0145867438439214
4.69921875 -0.0146283013581776
4.7109375 -0.014669910085374
4.72265625 -0.0147115093003436
4.734375 -0.0147530382760441
4.74609375 -0.0147944362804344
4.7578125 -0.0148356425693744
4.76953125 -0.0148765963755507
4.78125 -0.0149172480521257
4.79296875 -0.0149577350435712
4.8046875 -0.0149981527405927
4.81640625 -0.015038549195418
4.828125 -0.0150789724861186
4.83984375 -0.0151194707153594
4.8515625 -0.015160092006138
4.86328125 -0.0152008844945144
4.875 -0.0152418963193291
4.88671875 -0.0152831714550516
4.8984375 -0.0153246283714262
4.91015625 -0.0153661734453861
4.921875 -0.015407746373985
4.93359375 -0.0154492868357402
4.9453125 -0.0154907344924025
4.95703125 -0.0155320289864614
4.96875 -0.0155731099343876
4.98046875 -0.0156139169156093
4.9921875 -0.0156543894572256
5.00390625 -0.0156944802888303
5.015625 -0.015734295048665
5.02734375 -0.0157739342027778
5.0390625 -0.0158134779181566
5.05078125 -0.0158530064326543
5.0625 -0.0158926000558062
5.07421875 -0.0159323391612487
5.0859375 -0.0159723041707418
5.09765625 -0.0160125755297919
5.109375 -0.0160532336748783
5.12109375 -0.0160942924189599
5.1328125 -0.0161354627647278
5.14453125 -0.0161766261990488
5.15625 -0.016217695606963
5.16796875 -0.016258583845761
5.1796875 -0.0162992037362623
5.19140625 -0.0163394680451441
5.203125 -0.0163792894583224
5.21484375 -0.0164186020339476
5.2265625 -0.016457623458466
5.23828125 -0.0164964880353766
5.25 -0.0165352661391549
5.26171875 -0.0165740282078692
5.2734375 -0.0166128447413773
5.28515625 -0.0166517862942506
5.296875 -0.016690923463429
5.30859375 -0.0167303268706017
5.3203125 -0.016770061492411
5.33203125 -0.0168100396067496
5.34375 -0.0168501368882462
5.35546875 -0.0168902591137703
5.3671875 -0.0169303120135529
5.37890625 -0.0169702012751451
5.390625 -0.0170098325400036
5.40234375 -0.0170491113927068
5.4140625 -0.0170879433427981
5.42578125 -0.0171262337992598
5.4375 -0.0171638959246011
5.44921875 -0.0172011599873156
5.4609375 -0.0172382519818883
5.47265625 -0.0172752835361654
5.484375 -0.0173123663820472
5.49609375 -0.017349612348134
5.5078125 -0.0173871333443265
5.51953125 -0.0174250413383802
5.53125 -0.0174634414869585
5.54296875 -0.0175021276425262
5.5546875 -0.0175408865852807
5.56640625 -0.0175796208608057
5.578125 -0.0176182329713107
5.58984375 -0.0176566253764777
5.6015625 -0.0176947004895718
5.61328125 -0.0177323606688148
5.625 -0.0177695082040218
5.63671875 -0.0178060468873418
5.6484375 -0.0178420689173916
5.66015625 -0.0178777644864828
5.671875 -0.0179132597197397
5.68359375 -0.0179486808316407
5.6953125 -0.0179841541273678
5.70703125 -0.0180198059973626
5.71875 -0.0180557629050877
5.73046875 -0.0180921513679967
5.7421875 -0.0181290979317087
5.75390625 -0.0181666257226337
5.765625 -0.0182042814705249
5.77734375 -0.018241885609305
5.7890625 -0.0182793097523957
5.80078125 -0.0183164254826142
5.8125 -0.0183531043449463
5.82421875 -0.0183892178328721
5.8359375 -0.0184246373682431
5.84765625 -0.0184594538081571
5.859375 -0.0184940296043594
5.87109375 -0.018528459896687
5.8828125 -0.0185628350234468
5.89453125 -0.0185972453715493
5.90625 -0.0186317813731298
5.91796875 -0.0186665334992277
5.9296875 -0.0187015922505283
5.94140625 -0.018737037453323
5.953125 -0.0187725266070442
5.96484375 -0.0188078388559148
5.9765625 -0.0188429470445666
5.98828125 -0.0188778240085493
6 -0.0189124425732502
};
\addplot [semithick, color0]
table {%
0 -0.0523133453898112
0.01171875 -0.0518455290165275
0.0234375 -0.0513828130955623
0.03515625 -0.050925277032972
0.046875 -0.0504729560252041
0.05859375 -0.050026341722883
0.0703125 -0.0495852705320426
0.08203125 -0.0491493539646785
0.09375 -0.0487181613597212
0.10546875 -0.0482914977834612
0.1171875 -0.0478694280994744
0.12890625 -0.0474517254490264
0.140625 -0.0470381419354949
0.15234375 -0.0466283991444211
0.1640625 -0.046222142436894
0.17578125 -0.0458192746505887
0.1875 -0.0454197441769791
0.19921875 -0.0450234845993099
0.2109375 -0.04463024323278
0.22265625 -0.0442396880795318
0.234375 -0.0438518777229623
0.24609375 -0.0434668615108311
0.2578125 -0.0430846701709145
0.26953125 -0.0427049444771278
0.28125 -0.0423274318934159
0.29296875 -0.0419522916748607
0.3046875 -0.0415796676191368
0.31640625 -0.0412096886170842
0.328125 -0.0408424697783719
0.33984375 -0.0404779976223498
0.3515625 -0.040115712028072
0.36328125 -0.0397556942729615
0.375 -0.0393981498049254
0.38671875 -0.0390432889841568
0.3984375 -0.0386913274938312
0.41015625 -0.0383424873279796
0.421875 -0.0379969779410711
0.43359375 -0.0376544628057586
0.4453125 -0.0373149418404784
0.45703125 -0.036978697004596
0.46875 -0.0366460232514478
0.48046875 -0.0363172255687569
0.4921875 -0.0359926165906848
0.50390625 -0.0356725147815164
0.515625 -0.0353571925708878
0.52734375 -0.0350465869196455
0.5390625 -0.0347408549985696
0.55078125 -0.0344402103041758
0.5625 -0.0341448563718863
0.57421875 -0.0338549838268653
0.5859375 -0.0335707685251926
0.59765625 -0.0332923707853775
0.609375 -0.0330199360346633
0.62109375 -0.0327535751780726
0.6328125 -0.0324932895002146
0.64453125 -0.0322390499759264
0.65625 -0.0319908201346371
0.66796875 -0.0317485571370946
0.6796875 -0.031512213603599
0.69140625 -0.0312817401937416
0.703125 -0.0310570889376486
0.71484375 -0.0308382434221686
0.7265625 -0.0306252415456653
0.73828125 -0.0304180068051909
0.75 -0.0302164641255522
0.76171875 -0.0300205506894987
0.7734375 -0.029830215576671
0.78515625 -0.0296454198165143
0.796875 -0.0294661368551582
0.80859375 -0.0292923534362614
0.8203125 -0.0291241871267685
0.83203125 -0.0289618442528723
0.84375 -0.0288052730602573
0.85546875 -0.0286544119203056
0.8671875 -0.028509193017315
0.87890625 -0.0283695396312306
0.890625 -0.0282353640704915
0.90234375 -0.028106566254997
0.9140625 -0.0279830329491874
0.92578125 -0.0278646804370822
0.9375 -0.02775211701161
0.94921875 -0.0276454148089655
0.9609375 -0.027544340504636
0.97265625 -0.0274486408982996
0.984375 -0.0273580417318147
0.99609375 -0.0272722470230818
1.0078125 -0.0271909389157792
1.01953125 -0.0271137780449706
1.03125 -0.027040404418587
1.04296875 -0.0269704388147809
1.0546875 -0.026903827782183
1.06640625 -0.0268410561385032
1.078125 -0.0267819293332689
1.08984375 -0.0267262172349988
1.1015625 -0.0266736844690078
1.11328125 -0.0266240906007968
1.125 -0.0265771934389159
1.13671875 -0.0265328221927564
1.1484375 -0.0264908129768224
1.16015625 -0.0264509862017801
1.171875 -0.0264131639782533
1.18359375 -0.0263771696452495
1.1953125 -0.0263428274434456
1.20703125 -0.0263099623333341
1.21875 -0.0262783147339572
1.23046875 -0.0262476950065157
1.2421875 -0.0262180556759014
1.25390625 -0.0261893542288047
1.265625 -0.0261615514917531
1.27734375 -0.0261346102715681
1.2890625 -0.026108494177379
1.30078125 -0.0260831666241925
1.3125 -0.0260585900180194
1.32421875 -0.0260347251225552
1.3359375 -0.0260114022724251
1.34765625 -0.0259884793554926
1.359375 -0.0259660138295328
1.37109375 -0.0259440646879043
1.3828125 -0.0259226907008371
1.39453125 -0.025901949367109
1.40625 -0.025881895989062
1.41796875 -0.0258625828709599
1.4296875 -0.0258440586406862
1.44140625 -0.0258263676947829
1.453125 -0.0258094846811969
1.46484375 -0.025793157711655
1.4765625 -0.0257774016295459
1.48828125 -0.0257622671084511
1.5 -0.0257478035610226
1.51171875 -0.0257340585510476
1.5234375 -0.0257210772795197
1.53515625 -0.025708902144713
1.546875 -0.0256975723762626
1.55859375 -0.0256871237432485
1.5703125 -0.0256775883362865
1.58203125 -0.025668878060888
1.59375 -0.0256608325291967
1.60546875 -0.0256534693188718
1.6171875 -0.0256468077338192
1.62890625 -0.0256408663447557
1.640625 -0.0256356627824611
1.65234375 -0.0256312135753916
1.6640625 -0.0256275340316549
1.67578125 -0.0256245865118239
1.6875 -0.0256222549700028
1.69921875 -0.0256205477675465
1.7109375 -0.0256194803381818
1.72265625 -0.025619068763997
1.734375 -0.0256193296125587
1.74609375 -0.0256202797969287
1.7578125 -0.025621936458584
1.76953125 -0.0256243168732362
1.78125 -0.0256273539838341
1.79296875 -0.0256309458829954
1.8046875 -0.0256351061664881
1.81640625 -0.025639850538107
1.828125 -0.0256451959085859
1.83984375 -0.0256511602467111
1.8515625 -0.0256577624479608
1.86328125 -0.0256650222206715
1.875 -0.0256729599897296
1.88671875 -0.0256815968177886
1.8984375 -0.0256908939623395
1.91015625 -0.0257008126327602
1.921875 -0.0257114053233911
1.93359375 -0.025722725847834
1.9453125 -0.0257348288216435
1.95703125 -0.0257477695488187
1.96875 -0.0257616039249668
1.98046875 -0.0257763883571408
1.9921875 -0.0257921797003492
2.00390625 -0.025808964007178
2.015625 -0.0258266901206989
2.02734375 -0.0258453917176283
2.0390625 -0.0258651031587535
2.05078125 -0.0258858589872494
2.0625 -0.025907693855912
2.07421875 -0.0259306424655143
2.0859375 -0.0259547395142877
2.09765625 -0.0259800196585257
2.109375 -0.0260065228238404
2.12109375 -0.0260343142841684
2.1328125 -0.0260634347296503
2.14453125 -0.0260939200682966
2.15625 -0.0261258060221943
2.16796875 -0.0261591280699087
2.1796875 -0.0261939213992666
2.19140625 -0.0262302208705146
2.203125 -0.0262680609898584
2.21484375 -0.0263074758933792
2.2265625 -0.0263485091041247
2.23828125 -0.0263912075231666
2.25 -0.0264355692418883
2.26171875 -0.026481588958402
2.2734375 -0.0265292609613516
2.28515625 -0.0265785791053849
2.296875 -0.0266295367943856
2.30859375 -0.0266821269724647
2.3203125 -0.0267363497755657
2.33203125 -0.0267923223860178
2.34375 -0.0268500811142322
2.35546875 -0.0269096179939419
2.3671875 -0.0269709246263925
2.37890625 -0.0270339921744669
2.390625 -0.0270988113593198
2.40234375 -0.0271653724595242
2.4140625 -0.0272336653127288
2.42578125 -0.0273036883947632
2.4375 -0.027375520964419
2.44921875 -0.0274491568609634
2.4609375 -0.0275245615776023
2.47265625 -0.0276017001361237
2.484375 -0.0276805370930861
2.49609375 -0.0277610365461543
2.5078125 -0.0278431621405828
2.51953125 -0.0279268770758468
2.53125 -0.0280121441124202
2.54296875 -0.028098925578702
2.5546875 -0.0281872441048423
2.56640625 -0.0282771545629766
2.578125 -0.0283686345348191
2.58984375 -0.0284616610208841
2.6015625 -0.0285562109448312
2.61328125 -0.0286522611555068
2.625 -0.0287497884288605
2.63671875 -0.0288487694697357
2.6484375 -0.0289491809135348
2.66015625 -0.0290509995418569
2.671875 -0.0291542454448456
2.68359375 -0.0292589018814086
2.6953125 -0.02936490741741
2.70703125 -0.0294722002727268
2.71875 -0.0295807183238331
2.73046875 -0.0296903991003322
2.7421875 -0.0298011797754373
2.75390625 -0.0299129971503993
2.765625 -0.0300257876328835
2.77734375 -0.0301394872092939
2.7890625 -0.030254055696475
2.80078125 -0.0303695483755735
2.8125 -0.0304859887825046
2.82421875 -0.0306033957097685
2.8359375 -0.0307217882781819
2.84765625 -0.0308411859178374
2.859375 -0.0309616083426239
2.87109375 -0.0310830755183069
2.8828125 -0.0312055925408839
2.89453125 -0.0313290085458472
2.90625 -0.0314532210788093
2.91796875 -0.0315781560661581
2.9296875 -0.0317037390736155
2.94140625 -0.0318298952992187
2.953125 -0.0319565495608801
2.96484375 -0.0320836262785232
2.9765625 -0.0322110494507988
2.98828125 -0.0323387472512345
3 -0.0324667308721386
3.01171875 -0.0325950503297235
3.0234375 -0.0327237501507236
3.03515625 -0.0328528750362117
3.046875 -0.0329824698534974
3.05859375 -0.0331125796226762
3.0703125 -0.0332432494978303
3.08203125 -0.0333745247428763
3.09375 -0.0335064507020667
3.10546875 -0.0336389484131247
3.1171875 -0.0337717524000724
3.12890625 -0.0339047658127524
3.140625 -0.034037896193924
3.15234375 -0.0341710506444791
3.1640625 -0.0343041358144648
3.17578125 -0.0344370578909083
3.1875 -0.0345697225824452
3.19921875 -0.0347020554430281
3.2109375 -0.0348341855429137
3.22265625 -0.0349661960284641
3.234375 -0.0350981379372398
3.24609375 -0.0352300622358748
3.2578125 -0.0353620198112322
3.26953125 -0.0354940614611394
3.28125 -0.0356262378847078
3.29296875 -0.0357585996722337
3.3046875 -0.0358911605615759
3.31640625 -0.0360236999697777
3.328125 -0.0361561020686549
3.33984375 -0.0362882818246241
3.3515625 -0.0364201538895887
3.36328125 -0.0365516325981395
3.375 -0.036682631966756
3.38671875 -0.0368130656950087
3.3984375 -0.0369428471687635
3.41015625 -0.0370718894653859
3.421875 -0.0372001512481468
3.43359375 -0.0373278068814505
3.4453125 -0.0374549460227835
3.45703125 -0.0375816407605723
3.46875 -0.0377079629920828
3.48046875 -0.0378339844218784
3.4921875 -0.0379597765655208
3.50390625 -0.0380854107585174
3.515625 -0.0382109581705113
3.52734375 -0.0383363047543213
3.5390625 -0.0384611726249267
3.55078125 -0.0385854860074444
3.5625 -0.0387091706796366
3.57421875 -0.0388321523249429
3.5859375 -0.0389543565336348
3.59765625 -0.0390757088109958
3.609375 -0.0391961345925258
3.62109375 -0.0393155592661716
3.6328125 -0.0394339514790938
3.64453125 -0.0395514743651106
3.65625 -0.0396682027142458
3.66796875 -0.0397841946308899
3.6796875 -0.0398995079817062
3.69140625 -0.0400142004001091
3.703125 -0.0401283293010131
3.71484375 -0.0402419519058488
3.7265625 -0.0403551252778493
3.73828125 -0.0404678975070908
3.75 -0.0405800277874931
3.76171875 -0.040691356867766
3.7734375 -0.0408018452467924
3.78515625 -0.0409114535235384
3.796875 -0.0410201423972899
3.80859375 -0.0411278726763534
3.8203125 -0.0412346052952214
3.83203125 -0.041340303086723
3.84375 -0.0414450626565153
3.85546875 -0.041548964404758
3.8671875 -0.0416520177664693
3.87890625 -0.0417542320867389
3.890625 -0.0418556166250816
3.90234375 -0.0419561805632
3.9140625 -0.0420559330161526
3.92578125 -0.04215488304693
3.9375 -0.0422530315159358
3.94921875 -0.0423502963214697
3.9609375 -0.0424466604973863
3.97265625 -0.0425421324136523
3.984375 -0.0426367205925216
3.99609375 -0.042730433703277
4.0078125 -0.042823280559149
4.01953125 -0.0429152701164073
4.03125 -0.043006411475629
4.04296875 -0.0430967135894196
4.0546875 -0.0431861738884272
4.06640625 -0.0432747782326094
4.078125 -0.0433625125739441
4.08984375 -0.0434493629029428
4.1015625 -0.0435353152509536
4.11328125 -0.0436203556928379
4.125 -0.0437044703500245
4.13671875 -0.0437876534200608
4.1484375 -0.0438699406853401
4.16015625 -0.0439513558063776
4.171875 -0.0440319193884824
4.18359375 -0.0441116521438269
4.1953125 -0.0441905748883464
4.20703125 -0.0442687085385765
4.21875 -0.0443460741084239
4.23046875 -0.0444226920760374
4.2421875 -0.0444985535838487
4.25390625 -0.0445736362782949
4.265625 -0.0446479242112661
4.27734375 -0.0447214015416372
4.2890625 -0.0447940525343052
4.30078125 -0.0448658615588197
4.3125 -0.0449368130876159
4.32421875 -0.045006891693843
4.3359375 -0.0450760820487924
4.34765625 -0.0451443689189229
4.359375 -0.0452117709408632
4.37109375 -0.0452783478525624
4.3828125 -0.0453441364439587
4.39453125 -0.045409173468404
4.40625 -0.0454734957429029
4.41796875 -0.0455371401455996
4.4296875 -0.0456001436122405
4.44140625 -0.0456625431316109
4.453125 -0.0457243757340001
4.46484375 -0.0457856208109368
4.4765625 -0.0458462158508797
4.48828125 -0.0459061320688051
4.5 -0.0459653408082875
4.51171875 -0.0460238135398084
4.5234375 -0.0460815218574147
4.53515625 -0.0461384374737235
4.546875 -0.0461945322132787
4.55859375 -0.0462497780042531
4.5703125 -0.0463041551015338
4.58203125 -0.0463577437559044
4.59375 -0.0464106099479131
4.60546875 -0.0464628027339883
4.6171875 -0.0465143711705332
4.62890625 -0.046565364315058
4.640625 -0.0466158312237382
4.65234375 -0.0466658209453954
4.6640625 -0.0467153825119055
4.67578125 -0.0467645649250295
4.6875 -0.0468133543010402
4.69921875 -0.0468616037382159
4.7109375 -0.0469092741272754
4.72265625 -0.0469563326957394
4.734375 -0.0470027468203782
4.74609375 -0.04704848401895
4.7578125 -0.0470935119372763
4.76953125 -0.0471377983316571
4.78125 -0.0471813202446063
4.79296875 -0.0472242013145001
4.8046875 -0.0472665133490685
4.81640625 -0.0473082869298599
4.828125 -0.0473495526099129
4.83984375 -0.0473903409149028
4.8515625 -0.0474306823401495
4.86328125 -0.0474706073434865
4.875 -0.0475101463339912
4.88671875 -0.047549326333979
4.8984375 -0.0475880852369751
4.91015625 -0.0476263801494745
4.921875 -0.0476641993126772
4.93359375 -0.0477015311058752
4.9453125 -0.0477383640449565
4.95703125 -0.047774686774776
4.96875 -0.0478104880553918
4.98046875 -0.0478457567421674
4.9921875 -0.0478804817597387
5.00390625 -0.0479146617371919
5.015625 -0.0479483802088017
5.02734375 -0.0479816675715306
5.0390625 -0.0480145345745034
5.05078125 -0.0480469919194132
5.0625 -0.0480790502670024
5.07421875 -0.0481107202301133
5.0859375 -0.0481420123533065
5.09765625 -0.0481729370790476
5.109375 -0.0482035047004636
5.12109375 -0.0482337089249741
5.1328125 -0.0482634900924065
5.14453125 -0.0482928592391357
5.15625 -0.0483218368649384
5.16796875 -0.0483504436460258
5.1796875 -0.0483787004157872
5.19140625 -0.0484066281306949
5.203125 -0.0484342478213686
5.21484375 -0.0484615812881709
5.2265625 -0.0484886441758199
5.23828125 -0.0485154157960677
5.25 -0.0485418693980983
5.26171875 -0.0485679782062964
5.2734375 -0.0485937154212554
5.28515625 -0.0486190542114188
5.296875 -0.0486439676953526
5.30859375 -0.0486684289146484
5.3203125 -0.0486924107815363
5.33203125 -0.0487159092683919
5.34375 -0.0487389776068737
5.35546875 -0.0487616773110618
5.3671875 -0.0487840700069249
5.37890625 -0.0488062174342951
5.390625 -0.0488281814360739
5.40234375 -0.0488500239346701
5.4140625 -0.0488718068956687
5.42578125 -0.0488935922787311
5.4375 -0.0489154378671457
5.44921875 -0.0489372286809581
5.4609375 -0.0489588315954504
5.47265625 -0.0489801697769071
5.484375 -0.0490011664290466
5.49609375 -0.0490217447854461
5.5078125 -0.0490418280884339
5.51953125 -0.0490613395544527
5.53125 -0.0490802068554164
5.54296875 -0.0490985673094073
5.5546875 -0.0491165728296032
5.56640625 -0.0491343003186732
5.578125 -0.0491518266951322
5.58984375 -0.0491692288907739
5.6015625 -0.0491865838411636
5.61328125 -0.0492039684691865
5.625 -0.0492214596616563
5.63671875 -0.0492391329907084
5.6484375 -0.0492569176242472
5.66015625 -0.0492746714095483
5.671875 -0.0492923037714238
5.68359375 -0.0493097242147956
5.6953125 -0.0493268423299312
5.70703125 -0.0493435677885075
5.71875 -0.0493598103305006
5.73046875 -0.0493754797419051
5.7421875 -0.04939048582328
5.75390625 -0.0494048165331411
5.765625 -0.0494188162460624
5.77734375 -0.0494326173483552
5.7890625 -0.0494463131951652
5.80078125 -0.0494599970976264
5.8125 -0.0494737623110986
5.82421875 -0.0494877020155609
5.8359375 -0.049501909288159
5.84765625 -0.0495163172525113
5.859375 -0.0495306660459393
5.87109375 -0.0495448939983381
5.8828125 -0.0495589430724298
5.89453125 -0.0495727553073539
5.90625 -0.0495862728161345
5.91796875 -0.0495994377795039
5.9296875 -0.049612192436081
5.94140625 -0.0496244862485439
5.953125 -0.0496365519897219
5.96484375 -0.0496485398626956
5.9765625 -0.0496604698233413
5.98828125 -0.0496723618023443
6 -0.0496842357035285
};
\addplot [semithick, color1]
table {%
0 -0.0858088035786495
0.01171875 -0.0856296943679817
0.0234375 -0.085446258684625
0.03515625 -0.0852588801902129
0.046875 -0.0850678229393972
0.05859375 -0.0848752775459983
0.0703125 -0.0846811780027415
0.08203125 -0.0844847277866705
0.09375 -0.0842850921478222
0.10546875 -0.0840823798226164
0.1171875 -0.0838773345812136
0.12890625 -0.0836694848938633
0.140625 -0.0834583339008785
0.15234375 -0.0832433804082992
0.1640625 -0.0830242964100908
0.17578125 -0.0828008483324706
0.1875 -0.0825727760458726
0.19921875 -0.0823398016578736
0.2109375 -0.0821014374364503
0.22265625 -0.0818571420300817
0.234375 -0.0816068397331235
0.24609375 -0.0813504430366943
0.2578125 -0.0810878420423354
0.26953125 -0.0808183373561001
0.28125 -0.0805414695210088
0.29296875 -0.080257448383237
0.3046875 -0.079966465008213
0.31640625 -0.0796686923097691
0.328125 -0.0793642864038037
0.33984375 -0.0790531851755912
0.3515625 -0.0787344273806612
0.36328125 -0.0784082498074998
0.375 -0.0780751066464585
0.38671875 -0.0777354552262347
0.3984375 -0.0773897562845837
0.41015625 -0.0770384750004148
0.421875 -0.0766820431579051
0.43359375 -0.0763198585228546
0.4453125 -0.0759520537714274
0.45703125 -0.0755793078557436
0.46875 -0.0752023105129196
0.48046875 -0.0748217583463424
0.4921875 -0.0744383516417731
0.50390625 -0.0740527919182818
0.515625 -0.0736656629931973
0.52734375 -0.0732768446655662
0.5390625 -0.072886859682465
0.55078125 -0.0724963740458179
0.5625 -0.0721060367004295
0.57421875 -0.0717164757361785
0.5859375 -0.0713282959511655
0.59765625 -0.0709420777758159
0.609375 -0.0705583764995136
0.62109375 -0.0701776227721622
0.6328125 -0.0698000757917848
0.64453125 -0.0694259743290819
0.65625 -0.0690555459480557
0.66796875 -0.0686890082323234
0.6796875 -0.0683265709090144
0.69140625 -0.067968438870252
0.703125 -0.067614816092219
0.71484375 -0.0672660523251287
0.7265625 -0.066922773330723
0.73828125 -0.0665849578577416
0.75 -0.0662525376610202
0.76171875 -0.0659254580697118
0.7734375 -0.0656036774760205
0.78515625 -0.0652871673254439
0.796875 -0.0649759126085216
0.80859375 -0.0646699128540927
0.8203125 -0.0643696247807412
0.83203125 -0.0640758824903199
0.84375 -0.063788593920487
0.85546875 -0.0635076373032947
0.8671875 -0.0632328832926132
0.87890625 -0.0629641918997046
0.890625 -0.0627014101811939
0.90234375 -0.0624443706794351
0.9140625 -0.0621928906152748
0.92578125 -0.0619468375088463
0.9375 -0.0617071904813088
0.94921875 -0.0614742160973678
0.9609375 -0.0612477334321508
0.97265625 -0.0610275390392457
0.984375 -0.0608134056185606
0.99609375 -0.0606050812593689
1.0078125 -0.0604022892585388
1.01953125 -0.0602047285139476
1.03125 -0.0600120744930801
1.04296875 -0.0598239807768128
1.0546875 -0.0596404189545284
1.06640625 -0.0594619318040144
1.078125 -0.0592884315365236
1.08984375 -0.0591197952560398
1.1015625 -0.0589558940119127
1.11328125 -0.0587965929627542
1.125 -0.0586417460604518
1.13671875 -0.0584911079247823
1.1484375 -0.0583445496177331
1.16015625 -0.0582019986494641
1.171875 -0.0580633847708322
1.18359375 -0.0579286394797046
1.1953125 -0.0577976956820154
1.20703125 -0.0576704875075658
1.21875 -0.0575467441341001
1.23046875 -0.0574262391971722
1.2421875 -0.0573090172512787
1.25390625 -0.0571951290807166
1.265625 -0.0570846298934648
1.27734375 -0.0569775778704423
1.2890625 -0.0568740328975361
1.30078125 -0.0567740554803965
1.3125 -0.0566777058420026
1.32421875 -0.0565850432029943
1.3359375 -0.0564959103438334
1.34765625 -0.0564101036635124
1.359375 -0.0563276971828744
1.37109375 -0.0562487665963721
1.3828125 -0.0561733870904739
1.39453125 -0.0561016321817877
1.40625 -0.056033572681935
1.41796875 -0.0559692757891755
1.4296875 -0.0559088043067828
1.44140625 -0.0558522159881693
1.453125 -0.0557995096677717
1.46484375 -0.0557504657862901
1.4765625 -0.0557050400584458
1.48828125 -0.0556632137040319
1.5 -0.0556249652244877
1.51171875 -0.0555902698454244
1.5234375 -0.0555590990404234
1.53515625 -0.0555314201361076
1.546875 -0.0555071959984862
1.55859375 -0.0554863848005712
1.5703125 -0.0554689398712677
1.58203125 -0.0554547655781423
1.59375 -0.0554437147090705
1.60546875 -0.0554356913298834
1.6171875 -0.0554305991920796
1.62890625 -0.055428340850324
1.640625 -0.0554288175746968
1.65234375 -0.0554319293117367
1.6640625 -0.0554375746942792
1.67578125 -0.0554456460319777
1.6875 -0.0554560206177439
1.69921875 -0.0554685824522668
1.7109375 -0.0554832174291519
1.72265625 -0.0554998127973752
1.734375 -0.0555182571053567
1.74609375 -0.0555384401657756
1.7578125 -0.0555602530411236
1.76953125 -0.0555835880499994
1.78125 -0.0556083064720151
1.79296875 -0.0556342654352513
1.8046875 -0.0556613733347931
1.81640625 -0.0556895416376888
1.828125 -0.0557186844515601
1.83984375 -0.0557487184071232
1.8515625 -0.0557795625580977
1.86328125 -0.0558111382985064
1.875 -0.0558433692973649
1.88671875 -0.0558761814507597
1.8984375 -0.0559094763123233
1.91015625 -0.0559431667483862
1.921875 -0.0559772134440959
1.93359375 -0.0560115795307868
1.9453125 -0.0560462302348686
1.95703125 -0.0560811327312772
1.96875 -0.0561162560183374
1.98046875 -0.0561515708140395
1.9921875 -0.0561870494737274
2.00390625 -0.0562226167744291
2.015625 -0.0562581935438145
2.02734375 -0.0562937728775152
2.0390625 -0.0563293494002362
2.05078125 -0.0563649188163505
2.0625 -0.0564004777936969
2.07421875 -0.05643602386292
2.0859375 -0.0564715553323495
2.09765625 -0.0565070712184198
2.109375 -0.056542571259062
2.12109375 -0.0565780518957986
2.1328125 -0.0566135033609191
2.14453125 -0.0566489157243854
2.15625 -0.0566842792690481
2.16796875 -0.0567195843915139
2.1796875 -0.0567548215186432
2.19140625 -0.0567899810396755
2.203125 -0.0568250532539865
2.21484375 -0.0568600283344739
2.2265625 -0.05689490806093
2.23828125 -0.0569297389115184
2.25 -0.0569645536815537
2.26171875 -0.0569993830358012
2.2734375 -0.0570342575200184
2.28515625 -0.0570692075077315
2.296875 -0.0571042631584321
2.30859375 -0.0571394543871928
2.3203125 -0.0571748083917715
2.33203125 -0.0572103017546134
2.34375 -0.0572459076026608
2.35546875 -0.0572816089585326
2.3671875 -0.0573173884044125
2.37890625 -0.0573532280531113
2.390625 -0.0573891095237949
2.40234375 -0.0574250139223753
2.4140625 -0.0574609218265667
2.42578125 -0.0574968156698686
2.4375 -0.0575327222971288
2.44921875 -0.0575686924523107
2.4609375 -0.0576047742113453
2.47265625 -0.0576410153466704
2.484375 -0.0576774633131667
2.49609375 -0.0577141652354141
2.5078125 -0.057751167896268
2.51953125 -0.0577885177267548
2.53125 -0.0578262607972882
2.54296875 -0.0578644428102047
2.5546875 -0.0579030572546928
2.56640625 -0.0579420166312686
2.578125 -0.0579812654256335
2.58984375 -0.0580207479997773
2.6015625 -0.0580604082579044
2.61328125 -0.0581001896395121
2.625 -0.0581400351143606
2.63671875 -0.0581798871793339
2.6484375 -0.0582196878571922
2.66015625 -0.0582593787899079
2.671875 -0.0582989559291816
2.68359375 -0.0583385247732588
2.6953125 -0.0583781989092552
2.70703125 -0.0584180919512677
2.71875 -0.0584583175364076
2.73046875 -0.0584989893150285
2.7421875 -0.058540220935152
2.75390625 -0.0585821260210864
2.765625 -0.0586248181462424
2.77734375 -0.058668410800145
2.7890625 -0.0587128812729027
2.80078125 -0.0587577838111599
2.8125 -0.0588029819336608
2.82421875 -0.0588483723675007
2.8359375 -0.0588938516123897
2.84765625 -0.058939315921941
2.859375 -0.0589846612777828
2.87109375 -0.0590297833564955
2.8828125 -0.0590746158069604
2.89453125 -0.0591194717594786
2.90625 -0.0591645093724664
2.91796875 -0.0592098108009983
2.9296875 -0.0592554582903013
2.94140625 -0.0593015341714727
2.953125 -0.0593481208493058
2.96484375 -0.0593953007822223
2.9765625 -0.0594431564543157
2.98828125 -0.0594917443910026
3 -0.0595408182369525
3.01171875 -0.0595902434064045
3.0234375 -0.059639952390438
3.03515625 -0.0596898775803874
3.046875 -0.0597399512704072
3.05859375 -0.0597901056513673
3.0703125 -0.0598402727960821
3.08203125 -0.059890384635871
3.09375 -0.0599403729284507
3.10546875 -0.0599902949661964
3.1171875 -0.0600403837007173
3.12890625 -0.0600906912015313
3.140625 -0.0601412646369599
3.15234375 -0.0601921512688285
3.1640625 -0.0602433984408514
3.17578125 -0.0602950535591779
3.1875 -0.0603471640650987
3.19921875 -0.0603997506508845
3.2109375 -0.0604526052826902
3.22265625 -0.0605056521699516
3.234375 -0.0605588643667712
3.24609375 -0.0606122148876218
3.2578125 -0.06066567670765
3.26953125 -0.0607192227590515
3.28125 -0.0607728259235217
3.29296875 -0.0608264590207789
3.3046875 -0.0608801116285094
3.31640625 -0.0609338676140882
3.328125 -0.0609877425360237
3.33984375 -0.0610417362494604
3.3515625 -0.0610958486007042
3.36328125 -0.0611500794244496
3.375 -0.0612044285379988
3.38671875 -0.0612588957324713
3.3984375 -0.0613134807610061
3.41015625 -0.0613681833239549
3.421875 -0.0614229847689648
3.43359375 -0.0614778081338851
3.4453125 -0.0615326463263127
3.45703125 -0.0615875010286343
3.46875 -0.0616423739455331
3.48046875 -0.0616972668038083
3.4921875 -0.0617521813503655
3.50390625 -0.0618071193483807
3.515625 -0.0618620825716358
3.52734375 -0.0619170768762652
3.5390625 -0.0619720894740898
3.55078125 -0.0620270887219689
3.5625 -0.0620820427770404
3.57421875 -0.0621369196794723
3.5859375 -0.0621916873502707
3.59765625 -0.0622463135904108
3.609375 -0.0623007660812917
3.62109375 -0.0623550123865152
3.6328125 -0.0624090278309261
3.64453125 -0.0624628375461291
3.65625 -0.062516469422827
3.66796875 -0.0625699493873467
3.6796875 -0.062623303456624
3.69140625 -0.0626765577379892
3.703125 -0.0627297384334009
3.71484375 -0.0627828718481248
3.7265625 -0.0628359844038619
3.73828125 -0.0628890990799546
3.75 -0.0629421151587142
3.76171875 -0.0629949453300047
3.7734375 -0.0630475472753351
3.78515625 -0.0630998784878187
3.796875 -0.0631518962760488
3.80859375 -0.0632035577750757
3.8203125 -0.0632548199644807
3.83203125 -0.0633056410725206
3.84375 -0.0633560883772357
3.85546875 -0.0634062276655353
3.8671875 -0.0634560709973762
3.87890625 -0.0635056305139858
3.890625 -0.0635549184359099
3.90234375 -0.0636039470659294
3.9140625 -0.063652728796847
3.92578125 -0.0637012761241423
3.9375 -0.063749593972318
3.94921875 -0.0637976003884157
3.9609375 -0.0638452567611833
3.97265625 -0.0638925461357507
3.984375 -0.0639394514415794
3.99609375 -0.0639859554940244
4.0078125 -0.0640320410014958
4.01953125 -0.0640776905782195
4.03125 -0.0641228867625988
4.04296875 -0.0641676152310183
4.0546875 -0.0642119218800464
4.06640625 -0.064255821881878
4.078125 -0.0642993083126753
4.08984375 -0.0643423743029568
4.1015625 -0.0643850130391345
4.11328125 -0.0644272177685756
4.125 -0.0644689818081899
4.13671875 -0.0645102938341952
4.1484375 -0.0645511312015866
4.16015625 -0.0645914957934768
4.171875 -0.064631392255829
4.18359375 -0.0646708252207592
4.1953125 -0.0647097993069788
4.20703125 -0.0647483191213599
4.21875 -0.0647863892616261
4.23046875 -0.0648240144171218
4.2421875 -0.0648611969096245
4.25390625 -0.0648979223353029
4.265625 -0.0649341722707538
4.27734375 -0.0649699283299083
4.2890625 -0.0650051721623865
4.30078125 -0.0650398854526819
4.3125 -0.0650740499201799
4.32421875 -0.0651076473200082
4.3359375 -0.0651406594447196
4.34765625 -0.0651730681268066
4.359375 -0.0652048709400991
4.37109375 -0.0652360991788891
4.3828125 -0.0652667821029918
4.39453125 -0.0652969489520332
4.40625 -0.0653266289780356
4.41796875 -0.0653558514446706
4.4296875 -0.0653846456270785
4.44140625 -0.0654130408122578
4.453125 -0.0654410662964623
4.46484375 -0.0654687113937166
4.4765625 -0.0654959189816515
4.48828125 -0.0655226468795048
4.5 -0.0655488529336062
4.51171875 -0.0655744950185131
4.5234375 -0.0655995310372674
4.53515625 -0.0656239189207782
4.546875 -0.0656476166263288
4.55859375 -0.0656705821352062
4.5703125 -0.065692779797699
4.58203125 -0.0657142666953644
4.59375 -0.0657351194316017
4.60546875 -0.0657554047690711
4.6171875 -0.0657751895233028
4.62890625 -0.0657945405608321
4.640625 -0.0658135247929628
4.65234375 -0.0658322091651556
4.6640625 -0.0658506606420445
4.67578125 -0.0658689461880784
4.6875 -0.0658870540196185
4.69921875 -0.0659047851849367
4.7109375 -0.0659220563553233
4.72265625 -0.0659387915692276
4.734375 -0.0659549149103391
4.74609375 -0.0659703505027625
4.7578125 -0.0659850224976906
4.76953125 -0.0659988550515749
4.78125 -0.0660117863008691
4.79296875 -0.0660239935199919
4.8046875 -0.0660356108166974
4.81640625 -0.0660467141253138
4.828125 -0.0660573794518475
4.83984375 -0.0660676828700413
4.8515625 -0.0660777005088274
4.86328125 -0.0660875085311726
4.875 -0.0660971831043175
4.88671875 -0.066106795068853
4.8984375 -0.0661162487176053
4.91015625 -0.066125416123027
4.921875 -0.0661342093564631
4.93359375 -0.0661425405584378
4.9453125 -0.066150321946986
4.95703125 -0.0661574658114316
4.96875 -0.06616388449161
4.98046875 -0.0661694903425373
4.9921875 -0.0661741956845248
5.00390625 -0.06617793108861
5.015625 -0.0661808487181764
5.02734375 -0.0661831126538158
5.0390625 -0.0661848607968113
5.05078125 -0.0661862312101028
5.0625 -0.0661873621208955
5.07421875 -0.0661883918917598
5.0859375 -0.0661894589602205
5.09765625 -0.066190701746837
5.109375 -0.066192258531774
5.12109375 -0.0661941615176904
5.1328125 -0.0661959552436112
5.14453125 -0.0661974467529231
5.15625 -0.0661984927462834
5.16796875 -0.0661989501106131
5.1796875 -0.0661986758865488
5.19140625 -0.0661975272002797
5.203125 -0.0661953611597682
5.21484375 -0.0661920712564107
5.2265625 -0.066188033529141
5.23828125 -0.0661834827622959
5.25 -0.066178545074048
5.26171875 -0.0661733466771726
5.2734375 -0.0661680138722785
5.28515625 -0.0661626730203432
5.296875 -0.0661574504945504
5.30859375 -0.0661524726114309
5.3203125 -0.0661478553346373
5.33203125 -0.0661434438553958
5.34375 -0.0661390303552434
5.35546875 -0.0661344634952106
5.3671875 -0.0661295920957711
5.37890625 -0.0661242651484975
5.390625 -0.0661183318017087
5.40234375 -0.0661116413201076
5.4140625 -0.0661040430184094
5.42578125 -0.0660953861689609
5.4375 -0.0660855337686602
5.44921875 -0.0660748984163718
5.4609375 -0.0660638612102076
5.47265625 -0.066052597832413
5.484375 -0.0660412840350285
5.49609375 -0.0660300956187073
5.5078125 -0.0660192083902828
5.51953125 -0.0660087980990823
5.53125 -0.0659990289353768
5.54296875 -0.0659895553429384
5.5546875 -0.0659800488163806
5.56640625 -0.0659703792176217
5.578125 -0.0659604164978888
5.58984375 -0.0659500306957814
5.6015625 -0.0659390919286556
5.61328125 -0.0659274703773255
5.625 -0.0659150362640859
5.63671875 -0.0659016625189184
5.6484375 -0.0658875229800441
5.66015625 -0.065872897644261
5.671875 -0.0658579458466501
5.68359375 -0.0658428268785573
5.6953125 -0.0658276999870396
5.70703125 -0.0658127243713271
5.71875 -0.0657980591762986
5.73046875 -0.065783863482975
5.7421875 -0.0657702962960257
5.75390625 -0.0657573810813653
5.765625 -0.0657445325764165
5.77734375 -0.0657315448406207
5.7890625 -0.0657182802245813
5.80078125 -0.065704601150007
5.8125 -0.0656903701090266
5.82421875 -0.0656754496644471
5.8359375 -0.0656597024509558
5.84765625 -0.0656432513480008
5.859375 -0.0656265231168512
5.87109375 -0.0656096145504994
5.8828125 -0.0655926165404661
5.89453125 -0.0655756199230416
5.90625 -0.0655587154802589
5.91796875 -0.0655419939420551
5.9296875 -0.065525545989623
5.94140625 -0.0655094517246747
5.953125 -0.0654933763220244
5.96484375 -0.0654771083298941
5.9765625 -0.065460627775434
5.98828125 -0.0654439147015073
6 -0.0654269491670714
};
\addplot [semithick, color2]
table {%
0 -0.0919292182736567
0.01171875 -0.0921926108272127
0.0234375 -0.0924586730384425
0.03515625 -0.0927283070398738
0.046875 -0.0930023051936359
0.05859375 -0.0932842807583571
0.0703125 -0.0935742472221973
0.08203125 -0.0938710552789202
0.09375 -0.0941734584420147
0.10546875 -0.094482050418181
0.1171875 -0.0947983979244324
0.12890625 -0.095121485309697
0.140625 -0.0954502280293861
0.15234375 -0.0957835964054457
0.1640625 -0.0961216209542267
0.17578125 -0.0964636484318061
0.1875 -0.0968086901318399
0.19921875 -0.0971557156296724
0.2109375 -0.0975036374937261
0.22265625 -0.0978514115965907
0.234375 -0.0981980646359615
0.24609375 -0.0985425851544606
0.2578125 -0.0988839230684418
0.26953125 -0.0992204025958257
0.28125 -0.0995505417122275
0.29296875 -0.0998735285713536
0.3046875 -0.100188533318357
0.31640625 -0.100494710420049
0.328125 -0.100791201978354
0.33984375 -0.1010768464678
0.3515625 -0.101349179469009
0.36328125 -0.101607478908634
0.375 -0.101851363316422
0.38671875 -0.102080483651547
0.3984375 -0.102294524876378
0.41015625 -0.102493208269912
0.421875 -0.102676221336788
0.43359375 -0.102841389632372
0.4453125 -0.102987968428986
0.45703125 -0.103116246211941
0.46875 -0.103226549389337
0.48046875 -0.103319236324397
0.4921875 -0.103394692215063
0.50390625 -0.103453324820869
0.515625 -0.103495268399197
0.52734375 -0.103519035238937
0.5390625 -0.103524950369672
0.55078125 -0.103513728332334
0.5625 -0.10348606385081
0.57421875 -0.103442627267373
0.5859375 -0.10338406165708
0.59765625 -0.10331098162115
0.609375 -0.103223944217522
0.62109375 -0.103122379035455
0.6328125 -0.103006310669552
0.64453125 -0.102876349126503
0.65625 -0.10273308919623
0.66796875 -0.102577112831031
0.6796875 -0.102408992381864
0.69140625 -0.102229294691761
0.703125 -0.102038586046371
0.71484375 -0.101837259089354
0.7265625 -0.101625182605411
0.73828125 -0.101402830034038
0.75 -0.101170758891554
0.76171875 -0.100929542859404
0.7734375 -0.100679770874727
0.78515625 -0.1004220467345
0.796875 -0.100156989213265
0.80859375 -0.0998852326944356
0.8203125 -0.0996074869613965
0.83203125 -0.0993244241434509
0.84375 -0.0990365096853349
0.85546875 -0.098744195322772
0.8671875 -0.0984479194249415
0.87890625 -0.0981481035568167
0.890625 -0.0978451498247152
0.90234375 -0.0975394390050601
0.9140625 -0.0972313294563525
0.92578125 -0.0969212194475454
0.9375 -0.0966105073358324
0.94921875 -0.0962997804307803
0.9609375 -0.0959891707718076
0.97265625 -0.0956787768480786
0.984375 -0.0953686625948749
0.99609375 -0.0950588569428729
1.0078125 -0.0947493539203299
1.01953125 -0.0944401133081773
1.03125 -0.094131061848021
1.04296875 -0.0938220950030505
1.0546875 -0.0935133092861789
1.06640625 -0.0932052698040059
1.078125 -0.0928981865329769
1.08984375 -0.0925922376558923
1.1015625 -0.0922875877004299
1.11328125 -0.0919843877698884
1.125 -0.0916827586576218
1.13671875 -0.0913824344060627
1.1484375 -0.0910832855021486
1.16015625 -0.0907853138837532
1.171875 -0.0904885194962262
1.18359375 -0.0901928999728485
1.1953125 -0.089898450465538
1.20703125 -0.0896051636258063
1.21875 -0.08931286779385
1.23046875 -0.0890214006942195
1.2421875 -0.0887308006162025
1.25390625 -0.0884411114892606
1.265625 -0.08815238128014
1.27734375 -0.0878646606942836
1.2890625 -0.0875780020504411
1.30078125 -0.0872924583284765
1.3125 -0.0870080823903742
1.32421875 -0.0867249263744424
1.3359375 -0.086442737418815
1.34765625 -0.08616123813704
1.359375 -0.0858805685719782
1.37109375 -0.0856008728652974
1.3828125 -0.0853222966515007
1.39453125 -0.0850449858779795
1.40625 -0.084769085750011
1.41796875 -0.0844947398007011
1.4296875 -0.0842220890858696
1.44140625 -0.0839512715038824
1.453125 -0.0836822136536511
1.46484375 -0.0834141236861613
1.4765625 -0.0831470561946457
1.48828125 -0.0828811817565669
1.5 -0.0826166702833978
1.51171875 -0.0823536902679779
1.5234375 -0.0820924081249336
1.53515625 -0.0818329876241641
1.546875 -0.0815755894173913
1.55859375 -0.081320370657774
1.5703125 -0.0810674847125868
1.58203125 -0.0808166444620239
1.59375 -0.0805672644929951
1.60546875 -0.0803194055438097
1.6171875 -0.080073137297766
1.62890625 -0.07982852987312
1.640625 -0.0795856535288871
1.65234375 -0.0793445784486931
1.6640625 -0.0791053746026725
1.67578125 -0.0788680745661468
1.6875 -0.0786326053148165
1.69921875 -0.0783989367419099
1.7109375 -0.0781670441366288
1.72265625 -0.077936904567989
1.734375 -0.0777084966865037
1.74609375 -0.0774818005586945
1.7578125 -0.0772567975344292
1.76953125 -0.0770334701470857
1.78125 -0.0768119583139772
1.79296875 -0.0765924209656854
1.8046875 -0.0763747778703567
1.81640625 -0.0761589500302623
1.828125 -0.0759448609335164
1.83984375 -0.0757324363752826
1.8515625 -0.0755216043051744
1.86328125 -0.0753122947008538
1.875 -0.0751044394678241
1.88671875 -0.0748979723654197
1.8984375 -0.0746932114472543
1.91015625 -0.0744905550894912
1.921875 -0.0742898772049709
1.93359375 -0.0740910516588151
1.9453125 -0.073893954424734
1.95703125 -0.0736984634258395
1.96875 -0.0735044584103617
1.98046875 -0.0733118208622727
1.9921875 -0.0731204339468142
2.00390625 -0.0729306489458208
2.015625 -0.072742959168329
2.02734375 -0.0725572408279301
2.0390625 -0.0723733683939094
2.05078125 -0.0721912173537816
2.0625 -0.0720106641140754
2.07421875 -0.071831585927299
2.0859375 -0.071653860845086
2.09765625 -0.0714773676975209
2.109375 -0.0713021338682279
2.12109375 -0.0711288780442217
2.1328125 -0.0709576212185924
2.14453125 -0.0707882544276585
2.15625 -0.0706206690564201
2.16796875 -0.0704547567583974
2.1796875 -0.0702904094012682
2.19140625 -0.0701275190383086
2.203125 -0.0699659779056314
2.21484375 -0.0698056784452284
2.2265625 -0.0696467086420632
2.23828125 -0.0694895973627163
2.25 -0.0693343095699066
2.26171875 -0.0691807637809528
2.2734375 -0.0690288782224606
2.28515625 -0.0688785707926542
2.296875 -0.0687297590461027
2.30859375 -0.0685823602008406
2.3203125 -0.0684363111504361
2.33203125 -0.0682918673916861
2.34375 -0.0681491016920338
2.35546875 -0.0680079756713123
2.3671875 -0.0678684507009322
2.37890625 -0.0677304878883117
2.390625 -0.0675940480688093
2.40234375 -0.0674590918051557
2.4140625 -0.0673255793943884
2.42578125 -0.0671934888544735
2.4375 -0.0670629725068718
2.44921875 -0.0669340413567286
2.4609375 -0.0668066538151198
2.47265625 -0.0666807679790714
2.484375 -0.0665563416232321
2.49609375 -0.0664333321958035
2.5078125 -0.0663116968187263
2.51953125 -0.0661913922921221
2.53125 -0.0660723751029928
2.54296875 -0.0659546014381757
2.5546875 -0.0658380682003199
2.56640625 -0.0657228226282666
2.578125 -0.0656088776584873
2.58984375 -0.0654962455637166
2.6015625 -0.0653849382239738
2.61328125 -0.0652749671217309
2.625 -0.0651663433441504
2.63671875 -0.0650590775923926
2.6484375 -0.0649531801979936
2.66015625 -0.0648486607093426
2.671875 -0.0647454187814649
2.68359375 -0.0646433550634448
2.6953125 -0.0645424443833832
2.70703125 -0.0644426611512667
2.71875 -0.0643439793494951
2.73046875 -0.0642463725290973
2.7421875 -0.0641498138116401
2.75390625 -0.0640542758968248
2.765625 -0.0639597310757759
2.77734375 -0.0638661512500191
2.7890625 -0.0637734354668227
2.80078125 -0.0636813761896955
2.8125 -0.0635900670149633
2.82421875 -0.0634996243413368
2.8359375 -0.0634101643748424
2.84765625 -0.0633218031077019
2.859375 -0.0632346563003873
2.87109375 -0.0631488394668527
2.8828125 -0.063064415977
2.89453125 -0.0629809648823012
2.90625 -0.0628983317879322
2.91796875 -0.0628164708422761
2.9296875 -0.0627353361128161
2.94140625 -0.0626548815843056
2.953125 -0.0625750611578644
2.96484375 -0.0624958286510018
2.9765625 -0.0624171377985659
2.98828125 -0.0623389340529942
3 -0.0622611264602045
3.01171875 -0.0621837779362693
3.0234375 -0.0621069853522724
3.03515625 -0.062030845561959
3.046875 -0.0619554553939319
3.05859375 -0.0618809116417817
3.0703125 -0.061807311052151
3.08203125 -0.0617347503107315
3.09375 -0.0616633260261951
3.10546875 -0.0615929186798147
3.1171875 -0.0615231212295955
3.12890625 -0.0614538490869397
3.140625 -0.0613850265117235
3.15234375 -0.0613165778909782
3.1640625 -0.0612484277388815
3.17578125 -0.0611805006985992
3.1875 -0.0611127215459752
3.19921875 -0.0610450333830545
3.2109375 -0.060977570981277
3.22265625 -0.0609104449939422
3.234375 -0.0608437389663445
3.24609375 -0.0607775364094591
3.2578125 -0.060711920793637
3.26953125 -0.0606469755433021
3.28125 -0.0605827840326518
3.29296875 -0.0605194295823606
3.3046875 -0.0604569504205623
3.31640625 -0.060395098933198
3.328125 -0.060333758387906
3.33984375 -0.0602728505283403
3.3515625 -0.0602122972942371
3.36328125 -0.0601520208203429
3.375 -0.0600919434390209
3.38671875 -0.0600319876865387
3.3984375 -0.0599720763130341
3.41015625 -0.0599121322961613
3.421875 -0.059852131415083
3.43359375 -0.059792294198714
3.4453125 -0.0597327406794579
3.45703125 -0.059673570647146
3.46875 -0.0596148837372775
3.48046875 -0.0595567794304824
3.4921875 -0.0594993570579243
3.50390625 -0.0594427158126429
3.515625 -0.0593869547668369
3.52734375 -0.0593319720554513
3.5390625 -0.0592774808018536
3.55078125 -0.0592234090122422
3.5625 -0.0591696866686998
3.57421875 -0.0591162439595708
3.5859375 -0.0590630112811114
3.59765625 -0.0590099192460569
3.609375 -0.0589568986991055
3.62109375 -0.0589038807393187
3.6328125 -0.0588508511572505
3.64453125 -0.058798030750542
3.65625 -0.0587455167493099
3.66796875 -0.0586933848695679
3.6796875 -0.0586417106199842
3.69140625 -0.058590569303742
3.703125 -0.0585400360308521
3.71484375 -0.0584901857409188
3.7265625 -0.0584410932363572
3.73828125 -0.0583928240262322
3.75 -0.0583451403850402
3.76171875 -0.0582978804389168
3.7734375 -0.0582510052600803
3.78515625 -0.0582044760582388
3.796875 -0.0581582541836334
3.80859375 -0.058112301140014
3.8203125 -0.0580665786075467
3.83203125 -0.0580210507001509
3.84375 -0.0579758504342269
3.85546875 -0.0579310855708764
3.8671875 -0.057886772632999
3.87890625 -0.057842928055844
3.890625 -0.0577995681879932
3.90234375 -0.0577567092984133
3.9140625 -0.0577143675895798
3.92578125 -0.0576725592166693
3.9375 -0.0576312928008601
3.94921875 -0.0575904972764257
3.9609375 -0.0575501545709098
3.97265625 -0.0575102690570606
3.984375 -0.0574708451350542
3.99609375 -0.0574318872316002
4.0078125 -0.0573933998053564
4.01953125 -0.0573553873586497
4.03125 -0.0573178544555044
4.04296875 -0.0572808068040755
4.0546875 -0.0572442645498824
4.06640625 -0.0572082242027553
4.078125 -0.0571726730459844
4.08984375 -0.0571375983387412
4.1015625 -0.0571029873200961
4.11328125 -0.0570688272172706
4.125 -0.0570351052581261
4.13671875 -0.0570018161949108
4.1484375 -0.0569689906341711
4.16015625 -0.0569366437524575
4.171875 -0.0569047875419298
4.18359375 -0.0568734339809262
4.1953125 -0.0568425950350256
4.20703125 -0.0568122826595576
4.21875 -0.0567825088035587
4.23046875 -0.0567532851108208
4.2421875 -0.0567246059556876
4.25390625 -0.056696450812751
4.265625 -0.0566688008487199
4.27734375 -0.0566416372439459
4.2890625 -0.0566149411906808
4.30078125 -0.0565886938926841
4.3125 -0.0565628765661873
4.32421875 -0.0565374704422108
4.3359375 -0.056512456770235
4.34765625 -0.0564878168232251
4.359375 -0.0564635639504812
4.37109375 -0.0564397428101615
4.3828125 -0.0564163716851148
4.39453125 -0.0563934687108401
4.40625 -0.0563710519799429
4.41796875 -0.0563491395447503
4.4296875 -0.0563277494215654
4.44140625 -0.0563068995965594
4.453125 -0.056286608028749
4.46484375 -0.056266849491321
4.4765625 -0.0562475705686976
4.48828125 -0.0562287445892735
4.5 -0.0562103449196138
4.51171875 -0.056192344962735
4.5234375 -0.0561747181570386
4.53515625 -0.0561574379758977
4.546875 -0.0561404779278984
4.55859375 -0.0561238115577332
4.5703125 -0.0561074194617313
4.58203125 -0.0560913600117121
4.59375 -0.0560756650048197
4.60546875 -0.0560603502775509
4.6171875 -0.0560454316115393
4.62890625 -0.0560309247367224
4.640625 -0.0560168453325889
4.65234375 -0.0560032090275097
4.6640625 -0.0559900313961509
4.67578125 -0.0559773279549686
4.6875 -0.0559650764404195
4.69921875 -0.0559531830366824
4.7109375 -0.0559416264251794
4.72265625 -0.0559303892485746
4.734375 -0.0559194542271321
4.74609375 -0.055908804151868
4.7578125 -0.0558984218719718
4.76953125 -0.0558882902764958
4.78125 -0.0558783969583278
4.79296875 -0.0558687975854383
4.8046875 -0.0558595066941998
4.81640625 -0.055850515954311
4.828125 -0.0558418170158821
4.83984375 -0.0558334015111832
4.8515625 -0.0558252610493132
4.86328125 -0.0558173872037888
4.875 -0.0558097714930529
4.88671875 -0.0558024038969174
4.8984375 -0.0557952450570855
4.91015625 -0.0557882890327899
4.921875 -0.0557815473218362
4.93359375 -0.0557750315209759
4.9453125 -0.0557687533287113
4.95703125 -0.055762724535503
4.96875 -0.0557569570013782
4.98046875 -0.0557514626209427
4.9921875 -0.0557462532757934
5.00390625 -0.0557413433746157
5.015625 -0.0557367478170714
5.02734375 -0.0557324258234315
5.0390625 -0.0557283273912603
5.05078125 -0.0557244025889703
5.0625 -0.0557206015653638
5.07421875 -0.0557168745299846
5.0859375 -0.0557131717042827
5.09765625 -0.0557094432435894
5.109375 -0.0557056391299044
5.12109375 -0.0557017342949871
5.1328125 -0.0556978379009038
5.14453125 -0.0556940209739211
5.15625 -0.0556903442487115
5.16796875 -0.0556868686538756
5.1796875 -0.0556836552760068
5.19140625 -0.0556807652900715
5.203125 -0.055678259856109
5.21484375 -0.0556761865235342
5.2265625 -0.0556744052966463
5.23828125 -0.0556728085451357
5.25 -0.0556713265318093
5.26171875 -0.0556698895898157
5.2734375 -0.0556684281201592
5.28515625 -0.0556668725688957
5.296875 -0.0556651533840064
5.30859375 -0.0556632009519528
5.3203125 -0.0556609502307476
5.33203125 -0.055658467503116
5.34375 -0.0556558592584513
5.35546875 -0.0556532082686587
5.3671875 -0.0556505974432346
5.37890625 -0.0556481098374543
5.390625 -0.0556458286351889
5.40234375 -0.0556438371063516
5.4140625 -0.0556422185389722
5.42578125 -0.0556410561459022
5.4375 -0.0556404249567166
5.44921875 -0.0556400856313668
5.4609375 -0.0556398231504215
5.47265625 -0.0556395418643994
5.484375 -0.0556391462229727
5.49609375 -0.0556385407564991
5.5078125 -0.0556376300371454
5.51953125 -0.0556363186196031
5.53125 -0.0556345176932093
5.54296875 -0.05563243295934
5.5546875 -0.055630243704688
5.56640625 -0.0556280095579474
5.578125 -0.0556257901863692
5.58984375 -0.0556236452923685
5.6015625 -0.0556216346051486
5.61328125 -0.05561981786734
5.625 -0.0556182548166565
5.63671875 -0.0556170034807806
5.6484375 -0.0556159468769511
5.66015625 -0.0556149427275788
5.671875 -0.0556139321068051
5.68359375 -0.0556128560904706
5.6953125 -0.0556116557540505
5.70703125 -0.0556102721719638
5.71875 -0.0556086464182576
5.73046875 -0.0556067195686662
5.7421875 -0.0556044327040446
5.75390625 -0.0556017853727836
5.765625 -0.0555990248935549
5.77734375 -0.05559621457358
5.7890625 -0.0555933871397627
5.80078125 -0.0555905753027956
5.8125 -0.0555878117629155
5.82421875 -0.055585129222984
5.8359375 -0.0555825604088915
5.84765625 -0.05558005381477
5.859375 -0.0555774778637553
5.87109375 -0.0555748210972408
5.8828125 -0.0555720740255228
5.89453125 -0.0555692271337753
5.90625 -0.0555662708865583
5.91796875 -0.0555631957378179
5.9296875 -0.0555599921463807
5.94140625 -0.0555566518392643
5.953125 -0.0555532141026199
5.96484375 -0.0555496997516145
5.9765625 -0.0555461063613965
5.98828125 -0.0555424315119457
6 -0.0555386727907106
};
\addplot [semithick, color3]
table {%
0 -0.0527851671622381
0.01171875 -0.0536910604372338
0.0234375 -0.0545492878070639
0.03515625 -0.0553700269624535
0.046875 -0.0561636782441962
0.05859375 -0.0569205150184014
0.0703125 -0.0576471525304765
0.08203125 -0.0583561812032354
0.09375 -0.0590603278885349
0.10546875 -0.0597620568601496
0.1171875 -0.0604539386849398
0.12890625 -0.0611395001064766
0.140625 -0.061822460514318
0.15234375 -0.062506455723096
0.1640625 -0.0631923143548224
0.17578125 -0.0638802033904611
0.1875 -0.0645706600729432
0.19921875 -0.0652642663327083
0.2109375 -0.0659624843340494
0.22265625 -0.066666882902884
0.234375 -0.0673768578434586
0.24609375 -0.0680917656552824
0.2578125 -0.0688109713527527
0.26953125 -0.0695357890561022
0.28125 -0.0702666881087694
0.29296875 -0.0710018199904599
0.3046875 -0.0717393530902514
0.31640625 -0.0724774708592071
0.328125 -0.0732143712590973
0.33984375 -0.0739487621595624
0.3515625 -0.0746817341991492
0.36328125 -0.075411830760213
0.375 -0.076137166527134
0.38671875 -0.0768559216643753
0.3984375 -0.077566338490796
0.41015625 -0.0782667191280625
0.421875 -0.0789554949139275
0.43359375 -0.0796332482808143
0.4453125 -0.0802999450435394
0.45703125 -0.0809547645106586
0.46875 -0.081596943524897
0.48046875 -0.0822257665494188
0.4921875 -0.0828405569218927
0.50390625 -0.0834406692763541
0.515625 -0.0840256263262355
0.52734375 -0.0845958372703486
0.5390625 -0.085150940283226
0.55078125 -0.0856903786379131
0.5625 -0.0862135848249726
0.57421875 -0.086719978181315
0.5859375 -0.0872089639317421
0.59765625 -0.0876799336432058
0.609375 -0.0881322583733512
0.62109375 -0.0885650295342915
0.6328125 -0.0889776677477369
0.64453125 -0.08936979656198
0.65625 -0.0897410429566168
0.66796875 -0.0900910418186967
0.6796875 -0.0904194407838808
0.69140625 -0.0907259054426074
0.703125 -0.0910101249112671
0.71484375 -0.0912711341050793
0.7265625 -0.0915063975987139
0.73828125 -0.0917162032141797
0.75 -0.0919011472001673
0.76171875 -0.0920618545047996
0.7734375 -0.0921989782401287
0.78515625 -0.0923131994954831
0.796875 -0.0924052274996649
0.80859375 -0.0924758001319999
0.8203125 -0.0925235945975916
0.83203125 -0.0925455516822049
0.84375 -0.092542984366278
0.85546875 -0.0925173213439901
0.8671875 -0.0924699811163085
0.87890625 -0.092402369162827
0.890625 -0.0923158756454359
0.90234375 -0.0922118736438221
0.9140625 -0.0920917179228014
0.92578125 -0.0919564858998753
0.9375 -0.0918028795645213
0.94921875 -0.0916304851685418
0.9609375 -0.0914405536239615
0.97265625 -0.0912342956139097
0.984375 -0.0910128810724044
0.99609375 -0.0907774390199869
1.0078125 -0.0905290577552073
1.01953125 -0.090268785401958
1.03125 -0.0899976308126577
1.04296875 -0.0897165648272857
1.0546875 -0.0894274986360591
1.06640625 -0.0891325630613813
1.078125 -0.0888307613652266
1.08984375 -0.0885209763267968
1.1015625 -0.0882020802007553
1.11328125 -0.0878729353444933
1.125 -0.0875326119203439
1.13671875 -0.0871847817233767
1.1484375 -0.086831193998094
1.16015625 -0.0864719120890993
1.171875 -0.0861069921378913
1.18359375 -0.085736482961016
1.1953125 -0.0853604260610745
1.20703125 -0.0849788557705898
1.21875 -0.0845929769664569
1.23046875 -0.0842041424273767
1.2421875 -0.0838124081259205
1.25390625 -0.0834178305406794
1.265625 -0.08302046645222
1.27734375 -0.0826203719683161
1.2890625 -0.0822176016915507
1.30078125 -0.0818122080292889
1.3125 -0.0814042406460218
1.32421875 -0.0809937460580818
1.3359375 -0.0805826804166885
1.34765625 -0.0801732174254933
1.359375 -0.0797649649501996
1.37109375 -0.079357526592981
1.3828125 -0.0789505087074362
1.39453125 -0.0785435193969823
1.40625 -0.0781361676303115
1.41796875 -0.0777280624739085
1.4296875 -0.0773188124416315
1.44140625 -0.0769080249613542
1.453125 -0.0764966633415168
1.46484375 -0.0760903104129668
1.4765625 -0.0756889387355429
1.48828125 -0.0752917623555173
1.5 -0.0748979973328765
1.51171875 -0.0745068608937288
1.5234375 -0.0741175707303016
1.53515625 -0.0737293444485276
1.546875 -0.0733413991632207
1.55859375 -0.0729529512408391
1.5703125 -0.0725632161898401
1.58203125 -0.0721735615840928
1.59375 -0.071787130400377
1.60546875 -0.071404099528837
1.6171875 -0.0710246023624242
1.62890625 -0.0706487669702259
1.640625 -0.0702767157131221
1.65234375 -0.0699085651111323
1.6640625 -0.069544425962454
1.67578125 -0.0691835411994416
1.6875 -0.068824106223869
1.69921875 -0.0684666207536378
1.7109375 -0.0681116895910049
1.72265625 -0.0677599126551823
1.734375 -0.0674118848597018
1.74609375 -0.067068196093285
1.7578125 -0.0667294313042203
1.76953125 -0.0663961706882443
1.78125 -0.0660659825338035
1.79296875 -0.0657355142199262
1.8046875 -0.0654056936133201
1.81640625 -0.065077470986905
1.828125 -0.0647517920070207
1.83984375 -0.0644295976722741
1.8515625 -0.0641118243361804
1.86328125 -0.0637994038136033
1.875 -0.0634932635709903
1.88671875 -0.0631943270004065
1.8984375 -0.0628984169720955
1.91015625 -0.0626000831684748
1.921875 -0.0623007532552681
1.93359375 -0.0620018810380243
1.9453125 -0.0617049153164501
1.95703125 -0.061411299857726
1.96875 -0.0611224734830284
1.98046875 -0.0608398702672586
1.9921875 -0.0605649198519768
2.00390625 -0.0602938840738541
2.015625 -0.0600211668091283
2.02734375 -0.0597478312719663
2.0390625 -0.0594749695821652
2.05078125 -0.0592036710994571
2.0625 -0.0589350223762449
2.07421875 -0.0586701071862872
2.0859375 -0.0584100066293285
2.09765625 -0.0581557993116778
2.109375 -0.0579073617526704
2.12109375 -0.0576588600784645
2.1328125 -0.0574099759921893
2.14453125 -0.0571614390557985
2.15625 -0.0569139779645845
2.16796875 -0.0566683203965437
2.1796875 -0.0564251929479003
2.19140625 -0.0561853211547915
2.203125 -0.0559494296011116
2.21484375 -0.0557182421125174
2.2265625 -0.0554915224951586
2.23828125 -0.0552666237003214
2.25 -0.0550433978389337
2.26171875 -0.0548219160831445
2.2734375 -0.0546022508140193
2.28515625 -0.0543844754433686
2.296875 -0.0541686643243288
2.30859375 -0.0539548927506945
2.3203125 -0.0537432495575131
2.33203125 -0.0535339566701498
2.34375 -0.0533269682597641
2.35546875 -0.0531221500685704
2.3671875 -0.0529193688602519
2.37890625 -0.0527184923183341
2.390625 -0.0525193889771709
2.40234375 -0.0523219281855445
2.4140625 -0.0521259801028782
2.42578125 -0.0519315289748832
2.4375 -0.0517396306964158
2.44921875 -0.0515503956525519
2.4609375 -0.051363599599288
2.47265625 -0.0511790192315761
2.484375 -0.0509964320977121
2.49609375 -0.0508156165367258
2.5078125 -0.0506363516387743
2.51953125 -0.050458417228537
2.53125 -0.0502815938716129
2.54296875 -0.0501056629039208
2.5546875 -0.0499321719959603
2.56640625 -0.0497630517527644
2.578125 -0.0495976329127523
2.58984375 -0.0494352323324255
2.6015625 -0.0492751685409932
2.61328125 -0.0491167616271844
2.625 -0.0489593331645554
2.63671875 -0.0488022061752914
2.6484375 -0.0486447051325061
2.66015625 -0.0484861742440931
2.671875 -0.0483302318038934
2.68359375 -0.0481793873028668
2.6953125 -0.0480328095151247
2.70703125 -0.047889668967438
2.71875 -0.0477491377714059
2.73046875 -0.0476103894990338
2.7421875 -0.0474725991017237
2.75390625 -0.0473349428726723
2.765625 -0.0471965984526816
2.77734375 -0.047056744879379
2.7890625 -0.0469164786110625
2.80078125 -0.0467813625762239
2.8125 -0.0466508964833325
2.82421875 -0.0465240466468928
2.8359375 -0.0463997810658113
2.84765625 -0.0462770692868786
2.859375 -0.0461548823123422
2.87109375 -0.0460321925515742
2.8828125 -0.0459084737604022
2.89453125 -0.0457875322647821
2.90625 -0.0456699785127549
2.91796875 -0.0455553154169177
2.9296875 -0.0454430465659737
2.94140625 -0.045332676177012
2.953125 -0.0452237090558118
2.96484375 -0.0451156505651703
2.9765625 -0.0450080066012556
2.98828125 -0.0449005384201878
3 -0.0447955540018466
3.01171875 -0.0446934090508551
3.0234375 -0.0445937083226242
3.03515625 -0.0444960571700574
3.046875 -0.044400061506229
3.05859375 -0.0443053277728497
3.0703125 -0.0442114629145201
3.08203125 -0.0441180743587716
3.09375 -0.0440247700018942
3.10546875 -0.043932140196801
3.1171875 -0.0438417353941362
3.12890625 -0.043753366678184
3.140625 -0.0436668025589026
3.15234375 -0.0435818117440527
3.1640625 -0.0434981631244735
3.17578125 -0.0434156257602148
3.1875 -0.0433339688675236
3.19921875 -0.0432530715744754
3.2109375 -0.0431736881859848
3.22265625 -0.0430959145436658
3.234375 -0.0430196352317046
3.24609375 -0.042944735017747
3.2578125 -0.0428710988407754
3.26953125 -0.0427986118023476
3.28125 -0.0427271591611993
3.29296875 -0.0426566263312086
3.3046875 -0.0425870041394717
3.31640625 -0.0425188065797912
3.328125 -0.0424520166835448
3.33984375 -0.0423865120236932
3.3515625 -0.04232217027039
3.36328125 -0.0422588691865927
3.375 -0.0421964866268187
3.38671875 -0.0421349005390446
3.3984375 -0.0420739889697509
3.41015625 -0.0420136300721096
3.421875 -0.0419538022653823
3.43359375 -0.0418948645332671
3.4453125 -0.041836873101917
3.45703125 -0.0417798402930498
3.46875 -0.0417237784325305
3.48046875 -0.0416686998493067
3.4921875 -0.0416146168826614
3.50390625 -0.041561541897786
3.515625 -0.0415094873096714
3.52734375 -0.0414584455417243
3.5390625 -0.0414083440198054
3.55078125 -0.0413591016993235
3.5625 -0.0413106376511401
3.57421875 -0.0412628709840906
3.5859375 -0.0412157208466522
3.59765625 -0.0411691064364867
3.609375 -0.0411229470178575
3.62109375 -0.0410771619469196
3.6328125 -0.0410317093342913
3.64453125 -0.040986729688179
3.65625 -0.0409422960158629
3.66796875 -0.0408984671419246
3.6796875 -0.0408553018259488
3.69140625 -0.0408128587642793
3.703125 -0.0407711966037537
3.71484375 -0.0407303739674192
3.7265625 -0.0406904494922287
3.73828125 -0.0406514723003032
3.75 -0.0406131789585594
3.76171875 -0.0405753930867719
3.7734375 -0.0405380674788329
3.78515625 -0.0405011549350677
3.796875 -0.0404646082664671
3.80859375 -0.0404283803090666
3.8203125 -0.0403924239484702
3.83203125 -0.0403566937781734
3.84375 -0.0403212744374897
3.85546875 -0.0402862532659747
3.8671875 -0.0402516550745908
3.87890625 -0.0402175046535448
3.890625 -0.0401838267729849
3.90234375 -0.0401506461889961
3.9140625 -0.04011798765489
3.92578125 -0.0400858759377905
3.9375 -0.0400543219662084
3.94921875 -0.0400231843792078
3.9609375 -0.0399924093029575
3.97265625 -0.0399619831480982
3.984375 -0.0399318923381296
3.99609375 -0.0399021233084495
4.0078125 -0.039872662510319
4.01953125 -0.0398434964197534
4.03125 -0.0398146115513393
4.04296875 -0.0397859968211703
4.0546875 -0.039757686384932
4.06640625 -0.0397296939716386
4.078125 -0.0397020173257621
4.08984375 -0.0396746541884501
4.1015625 -0.03964760230037
4.11328125 -0.0396208594075979
4.125 -0.0395944232705521
4.13671875 -0.0395682833889776
4.1484375 -0.0395424059293018
4.16015625 -0.0395167956259393
4.171875 -0.039491461864972
4.18359375 -0.0394664140483431
4.1953125 -0.039441661594043
4.20703125 -0.039417213937329
4.21875 -0.0393930805329785
4.23046875 -0.0393692706759323
4.2421875 -0.0393457809421603
4.25390625 -0.0393225924839457
4.265625 -0.0392996864077904
4.27734375 -0.0392770438308267
4.2890625 -0.0392546458795994
4.30078125 -0.0392324736898454
4.3125 -0.0392105084072747
4.32421875 -0.0391887311893508
4.3359375 -0.0391671232080718
4.34765625 -0.0391456656537508
4.359375 -0.0391243540305506
4.37109375 -0.0391032208099223
4.3828125 -0.0390823003224647
4.39453125 -0.0390616268862036
4.40625 -0.0390412348314944
4.41796875 -0.0390211585021642
4.4296875 -0.0390014322580144
4.44140625 -0.0389820904786829
4.453125 -0.0389631675632974
4.46484375 -0.038944641254856
4.4765625 -0.038926439577153
4.48828125 -0.0389085194835034
4.5 -0.0388908379317719
4.51171875 -0.0388733518835763
4.5234375 -0.0388560183043813
4.53515625 -0.0388387941644847
4.546875 -0.0388216364408947
4.55859375 -0.038804502120099
4.5703125 -0.0387873543995128
4.58203125 -0.0387702481208697
4.59375 -0.0387532593363043
4.60546875 -0.0387364546856526
4.6171875 -0.0387199008296086
4.62890625 -0.0387036644503558
4.640625 -0.038687812251771
4.65234375 -0.0386724109591992
4.6640625 -0.0386575273188024
4.67578125 -0.038643228096478
4.6875 -0.0386294927452586
4.69921875 -0.0386161026541816
4.7109375 -0.0386029764188623
4.72265625 -0.0385900409677543
4.734375 -0.0385772232403894
4.74609375 -0.0385644501850462
4.7578125 -0.0385516487535206
4.76953125 -0.0385387458929966
4.78125 -0.0385256819539831
4.79296875 -0.0385126244737821
4.8046875 -0.0384996952481782
4.81640625 -0.0384869597527015
4.828125 -0.038474483498012
4.83984375 -0.0384623320298271
4.8515625 -0.0384505709245596
4.86328125 -0.0384392657806699
4.875 -0.0384284822057285
4.88671875 -0.0384182802678826
4.8984375 -0.0384085530841876
4.91015625 -0.0383991781155365
4.921875 -0.0383900773056107
4.93359375 -0.0383811726288321
4.9453125 -0.03837238609366
4.95703125 -0.0383636397375733
4.96875 -0.0383548556137365
4.98046875 -0.0383459557693512
4.9921875 -0.0383368622156922
5.00390625 -0.0383275137221615
5.015625 -0.0383180448202178
5.02734375 -0.0383085869487087
5.0390625 -0.0382992461437242
5.05078125 -0.0382901285468368
5.0625 -0.0382813404101487
5.07421875 -0.0382729880806741
5.0859375 -0.0382651779640586
5.09765625 -0.0382580164676346
5.109375 -0.0382516099228137
5.12109375 -0.0382459741976179
5.1328125 -0.0382407181159011
5.14453125 -0.0382356868220831
5.15625 -0.0382307684588057
5.16796875 -0.0382258512745251
5.1796875 -0.0382208235987991
5.19140625 -0.0382155737919298
5.203125 -0.038209990168965
5.21484375 -0.0382039895488401
5.2265625 -0.0381978620792352
5.23828125 -0.038191776801667
5.25 -0.0381858163933709
5.26171875 -0.0381800636164784
5.2734375 -0.03817460131506
5.28515625 -0.0381695123952961
5.296875 -0.0381648797887779
5.30859375 -0.0381607863989363
5.3203125 -0.0381573067811492
5.33203125 -0.0381543065546784
5.34375 -0.038151632515355
5.35546875 -0.0381491804704217
5.3671875 -0.0381468463248646
5.37890625 -0.0381445260910589
5.390625 -0.0381421158749991
5.40234375 -0.0381395118391121
5.4140625 -0.0381366101416545
5.42578125 -0.0381333068526934
5.4375 -0.0381295072563021
5.44921875 -0.0381254857050399
5.4609375 -0.0381214861624851
5.47265625 -0.0381176119534818
5.484375 -0.0381139665173529
5.49609375 -0.0381106533889084
5.5078125 -0.0381077761573054
5.51953125 -0.0381054384027614
5.53125 -0.0381037361643338
5.54296875 -0.0381024364423595
5.5546875 -0.0381013271644174
5.56640625 -0.0381003273037759
5.578125 -0.0380993558745314
5.58984375 -0.0380983319292608
5.6015625 -0.0380971745485309
5.61328125 -0.0380958028222609
5.625 -0.0380941358229407
5.63671875 -0.0380920942288039
5.6484375 -0.0380897812998651
5.66015625 -0.0380873576495485
5.671875 -0.0380849081283913
5.68359375 -0.0380825176100912
5.6953125 -0.0380802709915006
5.70703125 -0.0380782531882539
5.71875 -0.0380765491260293
5.73046875 -0.0380752437274442
5.7421875 -0.0380744218945843
5.75390625 -0.0380740903273311
5.765625 -0.0380739076035631
5.77734375 -0.0380737554491816
5.7890625 -0.0380735551964602
5.80078125 -0.038073228178033
5.8125 -0.0380726957259794
5.82421875 -0.0380718791732448
5.8359375 -0.0380706998573953
5.84765625 -0.0380692225884755
5.859375 -0.0380676774852199
5.87109375 -0.0380661111055786
5.8828125 -0.0380645667528788
5.89453125 -0.0380630877108264
5.90625 -0.038061717246351
5.91796875 -0.0380604986162488
5.9296875 -0.0380594750776229
5.94140625 -0.0380586843855862
5.953125 -0.0380579474738051
5.96484375 -0.0380571510087152
5.9765625 -0.0380562821000192
5.98828125 -0.0380553278576588
6 -0.0380542753940528
};
\addplot [semithick, color4]
table {%
0 0.00391826981043232
0.01171875 0.00366914257296617
0.0234375 0.00333510496174946
0.03515625 0.00292589454820627
0.046875 0.00245254186292906
0.05859375 0.00191242558679216
0.0703125 0.00131252456261285
0.08203125 0.000664070576556962
0.09375 -2.1265574688259e-05
0.10546875 -0.000737635639125795
0.1171875 -0.00148589224521487
0.12890625 -0.00226093208224534
0.140625 -0.00305748306379895
0.15234375 -0.00387011157651937
0.1640625 -0.00469365914259478
0.17578125 -0.00552462804034853
0.1875 -0.00635975764854765
0.19921875 -0.00719575007527481
0.2109375 -0.00802816623821167
0.22265625 -0.0088520161971181
0.234375 -0.00966485039111122
0.24609375 -0.0104643376754445
0.2578125 -0.0112481952040688
0.26953125 -0.0120114595787194
0.28125 -0.0127502269839036
0.29296875 -0.0134639445751749
0.3046875 -0.0141522518094447
0.31640625 -0.0148149626243969
0.328125 -0.0154520490111561
0.33984375 -0.0160625947483594
0.3515625 -0.0166411809992892
0.36328125 -0.0171884381738117
0.375 -0.0177062714467584
0.38671875 -0.0181967635720444
0.3984375 -0.0186621469131158
0.41015625 -0.0191047775813818
0.421875 -0.0195269261133305
0.43359375 -0.0199257424793713
0.4453125 -0.0203009901319692
0.45703125 -0.0206548516902559
0.46875 -0.0209895526652328
0.48046875 -0.0213073432887557
0.4921875 -0.0216104823904238
0.50390625 -0.0219012233223737
0.515625 -0.0221815932260272
0.52734375 -0.0224517234974767
0.5390625 -0.0227118547522825
0.55078125 -0.022962419910298
0.5625 -0.0232038545460994
0.57421875 -0.0234366002250684
0.5859375 -0.0236611079854507
0.59765625 -0.0238778419663934
0.609375 -0.0240873595761117
0.62109375 -0.024292763147976
0.6328125 -0.024494682027833
0.64453125 -0.0246920820231836
0.65625 -0.0248839836936437
0.66796875 -0.0250694661051277
0.6796875 -0.0252476702536425
0.69140625 -0.0254178021586927
0.703125 -0.0255791356262985
0.71484375 -0.0257325292091605
0.7265625 -0.0258829295257956
0.73828125 -0.0260297226339819
0.75 -0.0261717400407017
0.76171875 -0.0263078492617935
0.7734375 -0.0264369530089821
0.78515625 -0.0265579886342873
0.796875 -0.0266699278318119
0.80859375 -0.0267717765969089
0.8203125 -0.0268655802420846
0.83203125 -0.0269564152841979
0.84375 -0.0270434603139254
0.85546875 -0.0271257053767434
0.8671875 -0.0272021237337747
0.87890625 -0.0272716728413697
0.890625 -0.027333295241771
0.90234375 -0.0273859193648669
0.9140625 -0.0274284602410307
0.92578125 -0.0274602150009638
0.9375 -0.0274872213703227
0.94921875 -0.0275112609773281
0.9609375 -0.0275315018968664
0.97265625 -0.0275470746681946
0.984375 -0.0275570754372493
0.99609375 -0.0275605684537966
1.0078125 -0.0275565879234247
1.01953125 -0.0275441392143759
1.03125 -0.027522199419222
1.04296875 -0.0274897172713779
1.0546875 -0.0274466207720595
1.06640625 -0.0273951884650826
1.078125 -0.0273363818509761
1.08984375 -0.027271061060256
1.1015625 -0.0272000632450605
1.11328125 -0.0271242038286163
1.125 -0.027044161732112
1.13671875 -0.0269581978560057
1.1484375 -0.026865681466106
1.16015625 -0.0267668772877961
1.171875 -0.0266620415017898
1.18359375 -0.0265514219456445
1.1953125 -0.0264352583078665
1.20703125 -0.026313782314614
1.21875 -0.0261863572153193
1.23046875 -0.0260523831635435
1.2421875 -0.0259122914519798
1.25390625 -0.0257665133048802
1.265625 -0.0256154784494336
1.27734375 -0.0254596144687373
1.2890625 -0.025299346240013
1.30078125 -0.0251350954580644
1.3125 -0.0249672802439783
1.32421875 -0.0247963148390698
1.3359375 -0.0246207991028537
1.34765625 -0.0244391612501136
1.359375 -0.0242522823127037
1.37109375 -0.0240610490295692
1.3828125 -0.0238663455455161
1.39453125 -0.0236690528328017
1.40625 -0.0234700481020477
1.41796875 -0.0232702042024763
1.4296875 -0.0230703890114695
1.44140625 -0.0228714648134496
1.453125 -0.0226727571349988
1.46484375 -0.0224684125924435
1.4765625 -0.0222589509548561
1.48828125 -0.0220457481527095
1.5 -0.0218301755692367
1.51171875 -0.0216136003628399
1.5234375 -0.0213973854328299
1.53515625 -0.0211828890284888
1.546875 -0.0209714640014646
1.55859375 -0.0207644567014888
1.5703125 -0.0205632055154249
1.58203125 -0.020364966459186
1.59375 -0.0201644027909896
1.60546875 -0.019962317807033
1.6171875 -0.0197595888786587
1.62890625 -0.0195570928007161
1.640625 -0.0193557066582486
1.65234375 -0.0191563075455134
1.6640625 -0.018959771137331
1.67578125 -0.01876628194733
1.6875 -0.0185745471067468
1.69921875 -0.0183844989984076
1.7109375 -0.018196143494381
1.72265625 -0.0180094873153056
1.734375 -0.017824538364809
1.74609375 -0.0176413056488766
1.7578125 -0.0174597987801665
1.76953125 -0.0172800270672759
1.78125 -0.017103281329788
1.79296875 -0.0169309730688917
1.8046875 -0.0167625155366106
1.81640625 -0.0165973116602051
1.828125 -0.0164347666069677
1.83984375 -0.0162742880257496
1.8515625 -0.0161152859663157
1.86328125 -0.0159571724765287
1.875 -0.0157993608773632
1.88671875 -0.0156412647157467
1.8984375 -0.0154863344505934
1.91015625 -0.0153388090355178
1.921875 -0.0151973427913166
1.93359375 -0.0150605668036042
1.9453125 -0.0149271145671138
1.95703125 -0.014795622316503
1.96875 -0.0146647289079942
1.98046875 -0.0145330752518531
1.9921875 -0.0143993032957011
2.00390625 -0.0142673860379166
2.015625 -0.0141430038664643
2.02734375 -0.0140248320604464
2.0390625 -0.013911513821462
2.05078125 -0.0138016937702181
2.0625 -0.0136940182442008
2.07421875 -0.0135871352573331
2.0859375 -0.0134796941216195
2.09765625 -0.0133703447307756
2.109375 -0.0132593791600653
2.12109375 -0.0131547625868748
2.1328125 -0.0130566936808423
2.14453125 -0.0129639205207651
2.15625 -0.012875191426445
2.16796875 -0.0127892555674781
2.1796875 -0.0127048631850581
2.19140625 -0.0126207654267879
2.203125 -0.012535713794504
2.21484375 -0.0124484592051117
2.2265625 -0.0123598980230311
2.23828125 -0.0122758790710046
2.25 -0.0121961707113567
2.26171875 -0.0121200357555872
2.2734375 -0.0120467363615447
2.28515625 -0.0119755345863913
2.296875 -0.0119056925162398
2.30859375 -0.0118364719724612
2.3203125 -0.0117673030028992
2.33203125 -0.0117003284580284
2.34375 -0.0116361774134694
2.35546875 -0.0115745429531737
2.3671875 -0.0115151174928467
2.37890625 -0.0114575930443388
2.390625 -0.0114016613348903
2.40234375 -0.0113470137812241
2.4140625 -0.0112933413184914
2.42578125 -0.0112404335353471
2.4375 -0.0111891197885133
2.44921875 -0.011139596896796
2.4609375 -0.0110917873151838
2.47265625 -0.0110456129180252
2.484375 -0.0110009952169942
2.49609375 -0.0109578554772379
2.5078125 -0.0109161147317051
2.51953125 -0.010875693693658
2.53125 -0.0108365125673647
2.54296875 -0.0107984907569737
2.5546875 -0.0107610157856453
2.56640625 -0.0107235108972997
2.578125 -0.0106862760516835
2.58984375 -0.0106496149909493
2.6015625 -0.0106138306607294
2.61328125 -0.0105792254770765
2.625 -0.0105461014201458
2.63671875 -0.0105147599546206
2.6484375 -0.0104855017768809
2.66015625 -0.0104586135437815
2.671875 -0.0104314363651601
2.68359375 -0.0104023165601084
2.6953125 -0.0103720012081984
2.70703125 -0.0103412362775297
2.71875 -0.0103107671286588
2.73046875 -0.0102813388194827
2.7421875 -0.0102536962110811
2.75390625 -0.010228583874513
2.765625 -0.010206745798572
2.77734375 -0.0101889248984962
2.7890625 -0.0101738739574445
2.80078125 -0.0101557403988658
2.8125 -0.0101349991934651
2.82421875 -0.0101126808205552
2.8359375 -0.0100898149722933
2.84765625 -0.0100674308598011
2.859375 -0.010046557297327
2.87109375 -0.0100282225644506
2.8828125 -0.0100129234583824
2.89453125 -0.00999660413176661
2.90625 -0.0099786860262728
2.91796875 -0.00995977474167719
2.9296875 -0.00994047562791661
2.94140625 -0.009921393901276
2.953125 -0.00990313469539893
2.96484375 -0.00988630304711996
2.9765625 -0.00987150381712126
2.98828125 -0.00985900604710144
3 -0.00984571372545253
3.01171875 -0.00983107636857355
3.0234375 -0.00981552995062602
3.03515625 -0.00979951023921492
3.046875 -0.00978345286800259
3.05859375 -0.00976779336811982
3.0703125 -0.00975296715837554
3.08203125 -0.00973940949426345
3.09375 -0.0097275553757655
3.10546875 -0.00971655738493283
3.1171875 -0.00970438522053975
3.12890625 -0.0096913352787866
3.140625 -0.00967776046902471
3.15234375 -0.00966401376235857
3.1640625 -0.0096504482146936
3.17578125 -0.00963741696367579
3.1875 -0.00962527319951812
3.19921875 -0.00961416911828969
3.2109375 -0.00960266953827278
3.22265625 -0.0095905724692963
3.234375 -0.0095780655814532
3.24609375 -0.00956533648354964
3.2578125 -0.00955257273432007
3.26953125 -0.00953996184685806
3.28125 -0.00952769128626312
3.29296875 -0.0095159484605048
3.3046875 -0.00950473830985425
3.31640625 -0.00949313083882615
3.328125 -0.00948107195089689
3.33984375 -0.00946868737824724
3.3515625 -0.00945610293535116
3.36328125 -0.00944344452331477
3.375 -0.00943083813252632
3.38671875 -0.00941840984361899
3.3984375 -0.00940628582674399
3.41015625 -0.0093945923391567
3.421875 -0.0093832610808863
3.43359375 -0.0093715840537386
3.4453125 -0.00935957150225583
3.45703125 -0.00934732549561106
3.46875 -0.00933494802202593
3.48046875 -0.00932254099625946
3.4921875 -0.00931020627055129
3.50390625 -0.00929804564902374
3.515625 -0.00928616090553897
3.52734375 -0.0092743830252207
3.5390625 -0.00926238998454779
3.55078125 -0.00925021133404656
3.5625 -0.00923787928334231
3.57421875 -0.00922542610218824
3.5859375 -0.00921288412379087
3.59765625 -0.00920028575424699
3.609375 -0.00918766348809621
3.62109375 -0.00917504992998636
3.6328125 -0.00916242189449813
3.64453125 -0.00914958583314492
3.65625 -0.00913656685015271
3.66796875 -0.00912341644557457
3.6796875 -0.00911018601911519
3.69140625 -0.00909692687379244
3.703125 -0.00908369023017278
3.71484375 -0.00907052725118338
3.7265625 -0.00905748907749679
3.73828125 -0.00904462126375107
3.75 -0.00903178503228855
3.76171875 -0.00901888915639076
3.7734375 -0.00900591753052395
3.78515625 -0.0089928540757153
3.796875 -0.00897968274459772
3.80859375 -0.00896638753546871
3.8203125 -0.00895295251536127
3.83203125 -0.00893936235196446
3.84375 -0.0089256446675416
3.85546875 -0.00891183672117163
3.8671875 -0.00889795817028977
3.87890625 -0.00888402863711989
3.890625 -0.0088700677094696
3.90234375 -0.00885609494623907
3.9140625 -0.00884212988764481
3.92578125 -0.00882819207015574
3.9375 -0.00881429413100507
3.94921875 -0.00880037166424985
3.9609375 -0.00878640157010305
3.97265625 -0.00877238058572623
3.984375 -0.00875830546246402
3.99609375 -0.00874417296504036
4.0078125 -0.00872997987499345
4.01953125 -0.00871572299835152
4.03125 -0.00870139917754666
4.04296875 -0.00868700696852884
4.0546875 -0.00867257646389931
4.06640625 -0.00865812201978861
4.078125 -0.00864364648733198
4.08984375 -0.00862915271050798
4.1015625 -0.00861464352878342
4.11328125 -0.0086001217824058
4.125 -0.00858559032034407
4.13671875 -0.0085710477033498
4.1484375 -0.00855647878235635
4.16015625 -0.00854188634677834
4.171875 -0.00852727549459749
4.18359375 -0.00851265133354366
4.1953125 -0.00849801898098179
4.20703125 -0.00848338356471952
4.21875 -0.00846875022473553
4.23046875 -0.0084541239625198
4.2421875 -0.00843950345581635
4.25390625 -0.00842488633317721
4.265625 -0.00841027213742162
4.27734375 -0.00839566042301814
4.2890625 -0.00838105075525598
4.30078125 -0.00836644271034418
4.3125 -0.00835183587644078
4.32421875 -0.00833722985561011
4.3359375 -0.00832262426670915
4.34765625 -0.00830801874920207
4.359375 -0.00829341334997493
4.37109375 -0.00827881440535123
4.3828125 -0.00826423142860585
4.39453125 -0.00824967393882186
4.40625 -0.00823515145591467
4.41796875 -0.00822067350121973
4.4296875 -0.00820624959948661
4.44140625 -0.00819188928227754
4.453125 -0.00817760209187039
4.46484375 -0.00816338746512173
4.4765625 -0.00814923316092759
4.48828125 -0.00813513075990531
4.5 -0.00812107185865905
4.51171875 -0.0081070480694125
4.5234375 -0.00809305102067871
4.53515625 -0.00807907235896931
4.546875 -0.00806510375154256
4.55859375 -0.00805113689019
4.5703125 -0.00803716565373625
4.58203125 -0.00802321114863735
4.59375 -0.00800929271348258
4.60546875 -0.00799542545343627
4.6171875 -0.00798162447042555
4.62890625 -0.00796790486299711
4.640625 -0.00795428172634972
4.65234375 -0.00794077015253843
4.6640625 -0.00792738523085432
4.67578125 -0.0079141420483772
4.6875 -0.00790103971361005
4.69921875 -0.00788803838262244
4.7109375 -0.00787512077870788
4.72265625 -0.00786227112447698
4.734375 -0.00784947367635822
4.74609375 -0.00783671272348089
4.7578125 -0.00782397258433255
4.76953125 -0.00781123760119004
4.78125 -0.00779849557916272
4.79296875 -0.00778579079773063
4.8046875 -0.00777315157476926
4.81640625 -0.00776059123286799
4.828125 -0.00774812310594664
4.83984375 -0.00773576053894179
4.8515625 -0.00772351688377644
4.86328125 -0.00771140549160668
4.875 -0.00769943970135154
4.88671875 -0.00768763190607545
4.8984375 -0.00767596535033754
4.91015625 -0.00766441712931665
4.921875 -0.00765297123031335
4.93359375 -0.00764161169675661
4.9453125 -0.00763032263176078
4.95703125 -0.00761908819383767
4.96875 -0.00760789258476359
4.98046875 -0.00759672002960085
4.9921875 -0.00758555474887443
5.00390625 -0.00757438470285066
5.015625 -0.00756324045281485
5.02734375 -0.00755214940529841
5.0390625 -0.00754113305395217
5.05078125 -0.00753021296317321
5.0625 -0.00751941077295815
5.07421875 -0.00750874818356165
5.0859375 -0.00749824691995879
5.09765625 -0.00748792867611303
5.109375 -0.00747781503904827
5.12109375 -0.00746791156905574
5.1328125 -0.00745814778824679
5.14453125 -0.00744848858070095
5.15625 -0.00743890615910171
5.16796875 -0.00742937287937566
5.1796875 -0.00741986121626213
5.19140625 -0.00741034371271372
5.203125 -0.00740079290312894
5.21484375 -0.0073911872539456
5.2265625 -0.00738158701612214
5.23828125 -0.00737203342133397
5.25 -0.00736255026452911
5.26171875 -0.00735316140999224
5.2734375 -0.00734389078817121
5.28515625 -0.00733476237469077
5.296875 -0.00732580015155346
5.30859375 -0.00731702805052781
5.3203125 -0.00730846870094926
5.33203125 -0.00730010510170359
5.34375 -0.00729189410997848
5.35546875 -0.00728379635634224
5.3671875 -0.00727577260390517
5.37890625 -0.00726778375956051
5.390625 -0.00725979085951462
5.40234375 -0.00725175502910454
5.4140625 -0.00724363741690338
5.42578125 -0.00723539910311471
5.4375 -0.00722700385856832
5.44921875 -0.00721853397989501
5.4609375 -0.00721007868080926
5.47265625 -0.00720168694854367
5.484375 -0.00719340788237178
5.49609375 -0.00718529067208113
5.5078125 -0.00717738455107679
5.51953125 -0.00716973872411257
5.53125 -0.00716239947821295
5.54296875 -0.00715528304832266
5.5546875 -0.00714829495865796
5.56640625 -0.00714138674220063
5.578125 -0.00713450999418787
5.58984375 -0.00712761637010278
5.6015625 -0.00712065757340682
5.61328125 -0.00711358533301232
5.625 -0.00710635137049713
5.63671875 -0.00709890807431573
5.6484375 -0.00709129472893388
5.66015625 -0.0070836008546349
5.671875 -0.00707588822244622
5.68359375 -0.00706821863231099
5.6953125 -0.00706065391360459
5.70703125 -0.00705325591849669
5.71875 -0.00704608650815809
5.73046875 -0.00703920753181274
5.7421875 -0.00703268079863509
5.75390625 -0.00702651640154473
5.765625 -0.00702048701192277
5.77734375 -0.00701450271965088
5.7890625 -0.00700849924582397
5.80078125 -0.00700241232712979
5.8125 -0.00699617771219458
5.82421875 -0.00698973115794027
5.8359375 -0.00698300842595358
5.84765625 -0.00697605530881557
5.859375 -0.00696905177688393
5.87109375 -0.0069620423688795
5.8828125 -0.00695506916725015
5.89453125 -0.00694817423881233
5.90625 -0.00694139963642949
5.91796875 -0.00693478740353364
5.9296875 -0.00692837958148972
5.94140625 -0.00692221308059452
5.953125 -0.00691612230938435
5.96484375 -0.00691000150255762
5.9765625 -0.00690383823034993
5.98828125 -0.00689762006327929
6 -0.00689133457404292
};
\addplot [semithick, color5]
table {%
0 -0.00103645343217766
0.01171875 -0.000747337241171918
0.0234375 -0.000470183625747404
0.03515625 -0.000204575481982088
0.046875 4.98581220278028e-05
0.05859375 0.000293405263685366
0.0703125 0.000526444341615188
0.08203125 0.000749386710378419
0.09375 0.00096265743418629
0.10546875 0.00116671989987911
0.1171875 0.00136198825218739
0.12890625 0.00154880914974752
0.140625 0.00172753761066698
0.15234375 0.00189855714961356
0.1640625 0.00206243741305319
0.17578125 0.00221950339372701
0.1875 0.00237000878665484
0.19921875 0.0025142105306521
0.2109375 0.00265249210547308
0.22265625 0.00278530255580758
0.234375 0.0029128148365073
0.24609375 0.00303520094312569
0.2578125 0.00315263869242455
0.26953125 0.00326554428603273
0.28125 0.00337426435146011
0.29296875 0.00347888483905468
0.3046875 0.00357949759946159
0.31640625 0.00367620017082769
0.328125 0.00376909516637022
0.33984375 0.00385836141992404
0.3515625 0.00394450979256025
0.36328125 0.00402764602882007
0.375 0.00410779584941797
0.38671875 0.00418497910983445
0.3984375 0.00425920946012062
0.41015625 0.00433049361861831
0.421875 0.00439884328216332
0.43359375 0.0044646098192371
0.4453125 0.00452791252732368
0.45703125 0.00458868567247217
0.46875 0.00464685247585872
0.48046875 0.00470232708937002
0.4921875 0.00475501619341889
0.50390625 0.00480482021699306
0.515625 0.00485166964294129
0.52734375 0.00489571710521422
0.5390625 0.00493694131651099
0.55078125 0.00497527848641154
0.5625 0.00501067021963364
0.57421875 0.00504306561132744
0.5859375 0.00507242258855447
0.59765625 0.00509870849795119
0.609375 0.00512190011217229
0.62109375 0.00514200813089934
0.6328125 0.00515909982976677
0.64453125 0.00517325290309041
0.65625 0.00518454946981649
0.66796875 0.0051930753336714
0.6796875 0.00519891871949894
0.69140625 0.00520216848578488
0.703125 0.0052029118133694
0.71484375 0.0052012078240559
0.7265625 0.00519706199251612
0.73828125 0.00519057763755802
0.75 0.00518185854885755
0.76171875 0.00517099939357121
0.7734375 0.00515808597873515
0.78515625 0.00514319524003193
0.796875 0.00512639495692605
0.80859375 0.00510774319416725
0.8203125 0.00508719180384731
0.83203125 0.00506460197226512
0.84375 0.00504003234599163
0.85546875 0.00501354971533931
0.8671875 0.00498522581077021
0.87890625 0.00495513923783467
0.890625 0.00492337696011682
0.90234375 0.00489003533018598
0.9140625 0.00485522066855534
0.92578125 0.00481902439443262
0.9375 0.00478112029572427
0.94921875 0.00474146117780502
0.9609375 0.00470017656449402
0.97265625 0.00465741092229471
0.984375 0.00461332433524681
0.99609375 0.00456809283118298
1.0078125 0.00452190835938981
1.01953125 0.00447497841967311
1.03125 0.00442752534282788
1.04296875 0.00437978522251234
1.0546875 0.00433181830182488
1.06640625 0.00428337244928001
1.078125 0.00423455168891558
1.08984375 0.00418547982095335
1.1015625 0.00413628403548636
1.11328125 0.00408709471125575
1.125 0.00403804747722526
1.13671875 0.00398931101368734
1.1484375 0.00394098309259776
1.16015625 0.00389313376037012
1.171875 0.00384583123496427
1.18359375 0.00379914224162961
1.1953125 0.00375313225835046
1.20703125 0.00370786567099395
1.21875 0.00366353459124517
1.23046875 0.00362029363103278
1.2421875 0.00357812300176145
1.25390625 0.00353699913467546
1.265625 0.00349689593455122
1.27734375 0.00345778580144422
1.2890625 0.0034196405301041
1.30078125 0.00338243208705735
1.3125 0.00334613326535844
1.32421875 0.00331071821700888
1.3359375 0.00327629599675731
1.34765625 0.00324298295731753
1.359375 0.00321071076063723
1.37109375 0.00317941045960811
1.3828125 0.00314901391664578
1.39453125 0.00311945456242895
1.40625 0.0030906680693691
1.41796875 0.00306259293981053
1.4296875 0.00303517100896107
1.44140625 0.00300834786255323
1.453125 0.00298211149265432
1.46484375 0.0029565861261433
1.4765625 0.00293174198836624
1.48828125 0.00290752918895545
1.5 0.002883899485565
1.51171875 0.00286080666469243
1.5234375 0.00283820687407481
1.53515625 0.00281605890665905
1.546875 0.00279432443614706
1.55859375 0.00277296820411542
1.5703125 0.00275195815870893
1.58203125 0.00273132740947033
1.59375 0.0027111424016146
1.60546875 0.00269137139628742
1.6171875 0.00267198241124842
1.62890625 0.00265294457445037
1.640625 0.00263422824928547
1.65234375 0.00261580513140824
1.6640625 0.00259764831713531
1.67578125 0.00257976785311465
1.6875 0.00256223317198507
1.69921875 0.00254503337504486
1.7109375 0.00252815324003089
1.72265625 0.00251157752015853
1.734375 0.00249529104848827
1.74609375 0.00247927882740284
1.7578125 0.00246352610319517
1.76953125 0.00244801842576683
1.78125 0.00243278094917865
1.79296875 0.00241786084755805
1.8046875 0.00240325508811419
1.81640625 0.00238895963844358
1.828125 0.00237496990761024
1.83984375 0.00236128084455825
1.8515625 0.00234788702443598
1.86328125 0.00233478272283118
1.875 0.00232196197791755
1.88671875 0.00230941864051247
1.8984375 0.00229717076710622
1.91015625 0.00228524189473208
1.921875 0.00227362193607579
1.93359375 0.00226230013680331
1.9453125 0.00225126530565483
1.95703125 0.0022405058843227
1.96875 0.00223001000568617
1.98046875 0.00221976554040147
1.9921875 0.00220976013184897
2.00390625 0.00220000132491856
2.015625 0.00219051068787172
2.02734375 0.00218128776577522
2.0390625 0.00217233158275174
2.05078125 0.0021636408097645
2.0625 0.00215521381220071
2.07421875 0.00214704868995108
2.0859375 0.00213914330998622
2.09765625 0.00213149533142918
2.109375 0.00212409618938881
2.12109375 0.00211690948759755
2.1328125 0.00210992791981595
2.14453125 0.00210314928804771
2.15625 0.00209657116682993
2.16796875 0.00209019094409754
2.1796875 0.00208400585464687
2.19140625 0.00207801300619988
2.203125 0.00207220939806772
2.21484375 0.0020665919324144
2.2265625 0.00206114775601747
2.23828125 0.00205584238281594
2.25 0.00205066935270108
2.26171875 0.00204562431970657
2.2734375 0.00204070278720572
2.28515625 0.00203590013503111
2.296875 0.00203121164051966
2.30859375 0.00202663249348308
2.3203125 0.00202215570109354
2.33203125 0.00201774427166743
2.34375 0.00201338871642997
2.35546875 0.00200909230147601
2.3671875 0.00200485830441532
2.37890625 0.00200069003000592
2.390625 0.00199659082322436
2.40234375 0.00199256407977337
2.4140625 0.00198861325402634
2.42578125 0.00198473869492732
2.4375 0.00198090458760414
2.44921875 0.00197708923409258
2.4609375 0.00197327907794062
2.47265625 0.00196946064663136
2.484375 0.00196562056113871
2.49609375 0.00196174554412381
2.5078125 0.00195782242677198
2.51953125 0.00195383815427037
2.53125 0.00194977978992612
2.54296875 0.00194563451792505
2.5546875 0.0019413833730924
2.56640625 0.00193702263036523
2.578125 0.00193256835751529
2.58984375 0.00192803682572107
2.6015625 0.00192344443158041
2.61328125 0.00191880770399439
2.625 0.00191414330784727
2.63671875 0.00190946804448211
2.6484375 0.00190479884897228
2.66015625 0.00190015258034252
2.671875 0.00189549094531952
2.68359375 0.00189076187721011
2.6953125 0.00188594506640904
2.70703125 0.00188102033145732
2.71875 0.00187596762644085
2.73046875 0.00187076704531873
2.7421875 0.00186539882318108
2.75390625 0.00185984333443671
2.765625 0.00185408108793072
2.77734375 0.00184809271899132
2.7890625 0.00184188502945486
2.80078125 0.00183554212245724
2.8125 0.00182908465003095
2.82421875 0.00182252682485209
2.8359375 0.00181588299260705
2.84765625 0.00180916763576654
2.859375 0.00180239537083776
2.87109375 0.00179558093909338
2.8828125 0.00178873071577734
2.89453125 0.00178177600150737
2.90625 0.00177469910964723
2.91796875 0.00176750093978503
2.9296875 0.0017601825156797
2.94140625 0.00175274498436595
2.953125 0.00174518961252513
2.96484375 0.00173751778012285
2.9765625 0.00172973097131169
2.98828125 0.00172183506594224
3 0.00171387432857037
3.01171875 0.00170585076194851
3.0234375 0.00169775276121452
3.03515625 0.00168956881714676
3.046875 0.00168128751766842
3.05859375 0.00167289754495066
3.0703125 0.00166438766811412
3.08203125 0.00165574673152976
3.09375 0.00164696363871837
3.10546875 0.00163803824267575
3.1171875 0.00162900237935206
3.12890625 0.00161988543343497
3.140625 0.00161071656279922
3.15234375 0.00160152497935075
3.1640625 0.00159233994297954
3.17578125 0.00158319075064077
3.1875 0.00157410672056473
3.19921875 0.00156511208363273
3.2109375 0.0015561722030186
3.22265625 0.00154724959150717
3.234375 0.00153831347634456
3.24609375 0.00152933312739288
3.2578125 0.00152027785662387
3.26953125 0.00151111701384314
3.28125 0.0015018199786433
3.29296875 0.00149235614858735
3.3046875 0.00148270469973043
3.31640625 0.0014729234595555
3.328125 0.00146306770957943
3.33984375 0.00145318625569072
3.3515625 0.00144332789648653
3.36328125 0.00143354142463447
3.375 0.00142387562339663
3.38671875 0.00141437925831642
3.3984375 0.00140510106406698
3.41015625 0.0013960897264625
3.421875 0.00138736487679265
3.43359375 0.00137880667468342
3.4453125 0.00137034476237034
3.45703125 0.00136191959517722
3.46875 0.00135347166118963
3.48046875 0.00134494147824612
3.4921875 0.00133626958473389
3.50390625 0.00132739652418748
3.515625 0.00131826282369148
3.52734375 0.00130891359081509
3.5390625 0.0012995110524516
3.55078125 0.00129011894192111
3.5625 0.00128080009862241
3.57421875 0.00127161734329594
3.5859375 0.00126263347633404
3.59765625 0.00125391127138315
3.609375 0.00124551346423799
3.62109375 0.00123750273702755
3.6328125 0.00122990229087265
3.64453125 0.00122255445652691
3.65625 0.00121537707983571
3.66796875 0.00120830276639468
3.6796875 0.00120126414067059
3.69140625 0.00119419384589229
3.703125 0.00118702453976538
3.71484375 0.00117968888601202
3.7265625 0.00117211954173418
3.73828125 0.00116425694240591
3.75 0.00115630504507087
3.76171875 0.00114842080045935
3.7734375 0.00114065976937226
3.78515625 0.0011330774924255
3.796875 0.00112572948917827
3.80859375 0.00111867125582034
3.8203125 0.00111195826141842
3.83203125 0.00110564357865925
3.84375 0.00109959520078048
3.85546875 0.00109369007391265
3.8671875 0.00108789859847441
3.87890625 0.00108219116267151
3.890625 0.00107653814371702
3.90234375 0.001070909909537
3.9140625 0.00106527682096306
3.92578125 0.00105960923441029
3.9375 0.00105388846834002
3.94921875 0.00104822137650607
3.9609375 0.00104265607612643
3.97265625 0.0010372099758313
3.984375 0.00103190046411325
3.99609375 0.00102674490998807
4.0078125 0.00102176066489508
4.01953125 0.00101696506583771
4.03125 0.00101237543976321
4.04296875 0.00100800454712796
4.0546875 0.00100377735026976
4.06640625 0.000999658865633106
4.078125 0.000995645231295835
4.08984375 0.000991732569017899
4.1015625 0.000987916986621453
4.11328125 0.000984194581483032
4.125 0.000980561445138261
4.13671875 0.0009770220151336
4.1484375 0.000973608605368291
4.16015625 0.000970320471569224
4.171875 0.000967152495439139
4.18359375 0.000964099548924868
4.1953125 0.000961156495102448
4.20703125 0.000958318189471188
4.21875 0.000955579481656951
4.23046875 0.000952935030215528
4.2421875 0.000950376830517781
4.25390625 0.000947909460296728
4.265625 0.000945542082060664
4.27734375 0.000943283843084806
4.2890625 0.000941143876057909
4.30078125 0.000939131300165814
4.3125 0.000937255222608554
4.32421875 0.000935524740552726
4.3359375 0.00093394894351851
4.34765625 0.000932536916201827
4.359375 0.000931288305204518
4.37109375 0.000930182289016066
4.3828125 0.000929199145441194
4.39453125 0.000928319165903484
4.40625 0.000927522635398354
4.41796875 0.000926789833346991
4.4296875 0.000926101035171417
4.44140625 0.00092543651459093
4.453125 0.000924776549184528
4.46484375 0.00092412873052063
4.4765625 0.000923528869960564
4.48828125 0.000923000888448864
4.5 0.000922568690107992
4.51171875 0.000922256162695504
4.5234375 0.000922087178801868
4.53515625 0.000922085597788889
4.546875 0.000922275268467843
4.55859375 0.00092268003251875
4.5703125 0.000923319318195541
4.58203125 0.000924152773788963
4.59375 0.000925135527482922
4.60546875 0.000926230510516678
4.6171875 0.000927400651445792
4.62890625 0.000928608876045997
4.640625 0.000929818108287295
4.65234375 0.000930991272379099
4.6640625 0.000932091295885525
4.67578125 0.000933081113911748
4.6875 0.000933971032475421
4.69921875 0.000934878053540661
4.7109375 0.000935844081743277
4.72265625 0.000936906474296159
4.734375 0.000938102569765588
4.74609375 0.000939469689789066
4.7578125 0.000941045141724145
4.76953125 0.000942866222228109
4.78125 0.000944962487024437
4.79296875 0.000947235322751673
4.8046875 0.000949618708280619
4.81640625 0.000952079885681427
4.828125 0.000954586098422987
4.83984375 0.000957104591453365
4.8515625 0.000959602611733867
4.86328125 0.000962047409226589
4.875 0.000964406238336135
4.88671875 0.000966649342828686
4.8984375 0.000968833834370288
4.91015625 0.00097101719775871
4.921875 0.000973231711457243
4.93359375 0.000975509638949852
4.9453125 0.000977883229353113
4.95703125 0.000980384718218483
4.96875 0.000983046328524962
4.98046875 0.00098590027186295
4.9921875 0.000988978749808277
5.00390625 0.000992304617546452
5.015625 0.000995801284320308
5.02734375 0.000999411016950999
5.0390625 0.00100309187948938
5.05078125 0.00100680194540642
5.0625 0.00101049929782501
5.07421875 0.00101414202890646
5.0859375 0.00101768823839197
5.09765625 0.00102109603129907
5.109375 0.00102432351477301
5.12109375 0.00102736617000274
5.1328125 0.00103038226455387
5.14453125 0.00103342466513036
5.15625 0.00103652807070069
5.16796875 0.00103972718072051
5.1796875 0.0010430566939112
5.19140625 0.00104655130407747
5.203125 0.00105024569296317
5.21484375 0.00105416383723441
5.2265625 0.00105819477502025
5.23828125 0.00106228171148068
5.25 0.0010664011120213
5.26171875 0.00107052945689226
5.2734375 0.00107464324087767
5.28515625 0.00107871896928549
5.296875 0.0010827331502394
5.30859375 0.0010866622832723
5.3203125 0.00109048563799985
5.33203125 0.00109424849176926
5.34375 0.00109799114382518
5.35546875 0.00110173573469546
5.3671875 0.00110550443684464
5.37890625 0.00110931946000026
5.390625 0.00111320304803898
5.40234375 0.00111717746743168
5.4140625 0.0011212649872483
5.42578125 0.00112548785072168
5.4375 0.00112986592339273
5.44921875 0.00113432975283427
5.4609375 0.00113882184057911
5.47265625 0.00114332010319727
5.484375 0.00114780250452318
5.49609375 0.00115224704723217
5.5078125 0.00115663175126431
5.51953125 0.00116093461909595
5.53125 0.00116513514229359
5.54296875 0.0011692810143554
5.5546875 0.00117341455421401
5.56640625 0.00117755060604044
5.578125 0.00118170406237796
5.58984375 0.00118588986493702
5.6015625 0.00119012299595505
5.61328125 0.00119441846012114
5.625 0.00119879125706564
5.63671875 0.00120325604317455
5.6484375 0.0012077934683831
5.66015625 0.00121237134550766
5.671875 0.00121697080867514
5.68359375 0.00122157303359981
5.6953125 0.00122615924263892
5.70703125 0.00123071069591688
5.71875 0.00123520866851845
5.73046875 0.00123963441375021
5.7421875 0.00124396911247129
5.75390625 0.00124820937386519
5.765625 0.0012524225841426
5.77734375 0.00125663388578217
5.7890625 0.00126086072602562
5.80078125 0.00126512061942518
5.8125 0.0012694311321686
5.82421875 0.00127380985436391
5.8359375 0.00127827436028485
5.84765625 0.00128281031720884
5.859375 0.00128736538023383
5.87109375 0.00129192703004292
5.8828125 0.00129648346939069
5.89453125 0.001301022912023
5.90625 0.00130553357808557
5.91796875 0.00131000368459331
5.9296875 0.00131442143096016
5.94140625 0.00131877637845886
5.953125 0.0013231130903926
5.96484375 0.00132745963015101
5.9765625 0.00133181862599528
5.98828125 0.00133619270950465
6 0.00134058451372958
};
\addplot [semithick, color6]
table {%
0 -0.00104563423239027
0.01171875 -0.000747856924018913
0.0234375 -0.000462159658942516
0.03515625 -0.000188133739837585
0.046875 7.4578824641788e-05
0.05859375 0.00032623740366285
0.0703125 0.000567211900219909
0.08203125 0.000797910453748132
0.09375 0.00101875488597362
0.10546875 0.0012301974871182
0.1171875 0.00143264050459772
0.12890625 0.00162643169416093
0.140625 0.00181192748325588
0.15234375 0.00198951254326026
0.1640625 0.00215975381439728
0.17578125 0.00232297726174394
0.1875 0.00247943890235363
0.19921875 0.00262939802961216
0.2109375 0.00277324070823398
0.22265625 0.00291141858317284
0.234375 0.00304410671956823
0.24609375 0.00317147935314619
0.2578125 0.0032937166865931
0.26953125 0.00341123984628965
0.28125 0.00352440000461168
0.29296875 0.00363328516482568
0.3046875 0.00373798935894719
0.31640625 0.0038386124329999
0.328125 0.0039352594186675
0.33984375 0.00402811275320191
0.3515625 0.0041176922274073
0.36328125 0.00420410656249145
0.375 0.00428738302374196
0.38671875 0.00436754269472507
0.3984375 0.00444460013934486
0.41015625 0.00451856266635303
0.421875 0.00458944248455513
0.43359375 0.00465759845369756
0.4453125 0.00472315302872013
0.45703125 0.00478603973513244
0.46875 0.00484618064469826
0.48046875 0.00490348842638804
0.4921875 0.00495786800749163
0.50390625 0.00500921784489253
0.515625 0.00505746702160189
0.52734375 0.0051027718007682
0.5390625 0.00514511142076671
0.55078125 0.0051844217675788
0.5625 0.00522064425653494
0.57421875 0.00525372798360118
0.5859375 0.00528363110222063
0.59765625 0.0053103214257103
0.609375 0.00533377641978582
0.62109375 0.00535400807038479
0.6328125 0.00537108717445914
0.64453125 0.00538509552428026
0.65625 0.00539611940637035
0.66796875 0.0054042488376927
0.6796875 0.00540957626555095
0.69140625 0.00541219473119725
0.703125 0.00541219549714956
0.71484375 0.00540964092841584
0.7265625 0.0054045384840832
0.73828125 0.00539699656055758
0.75 0.00538712403624845
0.76171875 0.00537502039158175
0.7734375 0.00536077597872054
0.78515625 0.00534447201007423
0.796875 0.00532618026559769
0.80859375 0.0053059625188791
0.8203125 0.00528377100848555
0.83203125 0.00525946412606119
0.84375 0.00523310361957083
0.85546875 0.00520475957250043
0.8671875 0.00517450708517867
0.87890625 0.00514242825551867
0.890625 0.00510861369670004
0.90234375 0.00507316359179065
0.9140625 0.00503618828530922
0.92578125 0.00499778279932828
0.9375 0.00495761389563231
0.94921875 0.0049156335385331
0.9609375 0.00487197466273083
0.97265625 0.00482678550609423
0.984375 0.00478023030769043
0.99609375 0.00473248964814142
1.0078125 0.00468376043230736
1.01953125 0.00463425551429612
1.03125 0.00458420296479958
1.04296875 0.00453384498075643
1.0546875 0.00448324372512175
1.06640625 0.00443214170063462
1.078125 0.00438064630850915
1.08984375 0.00432888525055532
1.1015625 0.00427698975016946
1.11328125 0.0042250943486835
1.125 0.00417333890066513
1.13671875 0.00412189471559967
1.1484375 0.00407086169674714
1.16015625 0.00402031233697691
1.171875 0.00397031731299618
1.18359375 0.00392094582707609
1.1953125 0.0038722658556313
1.20703125 0.00382434430465377
1.21875 0.00377737910685092
1.23046875 0.00373152962816155
1.2421875 0.00368677633252284
1.25390625 0.00364309582508408
1.265625 0.00360046213307775
1.27734375 0.0035588477486554
1.2890625 0.00351822454612412
1.30078125 0.00347856457358325
1.3125 0.00343984071896162
1.32421875 0.00340202725045533
1.3359375 0.00336523745220423
1.34765625 0.00332959231295746
1.359375 0.00329502255894226
1.37109375 0.00326145825663691
1.3828125 0.00322883027028891
1.39453125 0.00319707103984418
1.40625 0.00316611527129121
1.41796875 0.00313590053942012
1.4296875 0.00310636780299715
1.44140625 0.00307746183235404
1.453125 0.00304917064269306
1.46484375 0.00302162116832308
1.4765625 0.00299478317953035
1.48828125 0.00296860591022049
1.5 0.00294304026692874
1.51171875 0.0029180392219556
1.5234375 0.00289355815648434
1.53515625 0.00286955515368058
1.546875 0.00284599124177442
1.55859375 0.00282283058712476
1.5703125 0.00280004063726525
1.58203125 0.0027776542087467
1.59375 0.00275573725726673
1.60546875 0.00273425714491739
1.6171875 0.0027131810079313
1.62890625 0.00269247711945724
1.640625 0.00267211501913223
1.65234375 0.0026520656132239
1.6640625 0.00263230124534297
1.67578125 0.00261283204140535
1.6875 0.00259372847126818
1.69921875 0.00257497852272205
1.7109375 0.00255656575912928
1.72265625 0.00253847372366229
1.734375 0.00252068604668123
1.74609375 0.00250318653770354
1.7578125 0.00248595926196545
1.76953125 0.00246898860157524
1.78125 0.00245229870803862
1.79296875 0.00243593697356619
1.8046875 0.00241990109718162
1.81640625 0.00240418776474745
1.828125 0.00238879309231866
1.83984375 0.0023737127274314
1.8515625 0.00235894193791206
1.86328125 0.00234447568820561
1.875 0.00233030870322435
1.88671875 0.00231643551971624
1.8984375 0.00230287243117065
1.91015625 0.0022896392241253
1.921875 0.00227672451517444
1.93359375 0.00226411625662483
1.9453125 0.00225180195597735
1.95703125 0.00223976874780091
1.96875 0.00222800345357975
1.98046875 0.00221649262953298
1.9921875 0.00220522260240762
2.00390625 0.00219420058207727
2.015625 0.00218344998405837
2.02734375 0.00217297205021177
2.0390625 0.00216276749198244
2.05078125 0.00215283666339972
2.0625 0.00214317961022438
2.07421875 0.00213379611133139
2.0859375 0.00212468571232889
2.09765625 0.00211584775141311
2.109375 0.00210727431565536
2.12109375 0.00209892371461409
2.1328125 0.00209078647699646
2.14453125 0.00208285902624708
2.15625 0.00207513755568314
2.16796875 0.00206761807040866
2.1796875 0.00206029642158326
2.19140625 0.00205316833304615
2.203125 0.00204622942029491
2.21484375 0.00203947520181902
2.2265625 0.0020328928005327
2.23828125 0.0020264523985992
2.25 0.00202015007737844
2.26171875 0.00201398377269415
2.2734375 0.00200795127027664
2.28515625 0.00200205023378125
2.296875 0.00199627822651417
2.30859375 0.00199063272686488
2.3203125 0.0019851086389045
2.33203125 0.00197966381678163
2.34375 0.00197428548926692
2.35546875 0.0019689756019881
2.3671875 0.00196373610947182
2.37890625 0.0019585689910753
2.390625 0.00195347626427012
2.40234375 0.00194845999527777
2.4140625 0.0019435223070571
2.42578125 0.00193866237376236
2.4375 0.00193384591991623
2.44921875 0.00192905387764643
2.4609375 0.00192427510962189
2.47265625 0.00191949856456647
2.484375 0.00191471328728556
2.49609375 0.00190990842726652
2.5078125 0.0019050732458525
2.51953125 0.00190019712199003
2.53125 0.00189526955655001
2.54296875 0.00189028017522222
2.5546875 0.00188521076140516
2.56640625 0.00188005361468702
2.578125 0.00187482055843794
2.58984375 0.00186952361626813
2.6015625 0.00186417492774065
2.61328125 0.00185878675539683
2.625 0.0018533714884563
2.63671875 0.00184794164319107
2.6484375 0.00184250985997429
2.66015625 0.00183708869672738
2.671875 0.00183163869479505
2.68359375 0.00182611446737956
2.6953125 0.00182050349157097
2.70703125 0.00181479338393435
2.71875 0.00180897190846744
2.73046875 0.00180302698132468
2.7421875 0.00179694667230729
2.75390625 0.00179071920311989
2.765625 0.00178433294239353
2.77734375 0.00177777639747455
2.7890625 0.00177105707956236
2.80078125 0.00176423384482475
2.8125 0.00175731419559221
2.82421875 0.00175030077639845
2.8359375 0.0017431963436982
2.84765625 0.00173600376993195
2.859375 0.00172872604085123
2.87109375 0.00172136624610307
2.8828125 0.00171392246216275
2.89453125 0.00170635284638069
2.90625 0.00169865618718331
2.91796875 0.00169084349479974
2.9296875 0.00168292591953341
2.94140625 0.00167491475084874
2.953125 0.00166682141367745
2.96484375 0.00165865746194498
2.9765625 0.00165043456931581
2.98828125 0.00164216673813017
3 0.00163387855487265
3.01171875 0.00162555430580679
3.0234375 0.00161716928934192
3.03515625 0.00160869888015684
3.046875 0.00160011853109972
3.05859375 0.00159140377068932
3.0703125 0.00158253019621692
3.08203125 0.00157347346245018
3.09375 0.0015642092659379
3.10546875 0.00155474432427715
3.1171875 0.00154515008854789
3.12890625 0.00153547036195233
3.140625 0.00152574798493341
3.15234375 0.00151602587176346
3.1640625 0.00150634700425213
3.17578125 0.00149675442068348
3.1875 0.00148729119998282
3.19921875 0.00147799021536565
3.2109375 0.00146877765935786
3.22265625 0.00145959515401099
3.234375 0.00145039974492813
3.24609375 0.00144114850615192
3.2578125 0.0014317985400055
3.26953125 0.00142230697327079
3.28125 0.00141263094970206
3.29296875 0.00140272761887695
3.3046875 0.00139256846598317
3.31640625 0.00138223607876699
3.328125 0.00137180263585498
3.33984375 0.0013613303608964
3.3515625 0.00135088148836718
3.36328125 0.00134051826453103
3.375 0.00133030294383329
3.38671875 0.00132029778072792
3.3984375 0.00131056501693652
3.41015625 0.00130116686414087
3.421875 0.00129212559995884
3.43359375 0.00128327654423238
3.4453125 0.00127452950874358
3.45703125 0.001265809479365
3.46875 0.00125704145669947
3.48046875 0.00124815045348845
3.4921875 0.00123906148620845
3.50390625 0.00122969956085459
3.515625 0.00121998965291188
3.52734375 0.00120998909747187
3.5390625 0.00119990164964585
3.55078125 0.00118980525966299
3.5625 0.00117977676595782
3.57421875 0.00116989300588083
3.5859375 0.00116023081414834
3.59765625 0.00115086701707988
3.609375 0.00114187842262236
3.62109375 0.00113334180616149
3.6328125 0.00112528437372837
3.64453125 0.00111750806529994
3.65625 0.0011099122670564
3.66796875 0.0011024150159774
3.6796875 0.00109493434698281
3.69140625 0.00108738829279138
3.703125 0.00107969488018382
3.71484375 0.00107177212267103
3.7265625 0.00106353800956652
3.73828125 0.001054919943889
3.75 0.00104616479191074
3.76171875 0.00103746299371747
3.7734375 0.00102888225209322
3.78515625 0.00102049026718616
3.796875 0.00101235473623176
3.80859375 0.00100454335236088
3.8203125 0.000997123802493328
3.83203125 0.000990160897754918
3.84375 0.000983494795742542
3.85546875 0.000976975698139799
3.8671875 0.00097056695993769
3.87890625 0.000964231910597148
3.890625 0.000957933855005623
3.90234375 0.000951636075090771
3.9140625 0.000945301832092349
3.92578125 0.000938894369491027
3.9375 0.000932390067016173
3.94921875 0.000925917105042881
3.9609375 0.000919535695313073
3.97265625 0.000913269500638689
3.984375 0.000907142176719314
3.99609375 0.000901177373138256
4.0078125 0.000895398735724245
4.01953125 0.000889829910279251
4.03125 0.000884494547671505
4.04296875 0.000879410495902243
4.0546875 0.000874482556945766
4.06640625 0.000869663816022713
4.078125 0.000864946636383663
4.08984375 0.000860323354561658
4.1015625 0.00085578628247796
4.11328125 0.0008513277106556
4.125 0.000846939912540324
4.13671875 0.000842627176210245
4.1484375 0.000838436765230774
4.16015625 0.000834372058154097
4.171875 0.000830430338730525
4.18359375 0.000826608887103383
4.1953125 0.000822904980846464
4.20703125 0.000819315896396263
4.21875 0.000815838910879133
4.23046875 0.000812470998964311
4.2421875 0.000809201576068587
4.25390625 0.000806031767945392
4.265625 0.000802968734797771
4.27734375 0.000800019615331783
4.2890625 0.000797191527248961
4.30078125 0.000794491568129156
4.3125 0.000791926816700327
4.32421875 0.000789504334497035
4.3359375 0.000787231167906972
4.34765625 0.000785114350606209
4.359375 0.000783155231838931
4.37109375 0.000781339182180673
4.3828125 0.000779650070504937
4.39453125 0.000778071776964736
4.40625 0.000776588184629517
4.41796875 0.00077518318052
4.4296875 0.000773840657260216
4.44140625 0.000772544515346477
4.453125 0.000771278668065733
4.46484375 0.000770049005482298
4.4765625 0.000768884563866981
4.48828125 0.000767805022306583
4.5 0.000766830032856335
4.51171875 0.000765979220800959
4.5234375 0.000765272185490676
4.53515625 0.000764728501752278
4.546875 0.00076436772187404
4.55859375 0.000764209378166389
4.5703125 0.0007642692145796
4.58203125 0.000764512644275385
4.59375 0.000764902779156331
4.60546875 0.000765409579782201
4.6171875 0.000766003020052359
4.62890625 0.00076665308755332
4.640625 0.000767329784647192
4.65234375 0.000768003130303075
4.6640625 0.000768643162669687
4.67578125 0.00076921994239044
4.6875 0.000769742961206874
4.69921875 0.000770308704409705
4.7109375 0.000770949473765399
4.72265625 0.00077169373084871
4.734375 0.000772569901782488
4.74609375 0.000773606378167228
4.7578125 0.000774831518540748
4.76953125 0.000776273650367604
4.78125 0.000777954783662714
4.79296875 0.000779794141428082
4.8046875 0.000781740662305082
4.81640625 0.000783770750597364
4.828125 0.000785860829911505
4.83984375 0.000787987343551593
4.8515625 0.000790126755050592
4.86328125 0.000792255548837755
4.875 0.000794350231043481
4.88671875 0.000796389757376945
4.8984375 0.000798421300151864
4.91015625 0.000800486027355726
4.921875 0.000802603628838568
4.93359375 0.000804793758292225
4.9453125 0.000807076033619827
4.95703125 0.000809470037072575
4.96875 0.00081199531515322
4.98046875 0.000814671378287572
4.9921875 0.000817517700262699
5.00390625 0.000820546403947463
5.015625 0.000823697145933253
5.02734375 0.000826934497261797
5.0390625 0.000830236417440809
5.05078125 0.000833580915071394
5.0625 0.000836946048778781
5.07421875 0.000840309926470387
5.0859375 0.000843650702921661
5.09765625 0.000846946575689336
5.109375 0.000850175779352258
5.12109375 0.000853338683503966
5.1328125 0.000856526979514265
5.14453125 0.00085976329965452
5.15625 0.000863059127998502
5.16796875 0.000866425908297796
5.1796875 0.000869875041379127
5.19140625 0.000873417878796817
5.203125 0.00087706571273938
5.21484375 0.000880824675306847
5.2265625 0.000884640364154118
5.23828125 0.000888491984475931
5.25 0.000892375506868516
5.26171875 0.000896286958065925
5.2734375 0.00090022242095312
5.28515625 0.000904178030468453
5.296875 0.000908149965396697
5.30859375 0.000912134436052677
5.3203125 0.00091612870106339
5.33203125 0.000920150384555941
5.34375 0.000924205399381072
5.35546875 0.000928291512953099
5.3671875 0.000932406472321369
5.37890625 0.000936548009143576
5.390625 0.000940713835804911
5.40234375 0.000944901632682559
5.4140625 0.000949109026555518
5.42578125 0.00095333356015959
5.4375 0.000957572632250333
5.44921875 0.000961824120762769
5.4609375 0.000966089911638579
5.47265625 0.000970372957448551
5.484375 0.000974676324096852
5.49609375 0.000979003182601285
5.5078125 0.000983356787413442
5.51953125 0.000987740441279472
5.53125 0.000992157133882302
5.54296875 0.000996596519794276
5.5546875 0.00100105058173498
5.56640625 0.0010055170444232
5.578125 0.0010099936284006
5.58984375 0.00101447805042838
5.6015625 0.00101896801435711
5.61328125 0.00102346119246992
5.625 0.00102795519729861
5.63671875 0.0010324476794355
5.6484375 0.00103694829456114
5.66015625 0.00104146242505935
5.671875 0.00104598758192709
5.68359375 0.00105052138300918
5.6953125 0.00105506155856543
5.70703125 0.00105960594274072
5.71875 0.00106415245093832
5.73046875 0.0010686990430962
5.7421875 0.00107324367286639
5.75390625 0.00107778322963829
5.765625 0.00108231433106027
5.77734375 0.00108684219612077
5.7890625 0.00109137287726109
5.80078125 0.00109591243304312
5.8125 0.00110046691183201
5.82421875 0.00110504232317332
5.8359375 0.00110964459686714
5.84765625 0.0011142731369188
5.859375 0.00111891534042537
5.87109375 0.00112356353034278
5.8828125 0.00112821020188596
5.89453125 0.00113284790348179
5.90625 0.00113746923226183
5.91796875 0.00114206682439055
5.9296875 0.00114663334022854
5.94140625 0.00115116225697349
5.953125 0.00115567931178432
5.96484375 0.00116020147668035
5.9765625 0.00116473107703104
5.98828125 0.0011692704295856
6 0.00117382184042556
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00225584525961009
0.01171875 -0.00194364173507236
0.0234375 -0.0016447372497061
0.03515625 -0.00135859687517063
0.046875 -0.00108473642428791
0.05859375 -0.00082263331826599
0.0703125 -0.000571827478628233
0.08203125 -0.000331870490152271
0.09375 -0.000102299215272218
0.10546875 0.000117460341764796
0.1171875 0.000327948886268859
0.12890625 0.000529531272461654
0.140625 0.00072258070871792
0.15234375 0.00090750595616845
0.1640625 0.00108496296124613
0.17578125 0.00125530161276583
0.1875 0.00141877982586105
0.19921875 0.00157565915015444
0.2109375 0.00172634934534467
0.22265625 0.00187134138821774
0.234375 0.00201080595254033
0.24609375 0.00214491220485135
0.2578125 0.00227383572369933
0.26953125 0.00239801957821082
0.28125 0.00251783302866425
0.29296875 0.00263335469822216
0.3046875 0.00274466960336521
0.31640625 0.00285186892762208
0.328125 0.00295504936732982
0.33984375 0.00305439125088212
0.3515625 0.0031504419666207
0.36328125 0.00324330835441081
0.375 0.00333300980506323
0.38671875 0.00341955938825852
0.3984375 0.00350296350806576
0.41015625 0.00358322114705366
0.421875 0.00366033671110352
0.43359375 0.0037346811034614
0.4453125 0.00380637805627254
0.45703125 0.00387535270792534
0.46875 0.00394151842841041
0.48046875 0.00400477894449847
0.4921875 0.004065030061081
0.50390625 0.00412216097867441
0.515625 0.00417609308997641
0.52734375 0.00422698587923421
0.5390625 0.00427481424739189
0.55078125 0.00431950780705541
0.5625 0.00436100193238783
0.57421875 0.00439923997825287
0.5859375 0.0044341746994687
0.59765625 0.00446576887017247
0.609375 0.00449399530993978
0.62109375 0.00451886411106904
0.6328125 0.00454044597908868
0.64453125 0.00455882235568387
0.65625 0.00457407934713044
0.66796875 0.00458630693405563
0.6796875 0.00459559762752104
0.69140625 0.00460204457142788
0.703125 0.00460573909124464
0.71484375 0.00460674322659909
0.7265625 0.00460506322448573
0.73828125 0.0046008069389248
0.75 0.00459408252051958
0.76171875 0.00458498845214767
0.7734375 0.00457361382463764
0.78515625 0.00456003832126236
0.796875 0.00454433191105014
0.80859375 0.00452655425091274
0.8203125 0.00450665318254554
0.83203125 0.00448448070639044
0.84375 0.00446009612854925
0.85546875 0.00443356728702957
0.8671875 0.00440496719734275
0.87890625 0.00437437609506901
0.890625 0.00434188300005978
0.90234375 0.00430758680227609
0.9140625 0.00427159686926492
0.92578125 0.00423400658182454
0.9375 0.00419446554317369
0.94921875 0.00415292166388734
0.9609375 0.00410951097509539
0.97265625 0.00406438531476178
0.984375 0.00401771305783437
0.99609375 0.00396967947545119
1.0078125 0.00392048672320194
1.01953125 0.00387035345844578
1.03125 0.00381951408668479
1.04296875 0.0037682176369931
1.0546875 0.00371652652985537
1.06640625 0.00366417297234837
1.078125 0.00361126839158928
1.08984375 0.00355794530832177
1.1015625 0.00350433993003487
1.11328125 0.00345059194217373
1.125 0.00339684655543155
1.13671875 0.00334328180623172
1.1484375 0.00329000357057915
1.16015625 0.00323708977110182
1.171875 0.00318461650222278
1.18359375 0.00313265838178173
1.1953125 0.00308128880546201
1.20703125 0.00303058010402389
1.21875 0.00298073860375135
1.23046875 0.00293193082009342
1.2421875 0.00288414010114547
1.25390625 0.0028373458117696
1.265625 0.00279152465611367
1.27734375 0.00274665175454633
1.2890625 0.00270270159003981
1.30078125 0.00265964882400014
1.3125 0.00261746898154522
1.32421875 0.00257613900623067
1.3359375 0.00253578067917073
1.34765625 0.00249652333726122
1.359375 0.00245829775693634
1.37109375 0.00242103399428763
1.3828125 0.00238466290099746
1.39453125 0.00234911693179463
1.40625 0.00231433086077276
1.41796875 0.0022802424065712
1.4296875 0.00224679276641885
1.44140625 0.00221392705904074
1.453125 0.00218163740716951
1.46484375 0.00215006702805993
1.4765625 0.00211918654217071
1.48828125 0.00208894398727986
1.5 0.00205928911119293
1.51171875 0.00203017378323074
1.5234375 0.00200155235341121
1.53515625 0.00197338195932535
1.546875 0.00194562278070808
1.55859375 0.00191823824170356
1.5703125 0.00189119516082411
1.58203125 0.0018645338061926
1.59375 0.00183833263656141
1.60546875 0.00181255947969962
1.6171875 0.00178718182925613
1.62890625 0.00176216836547494
1.640625 0.00173748909112149
1.65234375 0.00171311543667433
1.6640625 0.00168902033478271
1.67578125 0.00166521462957251
1.6875 0.00164177042117868
1.69921875 0.00161867792115619
1.7109375 0.00159592292977787
1.72265625 0.00157349123700036
1.734375 0.00155136873516859
1.74609375 0.00152954151554584
1.7578125 0.00150799594866869
1.76953125 0.00148671874852751
1.78125 0.00146573343173418
1.79296875 0.00144508517153707
1.8046875 0.00142477327021491
1.81640625 0.00140479603320424
1.828125 0.00138515119172017
1.83984375 0.00136583600812943
1.8515625 0.00134684736827397
1.86328125 0.00132818186074402
1.875 0.00130983584310188
1.88671875 0.00129180549505526
1.8984375 0.00127410420904625
1.91015625 0.00125674946723681
1.921875 0.00123973477705575
1.93359375 0.00122305299687124
1.9453125 0.00120669652895194
1.95703125 0.00119065739445933
1.96875 0.00117492729593853
1.98046875 0.00115949766730629
1.9921875 0.00114435971133766
2.00390625 0.00112951824301073
2.015625 0.00111498895387574
2.02734375 0.00110077306542187
2.0390625 0.00108687130067218
2.05078125 0.00107328401865152
2.0625 0.00106001126521559
2.07421875 0.00104705281579175
2.0859375 0.00103440821003195
2.09765625 0.00102207677837735
2.109375 0.00101005028636355
2.12109375 0.000998287436216429
2.1328125 0.00098678390330872
2.14453125 0.000975541742921672
2.15625 0.000964562769644169
2.16796875 0.000953848601884222
2.1796875 0.00094340069846514
2.19140625 0.000933220387307348
2.203125 0.000923308886195188
2.21484375 0.00091366731562884
2.2265625 0.000904284102742891
2.23828125 0.000895116594219956
2.25 0.000886155517387806
2.26171875 0.000877394289430915
2.2734375 0.000868826167574053
2.28515625 0.00086044427767475
2.296875 0.000852241636307692
2.30859375 0.000844211166341146
2.3203125 0.000836344169679849
2.33203125 0.000828612139992147
2.34375 0.000821011481396033
2.35546875 0.000813548533622845
2.3671875 0.000806229643850916
2.37890625 0.000799061184436805
2.390625 0.000792049567934772
2.40234375 0.00078520125940438
2.4140625 0.000778522786005922
2.42578125 0.000772017724307168
2.4375 0.000765652102273024
2.44921875 0.00075939923016234
2.4609375 0.00075323950696095
2.47265625 0.000747153401187252
2.484375 0.000741121460518915
2.49609375 0.000735124320055404
2.5078125 0.00072914270921545
2.51953125 0.000723157457270265
2.53125 0.000717149497511812
2.54296875 0.000711099870056518
2.5546875 0.000704990495591533
2.56640625 0.00069882950826697
2.578125 0.000692640453735183
2.58984375 0.000686447045634647
2.6015625 0.000680273134135184
2.61328125 0.000674142715370459
2.625 0.000668079937819782
2.63671875 0.000662109105639302
2.6484375 0.000656254678942489
2.66015625 0.000650541068025066
2.671875 0.000644932894388869
2.68359375 0.000639363980247259
2.6953125 0.000633796020159791
2.70703125 0.000628190784435981
2.71875 0.000622510123795944
2.73046875 0.000616715972176477
2.7421875 0.000610770347681839
2.75390625 0.00060463535167983
2.765625 0.000598273166043098
2.77734375 0.000591646048535026
2.7890625 0.000584759102833184
2.80078125 0.000577751843400478
2.8125 0.000570668239989231
2.82421875 0.00056354198614813
2.8359375 0.000556406959470512
2.84765625 0.000549297230974546
2.859375 0.000542247070122825
2.87109375 0.000535290945479921
2.8828125 0.000528448575647569
2.89453125 0.000521597255889241
2.90625 0.000514685239125
2.91796875 0.000507691539691963
2.9296875 0.000500595228154907
2.94140625 0.000493375429218701
2.953125 0.000486011318978659
2.96484375 0.000478482121509812
2.9765625 0.000470767104793292
2.98828125 0.000462853913406219
3 0.000454822196303224
3.01171875 0.000446705102231648
3.0234375 0.000438513194564995
3.03515625 0.00043025718973031
3.046875 0.000421947960055307
3.05859375 0.000413596535021738
3.0703125 0.000405214100924443
3.08203125 0.000396811998937596
3.09375 0.000388401721586813
3.10546875 0.000379967697324875
3.1171875 0.000371464060106715
3.12890625 0.00036289013817047
3.140625 0.000354246382839819
3.15234375 0.000345533215118046
3.1640625 0.000336751021884704
3.17578125 0.000327900150568463
3.1875 0.000318980902297005
3.19921875 0.000309997757406921
3.2109375 0.000300984672778155
3.22265625 0.000291942522142842
3.234375 0.000282863391077826
3.24609375 0.000273739459394396
3.2578125 0.000264563002019194
3.26953125 0.000255326388432991
3.28125 0.000246022080664963
3.29296875 0.000236642629844237
3.3046875 0.000227181206336441
3.31640625 0.000217643776780356
3.328125 0.000208049249509302
3.33984375 0.00019841703967235
3.3515625 0.000188766487260266
3.36328125 0.00017911685729994
3.375 0.000169487338133309
3.38671875 0.00015989703778077
3.3984375 0.000150364978388104
3.41015625 0.000140910088758204
3.421875 0.000131543054557824
3.43359375 0.000122229762347858
3.4453125 0.000112942785796072
3.45703125 0.00010365744373445
3.46875 9.43491403793242e-05
3.48046875 8.49933653795555e-05
3.4921875 7.55656913816333e-05
3.50390625 6.60417691104399e-05
3.515625 5.63973199666714e-05
3.52734375 4.66506133714903e-05
3.5390625 3.68699585136632e-05
3.55078125 2.70851850318327e-05
3.5625 1.73256950676102e-05
3.57421875 7.62081343190263e-06
3.5859375 -2.00021283964272e-06
3.59765625 -1.15082168421276e-05
3.609375 -2.08741160676513e-05
3.62109375 -3.006891858252e-05
3.6328125 -3.90814579200184e-05
3.64453125 -4.79814497728421e-05
3.65625 -5.68039345856031e-05
3.66796875 -6.55772294391069e-05
3.6796875 -7.43295918218189e-05
3.69140625 -8.30892182464081e-05
3.703125 -9.18842442356925e-05
3.71484375 -0.000100742745677032
3.7265625 -0.000109692741546843
3.73828125 -0.000118758608287942
3.75 -0.000127844749557253
3.76171875 -0.000136880787103704
3.7734375 -0.000145843616126619
3.78515625 -0.00015471019015221
3.796875 -0.00016345752121553
3.80859375 -0.000172062680236539
3.8203125 -0.000180502797589849
3.83203125 -0.000188756114057399
3.84375 -0.000196881351283865
3.85546875 -0.000204927752813766
3.8671875 -0.000212901984770729
3.87890625 -0.00022081070378893
3.890625 -0.000228660555143186
3.90234375 -0.000236458170362775
3.9140625 -0.000244210164327233
3.92578125 -0.000251923131845722
3.9375 -0.000259599177792941
3.94921875 -0.000267193164588738
3.9609375 -0.000274691770331583
3.97265625 -0.000282095061879806
3.984375 -0.000289403137683864
3.99609375 -0.000296616127591649
4.0078125 -0.000303734191918132
4.01953125 -0.000310757519778194
4.03125 -0.00031768632668419
4.04296875 -0.000324521587639155
4.0546875 -0.000331274918414274
4.06640625 -0.000337943019181
4.078125 -0.000344516402511879
4.08984375 -0.000350985583505612
4.1015625 -0.000357341077512302
4.11328125 -0.000363573397353968
4.125 -0.000369673050040302
4.13671875 -0.000375633983674519
4.1484375 -0.00038146990807764
4.16015625 -0.00038719183794926
4.171875 -0.000392809577341381
4.18359375 -0.000398332945639258
4.1953125 -0.000403771777091324
4.20703125 -0.000409135920216402
4.21875 -0.000414435237087602
4.23046875 -0.000419679369636073
4.2421875 -0.0004248645531501
4.25390625 -0.000429975073816744
4.265625 -0.00043499641983072
4.27734375 -0.000439914088261025
4.2890625 -0.000444713583889525
4.30078125 -0.000449380417985094
4.3125 -0.000453900107016954
4.32421875 -0.000458258171305575
4.3359375 -0.00046244013361144
4.34765625 -0.000466431517661327
4.359375 -0.000470238412989634
4.37109375 -0.000473896024287222
4.3828125 -0.000477428003863614
4.39453125 -0.000480857963994197
4.40625 -0.00048420953502479
4.41796875 -0.000487506365290762
4.4296875 -0.000490772121006059
4.44140625 -0.000494030486121746
4.453125 -0.000497305158301485
4.46484375 -0.000500580958975479
4.4765625 -0.000503809580082564
4.48828125 -0.000506963037162191
4.5 -0.000510013346227781
4.51171875 -0.000512932522565481
4.5234375 -0.000515692579644822
4.53515625 -0.000518265528140913
4.546875 -0.000520623375069725
4.55859375 -0.000522738123034261
4.5703125 -0.000524587419810644
4.58203125 -0.000526222322883747
4.59375 -0.000527693517748641
4.60546875 -0.00052904107832196
4.6171875 -0.000530305105070366
4.62890625 -0.000531525725215451
4.640625 -0.000532743093198672
4.65234375 -0.000533997391405471
4.6640625 -0.000535328831149802
4.67578125 -0.000536777653917767
4.6875 -0.000538331271206006
4.69921875 -0.000539859410431596
4.7109375 -0.000541316896960837
4.72265625 -0.000542663621206184
4.734375 -0.000543859454960021
4.74609375 -0.000544864250660839
4.7578125 -0.00054563784099092
4.76953125 -0.000546140038805199
4.78125 -0.000546338975729775
4.79296875 -0.00054634077892613
4.8046875 -0.000546216101297825
4.81640625 -0.000545999727341882
4.828125 -0.000545726475745106
4.83984375 -0.000545431199666031
4.8515625 -0.000545148787211123
4.86328125 -0.000544914162105136
4.875 -0.000544762284554733
4.88671875 -0.00054472504661436
4.8984375 -0.000544743331629944
4.91015625 -0.000544756072053441
4.921875 -0.000544728161900199
4.93359375 -0.000544624460015235
4.9453125 -0.000544409789059191
4.95703125 -0.00054404893479233
4.96875 -0.000543506645655933
4.98046875 -0.000542747632650588
4.9921875 -0.000541736569512177
5.00390625 -0.000540447518602471
5.015625 -0.000538957818578036
5.02734375 -0.000537331265149423
5.0390625 -0.000535616316873842
5.05078125 -0.000533861507398568
5.0625 -0.000532115445790853
5.07421875 -0.000530426817716628
5.0859375 -0.000528844387467938
5.09765625 -0.000527417000838768
5.109375 -0.000526193588849683
5.12109375 -0.000525182302561623
5.1328125 -0.000524209237689441
5.14453125 -0.000523210151892002
5.15625 -0.00052214027027444
5.16796875 -0.000520954718423776
5.1796875 -0.000519608522774434
5.19140625 -0.000518056612840433
5.203125 -0.000516253825314837
5.21484375 -0.000514167271162573
5.2265625 -0.000511924415917108
5.23828125 -0.00050959899219802
5.25 -0.000507227356154258
5.26171875 -0.000504845952658031
5.2734375 -0.000502491315688659
5.28515625 -0.000500200070918454
5.296875 -0.000498008940498743
5.30859375 -0.000495954750046781
5.3203125 -0.00049407133528324
5.33203125 -0.000492311491501778
5.34375 -0.000490614549935766
5.35546875 -0.000488937211739225
5.3671875 -0.000487236024538535
5.37890625 -0.00048546737878235
5.390625 -0.000483587509433188
5.40234375 -0.000481552503001447
5.4140625 -0.000479318309921223
5.42578125 -0.000476840762268616
5.4375 -0.000474079443777441
5.44921875 -0.000471147875843864
5.4609375 -0.000468155491937406
5.47265625 -0.000465155682083546
5.484375 -0.000462201968116603
5.49609375 -0.000459348008944321
5.5078125 -0.000456647614608204
5.51953125 -0.000454154769138827
5.53125 -0.00045192045713151
5.54296875 -0.000449849693585805
5.5546875 -0.000447843467353033
5.56640625 -0.000445856775781424
5.578125 -0.000443844447568814
5.58984375 -0.00044176114228881
5.6015625 -0.000439561356686293
5.61328125 -0.000437199437742258
5.625 -0.000434629602507741
5.63671875 -0.000431806704222744
5.6484375 -0.000428773846025575
5.66015625 -0.000425621636393376
5.671875 -0.000422411328099415
5.68359375 -0.000419204305339229
5.6953125 -0.000416062079206308
5.70703125 -0.000413046293697803
5.71875 -0.000410218742249957
5.73046875 -0.000407641394804076
5.7421875 -0.000405376435401972
5.75390625 -0.000403436874261106
5.765625 -0.000401606983484772
5.77734375 -0.000399800117276124
5.7890625 -0.000397953811660318
5.80078125 -0.000396005399842305
5.8125 -0.000393892025080775
5.82421875 -0.000391550663197148
5.8359375 -0.000388918154718211
5.84765625 -0.000386038835249648
5.859375 -0.000383090717705221
5.87109375 -0.000380121273634367
5.8828125 -0.000377175686691496
5.89453125 -0.000374299225928508
5.90625 -0.000371537249114622
5.91796875 -0.000368935210254104
5.9296875 -0.000366538671302914
5.94140625 -0.000364388002337062
5.953125 -0.000362313570338163
5.96484375 -0.000360205821123304
5.9765625 -0.000358051406451392
5.98828125 -0.000355836949095515
6 -0.000353549044649311
};
\addplot [semithick, color7]
table {%
0 -0.00955136134680537
0.01171875 -0.00922503949290649
0.0234375 -0.00891021166925018
0.03515625 -0.00860654235842013
0.046875 -0.00831372887036379
0.05859375 -0.00803158977417296
0.0703125 -0.00775976696845773
0.08203125 -0.00749784070117589
0.09375 -0.00724537074843949
0.10546875 -0.00700190631552117
0.1171875 -0.00676707143277676
0.12890625 -0.0065405179362548
0.140625 -0.00632188625163266
0.15234375 -0.0061107842364333
0.1640625 -0.00590662595297273
0.17578125 -0.00570910024127349
0.1875 -0.00551797207704549
0.19921875 -0.00533300116505734
0.2109375 -0.00515379420868871
0.22265625 -0.0049798795343315
0.234375 -0.00481111625554845
0.24609375 -0.00464736371747471
0.2578125 -0.00448847338268074
0.26953125 -0.00433400125019218
0.28125 -0.00418358419656633
0.29296875 -0.00403717889602107
0.3046875 -0.00389473455437126
0.31640625 -0.00375619317904166
0.328125 -0.00362149029414855
0.33984375 -0.00349046677699613
0.3515625 -0.00336254747273743
0.36328125 -0.00323765065497961
0.375 -0.00311579183387594
0.38671875 -0.00299699244328281
0.3984375 -0.00288128021906944
0.41015625 -0.00276869001220006
0.421875 -0.00265924907415753
0.43359375 -0.00255256571525485
0.4453125 -0.00244852830439276
0.45703125 -0.00234724961546786
0.46875 -0.00224885417978693
0.48046875 -0.00215347608394895
0.4921875 -0.00206125719368305
0.50390625 -0.001972345803641
0.515625 -0.00188685231660905
0.52734375 -0.00180461274775693
0.5390625 -0.0017256728175951
0.55078125 -0.00165012999179178
0.5625 -0.00157807539267268
0.57421875 -0.00150959146986201
0.5859375 -0.00144475051439796
0.59765625 -0.00138361401632202
0.609375 -0.00132623279203878
0.62109375 -0.0012726177935298
0.6328125 -0.001222696781127
0.64453125 -0.00117638039578676
0.65625 -0.00113357422945743
0.66796875 -0.00109417964923636
0.6796875 -0.00105809521037032
0.69140625 -0.00102521865809955
0.703125 -0.000995449518344526
0.71484375 -0.00096872415961912
0.7265625 -0.000945047939785434
0.73828125 -0.000924289190124697
0.75 -0.000906313174806547
0.76171875 -0.00089099530729657
0.7734375 -0.000878220866061884
0.78515625 -0.000867885020723096
0.796875 -0.000859893168650514
0.80859375 -0.000854161582006362
0.8203125 -0.000850731489184175
0.83203125 -0.000849758974155042
0.84375 -0.000851173314842546
0.85546875 -0.000854894467711846
0.8671875 -0.000860836909434776
0.87890625 -0.000868907469108454
0.890625 -0.000879003669682938
0.90234375 -0.000891012578597929
0.9140625 -0.000904810167628057
0.92578125 -0.000920288105688903
0.9375 -0.000937794983209332
0.94921875 -0.00095739578971758
0.9609375 -0.000978966838452002
0.97265625 -0.00100236756720011
0.984375 -0.00102743973876386
0.99609375 -0.0010540070410184
1.0078125 -0.00108187508656446
1.01953125 -0.00111083181197449
1.03125 -0.00114064827663258
1.04296875 -0.00117107986116803
1.0546875 -0.00120206568094191
1.06640625 -0.00123387545019027
1.078125 -0.00126640678813845
1.08984375 -0.00129953604525991
1.1015625 -0.0013331354699382
1.11328125 -0.00136707343321027
1.125 -0.00140121249851404
1.13671875 -0.00143538206246744
1.1484375 -0.0014694780843417
1.16015625 -0.00150342313653257
1.171875 -0.0015371416229714
1.18359375 -0.0015705594099872
1.1953125 -0.00160360356298539
1.20703125 -0.00163620218894268
1.21875 -0.00166816879387054
1.23046875 -0.00169935360759497
1.2421875 -0.00172976586154607
1.25390625 -0.00175941903494487
1.265625 -0.00178832946451434
1.27734375 -0.00181651519417963
1.2890625 -0.00184399496585848
1.30078125 -0.00187078735134278
1.3125 -0.00189691002527055
1.32421875 -0.00192237917918834
1.3359375 -0.00194708686235554
1.34765625 -0.00197092267063108
1.359375 -0.00199394862705044
1.37109375 -0.00201622750865731
1.3828125 -0.00203782133963517
1.39453125 -0.00205879051499443
1.40625 -0.0020791930232
1.41796875 -0.00209908376773921
1.4296875 -0.00211851398763033
1.44140625 -0.00213753077687113
1.453125 -0.00215613252468974
1.46484375 -0.00217416610726054
1.4765625 -0.00219166330756324
1.48828125 -0.00220867961422078
1.5 -0.00222526872453545
1.51171875 -0.00224148209236508
1.5234375 -0.00225736853368544
1.53515625 -0.00227297388983931
1.546875 -0.0022883407484713
1.55859375 -0.00230350822214896
1.5703125 -0.00231851178467072
1.58203125 -0.00233329611906946
1.59375 -0.00234775675731776
1.60546875 -0.00236192561466292
1.6171875 -0.00237583517699597
1.62890625 -0.00238951664121535
1.640625 -0.00240299976517406
1.65234375 -0.00241631275115894
1.6640625 -0.00242948216290163
1.67578125 -0.00244248957944656
1.6875 -0.00245525148519486
1.69921875 -0.00246778921334639
1.7109375 -0.0024801294636498
1.72265625 -0.00249229890747855
1.734375 -0.00250432406653755
1.74609375 -0.00251623120937207
1.7578125 -0.00252804626567982
1.76953125 -0.00253979475842511
1.78125 -0.00255143805279454
1.79296875 -0.00256290302970713
1.8046875 -0.002574198507005
1.81640625 -0.00258533456592942
1.828125 -0.00259632188495461
1.83984375 -0.00260717162691601
1.8515625 -0.00261789534039716
1.86328125 -0.0026285048753765
1.875 -0.00263901231313314
1.88671875 -0.00264942991041216
1.8984375 -0.00265974333084285
1.91015625 -0.00266993094916093
1.921875 -0.00268000726917764
1.93359375 -0.00268998752407655
1.9453125 -0.00269988742330562
1.95703125 -0.00270972307434746
1.96875 -0.0027195109180678
1.98046875 -0.00272926767764389
1.9921875 -0.00273901032107132
2.00390625 -0.00274874287956327
2.015625 -0.0027584520719942
2.02734375 -0.00276813416214926
2.0390625 -0.00277778593607202
2.05078125 -0.00278740457593093
2.0625 -0.00279698760458438
2.07421875 -0.0028065328388868
2.0859375 -0.00281603835173515
2.09765625 -0.0028255024428562
2.109375 -0.00283493594991939
2.12109375 -0.00284440637336584
2.1328125 -0.00285392149933675
2.14453125 -0.0028634784861549
2.15625 -0.00287307481613381
2.16796875 -0.00288270824917232
2.1796875 -0.00289237678484757
2.19140625 -0.0029020786330059
2.203125 -0.00291181219285229
2.21484375 -0.00292157604053791
2.2265625 -0.00293138702434629
2.23828125 -0.0029412978742112
2.25 -0.0029513035842678
2.26171875 -0.00296139486882157
2.2734375 -0.00297156260242895
2.28515625 -0.0029817977847855
2.296875 -0.00299209151249356
2.30859375 -0.00300243495771
2.3203125 -0.00301282374038066
2.33203125 -0.00302332108601729
2.34375 -0.00303394465601206
2.35546875 -0.00304468715425031
2.3671875 -0.00305554138595581
2.37890625 -0.00306650023820726
2.390625 -0.00307755666317985
2.40234375 -0.00308870366411201
2.4140625 -0.0030999342839976
2.42578125 -0.00311124678336511
2.4375 -0.00312269081632016
2.44921875 -0.00313427729742484
2.4609375 -0.00314600218256256
2.47265625 -0.00315786132762683
2.484375 -0.00316985047211198
2.49609375 -0.00318196522383004
2.5078125 -0.00319420104475407
2.51953125 -0.00320655323798778
2.53125 -0.00321901693586147
2.54296875 -0.00323158708915466
2.5546875 -0.00324428451129848
2.56640625 -0.00325713893170515
2.578125 -0.00327014388546992
2.58984375 -0.00328329274522728
2.6015625 -0.00329657893389194
2.61328125 -0.00330999591405088
2.625 -0.00332353717913493
2.63671875 -0.00333719624637057
2.6484375 -0.00335096665151158
2.66015625 -0.00336484216081675
2.671875 -0.00337886632153205
2.68359375 -0.00339306705298539
2.6953125 -0.00340743201977012
2.70703125 -0.00342194860982171
2.71875 -0.00343660392460621
2.73046875 -0.00345138476757787
2.7421875 -0.00346627763090712
2.75390625 -0.00348126868047764
2.765625 -0.00349634373915336
2.77734375 -0.0035114882683154
2.7890625 -0.00352669270387222
2.80078125 -0.00354197625730697
2.8125 -0.00355736024397462
2.82421875 -0.00357286533495838
2.8359375 -0.00358851232084511
2.84765625 -0.00360432209696028
2.859375 -0.00362031564716926
2.87109375 -0.00363651402624667
2.8828125 -0.00365293376691466
2.89453125 -0.00366953708146156
2.90625 -0.00368628758954889
2.91796875 -0.00370315608771815
2.9296875 -0.00372011312748504
2.94140625 -0.00373712901216041
2.953125 -0.00375417379064635
2.96484375 -0.00377121724820723
2.9765625 -0.00378822889421664
2.98828125 -0.0038051799659196
3 -0.00382208468212878
3.01171875 -0.00383898779040927
3.0234375 -0.00385593307379307
3.03515625 -0.00387296436160514
3.046875 -0.00389012552770036
3.05859375 -0.0039074604863296
3.0703125 -0.00392501318563474
3.08203125 -0.00394282759877201
3.09375 -0.00396094771266403
3.10546875 -0.00397934542240128
3.1171875 -0.0039978751495093
3.12890625 -0.00401648177897748
3.140625 -0.00403511278062601
3.15234375 -0.00405371549432515
3.1640625 -0.00407223712753636
3.17578125 -0.0040906247506377
3.1875 -0.00410882529003329
3.19921875 -0.00412680109964787
3.2109375 -0.00414466787057494
3.22265625 -0.0041625012021568
3.234375 -0.00418035168564658
3.24609375 -0.00419826991833203
3.2578125 -0.00421630650401199
3.26953125 -0.00423451205317751
3.28125 -0.00425293718289941
3.29296875 -0.00427163251642115
3.3046875 -0.00429062637186175
3.31640625 -0.00430979567505987
3.328125 -0.00432906687235666
3.33984375 -0.00434838428001536
3.3515625 -0.00436769220973052
3.36328125 -0.00438693496693635
3.375 -0.00440605684914586
3.38671875 -0.00442500214432049
3.3984375 -0.00444371512927153
3.41015625 -0.0044621400680917
3.421875 -0.00448026205936722
3.43359375 -0.00449824918670644
3.4453125 -0.0045161822401806
3.45703125 -0.00453412592181532
3.46875 -0.00455214493180698
3.48046875 -0.00457030397147403
3.4921875 -0.00458866774743929
3.50390625 -0.00460730097704451
3.515625 -0.00462626839499612
3.52734375 -0.00464550401568597
3.5390625 -0.00466481779696913
3.55078125 -0.00468415715820587
3.5625 -0.00470347069830304
3.57421875 -0.00472270705133274
3.5859375 -0.00474181488376048
3.59765625 -0.00476074289290528
3.609375 -0.00477943980663177
3.62109375 -0.00479785438427413
3.6328125 -0.00481597633007555
3.64453125 -0.00483396680909401
3.65625 -0.00485188751563863
3.66796875 -0.00486978377551363
3.6796875 -0.00488770090660752
3.69140625 -0.00490568422238119
3.703125 -0.00492377903673526
3.71484375 -0.00494203067025622
3.7265625 -0.00496048445784247
3.73828125 -0.00497917937957499
3.75 -0.00499794698122
3.76171875 -0.0050166787379916
3.7734375 -0.0050353524894392
3.78515625 -0.00505394611543383
3.796875 -0.0050724375336634
3.80859375 -0.00509080469748361
3.8203125 -0.00510902559412336
3.83203125 -0.00512707964887703
3.84375 -0.00514504981146674
3.85546875 -0.0051629934702497
3.8671875 -0.00518090859956553
3.87890625 -0.0051987931908204
3.890625 -0.00521664525349578
3.90234375 -0.00523446281580727
3.9140625 -0.00525224392501226
3.92578125 -0.00526998664736781
3.9375 -0.00528768469956652
3.94921875 -0.00530529365155523
3.9609375 -0.00532281635457004
3.97265625 -0.00534027051548506
3.984375 -0.00535767387557912
3.99609375 -0.0053750442093975
4.0078125 -0.00539239932287044
4.01953125 -0.0054097570506882
4.03125 -0.00542713525293313
4.04296875 -0.00544454978440906
4.0546875 -0.00546196803761978
4.06640625 -0.00547935261897391
4.078125 -0.00549667688075318
4.08984375 -0.00551391420667293
4.1015625 -0.00553103801070905
4.11328125 -0.00554802173529573
4.125 -0.00556483884889418
4.13671875 -0.00558147903858116
4.1484375 -0.00559800776510149
4.16015625 -0.00561445517274601
4.171875 -0.00563084447866537
4.18359375 -0.00564719892189805
4.1953125 -0.00566354176271344
4.20703125 -0.00567989628171218
4.21875 -0.00569628577868365
4.23046875 -0.00571273259874937
4.2421875 -0.00572921551143247
4.25390625 -0.00574569735481006
4.265625 -0.00576215154956088
4.27734375 -0.00577855154851826
4.2890625 -0.00579487083550858
4.30078125 -0.00581108292393045
4.3125 -0.00582716135507819
4.32421875 -0.00584307969620831
4.3359375 -0.00585881153834889
4.34765625 -0.0058743304938517
4.359375 -0.00588965337672669
4.37109375 -0.00590485142939369
4.3828125 -0.00591996764177217
4.39453125 -0.00593504487744104
4.40625 -0.00595012600164477
4.41796875 -0.00596525388049937
4.4296875 -0.00598047137964126
4.44140625 -0.00599582136231806
4.453125 -0.0060113466786867
4.46484375 -0.00602701113237755
4.4765625 -0.00604272369649795
4.48828125 -0.00605844071978646
4.5 -0.00607411858685495
4.51171875 -0.00608971371672394
4.5234375 -0.00610518256066143
4.53515625 -0.00612048159932458
4.546875 -0.00613556733920627
4.55859375 -0.00615039630838396
4.5703125 -0.00616493504125015
4.58203125 -0.00617927495506732
4.59375 -0.00619349718392502
4.60546875 -0.0062076630287209
4.6171875 -0.00622183375684924
4.62890625 -0.00623607060249235
4.640625 -0.00625043476542649
4.65234375 -0.00626498740834166
4.6640625 -0.00627978965267629
4.67578125 -0.00629490257296547
4.6875 -0.00631030234695453
4.69921875 -0.00632578347217008
4.7109375 -0.00634128391676584
4.72265625 -0.00635675001014033
4.734375 -0.00637212813409997
4.74609375 -0.00638736471915055
4.7578125 -0.00640240623894911
4.76953125 -0.00641719920291625
4.78125 -0.00643170235583901
4.79296875 -0.00644607279241535
4.8046875 -0.00646040730794379
4.81640625 -0.00647474903134195
4.828125 -0.00648914103410339
4.83984375 -0.00650362633039139
4.8515625 -0.0065182478755816
4.86328125 -0.00653304856325337
4.875 -0.00654807122062915
4.88671875 -0.00656335408638643
4.8984375 -0.00657880881842415
4.91015625 -0.00659435922449294
4.921875 -0.00660996922323912
4.93359375 -0.00662560279757439
4.9453125 -0.0066412239936763
4.95703125 -0.00665679691789591
4.96875 -0.00667228573157284
4.98046875 -0.00668765464375683
4.9921875 -0.00670286790183661
5.00390625 -0.00671790246001737
5.015625 -0.00673286243852015
5.02734375 -0.00674781164974388
5.0390625 -0.00676279094988783
5.05078125 -0.00677784109420555
5.0625 -0.00679300273900884
5.07421875 -0.00680831643977632
5.0859375 -0.00682382264536704
5.09765625 -0.00683956168833841
5.109375 -0.00685557377136938
5.12109375 -0.00687185864526639
5.1328125 -0.00688824724876894
5.14453125 -0.0069046934541615
5.15625 -0.00692117133371885
5.16796875 -0.00693765506759434
5.1796875 -0.00695411893792478
5.19140625 -0.00697053731992755
5.203125 -0.00698688466999032
5.21484375 -0.00700314511421497
5.2265625 -0.00701941941964957
5.23828125 -0.0070357499471248
5.25 -0.00705214798355333
5.26171875 -0.00706862472255141
5.2734375 -0.00708519126532533
5.28515625 -0.00710185862082312
5.296875 -0.00711863770515027
5.30859375 -0.00713553934025038
5.3203125 -0.00715257203535908
5.33203125 -0.00716969722570812
5.34375 -0.00718689343267514
5.35546875 -0.00720415553385492
5.3671875 -0.00722147848666254
5.37890625 -0.00723885732499695
5.390625 -0.00725628715716729
5.40234375 -0.00727376316508278
5.4140625 -0.00729128060470581
5.42578125 -0.00730883480776852
5.4375 -0.00732642192512102
5.44921875 -0.00734406457541327
5.4609375 -0.00736177562924008
5.47265625 -0.00737955556615871
5.484375 -0.00739740475945861
5.49609375 -0.00741532347974584
5.5078125 -0.00743331190244136
5.51953125 -0.00745137011919205
5.53125 -0.00746949802215535
5.54296875 -0.00748769025768682
5.5546875 -0.00750594349921213
5.56640625 -0.00752425703773043
5.578125 -0.00754263019124985
5.58984375 -0.00756106230293621
5.6015625 -0.00757955274302762
5.61328125 -0.00759810091451493
5.625 -0.00761670626258802
5.63671875 -0.00763536821877153
5.6484375 -0.00765408063276303
5.66015625 -0.00767284124128166
5.671875 -0.00769165211586397
5.68359375 -0.0077105152603382
5.6953125 -0.00772943261008105
5.70703125 -0.00774840603692958
5.71875 -0.00776743735974819
5.73046875 -0.00778652836065129
5.7421875 -0.0078056808068806
5.75390625 -0.00782489581390277
5.765625 -0.00784416873548404
5.77734375 -0.00786349297632099
5.7890625 -0.0078828620620184
5.80078125 -0.00790226951610847
5.8125 -0.00792170886538688
5.82421875 -0.00794117365007047
5.8359375 -0.00796065743877496
5.84765625 -0.0079801605856499
5.859375 -0.00799969432459499
5.87109375 -0.0080192634872786
5.8828125 -0.00803887275307421
5.89453125 -0.0080585267849646
5.90625 -0.00807823023176926
5.91796875 -0.00809798773202606
5.9296875 -0.00811780391952766
5.94140625 -0.00813768278016623
5.953125 -0.00815760266757114
5.96484375 -0.00817754947246867
5.9765625 -0.00819752089111526
5.98828125 -0.00821751462048638
6 -0.00823752835868744
};
\addplot [semithick, color8]
table {%
0 -0.0290027977324947
0.01171875 -0.0286692925616479
0.0234375 -0.0283426024231937
0.03515625 -0.0280227007536694
0.046875 -0.0277095555787794
0.05859375 -0.0274035340576397
0.0703125 -0.0271044600331728
0.08203125 -0.0268119773312146
0.09375 -0.0265257011526399
0.10546875 -0.0262454196227082
0.1171875 -0.0259710828220415
0.12890625 -0.0257024099401771
0.140625 -0.0254391048744624
0.15234375 -0.0251808481314173
0.1640625 -0.0249272430942133
0.17578125 -0.0246780841130953
0.1875 -0.0244332049208956
0.19921875 -0.0241924310271439
0.2109375 -0.0239554456655334
0.22265625 -0.023721868985794
0.234375 -0.0234916269748866
0.24609375 -0.0232646422553103
0.2578125 -0.0230408267603921
0.26953125 -0.0228197859925809
0.28125 -0.022601211408233
0.29296875 -0.0223851241279314
0.3046875 -0.0221715359118595
0.31640625 -0.0219604495330456
0.328125 -0.0217518596240995
0.33984375 -0.0215456575444691
0.3515625 -0.0213412840634289
0.36328125 -0.0211387111011847
0.375 -0.0209380142729112
0.38671875 -0.0207392743294654
0.3984375 -0.0205425775922245
0.41015625 -0.0203480168734641
0.421875 -0.020155674146505
0.43359375 -0.0199651399695472
0.4453125 -0.0197763373858067
0.45703125 -0.0195894512468713
0.46875 -0.0194046778925373
0.48046875 -0.0192222228106948
0.4921875 -0.0190422987696524
0.50390625 -0.018865124422898
0.515625 -0.0186908591299357
0.52734375 -0.0185192832812685
0.5390625 -0.0183505363982086
0.55078125 -0.0181848389098847
0.5625 -0.0180224033199629
0.57421875 -0.0178634316321603
0.5859375 -0.0177081137113532
0.59765625 -0.0175566265802802
0.609375 -0.0174091306705153
0.62109375 -0.017265606956036
0.6328125 -0.0171260555440739
0.64453125 -0.0169905412891824
0.65625 -0.0168591223403599
0.66796875 -0.016731851028974
0.6796875 -0.0166087754276638
0.69140625 -0.0164899415802242
0.703125 -0.016375396402466
0.71484375 -0.0162652021859734
0.7265625 -0.0161594040494977
0.73828125 -0.0160579503317876
0.75 -0.0159607931804554
0.76171875 -0.0158678952642942
0.7734375 -0.0157792295198047
0.78515625 -0.015694779251655
0.796875 -0.0156145385870693
0.80859375 -0.0155385132841506
0.8203125 -0.0154668929194386
0.83203125 -0.0153999673245184
0.84375 -0.0153376258309765
0.85546875 -0.0152797442858383
0.8671875 -0.0152261926696636
0.87890625 -0.0151768326508044
0.890625 -0.0151315157169824
0.90234375 -0.015090081884192
0.9140625 -0.0150523589829239
0.92578125 -0.0150182037154185
0.9375 -0.0149881502370182
0.94921875 -0.0149622424448672
0.9609375 -0.0149402340123053
0.97265625 -0.0149218600104115
0.984375 -0.0149068358988786
0.99609375 -0.0148948569892108
1.0078125 -0.014885598380247
1.01953125 -0.0148787153660062
1.03125 -0.0148738443158591
1.04296875 -0.0148706040270232
1.0546875 -0.0148688838256956
1.06640625 -0.0148690600552851
1.078125 -0.0148709767974878
1.08984375 -0.0148744486447441
1.1015625 -0.0148792854267431
1.11328125 -0.0148852924685039
1.125 -0.0148922667438597
1.13671875 -0.0148999496525964
1.1484375 -0.0149082158340702
1.16015625 -0.014916989088952
1.171875 -0.0149261952123514
1.18359375 -0.0149357615881088
1.1953125 -0.0149456169108942
1.20703125 -0.0149556910361103
1.21875 -0.0149657007042955
1.23046875 -0.0149754195227661
1.2421875 -0.0149849072684809
1.25390625 -0.0149942287308253
1.265625 -0.0150034520346648
1.27734375 -0.0150126473150328
1.2890625 -0.0150218855619106
1.30078125 -0.0150312376351021
1.3125 -0.0150407734492008
1.32421875 -0.0150505613286515
1.3359375 -0.0150605023026575
1.34765625 -0.0150704588841656
1.359375 -0.0150805055962508
1.37109375 -0.0150907180514668
1.3828125 -0.0151011711061788
1.39453125 -0.0151119378214793
1.40625 -0.0151230885462876
1.41796875 -0.0151346901226351
1.4296875 -0.0151468052131332
1.44140625 -0.0151594917506265
1.453125 -0.0151728077823139
1.46484375 -0.015186802186733
1.4765625 -0.0152014698004435
1.48828125 -0.0152167994513565
1.5 -0.0152327779354869
1.51171875 -0.0152493894412573
1.5234375 -0.0152666150456402
1.53515625 -0.0152844322821367
1.546875 -0.0153028147805933
1.55859375 -0.0153217319788548
1.5703125 -0.0153411489062565
1.58203125 -0.0153611121564023
1.59375 -0.0153817242950625
1.60546875 -0.0154029600019446
1.6171875 -0.0154247911927196
1.62890625 -0.0154471883628517
1.640625 -0.0154701203709674
1.65234375 -0.0154935542626987
1.6640625 -0.0155174551350035
1.67578125 -0.0155417982224821
1.6875 -0.0155665772814217
1.69921875 -0.0155917584659804
1.7109375 -0.0156173066064682
1.72265625 -0.0156431864375105
1.734375 -0.0156693624145304
1.74609375 -0.0156957985534354
1.7578125 -0.0157224582935095
1.76953125 -0.0157493043835091
1.78125 -0.0157762973531173
1.79296875 -0.0158034002576679
1.8046875 -0.0158305809251265
1.81640625 -0.0158578078503434
1.828125 -0.0158850500075878
1.83984375 -0.0159122767003625
1.8515625 -0.0159394574291154
1.86328125 -0.015966561776845
1.875 -0.0159935593126002
1.88671875 -0.0160204195128766
1.8984375 -0.0160471094533874
1.91015625 -0.0160736188795133
1.921875 -0.0160999552123603
1.93359375 -0.0161261263256236
1.9453125 -0.0161521403984617
1.95703125 -0.0161780058298607
1.96875 -0.0162037311686266
1.98046875 -0.0162293250590133
1.9921875 -0.0162547962019803
2.00390625 -0.0162801056005523
2.015625 -0.0163051977781182
2.02734375 -0.0163300796313846
2.0390625 -0.0163547588482554
2.05078125 -0.0163792435533423
2.0625 -0.0164035422547515
2.07421875 -0.0164276637999202
2.0859375 -0.0164516173405067
2.09765625 -0.0164754123063318
2.109375 -0.0164990588647923
2.12109375 -0.0165225731082905
2.1328125 -0.0165459744035464
2.14453125 -0.01656928239371
2.15625 -0.0165925170201709
2.16796875 -0.0166156984821513
2.1796875 -0.0166388472051658
2.19140625 -0.0166619838183404
2.203125 -0.0166851291405977
2.21484375 -0.0167083041757042
2.2265625 -0.0167315262098987
2.23828125 -0.0167548070168637
2.25 -0.0167781734825988
2.26171875 -0.0168016540270936
2.2734375 -0.0168252775213765
2.28515625 -0.0168490732523389
2.296875 -0.0168730708943253
2.30859375 -0.0168973004874954
2.3203125 -0.0169217929925019
2.33203125 -0.0169465828692458
2.34375 -0.0169716860949073
2.35546875 -0.0169971138864322
2.3671875 -0.0170228775964914
2.37890625 -0.0170489886950072
2.390625 -0.0170754587532291
2.40234375 -0.0171022994303642
2.4140625 -0.0171295224627585
2.42578125 -0.0171571409471846
2.4375 -0.0171851925410563
2.44921875 -0.017213728625129
2.4609375 -0.0172427995123143
2.47265625 -0.0172724556582898
2.484375 -0.0173027476419414
2.49609375 -0.0173337261464342
2.5078125 -0.0173654419409178
2.51953125 -0.0173979458628624
2.53125 -0.0174312888010277
2.54296875 -0.0174655216790637
2.5546875 -0.0175006823174982
2.56640625 -0.0175367600363953
2.578125 -0.0175737343667799
2.58984375 -0.0176115845908637
2.6015625 -0.017650289694066
2.61328125 -0.0176898283453284
2.625 -0.0177301788782953
2.63671875 -0.0177713192733548
2.6484375 -0.0178132271405448
2.66015625 -0.0178558799673977
2.671875 -0.0178993372569276
2.68359375 -0.0179437139763746
2.6953125 -0.0179890922102346
2.70703125 -0.0180355539593501
2.71875 -0.0180831811252563
2.73046875 -0.0181320554898949
2.7421875 -0.0181822586906964
2.75390625 -0.0182338721910297
2.765625 -0.0182869772460192
2.77734375 -0.0183416548637302
2.7890625 -0.0183979158401276
2.80078125 -0.0184555396167121
2.8125 -0.01851444831438
2.82421875 -0.0185745798544029
2.8359375 -0.0186358713510332
2.84765625 -0.0186982590833131
2.859375 -0.0187616784635674
2.87109375 -0.0188260640025884
2.8828125 -0.0188913796447534
2.89453125 -0.0189578783237488
2.90625 -0.0190256685945759
2.91796875 -0.0190947962732485
2.9296875 -0.0191653068158078
2.94140625 -0.0192372453087517
2.953125 -0.0193106564557061
2.96484375 -0.019385584560335
2.9765625 -0.0194620735054947
2.98828125 -0.0195401533134317
3 -0.0196196944418367
3.01171875 -0.019700619456149
3.0234375 -0.0197828842425529
3.03515625 -0.0198664437999348
3.046875 -0.0199512522352815
3.05859375 -0.0200372627575139
3.0703125 -0.0201244276697576
3.08203125 -0.0202126983600471
3.09375 -0.0203020252904662
3.10546875 -0.0203924503269735
3.1171875 -0.0204841216821144
3.12890625 -0.0205770369524064
3.140625 -0.0206711895799971
3.15234375 -0.0207665727228894
3.1640625 -0.0208631792536891
3.17578125 -0.0209610017572388
3.1875 -0.0210600325271372
3.19921875 -0.0211602533311896
3.2109375 -0.0212615655680535
3.22265625 -0.0213639342795225
3.234375 -0.0214673438793786
3.24609375 -0.0215717781850379
3.2578125 -0.0216772204188991
3.26953125 -0.0217836532110314
3.28125 -0.0218910586032059
3.29296875 -0.0219994180542663
3.3046875 -0.0221087231970195
3.31640625 -0.0222190033309069
3.328125 -0.0223302095716935
3.33984375 -0.0224422804478947
3.3515625 -0.0225551543819451
3.36328125 -0.0226687696960131
3.375 -0.0227830646197293
3.38671875 -0.0228979772998328
3.3984375 -0.0230134458117339
3.41015625 -0.0231294081729924
3.421875 -0.0232458168150156
3.43359375 -0.0233627102077704
3.4453125 -0.0234801234992218
3.45703125 -0.0235980872581438
3.46875 -0.0237166317591873
3.48046875 -0.0238357869843098
3.4921875 -0.0239555826285583
3.50390625 -0.0240760481102068
3.515625 -0.0241972125852463
3.52734375 -0.0243190405344475
3.5390625 -0.0244413881539498
3.55078125 -0.0245641491675268
3.5625 -0.0246872178441826
3.57421875 -0.0248104885501618
3.5859375 -0.0249338557601808
3.59765625 -0.025057214071871
3.609375 -0.0251804582234307
3.62109375 -0.0253034831144871
3.6328125 -0.0254262242025995
3.64453125 -0.0255488243495749
3.65625 -0.0256713775633152
3.66796875 -0.0257939641315924
3.6796875 -0.0259166642968385
3.69140625 -0.0260395582511915
3.703125 -0.0261627261359043
3.71484375 -0.0262862480451092
3.7265625 -0.0264102040339461
3.73828125 -0.0265346640715506
3.75 -0.0266593467422859
3.76171875 -0.026784000267395
3.7734375 -0.0269084987699042
3.78515625 -0.0270327165699868
3.796875 -0.0271565281964392
3.80859375 -0.0272798083994042
3.8203125 -0.0274024321643427
3.83203125 -0.0275242786261413
3.84375 -0.0276455412183811
3.85546875 -0.0277664262392468
3.8671875 -0.027886991198312
3.87890625 -0.0280072937230735
3.890625 -0.0281273915529717
3.90234375 -0.0282473425336141
3.9140625 -0.0283672046111939
3.92578125 -0.0284870358271098
3.9375 -0.0286068734273813
3.94921875 -0.0287265008185595
3.9609375 -0.0288457836707244
3.97265625 -0.0289646430712623
3.984375 -0.0290830003042814
3.99609375 -0.0292007768561252
4.0078125 -0.0293178944196749
4.01953125 -0.0294342748974387
4.03125 -0.02954984040343
4.04296875 -0.0296645270997421
4.0546875 -0.029778549836118
4.06640625 -0.0298920312374442
4.078125 -0.0300050036470586
4.08984375 -0.0301174995434885
4.1015625 -0.0302295515342022
4.11328125 -0.0303411923485979
4.125 -0.0304524548302246
4.13671875 -0.0305633306807132
4.1484375 -0.030673647935646
4.16015625 -0.0307833635238193
4.171875 -0.0308924542600703
4.18359375 -0.0310008971033257
4.1953125 -0.0311086691569168
4.20703125 -0.0312157476683643
4.21875 -0.0313221100286315
4.23046875 -0.0314277353869996
4.2421875 -0.0315326622316697
4.25390625 -0.0316369195168633
4.265625 -0.0317405128507821
4.27734375 -0.0318434479560375
4.2890625 -0.031945730666177
4.30078125 -0.032047366921786
4.3125 -0.0321483627661743
4.32421875 -0.0322487243406419
4.3359375 -0.0323484578793257
4.34765625 -0.0324475697036262
4.359375 -0.0325460344010832
4.37109375 -0.0326438122531628
4.3828125 -0.0327408996437025
4.39453125 -0.0328372931661247
4.40625 -0.0329329895059866
4.41796875 -0.033027985440406
4.4296875 -0.0331222778363712
4.44140625 -0.033215863647933
4.453125 -0.03330873991592
4.46484375 -0.0334009312977785
4.4765625 -0.0334924578295408
4.48828125 -0.0335833116176604
4.5 -0.0336734848340934
4.51171875 -0.0337629697134713
4.5234375 -0.0338517585490503
4.53515625 -0.0339398436874376
4.546875 -0.0340272175220946
4.55859375 -0.034113872485617
4.5703125 -0.0341997994294241
4.58203125 -0.0342849849499199
4.59375 -0.0343694482242156
4.60546875 -0.0344532148609985
4.6171875 -0.0345363105141489
4.62890625 -0.0346187608836047
4.640625 -0.0347005917136624
4.65234375 -0.0347818287887109
4.6640625 -0.0348624979264002
4.67578125 -0.0349426249682437
4.6875 -0.035022214966303
4.69921875 -0.0351012133389783
4.7109375 -0.03517958649761
4.72265625 -0.0352573026227777
4.734375 -0.0353343299356751
4.74609375 -0.0354106366925862
4.7578125 -0.0354861911764922
4.76953125 -0.0355609616858063
4.78125 -0.0356349218683207
4.79296875 -0.0357081408775001
4.8046875 -0.0357806806745011
4.81640625 -0.0358525821555858
4.828125 -0.0359238862269431
4.83984375 -0.0359946338046285
4.8515625 -0.0360648658121978
4.86328125 -0.0361346231760341
4.875 -0.0362039468183679
4.88671875 -0.0362728751248832
4.8984375 -0.0363413656121542
4.91015625 -0.0364093566712377
4.921875 -0.0364768052045682
4.93359375 -0.036543668150867
4.9453125 -0.0366099024843187
4.95703125 -0.0366754652106907
4.96875 -0.0367403133603997
4.98046875 -0.0368044039785206
4.9921875 -0.0368676941117411
5.00390625 -0.0369301503103502
5.015625 -0.0369918539674297
5.02734375 -0.0370528923763261
5.0390625 -0.0371133391578142
5.05078125 -0.037173267937761
5.0625 -0.0372327523492226
5.07421875 -0.0372918660286299
5.0859375 -0.0373506826060621
5.09765625 -0.0374092756896081
5.109375 -0.037467718843816
5.12109375 -0.0375260288232774
5.1328125 -0.0375839651703711
5.14453125 -0.0376414339562706
5.15625 -0.0376983681498353
5.16796875 -0.037754700768129
5.1796875 -0.0378103648683739
5.19140625 -0.0378652935343139
5.203125 -0.0379194198569857
5.21484375 -0.0379726958349271
5.2265625 -0.0380253192986456
5.23828125 -0.0380774062939441
5.25 -0.0381290155659538
5.26171875 -0.0381802058586449
5.2734375 -0.0382310359150359
5.28515625 -0.0382815644745429
5.296875 -0.0383318502674686
5.30859375 -0.0383819520066303
5.3203125 -0.0384319227343842
5.33203125 -0.0384816758116525
5.34375 -0.0385311193800743
5.35546875 -0.0385801961612167
5.3671875 -0.0386288489076563
5.37890625 -0.0386770204021844
5.390625 -0.0387246534540432
5.40234375 -0.0387716908921952
5.4140625 -0.038818075555625
5.42578125 -0.0388637502806729
5.4375 -0.038908663859381
5.44921875 -0.0389529971717354
5.4609375 -0.0389969053073442
5.47265625 -0.039040452922639
5.484375 -0.0390837046795192
5.49609375 -0.0391267252444011
5.5078125 -0.0391695792848284
5.51953125 -0.0392123314636375
5.53125 -0.0392550419672881
5.54296875 -0.0392975757423552
5.5546875 -0.0393398156570933
5.56640625 -0.03938172402835
5.578125 -0.0394232631861367
5.58984375 -0.0394643954722472
5.6015625 -0.0395050832378857
5.61328125 -0.0395452888403052
5.625 -0.039584974638455
5.63671875 -0.03962410392743
5.6484375 -0.0396627418735492
5.66015625 -0.0397009808873766
5.671875 -0.0397388693901971
5.68359375 -0.0397764558078337
5.6953125 -0.0398137885723929
5.70703125 -0.0398509161221863
5.71875 -0.0398878868998278
5.73046875 -0.0399247493485076
5.7421875 -0.0399615519064422
5.75390625 -0.03999830280276
5.765625 -0.0400348313870476
5.77734375 -0.0400710819819597
5.7890625 -0.0401070193098845
5.80078125 -0.0401426081137008
5.8125 -0.0401778131532152
5.82421875 -0.040212599199299
5.8359375 -0.0402469310257233
5.84765625 -0.0402808453648006
5.859375 -0.0403144625954223
5.87109375 -0.0403478115507298
5.8828125 -0.0403809194446264
5.89453125 -0.0404138134917428
5.90625 -0.0404465209065231
5.91796875 -0.0404790689007212
5.9296875 -0.0405114846793063
5.94140625 -0.0405437925548059
5.953125 -0.0405759033047001
5.96484375 -0.0406077611469048
5.9765625 -0.0406393625998476
5.98828125 -0.0406707041906074
6 -0.0407017824538998
};
\addplot [semithick, color0]
table {%
0 -0.0572864303067509
0.01171875 -0.0570847630023138
0.0234375 -0.0568848592991747
0.03515625 -0.0566866908261215
0.046875 -0.056490161158251
0.05859375 -0.0562959364541717
0.0703125 -0.0561038447600165
0.08203125 -0.0559134192452779
0.09375 -0.0557241614415352
0.10546875 -0.05553585124012
0.1171875 -0.0553485697330469
0.12890625 -0.0551620815821973
0.140625 -0.0549761362380431
0.15234375 -0.0547904503433608
0.1640625 -0.0546045791336179
0.17578125 -0.0544183870839648
0.1875 -0.0542318113032923
0.19921875 -0.0540447781431999
0.2109375 -0.0538570161651975
0.22265625 -0.0536681557955766
0.234375 -0.0534782456851851
0.24609375 -0.0532873304428313
0.2578125 -0.0530954406577789
0.26953125 -0.0529022466930479
0.28125 -0.0527075194999416
0.29296875 -0.0525114153659678
0.3046875 -0.0523140782137182
0.31640625 -0.0521156400318824
0.328125 -0.0519162218611364
0.33984375 -0.0517158365396175
0.3515625 -0.0515140367024173
0.36328125 -0.0513109231473513
0.375 -0.051106702439317
0.38671875 -0.0509015854608525
0.3984375 -0.0506957878371804
0.41015625 -0.0504895309800741
0.421875 -0.0502830270109585
0.43359375 -0.0500760517274101
0.4453125 -0.0498686849272848
0.45703125 -0.0496612441025657
0.46875 -0.0494540594291269
0.48046875 -0.0492474710799354
0.4921875 -0.049041827130891
0.50390625 -0.0488374820593062
0.515625 -0.0486347620494971
0.52734375 -0.0484337579890327
0.5390625 -0.048234685621019
0.55078125 -0.0480377949298089
0.5625 -0.0478433261620925
0.57421875 -0.0476515067244311
0.5859375 -0.047462549230632
0.59765625 -0.0472766506989641
0.609375 -0.0470939966150192
0.62109375 -0.0469148517496653
0.6328125 -0.0467392640144169
0.64453125 -0.0465671736218371
0.65625 -0.0463985108028134
0.66796875 -0.046233196731702
0.6796875 -0.0460711453161228
0.69140625 -0.0459122658514075
0.703125 -0.0457564665396981
0.71484375 -0.0456036959076385
0.7265625 -0.0454540235749861
0.73828125 -0.0453074113150283
0.75 -0.0451638182069311
0.76171875 -0.0450232134456729
0.7734375 -0.0448855759615411
0.78515625 -0.044750894525921
0.796875 -0.0446191683433744
0.80859375 -0.0444904081300111
0.8203125 -0.0443646299096509
0.83203125 -0.0442419152529691
0.84375 -0.0441224140736284
0.85546875 -0.0440062735604366
0.8671875 -0.0438936332048828
0.87890625 -0.04378462172551
0.890625 -0.0436793547441107
0.90234375 -0.0435779332137478
0.9140625 -0.0434804425985976
0.92578125 -0.0433869724738316
0.9375 -0.0432979189746256
0.94921875 -0.0432134168610607
0.9609375 -0.0431334490353175
0.97265625 -0.0430579771435517
0.984375 -0.0429869399788433
0.99609375 -0.042920252495902
1.0078125 -0.0428578054375233
1.01953125 -0.042799465572802
1.03125 -0.0427450765470964
1.04296875 -0.0426944603437489
1.0546875 -0.0426476244633247
1.06640625 -0.0426048720693786
1.078125 -0.0425660793675951
1.08984375 -0.042531098078027
1.1015625 -0.0424997737607326
1.11328125 -0.0424719458945915
1.125 -0.0424474551679649
1.13671875 -0.042426275145212
1.1484375 -0.0424082916315466
1.16015625 -0.0423933346484592
1.171875 -0.0423812354404005
1.18359375 -0.042371825875562
1.1953125 -0.042364938023788
1.20703125 -0.04236040391162
1.21875 -0.0423580848742173
1.23046875 -0.0423578989266419
1.2421875 -0.0423597649943922
1.25390625 -0.0423636069192749
1.265625 -0.0423693518170532
1.27734375 -0.0423769286387499
1.2890625 -0.0423862669488638
1.30078125 -0.042397295920498
1.3125 -0.0424099435474014
1.32421875 -0.042424136072921
1.3359375 -0.0424397492836043
1.34765625 -0.0424567491812289
1.359375 -0.0424752265396697
1.37109375 -0.0424952746233832
1.3828125 -0.0425169877409872
1.39453125 -0.0425404602337363
1.40625 -0.0425657856006792
1.41796875 -0.0425930557604961
1.4296875 -0.0426223604500194
1.44140625 -0.0426537867594347
1.453125 -0.0426873525741929
1.46484375 -0.042722882881333
1.4765625 -0.0427605240774479
1.48828125 -0.0428004632393286
1.5 -0.0428428877018577
1.51171875 -0.0428879844117736
1.5234375 -0.0429359393608125
1.53515625 -0.0429869370982288
1.546875 -0.0430411603226957
1.55859375 -0.043098789553583
1.5703125 -0.0431600028816144
1.58203125 -0.0432248418692737
1.59375 -0.0432932438569712
1.60546875 -0.0433653356904152
1.6171875 -0.0434412460331123
1.62890625 -0.043521102541984
1.640625 -0.0436050315401776
1.65234375 -0.043693157738431
1.6640625 -0.0437856040049893
1.67578125 -0.0438825171849072
1.6875 -0.0439840400213624
1.69921875 -0.04409021229727
1.7109375 -0.0442010684506825
1.72265625 -0.0443166413034306
1.734375 -0.0444369617741754
1.74609375 -0.0445620586226032
1.7578125 -0.0446919582247655
1.76953125 -0.044826684379561
1.78125 -0.0449663887793112
1.79296875 -0.0451112108885688
1.8046875 -0.0452610703183347
1.81640625 -0.045415882874875
1.828125 -0.0455755615718562
1.83984375 -0.0457400164033857
1.8515625 -0.0459091541439409
1.86328125 -0.0460828781751884
1.875 -0.0462610883396928
1.88671875 -0.0464436808215135
1.8984375 -0.0466306967767637
1.91015625 -0.04682219496882
1.921875 -0.0470180207413069
1.93359375 -0.0472180156984386
1.9453125 -0.0474220185058846
1.95703125 -0.0476298647886887
1.96875 -0.0478413870531971
1.98046875 -0.0480564146329967
1.9921875 -0.0482747736588611
2.00390625 -0.0484963516015554
2.015625 -0.048721073998762
2.02734375 -0.0489487918943285
2.0390625 -0.0491793539494822
2.05078125 -0.0494126067680628
2.0625 -0.0496483948672142
2.07421875 -0.0498865606625897
2.0859375 -0.0501269444680682
2.09765625 -0.0503693845099813
2.109375 -0.0506137011785934
2.12109375 -0.0508596516767542
2.1328125 -0.0511070854341259
2.14453125 -0.0513558663606042
2.15625 -0.0516058576439473
2.16796875 -0.0518569217425514
2.1796875 -0.0521089203900161
2.19140625 -0.0523617146114983
2.203125 -0.0526151647518558
2.21484375 -0.0528691305155803
2.2265625 -0.0531234433779961
2.23828125 -0.0533779017648129
2.25 -0.0536324170548187
2.26171875 -0.0538869087384846
2.2734375 -0.0541412967189947
2.28515625 -0.0543955013049616
2.296875 -0.0546494432103487
2.30859375 -0.0549030435615952
2.3203125 -0.0551562118926167
2.33203125 -0.0554086798717409
2.34375 -0.0556603202988655
2.35546875 -0.0559110773942413
2.3671875 -0.0561608960763301
2.37890625 -0.0564097219535708
2.390625 -0.0566575013187166
2.40234375 -0.0569041811457417
2.4140625 -0.0571497090893174
2.42578125 -0.0573940180865071
2.4375 -0.0576369038205149
2.44921875 -0.0578783067751927
2.4609375 -0.058118215708107
2.47265625 -0.0583566203680223
2.484375 -0.0585935114724978
2.49609375 -0.0588288806856784
2.5078125 -0.0590627205962834
2.51953125 -0.0592950246957882
2.53125 -0.0595257873568034
2.54296875 -0.0597550038116487
2.5546875 -0.0599825646709795
2.56640625 -0.0602083226513209
2.578125 -0.0604322763772903
2.58984375 -0.0606544258482987
2.6015625 -0.0608747715067904
2.61328125 -0.0610933142145104
2.625 -0.0613100552295942
2.63671875 -0.0615249961844784
2.6484375 -0.0617381390646338
2.66015625 -0.0619494859946686
2.671875 -0.0621589925089842
2.68359375 -0.0623666208024795
2.6953125 -0.0625723680086821
2.70703125 -0.0627762319734494
2.71875 -0.0629782112251745
2.73046875 -0.0631783049403205
2.7421875 -0.0633765129042829
2.75390625 -0.0635728354675806
2.765625 -0.0637672734973738
2.77734375 -0.0639598283243122
2.7890625 -0.0641504781220163
2.80078125 -0.064339166376613
2.8125 -0.0645259339238415
2.82421875 -0.0647108287541922
2.8359375 -0.0648938985367416
2.84765625 -0.0650751905900694
2.859375 -0.0652547518488851
2.87109375 -0.0654326288263679
2.8828125 -0.0656088553265368
2.89453125 -0.0657833403593222
2.90625 -0.0659560368209535
2.91796875 -0.0661269216184853
2.9296875 -0.0662959718987641
2.94140625 -0.0664631650265453
2.953125 -0.0666284785579607
2.96484375 -0.0667918902093391
2.9765625 -0.0669533778213793
2.98828125 -0.0671129212969915
3 -0.0672705470358407
3.01171875 -0.0674263193061344
3.0234375 -0.0675803017197749
3.03515625 -0.0677325573212021
3.046875 -0.0678831485796784
3.05859375 -0.06803213737784
3.0703125 -0.0681795849965167
3.08203125 -0.0683255520958166
3.09375 -0.0684700986924792
3.10546875 -0.0686131904025975
3.1171875 -0.0687546542072503
3.12890625 -0.0688944463503514
3.140625 -0.0690325268501475
3.15234375 -0.0691688558260597
3.1640625 -0.0693033934833108
3.17578125 -0.0694361000942596
3.1875 -0.0695669359764405
3.19921875 -0.069695877980107
3.2109375 -0.0698230594444144
3.22265625 -0.0699485597697858
3.234375 -0.0700724303342889
3.24609375 -0.0701947220404294
3.2578125 -0.0703154853119716
3.26953125 -0.0704347700901905
3.28125 -0.0705526258295601
3.29296875 -0.070669101492876
3.3046875 -0.0707842209829806
3.31640625 -0.0708978571188044
3.328125 -0.0710099620916845
3.33984375 -0.0711205096481626
3.3515625 -0.0712294736309488
3.36328125 -0.0713368279719695
3.375 -0.0714425466851436
3.38671875 -0.0715466038588847
3.3984375 -0.0716489736483319
3.41015625 -0.071749630267307
3.421875 -0.0718485796325737
3.43359375 -0.0719459557011001
3.4453125 -0.0720418066716997
3.45703125 -0.0721361670791848
3.46875 -0.0722290711601058
3.48046875 -0.0723205528530611
3.4921875 -0.0724106457998628
3.50390625 -0.0724993833475618
3.515625 -0.0725867985513318
3.52734375 -0.0726728391963846
3.5390625 -0.072757401316679
3.55078125 -0.0728404890586815
3.5625 -0.072922107498058
3.57421875 -0.0730022618263448
3.5859375 -0.0730809573450586
3.59765625 -0.0731581994604879
3.609375 -0.0732339936791704
3.62109375 -0.0733083456040525
3.6328125 -0.0733812786512852
3.64453125 -0.0734528644001336
3.65625 -0.0735230974816134
3.66796875 -0.0735919637382686
3.6796875 -0.0736594489980402
3.69140625 -0.0737255390738097
3.703125 -0.0737902197637037
3.71484375 -0.0738534768521635
3.7265625 -0.073915296111777
3.73828125 -0.0739756634633539
3.75 -0.0740345868072171
3.76171875 -0.0740921178772438
3.7734375 -0.074148313596324
3.78515625 -0.074203230931677
3.796875 -0.0742569268889589
3.80859375 -0.0743094585059081
3.8203125 -0.0743608828455246
3.83203125 -0.0744112559441749
3.84375 -0.0744605381192233
3.85546875 -0.0745086504313854
3.8671875 -0.0745555471696104
3.87890625 -0.0746011828051422
3.890625 -0.0746455119881171
3.90234375 -0.0746884895436364
3.9140625 -0.0747300704673154
3.92578125 -0.074770209920307
3.9375 -0.0748088733166679
3.94921875 -0.0748461662285201
3.9609375 -0.0748821894235489
3.97265625 -0.0749170207575813
3.984375 -0.0749507380719927
3.99609375 -0.0749834191897507
4.0078125 -0.0750151419104655
4.01953125 -0.0750459840044446
4.03125 -0.0750760232057538
4.04296875 -0.0751053254929443
4.0546875 -0.0751337110276067
4.06640625 -0.0751610542820995
4.078125 -0.0751873031721294
4.08984375 -0.075212405830917
4.1015625 -0.0752363106038976
4.11328125 -0.0752589660428047
4.125 -0.0752803208991409
4.13671875 -0.0753003743379485
4.1484375 -0.0753193384032992
4.16015625 -0.0753372861267119
4.171875 -0.0753542674497087
4.18359375 -0.075370332325179
4.1953125 -0.0753855307147364
4.20703125 -0.0753999125858269
4.21875 -0.0754135279085876
4.23046875 -0.0754264245791626
4.2421875 -0.0754385637385265
4.25390625 -0.075449889472784
4.265625 -0.0754603712873788
4.27734375 -0.0754699788495508
4.2890625 -0.0754786819841252
4.30078125 -0.0754864506690373
4.3125 -0.0754932550305947
4.32421875 -0.0754990653384772
4.3359375 -0.0755038520004744
4.34765625 -0.0755075855569591
4.359375 -0.0755103193722896
4.37109375 -0.0755121844793459
4.3828125 -0.0755132420469516
4.39453125 -0.0755135529405978
4.40625 -0.0755131779921789
4.41796875 -0.075512177999022
4.4296875 -0.0755106137221432
4.44140625 -0.0755085458837315
4.453125 -0.0755060351522746
4.46484375 -0.0755030346887881
4.4765625 -0.0754994350748513
4.48828125 -0.0754951971740651
4.5 -0.0754902819996065
4.51171875 -0.0754846507103323
4.5234375 -0.0754782646057483
4.53515625 -0.0754710851198457
4.546875 -0.0754630738138059
4.55859375 -0.0754541923675697
4.5703125 -0.0754444170518617
4.58203125 -0.0754338882615476
4.59375 -0.0754226984282232
4.60546875 -0.0754109078056272
4.6171875 -0.0753985765959969
4.62890625 -0.0753857649521545
4.640625 -0.0753725329768507
4.65234375 -0.0753589407193637
4.6640625 -0.0753450481693576
4.67578125 -0.0753309152479945
4.6875 -0.0753165194508523
4.69921875 -0.0753016733362477
4.7109375 -0.0752863394890407
4.72265625 -0.0752704889129217
4.734375 -0.0752540927294662
4.74609375 -0.0752371221703379
4.7578125 -0.0752195485657416
4.76953125 -0.0752013433291241
4.78125 -0.0751824885904444
4.79296875 -0.0751631305835147
4.8046875 -0.0751433429629514
4.81640625 -0.0751231500851627
4.828125 -0.0751025762953614
4.83984375 -0.0750816459285262
4.8515625 -0.0750603833069212
4.86328125 -0.0750388127341708
4.875 -0.0750169584858915
4.88671875 -0.0749948416108635
4.8984375 -0.0749724030080604
4.91015625 -0.0749496154779803
4.921875 -0.0749264836464385
4.93359375 -0.0749030122092073
4.9453125 -0.0748792059311103
4.95703125 -0.0748550696398656
4.96875 -0.074830608214675
4.98046875 -0.0748058265695635
4.9921875 -0.0747807296314642
5.00390625 -0.0747553298004767
5.015625 -0.074729694607957
5.02734375 -0.0747038307510089
5.0390625 -0.0746777278758609
5.05078125 -0.0746513756603146
5.0625 -0.0746247638179017
5.07421875 -0.0745978820908166
5.0859375 -0.0745707202316236
5.09765625 -0.0745432679737405
5.109375 -0.074515514990697
5.12109375 -0.0744874551303259
5.1328125 -0.0744591180295446
5.14453125 -0.0744305444783371
5.15625 -0.0744017745183085
5.16796875 -0.0743728482662427
5.1796875 -0.0743438058995431
5.19140625 -0.0743146876293278
5.203125 -0.0742855336611773
5.21484375 -0.0742563780062256
5.2265625 -0.074227165803857
5.23828125 -0.074197849996943
5.25 -0.0741684000200914
5.26171875 -0.074138785337499
5.2734375 -0.0741089754422101
5.28515625 -0.0740789398479302
5.296875 -0.0740486480733932
5.30859375 -0.0740180696192823
5.3203125 -0.0739871770843933
5.33203125 -0.0739560246733864
5.34375 -0.0739246786922034
5.35546875 -0.0738931875205472
5.3671875 -0.0738615995981908
5.37890625 -0.073829963428075
5.390625 -0.073798327569302
5.40234375 -0.0737667406200233
5.4140625 -0.0737352511902253
5.42578125 -0.0737039078644074
5.4375 -0.0736727546121506
5.44921875 -0.0736416612887491
5.4609375 -0.0736105241305121
5.47265625 -0.0735793092885059
5.484375 -0.0735479829444729
5.49609375 -0.0735165113034874
5.5078125 -0.0734848605763063
5.51953125 -0.0734529969514171
5.53125 -0.0734208901283876
5.54296875 -0.0733886589061742
5.5546875 -0.0733563879199175
5.56640625 -0.0733240949095407
5.578125 -0.0732917976631227
5.58984375 -0.0732595140157436
5.6015625 -0.0732272618428889
5.61328125 -0.0731950590484097
5.625 -0.0731629235470419
5.63671875 -0.0731308724005056
5.6484375 -0.0730988452032972
5.66015625 -0.0730668010026817
5.671875 -0.0730347468381247
5.68359375 -0.0730026897478316
5.6953125 -0.072970636772339
5.70703125 -0.0729385949509123
5.71875 -0.0729065713107512
5.73046875 -0.0728745728490022
5.7421875 -0.0728426065075785
5.75390625 -0.0728106867704057
5.765625 -0.0727788436794921
5.77734375 -0.0727470605734118
5.7890625 -0.0727153156060956
5.80078125 -0.0726835869890555
5.8125 -0.0726518529818764
5.82421875 -0.072620091876169
5.8359375 -0.0725882819729817
5.84765625 -0.0725564225838356
5.859375 -0.0725245581559613
5.87109375 -0.0724927213629607
5.8828125 -0.0724609445118647
5.89453125 -0.0724292599053381
5.90625 -0.0723976998396761
5.91796875 -0.0723662965996524
5.9296875 -0.0723350824502153
5.94140625 -0.0723040862760077
5.953125 -0.072273203331095
5.96484375 -0.0722423633127761
5.9765625 -0.0722115559840105
5.98828125 -0.0721807711130787
6 -0.0721499984718858
};
\addplot [semithick, color1]
table {%
0 -0.0757642461424749
0.01171875 -0.0759912805364846
0.0234375 -0.0762170905129271
0.03515625 -0.076442115606466
0.046875 -0.0766667035238982
0.05859375 -0.0768930576893987
0.0703125 -0.0771213876213638
0.08203125 -0.0773512214494771
0.09375 -0.0775820376165538
0.10546875 -0.0778141870991783
0.1171875 -0.0780484308439643
0.12890625 -0.0782842665016319
0.140625 -0.0785211597422648
0.15234375 -0.0787585772003822
0.1640625 -0.0789962002547974
0.17578125 -0.079233555639972
0.1875 -0.0794700937702755
0.19921875 -0.0797052525081514
0.2109375 -0.0799383258259836
0.22265625 -0.0801685843813522
0.234375 -0.0803956341059662
0.24609375 -0.0806190793618242
0.2578125 -0.0808385165779627
0.26953125 -0.0810529932049441
0.28125 -0.0812618130909094
0.29296875 -0.0814649390542016
0.3046875 -0.0816623286276866
0.31640625 -0.0818539345379907
0.328125 -0.0820397059701374
0.33984375 -0.0822193957318413
0.3515625 -0.0823918742961695
0.36328125 -0.082557112798872
0.375 -0.0827152867256726
0.38671875 -0.0828665736672956
0.3984375 -0.0830111533313454
0.41015625 -0.0831492085950858
0.421875 -0.0832808894286512
0.43359375 -0.0834053377868002
0.4453125 -0.0835223692496843
0.45703125 -0.0836323136502248
0.46875 -0.0837355035161204
0.48046875 -0.0838322701408537
0.4921875 -0.0839229405622311
0.50390625 -0.0840078354484579
0.515625 -0.0840871176548195
0.52734375 -0.0841601276515998
0.5390625 -0.0842271690697739
0.55078125 -0.0842887384704333
0.5625 -0.0843453087547326
0.57421875 -0.0843973245232877
0.5859375 -0.0844451991027219
0.59765625 -0.0844893132393612
0.609375 -0.0845300003238732
0.62109375 -0.0845669983295689
0.6328125 -0.0846003378306989
0.64453125 -0.0846303464382498
0.65625 -0.0846573412481604
0.66796875 -0.0846816296906487
0.6796875 -0.0847035115092964
0.69140625 -0.0847232818698915
0.703125 -0.0847412355990299
0.71484375 -0.084757645460282
0.7265625 -0.0847726081192828
0.73828125 -0.0847861982531085
0.75 -0.0847985176742249
0.76171875 -0.0848096895620529
0.7734375 -0.0848198573603555
0.78515625 -0.0848291842873119
0.796875 -0.0848378534582746
0.80859375 -0.0848460686212138
0.8203125 -0.0848543681300252
0.83203125 -0.0848635134064502
0.84375 -0.0848735710412966
0.85546875 -0.0848845894139919
0.8671875 -0.0848966129642455
0.87890625 -0.0849096783547209
0.890625 -0.0849238115233978
0.90234375 -0.0849390256256279
0.9140625 -0.0849553198658801
0.92578125 -0.0849727596251811
0.9375 -0.084992754240072
0.94921875 -0.0850157941114714
0.9609375 -0.0850418175803768
0.97265625 -0.0850707379211734
0.984375 -0.0851024417074467
0.99609375 -0.085136787829968
1.0078125 -0.0851736071668531
1.01953125 -0.0852127029058952
1.03125 -0.0852538515190696
1.04296875 -0.0852968043892126
1.0546875 -0.0853418358901699
1.06640625 -0.0853900150583046
1.078125 -0.0854412703546941
1.08984375 -0.0854954700136984
1.1015625 -0.0855524715014939
1.11328125 -0.0856121218072442
1.125 -0.0856742725357359
1.13671875 -0.0857390458312697
1.1484375 -0.0858063580795558
1.16015625 -0.0858760007239826
1.171875 -0.0859477630036946
1.18359375 -0.0860214317704226
1.1953125 -0.0860967914725208
1.20703125 -0.0861736243062112
1.21875 -0.0862518517486101
1.23046875 -0.0863313983000295
1.2421875 -0.086412028503029
1.25390625 -0.0864935104466614
1.265625 -0.086575614633103
1.27734375 -0.0866581129200162
1.2890625 -0.0867407776511622
1.30078125 -0.0868233809752624
1.3125 -0.0869056943531093
1.32421875 -0.0869874882529276
1.3359375 -0.0870685473672528
1.34765625 -0.0871487296708853
1.359375 -0.0872279171613641
1.37109375 -0.087305993414316
1.3828125 -0.0873828424797204
1.39453125 -0.0874583479153646
1.40625 -0.0875323919539389
1.41796875 -0.0876048548037778
1.4296875 -0.0876756140832416
1.44140625 -0.0877445443887414
1.453125 -0.0878114043068071
1.46484375 -0.0878756220170636
1.4765625 -0.0879371666178076
1.48828125 -0.0879960741488901
1.5 -0.0880523795293975
1.51171875 -0.0881061159015269
1.5234375 -0.0881573140672882
1.53515625 -0.0882060020180315
1.546875 -0.0882522045568005
1.55859375 -0.0882959430135116
1.5703125 -0.0883372350529586
1.58203125 -0.0883757484826174
1.59375 -0.0884110045151719
1.60546875 -0.088443099049771
1.6171875 -0.0884721348351976
1.62890625 -0.088498214322176
1.640625 -0.0885214394040605
1.65234375 -0.0885419112159623
1.6640625 -0.0885597299923172
1.67578125 -0.0885748306831192
1.6875 -0.0885869019941161
1.69921875 -0.0885960283135704
1.7109375 -0.0886023149105119
1.72265625 -0.0886058677953619
1.734375 -0.0886067934797325
1.74609375 -0.0886051987643401
1.7578125 -0.0886011905550351
1.76953125 -0.0885948757069435
1.78125 -0.0885862455629971
1.79296875 -0.0885752361028586
1.8046875 -0.088561936182598
1.81640625 -0.0885464372516205
1.828125 -0.088528832059163
1.83984375 -0.0885092143741532
1.8515625 -0.0884876787294191
1.86328125 -0.0884643201902556
1.875 -0.0884392341473427
1.88671875 -0.0884125161340189
1.8984375 -0.0883842554448921
1.91015625 -0.0883545168948333
1.921875 -0.08832336016009
1.93359375 -0.0882908453801396
1.9453125 -0.0882570329159251
1.95703125 -0.0882219831382682
1.96875 -0.0881857562406742
1.98046875 -0.0881484120765311
1.9921875 -0.0881100100206993
2.00390625 -0.0880706845037801
2.015625 -0.0880305694547828
2.02734375 -0.0879896844890342
2.0390625 -0.0879480486726665
2.05078125 -0.0879056808684989
2.0625 -0.0878625995987748
2.07421875 -0.0878188229257587
2.0859375 -0.0877743683501918
2.09765625 -0.0877292527276082
2.109375 -0.0876835389928929
2.12109375 -0.0876374922451371
2.1328125 -0.0875911321542491
2.14453125 -0.087544435061963
2.15625 -0.0874973767884641
2.16796875 -0.0874499325413056
2.1796875 -0.0874020768407408
2.19140625 -0.0873537834614703
2.203125 -0.0873050253908021
2.21484375 -0.0872557748032288
2.2265625 -0.0872060924332276
2.23828125 -0.0871562378811233
2.25 -0.0871062100348087
2.26171875 -0.0870559863304018
2.2734375 -0.0870055439300676
2.28515625 -0.0869548596764967
2.296875 -0.0869039100598691
2.30859375 -0.0868526711973017
2.3203125 -0.0868011292841704
2.33203125 -0.0867494260800809
2.34375 -0.0866975825436773
2.35546875 -0.0866455582031218
2.3671875 -0.0865933124494184
2.37890625 -0.0865408045077061
2.390625 -0.0864879934135669
2.40234375 -0.0864348379943459
2.4140625 -0.0863812968554875
2.42578125 -0.0863273435802064
2.4375 -0.0862731121631119
2.44921875 -0.0862186429044409
2.4609375 -0.086163934720643
2.47265625 -0.0861089866444026
2.484375 -0.0860537978037669
2.49609375 -0.0859983674036129
2.5078125 -0.0859426947094501
2.51953125 -0.0858867790335622
2.53125 -0.0858306197234863
2.54296875 -0.0857742161528293
2.5546875 -0.0857176215662979
2.56640625 -0.085660878612926
2.578125 -0.0856039366373525
2.58984375 -0.0855467446575723
2.6015625 -0.0854892518640712
2.61328125 -0.0854314075998499
2.625 -0.0853731613441315
2.63671875 -0.0853144626997536
2.6484375 -0.085255261384242
2.66015625 -0.08519550772207
2.671875 -0.0851352865900732
2.68359375 -0.0850747152784194
2.6953125 -0.0850138335763723
2.70703125 -0.0849526813174645
2.71875 -0.0848912983701185
2.73046875 -0.0848297246271189
2.7421875 -0.0847679999939368
2.75390625 -0.0847061643759028
2.765625 -0.0846442576642335
2.77734375 -0.0845823197209084
2.7890625 -0.0845203358654691
2.80078125 -0.0844581295443377
2.8125 -0.0843956570662297
2.82421875 -0.0843328889381628
2.8359375 -0.0842697961307781
2.84765625 -0.0842063500463922
2.859375 -0.084142522482147
2.87109375 -0.0840782855882577
2.8828125 -0.0840136289402708
2.89453125 -0.0839487003952546
2.90625 -0.0838835567496859
2.91796875 -0.0838182186359627
2.9296875 -0.0837527066697376
2.94140625 -0.0836870414471804
2.953125 -0.0836212435352834
2.96484375 -0.0835553334552076
2.9765625 -0.0834893316586726
2.98828125 -0.083423248404978
3 -0.0833569929887728
3.01171875 -0.0832905521910225
3.0234375 -0.0832239430026476
3.03515625 -0.08315718287586
3.046875 -0.0830902897108675
3.05859375 -0.0830232818323223
3.0703125 -0.08295617795551
3.08203125 -0.0828889971422805
3.09375 -0.0828217587467203
3.10546875 -0.0827544839061109
3.1171875 -0.0826871733965091
3.12890625 -0.0826198078427705
3.140625 -0.0825523675836186
3.15234375 -0.0824848329407103
3.1640625 -0.0824171842096833
3.17578125 -0.082349401640771
3.1875 -0.0822814654089806
3.19921875 -0.0822133585663264
3.2109375 -0.0821451116018709
3.22265625 -0.082076780441102
3.234375 -0.0820084195804906
3.24609375 -0.0819400838023277
3.2578125 -0.0818718281621169
3.26953125 -0.0818037079699635
3.28125 -0.0817357787659632
3.29296875 -0.0816680962895875
3.3046875 -0.0816007064977561
3.31640625 -0.081533561957023
3.328125 -0.0814665968891677
3.33984375 -0.0813997506244491
3.3515625 -0.0813329625318345
3.36328125 -0.0812661720212232
3.375 -0.0811993185398582
3.38671875 -0.081132341562928
3.3984375 -0.0810651805783561
3.41015625 -0.0809977750657814
3.421875 -0.0809301066441397
3.43359375 -0.0808623619770652
3.4453125 -0.0807946587134699
3.45703125 -0.080727099098585
3.46875 -0.0806597855131487
3.48046875 -0.0805928204620822
3.4921875 -0.0805263065589757
3.50390625 -0.0804603465063871
3.515625 -0.0803950430719512
3.52734375 -0.080330348228619
3.5390625 -0.0802660336334982
3.55078125 -0.0802020056316776
3.5625 -0.0801381719109326
3.57421875 -0.0800744402684328
3.5859375 -0.0800107186085469
3.59765625 -0.0799469149400562
3.609375 -0.0798829373727786
3.62109375 -0.0798186941136007
3.6328125 -0.0797541576978135
3.64453125 -0.079689593366295
3.65625 -0.0796251405400025
3.66796875 -0.0795609144061793
3.6796875 -0.0794970300820141
3.69140625 -0.0794336026127997
3.703125 -0.0793707469732966
3.71484375 -0.0793085780723
3.7265625 -0.0792472107604128
3.73828125 -0.0791867476617963
3.75 -0.0791268771215717
3.76171875 -0.0790673533403445
3.7734375 -0.0790080877224422
3.78515625 -0.0789489918460432
3.796875 -0.0788899774618517
3.80859375 -0.0788309564969909
3.8203125 -0.0787718410641123
3.83203125 -0.0787125475062109
3.84375 -0.0786533063937203
3.85546875 -0.0785943285296412
3.8671875 -0.0785356643978308
3.87890625 -0.0784773643613822
3.890625 -0.0784194786645063
3.90234375 -0.0783620574378247
3.9140625 -0.078305150707073
3.92578125 -0.0782488084052146
3.9375 -0.0781930633496298
3.94921875 -0.0781377513670583
3.9609375 -0.0780827959154466
3.97265625 -0.078028167909589
3.984375 -0.0779738384280034
3.99609375 -0.0779197787090391
4.0078125 -0.0778659601502514
4.01953125 -0.0778123543110382
4.03125 -0.0777589329185414
4.04296875 -0.0777056760399403
4.0546875 -0.0776527188090082
4.06640625 -0.0776001194340693
4.078125 -0.0775478795830559
4.08984375 -0.0774960008224685
4.1015625 -0.0774444846214334
4.11328125 -0.0773933323574088
4.125 -0.0773425453235394
4.13671875 -0.0772921141309906
4.1484375 -0.077241996361304
4.16015625 -0.0771921948921707
4.171875 -0.0771427184061304
4.18359375 -0.0770935756719362
4.1953125 -0.0770447755422474
4.20703125 -0.0769963269517223
4.21875 -0.0769482389155085
4.23046875 -0.0769005211666567
4.2421875 -0.0768531957324438
4.25390625 -0.0768062503345468
4.265625 -0.0767596583823577
4.27734375 -0.0767133932399002
4.2890625 -0.0766674282270751
4.30078125 -0.0766217366210368
4.3125 -0.0765762916577058
4.32421875 -0.0765310665334143
4.3359375 -0.0764860344066866
4.34765625 -0.0764411684001522
4.359375 -0.0763964697879127
4.37109375 -0.0763519893952769
4.3828125 -0.076307767978634
4.39453125 -0.076263846313426
4.40625 -0.0762202652619312
4.41796875 -0.0761770657699969
4.4296875 -0.0761342888635932
4.44140625 -0.0760919756451868
4.453125 -0.0760501672851168
4.46484375 -0.0760088491782314
4.4765625 -0.075967937217739
4.48828125 -0.0759273658273491
4.5 -0.075887069382537
4.51171875 -0.0758469822134137
4.5234375 -0.0758070386067169
4.53515625 -0.0757671728069279
4.546875 -0.0757273190165095
4.55859375 -0.0756874113952684
4.5703125 -0.0756473943128205
4.58203125 -0.0756073554863291
4.59375 -0.0755674017413862
4.60546875 -0.0755276227275072
4.6171875 -0.0754881081784497
4.62890625 -0.0754489479088397
4.640625 -0.0754102318083596
4.65234375 -0.0753720498334962
4.6640625 -0.07533449199685
4.67578125 -0.0752976483540043
4.6875 -0.0752614936931846
4.69921875 -0.0752257326678926
4.7109375 -0.0751902429203728
4.72265625 -0.0751549128855106
4.734375 -0.0751196309846008
4.74609375 -0.0750842856248045
4.7578125 -0.0750487651946891
4.76953125 -0.0750129580558546
4.78125 -0.0749767728103242
4.79296875 -0.0749404600445145
4.8046875 -0.0749041982196603
4.81640625 -0.0748680803022222
4.828125 -0.0748321993025058
4.83984375 -0.0747966482716573
4.8515625 -0.0747615202950168
4.86328125 -0.0747269084818293
4.875 -0.0746929059513137
4.88671875 -0.0746595979703566
4.8984375 -0.0746268317833614
4.91015625 -0.0745944292313205
4.921875 -0.0745622747509416
4.93359375 -0.0745302528064129
4.9453125 -0.0744982478938018
4.95703125 -0.0744661445393648
4.96875 -0.0744338272917682
4.98046875 -0.074401180708221
4.9921875 -0.0743680893345181
5.00390625 -0.0743344643982484
5.015625 -0.0743005190854362
5.02734375 -0.0742664451422331
5.0390625 -0.0742323923159145
5.05078125 -0.0741985104128855
5.0625 -0.0741649492994639
5.07421875 -0.0741318588888412
5.0859375 -0.0740993891142241
5.09765625 -0.0740676898881534
5.109375 -0.0740369110480037
5.12109375 -0.0740070717458712
5.1328125 -0.0739776089516365
5.14453125 -0.0739483096595778
5.15625 -0.0739190234332554
5.16796875 -0.0738895999399963
5.1796875 -0.073859888936146
5.19140625 -0.0738297402351546
5.203125 -0.0737990036584971
5.21484375 -0.0737675703864518
5.2265625 -0.0737358627310636
5.23828125 -0.0737041098995878
5.25 -0.0736724141440607
5.26171875 -0.073640877760746
5.2734375 -0.0736096030876061
5.28515625 -0.0735786924897862
5.296875 -0.0735482483331109
5.30859375 -0.0735183729455935
5.3203125 -0.0734891563461439
5.33203125 -0.0734603962627507
5.34375 -0.073431904173833
5.35546875 -0.0734035700176387
5.3671875 -0.0733752838344381
5.37890625 -0.0733469357754521
5.390625 -0.0733184160930704
5.40234375 -0.0732896151123563
5.4140625 -0.0732604231838428
5.42578125 -0.0732307306176157
5.4375 -0.0732004389702307
5.44921875 -0.0731698843470912
5.4609375 -0.0731393341769729
5.47265625 -0.0731088805901608
5.484375 -0.0730786158176576
5.49609375 -0.0730486321750253
5.5078125 -0.0730190220247958
5.51953125 -0.0729898777174515
5.53125 -0.072961283668273
5.54296875 -0.0729329894687233
5.5546875 -0.0729047997179913
5.56640625 -0.0728766626471435
5.578125 -0.0728485265395182
5.58984375 -0.0728203397298496
5.6015625 -0.0727920505921534
5.61328125 -0.0727636075163718
5.625 -0.0727349588737807
5.63671875 -0.0727060545528885
5.6484375 -0.0726770044588829
5.66015625 -0.0726479280840102
5.671875 -0.0726188638030511
5.68359375 -0.0725898500697936
5.6953125 -0.0725609254204531
5.70703125 -0.072532128464528
5.71875 -0.0725034978630927
5.73046875 -0.0724750722945262
5.7421875 -0.0724468904076772
5.75390625 -0.0724189473991312
5.765625 -0.0723910590033875
5.77734375 -0.072363183471268
5.7890625 -0.0723353020833231
5.80078125 -0.0723073961387281
5.8125 -0.0722794469438249
5.82421875 -0.072251435793369
5.8359375 -0.0722233439444792
5.84765625 -0.0721952047893068
5.859375 -0.0721670971386866
5.87109375 -0.0721390224106822
5.8828125 -0.0721109807971748
5.89453125 -0.0720829725198897
5.90625 -0.0720549978281099
5.91796875 -0.0720270569950408
5.9296875 -0.0719991503128257
5.94140625 -0.0719712778341966
5.953125 -0.0719434310122284
5.96484375 -0.0719156079442186
5.9765625 -0.0718878119295875
5.98828125 -0.0718600462662922
6 -0.0718323142509137
};
\addplot [semithick, color2]
table {%
0 -0.0617956055051739
0.01171875 -0.0625692260240729
0.0234375 -0.063339025617867
0.03515625 -0.0641063010538678
0.046875 -0.0648721966611338
0.05859375 -0.0656396697633524
0.0703125 -0.0664097158018296
0.08203125 -0.0671826592802608
0.09375 -0.0679587828393968
0.10546875 -0.0687396193926949
0.1171875 -0.0695271705123654
0.12890625 -0.070321615815779
0.140625 -0.0711231212310969
0.15234375 -0.0719319719340676
0.1640625 -0.0727496046796696
0.17578125 -0.0735762506456691
0.1875 -0.0744116940445612
0.19921875 -0.0752556704752085
0.2109375 -0.0761082776046573
0.22265625 -0.0769698477412033
0.234375 -0.0778397618185113
0.24609375 -0.0787172895621569
0.2578125 -0.0796016121191302
0.26953125 -0.0804921208932919
0.28125 -0.0813881246583257
0.29296875 -0.0822885545932617
0.3046875 -0.0831922594327548
0.31640625 -0.0840980118477809
0.328125 -0.085004516300123
0.33984375 -0.0859103528742219
0.3515625 -0.0868138385198017
0.36328125 -0.0877137759256088
0.375 -0.0886090666432133
0.38671875 -0.0894986430131472
0.3984375 -0.0903814760263053
0.41015625 -0.0912565835723678
0.421875 -0.0921229961396961
0.43359375 -0.092978662264591
0.4453125 -0.093822346847824
0.45703125 -0.094653469446683
0.46875 -0.0954715287104595
0.48046875 -0.0962760950341949
0.4921875 -0.0970668038770885
0.50390625 -0.0978433497455737
0.515625 -0.0986053263344699
0.52734375 -0.0993514157986388
0.5390625 -0.100081121161816
0.55078125 -0.100794142581033
0.5625 -0.101490168137887
0.57421875 -0.102168867466592
0.5859375 -0.102829887533161
0.59765625 -0.10347285056573
0.609375 -0.104097342994068
0.62109375 -0.104702524910375
0.6328125 -0.105287800111338
0.64453125 -0.105852784186155
0.65625 -0.106397075644136
0.66796875 -0.106920260919223
0.6796875 -0.107421920154823
0.69140625 -0.107901633768968
0.703125 -0.108358989799792
0.71484375 -0.108793423264527
0.7265625 -0.109204087709342
0.73828125 -0.10959096781297
0.75 -0.109954153847558
0.76171875 -0.110293767575662
0.7734375 -0.110609962351399
0.78515625 -0.11090292361428
0.796875 -0.111172869775716
0.80859375 -0.111420053498198
0.8203125 -0.111644483927151
0.83203125 -0.111846039870067
0.84375 -0.112025257627522
0.85546875 -0.112182693914038
0.8671875 -0.112318903927158
0.87890625 -0.112434437431308
0.890625 -0.112529835627974
0.90234375 -0.112605628812197
0.9140625 -0.112662334815388
0.92578125 -0.112700483322588
0.9375 -0.112721010053346
0.94921875 -0.112724538632085
0.9609375 -0.11271149541379
0.97265625 -0.112682273468402
0.984375 -0.112637231207844
0.99609375 -0.112576691577145
1.0078125 -0.112500941809656
1.01953125 -0.112410233746357
1.03125 -0.112304784719256
1.04296875 -0.112184778998885
1.0546875 -0.112050795809116
1.06640625 -0.11190406161012
1.078125 -0.111744940046229
1.08984375 -0.111573741621646
1.1015625 -0.111390761385619
1.11328125 -0.11119627907673
1.125 -0.110990572973541
1.13671875 -0.110774177986733
1.1484375 -0.110547469869937
1.16015625 -0.110310711374889
1.171875 -0.11006415991369
1.18359375 -0.109808067143692
1.1953125 -0.109542678700978
1.20703125 -0.109268234082435
1.21875 -0.108985088974553
1.23046875 -0.108693633203886
1.2421875 -0.108394136976891
1.25390625 -0.108086874030487
1.265625 -0.107772120233012
1.27734375 -0.107450152257437
1.2890625 -0.107121246417762
1.30078125 -0.106785677668606
1.3125 -0.106443718767988
1.32421875 -0.106095639603302
1.3359375 -0.105741767757318
1.34765625 -0.105382459345318
1.359375 -0.105018004811735
1.37109375 -0.104648696650578
1.3828125 -0.104274828323468
1.39453125 -0.103896693058697
1.40625 -0.103514582769079
1.41796875 -0.103128787088569
1.4296875 -0.102739592527669
1.44140625 -0.102347281747607
1.453125 -0.101952083781938
1.46484375 -0.101554056289611
1.4765625 -0.101153458779893
1.48828125 -0.100750576978255
1.5 -0.100345694384722
1.51171875 -0.0999390915058679
1.5234375 -0.0995310451828119
1.53515625 -0.0991218280152109
1.546875 -0.0987117078812532
1.55859375 -0.0983009475536485
1.5703125 -0.0978898044116163
1.58203125 -0.0974781544976929
1.59375 -0.0970656756715454
1.60546875 -0.0966526410967635
1.6171875 -0.0962393281475571
1.62890625 -0.0958260107516204
1.640625 -0.095412959110951
1.65234375 -0.095000439540127
1.6640625 -0.0945887144220426
1.67578125 -0.0941778425905233
1.6875 -0.0937675207904407
1.69921875 -0.0933578670381442
1.7109375 -0.0929490216645283
1.72265625 -0.0925411242806971
1.734375 -0.0921343136162147
1.74609375 -0.0917287274023626
1.7578125 -0.0913245023004015
1.76953125 -0.0909217738748397
1.78125 -0.0905205436733074
1.79296875 -0.0901207048474332
1.8046875 -0.089722298087643
1.81640625 -0.0893253662477111
1.828125 -0.0889299531126738
1.83984375 -0.088536103249266
1.8515625 -0.0881438618865344
1.86328125 -0.0877532748266306
1.875 -0.0873643883857813
1.88671875 -0.0869772493654382
1.8984375 -0.0865918683303352
1.91015625 -0.0862082323045243
1.921875 -0.0858263703630429
1.93359375 -0.0854463136479705
1.9453125 -0.0850680949941131
1.95703125 -0.0846917487872536
1.96875 -0.0843173108529545
1.98046875 -0.0839448183759166
1.9921875 -0.0835743098498875
2.00390625 -0.0832058540731077
2.015625 -0.0828394779484052
2.02734375 -0.0824751395857791
2.0390625 -0.0821127983897683
2.05078125 -0.0817524151832046
2.0625 -0.0813939520998483
2.07421875 -0.0810373724998365
2.0859375 -0.0806826409079452
2.09765625 -0.0803297229746632
2.109375 -0.0799786494927753
2.12109375 -0.0796297510068761
2.1328125 -0.0792830558506996
2.14453125 -0.0789385370865282
2.15625 -0.0785961689361481
2.16796875 -0.0782559266669217
2.1796875 -0.0779177865122014
2.19140625 -0.0775817256260843
2.203125 -0.0772477220725076
2.21484375 -0.0769157548486869
2.2265625 -0.0765859242285994
2.23828125 -0.0762585644227681
2.25 -0.0759336206385311
2.26171875 -0.0756110089973075
2.2734375 -0.0752906463666893
2.28515625 -0.0749724502754291
2.296875 -0.0746563388644092
2.30859375 -0.0743422308735848
2.3203125 -0.0740300740083993
2.33203125 -0.0737202642572059
2.34375 -0.0734129286222433
2.35546875 -0.0731080357135114
2.3671875 -0.0728055543979184
2.37890625 -0.0725054537576911
2.390625 -0.0722077030634967
2.40234375 -0.0719122717622735
2.4140625 -0.0716191294797722
2.42578125 -0.0713282764095875
2.4375 -0.0710400022229519
2.44921875 -0.0707543471064406
2.4609375 -0.0704712618436805
2.47265625 -0.0701906973627118
2.484375 -0.0699126047093464
2.49609375 -0.0696369350272069
2.5078125 -0.0693636395444515
2.51953125 -0.0690926695671808
2.53125 -0.0688239764795286
2.54296875 -0.068557511750436
2.5546875 -0.0682934878683481
2.56640625 -0.0680322120923756
2.578125 -0.0677736314341815
2.58984375 -0.0675176906086329
2.6015625 -0.0672643342501397
2.61328125 -0.0670135068946095
2.625 -0.0667651529732392
2.63671875 -0.0665192168181448
2.6484375 -0.0662756426798265
2.66015625 -0.0660343761865782
2.671875 -0.0657956971925751
2.68359375 -0.0655597961131303
2.6953125 -0.0653266008690782
2.70703125 -0.0650960394325907
2.71875 -0.0648680398094174
2.73046875 -0.0646425300227903
2.7421875 -0.0644194380989975
2.75390625 -0.0641986920546212
2.765625 -0.0639802198854437
2.77734375 -0.0637639495570198
2.7890625 -0.063549926924509
2.80078125 -0.0633384876561476
2.8125 -0.0631296112477578
2.82421875 -0.0629232447503242
2.8359375 -0.0627193350549747
2.84765625 -0.0625178288822502
2.859375 -0.0623186727671578
2.87109375 -0.062121813040005
2.8828125 -0.0619272161942547
2.89453125 -0.0617350224424373
2.90625 -0.0615452364646113
2.91796875 -0.0613578173379567
2.9296875 -0.0611727242438726
2.94140625 -0.0609899164595274
2.953125 -0.0608093533453807
2.96484375 -0.0606309943286738
2.9765625 -0.0604547988828931
2.98828125 -0.0602807379940224
3 -0.0601088971038089
3.01171875 -0.0599392729182193
3.0234375 -0.0597718282358818
3.03515625 -0.059606525925164
3.046875 -0.0594433289273766
3.05859375 -0.0592822002514366
3.0703125 -0.0591231029599895
3.08203125 -0.0589660001469909
3.09375 -0.0588108549067475
3.10546875 -0.0586576648076749
3.1171875 -0.0585064634783993
3.12890625 -0.0583572253907763
3.140625 -0.0582099236944535
3.15234375 -0.0580645316895397
3.1640625 -0.0579210228130893
3.17578125 -0.0577793706219969
3.1875 -0.0576395487723013
3.19921875 -0.0575015326940613
3.2109375 -0.0573653122430875
3.22265625 -0.0572308686756184
3.234375 -0.0570981802374854
3.24609375 -0.0569672252981245
3.2578125 -0.056837982348366
3.26953125 -0.0567104299956201
3.28125 -0.0565845469564603
3.29296875 -0.0564603120466032
3.3046875 -0.0563377067103182
3.31640625 -0.0562167219426489
3.328125 -0.0560973311095877
3.33984375 -0.0559795048048877
3.3515625 -0.0558632137438488
3.36328125 -0.0557484287567874
3.375 -0.0556351207834178
3.38671875 -0.0555232608681453
3.3984375 -0.0554128201562693
3.41015625 -0.0553037698910995
3.421875 -0.0551960836996783
3.43359375 -0.0550897523637123
3.4453125 -0.0549847707490421
3.45703125 -0.0548811333751859
3.46875 -0.0547788348648819
3.48046875 -0.0546778699439452
3.4921875 -0.0545782334447168
3.50390625 -0.0544799203131032
3.515625 -0.0543829256192068
3.52734375 -0.0542872223007998
3.5390625 -0.0541927590269031
3.55078125 -0.0540995058413243
3.5625 -0.0540074330141246
3.57421875 -0.0539165108474131
3.5859375 -0.0538267096746921
3.59765625 -0.0537379998668418
3.609375 -0.0536503518447454
3.62109375 -0.0535637360985537
3.6328125 -0.0534781271987121
3.64453125 -0.053393527762304
3.65625 -0.0533099453560638
3.66796875 -0.0532273867518798
3.6796875 -0.0531458587843911
3.69140625 -0.0530653683515053
3.703125 -0.0529859224258299
3.71484375 -0.0529075280770188
3.7265625 -0.0528301925050329
3.73828125 -0.0527539207472644
3.75 -0.0526786390906641
3.76171875 -0.052604287967865
3.7734375 -0.05253083815751
3.78515625 -0.0524582604110405
3.796875 -0.0523865254577149
3.80859375 -0.0523156040198458
3.8203125 -0.0522454668382543
3.83203125 -0.05217608528731
3.84375 -0.0521074790631475
3.85546875 -0.0520396746750852
3.8671875 -0.0519726774823244
3.87890625 -0.0519064928926423
3.890625 -0.0518411263618319
3.90234375 -0.051776583398604
3.9140625 -0.0517128695749527
3.92578125 -0.0516499905419831
3.9375 -0.0515879475976378
3.94921875 -0.0515266888029613
3.9609375 -0.0514661813895181
3.97265625 -0.0514064045466942
3.984375 -0.0513473374636304
3.99609375 -0.0512889593290915
4.0078125 -0.051231249336119
4.01953125 -0.0511741866914637
4.03125 -0.0511177506298001
4.04296875 -0.0510619228514286
4.0546875 -0.0510067354291497
4.06640625 -0.0509522082093831
4.078125 -0.050898345795195
4.08984375 -0.0508451528174924
4.1015625 -0.0507926339373556
4.11328125 -0.0507407938511516
4.125 -0.0506896372984288
4.13671875 -0.0506391593628265
4.1484375 -0.0505893156610065
4.16015625 -0.0505400908636072
4.171875 -0.0504914742469713
4.18359375 -0.0504434551127324
4.1953125 -0.0503960227876733
4.20703125 -0.0503491666244253
4.21875 -0.0503028760030086
4.23046875 -0.050257140578387
4.2421875 -0.0502119611121329
4.25390625 -0.0501673426461648
4.265625 -0.0501232876221362
4.27734375 -0.0500797985020189
4.2890625 -0.0500368777675367
4.30078125 -0.0499945279203816
4.3125 -0.0499527514832169
4.32421875 -0.0499115510014657
4.3359375 -0.0498709290458838
4.34765625 -0.0498308882159177
4.359375 -0.0497914195435831
4.37109375 -0.0497525016110538
4.3828125 -0.0497141218820959
4.39453125 -0.0496762678839046
4.40625 -0.049638927169384
4.41796875 -0.0496020873169115
4.4296875 -0.0495657359311883
4.44140625 -0.0495298606451733
4.453125 -0.0494944491245679
4.46484375 -0.0494595040055392
4.4765625 -0.0494250411402957
4.48828125 -0.0493910688134556
4.5 -0.0493575953202547
4.51171875 -0.049324628967186
4.5234375 -0.0492921780733569
4.53515625 -0.0492602509725656
4.546875 -0.0492288560160962
4.55859375 -0.0491980015762325
4.5703125 -0.0491676941294558
4.58203125 -0.0491379135640288
4.59375 -0.0491086367025689
4.60546875 -0.0490798436814059
4.6171875 -0.0490515146661009
4.62890625 -0.0490236298496224
4.640625 -0.0489961694505902
4.65234375 -0.048969113711588
4.6640625 -0.0489424428975458
4.67578125 -0.0489161372941892
4.6875 -0.0488901977543651
4.69921875 -0.0488646734721148
4.7109375 -0.0488395829941637
4.72265625 -0.0488149429646944
4.734375 -0.0487907700506155
4.74609375 -0.0487670809422422
4.7578125 -0.0487438923521726
4.76953125 -0.0487212210123621
4.78125 -0.0486990801522013
4.79296875 -0.0486774227421427
4.8046875 -0.048656212167426
4.81640625 -0.0486354264088981
4.828125 -0.0486150434741569
4.83984375 -0.048595041395508
4.8515625 -0.0485753982251544
4.86328125 -0.0485560920276156
4.875 -0.0485371008693778
4.88671875 -0.0485184043068184
4.8984375 -0.048500027430764
4.91015625 -0.0484820002375006
4.921875 -0.0484643407923316
4.93359375 -0.0484470672088233
4.9453125 -0.0484301976530897
4.95703125 -0.0484137503420047
4.96875 -0.0483977435353406
4.98046875 -0.0483821955218332
4.9921875 -0.0483671245991737
5.00390625 -0.0483525437327279
5.015625 -0.0483384061790045
5.02734375 -0.0483246702112427
5.0390625 -0.0483113025737508
5.05078125 -0.0482982700629275
5.0625 -0.0482855395289075
5.07421875 -0.0482730778614289
5.0859375 -0.048260851959925
5.09765625 -0.0482488286878374
5.109375 -0.0482369748111531
5.12109375 -0.0482252840227403
5.1328125 -0.0482138668995303
5.14453125 -0.0482027563214416
5.15625 -0.0481919720620689
5.16796875 -0.0481815340365817
5.1796875 -0.0481714622835916
5.19140625 -0.0481617769254696
5.203125 -0.0481524981071141
5.21484375 -0.0481436375162807
5.2265625 -0.0481351039917092
5.23828125 -0.0481268557675009
5.25 -0.0481188780124398
5.26171875 -0.0481111559334134
5.2734375 -0.0481036747718836
5.28515625 -0.0480964197848874
5.296875 -0.0480893762105637
5.30859375 -0.0480825292182089
5.3203125 -0.0480758669444141
5.33203125 -0.0480694392181255
5.34375 -0.0480632625246623
5.35546875 -0.048057329359153
5.3671875 -0.0480516323719351
5.37890625 -0.0480461643801108
5.390625 -0.0480409183549897
5.40234375 -0.0480358873854209
5.4140625 -0.0480310646170114
5.42578125 -0.0480264431672346
5.4375 -0.0480220149402907
5.44921875 -0.0480177412203125
5.4609375 -0.0480136193203354
5.47265625 -0.0480096681205429
5.484375 -0.0480059065742184
5.49609375 -0.0480023536868158
5.5078125 -0.0479990284691096
5.51953125 -0.0479959498644242
5.53125 -0.0479931364308798
5.54296875 -0.0479905840482522
5.5546875 -0.0479882531786312
5.56640625 -0.0479861020924569
5.578125 -0.0479840891551059
5.58984375 -0.0479821728250284
5.6015625 -0.0479803116398942
5.61328125 -0.0479784641907415
5.625 -0.0479765890841352
5.63671875 -0.0479746450953773
5.6484375 -0.047972629745883
5.66015625 -0.0479706001027678
5.671875 -0.0479686143056231
5.68359375 -0.0479667305071087
5.6953125 -0.0479650068750995
5.70703125 -0.0479635015845574
5.71875 -0.0479622727991293
5.73046875 -0.0479613786424712
5.7421875 -0.0479608771592973
5.75390625 -0.0479607805011138
5.765625 -0.0479608809452665
5.77734375 -0.0479610797598972
5.7890625 -0.0479613002522732
5.80078125 -0.0479614657737903
5.8125 -0.0479614997123372
5.82421875 -0.0479613254822557
5.8359375 -0.0479608665118948
5.84765625 -0.0479601626482752
5.859375 -0.0479594049369255
5.87109375 -0.0479586478040039
5.8828125 -0.0479579431226222
5.89453125 -0.0479573427454629
5.90625 -0.0479568985060736
5.91796875 -0.0479566622224534
5.9296875 -0.0479566857029328
5.94140625 -0.0479570142298349
5.953125 -0.0479574353304877
5.96484375 -0.0479578106528364
5.9765625 -0.0479581200310118
5.98828125 -0.0479583432989923
6 -0.0479584602924356
};
\addplot [semithick, color3]
table {%
0 0.00162130382126108
0.01171875 0.000586374069199782
0.0234375 -0.000382269865262319
0.03515625 -0.00130614374033505
0.046875 -0.00220722129475403
0.05859375 -0.00310981258843997
0.0703125 -0.00401882544603394
0.08203125 -0.0049353382149543
0.09375 -0.0058604234861819
0.10546875 -0.00680283473916221
0.1171875 -0.00776985663904758
0.12890625 -0.00875510593075112
0.140625 -0.00975219929400744
0.15234375 -0.0107558205785609
0.1640625 -0.0117708612592921
0.17578125 -0.012795120548197
0.1875 -0.0138236267693037
0.19921875 -0.0148515670754433
0.2109375 -0.0158754781354068
0.22265625 -0.0168940806065199
0.234375 -0.017904689632305
0.24609375 -0.018904728882059
0.2578125 -0.019891763797983
0.26953125 -0.0208614773118005
0.28125 -0.0218105991811483
0.29296875 -0.0227384512063148
0.3046875 -0.0236445036498898
0.31640625 -0.0245283546876859
0.328125 -0.0253897127891138
0.33984375 -0.0262272113656305
0.3515625 -0.0270342879252529
0.36328125 -0.027811127775811
0.375 -0.0285592616981815
0.38671875 -0.0292803362796989
0.3984375 -0.02997609645009
0.41015625 -0.0306483699646384
0.421875 -0.0312988214451135
0.43359375 -0.0319228813511861
0.4453125 -0.0325198032838483
0.45703125 -0.033091945467342
0.46875 -0.0336417139985926
0.48046875 -0.034171548754068
0.4921875 -0.0346839110084093
0.50390625 -0.035181272764835
0.515625 -0.0356653552910302
0.52734375 -0.0361329888552457
0.5390625 -0.0365845355503169
0.55078125 -0.0370213043208059
0.5625 -0.037444606437425
0.57421875 -0.0378557567201507
0.5859375 -0.0382560753598754
0.59765625 -0.0386468903386007
0.609375 -0.0390294718308549
0.62109375 -0.0394022082602342
0.6328125 -0.039763993639535
0.64453125 -0.040114994685172
0.65625 -0.0404554172069324
0.66796875 -0.0407855096381543
0.6796875 -0.0411055664185917
0.69140625 -0.041415931229964
0.703125 -0.0417170000841933
0.71484375 -0.042008576525501
0.7265625 -0.042288475955227
0.73828125 -0.0425565561510208
0.75 -0.0428129471350107
0.76171875 -0.0430578142359162
0.7734375 -0.0432913566966672
0.78515625 -0.04351380661933
0.796875 -0.0437254282473368
0.80859375 -0.0439265175850224
0.8203125 -0.044116074106837
0.83203125 -0.0442919175937601
0.84375 -0.0444545739461841
0.85546875 -0.0446046374339075
0.8671875 -0.0447426926236131
0.87890625 -0.0448693134243995
0.890625 -0.0449850623261112
0.90234375 -0.0450904898304734
0.9140625 -0.0451861340750278
0.92578125 -0.0452721426048638
0.9375 -0.0453426086988629
0.94921875 -0.0453966457925679
0.9609375 -0.0454359307628484
0.97265625 -0.0454621052458618
0.984375 -0.0454767757657725
0.99609375 -0.0454815139126033
1.0078125 -0.0454778565692193
1.01953125 -0.0454673061874447
1.03125 -0.045451331113312
1.04296875 -0.045431365961444
1.0546875 -0.0454037863784009
1.06640625 -0.0453588223742878
1.078125 -0.0452983137875805
1.08984375 -0.0452245557693941
1.1015625 -0.0451398192295088
1.11328125 -0.0450463506885706
1.125 -0.0449461072922927
1.13671875 -0.0448354467848137
1.1484375 -0.0447131970436275
1.16015625 -0.0445802491752845
1.171875 -0.044437484589428
1.18359375 -0.0442857747788042
1.1953125 -0.0441259812257133
1.20703125 -0.0439589554349013
1.21875 -0.0437835951956958
1.23046875 -0.0435984512398746
1.2421875 -0.0434041682117842
1.25390625 -0.0432013914135729
1.265625 -0.0429907643899748
1.27734375 -0.0427729281249582
1.2890625 -0.0425485203599614
1.30078125 -0.0423181750337142
1.3125 -0.0420825218436487
1.32421875 -0.0418421859288972
1.3359375 -0.0415965703819781
1.34765625 -0.0413446446794151
1.359375 -0.0410868407198524
1.37109375 -0.0408235953658469
1.3828125 -0.0405553446936556
1.39453125 -0.0402825232275031
1.40625 -0.0400055632643988
1.41796875 -0.0397248942895041
1.4296875 -0.039440942482051
1.44140625 -0.0391541303118101
1.453125 -0.0388654532421238
1.46484375 -0.0385774857163957
1.4765625 -0.0382899027509724
1.48828125 -0.0380020313887422
1.5 -0.0377132017605902
1.51171875 -0.0374227464526725
1.5234375 -0.0371299999756038
1.53515625 -0.0368342983355544
1.546875 -0.0365349787072601
1.55859375 -0.0362313792089417
1.5703125 -0.0359228387791371
1.58203125 -0.0356149705884902
1.59375 -0.0353159778140934
1.60546875 -0.0350236371271721
1.6171875 -0.0347356116029415
1.62890625 -0.0344495740729603
1.640625 -0.0341632066155212
1.65234375 -0.0338742000931312
1.6640625 -0.0335802537370845
1.67578125 -0.0332836491501385
1.6875 -0.032994045411366
1.69921875 -0.0327106193231515
1.7109375 -0.0324320106481897
1.72265625 -0.0321568635625659
1.734375 -0.0318838263867143
1.74609375 -0.0316115513235966
1.7578125 -0.0313386942041005
1.76953125 -0.0310639142396609
1.78125 -0.0307906422460807
1.79296875 -0.0305243737703534
1.8046875 -0.0302641998254806
1.81640625 -0.030009172558017
1.828125 -0.0297583464222893
1.83984375 -0.0295107779910767
1.8515625 -0.0292655257852892
1.86328125 -0.0290216501226443
1.875 -0.028778212985341
1.88671875 -0.0285342779067321
1.8984375 -0.0282918700583821
1.91015625 -0.0280543592125245
1.921875 -0.0278214887462253
1.93359375 -0.0275929838423091
1.9453125 -0.0273685684776652
1.95703125 -0.0271479653172968
1.96875 -0.0269308956799535
1.98046875 -0.0267170795753518
1.9921875 -0.0265062358129783
2.00390625 -0.0262978275874231
2.015625 -0.0260916729625419
2.02734375 -0.0258881907228686
2.0390625 -0.0256877988353615
2.05078125 -0.0254909121688643
2.0625 -0.025297942470567
2.07421875 -0.0251092984054354
2.0859375 -0.0249253856586091
2.09765625 -0.0247466071007673
2.109375 -0.0245724523858953
2.12109375 -0.0243984022020508
2.1328125 -0.0242246131970641
2.14453125 -0.0240520670378553
2.15625 -0.0238817412171437
2.16796875 -0.023714609069256
2.1796875 -0.0235516398375709
2.19140625 -0.0233937987936036
2.203125 -0.0232420474077284
2.21484375 -0.0230973435715399
2.2265625 -0.0229580051157894
2.23828125 -0.0228167771677657
2.25 -0.0226744352925132
2.26171875 -0.0225323896609898
2.2734375 -0.0223920464913894
2.28515625 -0.0222548081603784
2.296875 -0.0221220733147741
2.30859375 -0.021995236983666
2.3203125 -0.0218752732918954
2.33203125 -0.0217565918338898
2.34375 -0.021637638466899
2.35546875 -0.0215192033758239
2.3671875 -0.0214020747462511
2.37890625 -0.0212870388255232
2.390625 -0.0211748799826546
2.40234375 -0.0210663807670881
2.4140625 -0.0209623219662959
2.42578125 -0.0208629915608825
2.4375 -0.0207638763322925
2.44921875 -0.0206642559881854
2.4609375 -0.0205648313914754
2.47265625 -0.0204663020402072
2.484375 -0.020369366114124
2.49609375 -0.0202747205170419
2.5078125 -0.0201830609150295
2.51953125 -0.020095081770396
2.53125 -0.020011476371483
2.54296875 -0.0199329368582653
2.5546875 -0.0198569105842324
2.56640625 -0.0197796051163181
2.578125 -0.0197016664573229
2.58984375 -0.0196237674715714
2.6015625 -0.0195465801007647
2.61328125 -0.0194707753869798
2.625 -0.0193970234993765
2.63671875 -0.0193259937646096
2.6484375 -0.0192583547009498
2.66015625 -0.0191947585168113
2.671875 -0.019132175193827
2.68359375 -0.0190683728402576
2.6953125 -0.0190039345667916
2.70703125 -0.0189394432513659
2.71875 -0.0188754815073483
2.73046875 -0.0188126316655553
2.7421875 -0.0187514757701094
2.75390625 -0.0186925955881313
2.765625 -0.0186365726332704
2.77734375 -0.0185839882030724
2.7890625 -0.0185346730167785
2.80078125 -0.0184863773512488
2.8125 -0.0184388472356906
2.82421875 -0.0183920247098135
2.8359375 -0.0183458524337605
2.84765625 -0.0183002735799679
2.859375 -0.018255231769942
2.87109375 -0.0182106710559561
2.8828125 -0.0181665585412137
2.89453125 -0.0181230685116436
2.90625 -0.0180802518773311
2.91796875 -0.0180381119469265
2.9296875 -0.0179966524480093
2.94140625 -0.0179558774904847
2.953125 -0.0179157915346657
2.96484375 -0.0178763993640391
2.9765625 -0.0178377060627171
2.98828125 -0.0177997358032176
3 -0.0177626640986679
3.01171875 -0.0177264491571068
3.0234375 -0.0176909861704387
3.03515625 -0.0176561706373451
3.046875 -0.017621898330944
3.05859375 -0.0175880652725109
3.0703125 -0.0175545677112638
3.08203125 -0.0175213021102097
3.09375 -0.0174881651380544
3.10546875 -0.0174555376695493
3.1171875 -0.0174241580132609
3.12890625 -0.0173938159251652
3.140625 -0.017364279486493
3.15234375 -0.0173353172246021
3.1640625 -0.0173066980895703
3.17578125 -0.0172781914279652
3.1875 -0.0172495669537919
3.19921875 -0.017220709738882
3.2109375 -0.0171924293125117
3.22265625 -0.0171648584551204
3.234375 -0.0171379097558515
3.24609375 -0.0171114959360498
3.2578125 -0.017085529837927
3.26953125 -0.0170599244166718
3.28125 -0.0170345927360037
3.29296875 -0.0170094479671722
3.3046875 -0.0169845147683812
3.31640625 -0.0169603488978951
3.328125 -0.0169369094238355
3.33984375 -0.0169140414471865
3.3515625 -0.0168915902883617
3.36328125 -0.0168694014793745
3.375 -0.0168473207581829
3.38671875 -0.0168251940652138
3.3984375 -0.0168028675420607
3.41015625 -0.0167801875323597
3.421875 -0.0167572181382886
3.43359375 -0.0167347663785361
3.4453125 -0.0167128725299043
3.45703125 -0.0166914759812945
3.46875 -0.016670516132615
3.48046875 -0.0166499323938477
3.4921875 -0.0166296641930322
3.50390625 -0.016609650993169
3.515625 -0.0165898323180393
3.52734375 -0.0165703888756041
3.5390625 -0.0165515508313058
3.55078125 -0.016533179572564
3.5625 -0.0165151340996604
3.57421875 -0.0164972735252908
3.5859375 -0.0164794570743479
3.59765625 -0.0164615440914445
3.609375 -0.0164433940561797
3.62109375 -0.0164248666061451
3.6328125 -0.0164059822735693
3.64453125 -0.01638732916291
3.65625 -0.0163689673993966
3.66796875 -0.0163508859510648
3.6796875 -0.0163330737242106
3.69140625 -0.0163155195647954
3.703125 -0.0162982122722758
3.71484375 -0.0162811406258586
3.7265625 -0.0162642934231808
3.73828125 -0.0162476630027226
3.75 -0.0162313279701757
3.76171875 -0.0162152625327697
3.7734375 -0.0161993824167183
3.78515625 -0.0161836033859562
3.796875 -0.0161678412461486
3.80859375 -0.016152011858523
3.8203125 -0.016136031163519
3.83203125 -0.0161198193845753
3.84375 -0.0161036056534103
3.85546875 -0.0160875485832027
3.8671875 -0.0160716314691518
3.87890625 -0.0160558375886341
3.890625 -0.0160401502015149
3.90234375 -0.0160245525552744
3.9140625 -0.0160090278949512
3.92578125 -0.0159935594778986
3.9375 -0.0159781338625013
3.94921875 -0.0159627738036949
3.9609375 -0.0159474819937431
3.97265625 -0.0159322517146193
3.984375 -0.0159170762654541
3.99609375 -0.0159019489616669
4.0078125 -0.0158868631383613
4.01953125 -0.0158718121579863
4.03125 -0.0158567894222607
4.04296875 -0.0158417920090446
4.0546875 -0.0158268753846784
4.06640625 -0.015812036154631
4.078125 -0.0157972424743116
4.08984375 -0.0157824624979647
4.1015625 -0.0157676643809561
4.11328125 -0.0157528162845959
4.125 -0.0157378863835011
4.13671875 -0.0157228618582978
4.1484375 -0.0157078153090784
4.16015625 -0.0156927734166745
4.171875 -0.01567775449284
4.18359375 -0.0156627768630121
4.1953125 -0.0156478588662803
4.20703125 -0.015633018856252
4.21875 -0.0156182752028163
4.23046875 -0.015603646149111
4.2421875 -0.0155891330829965
4.25390625 -0.0155747067643244
4.265625 -0.0155603349154854
4.27734375 -0.0155459852705128
4.2890625 -0.0155316255741031
4.30078125 -0.0155172235815349
4.3125 -0.0155027470594873
4.32421875 -0.0154881637877578
4.3359375 -0.0154734415618782
4.34765625 -0.0154585481966306
4.359375 -0.0154435086792227
4.37109375 -0.0154284113005352
4.3828125 -0.0154133018070321
4.39453125 -0.0153982257767505
4.40625 -0.015383228796316
4.41796875 -0.0153683564616431
4.4296875 -0.015353654380026
4.44140625 -0.0153391681736187
4.453125 -0.0153249434774946
4.46484375 -0.0153109553188566
4.4765625 -0.0152971128521623
4.48828125 -0.0152833593893598
4.5 -0.0152696382520826
4.51171875 -0.0152558927711372
4.5234375 -0.0152420662870503
4.53515625 -0.0152281021516759
4.546875 -0.0152139437308635
4.55859375 -0.0151995344081864
4.5703125 -0.0151848304993488
4.58203125 -0.0151699486929261
4.59375 -0.0151549904286005
4.60546875 -0.0151400313641132
4.6171875 -0.0151251471676273
4.62890625 -0.0151104135175877
4.640625 -0.0150959061028754
4.65234375 -0.015081700623256
4.6640625 -0.0150678727901223
4.67578125 -0.0150544983275308
4.6875 -0.0150415534773218
4.69921875 -0.0150287922203537
4.7109375 -0.0150161280552511
4.72265625 -0.0150034840514516
4.734375 -0.0149907832988883
4.74609375 -0.0149779489070838
4.7578125 -0.0149649040022518
4.76953125 -0.014951571722405
4.78125 -0.014937891681883
4.79296875 -0.0149240734536576
4.8046875 -0.0149102505901277
4.81640625 -0.0148964850012544
4.828125 -0.0148828386210689
4.83984375 -0.0148693734072871
4.8515625 -0.0148561513374207
4.86328125 -0.0148432344013849
4.875 -0.0148306845906013
4.88671875 -0.0148185581108603
4.8984375 -0.0148067432628726
4.91015625 -0.0147951281579693
4.921875 -0.0147836497706739
4.93359375 -0.0147722451182512
4.9453125 -0.0147608512642406
4.95703125 -0.0147494053144869
4.96875 -0.0147378444056708
4.98046875 -0.0147261056863374
4.9921875 -0.0147141262904245
5.00390625 -0.0147018621335618
5.015625 -0.0146894659943045
5.02734375 -0.0146770459444491
5.0390625 -0.0146646776342297
5.05078125 -0.0146524368004134
5.0625 -0.0146403992708136
5.07421875 -0.0146286409492672
5.0859375 -0.0146172377810738
5.09765625 -0.0146062656988992
5.109375 -0.0145958005491404
5.12109375 -0.0145858481474051
5.1328125 -0.0145761111421504
5.14453125 -0.0145664908937477
5.15625 -0.0145569229296996
5.16796875 -0.0145473429030994
5.1796875 -0.0145376865690499
5.19140625 -0.0145278897355334
5.203125 -0.0145178881887393
5.21484375 -0.0145076374958669
5.2265625 -0.0144973425812375
5.23828125 -0.0144871036839216
5.25 -0.0144769587421567
5.26171875 -0.0144669457741017
5.2734375 -0.0144571028746085
5.28515625 -0.0144474681944198
5.296875 -0.0144380799017972
5.30859375 -0.0144289761265758
5.3203125 -0.0144201897946162
5.33203125 -0.0144116353111418
5.34375 -0.0144032409954043
5.35546875 -0.0143949690708014
5.3671875 -0.0143867818817355
5.37890625 -0.0143786419049732
5.390625 -0.0143705117353874
5.40234375 -0.0143623540460783
5.4140625 -0.014354131522877
5.42578125 -0.014345806773229
5.4375 -0.0143373460963518
5.44921875 -0.0143288637727077
5.4609375 -0.0143204496343926
5.47265625 -0.0143121335246506
5.484375 -0.0143039454100558
5.49609375 -0.014295915358829
5.5078125 -0.0142880734935286
5.51953125 -0.0142804499181157
5.53125 -0.0142730722239178
5.54296875 -0.0142658637006056
5.5546875 -0.0142587590826138
5.56640625 -0.0142517361052009
5.578125 -0.0142447725606144
5.58984375 -0.0142378462961515
5.6015625 -0.014230935201655
5.61328125 -0.014224017186446
5.625 -0.0142170701456917
5.63671875 -0.0142100723186385
5.6484375 -0.014203047320987
5.66015625 -0.014196036300222
5.671875 -0.0141890627555447
5.68359375 -0.0141821502232932
5.6953125 -0.014175322277527
5.70703125 -0.0141686025229776
5.71875 -0.0141620145803643
5.73046875 -0.0141555820640756
5.7421875 -0.0141493285522165
5.75390625 -0.0141432574494684
5.765625 -0.0141372787130287
5.77734375 -0.014131354436642
5.7890625 -0.0141254566240459
5.80078125 -0.0141195572908855
5.8125 -0.014113628460646
5.82421875 -0.0141076421603082
5.8359375 -0.0141015704157231
5.84765625 -0.0140954279699874
5.859375 -0.0140892850361625
5.87109375 -0.0140831616792542
5.8828125 -0.014077077022349
5.89453125 -0.014071050175165
5.90625 -0.0140651002356023
5.91796875 -0.0140592462941368
5.9296875 -0.0140535074410592
5.94140625 -0.0140479003915196
5.953125 -0.0140423474240065
5.96484375 -0.0140367972730404
5.9765625 -0.0140312417658785
5.98828125 -0.0140256727290336
6 -0.0140200819902483
};
\addplot [semithick, color4]
table {%
0 0.108221114948258
0.01171875 0.106512794414272
0.0234375 0.104954107903381
0.03515625 0.103539089361596
0.046875 0.102262076793688
0.05859375 0.10111606696212
0.0703125 0.100088170788126
0.08203125 0.0991649807780274
0.09375 0.0983333438727779
0.10546875 0.0975789168261375
0.1171875 0.0968896539035569
0.12890625 0.0962576702682215
0.140625 0.0956756800061119
0.15234375 0.0951363463820915
0.1640625 0.0946282933443909
0.17578125 0.0941494862778084
0.1875 0.0937008460861444
0.19921875 0.0932838471504781
0.2109375 0.0928981145598528
0.22265625 0.09254222458176
0.234375 0.092220096974212
0.24609375 0.0919358800588996
0.2578125 0.0916937813999189
0.26953125 0.0915000533604635
0.28125 0.0913588116151753
0.29296875 0.091270709406982
0.3046875 0.091235858911071
0.31640625 0.0912538492274396
0.328125 0.0913237718284948
0.33984375 0.0914458813814684
0.3515625 0.0916271232977922
0.36328125 0.0918643667946026
0.375 0.0921522269579509
0.38671875 0.092484842212736
0.3984375 0.0928559450747422
0.41015625 0.0932589314081282
0.421875 0.0936871641148023
0.43359375 0.0941408392752976
0.4453125 0.0946179130224334
0.45703125 0.0951134573522799
0.46875 0.0956225196769541
0.48046875 0.0961401558992073
0.4921875 0.0966614600293384
0.50390625 0.0971815903444336
0.515625 0.0976954832983396
0.52734375 0.0981977371552493
0.5390625 0.0986870863497841
0.55078125 0.0991629149384515
0.5625 0.099624642000875
0.57421875 0.100071706386995
0.5859375 0.100503553037708
0.59765625 0.10091962087894
0.609375 0.101319164922105
0.62109375 0.101695572708221
0.6328125 0.102046794444695
0.64453125 0.102374301174422
0.65625 0.102679471088049
0.66796875 0.102963583417602
0.6796875 0.103227813676157
0.69140625 0.103473230243552
0.703125 0.103700792298145
0.71484375 0.103909674410904
0.7265625 0.104094554359813
0.73828125 0.10425631337742
0.75 0.104396451172727
0.76171875 0.104516430960868
0.7734375 0.104617681096301
0.78515625 0.1047015965265
0.796875 0.104769540066175
0.80859375 0.10482284349199
0.8203125 0.104860387624849
0.83203125 0.10487867985159
0.84375 0.104879060851345
0.85546875 0.104863057800039
0.8671875 0.104832241664218
0.87890625 0.104788223209575
0.890625 0.10473264953664
0.90234375 0.104667201143625
0.9140625 0.104593589516435
0.92578125 0.104513151238845
0.9375 0.104420432820502
0.94921875 0.104314566770594
0.9609375 0.104197407333435
0.97265625 0.10407086256125
0.984375 0.103936887610359
0.99609375 0.103797479147443
1.0078125 0.103654670865862
1.01953125 0.103510530112031
1.03125 0.10336715562187
1.04296875 0.103226676367308
1.0546875 0.103086829563432
1.06640625 0.102939447741767
1.078125 0.102786121012104
1.08984375 0.102628867556938
1.1015625 0.102469717700678
1.11328125 0.102310711515998
1.125 0.102153703424609
1.13671875 0.101996340129205
1.1484375 0.101837802196315
1.16015625 0.101678755777425
1.171875 0.101519872291007
1.18359375 0.101361827830344
1.1953125 0.101205302655215
1.20703125 0.10105098076745
1.21875 0.100898659953369
1.23046875 0.100747641879459
1.2421875 0.100598000298023
1.25390625 0.100449808022706
1.265625 0.100303136828994
1.27734375 0.100158057930584
1.2890625 0.100014642414277
1.30078125 0.0998729616333823
1.3125 0.0997330875596456
1.32421875 0.0995950930936916
1.3359375 0.0994584070689345
1.34765625 0.0993222164805072
1.359375 0.0991864749859922
1.37109375 0.0990511392383066
1.3828125 0.0989161667290203
1.39453125 0.098781516299723
1.40625 0.0986471487411908
1.41796875 0.0985130274803466
1.4296875 0.0983791193550217
1.44140625 0.0982453954765133
1.453125 0.098111876336495
1.46484375 0.0979785779567416
1.4765625 0.0978451252533116
1.48828125 0.0977111156879588
1.5 0.0975761545426515
1.51171875 0.0974398541412819
1.5234375 0.0973018336764247
1.53515625 0.0971617196411454
1.546875 0.0970191468658565
1.55859375 0.0968737601602234
1.5703125 0.0967252165601201
1.58203125 0.0965761727635119
1.59375 0.0964302965182086
1.60546875 0.0962861430973468
1.6171875 0.0961422217969517
1.62890625 0.0959970527888894
1.640625 0.0958491655169318
1.65234375 0.0956970985776933
1.6640625 0.0955394010864367
1.67578125 0.0953775028644174
1.6875 0.0952173951467119
1.69921875 0.0950584343864125
1.7109375 0.0948996416681917
1.72265625 0.0947400426037198
1.734375 0.0945786665796575
1.74609375 0.0944145465245137
1.7578125 0.0942467191943659
1.76953125 0.0940742259774452
1.78125 0.0938998390120109
1.79296875 0.0937278411591205
1.8046875 0.0935574464094407
1.81640625 0.0933878377739158
1.828125 0.0932181987775072
1.83984375 0.0930477128549256
1.8515625 0.0928755631856024
1.86328125 0.0927009329679002
1.875 0.0925230061325637
1.88671875 0.0923409684954089
1.8984375 0.0921575788575668
1.91015625 0.0919768245917501
1.921875 0.0917980795767353
1.93359375 0.091620695090073
1.9453125 0.0914440195624414
1.95703125 0.0912673978161463
1.96875 0.0910901710365052
1.98046875 0.090911677476114
1.9921875 0.0907312538920018
2.00390625 0.0905501097158541
2.015625 0.0903703894424889
2.02734375 0.0901919821109546
2.0390625 0.090014763208284
2.05078125 0.0898386045685008
2.0625 0.0896633737807359
2.07421875 0.089488934169141
2.0859375 0.089315145344604
2.09765625 0.0891418643282622
2.109375 0.0889688889287029
2.12109375 0.0887959316308944
2.1328125 0.0886232623078975
2.14453125 0.0884512196431301
2.15625 0.088280139097417
2.16796875 0.0881103519973801
2.1796875 0.0879421852061541
2.19140625 0.0877759613764273
2.203125 0.0876119997858086
2.21484375 0.0874506177545182
2.2265625 0.0872909322913679
2.23828125 0.0871296787475346
2.25 0.0869674191880466
2.26171875 0.086805011143826
2.2734375 0.0866433098378901
2.28515625 0.0864831675680756
2.296875 0.0863254336341307
2.30859375 0.0861709548091701
2.3203125 0.0860203137334424
2.33203125 0.0858699954166323
2.34375 0.0857190965513805
2.35546875 0.0855681990449975
2.3671875 0.0854178841151911
2.37890625 0.0852687320227354
2.390625 0.0851213219754549
2.40234375 0.0849762322035239
2.4140625 0.084834040206079
2.42578125 0.0846949608491817
2.4375 0.0845556773737758
2.44921875 0.0844156909803511
2.4609375 0.0842755544025763
2.47265625 0.0841358200942664
2.484375 0.0839970400033466
2.49609375 0.0838597654707925
2.5078125 0.0837245472545455
2.51953125 0.0835919356784027
2.53125 0.0834624809058825
2.54296875 0.0833367333390648
2.5546875 0.0832123446016385
2.56640625 0.083086008525651
2.578125 0.0829584826401238
2.58984375 0.0828305503618513
2.6015625 0.0827029953339812
2.61328125 0.0825766011298183
2.625 0.0824521511779317
2.63671875 0.0823304289085656
2.6484375 0.0822122181213518
2.66015625 0.0820982842444345
2.671875 0.0819848365210212
2.68359375 0.0818691556127515
2.6953125 0.0817520427776375
2.70703125 0.0816343005767661
2.71875 0.0815167321586125
2.73046875 0.0814001408432752
2.7421875 0.081285330006628
2.75390625 0.0811731032643938
2.765625 0.0810642649561357
2.77734375 0.0809596209291681
2.7890625 0.080858507256394
2.80078125 0.0807566080760846
2.8125 0.0806540146298389
2.82421875 0.0805512222156854
2.8359375 0.0804487276834364
2.84765625 0.0803470289048071
2.859375 0.0802466246291172
2.87109375 0.0801480147245716
2.8828125 0.0800514453616042
2.89453125 0.0799549730224541
2.90625 0.0798583287745797
2.91796875 0.0797618149025122
2.9296875 0.0796657344581836
2.94140625 0.079570391059778
2.953125 0.0794760887976576
2.96484375 0.0793831322473681
2.9765625 0.0792918265897187
2.98828125 0.0792023458923801
3 0.0791134972182199
3.01171875 0.0790250003434441
3.0234375 0.0789369542193593
3.03515625 0.0788494583041459
3.046875 0.0787626124287151
3.05859375 0.0786765167350418
3.0703125 0.0785912716869759
3.08203125 0.0785069781535301
3.09375 0.0784237375646453
3.10546875 0.078341474135598
3.1171875 0.07825991945834
3.12890625 0.0781791056027056
3.140625 0.0780990726334496
3.15234375 0.0780198609409078
3.1640625 0.0779415111895922
3.17578125 0.0778640643062636
3.1875 0.0777875615074815
3.19921875 0.0777120342601355
3.2109375 0.0776374036302242
3.22265625 0.0775635964063241
3.234375 0.07749055388363
3.24609375 0.0774182175273966
3.2578125 0.0773465289498133
3.26953125 0.0772754298992523
3.28125 0.0772048622618871
3.29296875 0.0771347680756819
3.3046875 0.0770651214572572
3.31640625 0.0769960903851432
3.328125 0.0769277366966508
3.33984375 0.0768600942326605
3.3515625 0.0767931969094693
3.36328125 0.0767270787066803
3.375 0.0766617736589472
3.38671875 0.0765973158515697
3.3984375 0.0765337394199407
3.41015625 0.0764710785528464
3.421875 0.0764093929861955
3.43359375 0.076348752244657
3.4453125 0.07628903547795
3.45703125 0.0762301050537404
3.46875 0.0761718234536879
3.48046875 0.0761140532627504
3.4921875 0.0760566571560648
3.50390625 0.0759994978834043
3.515625 0.0759424382512128
3.52734375 0.0758856592401316
3.5390625 0.0758295663574091
3.55078125 0.0757741809139463
3.5625 0.0757195212944057
3.57421875 0.075665605905798
3.5859375 0.0756124531715918
3.59765625 0.075560081520791
3.609375 0.0755085093719816
3.62109375 0.0754577551123451
3.6328125 0.0754078618866637
3.64453125 0.0753588950104741
3.65625 0.0753107536515518
3.66796875 0.0752633218642272
3.6796875 0.0752164837996038
3.69140625 0.0751701237016147
3.703125 0.0751241258925654
3.71484375 0.0750783747481625
3.7265625 0.0750327546620304
3.73828125 0.0749871662639177
3.75 0.0749420269634737
3.76171875 0.0748975686757287
3.7734375 0.074853797941132
3.78515625 0.0748107213065791
3.796875 0.0747683453195747
3.80859375 0.0747266765141997
3.8203125 0.0746857213888833
3.83203125 0.0746454859012958
3.84375 0.074605932230129
3.85546875 0.074567004071702
3.8671875 0.0745286600642618
3.87890625 0.0744908588847748
3.890625 0.0744535592479862
3.90234375 0.0744167199010335
3.9140625 0.0743802996136142
3.92578125 0.0743442571637079
3.9375 0.0743085689484689
3.94921875 0.0742733995959853
3.9609375 0.0742387918843656
3.97265625 0.0742047362481381
3.984375 0.0741712231109311
3.99609375 0.0741382428862875
4.0078125 0.0741057859745395
4.01953125 0.074073842755741
4.03125 0.0740424035786599
4.04296875 0.0740114594820336
4.0546875 0.0739810166184693
4.06640625 0.0739510770477037
4.078125 0.073921638149344
4.08984375 0.0738926973196473
4.1015625 0.0738642519689189
4.11328125 0.0738362995165483
4.125 0.0738088373836821
4.13671875 0.0737818687970812
4.1484375 0.0737554104835774
4.16015625 0.0737294482898168
4.171875 0.0737039645949173
4.18359375 0.0736789417646758
4.1953125 0.073654362151828
4.20703125 0.0736302080954727
4.21875 0.0736064619196585
4.23046875 0.0735831065654102
4.2421875 0.0735601530203765
4.25390625 0.0735376216666598
4.265625 0.0735155258380988
4.27734375 0.073493878867307
4.2890625 0.0734726940862505
4.30078125 0.0734519848260361
4.3125 0.0734317644159061
4.32421875 0.0734120461814417
4.3359375 0.073392843441976
4.34765625 0.0733741695072131
4.359375 0.0733560244285493
4.37109375 0.0733383751611253
4.3828125 0.0733211876216904
4.39453125 0.0733044277382979
4.40625 0.0732880614269334
4.41796875 0.0732720545912841
4.4296875 0.0732563731213076
4.44140625 0.0732409828906009
4.453125 0.0732258497589158
4.46484375 0.073211000207785
4.4765625 0.0731965018901082
4.48828125 0.0731823857007292
4.5 0.073168682533636
4.51171875 0.0731554232819314
4.5234375 0.0731426388370694
4.53515625 0.073130360087359
4.546875 0.0731186179157346
4.55859375 0.0731074431967925
4.5703125 0.0730968612800479
4.58203125 0.0730868204878184
4.59375 0.0730772590242956
4.60546875 0.0730681243726081
4.6171875 0.0730593639997567
4.62890625 0.0730509253570244
4.640625 0.073042755880653
4.65234375 0.0730348029927842
4.6640625 0.0730270141026668
4.67578125 0.0730193366081291
4.6875 0.0730117889374249
4.69921875 0.0730045424761333
4.7109375 0.0729976493184122
4.72265625 0.0729911546063897
4.734375 0.0729851034664217
4.74609375 0.072979541010378
4.7578125 0.0729745123396539
4.76953125 0.0729700625519065
4.78125 0.0729662271141078
4.79296875 0.0729628817355559
4.8046875 0.0729599425205436
4.81640625 0.0729573669643716
4.828125 0.0729551125358657
4.83984375 0.0729531366779789
4.8515625 0.0729513968124014
4.86328125 0.0729498503481788
4.875 0.0729484546943386
4.88671875 0.0729471713839611
4.8984375 0.072946078834363
4.91015625 0.0729452489826747
4.921875 0.0729447179978714
4.93359375 0.072944522008792
4.9453125 0.0729446971002154
4.95703125 0.072945279317096
4.96875 0.0729463046769579
4.98046875 0.0729478091904471
4.9921875 0.0729498288900434
5.00390625 0.072952389099849
5.015625 0.0729553999268846
5.02734375 0.0729587920351987
5.0390625 0.0729625141131858
5.05078125 0.0729665147567791
5.0625 0.0729707424648253
5.07421875 0.0729751456550608
5.0859375 0.0729796727006874
5.09765625 0.0729842719875489
5.109375 0.0729888919919076
5.12109375 0.0729935267426065
5.1328125 0.0729983660163244
5.14453125 0.073003468890725
5.15625 0.0730088721226053
5.16796875 0.0730146123438679
5.1796875 0.0730207260860127
5.19140625 0.07302724983102
5.203125 0.0730342200886261
5.21484375 0.073041661517967
5.2265625 0.0730494474825472
5.23828125 0.0730575117728781
5.25 0.0730658253614078
5.26171875 0.073074359136827
5.2734375 0.0730830839072907
5.28515625 0.0730919704215088
5.296875 0.0731009894077055
5.30859375 0.073110111630447
5.3203125 0.0731193112498
5.33203125 0.0731286394426444
5.34375 0.0731381396643454
5.35546875 0.073147833651105
5.3671875 0.0731577430223821
5.37890625 0.0731678892695503
5.390625 0.0731782937703379
5.40234375 0.0731889778290537
5.4140625 0.073199962742595
5.42578125 0.073211269892242
5.4375 0.0732229183922749
5.44921875 0.0732348317720159
5.4609375 0.0732469444397573
5.47265625 0.0732592280859569
5.484375 0.0732716542700517
5.49609375 0.0732841944420035
5.5078125 0.0732968199896149
5.51953125 0.0733095023116136
5.53125 0.0733222146653728
5.54296875 0.0733350076742861
5.5546875 0.0733479269245235
5.56640625 0.073360987162754
5.578125 0.07337420308316
5.58984375 0.0733875893293754
5.6015625 0.0734011605072251
5.61328125 0.0734149312082683
5.625 0.0734289160441431
5.63671875 0.0734431293754514
5.6484375 0.0734575486964507
5.66015625 0.0734721337908174
5.671875 0.0734868575204326
5.68359375 0.0735016926983059
5.6953125 0.0735166120873387
5.70703125 0.0735315884075779
5.71875 0.0735465943519587
5.73046875 0.0735616026105356
5.7421875 0.0735765859032057
5.75390625 0.073591536326933
5.765625 0.0736065349387717
5.77734375 0.0736216116284042
5.7890625 0.0736367867070927
5.80078125 0.0736520804756547
5.8125 0.0736675132299844
5.82421875 0.0736831052681451
5.8359375 0.073698876899033
5.84765625 0.0737148074713604
5.859375 0.0737308259578782
5.87109375 0.0737469114698957
5.8828125 0.0737630440286801
5.89453125 0.0737792036592969
5.90625 0.0737953703896864
5.91796875 0.0738115242477829
5.9296875 0.0738276452566764
5.94140625 0.0738437154099115
5.953125 0.0738597949002474
5.96484375 0.0738759211472219
5.9765625 0.0738920956252133
5.98828125 0.0739083198093159
6 0.073924595173831
};
\addplot [semithick, color5]
table {%
0 -0.00124220336105884
0.01171875 -0.000956110659471875
0.0234375 -0.000682027509406859
0.03515625 -0.000419513948889219
0.046875 -0.000168174245797262
0.05859375 7.23342124115489e-05
0.0703125 0.000302404136893461
0.08203125 0.000522449941858862
0.09375 0.000732899778013475
0.10546875 0.000934238977801455
0.1171875 0.00112690783817326
0.12890625 0.00131125033692251
0.140625 0.00148761852974377
0.15234375 0.00165639444099989
0.1640625 0.00181816131029925
0.17578125 0.00197324459642966
0.1875 0.00212189361467242
0.19921875 0.002264360914438
0.2109375 0.00240102900435707
0.22265625 0.0025323492925571
0.234375 0.00265849060370754
0.24609375 0.00277962057938614
0.2578125 0.00289591263182013
0.26953125 0.00300778074694029
0.28125 0.00311556967106628
0.29296875 0.00321936141762137
0.3046875 0.00331924385623171
0.31640625 0.00341531050053742
0.328125 0.00350765990153011
0.33984375 0.00359646690080487
0.3515625 0.00368223926973208
0.36328125 0.00376507992225294
0.375 0.00384501182399439
0.38671875 0.00392205219615791
0.3984375 0.00399621217436129
0.41015625 0.00406749608557581
0.421875 0.0041359132914237
0.43359375 0.00420181105215011
0.4453125 0.00426530618755886
0.45703125 0.00432633168135928
0.46875 0.00438480962620588
0.48046875 0.00444065317140779
0.4921875 0.00449376809729042
0.50390625 0.00454405401620989
0.515625 0.00459144041205123
0.52734375 0.00463607729269214
0.5390625 0.0046779418604375
0.55078125 0.00471696910490951
0.5625 0.00475309936450316
0.57421875 0.00478628040130456
0.5859375 0.00481646872970288
0.59765625 0.00484363019869592
0.609375 0.00486774002943874
0.62109375 0.00488880818772953
0.6328125 0.00490690003087129
0.64453125 0.00492209062592112
0.65625 0.00493445944247212
0.66796875 0.00494408962160246
0.6796875 0.00495106672550379
0.69140625 0.00495547696778899
0.703125 0.00495740492447959
0.71484375 0.00495690776755795
0.7265625 0.00495399090727737
0.73828125 0.00494875581329363
0.75 0.00494130431678236
0.76171875 0.00493172922877258
0.7734375 0.0049201145998044
0.78515625 0.00490653570870337
0.796875 0.00489105878047243
0.80859375 0.00487374043330059
0.8203125 0.00485453142480558
0.83203125 0.00483329250355227
0.84375 0.00481008171105328
0.85546875 0.00478496521691402
0.8671875 0.0047580141044692
0.87890625 0.00472930628919182
0.890625 0.00469892798909791
0.90234375 0.00466697474714617
0.9140625 0.00463355200563391
0.92578125 0.00459875037652188
0.9375 0.00456224512900492
0.94921875 0.0045239888657569
0.9609375 0.00448410986507723
0.97265625 0.00444275121851698
0.984375 0.00440007149731524
0.99609375 0.00435624507350005
1.0078125 0.0043114620956536
1.01953125 0.00426592811934161
1.03125 0.00421986339220716
1.04296875 0.00417350179372867
1.0546875 0.00412690317685988
1.06640625 0.00407981861876112
1.078125 0.00403235200098527
1.08984375 0.00398462677132206
1.1015625 0.00393676971879592
1.11328125 0.00388891077327895
1.125 0.00384118497999445
1.13671875 0.00379375857957488
1.1484375 0.00374672789085837
1.16015625 0.00370016222717336
1.171875 0.00365412906767082
1.18359375 0.00360869439095136
1.1953125 0.00356392291942356
1.20703125 0.00351987827439398
1.21875 0.00347675220876636
1.23046875 0.00343469934171856
1.2421875 0.00339369963219819
1.25390625 0.00335372928554558
1.265625 0.00331476199878972
1.27734375 0.00327676997490564
1.2890625 0.00323972481591048
1.30078125 0.00320359829479776
1.3125 0.00316836300631042
1.32421875 0.00313399289655235
1.3359375 0.00310059699713233
1.34765625 0.00306829225855094
1.359375 0.00303701105467543
1.37109375 0.00300668516215341
1.3828125 0.00297724717155285
1.39453125 0.00294863123925117
1.40625 0.00292077375488342
1.41796875 0.00289361392434969
1.4296875 0.00286709426838188
1.44140625 0.00284116103666971
1.453125 0.00281580219821859
1.46484375 0.00279113964947883
1.4765625 0.00276714397970903
1.48828125 0.00274376602872672
1.5 0.00272095827615879
1.51171875 0.00269867521782992
1.5234375 0.0026768736942985
1.53515625 0.00265551317153972
1.546875 0.00263455597377674
1.55859375 0.00261396746845922
1.5703125 0.00259371620338897
1.58203125 0.00257383447886693
1.59375 0.00255438694641376
1.60546875 0.00253534208952299
1.6171875 0.00251666816590042
1.62890625 0.00249833453353052
1.640625 0.00248031177441853
1.65234375 0.00246257179027161
1.6640625 0.00244508787011945
1.67578125 0.00242787158186323
1.6875 0.00241099495304728
1.69921875 0.00239444557140409
1.7109375 0.00237820651888711
1.72265625 0.00236226085199378
1.734375 0.00234659170500714
1.74609375 0.00233118237853712
1.7578125 0.00231601641336166
1.76953125 0.00230107764956734
1.78125 0.00228639140435924
1.79296875 0.00227200780248097
1.8046875 0.0022579254997297
1.81640625 0.00224414214503101
1.828125 0.00223065483274188
1.83984375 0.00221746020009041
1.8515625 0.0022045545126682
1.86328125 0.00219193373797453
1.875 0.0021795936070131
1.88671875 0.0021675296639409
1.8984375 0.00215575811140617
1.91015625 0.00214429717492463
1.921875 0.00213313467254496
1.93359375 0.00212225777698922
1.9453125 0.00211165322679252
1.95703125 0.00210130739537735
1.96875 0.00209120634863068
1.98046875 0.00208133589098262
1.9921875 0.00207168159998813
2.00390625 0.00206225275440984
2.015625 0.00205307645160701
2.02734375 0.00204415435840571
2.0390625 0.00203548760337511
2.05078125 0.00202707696377952
2.0625 0.00201892291268488
2.07421875 0.00201102565865932
2.0859375 0.00200338517806886
2.09765625 0.00199600123996742
2.109375 0.0019888662920115
2.12109375 0.00198193830668793
2.1328125 0.0019752072474695
2.14453125 0.00196866900021777
2.15625 0.00196231922298343
2.16796875 0.00195615338639628
2.1796875 0.00195016680675456
2.19140625 0.00194435467181464
2.203125 0.0019387120592803
2.21484375 0.00193323394799186
2.2265625 0.00192790823860616
2.23828125 0.0019227087465571
2.25 0.00191763124705465
2.26171875 0.00191267305509247
2.2734375 0.001907831336294
2.28515625 0.00190310313381955
2.296875 0.00189848538928413
2.30859375 0.00189397495768605
2.3203125 0.00188956622468323
2.33203125 0.00188521831783334
2.34375 0.00188091896470332
2.35546875 0.00187667004466981
2.3671875 0.00187247344763502
2.37890625 0.00186833108948895
2.390625 0.00186424492504955
2.40234375 0.00186021695848094
2.4140625 0.00185624925118943
2.42578125 0.00185234109147612
2.4375 0.0018484597312306
2.44921875 0.00184458568278889
2.4609375 0.00184070681855971
2.47265625 0.00183681109665361
2.484375 0.00183288657034316
2.49609375 0.00182892139619508
2.5078125 0.00182490384087385
2.51953125 0.00182082228661719
2.53125 0.00181666523538297
2.54296875 0.00181242131166789
2.5546875 0.00180807270428557
2.56640625 0.00180361388579668
2.578125 0.00179905771012334
2.58984375 0.00179441722951831
2.6015625 0.00178970561947518
2.61328125 0.00178493618549356
2.625 0.0017801223667315
2.63671875 0.00177527773654453
2.6484375 0.00177041599991206
2.66015625 0.00176555079285932
2.671875 0.00176064433364225
2.68359375 0.00175565024549872
2.6953125 0.00175055351598631
2.70703125 0.00174533926615248
2.71875 0.0017399927576955
2.73046875 0.00173449939721651
2.7421875 0.00172884473756223
2.75390625 0.00172301447625889
2.765625 0.00171699445103715
2.77734375 0.00171077063244768
2.7890625 0.00170435030128969
2.80078125 0.00169780067179424
2.8125 0.00169113397298035
2.82421875 0.0016843570845285
2.8359375 0.00167747701246579
2.84765625 0.001670500893066
2.859375 0.00166343599054687
2.87109375 0.00165628968856348
2.8828125 0.00164906333201304
2.89453125 0.00164170713223296
2.90625 0.00163421445901297
2.91796875 0.00162659279854407
2.9296875 0.00161884976671025
2.94140625 0.00161099310814572
2.953125 0.00160303069276061
2.96484375 0.00159497050973593
2.9765625 0.00158682065898661
2.98828125 0.00157859222292457
3 0.00157031635964034
3.01171875 0.00156198461820764
3.0234375 0.00155357823792579
3.03515625 0.00154507854563401
3.046875 0.00153646695718279
3.05859375 0.00152772497480664
3.0703125 0.00151883418039805
3.08203125 0.00150977622468319
3.09375 0.00150053281229911
3.10546875 0.00149110923774013
3.1171875 0.00148156204632511
3.12890625 0.00147192840080848
3.140625 0.00146224475484076
3.15234375 0.0014525476218888
3.1640625 0.00144287356945089
3.17578125 0.00143325920874731
3.1875 0.00142374117988678
3.19921875 0.00141434812508334
3.2109375 0.00140502350556069
3.22265625 0.00139571988286753
3.234375 0.00138640162824121
3.24609375 0.00137703314736087
3.2578125 0.00136757887999201
3.26953125 0.00135800329611443
3.28125 0.00134827088853163
3.29296875 0.00133834616196322
3.3046875 0.00132820605028469
3.31640625 0.00131792297277296
3.328125 0.00130755907066212
3.33984375 0.00129716775613458
3.3515625 0.00128680243909213
3.36328125 0.00127651652839012
3.375 0.00126636342856511
3.38671875 0.00125639653205635
3.3984375 0.00124666920691982
3.41015625 0.0012372347800364
3.421875 0.0012281129464321
3.43359375 0.00121916581732101
3.4453125 0.00121031794289534
3.45703125 0.00120150664109933
3.46875 0.0011926692516306
3.48046875 0.00118374313334849
3.4921875 0.0011746656558932
3.50390625 0.00116537418551445
3.515625 0.00115580606511062
3.52734375 0.00114601236055908
3.5390625 0.00113616763350022
3.55078125 0.00112633685912972
3.5625 0.00111658403897919
3.57421875 0.00110697316100544
3.5859375 0.00109756819806131
3.59765625 0.00108843310197415
3.609375 0.00107963179323193
3.62109375 0.001071228146277
3.6328125 0.00106324417631735
3.64453125 0.00105551346013081
3.65625 0.0010479540329204
3.66796875 0.00104049979118216
3.6796875 0.00103308464030415
3.69140625 0.00102564249466885
3.703125 0.0010181072738386
3.71484375 0.00101041289482542
3.7265625 0.00100249326044349
3.73828125 0.000994290086024556
3.75 0.000986008735695691
3.76171875 0.000977804005627377
3.7734375 0.000969728248194186
3.78515625 0.000961833800911138
3.796875 0.000954172985679059
3.80859375 0.000946798106664984
3.8203125 0.000939761446818
3.83203125 0.00093311296663034
3.84375 0.000926723786292783
3.85546875 0.000920476625398162
3.8671875 0.000914345531192865
3.87890625 0.00090830453455436
3.890625 0.000902327651269139
3.90234375 0.000896388883730529
3.9140625 0.000890462223057698
3.92578125 0.000884521651634532
3.9375 0.000878551353983495
3.94921875 0.000872650976067653
3.9609375 0.000866862615180243
3.97265625 0.00086119946688994
3.984375 0.000855674709999993
3.99609375 0.000850301507222867
4.0078125 0.000845093006963578
4.01953125 0.000840062346212456
4.03125 0.000835222654546244
4.04296875 0.000830583277384158
4.0546875 0.000826081820150962
4.06640625 0.00082169157468553
4.078125 0.000817411970281196
4.08984375 0.000813242418370929
4.1015625 0.0008091823148001
4.11328125 0.000805231043086754
4.125 0.000801387978669572
4.13671875 0.000797657859329145
4.1484375 0.000794061066882035
4.16015625 0.00079059370662596
4.171875 0.000787248909965444
4.18359375 0.000784019799516842
4.1953125 0.00078089948995943
4.20703125 0.000777881089242896
4.21875 0.000774957700151497
4.23046875 0.000772122373168836
4.2421875 0.000769370682992143
4.25390625 0.000766710295720426
4.265625 0.000764151509610367
4.27734375 0.000761704607317708
4.2890625 0.00075937985658551
4.30078125 0.000757187511306658
4.3125 0.000755137812957518
4.32421875 0.000753240992404311
4.3359375 0.000751507272081601
4.34765625 0.000749946868543448
4.359375 0.000748556829159442
4.37109375 0.000747311643153437
4.3828125 0.000746190883708636
4.39453125 0.000745174152255051
4.40625 0.000744241044977423
4.41796875 0.00074337115357074
4.4296875 0.000742544066599427
4.44140625 0.000741739371460326
4.453125 0.000740936659982873
4.46484375 0.000740146647364154
4.4765625 0.000739408082021049
4.48828125 0.000738744172468656
4.5 0.000738178110514626
4.51171875 0.000737733071780122
4.5234375 0.000737432216821951
4.53515625 0.000737298692855882
4.546875 0.000737355636080281
4.55859375 0.000737626174601412
4.5703125 0.000738128609656415
4.58203125 0.00073881878593213
4.59375 0.000739653268088651
4.60546875 0.00074059774004323
4.6171875 0.000741617884902252
4.62890625 0.000742679384888431
4.640625 0.000743747922105442
4.65234375 0.000744789180140975
4.6640625 0.000745768846507227
4.67578125 0.000746652615919728
4.6875 0.000747451824204725
4.69921875 0.000748277988647364
4.7109375 0.000749167805904042
4.72265625 0.000750153536912004
4.734375 0.000751267424259452
4.74609375 0.000752541693649568
4.7578125 0.000754008556054924
4.76953125 0.000755700210562088
4.78125 0.000757641730576592
4.79296875 0.000759741859437607
4.8046875 0.000761942915168918
4.81640625 0.000764218275554527
4.828125 0.000766541321780518
4.83984375 0.000768885438486231
4.8515625 0.000771224014106843
4.86328125 0.000773530441507129
4.875 0.000775778118907145
4.88671875 0.000777943123600498
4.8984375 0.000780077266601529
4.91015625 0.000782227359765657
4.921875 0.000784416828157701
4.93359375 0.000786669081082896
4.9453125 0.000789007512757581
4.95703125 0.00079145550297545
4.96875 0.000794036417769271
4.98046875 0.000796773610068945
4.9921875 0.000799690420354867
5.00390625 0.000802802244339832
5.015625 0.000806043864030603
5.02734375 0.000809373290416063
5.0390625 0.000812762655677408
5.05078125 0.0008161841064731
5.0625 0.000819609804208111
5.07421875 0.000823011924126679
5.0859375 0.00082636265322869
5.09765625 0.000829634187009761
5.109375 0.00083279872502495
5.12109375 0.000835854824416067
5.1328125 0.00083891295444222
5.14453125 0.000842005356015854
5.15625 0.00084515124324993
5.16796875 0.000848369827734598
5.1796875 0.000851680317014807
5.19140625 0.00085510190984024
5.203125 0.000858653788186807
5.21484375 0.000862348445028377
5.2265625 0.000866115907809141
5.23828125 0.000869923464897764
5.25 0.000873759546277202
5.26171875 0.000877612601689564
5.2734375 0.000881471100252187
5.28515625 0.000885323526288992
5.296875 0.000889158371378666
5.30859375 0.000892964122619111
5.3203125 0.000896730682214209
5.33203125 0.00090048121067098
5.34375 0.00090423476425467
5.35546875 0.00090800085723883
5.3671875 0.000911789030045864
5.37890625 0.000915608854557326
5.390625 0.000919469931012064
5.40234375 0.000923381876491611
5.4140625 0.000927354304993282
5.42578125 0.000931396799090387
5.4375 0.000935517946451735
5.44921875 0.000939689570367546
5.4609375 0.000943885651028225
5.47265625 0.00094809394253835
5.484375 0.000952302252077688
5.49609375 0.000956498431479316
5.5078125 0.000960670355901418
5.51953125 0.000964805889593081
5.53125 0.000968893421385195
5.54296875 0.000972949201249106
5.5546875 0.000976994086602916
5.56640625 0.000981039785390403
5.578125 0.000985098047887351
5.58984375 0.000989180667510328
5.6015625 0.000993299472476724
5.61328125 0.000997466308316193
5.625 0.00100169301123338
5.63671875 0.00100599128304257
5.6484375 0.00101035806167591
5.66015625 0.00101477167062464
5.671875 0.00101921148828328
5.68359375 0.00102365693767885
5.6953125 0.00102808749121062
5.70703125 0.00103248266200303
5.71875 0.00103682198187178
5.73046875 0.00104108496590295
5.7421875 0.00104525106364551
5.75390625 0.00104931375564401
5.765625 0.00105333590853669
5.77734375 0.00105734877735582
5.7890625 0.00106137699429527
5.80078125 0.00106544525274443
5.8125 0.0010695782923772
5.82421875 0.00107380087276175
5.8359375 0.00107813773549198
5.84765625 0.00108257525234083
5.859375 0.00108704835536559
5.87109375 0.00109153574476781
5.8828125 0.00109601695677488
5.89453125 0.00110047153906593
5.90625 0.00110487904637125
5.91796875 0.0011092190314051
5.9296875 0.00111347103113179
5.94140625 0.00111761690723064
5.953125 0.00112173188450655
5.96484375 0.00112586499051405
5.9765625 0.00113002263139015
5.98828125 0.00113421121633103
6 0.00113843715587128
};
\addplot [semithick, color6]
table {%
0 -0.00118085625624022
0.01171875 -0.000900507961654278
0.0234375 -0.000631519053345215
0.03515625 -0.000373506430615467
0.046875 -0.00012613140582127
0.05859375 0.000110846268042213
0.0703125 0.000337777127624118
0.08203125 0.000555050761200811
0.09375 0.000763070493208721
0.10546875 0.000962268505999803
0.1171875 0.0011530264913827
0.12890625 0.0013356734593863
0.140625 0.00151054679634126
0.15234375 0.0016780113557456
0.1640625 0.00183860977136113
0.17578125 0.00199265087123829
0.1875 0.00214037550682898
0.19921875 0.00228202775954794
0.2109375 0.00241797426758765
0.22265625 0.0025486457262811
0.234375 0.00267420614800156
0.24609375 0.00279481876017699
0.2578125 0.00291065255708307
0.26953125 0.00302210786811879
0.28125 0.00312951815061423
0.29296875 0.00323296439247964
0.3046875 0.00333253343633728
0.31640625 0.0034283177674471
0.328125 0.00352041490715083
0.33984375 0.00360899666008078
0.3515625 0.00369455818269129
0.36328125 0.00377720031982509
0.375 0.00385694598505172
0.38671875 0.00393381234586114
0.3984375 0.00400781048261189
0.41015625 0.00407894466559943
0.421875 0.0041472239980752
0.43359375 0.00421299004520069
0.4453125 0.00427635715301966
0.45703125 0.00433725845079741
0.46875 0.00439561617543687
0.48046875 0.00445134361919397
0.4921875 0.00450434670406477
0.50390625 0.00455452518284535
0.515625 0.00460180829421787
0.52734375 0.00464634354198485
0.5390625 0.0046881078261964
0.55078125 0.00472703634758368
0.5625 0.00476306965381276
0.57421875 0.00479615571420159
0.5859375 0.00482625124819255
0.59765625 0.0048533223075808
0.609375 0.0048773442824834
0.62109375 0.00489832614832799
0.6328125 0.00491633298417987
0.64453125 0.00493144022961039
0.65625 0.00494372772420084
0.66796875 0.0049532789764998
0.6796875 0.00496017991372526
0.69140625 0.00496451711221135
0.703125 0.0049663755086002
0.71484375 0.00496581236475677
0.7265625 0.00496283234779118
0.73828125 0.00495753703323506
0.75 0.00495002845526468
0.76171875 0.00494039962647991
0.7734375 0.00492873479757769
0.78515625 0.00491510944617078
0.796875 0.00489958999475302
0.80859375 0.00488223325781011
0.8203125 0.00486299033738248
0.83203125 0.00484172233890791
0.84375 0.00481848725482201
0.85546875 0.00479335119367827
0.8671875 0.00476638517553748
0.87890625 0.0047376670501708
0.890625 0.00470728296731385
0.90234375 0.00467532839897142
0.9140625 0.00464190871377359
0.92578125 0.00460711450217782
0.9375 0.0045706219258951
0.94921875 0.00453238383910002
0.9609375 0.00449252840418203
0.97265625 0.00445119859364404
0.984375 0.00440855285649406
0.99609375 0.00436476543935224
1.0078125 0.0043200263622732
1.01953125 0.00427454104928346
1.03125 0.00422852961363412
1.04296875 0.00418222579776878
1.0546875 0.00413569011197719
1.06640625 0.00408867496477032
1.078125 0.00404128345727388
1.08984375 0.00399363817494336
1.1015625 0.00394586504378226
1.11328125 0.00389809313002842
1.125 0.00385045671209342
1.13671875 0.00380312353404335
1.1484375 0.00375619104630216
1.16015625 0.00370972900960415
1.171875 0.00366380535098849
1.18359375 0.00361848649739658
1.1953125 0.00357383762001223
1.20703125 0.00352992278934467
1.21875 0.00348693240347802
1.23046875 0.00344501947932136
1.2421875 0.00340416435575877
1.25390625 0.00336434362019813
1.265625 0.00332553135230035
1.27734375 0.00328770013808517
1.2890625 0.00325082196289448
1.30078125 0.00321486898321264
1.3125 0.00317981417734442
1.32421875 0.00314563187495028
1.3359375 0.0031124311813488
1.34765625 0.00308032848324603
1.359375 0.00304925564982428
1.37109375 0.00301914395421315
1.3828125 0.00298992548374777
1.39453125 0.00296153389172599
1.40625 0.00293390506473869
1.41796875 0.00290697770557305
1.4296875 0.00288069383168925
1.44140625 0.00285499918927027
1.453125 0.00282988220967521
1.46484375 0.00280546848879887
1.4765625 0.00278172825105123
1.48828125 0.00275861142567084
1.5 0.00273606958168596
1.51171875 0.00271405630423499
1.5234375 0.00269252752304194
1.53515625 0.00267144179304685
1.546875 0.00265076052719167
1.55859375 0.00263044818136121
1.5703125 0.00261047239147883
1.58203125 0.00259086600560677
1.59375 0.00257169562852491
1.60546875 0.00255292982799887
1.6171875 0.00253453692101724
1.62890625 0.00251648632526877
1.640625 0.0024987486828198
1.65234375 0.00248129595573663
1.6640625 0.00246410149365334
1.67578125 0.00244717482057266
1.6875 0.00243058323097122
1.69921875 0.00241431507516727
1.7109375 0.00239835446235704
1.72265625 0.0023826854763108
1.734375 0.00236729227861047
1.74609375 0.00235215919718863
1.7578125 0.00233727080016883
1.76953125 0.00232261195500727
1.78125 0.00230820826738523
1.79296875 0.00229410793890336
1.8046875 0.00228030749338078
1.81640625 0.00226680245070369
1.828125 0.00225358777645465
1.83984375 0.0022406579793036
1.8515625 0.00222800719645263
1.86328125 0.00221562926713353
1.875 0.00220351779415895
1.88671875 0.00219166619352663
1.8984375 0.00218009170049848
1.91015625 0.00216881749409171
1.921875 0.00215783399709761
1.93359375 0.00214713097231958
1.9453125 0.00213669774860545
1.95703125 0.00212652328993257
1.96875 0.00211659625299202
1.98046875 0.00210690503327091
1.9921875 0.00209743779963383
2.00390625 0.00208820232665687
2.015625 0.00207921938688777
2.02734375 0.00207048754965234
2.0390625 0.00206200486640983
2.05078125 0.00205376903743996
2.0625 0.0020457774589177
2.07421875 0.00203802726257682
2.0859375 0.00203051534796297
2.09765625 0.0020232384072756
2.109375 0.00201618724018296
2.12109375 0.00200932740409675
2.1328125 0.00200265355593689
2.14453125 0.00199616527582773
2.15625 0.00198986191649564
2.16796875 0.00198374264366898
2.1796875 0.00197780646916497
2.19140625 0.00197205227666423
2.203125 0.00196647884017246
2.21484375 0.0019610848351694
2.2265625 0.00195585789384709
2.23828125 0.00195075949650777
2.25 0.00194578107418002
2.26171875 0.0019409164157838
2.2734375 0.0019361591609003
2.28515625 0.00193150282664309
2.296875 0.00192694082852331
2.30859375 0.0019224664953082
2.3203125 0.00191807137307238
2.33203125 0.00191372419135844
2.34375 0.00190941938960929
2.35546875 0.00190516218677927
2.3671875 0.00190095781269625
2.37890625 0.00189681152352102
2.390625 0.00189272861467011
2.40234375 0.00188871443120201
2.4140625 0.00188477437566669
2.42578125 0.00188091061445305
2.4375 0.00187708655596187
2.44921875 0.001873278089303
2.4609375 0.00186946934074674
2.47265625 0.00186564452217955
2.484375 0.00186178794057192
2.49609375 0.00185788400609111
2.5078125 0.00185391723885831
2.51953125 0.00184987227435071
2.53125 0.00184573386744798
2.54296875 0.00184148689512333
2.5546875 0.0018371133275316
2.56640625 0.0018326155553042
2.578125 0.00182801382304974
2.58984375 0.00182332855755422
2.6015625 0.00181858030971231
2.61328125 0.00181378976127095
2.625 0.0018089777283726
2.63671875 0.0018041651618978
2.6484375 0.00179937314460739
2.66015625 0.00179462267612325
2.671875 0.00178987627829116
2.68359375 0.00178507558924063
2.6953125 0.00178019333395454
2.70703125 0.00177520237089011
2.71875 0.00177007569937128
2.73046875 0.00176478646381221
2.7421875 0.0017593079547717
2.75390625 0.00175361360683883
2.765625 0.00174767699334972
2.77734375 0.00174147181793502
2.7890625 0.00173500500653898
2.80078125 0.0017283849651839
2.8125 0.00172164319929721
2.82421875 0.0017148031374775
2.8359375 0.0017078883378535
2.84765625 0.0017009224915441
2.859375 0.00169392941945572
2.87109375 0.00168693306241586
2.8828125 0.00167994625307201
2.89453125 0.00167287823447496
2.90625 0.00166569772014562
2.91796875 0.00165839719309276
2.9296875 0.00165096926625257
2.94140625 0.00164340668148282
2.953125 0.00163570230565865
2.96484375 0.0016278491238707
2.9765625 0.00161984022972446
2.98828125 0.0016116747714928
3 0.00160341247772134
3.01171875 0.00159506941410066
3.0234375 0.00158664436410819
3.03515625 0.00157813620234565
3.046875 0.00156954389606947
3.05859375 0.00156086650209698
3.0703125 0.00155210315908833
3.08203125 0.00154325307520476
3.09375 0.00153431551114265
3.10546875 0.0015252853326591
3.1171875 0.00151616318743456
3.12890625 0.001506965586592
3.140625 0.0014977093879586
3.15234375 0.00148841151036763
3.1640625 0.00147908892722085
3.17578125 0.00146975865488275
3.1875 0.00146043773590729
3.19921875 0.0014511422231177
3.2109375 0.00144186844293187
3.22265625 0.0014325971757213
3.234375 0.00142330913596286
3.24609375 0.00141398507584928
3.2578125 0.00140460578477372
3.26953125 0.00139515208480651
3.28125 0.00138560482216199
3.29296875 0.00137594485465748
3.3046875 0.0013661592549715
3.31640625 0.0013562860792945
3.328125 0.00134636324443953
3.33984375 0.00133642465498473
3.3515625 0.00132650421514954
3.36328125 0.00131663583015454
3.375 0.00130685340238482
3.38671875 0.00129719082235781
3.3984375 0.0012876819544939
3.41015625 0.00127836061769173
3.421875 0.00126924176813472
3.43359375 0.00126024832114091
3.4453125 0.00125133321314746
3.45703125 0.00124245629245698
3.46875 0.00123357743462631
3.48046875 0.0012246565391894
3.4921875 0.00121565351959193
3.50390625 0.00120652828633669
3.515625 0.00119724072334021
3.52734375 0.00118782507922968
3.5390625 0.00117839609149228
3.55078125 0.00116899663375083
3.5625 0.00115966893986478
3.57421875 0.00115045523393311
3.5859375 0.00114139772822894
3.59765625 0.0011325386158154
3.609375 0.00112392005784272
3.62109375 0.00111558416552644
3.6328125 0.001107545540938
3.64453125 0.00109969572147467
3.65625 0.00109198254760646
3.66796875 0.00108436432158589
3.6796875 0.00107679936014278
3.69140625 0.0010692459942176
3.703125 0.00106166256356588
3.71484375 0.00105400740623457
3.7265625 0.00104623884290911
3.73828125 0.00103832039852147
3.75 0.00103039014278624
3.76171875 0.00102254783878059
3.7734375 0.00101482404659286
3.78515625 0.00100724931674936
3.796875 0.000999854188811784
3.80859375 0.00099266918767794
3.8203125 0.00098572481758644
3.83203125 0.000979050100730953
3.84375 0.000972562612884929
3.85546875 0.000966192641328465
3.8671875 0.000959929282439995
3.87890625 0.000953761617113444
3.890625 0.00094767871187041
3.90234375 0.000941669619962934
3.9140625 0.000935723382467771
3.92578125 0.000929829029371121
3.9375 0.000923981741458836
3.94921875 0.000918242235583692
3.9609375 0.000912628154739031
3.97265625 0.000907138788929559
3.984375 0.000901773414719043
3.99609375 0.000896531295914948
4.0078125 0.000891411685036351
4.01953125 0.000886413825565737
4.03125 0.000881536954983671
4.04296875 0.000876779262779042
4.0546875 0.000872123052196504
4.06640625 0.000867569914044449
4.078125 0.000863129952811133
4.08984375 0.000858813254039996
4.1015625 0.000854629886309079
4.11328125 0.000850589904028844
4.125 0.000846703351058085
4.13671875 0.000842976558789237
4.1484375 0.000839393702983153
4.16015625 0.000835940637416069
4.171875 0.000832604460953408
4.18359375 0.000829372265346108
4.1953125 0.00082623113609968
4.20703125 0.00082316815365712
4.21875 0.00082017039489608
4.23046875 0.000817225227913991
4.2421875 0.000814336649962939
4.25390625 0.000811523006775418
4.265625 0.000808801014333046
4.27734375 0.000806187371549371
4.2890625 0.000803698760912323
4.30078125 0.000801351849459634
4.3125 0.000799163290084499
4.32421875 0.000797149723172743
4.3359375 0.000795327778571142
4.34765625 0.000793714077887296
4.359375 0.00079230077032091
4.37109375 0.000791045053173427
4.3828125 0.000789917696520863
4.39453125 0.000788889536967194
4.40625 0.00078793140900854
4.41796875 0.000787014145830267
4.4296875 0.000786108580643623
4.44140625 0.000785185548561839
4.453125 0.00078421589373331
4.46484375 0.00078321795264559
4.4765625 0.000782250109133089
4.48828125 0.000781345719869562
4.5 0.000780538121912053
4.51171875 0.000779860633143541
4.5234375 0.000779346553240478
4.53515625 0.000779029165165435
4.546875 0.000778941737183867
4.55859375 0.000779117525406394
4.5703125 0.000779582971526648
4.58203125 0.000780276248397761
4.59375 0.000781136302125771
4.60546875 0.000782114927783438
4.6171875 0.000783163924995593
4.62890625 0.000784235098028236
4.640625 0.000785280256581576
4.65234375 0.000786251217288356
4.6640625 0.000787099805916175
4.67578125 0.000787777860274875
4.6875 0.000788300877635218
4.69921875 0.000788825635846478
4.7109375 0.000789406013582507
4.72265625 0.000790089737461194
4.734375 0.000790924511014188
4.74609375 0.000791958015845818
4.7578125 0.000793237913325287
4.76953125 0.000794811846811966
4.78125 0.000796717464562637
4.79296875 0.000798827667853937
4.8046875 0.000801058820179152
4.81640625 0.000803370386446278
4.828125 0.000805721840276965
4.83984375 0.000808072664164301
4.8515625 0.000810382349792077
4.86328125 0.000812610398515139
4.875 0.000814716322001738
4.88671875 0.000816663383360037
4.8984375 0.0008185235996597
4.91015625 0.000820369025779536
4.921875 0.000822240044541699
4.93359375 0.000824177018064047
4.9453125 0.000826220288371028
4.95703125 0.000828410177802483
4.96875 0.00083078698921997
4.98046875 0.000833391006011722
4.9921875 0.000836262491895045
5.00390625 0.000839430288995203
5.015625 0.000842801071347564
5.02734375 0.000846303172317879
5.0390625 0.000849884094029401
5.05078125 0.000853491363816949
5.0625 0.000857072534791228
5.07421875 0.000860575184759385
5.0859375 0.000863946913502003
5.09765625 0.000867135338406457
5.109375 0.000870088088456621
5.12109375 0.000872799029482819
5.1328125 0.000875464616562637
5.14453125 0.000878152570979927
5.15625 0.000880908220433903
5.16796875 0.000883776882538774
5.1796875 0.000886803862560965
5.19140625 0.000890034447322933
5.203125 0.000893513895272745
5.21484375 0.000897274054469569
5.2265625 0.000901176501554538
5.23828125 0.000905147703984802
5.25 0.000909155434935061
5.26171875 0.000913167498334624
5.2734375 0.000917151728578133
5.28515625 0.000921075985972183
5.296875 0.000924908147919011
5.30859375 0.000928616095837084
5.3203125 0.000932171155224018
5.33203125 0.000935628817960685
5.34375 0.000939044396582296
5.35546875 0.000942451557417581
5.3671875 0.000945883983923098
5.37890625 0.000949375382249215
5.390625 0.000952959477543669
5.40234375 0.000956670000992264
5.4140625 0.000960540667596815
5.42578125 0.000964605144690099
5.4375 0.000968893750068437
5.44921875 0.000973309241557925
5.4609375 0.000977766410926407
5.47265625 0.000982229149789471
5.484375 0.000986661423844205
5.49609375 0.000991027263859018
5.5078125 0.000995290742583349
5.51953125 0.000999415937577657
5.53125 0.00100336926415281
5.54296875 0.00100722333586979
5.5546875 0.00101104682269164
5.56640625 0.00101486694827979
5.578125 0.00101871096797833
5.58984375 0.00102260616949606
5.6015625 0.00102657986366617
5.61328125 0.00103065936528367
5.625 0.00103487196402036
5.63671875 0.00103924439077586
5.6484375 0.0010437461136952
5.66015625 0.00104832091304396
5.671875 0.00105293354026983
5.68359375 0.00105754881462517
5.6953125 0.00106213162849924
5.70703125 0.00106664693822704
5.71875 0.00107105974037457
5.73046875 0.0010753350335005
5.7421875 0.00107943776539446
5.75390625 0.00108336145097661
5.765625 0.00108723113839421
5.77734375 0.00109109531520426
5.7890625 0.00109498827958334
5.80078125 0.00109894437575393
5.8125 0.00110299797762528
5.82421875 0.00110718345997228
5.8359375 0.00111153515715406
5.84765625 0.00111602721700624
5.859375 0.00112056032798127
5.87109375 0.00112510908133978
5.8828125 0.00112964942843208
5.89453125 0.00113415734796168
5.90625 0.00113860884130196
5.91796875 0.00114297992273006
5.9296875 0.00114724660457769
5.94140625 0.001151387708795
5.953125 0.0011554937205696
5.96484375 0.00115962249275018
5.9765625 0.00116378051110355
5.98828125 0.00116797425996266
6 0.00117221022031776
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00127344321336121
0.01171875 -0.000996028412075749
0.0234375 -0.00073010916274103
0.03515625 -0.000475264411151111
0.046875 -0.000231115508343357
0.05859375 2.6745666115017e-06
0.0703125 0.000226480870719819
0.08203125 0.000440696980316902
0.09375 0.000645730636965537
0.10546875 0.000842052038419677
0.1171875 0.00103008871296466
0.12890625 0.00121016510289874
0.140625 0.0013826137824723
0.15234375 0.00154779758640757
0.1640625 0.00170628337621429
0.17578125 0.00185838037475617
0.1875 0.00200432134898256
0.19921875 0.00214434240952534
0.2109375 0.0022788092798647
0.22265625 0.00240815806265433
0.234375 0.00253254471855202
0.24609375 0.00265212416992585
0.2578125 0.00276705720779794
0.26953125 0.00287774235296821
0.28125 0.00298451147785295
0.29296875 0.00308743794085468
0.3046875 0.00318660104025623
0.31640625 0.00328208579857791
0.328125 0.00337398235236579
0.33984375 0.00346245623457419
0.3515625 0.00354800212495986
0.36328125 0.00363071619005282
0.375 0.00371061578220072
0.38671875 0.00378771258321099
0.3984375 0.00386201225917863
0.41015625 0.00393351373239313
0.421875 0.00400222088000404
0.43359375 0.00406847201669596
0.4453125 0.00413237793607707
0.45703125 0.00419386754991498
0.46875 0.00425285891895814
0.48046875 0.00430926119931189
0.4921875 0.00436297621471725
0.50390625 0.00441389965473323
0.515625 0.0044619567528692
0.52734375 0.00450729143216674
0.5390625 0.00454987728634982
0.55078125 0.00458964624110829
0.5625 0.00462653561168538
0.57421875 0.00466049018319339
0.5859375 0.00469146354250842
0.59765625 0.00471941866174496
0.609375 0.00474432788763823
0.62109375 0.00476619669338012
0.6328125 0.00478508724203261
0.64453125 0.00480107245927159
0.65625 0.00481422971848323
0.66796875 0.00482464010875832
0.6796875 0.00483238718132902
0.69140625 0.00483755517444802
0.703125 0.00484022671671039
0.71484375 0.00484045663358572
0.7265625 0.00483824693441507
0.73828125 0.00483369728922239
0.75 0.00482690789475176
0.76171875 0.00481796992770813
0.7734375 0.00480696580388128
0.78515625 0.00479396916537677
0.796875 0.00477904459595515
0.80859375 0.00476224706447849
0.8203125 0.00474352502298431
0.83203125 0.00472273674384768
0.84375 0.00469993946306908
0.85546875 0.0046751986114715
0.8671875 0.00464858456782406
0.87890625 0.00462017458485335
0.890625 0.00459005426532554
0.90234375 0.00455831858819832
0.9140625 0.00452507248484434
0.92578125 0.00449040609118389
0.9375 0.00445399380980749
0.94921875 0.00441578731240123
0.9609375 0.00437591408034932
0.97265625 0.00433451647151108
0.984375 0.00429175239005169
0.99609375 0.0042477956090886
1.0078125 0.0042028357461533
1.01953125 0.00415707789146868
1.03125 0.00411074188904178
1.04296875 0.00406406127057191
1.0546875 0.00401709738583167
1.06640625 0.0039696053144105
1.078125 0.00392168905552914
1.08984375 0.00387347201904385
1.1015625 0.00382508096580568
1.11328125 0.00377664580572416
1.125 0.0037283015352282
1.13671875 0.00368021399093194
1.1484375 0.00363248032335754
1.16015625 0.00358517105931123
1.171875 0.00353835487072222
1.18359375 0.00349209891019757
1.1953125 0.0034464690568372
1.20703125 0.00340153007231021
1.21875 0.00335747271487698
1.23046875 0.00331445053096769
1.2421875 0.00327244482979741
1.25390625 0.00323143314253381
1.265625 0.00319139047300198
1.27734375 0.00315229031829447
1.2890625 0.0031141055674792
1.30078125 0.00307680927840489
1.3125 0.00304037533260435
1.32421875 0.00300477896829574
1.3359375 0.00297013056432067
1.34765625 0.0029365485844618
1.359375 0.00290396694096976
1.37109375 0.00287231894772594
1.3828125 0.00284153873676609
1.39453125 0.00281156201494629
1.40625 0.00278232673561048
1.41796875 0.00275377368525945
1.4296875 0.00272584698522166
1.44140625 0.00269849450832552
1.453125 0.00267170698943852
1.46484375 0.00264561286375472
1.4765625 0.0026201845719121
1.48828125 0.00259537418366225
1.5 0.00257113542127314
1.51171875 0.00254742403840937
1.5234375 0.00252419815084429
1.53515625 0.00250141851900409
1.546875 0.00247904878234443
1.55859375 0.00245705564555927
1.5703125 0.00243540901662124
1.58203125 0.00241414339782888
1.59375 0.00239332693371679
1.60546875 0.00237293089919899
1.6171875 0.00235292633974006
1.62890625 0.00233328541098102
1.640625 0.00231398150363785
1.65234375 0.00229498934019542
1.6640625 0.00227628504339712
1.67578125 0.00225788031917933
1.6875 0.00223984195287885
1.69921875 0.00222215752865072
1.7109375 0.0022048104307215
1.72265625 0.00218778402634018
1.734375 0.00217106176990393
1.74609375 0.00215462729226617
1.7578125 0.00213846447522629
1.76953125 0.00212255751120136
1.78125 0.00210693379845022
1.79296875 0.00209164543672928
1.8046875 0.00207669020977933
1.81640625 0.00206206488279529
1.828125 0.00204776567204824
1.83984375 0.00203378834292814
1.8515625 0.00202012829594217
1.86328125 0.00200678064066725
1.875 0.00199374025765824
1.88671875 0.00198100184831063
1.8984375 0.00196858196722636
1.91015625 0.00195649977199673
1.921875 0.0019447425832643
1.93359375 0.00193329707207985
1.9453125 0.00192214947827727
1.95703125 0.0019112856798777
1.96875 0.00190069125092487
1.98046875 0.00189035150775054
1.9921875 0.00188025154367132
2.00390625 0.00187040054808912
2.015625 0.00186082502084695
2.02734375 0.0018515251258201
2.0390625 0.00184250048341492
2.05078125 0.00183375036105915
2.0625 0.00182527372047063
2.07421875 0.0018170692574612
2.0859375 0.00180913543427622
2.09765625 0.00180147050446916
2.109375 0.00179406603273652
2.12109375 0.00178688251719081
2.1328125 0.00177991012488651
2.14453125 0.00177314442939099
2.15625 0.00176658077484004
2.16796875 0.00176021431679496
2.1796875 0.00175404005571095
2.19140625 0.00174805286301805
2.203125 0.00174224749981376
2.21484375 0.00173661862816774
2.2265625 0.0017311533280831
2.23828125 0.00172582344442188
2.25 0.00172062421859388
2.26171875 0.00171555254556113
2.2734375 0.00171060516612491
2.28515625 0.00170577869393798
2.296875 0.00170106963643716
2.30859375 0.00169647440969595
2.3203125 0.00169198702069605
2.33203125 0.00168756717245955
2.34375 0.00168320238586252
2.35546875 0.00167889394754186
2.3671875 0.00167464315487234
2.37890625 0.00167045133180575
2.390625 0.00166631984210572
2.40234375 0.00166225009997801
2.4140625 0.00165824357809598
2.42578125 0.00165429893417318
2.4375 0.00165038271007627
2.44921875 0.00164647571692298
2.4609375 0.00164256631902786
2.47265625 0.00163864296250367
2.484375 0.00163469418487664
2.49609375 0.00163070862327083
2.5078125 0.00162667502116092
2.51953125 0.00162258223369398
2.53125 0.00161841923157985
2.54296875 0.00161417510355009
2.5546875 0.0016098322359373
2.56640625 0.00160538402975743
2.578125 0.00160084189161907
2.58984375 0.0015962174343921
2.6015625 0.00159152240281623
2.61328125 0.0015867686805163
2.625 0.00158196829349905
2.63671875 0.0015771334101314
2.6484375 0.00157227633760023
2.66015625 0.00156740931718736
2.671875 0.00156249333413023
2.68359375 0.00155748376677156
2.6953125 0.00155236847329338
2.70703125 0.0015471354409563
2.71875 0.0015417727940917
2.73046875 0.00153626879812774
2.7421875 0.00153061185964824
2.75390625 0.00152479052248536
2.765625 0.00151879345984574
2.77734375 0.00151260946246958
2.7890625 0.00150624617027403
2.80078125 0.00149976217459482
2.8125 0.0014931650602111
2.82421875 0.00148645762700241
2.8359375 0.0014796428266176
2.84765625 0.00147272376473983
2.859375 0.00146570369520689
2.87109375 0.00145858600598549
2.8828125 0.0014513693030769
2.89453125 0.00144401396794137
2.90625 0.00143651947199182
2.91796875 0.00142889701654127
2.9296875 0.00142115793124399
2.94140625 0.0014133136726912
2.953125 0.00140537581905199
2.96484375 0.00139735606076033
2.9765625 0.00138926618724646
2.98828125 0.00138112029392248
3 0.00137294344072889
3.01171875 0.00136472111825926
3.0234375 0.00135642993434041
3.03515625 0.00134804660997205
3.046875 0.00133954798098352
3.05859375 0.00133091099358004
3.0703125 0.00132211269377794
3.08203125 0.00131313021073042
3.09375 0.00130394073394228
3.10546875 0.00129455231391741
3.1171875 0.00128503601842787
3.12890625 0.00127543433022209
3.140625 0.00126578874700665
3.15234375 0.00125614082463779
3.1640625 0.0012465321687786
3.17578125 0.00123700441978204
3.1875 0.00122759923080068
3.19921875 0.00121834857451037
3.2109375 0.00120918329082559
3.22265625 0.00120004831343359
3.234375 0.00119090313438177
3.24609375 0.00118170730133647
3.2578125 0.00117242041656655
3.26953125 0.00116300213078575
3.28125 0.00115341213185188
3.29296875 0.00114361012832426
3.3046875 0.00113356994406537
3.31640625 0.00112337325330725
3.328125 0.00111308916675109
3.33984375 0.00110277681480062
3.3515625 0.00109249532168741
3.36328125 0.00108230380699636
3.375 0.00107226138059149
3.38671875 0.00106242713094188
3.3984375 0.001052860106847
3.41015625 0.00104361929256262
3.421875 0.00103472614902739
3.43359375 0.00102602636791444
3.4453125 0.00101743520054195
3.45703125 0.00100888215723081
3.46875 0.00100029680038011
3.48046875 0.000991608739748077
3.4921875 0.000982747619108833
3.50390625 0.000973643094283833
3.515625 0.00096422480254886
3.52734375 0.000954548184870781
3.5390625 0.000944806652179866
3.55078125 0.000935073253541521
3.5625 0.00092541995927193
3.57421875 0.000915918720727477
3.5859375 0.000906641467376987
3.59765625 0.000897660097024804
3.609375 0.000889046459184494
3.62109375 0.00088087233160331
3.6328125 0.000873163134510578
3.64453125 0.000865733826213201
3.65625 0.000858490416319199
3.66796875 0.000851356377895548
3.6796875 0.000844255226101038
3.69140625 0.000837110517255928
3.703125 0.00082984584098362
3.71484375 0.000822384805425553
3.7265625 0.000814651015527732
3.73828125 0.000806576899069711
3.75 0.000798393803243171
3.76171875 0.000790279312768417
3.7734375 0.000782295874381906
3.78515625 0.000774505912363884
3.796875 0.000766971826224863
3.80859375 0.000759755984794422
3.8203125 0.000752920716712597
3.83203125 0.000746525643324269
3.84375 0.00074042241401134
3.85546875 0.000734472193976348
3.8671875 0.000728640975555647
3.87890625 0.000722894751242744
3.890625 0.000717199514654677
3.90234375 0.000711521260918631
3.9140625 0.000705825986480305
3.92578125 0.00070007968833256
3.9375 0.000694260547543591
3.94921875 0.000688487112170231
3.9609375 0.000682814351077204
3.97265625 0.00067726328403779
3.984375 0.000671854904882884
3.99609375 0.000666610182123901
4.0078125 0.000661550059875396
4.01953125 0.000656695459078176
4.03125 0.000652067279021849
4.04296875 0.000647681131449331
4.0546875 0.000643450270218008
4.06640625 0.000639331903158861
4.078125 0.000635318867507157
4.08984375 0.000631403992187092
4.1015625 0.000627580099522753
4.11328125 0.000623840007478064
4.125 0.000620176532425511
4.13671875 0.000616593261858609
4.1484375 0.000613132085316001
4.16015625 0.000609795336133941
4.171875 0.000606579865757481
4.18359375 0.000603482511538371
4.1953125 0.000600500097519615
4.20703125 0.000597629435423916
4.21875 0.000594867325846416
4.23046875 0.000592210303117544
4.2421875 0.000589648791438463
4.25390625 0.000587183737669705
4.265625 0.000584821275488132
4.27734375 0.000582567526091247
4.2890625 0.000580428598977409
4.30078125 0.000578410592931963
4.3125 0.000576519597215839
4.32421875 0.000574761692958147
4.3359375 0.000573142954752443
4.34765625 0.00057166945245713
4.359375 0.000570341528441814
4.37109375 0.000569144846140364
4.3828125 0.000568064394787279
4.39453125 0.000567085163793597
4.40625 0.000566192132861237
4.41796875 0.000565370272539306
4.4296875 0.000564604545045511
4.44140625 0.000563879905352955
4.453125 0.000563181304448954
4.46484375 0.000562514077796964
4.4765625 0.000561904410588233
4.48828125 0.000561369506481851
4.5 0.000560926556547182
4.51171875 0.000560592739954609
4.5234375 0.000560385224830438
4.53515625 0.000560321169276243
4.546875 0.000560417722551045
4.55859375 0.000560692026418753
4.5703125 0.000561157713401036
4.58203125 0.000561782375550498
4.59375 0.000562532831847262
4.60546875 0.000563382390627005
4.6171875 0.000564304358728485
4.62890625 0.000565272041656208
4.640625 0.000566258743744303
4.65234375 0.000567237768322934
4.6640625 0.000568182417885824
4.67578125 0.000569065994260109
4.6875 0.000569896859877085
4.69921875 0.000570760381652886
4.7109375 0.0005716844678151
4.72265625 0.000572693619907268
4.734375 0.000573812326390162
4.74609375 0.000575065063050657
4.7578125 0.000576476293114171
4.76953125 0.000578070467060761
4.78125 0.000579866487549431
4.79296875 0.00058179306604104
4.8046875 0.000583805639680351
4.81640625 0.000585883878608114
4.828125 0.000588007458919349
4.83984375 0.00059015606273461
4.8515625 0.000592309377771947
4.86328125 0.000594447096419425
4.875 0.000596548914309182
4.88671875 0.000598596618482957
4.8984375 0.000600630690623465
4.91015625 0.000602686352297814
4.921875 0.000604780332099941
4.93359375 0.00060692934761131
4.9453125 0.000609150106397102
4.95703125 0.000611459305855726
4.96875 0.000613873631922144
4.98046875 0.000616409756625636
4.9921875 0.000619084334501008
5.00390625 0.000621907881808447
5.015625 0.000624829901708704
5.02734375 0.000627819949217839
5.0390625 0.000630858682865994
5.05078125 0.000633926785722376
5.0625 0.000637004966372358
5.07421875 0.000640073956254687
5.0859375 0.000643114503359065
5.09765625 0.000646107362284116
5.109375 0.000649033280655674
5.12109375 0.000651891606108203
5.1328125 0.000654759899842374
5.14453125 0.0006576593321498
5.15625 0.000660601823533415
5.16796875 0.000663599308285423
5.1796875 0.000666663730014398
5.19140625 0.000669807031030515
5.203125 0.000673041135588183
5.21484375 0.00067637355485447
5.2265625 0.000679757973464037
5.23828125 0.000683173215935235
5.25 0.000686612068794991
5.26171875 0.000690067341602588
5.2734375 0.000693531866412699
5.28515625 0.000696998491430524
5.296875 0.000700460068860654
5.30859375 0.000703909436949305
5.3203125 0.000707340135138772
5.33203125 0.000710763553676566
5.34375 0.000714190821969728
5.35546875 0.000717628446634416
5.3671875 0.000721082987294425
5.37890625 0.00072456106322887
5.390625 0.000728069348425389
5.40234375 0.000731614555038142
5.4140625 0.000735203405251108
5.42578125 0.000738842591546029
5.4375 0.000742538243679668
5.44921875 0.000746275699791324
5.4609375 0.000750036956743613
5.47265625 0.000753810453756683
5.484375 0.000757584680075284
5.49609375 0.000761348163975204
5.5078125 0.000765089445126526
5.51953125 0.000768797030314547
5.53125 0.000772459705903136
5.54296875 0.000776086360477458
5.5546875 0.00077969537847074
5.56640625 0.000783300437792876
5.578125 0.000786915290587699
5.58984375 0.000790553763798403
5.6015625 0.000794229748555945
5.61328125 0.000797957178390074
5.625 0.000801749996263341
5.63671875 0.000805622045844957
5.6484375 0.000809573255714063
5.66015625 0.000813579801759171
5.671875 0.000817616585862192
5.68359375 0.000821658533749173
5.6953125 0.000825680600603306
5.70703125 0.000829657760935426
5.71875 0.00083356498271245
5.73046875 0.000837377185743111
5.7421875 0.000841069184321647
5.75390625 0.000844632762125687
5.765625 0.00084814428309887
5.77734375 0.000851642602512755
5.7890625 0.000855158624014915
5.80078125 0.000858723352781222
5.8125 0.000862367878206469
5.82421875 0.000866123343642036
5.8359375 0.000870020903182236
5.84765625 0.000874043979101763
5.859375 0.000878111710459039
5.87109375 0.000882197519605756
5.8828125 0.000886275844105702
5.89453125 0.000890321111520155
5.90625 0.000894307734672906
5.91796875 0.000898210101907756
5.9296875 0.000902002562337783
5.94140625 0.000905662370092449
5.953125 0.000909284110525699
5.96484375 0.000912929528616958
5.9765625 0.000916606832779625
5.98828125 0.000920324241606284
6 0.000924089982091274
};
\addplot [semithick, color7]
table {%
0 -0.00405487824943031
0.01171875 -0.00378219132917283
0.0234375 -0.00352032365668511
0.03515625 -0.00326888746020573
0.046875 -0.0030275273726485
0.05859375 -0.00279593686852473
0.0703125 -0.00257375297738504
0.08203125 -0.00236058661888603
0.09375 -0.0021560323223735
0.10546875 -0.00195962804362856
0.1171875 -0.00177096406556544
0.12890625 -0.00158972750366725
0.140625 -0.00141559668354769
0.15234375 -0.00124821830251302
0.1640625 -0.00108702961954219
0.17578125 -0.000931736432489123
0.1875 -0.00078212330606265
0.19921875 -0.000637970847258506
0.2109375 -0.000498922154926684
0.22265625 -0.000364544694650945
0.234375 -0.000234701225442073
0.24609375 -0.000109255413909351
0.2578125 1.19354471704255e-05
0.26953125 0.000129265803314885
0.28125 0.00024306200218539
0.29296875 0.000353378030096701
0.3046875 0.000460274198541533
0.31640625 0.000563816911028019
0.328125 0.000664078034830878
0.33984375 0.000761209055957341
0.3515625 0.000855710140062582
0.36328125 0.000947663824274223
0.375 0.00103707035683155
0.38671875 0.00112392467119212
0.3984375 0.0012082160193738
0.41015625 0.00128992721682032
0.421875 0.00136904687117407
0.43359375 0.00144591374880495
0.4453125 0.00152063084263352
0.45703125 0.00159311219136873
0.46875 0.0016632611711336
0.48046875 0.00173097243465761
0.4921875 0.00179613347227546
0.50390625 0.00185862579473282
0.515625 0.0019183617102473
0.52734375 0.00197548045507581
0.5390625 0.00202994723283543
0.55078125 0.00208168444224632
0.5625 0.0021306200655934
0.57421875 0.00217668977908957
0.5859375 0.00221983830330941
0.59765625 0.00226001999369415
0.609375 0.00229719879754129
0.62109375 0.00233137242260677
0.6328125 0.00236260012147001
0.64453125 0.00239095337250576
0.65625 0.00241650831200674
0.66796875 0.00243934499852706
0.6796875 0.00245954614336415
0.69140625 0.00247719530718012
0.703125 0.00249237456276185
0.71484375 0.00250513739367826
0.7265625 0.00251548295655916
0.73828125 0.00252351211874226
0.75 0.0025293265976389
0.76171875 0.00253301904218263
0.7734375 0.00253467329071832
0.78515625 0.00253436435137417
0.796875 0.00253215810491821
0.80859375 0.00252811073009814
0.8203125 0.00252217187223883
0.83203125 0.00251419916904508
0.84375 0.00250424755479193
0.85546875 0.00249238023978844
0.8671875 0.00247866554343847
0.87890625 0.00246317886342312
0.890625 0.00244600418428843
0.90234375 0.00242723512543757
0.9140625 0.00240697552852911
0.92578125 0.00238531509567112
0.9375 0.00236193432894225
0.94921875 0.00233678639989136
0.9609375 0.00230999801566177
0.97265625 0.00228171113166334
0.984375 0.00225208364038476
0.99609375 0.00222128970264324
1.0078125 0.00218951972127131
1.01953125 0.0021569799572412
1.03125 0.00212389178822641
1.04296875 0.00209049060960054
1.0546875 0.00205683867673759
1.06640625 0.00202268871711276
1.078125 0.00198814361135102
1.08984375 0.00195332584252917
1.1015625 0.00191836134692842
1.11328125 0.00188337930328336
1.125 0.0018485141985443
1.13671875 0.00181393289840599
1.1484375 0.00177972863960977
1.16015625 0.00174596637942238
1.171875 0.00171270918971182
1.18359375 0.00168001860224302
1.1953125 0.0016479548615106
1.20703125 0.00161657708510929
1.21875 0.00158608288521828
1.23046875 0.00155663055882551
1.2421875 0.00152819029841374
1.25390625 0.00150072844823346
1.265625 0.00147420880356593
1.27734375 0.00144859366527664
1.2890625 0.00142384476824346
1.30078125 0.00139992408365991
1.3125 0.00137679449521327
1.32421875 0.00135442034913802
1.3359375 0.00133291223884416
1.34765625 0.00131239151007098
1.359375 0.00129278100670176
1.37109375 0.00127400296724458
1.3828125 0.00125598051471485
1.39453125 0.00123863843810274
1.40625 0.00122190388571896
1.41796875 0.00120570697041881
1.4296875 0.00118998128670467
1.44140625 0.00117466433970679
1.453125 0.00115973687384279
1.46484375 0.00114532160215028
1.4765625 0.00113138903640481
1.48828125 0.00111788948499365
1.5 0.00110477495675935
1.51171875 0.00109199955225303
1.5234375 0.00107951980527708
1.53515625 0.00106729497471689
1.546875 0.00105528728666258
1.55859375 0.0010434621268201
1.5703125 0.00103178818321128
1.58203125 0.00102029109023456
1.59375 0.00100902687424794
1.60546875 0.000997967526394607
1.6171875 0.000987084994755982
1.62890625 0.000976352377262638
1.640625 0.000965744051661006
1.65234375 0.000955235776550399
1.6640625 0.000944804763491349
1.67578125 0.000934462127355976
1.6875 0.000924273255764323
1.69921875 0.000914230185756065
1.7109375 0.000904321015172536
1.72265625 0.000894533843256298
1.734375 0.000884856879922908
1.74609375 0.000875278539582885
1.7578125 0.000865787519513504
1.76953125 0.000856372862780633
1.78125 0.000847058226355375
1.79296875 0.000837889067534973
1.8046875 0.000828868641710854
1.81640625 0.000819999272402421
1.828125 0.000811282748716462
1.83984375 0.000802720427221176
1.8515625 0.000794313321272384
1.86328125 0.000786062177790637
1.875 0.000777967541490543
1.88671875 0.000770029806561118
1.8984375 0.000762262809583142
1.91015625 0.00075467968698509
1.921875 0.000747272386238041
1.93359375 0.000740032249557609
1.9453125 0.000732950183778776
1.95703125 0.000726016730617846
1.96875 0.000719222125068438
1.98046875 0.000712556341930059
1.9921875 0.000706009130471058
2.00390625 0.000699586316624792
2.015625 0.000693308620433409
2.02734375 0.000687181038058048
2.0390625 0.0006812080511451
2.05078125 0.000675393769048218
2.0625 0.000669741977336399
2.07421875 0.000664256178703098
2.0859375 0.000658939626276563
2.09765625 0.000653795349330583
2.109375 0.000648816497324675
2.12109375 0.00064395022017073
2.1328125 0.00063918820363626
2.14453125 0.000634530291911961
2.15625 0.000629976057011623
2.16796875 0.000625524841119768
2.1796875 0.00062117579137936
2.19140625 0.000616927887120319
2.203125 0.000612779959528442
2.21484375 0.000608730703754931
2.2265625 0.000604767958924422
2.23828125 0.000600856032633195
2.25 0.000596990878166892
2.26171875 0.000593170790906973
2.2734375 0.000589393873248226
2.28515625 0.000585658063586813
2.296875 0.000581961159173561
2.30859375 0.000578300832832768
2.3203125 0.000574672081556837
2.33203125 0.000571032456360905
2.34375 0.000567370916918792
2.35546875 0.000563691649463616
2.3671875 0.000559998814201409
2.37890625 0.000556296562881652
2.390625 0.000552589053731879
2.40234375 0.000548880463756285
2.4140625 0.000545174998397987
2.42578125 0.000541473970782622
2.4375 0.000537744247893435
2.44921875 0.000533963687564173
2.4609375 0.000530117420912929
2.47265625 0.000526190627116169
2.484375 0.000522168544819578
2.49609375 0.000518036482094777
2.5078125 0.000513779824941061
2.51953125 0.000509384044333083
2.53125 0.000504834701813552
2.54296875 0.000500117453631627
2.5546875 0.000495213808304859
2.56640625 0.00049012248835427
2.578125 0.000484860002027221
2.58984375 0.000479443044087102
2.6015625 0.000473888434412477
2.61328125 0.000468213126356653
2.625 0.000462434211777049
2.63671875 0.000456568922734127
2.6484375 0.000450634629860033
2.66015625 0.000444648665224978
2.671875 0.000438579265778715
2.68359375 0.000432374185338858
2.6953125 0.00042600606756388
2.70703125 0.000419447656709551
2.71875 0.000412671806094638
2.73046875 0.00040565148285965
2.7421875 0.000398359769017938
2.75390625 0.000390769858799886
2.765625 0.000382855052290066
2.77734375 0.000374588745356669
2.7890625 0.000365977242360322
2.80078125 0.000357126270992329
2.8125 0.000348063982868186
2.82421875 0.000338810533211776
2.8359375 0.000329386271329686
2.84765625 0.000319811744695523
2.859375 0.000310107696019795
2.87109375 0.000300295053304863
2.8828125 0.000290384971081748
2.89453125 0.000280296547619656
2.90625 0.000270001140544878
2.91796875 0.000259491135887655
2.9296875 0.000248759033840514
2.94140625 0.000237797447025415
2.953125 0.000226599095522193
2.96484375 0.000215156798659686
2.9765625 0.000203463463567569
2.98828125 0.000191518237059943
3 0.000179382914889744
3.01171875 0.000167074091831895
3.0234375 0.000154590540194742
3.03515625 0.000141931195564346
3.046875 0.000129095158199098
3.05859375 0.000116081689732163
3.0703125 0.000102890205181286
3.08203125 8.95202602673502e-05
3.09375 7.59715340403386e-05
3.10546875 6.2242059602377e-05
3.1171875 4.83382681467469e-05
3.12890625 3.42776702326131e-05
3.140625 2.00779969092232e-05
3.15234375 5.75703010141497e-06
3.1640625 -8.66740501010053e-06
3.17578125 -2.31774528716266e-05
3.1875 -3.77552457019354e-05
3.19921875 -5.23836159863478e-05
3.2109375 -6.7062295119855e-05
3.22265625 -8.18076209294139e-05
3.234375 -9.66364695053043e-05
3.24609375 -0.000111565633816439
3.2578125 -0.000126611824891176
3.26953125 -0.000141791676973624
3.28125 -0.000157121756657494
3.29296875 -0.000172618575996111
3.3046875 -0.000188292056965801
3.31640625 -0.000204100077978664
3.328125 -0.000220003298621121
3.33984375 -0.000235966782920404
3.3515625 -0.000251955583969128
3.36328125 -0.00026793474285547
3.375 -0.000283869292811111
3.38671875 -0.000299724268577031
3.3984375 -0.000315464720987735
3.41015625 -0.000331055736773202
3.421875 -0.000346479921156114
3.43359375 -0.000361806479553752
3.4453125 -0.000377078158573952
3.45703125 -0.000392331352916414
3.46875 -0.000407602429071181
3.48046875 -0.000422927729578431
3.4921875 -0.000438343584311387
3.50390625 -0.000453886328784494
3.515625 -0.000469592329484787
3.52734375 -0.000485425246595234
3.5390625 -0.000501270706709604
3.55078125 -0.000517084998753066
3.5625 -0.000532824990536227
3.57421875 -0.000548447510210726
3.5859375 -0.000563909347952799
3.59765625 -0.000579167263515416
3.609375 -0.000594177999648621
3.62109375 -0.000608898301388239
3.6328125 -0.000623310982676528
3.64453125 -0.000637516655664844
3.65625 -0.000651563840322383
3.66796875 -0.000665491254728083
3.6796875 -0.000679337665946665
3.69140625 -0.000693141891396896
3.703125 -0.000706942806735387
3.71484375 -0.000720779360255438
3.7265625 -0.000734690593802329
3.73828125 -0.000748710496326572
3.75 -0.000762701050442899
3.76171875 -0.000776562511649155
3.7734375 -0.000790263425143616
3.78515625 -0.000803772253761294
3.796875 -0.000817057379545627
3.80859375 -0.000830087109471552
3.8203125 -0.000842829685319723
3.83203125 -0.0008552546989086
3.84375 -0.000867439605258967
3.85546875 -0.000879451041054178
3.8671875 -0.000891299279814304
3.87890625 -0.000902994687833868
3.890625 -0.000914547723368382
3.90234375 -0.000925968937189387
3.9140625 -0.000937268974507047
3.92578125 -0.000948458578261081
3.9375 -0.000959542148275874
3.94921875 -0.000970455608388363
3.9609375 -0.000981179950850969
3.97265625 -0.000991715305970603
3.984375 -0.00100206174985438
3.99609375 -0.00101221930347491
4.0078125 -0.00102218793254465
4.01953125 -0.00103196754819861
4.03125 -0.00104155800848612
4.04296875 -0.0010509601232212
4.0546875 -0.00106019042678451
4.06640625 -0.00106924826122266
4.078125 -0.00107812505020449
4.08984375 -0.00108681230524267
4.1015625 -0.00109530162449232
4.11328125 -0.00110358469185582
4.125 -0.00111165327639336
4.13671875 -0.00111950156635538
4.1484375 -0.00112714069386314
4.16015625 -0.00113458462859439
4.171875 -0.00114184674897183
4.18359375 -0.001148940425052
4.1953125 -0.00115587901762493
4.20703125 -0.00116267587742632
4.21875 -0.00116934434446156
4.23046875 -0.00117589737710416
4.2421875 -0.0011823293920563
4.25390625 -0.00118862348042949
4.265625 -0.00119476594739893
4.27734375 -0.00120074316050074
4.2890625 -0.00120654154807581
4.30078125 -0.00121214759784439
4.3125 -0.00121754785561429
4.32421875 -0.00122272892412173
4.3359375 -0.00122767746200468
4.34765625 -0.00123238018290872
4.359375 -0.00123684424785145
4.37109375 -0.00124110883301555
4.3828125 -0.00124520347480737
4.39453125 -0.00124915763471651
4.40625 -0.00125300075332435
4.41796875 -0.00125676224977977
4.4296875 -0.00126047152155458
4.44140625 -0.00126415794447882
4.453125 -0.00126785086840556
4.46484375 -0.0012715334620602
4.4765625 -0.00127515195419092
4.48828125 -0.00127867789768256
4.5 -0.00128208290362855
4.51171875 -0.00128533863994359
4.5234375 -0.00128841683037082
4.53515625 -0.0012912892538822
4.546875 -0.00129392774447446
4.55859375 -0.00129630419135787
4.5703125 -0.00129839676635058
4.58203125 -0.00130026438438467
4.59375 -0.00130196512218727
4.60546875 -0.00130354525262239
4.6171875 -0.0013050510073624
4.62890625 -0.00130652857624931
4.640625 -0.00130802410736814
4.65234375 -0.00130958370783214
4.6640625 -0.00131125344528003
4.67578125 -0.00131307935008523
4.6875 -0.0013150480758449
4.69921875 -0.00131701614567136
4.7109375 -0.00131893756435609
4.72265625 -0.00132077214045936
4.734375 -0.00132247973844322
4.74609375 -0.00132402027871244
4.7578125 -0.00132535373844552
4.76953125 -0.00132644015321531
4.78125 -0.00132724873323909
4.79296875 -0.00132789785869527
4.8046875 -0.00132846326729104
4.81640625 -0.00132898093063485
4.828125 -0.00132948677534579
4.83984375 -0.00133001668276435
4.8515625 -0.00133060648929556
4.86328125 -0.00133129198738451
4.875 -0.00133210892712337
4.88671875 -0.00133308958603345
4.8984375 -0.00133416852767946
4.91015625 -0.0013352856744177
4.921875 -0.00133641086082952
4.93359375 -0.00133751397895869
4.9453125 -0.00133856497741027
4.95703125 -0.001339533861446
4.96875 -0.00134039069407481
4.98046875 -0.00134110559813844
4.9921875 -0.00134164875939263
5.00390625 -0.0013420009048172
5.015625 -0.001342248939011
5.02734375 -0.00134244849752661
5.0390625 -0.00134263643403713
5.05078125 -0.00134284949721656
5.0625 -0.0013431243300791
5.07421875 -0.00134349747206382
5.0859375 -0.00134400536386423
5.09765625 -0.00134468435500288
5.109375 -0.00134557071415102
5.12109375 -0.00134666553706689
5.1328125 -0.00134782206827443
5.14453125 -0.00134899945209906
5.15625 -0.0013501743612887
5.16796875 -0.00135132356266064
5.1796875 -0.00135242391997746
5.19140625 -0.00135345240110005
5.203125 -0.00135438608941874
5.21484375 -0.00135521115519807
5.2265625 -0.00135602221745099
5.23828125 -0.00135685859843004
5.25 -0.00135773051621036
5.26171875 -0.00135864806537782
5.2734375 -0.00135962121780339
5.28515625 -0.00136065982736346
5.296875 -0.00136177363860402
5.30859375 -0.00136297229934976
5.3203125 -0.00136426314964171
5.33203125 -0.00136560754641718
5.34375 -0.00136698719888985
5.35546875 -0.0013684007410231
5.3671875 -0.00136984692376504
5.37890625 -0.00137132461012269
5.390625 -0.00137283277781058
5.40234375 -0.00137437052947435
5.4140625 -0.00137593711048853
5.42578125 -0.00137753193432972
5.4375 -0.00137915526191185
5.44921875 -0.00138082813801776
5.4609375 -0.0013825562936891
5.47265625 -0.00138433339076946
5.484375 -0.00138615286533949
5.49609375 -0.00138800793571607
5.5078125 -0.00138989162085016
5.51953125 -0.00139179676912273
5.53125 -0.00139371623107917
5.54296875 -0.00139565171194476
5.5546875 -0.00139761313297238
5.56640625 -0.00139960964547671
5.578125 -0.00140165052361051
5.58984375 -0.00140374516348218
5.6015625 -0.00140590308873667
5.61328125 -0.00140813396259921
5.625 -0.00141044760638195
5.63671875 -0.00141285387616489
5.6484375 -0.00141534488533606
5.66015625 -0.00141790251077837
5.671875 -0.00142051420334896
5.68359375 -0.00142316719114681
5.6953125 -0.00142584847769344
5.70703125 -0.00142854484842907
5.71875 -0.00143124288552401
5.73046875 -0.00143392899100546
5.7421875 -0.00143658941819931
5.75390625 -0.00143922162450621
5.765625 -0.00144187393344476
5.77734375 -0.0014445631793672
5.7890625 -0.00144730065069694
5.80078125 -0.0014500977853998
5.8125 -0.00145296617869732
5.82421875 -0.00145591759679938
5.8359375 -0.00145896399665557
5.84765625 -0.00146209507744046
5.859375 -0.00146527460196603
5.87109375 -0.00146849487630714
5.8828125 -0.00147174858644634
5.89453125 -0.00147502829275329
5.90625 -0.00147832643241533
5.91796875 -0.00148163532382982
5.9296875 -0.00148494717295925
5.94140625 -0.00148825494255154
5.953125 -0.00149158554881878
5.96484375 -0.00149495618965669
5.9765625 -0.00149836851153483
5.98828125 -0.00150182419403631
6 -0.00150532495034526
};
\addplot [semithick, color8]
table {%
0 -0.0139516322508085
0.01171875 -0.0136967001405863
0.0234375 -0.0134489792910134
0.03515625 -0.0132083437637849
0.046875 -0.0129746763598981
0.05859375 -0.0127481412306672
0.0703125 -0.0125285403828706
0.08203125 -0.0123155542364882
0.09375 -0.0121088423688718
0.10546875 -0.0119081478956168
0.1171875 -0.0117133196660679
0.12890625 -0.0115240996174781
0.140625 -0.0113402185384718
0.15234375 -0.0111613833735862
0.1640625 -0.0109871790712774
0.17578125 -0.0108173858410043
0.1875 -0.0106518340839103
0.19921875 -0.0104903490382511
0.2109375 -0.0103326320412256
0.22265625 -0.010178321315058
0.234375 -0.0100273206120513
0.24609375 -0.00987953280154759
0.2578125 -0.00973485341970877
0.26953125 -0.00959293134880358
0.28125 -0.0094534834107009
0.29296875 -0.00931649246059057
0.3046875 -0.00918193429502121
0.31640625 -0.00904977792902823
0.328125 -0.0089199862708063
0.33984375 -0.00879244067274656
0.3515625 -0.00866666843821262
0.36328125 -0.00854262332415686
0.375 -0.00842034207186206
0.38671875 -0.00829986593899706
0.3984375 -0.00818124112394423
0.41015625 -0.00806451959691918
0.421875 -0.00794974573688588
0.43359375 -0.00783658417906683
0.4453125 -0.00772496575429578
0.45703125 -0.0076150276651673
0.46875 -0.0075069174007342
0.48046875 -0.00740079081492746
0.4921875 -0.00729681059666014
0.50390625 -0.00719514513161569
0.515625 -0.00709592197387744
0.52734375 -0.00699899376723018
0.5390625 -0.0069044594303644
0.55078125 -0.00681247468966715
0.5625 -0.00672318910636229
0.57421875 -0.00663674386738022
0.5859375 -0.00655327037274971
0.59765625 -0.0064728896195128
0.609375 -0.00639571076051078
0.62109375 -0.0063217525225022
0.6328125 -0.00625100194537583
0.64453125 -0.00618346329940199
0.65625 -0.00611913521508847
0.66796875 -0.00605801143226884
0.6796875 -0.00600008212392335
0.69140625 -0.005945335794732
0.703125 -0.00589376175435956
0.71484375 -0.00584537170206211
0.7265625 -0.00580020030984094
0.73828125 -0.00575818174868232
0.75 -0.00571925048097911
0.76171875 -0.00568334984043875
0.7734375 -0.00565043179451401
0.78515625 -0.00562045700330501
0.796875 -0.00559339517493231
0.80859375 -0.00556922571738155
0.8203125 -0.00554805908010542
0.83203125 -0.00553009135270438
0.84375 -0.00551524792108878
0.85546875 -0.00550344390114081
0.8671875 -0.00549458886874692
0.87890625 -0.00548858475045189
0.890625 -0.00548532420899563
0.90234375 -0.00548468952373314
0.9140625 -0.00548655196593719
0.92578125 -0.00549080440316331
0.9375 -0.00549787773241155
0.94921875 -0.00550781439944088
0.9609375 -0.00552042528870594
0.97265625 -0.00553550524602555
0.984375 -0.0055528322988057
0.99609375 -0.00557216726906472
1.0078125 -0.00559325377926145
1.01953125 -0.00561581865092653
1.03125 -0.00563957269609599
1.04296875 -0.00566421190154795
1.0546875 -0.00568966215659363
1.06640625 -0.00571624815790924
1.078125 -0.00574382927166687
1.08984375 -0.00577224002164361
1.1015625 -0.00580131137579697
1.11328125 -0.00583087097687969
1.125 -0.00586074236867549
1.13671875 -0.0058907451879914
1.1484375 -0.00592076588000688
1.16015625 -0.00595071034248896
1.171875 -0.00598048668061716
1.18359375 -0.00601000483653673
1.1953125 -0.00603917632174827
1.20703125 -0.00606791405233365
1.21875 -0.00609601591306491
1.23046875 -0.00612333027918505
1.2421875 -0.00614987282007578
1.25390625 -0.00617566347987073
1.265625 -0.00620072508294837
1.27734375 -0.00622508218118006
1.2890625 -0.00624876004084689
1.30078125 -0.00627178376922648
1.3125 -0.00629417758084875
1.32421875 -0.00631596420342084
1.3359375 -0.00633706351257122
1.34765625 -0.0063574012561263
1.359375 -0.00637705040400735
1.37109375 -0.00639608447108027
1.3828125 -0.00641457609881708
1.39453125 -0.00643259618191671
1.40625 -0.00645021309310466
1.41796875 -0.00646749200611022
1.4296875 -0.00648449431682332
1.44140625 -0.00650127716262873
1.453125 -0.00651787124833546
1.46484375 -0.00653422869013765
1.4765625 -0.0065503895868655
1.48828125 -0.00656640488146669
1.5 -0.00658232365593909
1.51171875 -0.00659819267852364
1.5234375 -0.00661405600756461
1.53515625 -0.00662995465203779
1.546875 -0.00664592628874548
1.55859375 -0.00666200503617907
1.5703125 -0.0066782212850492
1.58203125 -0.00669455712870809
1.59375 -0.00671097145514352
1.60546875 -0.0067274945249557
1.6171875 -0.00674415630959304
1.62890625 -0.00676098543703331
1.640625 -0.00677800904042889
1.65234375 -0.00679525263947422
1.6640625 -0.00681274005449463
1.67578125 -0.00683044705902474
1.6875 -0.00684827099775553
1.69921875 -0.00686621278339658
1.7109375 -0.00688427874870921
1.72265625 -0.00690247507814721
1.734375 -0.00692080768399092
1.74609375 -0.00693928210062757
1.7578125 -0.00695790339697892
1.76953125 -0.00697667610707477
1.78125 -0.00699553036894692
1.79296875 -0.0070143640091383
1.8046875 -0.00703317453961179
1.81640625 -0.00705196079083705
1.828125 -0.00707072215119625
1.83984375 -0.00708945846118414
1.8515625 -0.00710816992232187
1.86328125 -0.00712685702078676
1.875 -0.00714552046575619
1.88671875 -0.00716416114246685
1.8984375 -0.00718270558133425
1.91015625 -0.00720105493524574
1.921875 -0.0072192071429016
1.93359375 -0.00723716108154956
1.9453125 -0.00725491603736231
1.95703125 -0.00727247163224607
1.96875 -0.00728982776374368
1.98046875 -0.00730698455803306
1.9921875 -0.00732394233601966
2.00390625 -0.00734065151973015
2.015625 -0.00735704859857011
2.02734375 -0.00737313753963
2.0390625 -0.00738892319193218
2.05078125 -0.00740441091504091
2.0625 -0.00741960652701069
2.07421875 -0.00743451626048696
2.0859375 -0.00744914672695694
2.09765625 -0.00746350488915222
2.109375 -0.00747759027912127
2.12109375 -0.00749136275801871
2.1328125 -0.00750481365306425
2.14453125 -0.00751794119039783
2.15625 -0.00753074396657008
2.16796875 -0.00754322089450204
2.1796875 -0.00755537115761472
2.19140625 -0.00756719417212795
2.203125 -0.00757868955752935
2.21484375 -0.00758985711521262
2.2265625 -0.00760069930366428
2.23828125 -0.00761123204183287
2.25 -0.00762147289156445
2.26171875 -0.00763143949771802
2.2734375 -0.00764114983741813
2.28515625 -0.00765062218080025
2.296875 -0.00765987505822631
2.30859375 -0.00766892723396982
2.3203125 -0.00767779643378979
2.33203125 -0.0076864761843347
2.34375 -0.00769496157494511
2.35546875 -0.00770325352031414
2.3671875 -0.00771135308664749
2.37890625 -0.00771926146160802
2.390625 -0.00772697992697669
2.40234375 -0.0077345098340302
2.4140625 -0.0077418525816345
2.42578125 -0.00774901049626143
2.4375 -0.00775600425880371
2.44921875 -0.00776286663762099
2.4609375 -0.00776962991852697
2.47265625 -0.0077763264676747
2.484375 -0.00778298870988783
2.49609375 -0.00778964910826876
2.5078125 -0.0077963401450826
2.51953125 -0.00780309430391831
2.53125 -0.00780994405312561
2.54296875 -0.00781692183052913
2.5546875 -0.00782403384412371
2.56640625 -0.0078312529608378
2.578125 -0.00783857313463952
2.58984375 -0.00784598851119016
2.6015625 -0.00785349322476963
2.61328125 -0.00786108137595776
2.625 -0.00786874701129387
2.63671875 -0.00787648410491591
2.6484375 -0.00788428654217813
2.66015625 -0.00789214828872369
2.671875 -0.00790011572067555
2.68359375 -0.0079082573090754
2.6953125 -0.00791661507660408
2.70703125 -0.00792523096386288
2.71875 -0.0079341468207744
2.73046875 -0.00794340439770158
2.7421875 -0.00795304533628657
2.75390625 -0.00796311116000801
2.765625 -0.00797364326445729
2.77734375 -0.00798468290733445
2.7890625 -0.00799623482540238
2.80078125 -0.00800819619543389
2.8125 -0.00802055322429163
2.82421875 -0.00803330114308953
2.8359375 -0.0080464350084519
2.84765625 -0.00805994968287
2.859375 -0.00807383981591367
2.87109375 -0.00808809982629937
2.8828125 -0.00810273598967575
2.89453125 -0.00811785989135333
2.90625 -0.00813350681060692
2.91796875 -0.0081496851399923
2.9296875 -0.00816640309211357
2.94140625 -0.00818366869898215
2.953125 -0.0082014898104672
2.96484375 -0.00821987409183715
2.9765625 -0.00823882902039281
2.98828125 -0.00825835837225183
3 -0.00827843552425664
3.01171875 -0.0082990702532309
3.0234375 -0.00832028355618806
3.03515625 -0.00834209626003543
3.046875 -0.00836452901995079
3.05859375 -0.00838760231759875
3.0703125 -0.00841133645918592
3.08203125 -0.00843575157335591
3.09375 -0.00846086760892252
3.10546875 -0.00848669802316521
3.1171875 -0.0085132201175912
3.12890625 -0.00854039866935476
3.140625 -0.00856819834208286
3.15234375 -0.00859658368495883
3.1640625 -0.00862551913632058
3.17578125 -0.00865496902775442
3.1875 -0.00868489758868349
3.19921875 -0.0087152783769181
3.2109375 -0.00874618008879006
3.22265625 -0.00877765146585958
3.234375 -0.00880972645755386
3.24609375 -0.0088424389483351
3.2578125 -0.00887582276166997
3.26953125 -0.00890991166512846
3.28125 -0.00894473937661286
3.29296875 -0.00898033957171785
3.3046875 -0.00901673645126462
3.31640625 -0.00905387110988866
3.328125 -0.00909167600390155
3.33984375 -0.00913008902871363
3.3515625 -0.0091690480678822
3.36328125 -0.00920849099497689
3.375 -0.00924835567784396
3.38671875 -0.00928857998526851
3.3984375 -0.00932910179603715
3.41015625 -0.00936985901039831
3.421875 -0.00941082868472219
3.43359375 -0.00945216468681697
3.4453125 -0.00949393928986521
3.45703125 -0.00953620949159708
3.46875 -0.00957903232099114
3.48046875 -0.0096224648440579
3.4921875 -0.00966656417354075
3.50390625 -0.00971138748253484
3.515625 -0.00975699202202314
3.52734375 -0.00980331905122091
3.5390625 -0.00985018457555208
3.55078125 -0.00989751692279001
3.5625 -0.00994524545790706
3.57421875 -0.00999329960210588
3.5859375 -0.0100416088344165
3.59765625 -0.0100901026975083
3.609375 -0.0101387108077161
3.62109375 -0.0101873628692818
3.6328125 -0.0102360342659434
3.64453125 -0.0102848982075577
3.65625 -0.0103340258964256
3.66796875 -0.0103834707840687
3.6796875 -0.0104332863560986
3.69140625 -0.0104835261352878
3.703125 -0.0105342436894059
3.71484375 -0.0105854926438224
3.7265625 -0.0106373266988745
3.73828125 -0.0106897920019551
3.75 -0.0107426814166407
3.76171875 -0.0107958474874834
3.7734375 -0.0108492444061138
3.78515625 -0.0109028264378208
3.796875 -0.0109565479202876
3.80859375 -0.011010363265706
3.8203125 -0.0110642269662665
3.83203125 -0.0111180956523223
3.84375 -0.0111720819376619
3.85546875 -0.0112262767015582
3.8671875 -0.0112806871426342
3.87890625 -0.0113353204655486
3.890625 -0.0113901838814074
3.90234375 -0.0114452846089336
3.9140625 -0.0115006298763931
3.92578125 -0.0115562269242778
3.9375 -0.0116120749839343
3.94921875 -0.0116680907153817
3.9609375 -0.0117242525106456
3.97265625 -0.0117805633033826
3.984375 -0.0118370260667619
3.99609375 -0.0118936438086807
4.0078125 -0.0119504195671782
4.01953125 -0.0120073564060528
4.03125 -0.0120644574106787
4.04296875 -0.012121726158579
4.0546875 -0.0121791680815081
4.06640625 -0.0122367670375112
4.078125 -0.0122945012051245
4.08984375 -0.0123523487189079
4.1015625 -0.0124102876687716
4.11328125 -0.0124682960988804
4.125 -0.0125263520061353
4.13671875 -0.0125844421451832
4.1484375 -0.0126425998838753
4.16015625 -0.0127008466128195
4.171875 -0.0127592003056663
4.18359375 -0.012817678911752
4.1953125 -0.0128763003525716
4.20703125 -0.0129350825180923
4.21875 -0.0129940432629084
4.23046875 -0.0130531997428906
4.2421875 -0.0131125364599076
4.25390625 -0.0131720186956434
4.265625 -0.0132316174383306
4.27734375 -0.0132913035952739
4.2890625 -0.0133510479927098
4.30078125 -0.0134108213753187
4.3125 -0.0134705944053915
4.32421875 -0.0135303376616512
4.3359375 -0.0135900216377283
4.34765625 -0.0136496167402901
4.359375 -0.0137091325422852
4.37109375 -0.0137686324461414
4.3828125 -0.0138281567457222
4.39453125 -0.0138877455790652
4.40625 -0.0139474390384451
4.41796875 -0.014007277167239
4.4296875 -0.0140672999561139
4.44140625 -0.0141275473385352
4.453125 -0.0141880591780727
4.46484375 -0.0142488005999006
4.4765625 -0.0143096769405782
4.48828125 -0.0143706343569838
4.5 -0.0144316189220294
4.51171875 -0.0144925766261674
4.5234375 -0.0145534533778414
4.53515625 -0.0146141950028806
4.546875 -0.0146747472428397
4.55859375 -0.0147350557522814
4.5703125 -0.0147950763275948
4.58203125 -0.0148548969140717
4.59375 -0.0149146033173108
4.60546875 -0.014974261908682
4.6171875 -0.0150339390350852
4.62890625 -0.0150937010173509
4.640625 -0.0151536141467745
4.65234375 -0.0152137446797826
4.6640625 -0.0152741588307341
4.67578125 -0.0153349227628529
4.6875 -0.0153960083485913
4.69921875 -0.0154571784717658
4.7109375 -0.0155183485067929
4.72265625 -0.0155794428521833
4.734375 -0.0156403858537129
4.74609375 -0.0157011018036589
4.7578125 -0.0157615149377059
4.76953125 -0.0158215494295203
4.78125 -0.0158811439440424
4.79296875 -0.0159404784146265
4.8046875 -0.0159996715166569
4.81640625 -0.0160587793197608
4.828125 -0.0161178578896003
4.83984375 -0.0161769632865968
4.8515625 -0.0162361515629953
4.86328125 -0.0162954787582697
4.875 -0.0163550008928666
4.88671875 -0.0164147685443287
4.8984375 -0.0164746731566609
4.91015625 -0.0165346018994638
4.921875 -0.0165944871179763
4.93359375 -0.016654261134234
4.9453125 -0.0167138562491491
4.95703125 -0.0167732047422647
4.96875 -0.0168322388691827
4.98046875 -0.0168908908566632
4.9921875 -0.0169490928953983
5.00390625 -0.0170067933974704
5.015625 -0.0170641209683547
5.02734375 -0.0171211844161906
5.0390625 -0.0171780663420766
5.05078125 -0.0172348493915256
5.0625 -0.0172916162536076
5.07421875 -0.0173484496560457
5.0859375 -0.0174054323562686
5.09765625 -0.0174626471284163
5.109375 -0.0175201767463026
5.12109375 -0.0175780316753778
5.1328125 -0.0176358986284919
5.14453125 -0.0176936561975276
5.15625 -0.01775121745619
5.16796875 -0.0178084954734767
5.1796875 -0.0178654033109955
5.19140625 -0.0179218540163063
5.203125 -0.0179777606122897
5.21484375 -0.018033058359972
5.2265625 -0.0180879729105175
5.23828125 -0.0181426357677102
5.25 -0.0181971112750794
5.26171875 -0.0182514638270137
5.2734375 -0.0183057578668004
5.28515625 -0.0183600578827949
5.296875 -0.0184144284027206
5.30859375 -0.0184689339860991
5.3203125 -0.0185236335269962
5.33203125 -0.0185784365749005
5.34375 -0.0186332265991906
5.35546875 -0.0186879189458883
5.3671875 -0.0187424289467997
5.37890625 -0.0187966719221994
5.390625 -0.0188505631809846
5.40234375 -0.0189040180182971
5.4140625 -0.0189569517106148
5.42578125 -0.0190092795083127
5.4375 -0.0190609238684194
5.44921875 -0.0191120965253973
5.4609375 -0.0191629997519198
5.47265625 -0.0192137298623592
5.484375 -0.0192643832523833
5.49609375 -0.0193150563947745
5.5078125 -0.0193658458326243
5.51953125 -0.0194168481699022
5.53125 -0.0194681540445791
5.54296875 -0.0195195813680535
5.5546875 -0.0195709449131382
5.56640625 -0.0196221618284565
5.578125 -0.0196731492417444
5.58984375 -0.0197238242615225
5.6015625 -0.0197741039767293
5.61328125 -0.0198239054543182
5.625 -0.019873145734818
5.63671875 -0.0199217432286704
5.6484375 -0.0199697808828202
5.66015625 -0.0200174222532957
5.671875 -0.0200647731778969
5.68359375 -0.02011193958749
5.6953125 -0.0201590275052629
5.70703125 -0.0202061430425218
5.71875 -0.0202533923910319
5.73046875 -0.0203008818118994
5.7421875 -0.0203487176209971
5.75390625 -0.0203969189779744
5.765625 -0.0204451047094444
5.77734375 -0.0204931261830666
5.7890625 -0.0205408780127564
5.80078125 -0.0205882547855427
5.8125 -0.0206351510584878
5.82421875 -0.0206814613515906
5.8359375 -0.0207270801366718
5.84765625 -0.020772086089409
5.859375 -0.0208167828904954
5.87109375 -0.0208612477171481
5.8828125 -0.0209055537259246
5.89453125 -0.0209497741390677
5.90625 -0.0209939822413286
5.91796875 -0.0210382513747961
5.9296875 -0.0210826549317298
5.94140625 -0.0211272577255974
5.953125 -0.0211717844343411
5.96484375 -0.0212160587167555
5.9765625 -0.0212600605529141
5.98828125 -0.0213037699235471
6 -0.0213471668093357
};
\addplot [semithick, color0]
table {%
0 -0.032030848356637
0.01171875 -0.0318390969171818
0.0234375 -0.0316520088562491
0.03515625 -0.031469358950869
0.046875 -0.0312908949101552
0.05859375 -0.0311165299441058
0.0703125 -0.0309460514914005
0.08203125 -0.0307791781070392
0.09375 -0.0306156052290598
0.10546875 -0.0304550054917019
0.1171875 -0.0302971675922665
0.12890625 -0.0301419568774804
0.140625 -0.0299892292754795
0.15234375 -0.0298388053430385
0.1640625 -0.0296902631674817
0.17578125 -0.0295434709878891
0.1875 -0.0293983830023242
0.19921875 -0.0292549471233958
0.2109375 -0.0291129686142641
0.22265625 -0.0289721583068842
0.234375 -0.0288325141893243
0.24609375 -0.0286940331069051
0.2578125 -0.0285567036934723
0.26953125 -0.0284202945279088
0.28125 -0.028284622830902
0.29296875 -0.0281497350217531
0.3046875 -0.0280156698152514
0.31640625 -0.0278824585634824
0.328125 -0.0277501260079199
0.33984375 -0.0276186309730584
0.3515625 -0.0274876516787356
0.36328125 -0.0273572031754724
0.375 -0.0272273658228521
0.38671875 -0.0270982233401628
0.3984375 -0.0269698633540392
0.41015625 -0.0268423784063378
0.421875 -0.026715857430879
0.43359375 -0.0265901205918869
0.4453125 -0.0264651437296866
0.45703125 -0.0263410425479538
0.46875 -0.0262179424240884
0.48046875 -0.0260959765182919
0.4921875 -0.0259752843116816
0.50390625 -0.0258560105734415
0.515625 -0.0257382857121245
0.52734375 -0.0256220865600509
0.5390625 -0.0255074238521525
0.55078125 -0.0253943243439644
0.5625 -0.0252828079973817
0.57421875 -0.0251728854507236
0.5859375 -0.0250645563827318
0.59765625 -0.0249578087705029
0.609375 -0.0248526189806279
0.62109375 -0.0247489438545426
0.6328125 -0.0246467146010919
0.64453125 -0.0245458544965894
0.65625 -0.0244462811332427
0.66796875 -0.0243479071663239
0.6796875 -0.0242506417599592
0.69140625 -0.024154392731539
0.703125 -0.0240590693947462
0.71484375 -0.0239645402405169
0.7265625 -0.0238706271419667
0.73828125 -0.0237774153096073
0.75 -0.0236850236675273
0.76171875 -0.0235935828243662
0.7734375 -0.0235032349690427
0.78515625 -0.0234141341195651
0.796875 -0.0233264467249232
0.80859375 -0.0232403526200629
0.8203125 -0.0231559488878727
0.83203125 -0.0230732744540802
0.84375 -0.0229925840543018
0.85546875 -0.0229141355978346
0.8671875 -0.0228381812005231
0.87890625 -0.0227649646584294
0.890625 -0.0226947195174297
0.90234375 -0.0226276677387387
0.9140625 -0.0225640189603598
0.92578125 -0.0225039912366062
0.9375 -0.0224480861428001
0.94921875 -0.0223964224721344
0.9609375 -0.0223489438104683
0.97265625 -0.022305572186419
0.984375 -0.0222662069674965
0.99609375 -0.0222307242912682
1.0078125 -0.0221989770315553
1.01953125 -0.0221707952996598
1.03125 -0.0221459874806233
1.04296875 -0.0221243418045158
1.0546875 -0.0221058349530937
1.06640625 -0.0220907234814692
1.078125 -0.0220788167345325
1.08984375 -0.0220698988544961
1.1015625 -0.0220637479156714
1.11328125 -0.0220601363180982
1.125 -0.0220588319387192
1.13671875 -0.0220596192855511
1.1484375 -0.0220622999380426
1.16015625 -0.0220666769219095
1.171875 -0.022072555476455
1.18359375 -0.022079742661099
1.1953125 -0.0220880471125597
1.20703125 -0.0220972789526848
1.21875 -0.0221070292324175
1.23046875 -0.0221169674596206
1.2421875 -0.0221270696546017
1.25390625 -0.0221373184216253
1.265625 -0.022147700992642
1.27734375 -0.0221582076676596
1.2890625 -0.022168830461227
1.30078125 -0.0221795619550283
1.3125 -0.0221903943565884
1.32421875 -0.0222013187640905
1.3359375 -0.0222119876031213
1.34765625 -0.0222220628396386
1.359375 -0.0222316899678635
1.37109375 -0.0222410170559809
1.3828125 -0.0222501918068586
1.39453125 -0.0222593602547566
1.40625 -0.0222686656185291
1.41796875 -0.0222782473113174
1.4296875 -0.0222882401067343
1.44140625 -0.022298773461539
1.453125 -0.0223098358476123
1.46484375 -0.0223209619416902
1.4765625 -0.0223322587851146
1.48828125 -0.0223439087742629
1.5 -0.0223560921930593
1.51171875 -0.022368986472013
1.5234375 -0.022382765538205
1.53515625 -0.0223975992562275
1.546875 -0.0224136529600715
1.55859375 -0.022431087075966
1.5703125 -0.0224500568361673
1.58203125 -0.0224704919013365
1.59375 -0.0224921817944637
1.60546875 -0.0225152491074388
1.6171875 -0.0225398188930761
1.62890625 -0.022566014164502
1.640625 -0.0225939556022486
1.65234375 -0.0226237613086639
1.6640625 -0.0226555466096399
1.67578125 -0.0226893971029193
1.6875 -0.0227253448721584
1.69921875 -0.0227634753326811
1.7109375 -0.0228038766925985
1.72265625 -0.0228466366789901
1.734375 -0.022891842287399
1.74609375 -0.0229395795587051
1.7578125 -0.0229899333833741
1.76953125 -0.0230429873330842
1.78125 -0.023098845392873
1.79296875 -0.0231575820111534
1.8046875 -0.0232192184533252
1.81640625 -0.0232837761819581
1.828125 -0.0233512769120602
1.83984375 -0.0234217424194794
1.8515625 -0.023495194368655
1.86328125 -0.0235716541597221
1.875 -0.0236511427949674
1.88671875 -0.0237336807646363
1.8984375 -0.0238193772114564
1.91015625 -0.0239083622665869
1.921875 -0.024000645491901
1.93359375 -0.0240962365030491
1.9453125 -0.024195145378078
1.95703125 -0.0242973825361237
1.96875 -0.0244029586306139
1.98046875 -0.0245118844569784
1.9921875 -0.0246241708748678
2.00390625 -0.0247399056265174
2.015625 -0.0248591697520267
2.02734375 -0.0249819242419905
2.0390625 -0.0251081297752337
2.05078125 -0.0252377471543356
2.0625 -0.0253707372310477
2.07421875 -0.0255070608403032
2.0859375 -0.0256466787428159
2.09765625 -0.0257895515762712
2.109375 -0.0259356803675
2.12109375 -0.0260852608019432
2.1328125 -0.0262383049097604
2.14453125 -0.0263947894120467
2.15625 -0.0265546908852938
2.16796875 -0.0267179856877581
2.1796875 -0.0268846498940831
2.19140625 -0.0270546592381767
2.203125 -0.0272279890643419
2.21484375 -0.0274046142866631
2.2265625 -0.0275845377842512
2.23828125 -0.0277678145789872
2.25 -0.0279544041290008
2.26171875 -0.0281442578066597
2.2734375 -0.0283373260096995
2.28515625 -0.0285335581109114
2.296875 -0.0287329024152064
2.30859375 -0.0289353061240548
2.3203125 -0.0291407223071522
2.33203125 -0.0293492157138687
2.34375 -0.0295607885469889
2.35546875 -0.0297754032089496
2.3671875 -0.0299930207779069
2.37890625 -0.030213600972041
2.390625 -0.0304371021172985
2.40234375 -0.0306634811185725
2.4140625 -0.0308926934343198
2.42578125 -0.0311246932886892
2.4375 -0.0313594360489394
2.44921875 -0.0315968741856157
2.4609375 -0.0318369574960783
2.47265625 -0.0320796336760154
2.484375 -0.032324848306779
2.49609375 -0.0325725448453525
2.5078125 -0.032822664616952
2.51953125 -0.0330751468102604
2.53125 -0.033329928475295
2.54296875 -0.0335869445239071
2.5546875 -0.0338461358339829
2.56640625 -0.0341074441770276
2.578125 -0.0343707985481532
2.58984375 -0.0346361264234792
2.6015625 -0.0349033538266062
2.61328125 -0.0351724053265543
2.625 -0.0354432040371561
2.63671875 -0.0357156716179019
2.6484375 -0.0359897282762383
2.66015625 -0.0362652926334548
2.671875 -0.0365422528035223
2.68359375 -0.036820514980921
2.6953125 -0.037100011299912
2.70703125 -0.0373806721252533
2.71875 -0.0376624260746998
2.73046875 -0.0379452000398637
2.7421875 -0.038228919205435
2.75390625 -0.0385135070667621
2.765625 -0.0387988854457926
2.77734375 -0.039084974505374
2.7890625 -0.0393716690806162
2.80078125 -0.039658806742165
2.8125 -0.0399462987264511
2.82421875 -0.0402340626473554
2.8359375 -0.040522015910474
2.84765625 -0.0408100757071912
2.859375 -0.0410981590060232
2.87109375 -0.0413861825412367
2.8828125 -0.0416740569199847
2.89453125 -0.0419616474996651
2.90625 -0.0422488679860772
2.91796875 -0.0425356456259321
2.9296875 -0.0428219070875633
2.94140625 -0.043107578482169
2.953125 -0.0433925853826242
2.96484375 -0.0436768528398619
2.9765625 -0.0439603053968234
2.98828125 -0.0442428588166439
3 -0.044524353113985
3.01171875 -0.0448047067669105
3.0234375 -0.0450838648399299
3.03515625 -0.0453617729832689
3.046875 -0.0456383774318354
3.05859375 -0.0459136250018719
3.0703125 -0.0461874630852941
3.08203125 -0.0464598396417159
3.09375 -0.0467307031881597
3.10546875 -0.046999970497909
3.1171875 -0.0472675231478272
3.12890625 -0.0475332969627587
3.140625 -0.0477972293974445
3.15234375 -0.0480592581719416
3.1640625 -0.0483193212761131
3.17578125 -0.0485773569735151
3.1875 -0.0488333038046839
3.19921875 -0.0490870991866179
3.2109375 -0.0493386839836564
3.22265625 -0.0495880342159875
3.234375 -0.0498351318466052
3.24609375 -0.0500799596345131
3.2578125 -0.0503225011286883
3.26953125 -0.0505627406625456
3.28125 -0.0508006633489051
3.29296875 -0.0510362550754611
3.3046875 -0.0512694928148574
3.31640625 -0.0515002939938207
3.328125 -0.0517286066762887
3.33984375 -0.0519543879520113
3.3515625 -0.0521775955585786
3.36328125 -0.0523981878685955
3.375 -0.0526161238797458
3.38671875 -0.0528313632077447
3.3984375 -0.0530438660821802
3.41015625 -0.0532535933452443
3.421875 -0.0534605171575881
3.43359375 -0.0536646724240471
3.4453125 -0.0538660902786802
3.45703125 -0.0540647992350978
3.46875 -0.0542608284618198
3.48046875 -0.0544542077782256
3.4921875 -0.0546449676549759
3.50390625 -0.0548331392189061
3.515625 -0.0550187542623906
3.52734375 -0.0552017861478412
3.5390625 -0.0553821465583816
3.55078125 -0.0555598059072638
3.5625 -0.0557347357044584
3.57421875 -0.055906908032771
3.5859375 -0.0560762955310726
3.59765625 -0.0562428713831824
3.609375 -0.0564066093124032
3.62109375 -0.0565674835817095
3.6328125 -0.0567254883134627
3.64453125 -0.0568807142020481
3.65625 -0.0570332249549683
3.66796875 -0.05718307787531
3.6796875 -0.0573303305998694
3.69140625 -0.0574750410974456
3.703125 -0.0576172676729376
3.71484375 -0.0577570689772431
3.7265625 -0.0578945040229609
3.73828125 -0.0580296275182884
3.75 -0.0581623361607487
3.76171875 -0.0582925551334126
3.7734375 -0.0584202709235147
3.78515625 -0.0585454704244495
3.796875 -0.0586681409198223
3.80859375 -0.0587882700716958
3.8203125 -0.0589058459130299
3.83203125 -0.0590208582302848
3.84375 -0.0591334073943507
3.85546875 -0.0592435941642937
3.8671875 -0.0593514656724868
3.87890625 -0.0594570691800414
3.890625 -0.05956045207324
3.90234375 -0.0596616618603507
3.9140625 -0.059760746168823
3.92578125 -0.0598577527428662
3.9375 -0.0599527217499418
3.94921875 -0.0600456047922112
3.9609375 -0.0601363936281381
3.97265625 -0.0602251016575425
3.984375 -0.0603117425172134
3.99609375 -0.0603963300687508
4.0078125 -0.0604788783860467
4.01953125 -0.060559401742403
4.03125 -0.0606379145972878
4.04296875 -0.0607144346666866
4.0546875 -0.0607890403999545
4.06640625 -0.0608617861682603
4.078125 -0.0609327057050489
4.08984375 -0.061001832743892
4.1015625 -0.0610692010137924
4.11328125 -0.0611348442332872
4.125 -0.0611987961033503
4.13671875 -0.061261081471252
4.1484375 -0.0613216929190085
4.16015625 -0.0613806543587761
4.171875 -0.0614379941946086
4.18359375 -0.0614937408953339
4.1953125 -0.0615479229884053
4.20703125 -0.0616005690533657
4.21875 -0.0616517077149233
4.23046875 -0.0617013677143043
4.2421875 -0.0617495786907157
4.25390625 -0.0617963643143196
4.265625 -0.0618417461786013
4.27734375 -0.0618857458387332
4.2890625 -0.0619283848088294
4.30078125 -0.0619696845585611
4.3125 -0.0620096665091323
4.32421875 -0.0620483520286183
4.3359375 -0.0620857624266626
4.34765625 -0.0621219189485374
4.359375 -0.0621568385354182
4.37109375 -0.0621905448487859
4.3828125 -0.0622230714777572
4.39453125 -0.0622544520446483
4.40625 -0.0622847201789703
4.41796875 -0.0623139095139745
4.4296875 -0.0623420536821027
4.44140625 -0.0623691863093457
4.453125 -0.0623953410068814
4.46484375 -0.0624205339990577
4.4765625 -0.0624447637845235
4.48828125 -0.06246803648302
4.5 -0.0624903581569883
4.51171875 -0.0625117348101567
4.5234375 -0.0625321723847866
4.53515625 -0.0625516767575791
4.546875 -0.0625702537342405
4.55859375 -0.0625879090427086
4.5703125 -0.0626046499707799
4.58203125 -0.0626205097848801
4.59375 -0.0626355307108836
4.60546875 -0.0626497528007897
4.6171875 -0.0626632160907465
4.62890625 -0.0626759606011211
4.640625 -0.062688026334514
4.65234375 -0.0626994532717162
4.6640625 -0.0627102813656103
4.67578125 -0.0627205505330139
4.6875 -0.0627302694139158
4.69921875 -0.0627393763748399
4.7109375 -0.0627478593910399
4.72265625 -0.0627557094044453
4.734375 -0.0627629173329015
4.74609375 -0.0627694740660701
4.7578125 -0.0627753704593256
4.76953125 -0.0627805973256509
4.78125 -0.0627851500690179
4.79296875 -0.0627891009947653
4.8046875 -0.0627925028293348
4.81640625 -0.06279538829077
4.828125 -0.0627977900539958
4.83984375 -0.0627997407514793
4.8515625 -0.0628012729726428
4.86328125 -0.0628024192620272
4.875 -0.0628032121162058
4.88671875 -0.0628036818374202
4.8984375 -0.0628037977166332
4.91015625 -0.062803532362847
4.921875 -0.0628028770342664
4.93359375 -0.06280182300876
4.9453125 -0.0628003615823185
4.95703125 -0.0627984840661326
4.96875 -0.0627961817822869
4.98046875 -0.0627934460580715
4.9921875 -0.0627902682189121
5.00390625 -0.0627866455152568
5.015625 -0.0627826356100343
5.02734375 -0.0627782789734276
5.0390625 -0.0627736054735234
5.05078125 -0.0627686449127785
5.0625 -0.0627634270305077
5.07421875 -0.06275798150318
5.0859375 -0.0627523379425238
5.09765625 -0.0627465258914407
5.109375 -0.0627405748177291
5.12109375 -0.0627344910094707
5.1328125 -0.0627281856171911
5.14453125 -0.0627216423891046
5.15625 -0.0627148567651325
5.16796875 -0.0627078242454724
5.1796875 -0.0627005403860038
5.19140625 -0.0626930007920757
5.203125 -0.0626852011106811
5.21484375 -0.0626771423169462
5.2265625 -0.0626688868155139
5.23828125 -0.0626604588322063
5.25 -0.0626518647849035
5.26171875 -0.0626431110440188
5.2734375 -0.0626342039340197
5.28515625 -0.0626251497343155
5.296875 -0.0626159546795107
5.30859375 -0.0626066249590254
5.3203125 -0.0625971649627973
5.33203125 -0.0625875479121157
5.34375 -0.062577775211179
5.35546875 -0.0625678632490009
5.3671875 -0.0625578284531979
5.37890625 -0.0625476872882292
5.390625 -0.0625374562529661
5.40234375 -0.0625271518775917
5.4140625 -0.0625167907198293
5.42578125 -0.062506389360502
5.4375 -0.0624959640494438
5.44921875 -0.0624855106070345
5.4609375 -0.0624750074005639
5.47265625 -0.0624644349331279
5.484375 -0.0624537737032211
5.49609375 -0.062443004205619
5.5078125 -0.062432106930944
5.51953125 -0.062421062363917
5.53125 -0.0624098519135905
5.54296875 -0.0623985044810371
5.5546875 -0.0623870640470964
5.56640625 -0.0623755611815823
5.578125 -0.0623640264455901
5.58984375 -0.0623524903910158
5.6015625 -0.0623409835584608
5.61328125 -0.0623295364735238
5.625 -0.06231817964148
5.63671875 -0.0623069431780826
5.6484375 -0.0622958112205517
5.66015625 -0.0622847360911448
5.671875 -0.0622736829255213
5.68359375 -0.062262616923679
5.6953125 -0.0622515033521223
5.70703125 -0.0622403075420898
5.71875 -0.0622289948838436
5.73046875 -0.0622175308170186
5.7421875 -0.0622058808170331
5.75390625 -0.062194040198384
5.765625 -0.0621821428774929
5.77734375 -0.0621702454936148
5.7890625 -0.0621583899750484
5.80078125 -0.0621466182116638
5.8125 -0.0621349720492955
5.82421875 -0.062123493279116
5.8359375 -0.0621122236219913
5.84765625 -0.0621011373417276
5.859375 -0.0620901253883716
5.87109375 -0.0620791608723729
5.8828125 -0.0620682184604745
5.89453125 -0.0620572728867154
5.90625 -0.0620462989495812
5.91796875 -0.0620352715062615
5.9296875 -0.0620241654640146
5.94140625 -0.0620129589981832
5.953125 -0.0620017577842738
5.96484375 -0.0619906305008179
5.9765625 -0.0619795872647768
5.98828125 -0.0619686381840329
6 -0.0619577933561554
};
\addplot [semithick, color1]
table {%
0 -0.0501586869686998
0.01171875 -0.0502363278835812
0.0234375 -0.0503144986107572
0.03515625 -0.0503930930157852
0.046875 -0.0504719395087079
0.05859375 -0.0505516602324466
0.0703125 -0.0506320608230089
0.08203125 -0.0507126562510435
0.09375 -0.0507929348367508
0.10546875 -0.0508726140311452
0.1171875 -0.0509516545860244
0.12890625 -0.0510297539929421
0.140625 -0.0511065983210208
0.15234375 -0.0511818359082982
0.1640625 -0.051254877751836
0.17578125 -0.0513255132582951
0.1875 -0.0513936349421125
0.19921875 -0.0514591309097505
0.2109375 -0.0515216678508892
0.22265625 -0.0515808035459877
0.234375 -0.0516365884775727
0.24609375 -0.0516890791481126
0.2578125 -0.0517383265787201
0.26953125 -0.0517840318555852
0.28125 -0.0518259672033475
0.29296875 -0.0518642755467517
0.3046875 -0.0518990924047556
0.31640625 -0.0519305461355773
0.328125 -0.0519587586387199
0.33984375 -0.0519837547655249
0.3515625 -0.0520051092489801
0.36328125 -0.0520228670755723
0.375 -0.0520371685313308
0.38671875 -0.052048157974833
0.3984375 -0.0520559845040898
0.41015625 -0.0520608032644661
0.421875 -0.0520627552089985
0.43359375 -0.0520614551297267
0.4453125 -0.0520570633443674
0.45703125 -0.0520500798978549
0.46875 -0.0520410259906712
0.48046875 -0.0520304423094358
0.4921875 -0.052018887955695
0.50390625 -0.0520069399729128
0.515625 -0.0519950997274159
0.52734375 -0.0519833778215688
0.5390625 -0.0519724058925774
0.55078125 -0.0519629557415918
0.5625 -0.0519558036739235
0.57421875 -0.0519517271894474
0.5859375 -0.0519515029010183
0.59765625 -0.0519559056809056
0.609375 -0.0519657142039398
0.62109375 -0.0519817549840633
0.6328125 -0.0520043342479654
0.64453125 -0.0520335700501252
0.65625 -0.0520695651913343
0.66796875 -0.052112407352446
0.6796875 -0.0521621703969314
0.69140625 -0.0522189168422401
0.703125 -0.052282701499968
0.71484375 -0.0523538490821829
0.7265625 -0.0524332095769512
0.73828125 -0.0525203715189995
0.75 -0.0526147961944772
0.76171875 -0.0527159340244205
0.7734375 -0.0528232240879789
0.78515625 -0.0529360944072373
0.796875 -0.0530539629936354
0.80859375 -0.0531762396559842
0.8203125 -0.0533027274015362
0.83203125 -0.0534338110887189
0.84375 -0.0535692364952315
0.85546875 -0.0537087098863218
0.8671875 -0.0538519139281437
0.87890625 -0.0539985041301045
0.890625 -0.0541481063475265
0.90234375 -0.054300315344621
0.9140625 -0.0544546944177749
0.92578125 -0.0546107548671786
0.9375 -0.0547678417372954
0.94921875 -0.0549260346761019
0.9609375 -0.0550856067310692
0.97265625 -0.055246812079074
0.984375 -0.0554098834589074
0.99609375 -0.0555750304752061
1.0078125 -0.0557424387738061
1.01953125 -0.0559122700885181
1.03125 -0.0560846631593259
1.04296875 -0.0562597355220054
1.0546875 -0.0564373283588082
1.06640625 -0.0566170130413622
1.078125 -0.0567990082779668
1.08984375 -0.0569835605883079
1.1015625 -0.0571709181563146
1.11328125 -0.0573613305574384
1.125 -0.0575550372693783
1.13671875 -0.0577520518674206
1.1484375 -0.0579525396228973
1.16015625 -0.0581567723534198
1.171875 -0.0583650317894138
1.18359375 -0.0585776081964286
1.1953125 -0.0587947992363973
1.20703125 -0.0590169090678495
1.21875 -0.0592444633741082
1.23046875 -0.0594778882309455
1.2421875 -0.0597173077291756
1.25390625 -0.0599628520406308
1.265625 -0.060214654854363
1.27734375 -0.0604728509114855
1.2890625 -0.0607375738313786
1.30078125 -0.0610089542292567
1.3125 -0.061287118125101
1.32421875 -0.0615721856439531
1.3359375 -0.0618648243737904
1.34765625 -0.0621656709770977
1.359375 -0.0624745581264125
1.37109375 -0.062791306716394
1.3828125 -0.0631157265735957
1.39453125 -0.0634476149133072
1.40625 -0.0637867549843206
1.41796875 -0.0641329149016215
1.4296875 -0.0644858466670064
1.44140625 -0.0648452853776226
1.453125 -0.065211214458792
1.46484375 -0.0655845143866884
1.4765625 -0.065964963954234
1.48828125 -0.0663521785452023
1.5 -0.0667457578946699
1.51171875 -0.0671452855132091
1.5234375 -0.0675503282322432
1.53515625 -0.0679604358705638
1.546875 -0.0683751410220096
1.55859375 -0.0687939589643081
1.5703125 -0.0692163876890797
1.58203125 -0.0696422657450438
1.59375 -0.0700717293613076
1.60546875 -0.0705044237512143
1.6171875 -0.0709399774336157
1.62890625 -0.071378008568494
1.640625 -0.0718181249809028
1.65234375 -0.0722599242485228
1.6640625 -0.0727029938528324
1.67578125 -0.0731468057633394
1.6875 -0.0735907482480801
1.69921875 -0.0740345379149705
1.7109375 -0.0744779026026448
1.72265625 -0.0749205667556066
1.734375 -0.0753622514080415
1.74609375 -0.075802674196602
1.7578125 -0.0762415494021663
1.76953125 -0.0766785880205675
1.78125 -0.0771131305709856
1.79296875 -0.0775444728276119
1.8046875 -0.0779724791556917
1.81640625 -0.0783970193566588
1.828125 -0.0788179650494479
1.83984375 -0.0792351894914765
1.8515625 -0.0796485674205411
1.86328125 -0.0800579749176319
1.875 -0.0804632892906622
1.88671875 -0.0808643889791146
1.8984375 -0.0812608122714708
1.91015625 -0.0816520293383402
1.921875 -0.0820379838832263
1.93359375 -0.0824186254155667
1.9453125 -0.0827939069256675
1.95703125 -0.0831637846739004
1.96875 -0.0835282179977671
1.98046875 -0.0838871691368307
1.9921875 -0.0842406030755154
2.00390625 -0.0845882678152924
2.015625 -0.0849298658369851
2.02734375 -0.0852654053678637
2.0390625 -0.0855948997686243
2.05078125 -0.0859183659319854
2.0625 -0.0862358240795965
2.07421875 -0.0865472975726175
2.0859375 -0.0868528127359686
2.09765625 -0.0871523986962507
2.109375 -0.08744604545302
2.12109375 -0.0877335450571217
2.1328125 -0.0880148819957929
2.14453125 -0.0882900802582139
2.15625 -0.0885591668400955
2.16796875 -0.0888221715777211
2.1796875 -0.0890791269932096
2.19140625 -0.0893300681509965
2.203125 -0.0895750325255333
2.21484375 -0.0898140598802066
2.2265625 -0.090047164146593
2.23828125 -0.0902743102749134
2.25 -0.0904955597671691
2.26171875 -0.0907109834664023
2.2734375 -0.0909206543266349
2.28515625 -0.0911246472848874
2.296875 -0.0913230391416238
2.30859375 -0.0915159084496193
2.3203125 -0.0917033300211593
2.33203125 -0.091885286773649
2.34375 -0.0920617953266057
2.35546875 -0.0922329013758879
2.3671875 -0.092398651892227
2.37890625 -0.0925590950335757
2.390625 -0.092714280061252
2.40234375 -0.0928642572598796
2.4140625 -0.0930090778611248
2.42578125 -0.0931487938773051
2.4375 -0.0932834701501055
2.44921875 -0.0934131988619417
2.4609375 -0.0935380762201865
2.47265625 -0.0936581993752165
2.484375 -0.0937736663406617
2.49609375 -0.093884575915626
2.5078125 -0.093991027608877
2.51953125 -0.0940931215650058
2.53125 -0.094190958492556
2.54296875 -0.0942846395941234
2.5546875 -0.0943742267051207
2.56640625 -0.0944597245005496
2.578125 -0.0945411653229031
2.58984375 -0.0946185816438641
2.6015625 -0.094692005766361
2.61328125 -0.0947614697867759
2.625 -0.094827005558877
2.63671875 -0.0948886446594775
2.6484375 -0.0949464183558171
2.66015625 -0.0950003578309769
2.671875 -0.0950505709423596
2.68359375 -0.0950972092676114
2.6953125 -0.0951403906749598
2.70703125 -0.0951802333921013
2.71875 -0.0952168559547396
2.73046875 -0.0952503771531558
2.7421875 -0.0952809159768131
2.75390625 -0.0953085915569923
2.765625 -0.0953335231074613
2.77734375 -0.0953558298631782
2.7890625 -0.0953755694617608
2.80078125 -0.0953925988646654
2.8125 -0.0954069038593382
2.82421875 -0.095418484158192
2.8359375 -0.0954273386726582
2.84765625 -0.0954334655054737
2.859375 -0.0954368619379629
2.87109375 -0.0954375244123161
2.8828125 -0.0954354745336003
2.89453125 -0.0954309763869258
2.90625 -0.095424161014769
2.91796875 -0.0954151052879898
2.9296875 -0.095403886292641
2.94140625 -0.0953905812997851
2.953125 -0.0953752677313562
2.96484375 -0.0953580231220644
2.9765625 -0.0953389250773439
2.98828125 -0.0953180425872277
3 -0.0952953401621843
3.01171875 -0.0952708120257209
3.0234375 -0.095244473432189
3.03515625 -0.0952163390689513
3.046875 -0.0951864230647333
3.05859375 -0.0951547389915339
3.0703125 -0.0951212998600952
3.08203125 -0.0950861181089321
3.09375 -0.0950492055869208
3.10546875 -0.0950106390950736
3.1171875 -0.0949705690889234
3.12890625 -0.0949290379813047
3.140625 -0.0948860857795796
3.15234375 -0.0948417528308529
3.1640625 -0.0947960797955088
3.17578125 -0.0947491076157153
3.1875 -0.0947008774788942
3.19921875 -0.0946514259390143
3.2109375 -0.0946007480160516
3.22265625 -0.0945488619752258
3.234375 -0.0944957946135502
3.24609375 -0.0944415724706423
3.2578125 -0.0943862218304462
3.26953125 -0.0943297687195725
3.28125 -0.0942722389022583
3.29296875 -0.094213657871946
3.3046875 -0.0941540579535129
3.31640625 -0.0940935024363122
3.328125 -0.0940320123770699
3.33984375 -0.0939696015443423
3.3515625 -0.0939062840096149
3.36328125 -0.093842074133697
3.375 -0.0937769865503753
3.38671875 -0.0937110361473262
3.3984375 -0.0936442380442867
3.41015625 -0.0935766075684845
3.421875 -0.0935081675694206
3.43359375 -0.0934389705532122
3.4453125 -0.0933690489292447
3.45703125 -0.093298431895095
3.46875 -0.0932271485486046
3.48046875 -0.0931552278860628
3.4921875 -0.0930826987968396
3.50390625 -0.0930095900544681
3.515625 -0.0929359303041762
3.52734375 -0.092861738774511
3.5390625 -0.0927870170664291
3.55078125 -0.0927117710440902
3.5625 -0.0926360068320396
3.57421875 -0.0925597307456943
3.5859375 -0.0924829492804326
3.59765625 -0.0924056690982091
3.609375 -0.0923278970116944
3.62109375 -0.0922496399659402
3.6328125 -0.0921709185694234
3.64453125 -0.0920918011298308
3.65625 -0.0920123111896953
3.66796875 -0.0919324663395469
3.6796875 -0.0918522842296121
3.69140625 -0.0917717825665661
3.703125 -0.0916909791066165
3.71484375 -0.0916098916449196
3.7265625 -0.0915285380013267
3.73828125 -0.091446935180869
3.75 -0.0913650753980063
3.76171875 -0.0912829638200752
3.7734375 -0.0912006176219373
3.78515625 -0.0911180540270842
3.796875 -0.0910352903008628
3.80859375 -0.090952343740414
3.8203125 -0.0908692316613197
3.83203125 -0.0907859716592624
3.84375 -0.0907025961920153
3.85546875 -0.0906191152875028
3.8671875 -0.0905355240192797
3.87890625 -0.0904518175945626
3.890625 -0.0903679913496351
3.90234375 -0.0902840407435141
3.9140625 -0.0901999613498769
3.92578125 -0.0901157488472503
3.9375 -0.0900314008995986
3.94921875 -0.0899469454650499
3.9609375 -0.0898624175984055
3.97265625 -0.0897778489068743
3.984375 -0.0896932709724949
3.99609375 -0.0896087153501335
4.0078125 -0.0895242135640032
4.01953125 -0.089439797102703
4.03125 -0.089355497412779
4.04296875 -0.0892713427802835
4.0546875 -0.0891872914885645
4.06640625 -0.089103305108152
4.078125 -0.0890193632354983
4.08984375 -0.0889354455826778
4.1015625 -0.088851531973044
4.11328125 -0.0887676023363348
4.125 -0.0886836367032288
4.13671875 -0.0885996355591158
4.1484375 -0.0885156875582659
4.16015625 -0.088431827464099
4.171875 -0.0883480808028165
4.18359375 -0.0882644730981175
4.1953125 -0.0881810298696872
4.20703125 -0.088097776631655
4.21875 -0.0880147388910244
4.23046875 -0.0879319414770362
4.2421875 -0.0878493764688749
4.25390625 -0.0877670174823241
4.265625 -0.0876848442267981
4.27734375 -0.0876028364802385
4.2890625 -0.0875209740871234
4.30078125 -0.0874392369565486
4.3125 -0.0873576050603833
4.32421875 -0.0872760584314993
4.3359375 -0.0871945771620753
4.34765625 -0.0871131414019727
4.359375 -0.0870317757695748
4.37109375 -0.0869505517565702
4.3828125 -0.0868695063989493
4.39453125 -0.0867886765870065
4.40625 -0.086708099204519
4.41796875 -0.086627811127882
4.4296875 -0.0865478492254454
4.44140625 -0.0864682503570487
4.453125 -0.0863890513675325
4.46484375 -0.0863102280509615
4.4765625 -0.0862317096981625
4.48828125 -0.0861534601978537
4.5 -0.0860754434906742
4.51171875 -0.0859976235683537
4.5234375 -0.0859199644728844
4.53515625 -0.0858424302957004
4.546875 -0.0857649851768599
4.55859375 -0.085687593304232
4.5703125 -0.0856102279027763
4.58203125 -0.085532971693178
4.59375 -0.0854558924844461
4.60546875 -0.0853790396931479
4.6171875 -0.0853024627501037
4.62890625 -0.0852262110994712
4.640625 -0.0851503341971846
4.65234375 -0.0850748815087553
4.6640625 -0.0849999025064292
4.67578125 -0.0849254466657028
4.6875 -0.0848514962185128
4.69921875 -0.0847778869689424
4.7109375 -0.0847045661040943
4.72265625 -0.0846314873733803
4.734375 -0.0845586045562418
4.74609375 -0.0844858714607731
4.7578125 -0.0844132419201666
4.76953125 -0.0843406697869788
4.78125 -0.0842681190656673
4.79296875 -0.0841957191009076
4.8046875 -0.0841235505375194
4.81640625 -0.0840516497084768
4.828125 -0.0839800529968382
4.83984375 -0.0839087968343277
4.8515625 -0.0838379176971327
4.86328125 -0.0837674520989158
4.875 -0.0836974365810417
4.88671875 -0.083627904218923
4.8984375 -0.0835587872649588
4.91015625 -0.083490018904679
4.921875 -0.0834215619370455
4.93359375 -0.0833533791784636
4.9453125 -0.0832854334659554
4.95703125 -0.0832176876547022
4.96875 -0.0831501046099572
4.98046875 -0.0830826471933264
4.9921875 -0.083015278243421
5.00390625 -0.0829479705355205
5.015625 -0.0828808048208292
5.02734375 -0.0828138448982102
5.0390625 -0.0827471380973002
5.05078125 -0.0826807318717904
5.0625 -0.0826146738009315
5.07421875 -0.0825490115772982
5.0859375 -0.0824837929808133
5.09765625 -0.08241906583903
5.109375 -0.0823548779736754
5.12109375 -0.0822912368444369
5.1328125 -0.0822279687539433
5.14453125 -0.0821650061084635
5.15625 -0.0821023005388897
5.16796875 -0.0820398037272819
5.1796875 -0.081977467391873
5.19140625 -0.0819152432548423
5.203125 -0.0818530829928595
5.21484375 -0.0817909501331263
5.2265625 -0.0817289662296664
5.23828125 -0.0816672068514421
5.25 -0.0816057120850294
5.26171875 -0.0815445221173332
5.2734375 -0.0814836772322044
5.28515625 -0.0814232177959328
5.296875 -0.0813631842316162
5.30859375 -0.0813036169824044
5.3203125 -0.0812445538810248
5.33203125 -0.0811859566122815
5.34375 -0.0811277549338759
5.35546875 -0.0810698902875302
5.3671875 -0.0810123041744393
5.37890625 -0.0809549381626327
5.390625 -0.0808977338790162
5.40234375 -0.0808406329860928
5.4140625 -0.0807835771433637
5.42578125 -0.0807265079534094
5.4375 -0.0806693712824015
5.44921875 -0.0806122942486121
5.4609375 -0.0805554149280949
5.47265625 -0.08049880999023
5.484375 -0.0804425561987228
5.49609375 -0.0803867303985265
5.5078125 -0.0803314094885037
5.51953125 -0.080276670379829
5.53125 -0.0802225857698706
5.54296875 -0.0801690327978312
5.5546875 -0.080115868496609
5.56640625 -0.0800630178902118
5.578125 -0.08001040605509
5.58984375 -0.079957958119148
5.6015625 -0.0799055992549855
5.61328125 -0.0798532546673686
5.625 -0.0798008495749319
5.63671875 -0.0797483101981906
5.6484375 -0.079695690178483
5.66015625 -0.0796431291331144
5.671875 -0.0795907304648326
5.68359375 -0.0795385975857101
5.6953125 -0.0794868339182898
5.70703125 -0.0794355428918284
5.71875 -0.0793848279336377
5.73046875 -0.0793347924555242
5.7421875 -0.0792855398353261
5.75390625 -0.0792370915067394
5.765625 -0.0791890862620846
5.77734375 -0.0791413723467546
5.7890625 -0.0790938382108481
5.80078125 -0.0790463723637477
5.8125 -0.0789988633694605
5.82421875 -0.0789511998394532
5.8359375 -0.0789032704229836
5.84765625 -0.0788551485101343
5.859375 -0.0788071403837775
5.87109375 -0.0787593304891928
5.8828125 -0.0787117991988007
5.89453125 -0.0786646268704668
5.90625 -0.0786178938470845
5.91796875 -0.0785716804554071
5.9296875 -0.0785260670041292
5.94140625 -0.0784811242442156
5.953125 -0.0784365460096239
5.96484375 -0.0783921341354969
5.9765625 -0.078347863174246
5.98828125 -0.0783037076964147
6 -0.0782596422901161
};
\addplot [semithick, color2]
table {%
0 -0.0506496653247435
0.01171875 -0.0511818461144522
0.0234375 -0.0517124060223375
0.03515625 -0.052242818162537
0.046875 -0.0527745702437653
0.05859375 -0.0533112214050885
0.0703125 -0.0538539320310192
0.08203125 -0.0544030998439595
0.09375 -0.0549590873497033
0.10546875 -0.0555235351547723
0.1171875 -0.0560981219372146
0.12890625 -0.0566823633878575
0.140625 -0.0572757431600445
0.15234375 -0.0578778405833601
0.1640625 -0.0584892267651489
0.17578125 -0.0591092882478647
0.1875 -0.0597370335813016
0.19921875 -0.0603714760151358
0.2109375 -0.0610117799933105
0.22265625 -0.0616573671385686
0.234375 -0.0623074948832128
0.24609375 -0.0629614387531249
0.2578125 -0.06361850401808
0.26953125 -0.0642775197807114
0.28125 -0.0649378569733071
0.29296875 -0.0655996677453548
0.3046875 -0.0662631298668271
0.31640625 -0.0669284485225702
0.328125 -0.0675958587576196
0.33984375 -0.0682654625023784
0.3515625 -0.0689366922607148
0.36328125 -0.0696099972091374
0.375 -0.0702859839855601
0.38671875 -0.070965236386973
0.3984375 -0.0716483145826567
0.41015625 -0.0723357560435437
0.421875 -0.0730280710557805
0.43359375 -0.0737254595432164
0.4453125 -0.0744279414867062
0.45703125 -0.0751355367941916
0.46875 -0.0758482066409328
0.48046875 -0.0765658494482691
0.4921875 -0.0772882983011778
0.50390625 -0.0780153198046315
0.515625 -0.0787465974881802
0.52734375 -0.0794816872481436
0.5390625 -0.0802202413214828
0.55078125 -0.0809618752221287
0.5625 -0.0817061319759146
0.57421875 -0.0824524761703468
0.5859375 -0.0832002906583717
0.59765625 -0.0839488759161381
0.609375 -0.0846974274841456
0.62109375 -0.08544429086072
0.6328125 -0.0861886762008013
0.64453125 -0.0869303484632583
0.65625 -0.0876690608630909
0.66796875 -0.0884045553892478
0.6796875 -0.0891365649378828
0.69140625 -0.0898648170610499
0.703125 -0.0905890393308358
0.71484375 -0.0913085683332231
0.7265625 -0.0920216336582488
0.73828125 -0.0927278954799977
0.75 -0.0934272137826267
0.76171875 -0.0941194919263329
0.7734375 -0.0948046725668066
0.78515625 -0.0954827344855325
0.796875 -0.0961536903309367
0.80859375 -0.0968175852703821
0.8203125 -0.0974743144203329
0.83203125 -0.0981233336855119
0.84375 -0.0987642336216202
0.85546875 -0.0993966142453828
0.8671875 -0.100020071150595
0.87890625 -0.100634189991521
0.890625 -0.101238542200124
0.90234375 -0.101832681937125
0.9140625 -0.102416144276891
0.92578125 -0.102988487383826
0.9375 -0.103549989197382
0.94921875 -0.104100465534609
0.9609375 -0.104639428499882
0.97265625 -0.105166360776561
0.984375 -0.105680714625815
0.99609375 -0.106181911551094
1.0078125 -0.106669342628247
1.01953125 -0.107142369501292
1.03125 -0.107600326043823
1.04296875 -0.108042520686071
1.0546875 -0.108468774055484
1.06640625 -0.108879893253091
1.078125 -0.109275758696852
1.08984375 -0.109656198811468
1.1015625 -0.110021034826982
1.11328125 -0.110370081054336
1.125 -0.110703131562835
1.13671875 -0.111019801878371
1.1484375 -0.111320126648777
1.16015625 -0.111604292637466
1.171875 -0.111872488162236
1.18359375 -0.112124902189669
1.1953125 -0.112361723626505
1.20703125 -0.112583140807975
1.21875 -0.112788895756605
1.23046875 -0.112978826979665
1.2421875 -0.113153353954079
1.25390625 -0.11331290295114
1.265625 -0.11345790429557
1.27734375 -0.113588790232496
1.2890625 -0.113705993028299
1.30078125 -0.113809943305336
1.3125 -0.113901068610524
1.32421875 -0.113979792217806
1.3359375 -0.114046269922604
1.34765625 -0.114100525991603
1.359375 -0.114142882410785
1.37109375 -0.114173666125497
1.3828125 -0.114193206164033
1.39453125 -0.114201831931562
1.40625 -0.114199871655644
1.41796875 -0.114187650983354
1.4296875 -0.114165491729994
1.44140625 -0.114133710779414
1.453125 -0.114092648906303
1.46484375 -0.114042696141736
1.4765625 -0.113984057122515
1.48828125 -0.113916919376109
1.5 -0.113841472389302
1.51171875 -0.113757906556783
1.5234375 -0.113666412221791
1.53515625 -0.113567178808818
1.546875 -0.113460394048372
1.55859375 -0.113346243293794
1.5703125 -0.113224908930131
1.58203125 -0.113096557630678
1.59375 -0.112961355814857
1.60546875 -0.11281949642402
1.6171875 -0.112671174246612
1.62890625 -0.112516585151652
1.640625 -0.112355925645687
1.65234375 -0.112189392483066
1.6640625 -0.11201718232955
1.67578125 -0.1118394138328
1.6875 -0.111656060156951
1.69921875 -0.111467255557635
1.7109375 -0.111273146304301
1.72265625 -0.111073881586999
1.734375 -0.110869613185727
1.74609375 -0.110660495164878
1.7578125 -0.11044668359277
1.76953125 -0.110228336286264
1.78125 -0.110005516582956
1.79296875 -0.109778233759231
1.8046875 -0.10954662017022
1.81640625 -0.109310812337914
1.828125 -0.109070949870142
1.83984375 -0.108827175200966
1.8515625 -0.108579633348721
1.86328125 -0.108328471691715
1.875 -0.108073839761578
1.88671875 -0.107815889054258
1.8984375 -0.107554612778747
1.91015625 -0.107289961205193
1.921875 -0.107022099750176
1.93359375 -0.106751196609321
1.9453125 -0.10647742158601
1.95703125 -0.106200945903692
1.96875 -0.105921942034733
1.98046875 -0.105640583545811
1.9921875 -0.105357044959858
2.00390625 -0.105071356635577
2.015625 -0.104783471858689
2.02734375 -0.104493515955902
2.0390625 -0.104201615808165
2.05078125 -0.103907898884466
2.0625 -0.103612493135289
2.07421875 -0.103315526896816
2.0859375 -0.103017128805858
2.09765625 -0.102717427725531
2.109375 -0.102416544644222
2.12109375 -0.102114552448967
2.1328125 -0.101811545955983
2.14453125 -0.101507625933511
2.15625 -0.10120289301689
2.16796875 -0.100897447638947
2.1796875 -0.100591389972277
2.19140625 -0.100284819883415
2.203125 -0.0999778368988798
2.21484375 -0.0996705401831232
2.2265625 -0.0993630668988996
2.23828125 -0.0990556090283188
2.25 -0.0987482127192398
2.26171875 -0.0984409136203551
2.2734375 -0.0981337471327672
2.28515625 -0.0978267483765682
2.296875 -0.0975199521661994
2.30859375 -0.097213392994588
2.3203125 -0.0969071212400338
2.33203125 -0.0966014353861857
2.34375 -0.0962964620177471
2.35546875 -0.0959922343681165
2.3671875 -0.0956887853610979
2.37890625 -0.0953861475940108
2.390625 -0.0950843533244721
2.40234375 -0.0947834344608494
2.4140625 -0.0944834225563855
2.42578125 -0.0941843747198917
2.4375 -0.0938865883561627
2.44921875 -0.0935901353065989
2.4609375 -0.0932950093762487
2.47265625 -0.0930012040579101
2.484375 -0.0927087125262383
2.49609375 -0.0924175276329526
2.5078125 -0.0921276419031446
2.51953125 -0.0918390475326858
2.53125 -0.0915517363867349
2.54296875 -0.0912656999993456
2.5546875 -0.0909811507050697
2.56640625 -0.0906983799270554
2.578125 -0.0904173732775489
2.58984375 -0.0901381146251776
2.6015625 -0.0898605879883174
2.61328125 -0.0895847775233379
2.625 -0.0893106675133322
2.63671875 -0.0890382423573325
2.6484375 -0.0887674865600118
2.66015625 -0.0884983863215406
2.671875 -0.088231289061132
2.68359375 -0.08796639760699
2.6953125 -0.0877036112266462
2.70703125 -0.0874428289641626
2.71875 -0.087183949646139
2.73046875 -0.086926871883776
2.7421875 -0.0866714940709966
2.75390625 -0.0864177143786225
2.765625 -0.0861654307446087
2.77734375 -0.0859145408603339
2.7890625 -0.0856651114452035
2.80078125 -0.0854176635540273
2.8125 -0.0851722515313688
2.82421875 -0.0849288856947376
2.8359375 -0.0846875770083519
2.84765625 -0.0844483370497472
2.859375 -0.0842111779648268
2.87109375 -0.0839761124113605
2.8828125 -0.0837431644420729
2.89453125 -0.0835124083577901
2.90625 -0.0832837638193729
2.91796875 -0.0830571177956804
2.9296875 -0.0828323571638443
2.94140625 -0.0826093687121351
2.953125 -0.0823880391363009
2.96484375 -0.0821682550293778
2.9765625 -0.081949902864975
2.98828125 -0.0817328986505617
3 -0.0815175048196726
3.01171875 -0.0813038565662056
3.0234375 -0.0810920128676679
3.03515625 -0.0808820332847732
3.046875 -0.0806739779430616
3.05859375 -0.0804679075057599
3.0703125 -0.0802638831378794
3.08203125 -0.0800619664615543
3.09375 -0.0798622195026171
3.10546875 -0.0796646141297806
3.1171875 -0.0794689338478527
3.12890625 -0.0792750433595559
3.140625 -0.079082810400461
3.15234375 -0.0788921027079603
3.1640625 -0.0787027880183375
3.17578125 -0.0785147340581736
3.1875 -0.0783278085300903
3.19921875 -0.0781419229645223
3.2109375 -0.0779573925232714
3.22265625 -0.0777743677694521
3.234375 -0.0775929243047383
3.24609375 -0.0774131380612483
3.2578125 -0.0772350852864108
3.26953125 -0.0770588425259869
3.28125 -0.0768844866052506
3.29296875 -0.0767120946083266
3.3046875 -0.0765417127676255
3.31640625 -0.0763731555312669
3.328125 -0.076206273777459
3.33984375 -0.0760409410580398
3.3515625 -0.0758770310290922
3.36328125 -0.0757144174510136
3.375 -0.0755529741888635
3.38671875 -0.0753925752129882
3.3984375 -0.0752330945999232
3.41015625 -0.075074406533574
3.421875 -0.0749164751401186
3.43359375 -0.0747596562153287
3.4453125 -0.0746040995420415
3.45703125 -0.0744499189346774
3.46875 -0.0742972283167321
3.48046875 -0.0741461417131087
3.4921875 -0.0739967732459398
3.50390625 -0.073849237133901
3.515625 -0.073703647695013
3.52734375 -0.0735598870898148
3.5390625 -0.0734176005818386
3.55078125 -0.0732766670441794
3.5625 -0.0731369675009028
3.57421875 -0.0729983831339762
3.5859375 -0.0728607952833799
3.59765625 -0.072724085451966
3.609375 -0.0725881353150646
3.62109375 -0.072452826734837
3.6328125 -0.0723181236425354
3.64453125 -0.0721843438440309
3.65625 -0.0720516199199814
3.66796875 -0.0719200523463771
3.6796875 -0.071789741530784
3.69140625 -0.0716607878120119
3.703125 -0.0715332914673869
3.71484375 -0.0714073527276267
3.7265625 -0.0712830717993191
3.73828125 -0.0711605357146129
3.75 -0.071039392687917
3.76171875 -0.0709193876003955
3.7734375 -0.0708004395213902
3.78515625 -0.0706824676938328
3.796875 -0.070565391533777
3.80859375 -0.070449130636401
3.8203125 -0.0703336047884778
3.83203125 -0.0702187375379403
3.84375 -0.0701047260151723
3.85546875 -0.0699917398331789
3.8671875 -0.0698798055025127
3.87890625 -0.0697689494917111
3.890625 -0.06965919822873
3.90234375 -0.0695505781058233
3.9140625 -0.0694431154878685
3.92578125 -0.069336836724139
3.9375 -0.0692317542854839
3.94921875 -0.0691277268522859
3.9609375 -0.0690246977875475
3.97265625 -0.068922650537499
3.984375 -0.0688215686628801
3.99609375 -0.0687214358352197
4.0078125 -0.0686222358365731
4.01953125 -0.0685239525627166
4.03125 -0.0684265700298005
4.04296875 -0.0683300764998473
4.0546875 -0.0682345352356578
4.06640625 -0.0681399630849359
4.078125 -0.0680463473868027
4.08984375 -0.0679536754852842
4.1015625 -0.067861934732464
4.11328125 -0.0677711124940226
4.125 -0.0676811961571647
4.13671875 -0.0675921725672883
4.1484375 -0.0675040349899942
4.16015625 -0.0674167900388665
4.171875 -0.0673304452628813
4.18359375 -0.067245008263414
4.1953125 -0.0671604866933343
4.20703125 -0.0670768882570888
4.21875 -0.0669942207117691
4.23046875 -0.0669124917668315
4.2421875 -0.0668316978566115
4.25390625 -0.0667518153691281
4.265625 -0.0666728188308107
4.27734375 -0.0665946828134069
4.2890625 -0.0665173819328689
4.30078125 -0.0664408908493046
4.3125 -0.0663651842679941
4.32421875 -0.0662902369414718
4.3359375 -0.066216023672673
4.34765625 -0.0661425193191463
4.359375 -0.0660697298776829
4.37109375 -0.0659977005412677
4.3828125 -0.0659264561808253
4.39453125 -0.0658560215937632
4.40625 -0.0657864215956127
4.41796875 -0.065717681021137
4.4296875 -0.065649824727221
4.44140625 -0.0655828775975414
4.453125 -0.0655168645437127
4.46484375 -0.0654517577113867
4.4765625 -0.065387486649527
4.48828125 -0.0653240096931317
4.5 -0.0652612852364342
4.51171875 -0.065199271731072
4.5234375 -0.0651379276857004
4.53515625 -0.0650772116670558
4.546875 -0.0650170823024654
4.55859375 -0.0649574982838042
4.5703125 -0.0648984268524109
4.58203125 -0.0648399382407065
4.59375 -0.0647820880041608
4.60546875 -0.0647249142659285
4.6171875 -0.0646684551420317
4.62890625 -0.0646127487431462
4.640625 -0.06455783317687
4.65234375 -0.0645037465504751
4.6640625 -0.0644505269741422
4.67578125 -0.0643982125646771
4.6875 -0.0643467765629103
4.69921875 -0.0642960551595574
4.7109375 -0.0642459960419074
4.72265625 -0.0641965533650969
4.734375 -0.0641476813598632
4.74609375 -0.0640993343286439
4.7578125 -0.064051466639041
4.76953125 -0.0640040327146505
4.78125 -0.0639569966779004
4.79296875 -0.0639104758777959
4.8046875 -0.0638645319035333
4.81640625 -0.0638191829472502
4.828125 -0.0637744472225367
4.83984375 -0.0637303429665802
4.8515625 -0.0636868884372992
4.86328125 -0.0636441019054639
4.875 -0.0636020016418056
4.88671875 -0.063560602392058
4.8984375 -0.0635198262220607
4.91015625 -0.0634796189137995
4.921875 -0.063439959568808
4.93359375 -0.0634008273752447
4.9453125 -0.0633622016098524
4.95703125 -0.0633240616291203
4.96875 -0.0632863868496476
4.98046875 -0.0632491567177083
4.9921875 -0.0632123506680182
5.00390625 -0.0631759581571976
5.015625 -0.0631400544446064
5.02734375 -0.0631046544243467
5.0390625 -0.0630697521760206
5.05078125 -0.063035341915515
5.0625 -0.0630014180059944
5.07421875 -0.0629679749399762
5.0859375 -0.0629350072924917
5.09765625 -0.0629025096453304
5.109375 -0.0628704764823691
5.12109375 -0.0628388888507752
5.1328125 -0.0628076909833599
5.14453125 -0.062776892624873
5.15625 -0.0627465116336372
5.16796875 -0.0627165660332731
5.1796875 -0.0626870739743259
5.19140625 -0.0626580536580963
5.203125 -0.0626295232226768
5.21484375 -0.0626014996498411
5.2265625 -0.062573970825056
5.23828125 -0.0625468944474106
5.25 -0.062520227335841
5.26171875 -0.0624939264710138
5.2734375 -0.0624679489929482
5.28515625 -0.0624422521723544
5.296875 -0.0624167933556905
5.30859375 -0.0623915298839353
5.3203125 -0.0623664197413193
5.33203125 -0.0623414622322183
5.34375 -0.0623167126706565
5.35546875 -0.0622922296386203
5.3671875 -0.0622680718487992
5.37890625 -0.0622442981592386
5.390625 -0.0622209675503814
5.40234375 -0.0621981390644961
5.4140625 -0.0621758717074924
5.42578125 -0.0621542243131253
5.4375 -0.0621332504329974
5.44921875 -0.0621128007848173
5.4609375 -0.0620927182209092
5.47265625 -0.0620729157422084
5.484375 -0.0620533066032543
5.49609375 -0.0620338042819401
5.5078125 -0.0620143224121597
5.51953125 -0.0619947746793507
5.53125 -0.061975079726549
5.54296875 -0.0619553848570761
5.5546875 -0.0619358398577724
5.56640625 -0.0619165085992215
5.578125 -0.0618974549908662
5.58984375 -0.0618787429777423
5.6015625 -0.0618604365223978
5.61328125 -0.0618425995719952
5.625 -0.0618252960105982
5.63671875 -0.0618085882127892
5.6484375 -0.0617923842231426
5.66015625 -0.061776538709912
5.671875 -0.061760968606312
5.68359375 -0.0617455909540683
5.6953125 -0.0617303229047344
5.70703125 -0.0617150817100806
5.71875 -0.0616997847015554
5.73046875 -0.0616843492588211
5.7421875 -0.0616686927673607
5.75390625 -0.0616528028293414
5.765625 -0.0616369796338459
5.77734375 -0.061621322399709
5.7890625 -0.0616058947205787
5.80078125 -0.0615907601809679
5.8125 -0.0615759823498364
5.82421875 -0.0615616247724452
5.8359375 -0.061547750960483
5.84765625 -0.0615342944760768
5.859375 -0.0615210419087805
5.87109375 -0.0615079480396725
5.8828125 -0.0614949706045113
5.89453125 -0.0614820673477673
5.90625 -0.0614691960236769
5.91796875 -0.0614563143993363
5.9296875 -0.0614433802598322
5.94140625 -0.0614303561124353
5.953125 -0.0614173891253192
5.96484375 -0.0614045705120365
5.9765625 -0.0613919059643212
5.98828125 -0.0613794011771067
6 -0.0613670618497809
};
\addplot [semithick, color3]
table {%
0 -0.018507656436762
0.01171875 -0.0196016266998144
0.0234375 -0.0206699186594605
0.03515625 -0.0217150801256251
0.046875 -0.0227400294037413
0.05859375 -0.0237486154412294
0.0703125 -0.0247438910594979
0.08203125 -0.0257290263651247
0.09375 -0.0267075956647291
0.10546875 -0.0276851956921392
0.1171875 -0.0286675634336562
0.12890625 -0.0296578154962792
0.140625 -0.0306592346778284
0.15234375 -0.0316757539121404
0.1640625 -0.0327157540531072
0.17578125 -0.0337825361682722
0.1875 -0.034877659282213
0.19921875 -0.0360025532574521
0.2109375 -0.0371613256396366
0.22265625 -0.0383594416979937
0.234375 -0.0395957560745776
0.24609375 -0.0408686188582217
0.2578125 -0.0421760394709293
0.26953125 -0.0435205047657918
0.28125 -0.0449028907150342
0.29296875 -0.046318302130167
0.3046875 -0.0477614464002218
0.31640625 -0.0492266687682679
0.328125 -0.0507079891104518
0.33984375 -0.0521998449456754
0.3515625 -0.0537006385934577
0.36328125 -0.0552062272900404
0.375 -0.0567117841678501
0.38671875 -0.0582124554438427
0.3984375 -0.0597033980188873
0.41015625 -0.0611798153719188
0.421875 -0.0626368830518252
0.43359375 -0.0640676970699959
0.4453125 -0.0654692611478054
0.45703125 -0.0668405274981666
0.46875 -0.068180659603747
0.48046875 -0.0694890236107981
0.4921875 -0.0707651795294278
0.50390625 -0.0720088722403172
0.515625 -0.0732191395076999
0.52734375 -0.0743902606602516
0.5390625 -0.0755221214538744
0.55078125 -0.0766158866511441
0.5625 -0.077672761481955
0.57421875 -0.0786939749381679
0.5859375 -0.0796807661646222
0.59765625 -0.0806343739465102
0.609375 -0.0815559366753774
0.62109375 -0.082442966898279
0.6328125 -0.0832944294962276
0.64453125 -0.0841110517403803
0.65625 -0.0848935113726088
0.66796875 -0.0856424400570244
0.6796875 -0.0863584277301717
0.69140625 -0.0870420278498897
0.703125 -0.0876937635428434
0.71484375 -0.0883135802268021
0.7265625 -0.0888998973789949
0.73828125 -0.0894531414376546
0.75 -0.0899739656768159
0.76171875 -0.0904630374805755
0.7734375 -0.0909210400694189
0.78515625 -0.0913486744373424
0.796875 -0.0917466614997744
0.80859375 -0.092115744452291
0.8203125 -0.0924563110003773
0.83203125 -0.0927683523031386
0.84375 -0.0930526006490795
0.85546875 -0.0933098388305313
0.8671875 -0.0935408743854678
0.87890625 -0.0937465354469367
0.890625 -0.0939276671022208
0.90234375 -0.0940851282617299
0.9140625 -0.0942197890376251
0.92578125 -0.0943326287989741
0.9375 -0.0944261389343794
0.94921875 -0.0945012526215451
0.9609375 -0.0945581820001246
0.97265625 -0.0945971330372486
0.984375 -0.0946183023064595
0.99609375 -0.0946218742233851
1.0078125 -0.0946080187381537
1.01953125 -0.0945768894845473
1.03125 -0.0945286223858963
1.04296875 -0.0944633347177128
1.0546875 -0.0943821628691613
1.06640625 -0.0942876401426109
1.078125 -0.0941800246789138
1.08984375 -0.0940594723721472
1.1015625 -0.0939261322926526
1.11328125 -0.0937801460007293
1.125 -0.0936216929971588
1.13671875 -0.093451826429103
1.1484375 -0.0932709606014038
1.16015625 -0.09307911998754
1.171875 -0.0928763268487811
1.18359375 -0.0926626009831669
1.1953125 -0.0924379595951205
1.20703125 -0.0922024172856945
1.21875 -0.0919564391409278
1.23046875 -0.091700576391032
1.2421875 -0.091434901267997
1.25390625 -0.091159491443473
1.265625 -0.0908744295296843
1.27734375 -0.0905798023359887
1.2890625 -0.0902757002272143
1.30078125 -0.089962216583774
1.3125 -0.0896394473635568
1.32421875 -0.0893074907655974
1.3359375 -0.0889665048224377
1.34765625 -0.0886168014430462
1.359375 -0.0882587052802972
1.37109375 -0.0878925450421653
1.3828125 -0.0875186526062769
1.39453125 -0.0871373621165606
1.40625 -0.0867490091687333
1.41796875 -0.0863539300846239
1.4296875 -0.0859524612753353
1.44140625 -0.0855449386932409
1.453125 -0.0851314645478489
1.46484375 -0.084711388686851
1.4765625 -0.0842850782908381
1.48828125 -0.0838530324807285
1.5 -0.0834157478986071
1.51171875 -0.0829737180225632
1.5234375 -0.0825274325729555
1.53515625 -0.0820773770101001
1.546875 -0.0816240321233841
1.55859375 -0.0811678737118039
1.5703125 -0.0807093723559273
1.58203125 -0.0802482242459125
1.59375 -0.0797836875653926
1.60546875 -0.0793162145110139
1.6171875 -0.0788462670389258
1.62890625 -0.078374301845233
1.640625 -0.0779007701182586
1.65234375 -0.0774261173568112
1.6640625 -0.0769507832544537
1.67578125 -0.0764749555016001
1.6875 -0.0759983695188798
1.69921875 -0.075521273090864
1.7109375 -0.0750439383988818
1.72265625 -0.0745666338557672
1.734375 -0.0740896240138031
1.74609375 -0.0736131694991842
1.7578125 -0.0731375269729973
1.76953125 -0.0726629491187216
1.78125 -0.0721897236812084
1.79296875 -0.071718061091094
1.8046875 -0.0712480595562208
1.81640625 -0.0707798148191372
1.828125 -0.0703134205752685
1.83984375 -0.0698489684022254
1.8515625 -0.0693865477209439
1.86328125 -0.0689262457886584
1.875 -0.0684681477237054
1.88671875 -0.0680123365621604
1.8984375 -0.0675593666757317
1.91015625 -0.0671098530996929
1.921875 -0.0666637372443141
1.93359375 -0.0662209573598724
1.9453125 -0.0657814513542825
1.95703125 -0.0653451567126987
1.96875 -0.0649120104761686
1.98046875 -0.0644819492793447
1.9921875 -0.0640549094472461
2.00390625 -0.0636315117604251
2.015625 -0.0632125463220883
2.02734375 -0.0627978735492043
2.0390625 -0.0623873502068588
2.05078125 -0.0619808335720136
2.0625 -0.0615781813524657
2.07421875 -0.061179251652505
2.0859375 -0.0607839029852673
2.09765625 -0.0603919943317842
2.109375 -0.0600036283265008
2.12109375 -0.0596200233377071
2.1328125 -0.0592412184893512
2.14453125 -0.0588670374026494
2.15625 -0.0584973047479927
2.16796875 -0.0581318461539427
2.1796875 -0.0577704881491153
2.19140625 -0.0574130581369506
2.203125 -0.0570593844033695
2.21484375 -0.0567092961573195
2.2265625 -0.0563629470629128
2.23828125 -0.0560212211112763
2.25 -0.0556840687951444
2.26171875 -0.0553513650321042
2.2734375 -0.0550229856647537
2.28515625 -0.0546988074053048
2.296875 -0.0543787077958272
2.30859375 -0.0540625651841318
2.3203125 -0.053750287917311
2.33203125 -0.0534422377004677
2.34375 -0.0531384795486668
2.35546875 -0.0528389128887302
2.3671875 -0.0525434376025642
2.37890625 -0.0522519540023779
2.390625 -0.0519643628100086
2.40234375 -0.0516805651403506
2.4140625 -0.0514004624888899
2.42578125 -0.051123980231182
2.4375 -0.0508512923513527
2.44921875 -0.0505824282891382
2.4609375 -0.0503173536115953
2.47265625 -0.0500560341681622
2.484375 -0.0497984360703945
2.49609375 -0.0495445256733822
2.5078125 -0.0492942695588505
2.51953125 -0.049047634519943
2.53125 -0.0488045875476873
2.54296875 -0.0485650958191431
2.5546875 -0.0483291013099004
2.56640625 -0.0480965198105011
2.578125 -0.0478672913747187
2.58984375 -0.0476413562766203
2.6015625 -0.0474186548008322
2.61328125 -0.0471991272254723
2.625 -0.0469827138128069
2.63671875 -0.0467693548076339
2.6484375 -0.0465589904433917
2.66015625 -0.0463515598701065
2.671875 -0.0461467793500768
2.68359375 -0.0459445408393788
2.6953125 -0.0457449588189549
2.70703125 -0.0455481474512752
2.71875 -0.045354220547054
2.73046875 -0.0451632915409831
2.7421875 -0.0449754734764875
2.75390625 -0.0447908789994962
2.765625 -0.0446096203612342
2.77734375 -0.0444318094300321
2.7890625 -0.0442572696431284
2.80078125 -0.0440850853526957
2.8125 -0.0439151752168799
2.82421875 -0.0437475351663477
2.8359375 -0.0435821608011305
2.84765625 -0.0434190473492747
2.859375 -0.0432581896383652
2.87109375 -0.043099582079924
2.8828125 -0.042943192939423
2.89453125 -0.0427888075535777
2.90625 -0.0426364514744766
2.91796875 -0.0424862145269452
2.9296875 -0.0423381862979956
2.94140625 -0.0421924561256793
2.953125 -0.0420491130900529
2.96484375 -0.0419082460062533
2.9765625 -0.041769943419686
2.98828125 -0.0416342413387064
3 -0.0415006239071162
3.01171875 -0.041368916971179
3.0234375 -0.0412390942722411
3.03515625 -0.041111129620831
3.046875 -0.0409849968907344
3.05859375 -0.0408606700081289
3.0703125 -0.0407381229357797
3.08203125 -0.0406173296522939
3.09375 -0.0404982641264353
3.10546875 -0.0403808623843719
3.1171875 -0.0402650639486074
3.12890625 -0.0401509075260771
3.140625 -0.0400384337926106
3.15234375 -0.0399276833688594
3.1640625 -0.0398186968171217
3.17578125 -0.0397115146388258
3.1875 -0.0396061772726716
3.19921875 -0.0395026882155382
3.2109375 -0.0394007525690796
3.22265625 -0.039300288807476
3.234375 -0.0392012858349908
3.24609375 -0.0391037326889298
3.2578125 -0.0390076185341473
3.26953125 -0.0389129326575319
3.28125 -0.038819664462477
3.29296875 -0.038727803463332
3.3046875 -0.0386373319939576
3.31640625 -0.0385481946271421
3.328125 -0.0384603702016592
3.33984375 -0.0383738447437584
3.3515625 -0.0382886043372648
3.36328125 -0.0382046351217656
3.375 -0.0381219232955731
3.38671875 -0.0380404551234681
3.3984375 -0.0379602169492197
3.41015625 -0.0378811952128847
3.421875 -0.0378033529915274
3.43359375 -0.0377265889287116
3.4453125 -0.0376509048529808
3.45703125 -0.0375763145938652
3.46875 -0.0375028320557842
3.48046875 -0.0374304712170733
3.4921875 -0.0373592461368747
3.50390625 -0.0372891709698971
3.515625 -0.0372202599890399
3.52734375 -0.037152482551085
3.5390625 -0.0370857526165792
3.55078125 -0.0370200233822221
3.5625 -0.0369552484783462
3.57421875 -0.0368913815992696
3.5859375 -0.0368283765075234
3.59765625 -0.0367661870476969
3.609375 -0.0367047671698996
3.62109375 -0.0366440709628406
3.6328125 -0.0365840635578258
3.64453125 -0.0365247788737067
3.65625 -0.0364662543841698
3.66796875 -0.036408524721828
3.6796875 -0.036351624516064
3.69140625 -0.0362955883924769
3.703125 -0.0362404509853971
3.71484375 -0.0361862469634716
3.7265625 -0.0361330110683167
3.73828125 -0.0360807730964285
3.75 -0.0360293891042082
3.76171875 -0.0359787386925713
3.7734375 -0.035928766252389
3.78515625 -0.0358794162253744
3.796875 -0.0358306331097207
3.80859375 -0.0357823614761908
3.8203125 -0.0357345459946565
3.83203125 -0.0356871331749789
3.84375 -0.03564020513967
3.85546875 -0.0355938440736652
3.8671875 -0.0355480660444684
3.87890625 -0.0355028871337469
3.890625 -0.0354583234367451
3.90234375 -0.0354143910666817
3.9140625 -0.035371106164131
3.92578125 -0.0353284849113872
3.9375 -0.035286534025879
3.94921875 -0.0352451511152259
3.9609375 -0.0352042846523701
3.97265625 -0.0351639097969337
3.984375 -0.0351240017481619
3.99609375 -0.0350845357437234
4.0078125 -0.0350454870627658
4.01953125 -0.0350068310332277
4.03125 -0.0349685430434063
4.04296875 -0.0349306027389445
4.0546875 -0.0348930707354558
4.06640625 -0.0348559719710973
4.078125 -0.0348193030040733
4.08984375 -0.0347830604134562
4.1015625 -0.0347472408012063
4.11328125 -0.0347118407967308
4.125 -0.0346768570639855
4.13671875 -0.0346422773099108
4.1484375 -0.0346080601844189
4.16015625 -0.0345742012869379
4.171875 -0.0345407010159542
4.18359375 -0.034507559794416
4.1953125 -0.0344747780694077
4.20703125 -0.0344423563127238
4.21875 -0.0344102950223435
4.23046875 -0.034378594873037
4.2421875 -0.0343472576484657
4.25390625 -0.03431627239176
4.265625 -0.0342856240763484
4.27734375 -0.0342552977046023
4.2890625 -0.034225278306694
4.30078125 -0.0341955509403603
4.3125 -0.0341661006915747
4.32421875 -0.0341369126761245
4.3359375 -0.0341079720420954
4.34765625 -0.0340792639732629
4.359375 -0.0340507808133977
4.37109375 -0.034022540295423
4.3828125 -0.0339945651900034
4.39453125 -0.0339668782664106
4.40625 -0.0339395022980917
4.41796875 -0.0339124600634674
4.4296875 -0.0338857743481205
4.44140625 -0.0338594679483715
4.453125 -0.0338335636734267
4.46484375 -0.0338080523076041
4.4765625 -0.0337828863574501
4.48828125 -0.0337580297903989
4.5 -0.0337334466062443
4.51171875 -0.0337091008363155
4.5234375 -0.0336849565436519
4.53515625 -0.0336609778241818
4.546875 -0.0336371288089002
4.55859375 -0.0336133736670504
4.5703125 -0.0335896813612559
4.58203125 -0.0335660934497638
4.59375 -0.0335426722579267
4.60546875 -0.0335194733403534
4.6171875 -0.0334965522442259
4.62890625 -0.0334739645098287
4.640625 -0.033451765671025
4.65234375 -0.0334300112556807
4.6640625 -0.033408756786035
4.67578125 -0.0333880577790187
4.6875 -0.0333679031297067
4.69921875 -0.0333481225647463
4.7109375 -0.0333286429086679
4.72265625 -0.0333093972210073
4.734375 -0.0332903186147362
4.74609375 -0.0332713402541342
4.7578125 -0.0332523953499487
4.76953125 -0.0332334171518415
4.78125 -0.0332143507738414
4.79296875 -0.0331953439766513
4.8046875 -0.033176509134601
4.81640625 -0.0331579095473928
4.828125 -0.0331396085239739
4.83984375 -0.033121669382739
4.8515625 -0.0331041554473016
4.86328125 -0.0330871300378314
4.875 -0.0330706564579604
4.88671875 -0.033054793439579
4.8984375 -0.0330394563371339
4.91015625 -0.0330245313843331
4.921875 -0.0330099389055964
4.93359375 -0.0329955993041207
4.9453125 -0.032981433065484
4.95703125 -0.0329673607520881
4.96875 -0.0329533029884381
4.98046875 -0.0329391804372611
4.9921875 -0.0329249137664618
5.00390625 -0.0329104393217916
5.015625 -0.0328958840101614
5.02734375 -0.0328813863015974
5.0390625 -0.0328670623173705
5.05078125 -0.0328530282551711
5.0625 -0.0328394003954351
5.07421875 -0.0328262950839159
5.0859375 -0.0328138286905048
5.09765625 -0.032802117544298
5.109375 -0.0327912778449118
5.12109375 -0.0327813334550203
5.1328125 -0.0327718831542465
5.14453125 -0.0327627535441547
5.15625 -0.0327538144375785
5.16796875 -0.0327449358276837
5.1796875 -0.0327359878588213
5.19140625 -0.0327268407667287
5.203125 -0.0327173647880804
5.21484375 -0.032707461980674
5.2265625 -0.0326974558642606
5.23828125 -0.0326875457434938
5.25 -0.0326778358453966
5.26171875 -0.0326684304779008
5.2734375 -0.0326594340264466
5.28515625 -0.0326509509296235
5.296875 -0.0326430856338512
5.30859375 -0.0326359425271021
5.3203125 -0.0326296168456221
5.33203125 -0.0326239657319802
5.34375 -0.0326188016114747
5.35546875 -0.0326139870463838
5.3671875 -0.0326093847587478
5.37890625 -0.0326048576431125
5.390625 -0.0326002687491099
5.40234375 -0.0325954812338754
5.4140625 -0.032590358284302
5.42578125 -0.0325847630091337
5.4375 -0.0325785704189895
5.44921875 -0.0325721341346238
5.4609375 -0.0325657776759057
5.47265625 -0.0325596449301334
5.484375 -0.0325538799240007
5.49609375 -0.0325486267986476
5.5078125 -0.0325440297547404
5.51953125 -0.0325402329675793
5.53125 -0.0325373705257818
5.54296875 -0.0325351338129495
5.5546875 -0.032533233132222
5.56640625 -0.0325315522920833
5.578125 -0.0325299751675473
5.58984375 -0.0325283856975224
5.6015625 -0.0325266678698315
5.61328125 -0.0325247056938871
5.625 -0.0325223831610235
5.63671875 -0.0325195865344314
5.6484375 -0.0325164612258297
5.66015625 -0.0325132376960307
5.671875 -0.0325100402071853
5.68359375 -0.0325069930755401
5.6953125 -0.0325042206728602
5.70703125 -0.0325018474184198
5.71875 -0.0324999977615611
5.73046875 -0.0324987961548229
5.7421875 -0.0324983670176357
5.75390625 -0.0324987209611517
5.765625 -0.0324993611517551
5.77734375 -0.032500114263247
5.7890625 -0.0325008645379916
5.80078125 -0.0325014962223572
5.8125 -0.0325018935605373
5.82421875 -0.0325019407868411
5.8359375 -0.032501522116451
5.84765625 -0.0325007331928665
5.859375 -0.0324999127960949
5.87109375 -0.0324991288077815
5.8828125 -0.0324984443390809
5.89453125 -0.0324979225019648
5.90625 -0.0324976264104049
5.91796875 -0.0324976191837577
5.9296875 -0.032497963952348
5.94140625 -0.0324987157672201
5.953125 -0.032499611383679
5.96484375 -0.032500484051283
5.9765625 -0.0325013144632965
5.98828125 -0.0325020833075302
6 -0.0325027712679125
};
\addplot [semithick, color4]
table {%
0 0.0816326434828362
0.01171875 0.0800340348671922
0.0234375 0.0783677900187134
0.03515625 0.0766497726651766
0.046875 0.0748952354817639
0.05859375 0.0731072054260543
0.0703125 0.0713002618953269
0.08203125 0.0694915801950803
0.09375 0.0676973418284059
0.10546875 0.0659281902031422
0.1171875 0.0641894568188124
0.12890625 0.0624905475282412
0.140625 0.0608400322029078
0.15234375 0.0592458901178576
0.1640625 0.0577150164593717
0.17578125 0.0562530905001953
0.1875 0.0548649245272913
0.19921875 0.0535546537861809
0.2109375 0.0523261861333171
0.22265625 0.051183633554608
0.234375 0.0501301037917393
0.24609375 0.0491678024882749
0.2578125 0.0482981839914178
0.26953125 0.0475218796881093
0.28125 0.0468395972754688
0.29296875 0.0462515146010188
0.3046875 0.0457567399451172
0.31640625 0.0453534561377732
0.328125 0.0450390493496945
0.33984375 0.0448101336159337
0.3515625 0.0446625237307021
0.36328125 0.0445921809908081
0.375 0.0445945192324324
0.38671875 0.0446644170426688
0.3984375 0.0447963380547174
0.41015625 0.044984439995191
0.421875 0.0452225948119455
0.43359375 0.0455028699724918
0.4453125 0.0458196244251436
0.45703125 0.0461683620436512
0.46875 0.0465445919095672
0.48046875 0.0469438760725041
0.4921875 0.0473618710018027
0.50390625 0.0477943627296098
0.515625 0.0482364436441737
0.52734375 0.0486793164964762
0.5390625 0.0491207099604786
0.55078125 0.0495596106904666
0.5625 0.049994982957364
0.57421875 0.050425759895643
0.5859375 0.0508508357616343
0.59765625 0.0512690592032361
0.609375 0.0516790192375469
0.62109375 0.052072070691074
0.6328125 0.0524454639687334
0.64453125 0.0528008057320781
0.65625 0.053139524308724
0.66796875 0.0534628722257506
0.6796875 0.0537719295195928
0.69140625 0.0540676078224203
0.703125 0.0543506552250074
0.71484375 0.0546186866150034
0.7265625 0.0548616214227633
0.73828125 0.0550807219168816
0.75 0.0552783530016429
0.76171875 0.0554568075232625
0.7734375 0.0556183125313586
0.78515625 0.0557650349502999
0.796875 0.0558990866604298
0.80859375 0.0560225289891649
0.8203125 0.0561318649174893
0.83203125 0.0562181844956083
0.84375 0.0562835144864314
0.85546875 0.0563302371078504
0.8671875 0.0563607720402703
0.87890625 0.0563775733953892
0.890625 0.0563831270741692
0.90234375 0.0563799485139999
0.9140625 0.0563705808250497
0.92578125 0.0563570688801901
0.9375 0.0563323114363642
0.94921875 0.0562943933158949
0.9609375 0.056244814577766
0.97265625 0.0561851317670011
0.984375 0.056116952020251
0.99609375 0.0560419279792121
1.0078125 0.0559617535118763
1.01953125 0.0558781602416127
1.03125 0.0557929148840798
1.04296875 0.0557078173919704
1.0546875 0.0556242530232326
1.06640625 0.0555416729665506
1.078125 0.0554593014646118
1.08984375 0.0553764047044482
1.1015625 0.0552922711941239
1.11328125 0.0552062103449244
1.125 0.055117742721765
1.13671875 0.0550303101520896
1.1484375 0.0549452830390488
1.16015625 0.0548625043434896
1.171875 0.0547818257670469
1.18359375 0.0547031073835404
1.1953125 0.0546262172438619
1.20703125 0.0545510309543537
1.21875 0.0544793198109212
1.23046875 0.054412806561519
1.2421875 0.0543509714369064
1.25390625 0.0542932936108413
1.265625 0.0542392533465022
1.27734375 0.0541883325386801
1.2890625 0.0541400151723063
1.30078125 0.05409378769732
1.3125 0.054049139319872
1.32421875 0.0540055622098659
1.3359375 0.0539651005750236
1.34765625 0.0539301693313428
1.359375 0.0538998065530249
1.37109375 0.05387304143604
1.3828125 0.0538489057373104
1.39453125 0.0538264344271444
1.40625 0.0538046663174054
1.41796875 0.0537826446654182
1.4296875 0.0537594177536134
1.44140625 0.0537340394449081
1.453125 0.0537070182992027
1.46484375 0.0536838757927798
1.4765625 0.0536642519349677
1.48828125 0.0536469855848569
1.5 0.0536309212611645
1.51171875 0.0536149090448112
1.5234375 0.0535978046896654
1.53515625 0.0535784699414568
1.546875 0.0535557730648571
1.55859375 0.0535285895787294
1.5703125 0.0534958031995453
1.58203125 0.0534591301836749
1.59375 0.0534223181498401
1.60546875 0.0533850202800097
1.6171875 0.053346839790463
1.62890625 0.0533073809816189
1.640625 0.0532662486620309
1.65234375 0.0532230481226781
1.6640625 0.0531773856615503
1.67578125 0.0531288287162993
1.6875 0.0530772085090482
1.69921875 0.0530227626800625
1.7109375 0.0529657397014237
1.72265625 0.0529063864792852
1.734375 0.0528449481612311
1.74609375 0.0527816681304218
1.7578125 0.0527167881865265
1.76953125 0.0526505489134424
1.78125 0.0525815186513604
1.79296875 0.0525078976054921
1.8046875 0.052430355283085
1.81640625 0.0523495731462205
1.828125 0.0522662291590195
1.83984375 0.0521809977102521
1.8515625 0.0520945496928452
1.86328125 0.052007552740284
1.875 0.0519206716199115
1.88671875 0.0518345687831229
1.8984375 0.051746360886205
1.91015625 0.0516523655137907
1.921875 0.0515537355972221
1.93359375 0.0514516422125137
1.9453125 0.0513472524793479
1.95703125 0.0512417294256362
1.96875 0.0511362321388357
1.98046875 0.0510319162040168
1.9921875 0.0509299344286869
2.00390625 0.050827413085711
2.015625 0.0507201000150939
2.02734375 0.0506089762499039
2.0390625 0.0504950459260285
2.05078125 0.050379311201554
2.0625 0.0502627720948149
2.07421875 0.0501464265592442
2.0859375 0.0500312707950299
2.09765625 0.0499182997975745
2.109375 0.0498074221505427
2.12109375 0.0496934258101802
2.1328125 0.0495761618824739
2.14453125 0.0494564358238169
2.15625 0.0493350531713268
2.16796875 0.0492128191847096
2.1796875 0.049090538721018
2.19140625 0.0489690163423082
2.203125 0.0488490566561934
2.21484375 0.0487314648892921
2.2265625 0.0486158633983929
2.23828125 0.0484990469039309
2.25 0.0483810572501243
2.26171875 0.0482622126342742
2.2734375 0.0481428329389026
2.28515625 0.0480232394488651
2.296875 0.0479037547740855
2.30859375 0.0477847029779128
2.3203125 0.0476663531874912
2.33203125 0.0475480386421314
2.34375 0.0474295374291543
2.35546875 0.0473109343300729
2.3671875 0.0471923155514293
2.37890625 0.0470737685996418
2.390625 0.0469553822128414
2.40234375 0.0468372463497017
2.4140625 0.0467194522352578
2.42578125 0.0466020978149176
2.4375 0.0464852831798422
2.44921875 0.0463689659838506
2.4609375 0.0462530788195927
2.47265625 0.0461375555124694
2.484375 0.0460223310149759
2.49609375 0.0459073413425432
2.5078125 0.0457925235508753
2.51953125 0.0456778157547824
2.53125 0.0455631571885101
2.54296875 0.0454484883075655
2.5546875 0.045334653101485
2.56640625 0.0452226516678727
2.578125 0.0451121308413501
2.58984375 0.0450027311279086
2.6015625 0.0448940946075784
2.61328125 0.0447858648023026
2.625 0.0446776866144611
2.63671875 0.0445692063360417
2.6484375 0.044460071728461
2.66015625 0.0443499439515594
2.671875 0.04424121099845
2.68359375 0.0441354287509417
2.6953125 0.0440319713392481
2.70703125 0.0439302143709702
2.71875 0.0438295346586731
2.73046875 0.0437293100517769
2.7421875 0.0436289193727578
2.75390625 0.0435277424576635
2.765625 0.0434251603009391
2.77734375 0.0433205553045662
2.7890625 0.0432148548717666
2.80078125 0.0431125812101821
2.8125 0.0430133688924273
2.82421875 0.0429164224929361
2.8359375 0.0428209475211059
2.84765625 0.0427261502190769
2.859375 0.0426312375164041
2.87109375 0.0425354171416213
2.8828125 0.0424382924942481
2.89453125 0.0423428729238625
2.90625 0.0422496190807426
2.91796875 0.0421581147736384
2.9296875 0.0420679441819513
2.94140625 0.0419786917768171
2.953125 0.0418899422876825
2.96484375 0.0418012807143752
2.9765625 0.0417122923846682
2.98828125 0.0416227959894991
3 0.0415349302811214
3.01171875 0.0414490339574322
3.0234375 0.0413647573581668
3.03515625 0.0412817510146337
3.046875 0.0411996655993864
3.05859375 0.0411181519078583
3.0703125 0.0410368608719622
3.08203125 0.040955443605652
3.09375 0.0408735514824498
3.10546875 0.0407917585597205
3.1171875 0.0407115468266509
3.12890625 0.0406327693605549
3.140625 0.0405552390843099
3.15234375 0.0404787688650982
3.1640625 0.0404031715025078
3.17578125 0.0403282597368946
3.1875 0.0402538462780077
3.19921875 0.0401798553300807
3.2109375 0.040107069547768
3.22265625 0.0400355474661399
3.234375 0.0399651277061251
3.24609375 0.0398956488845188
3.2578125 0.0398269496099308
3.26953125 0.0397588684826276
3.28125 0.0396912440982678
3.29296875 0.0396239150555309
3.3046875 0.0395568484795932
3.31640625 0.0394906987383713
3.328125 0.0394255474335108
3.33984375 0.039361352634601
3.3515625 0.0392980723567082
3.36328125 0.0392356645582098
3.375 0.0391740871396226
3.38671875 0.0391132979434253
3.3984375 0.0390532547548762
3.41015625 0.0389939153038246
3.421875 0.0389353147040978
3.43359375 0.0388777134324834
3.4453125 0.0388210482627029
3.45703125 0.0387652174764532
3.46875 0.0387101193477956
3.48046875 0.0386556521412005
3.4921875 0.0386017141029692
3.50390625 0.0385482034460314
3.515625 0.0384950183281202
3.52734375 0.0384422798578078
3.5390625 0.0383902701340138
3.55078125 0.0383390042213588
3.5625 0.038288495093889
3.57421875 0.0382387556978805
3.5859375 0.0381897989489275
3.59765625 0.0381416377227507
3.609375 0.0380942848397246
3.62109375 0.0380477530431248
3.6328125 0.0380020488968669
3.64453125 0.0379571311463658
3.65625 0.0379129444656641
3.66796875 0.0378694345443934
3.6796875 0.0378265471078348
3.69140625 0.0377842279160049
3.703125 0.0377424227508176
3.71484375 0.0377010773913195
3.7265625 0.0376601375770014
3.73828125 0.0376195546143165
3.75 0.0375794674100413
3.76171875 0.0375399718568976
3.7734375 0.0375010889331901
3.78515625 0.0374628396144793
3.796875 0.0374252448686367
3.80859375 0.0373883256420601
3.8203125 0.0373521028370495
3.83203125 0.0373165958685501
3.84375 0.0372817181650331
3.85546875 0.0372474028003963
3.8671875 0.0372136414058437
3.87890625 0.0371804256293731
3.890625 0.0371477471355327
3.90234375 0.0371155976006066
3.9140625 0.0370839687032282
3.92578125 0.037052852110424
3.9375 0.0370222433738223
3.94921875 0.0369921762945033
3.9609375 0.0369626505279459
3.97265625 0.0369336533248015
3.984375 0.0369051719232061
3.99609375 0.0368771935497419
4.0078125 0.0368497054165022
4.01953125 0.0368226947142587
4.03125 0.0367961486017327
4.04296875 0.0367700542294063
4.0546875 0.0367444067958974
4.06640625 0.0367192187095764
4.078125 0.0366945045495731
4.08984375 0.0366702789064582
4.1015625 0.036646556379861
4.11328125 0.0366233515737877
4.125 0.0366006790896379
4.13671875 0.0365785422036082
4.1484375 0.0365568920564787
4.16015625 0.0365357055198099
4.171875 0.0365149643580808
4.18359375 0.0364946503191974
4.1953125 0.0364747451348649
4.20703125 0.0364552305201485
4.21875 0.036436088172227
4.23046875 0.0364173002828635
4.2421875 0.0363988737044221
4.25390625 0.0363808281375076
4.265625 0.0363631784235296
4.27734375 0.0363459394044835
4.2890625 0.0363291259234839
4.30078125 0.0363127528245265
4.3125 0.0362968349514751
4.32421875 0.036281387146276
4.3359375 0.0362664242463989
4.34765625 0.0362519610815046
4.359375 0.0362379799025469
4.37109375 0.0362244274002253
4.3828125 0.0362112748016328
4.39453125 0.0361984934149746
4.40625 0.0361860545290114
4.41796875 0.0361739294130672
4.4296875 0.0361620893158596
4.44140625 0.0361505054631523
4.453125 0.0361391490589367
4.46484375 0.0361280375354221
4.4765625 0.0361172239153456
4.48828125 0.0361067352153744
4.5 0.0360965984586388
4.51171875 0.0360868406745022
4.5234375 0.0360774888975792
4.53515625 0.0360685701660027
4.546875 0.0360601115189383
4.55859375 0.0360521399933487
4.5703125 0.0360446747841347
4.58203125 0.0360376430112111
4.59375 0.0360309912887449
4.60546875 0.0360246829184094
4.6171875 0.0360186811733434
4.62890625 0.0360129492990341
4.640625 0.0360074505144202
4.65234375 0.0360021480132179
4.6640625 0.0359970049654681
4.67578125 0.0359919845193054
4.6875 0.0359870992752369
4.69921875 0.0359824676926243
4.7109375 0.0359781245478196
4.72265625 0.0359740997700179
4.734375 0.0359704232841876
4.74609375 0.0359671250117791
4.7578125 0.035964234874062
4.76953125 0.0359617827980898
4.78125 0.0359597908534058
4.79296875 0.0359581563907528
4.8046875 0.0359568226069706
4.81640625 0.035955768109161
4.828125 0.0359549714676236
4.83984375 0.0359544112169589
4.8515625 0.0359540658611285
4.86328125 0.0359539138824734
4.875 0.0359539337546888
4.88671875 0.0359541064433063
4.8984375 0.0359544801097648
4.91015625 0.0359550901236892
4.921875 0.0359559488915181
4.93359375 0.0359570687893751
4.9453125 0.0359584621585713
4.95703125 0.0359601413092366
4.96875 0.0359621185320809
4.98046875 0.035964406118284
4.9921875 0.0359670163875165
5.00390625 0.0359699541366146
5.015625 0.0359731561039137
5.02734375 0.0359765978912021
5.0390625 0.0359802701210469
5.05078125 0.0359841633116399
5.0625 0.035988267872927
5.07421875 0.0359925741234115
5.0859375 0.0359970723276263
5.09765625 0.0360017527542792
5.109375 0.0360066057550688
5.12109375 0.036011634040592
5.1328125 0.0360168849892157
5.14453125 0.0360223600774819
5.15625 0.0360280541223735
5.16796875 0.0360339618221453
5.1796875 0.036040077780252
5.19140625 0.0360463965559491
5.203125 0.0360529127415639
5.21484375 0.0360596196499113
5.2265625 0.0360664993025112
5.23828125 0.0360735541495787
5.25 0.0360807924687017
5.26171875 0.0360882224481589
5.2734375 0.0360958521906915
5.28515625 0.0361036897354427
5.296875 0.0361117430980615
5.30859375 0.0361200203289726
5.3203125 0.0361285292504194
5.33203125 0.0361372641343193
5.34375 0.0361462060674635
5.35546875 0.0361553363135451
5.3671875 0.0361646360188384
5.37890625 0.0361740862000191
5.390625 0.0361836677584033
5.40234375 0.0361933615206074
5.4140625 0.0362031483056259
5.42578125 0.0362130090183293
5.4375 0.0362229263049322
5.44921875 0.0362329431858032
5.4609375 0.0362430972688506
5.47265625 0.0362534029826595
5.484375 0.0362638746219191
5.49609375 0.0362745263699437
5.5078125 0.0362853723477762
5.51953125 0.036296426689874
5.53125 0.0363077022024663
5.54296875 0.0363191506628976
5.5546875 0.0363307351370073
5.56640625 0.036342445266536
5.578125 0.0363542706364422
5.58984375 0.0363662007766627
5.6015625 0.0363782251751791
5.61328125 0.0363903333023917
5.625 0.036402514646799
5.63671875 0.0364147591610263
5.6484375 0.0364270942091699
5.66015625 0.0364395397506708
5.671875 0.0364520932869357
5.68359375 0.0364647522714432
5.6953125 0.0364775141084489
5.70703125 0.0364903761607633
5.71875 0.0365033357666017
5.73046875 0.0365163902655062
5.7421875 0.0365295370333408
5.75390625 0.036542768428423
5.765625 0.0365560624477013
5.77734375 0.0365694228720164
5.7890625 0.036582856665765
5.80078125 0.0365963707774078
5.8125 0.0366099721455727
5.82421875 0.0366236677071292
5.8359375 0.0366374644072336
5.84765625 0.0366513631097692
5.859375 0.0366653475221711
5.87109375 0.0366794018237484
5.8828125 0.0366935102814974
5.89453125 0.0367076571684089
5.90625 0.0367218267626304
5.91796875 0.0367360033447639
5.9296875 0.0367501711933003
5.94140625 0.0367643160369225
5.953125 0.0367784818182286
5.96484375 0.0367926975774691
5.9765625 0.0368069662145645
5.98828125 0.0368212906296688
6 0.0368356737216953
};
\addplot [semithick, color5]
table {%
0 0.34430917531484
0.01171875 0.351966706427925
0.0234375 0.359158058357497
0.03515625 0.365896239337151
0.046875 0.372198199799634
0.05859375 0.378104639829399
0.0703125 0.383637443082417
0.08203125 0.388814716237469
0.09375 0.393657184407851
0.10546875 0.398205069734584
0.1171875 0.402499446654875
0.12890625 0.406554220136573
0.140625 0.410385450943075
0.15234375 0.414014584649666
0.1640625 0.417493618134149
0.17578125 0.420836790874636
0.1875 0.424048215141275
0.19921875 0.427133547691479
0.2109375 0.430117659369334
0.22265625 0.43303511308547
0.234375 0.43588045446259
0.24609375 0.438648134769585
0.2578125 0.441333358796958
0.26953125 0.443961719659279
0.28125 0.446552718564117
0.29296875 0.449093633870838
0.3046875 0.451571972996895
0.31640625 0.4539753931472
0.328125 0.456291648931719
0.33984375 0.45851500315787
0.3515625 0.460673847384963
0.36328125 0.462767909908514
0.375 0.464790747651948
0.38671875 0.466735842422097
0.3984375 0.468596600715753
0.41015625 0.470366364671065
0.421875 0.472038860665019
0.43359375 0.473621042344481
0.4453125 0.475117460016496
0.45703125 0.476527880398631
0.46875 0.477852182295509
0.48046875 0.47909036290858
0.4921875 0.480242544354183
0.50390625 0.481308980389932
0.515625 0.482289795855706
0.52734375 0.483184632729416
0.5390625 0.483996414921329
0.55078125 0.484728742741434
0.5625 0.485385381221917
0.57421875 0.485970232721492
0.5859375 0.486487311420361
0.59765625 0.486940719705824
0.609375 0.487334549551652
0.62109375 0.487669971952452
0.6328125 0.487949513824579
0.64453125 0.488177244047792
0.65625 0.488357234103415
0.66796875 0.48849354035796
0.6796875 0.488590188654802
0.69140625 0.488651161213911
0.703125 0.488680385839649
0.71484375 0.48868203405992
0.7265625 0.488660068676278
0.73828125 0.488616107280016
0.75 0.488551589582794
0.76171875 0.488467949362752
0.7734375 0.488366612824059
0.78515625 0.488248996978489
0.796875 0.488116508049017
0.80859375 0.487970539895442
0.8203125 0.487814775789648
0.83203125 0.487653999880987
0.84375 0.487487538281958
0.85546875 0.487314632257942
0.8671875 0.487134577181036
0.87890625 0.486946717508398
0.890625 0.486750442386179
0.90234375 0.486545181879053
0.9140625 0.486330403825322
0.92578125 0.486105957517978
0.9375 0.485877310288664
0.94921875 0.485645481115998
0.9609375 0.485409188808973
0.97265625 0.485167209532406
0.984375 0.48491837100317
0.99609375 0.484661547662957
1.0078125 0.484395656827589
1.01953125 0.484119655812876
1.03125 0.483832540037009
1.04296875 0.483533342099503
1.0546875 0.483222369039667
1.06640625 0.482901971737676
1.078125 0.482572119113455
1.08984375 0.48223269077417
1.1015625 0.481883582883858
1.11328125 0.48152470612541
1.125 0.481155968512275
1.13671875 0.480776961164428
1.1484375 0.480387474217103
1.16015625 0.479987438469441
1.171875 0.479576791536524
1.18359375 0.479155477327817
1.1953125 0.478723445596678
1.20703125 0.478280651560913
1.21875 0.477826846686512
1.23046875 0.477361966483823
1.2421875 0.476886287736057
1.25390625 0.476400085134372
1.265625 0.475903631441505
1.27734375 0.475397197838519
1.2890625 0.474881054253155
1.30078125 0.474355469669837
1.3125 0.473820712421284
1.32421875 0.473277050461762
1.3359375 0.472723893278461
1.34765625 0.472160728288597
1.359375 0.471588297140961
1.37109375 0.471007340848018
1.3828125 0.470418596156125
1.39453125 0.469822795860746
1.40625 0.469220669246295
1.41796875 0.468612942650615
1.4296875 0.468000340154089
1.44140625 0.467383584393392
1.453125 0.466762469486585
1.46484375 0.466133716225625
1.4765625 0.46549799724722
1.48828125 0.464856509794473
1.5 0.464210447502726
1.51171875 0.463560999685849
1.5234375 0.462909351250655
1.53515625 0.462256683239435
1.546875 0.461604174000609
1.55859375 0.460953000987501
1.5703125 0.460304343185236
1.58203125 0.459656240304634
1.59375 0.459004911820992
1.60546875 0.458351444513403
1.6171875 0.457696988927906
1.62890625 0.457042696782392
1.640625 0.456389719766183
1.65234375 0.455739209860273
1.6640625 0.455092321178259
1.67578125 0.454449114727608
1.6875 0.4538076407541
1.69921875 0.453168236865022
1.7109375 0.452531369685844
1.72265625 0.451897509096672
1.734375 0.451267127644256
1.74609375 0.450640700477581
1.7578125 0.450018705807033
1.76953125 0.449401625887155
1.78125 0.44878973729148
1.79296875 0.448182961001617
1.8046875 0.447581335939561
1.81640625 0.446984907325271
1.828125 0.446393724355979
1.83984375 0.445807839602856
1.8515625 0.44522730883492
1.86328125 0.444652191270186
1.875 0.444082550254037
1.88671875 0.44351845436485
1.8984375 0.44296121026751
1.91015625 0.442412119783553
1.921875 0.441870634933336
1.93359375 0.441336206921327
1.9453125 0.440808292426588
1.95703125 0.440286352656427
1.96875 0.439769853098522
1.98046875 0.439258263971499
1.9921875 0.438751061373983
2.00390625 0.438250246871932
2.015625 0.437758499934863
2.02734375 0.437275114573138
2.0390625 0.436799374373034
2.05078125 0.436330566871984
2.0625 0.435867982757651
2.07421875 0.435410915605991
2.0859375 0.434958662158326
2.09765625 0.434510523137407
2.109375 0.434066738874867
2.12109375 0.433631830156725
2.1328125 0.433205769828828
2.14453125 0.432787701349558
2.15625 0.432376771084382
2.16796875 0.431972127196957
2.1796875 0.43157291911262
2.19140625 0.431178297554255
2.203125 0.430787415150542
2.21484375 0.430399427616588
2.2265625 0.430015089338835
2.23828125 0.429638699540387
2.25 0.429269896214136
2.26171875 0.428907940314409
2.2734375 0.428552093846769
2.28515625 0.428201619104002
2.296875 0.427855778458667
2.30859375 0.427513834712216
2.3203125 0.427175229815945
2.33203125 0.426842223493005
2.34375 0.426515402956217
2.35546875 0.426194362763042
2.3671875 0.425878697880002
2.37890625 0.425568003350995
2.390625 0.42526187414989
2.40234375 0.424959905217437
2.4140625 0.424661691682458
2.42578125 0.424367002960018
2.4375 0.424077329542264
2.44921875 0.423792865635329
2.4609375 0.423513307675846
2.47265625 0.423238352306386
2.484375 0.422967696111026
2.49609375 0.422701035486389
2.5078125 0.422438066648178
2.51953125 0.422178485773191
2.53125 0.421921989276828
2.54296875 0.421668274226079
2.5546875 0.421417702496374
2.56640625 0.4211710194756
2.578125 0.420928144523848
2.58984375 0.420688991460825
2.6015625 0.420453473468757
2.61328125 0.420221502798185
2.625 0.419992990712939
2.63671875 0.419767847674263
2.6484375 0.419545983764108
2.66015625 0.419327308036463
2.671875 0.419111453215011
2.68359375 0.418898236803636
2.6953125 0.418687739943441
2.70703125 0.418480043715203
2.71875 0.418275228407878
2.73046875 0.418073373113856
2.7421875 0.417874555650959
2.75390625 0.417678852811186
2.765625 0.417486340936208
2.77734375 0.41729709681961
2.7890625 0.417110601260917
2.80078125 0.416925082473362
2.8125 0.416740820162634
2.82421875 0.416558267389118
2.8359375 0.416377876766874
2.84765625 0.416200099990941
2.859375 0.416025387747567
2.87109375 0.415854190007373
2.8828125 0.415686708850993
2.89453125 0.415521009475516
2.90625 0.415356760580898
2.91796875 0.415194182169237
2.9296875 0.41503349404495
2.94140625 0.414874915635675
2.953125 0.41471866592604
2.96484375 0.414564963504329
2.9765625 0.414414026722021
2.98828125 0.414265930303132
3 0.414119324829143
3.01171875 0.413973983844602
3.0234375 0.413830106998061
3.03515625 0.413687893824722
3.046875 0.413547543630344
3.05859375 0.413409255448154
3.0703125 0.413273228068782
3.08203125 0.413139660143195
3.09375 0.413008750358657
3.10546875 0.412879982614748
3.1171875 0.412752216025858
3.12890625 0.412625634757988
3.140625 0.412500454687267
3.15234375 0.412376891498077
3.1640625 0.412255160647212
3.17578125 0.412135477367632
3.1875 0.412018056711797
3.19921875 0.411902992998025
3.2109375 0.411789411544575
3.22265625 0.411677148216632
3.234375 0.411566270075028
3.24609375 0.411456844205485
3.2578125 0.411348937699557
3.26953125 0.411242617648834
3.28125 0.411137951152425
3.29296875 0.41103500533772
3.3046875 0.410933739843169
3.31640625 0.410833597335397
3.328125 0.410734590106062
3.33984375 0.410636840108849
3.3515625 0.410540469156376
3.36328125 0.410445598915579
3.375 0.410352350905961
3.38671875 0.410260846500685
3.3984375 0.410171206930534
3.41015625 0.410083553290719
3.421875 0.409997837710983
3.43359375 0.409913411564599
3.4453125 0.409830189834932
3.45703125 0.409748164359629
3.46875 0.40966732710166
3.48046875 0.409587670137284
3.4921875 0.409509185642796
3.50390625 0.409431865880063
3.515625 0.409355703180859
3.52734375 0.409280587959479
3.5390625 0.409206432620698
3.55078125 0.409133333103282
3.5625 0.409061386416434
3.57421875 0.408990689486145
3.5859375 0.408921339152684
3.59765625 0.408853432162018
3.609375 0.408787065151161
3.62109375 0.408722334627463
3.6328125 0.408659231208724
3.64453125 0.408597342320006
3.65625 0.408536564306292
3.66796875 0.408476838511602
3.6796875 0.40841810642214
3.69140625 0.408360309660062
3.703125 0.408303389967316
3.71484375 0.408247289179516
3.7265625 0.408191949189878
3.73828125 0.408137315907603
3.75 0.408083483905602
3.76171875 0.408030559657381
3.7734375 0.407978603367092
3.78515625 0.407927675212205
3.796875 0.407877835338685
3.80859375 0.407829143847602
3.8203125 0.407781660773196
3.83203125 0.407735442647644
3.84375 0.40769028517221
3.85546875 0.407646014891604
3.8671875 0.407602596420316
3.87890625 0.407559994417028
3.890625 0.407518173583248
3.90234375 0.407477098657711
3.9140625 0.407436734406577
3.92578125 0.407397045609415
3.9375 0.407358004539306
3.94921875 0.40731967365817
3.9609375 0.40728208400246
3.97265625 0.407245246562269
3.984375 0.407209172323488
3.99609375 0.407173872268415
4.0078125 0.407139357372518
4.01953125 0.407105638597368
4.03125 0.407072726879729
4.04296875 0.407040627076873
4.0546875 0.407009229952263
4.06640625 0.406978484530508
4.078125 0.406948381787331
4.08984375 0.406918912701532
4.1015625 0.406890068252847
4.11328125 0.406861839417524
4.125 0.40683421716161
4.13671875 0.406807196679435
4.1484375 0.406780785905586
4.16015625 0.406754974056353
4.171875 0.406729748027004
4.18359375 0.406705094712939
4.1953125 0.406681001009482
4.20703125 0.40665745381084
4.21875 0.406634440008231
4.23046875 0.406611945913564
4.2421875 0.406589944649695
4.25390625 0.40656843414348
4.265625 0.406547424137394
4.27734375 0.4065269243567
4.2890625 0.4065069445106
4.30078125 0.406487494292535
4.3125 0.406468583379644
4.32421875 0.406450221431357
4.3359375 0.406432418087153
4.34765625 0.406415182963464
4.359375 0.406398503029631
4.37109375 0.406382336045667
4.3828125 0.406366654171416
4.39453125 0.406351429643268
4.40625 0.406336634707763
4.41796875 0.406322241620408
4.4296875 0.406308222643147
4.44140625 0.406294550040491
4.453125 0.406281196076896
4.46484375 0.406268163412917
4.4765625 0.406255493574401
4.48828125 0.406243218447454
4.5 0.406231369894598
4.51171875 0.406219979755844
4.5234375 0.40620907984873
4.53515625 0.40619870196735
4.546875 0.406188877880358
4.55859375 0.406179639327967
4.5703125 0.406171011671048
4.58203125 0.406162936249608
4.59375 0.40615535186423
4.60546875 0.406148208970447
4.6171875 0.406141458036924
4.62890625 0.406135049544661
4.640625 0.406128933985913
4.65234375 0.406123061862827
4.6640625 0.406117383685794
4.67578125 0.406111849971516
4.6875 0.406106473192957
4.69921875 0.406101407712945
4.7109375 0.406096711836778
4.72265625 0.406092437958873
4.734375 0.406088638438032
4.74609375 0.406085365599375
4.7578125 0.406082671738363
4.76953125 0.4060806091269
4.78125 0.406079219749406
4.79296875 0.406078373458423
4.8046875 0.40607797913098
4.81640625 0.406077989276715
4.828125 0.406078356395045
4.83984375 0.406079032974627
4.8515625 0.406079971496404
4.86328125 0.406081124440272
4.875 0.406082444295332
4.88671875 0.406083887607675
4.8984375 0.406085530978542
4.91015625 0.406087458045908
4.921875 0.406089719323629
4.93359375 0.406092365274745
4.9453125 0.406095446308754
4.95703125 0.406099012786648
4.96875 0.406103115033689
4.98046875 0.406107803359947
4.9921875 0.406113128088576
5.00390625 0.406119127610238
5.015625 0.406125703096256
5.02734375 0.40613276187596
5.0390625 0.40614022974145
5.05078125 0.40614803240179
5.0625 0.40615609547704
5.07421875 0.406164344512537
5.0859375 0.406172705013412
5.09765625 0.406181102499352
5.109375 0.406189462579607
5.12109375 0.40619777207278
5.1328125 0.406206290611516
5.14453125 0.40621511489884
5.15625 0.406224312349484
5.16796875 0.406233950251944
5.1796875 0.406244095793818
5.19140625 0.406254816113664
5.203125 0.406266178379359
5.21484375 0.406278231470389
5.2265625 0.406290783595237
5.23828125 0.406303719427689
5.25 0.406316978986984
5.26171875 0.406330502204085
5.2734375 0.406344228924433
5.28515625 0.406358098929027
5.296875 0.406372051973802
5.30859375 0.406386027847322
5.3203125 0.406399971775202
5.33203125 0.406413964309104
5.34375 0.406428098912424
5.35546875 0.406442437459312
5.3671875 0.406457041706737
5.37890625 0.406471973282816
5.390625 0.406487293701851
5.40234375 0.406503064406114
5.4140625 0.406519346834345
5.42578125 0.406536202516973
5.4375 0.406553687255071
5.44921875 0.406571621289749
5.4609375 0.406589836943727
5.47265625 0.406608254120517
5.484375 0.406626792583544
5.49609375 0.406645371978785
5.5078125 0.406663911884405
5.51953125 0.406682331887407
5.53125 0.406700556628933
5.54296875 0.406718731719276
5.5546875 0.406736996043532
5.56640625 0.406755402717543
5.578125 0.4067740048008
5.58984375 0.406792855298103
5.6015625 0.406812007172653
5.61328125 0.406831513370582
5.625 0.406851426856918
5.63671875 0.406871799573128
5.6484375 0.40689255898663
5.66015625 0.406913580455974
5.671875 0.406934786272982
5.68359375 0.40695609868214
5.6953125 0.406977439879738
5.70703125 0.406998732022075
5.71875 0.407019897242723
5.73046875 0.407040857678844
5.7421875 0.407061535506574
5.75390625 0.40708191416389
5.765625 0.40710225477266
5.77734375 0.407122650780538
5.7890625 0.407143164999408
5.80078125 0.407163860220941
5.8125 0.407184799222168
5.82421875 0.407206044772893
5.8359375 0.407227659644927
5.84765625 0.40724958447954
5.859375 0.407271614014417
5.87109375 0.407293695520844
5.8828125 0.407315779006633
5.89453125 0.407337814490373
5.90625 0.407359752000769
5.91796875 0.407381541573992
5.9296875 0.407403133249076
5.94140625 0.4074244824242
5.953125 0.407445756051694
5.96484375 0.407467059303973
5.9765625 0.407488400063712
5.98828125 0.407509786212021
6 0.407531225626883
};
\addplot [semithick, color6]
table {%
0 -0.00142893311123566
0.01171875 -0.00115150117983185
0.0234375 -0.000885260060349404
0.03515625 -0.000629831650468112
0.046875 -0.000384880630109105
0.05859375 -0.000150167483622423
0.0703125 7.46545848743948e-05
0.08203125 0.000289970708193073
0.09375 0.000496179745792963
0.10546875 0.000693710352998764
0.1171875 0.000882941014436235
0.12890625 0.00106419598851794
0.140625 0.00123780780767779
0.15234375 0.00140413636996531
0.1640625 0.0015637192320353
0.17578125 0.0017168609883379
0.1875 0.00186379840788289
0.19921875 0.00200477147202333
0.2109375 0.00214014204843954
0.22265625 0.0022703359802086
0.234375 0.00239551410060756
0.24609375 0.00251583644104447
0.2578125 0.00263146874259212
0.26953125 0.00274280634398108
0.28125 0.00285017839061364
0.29296875 0.00295366352923753
0.3046875 0.0030533462119727
0.31640625 0.00314931648521036
0.328125 0.00324166938919023
0.33984375 0.00333057366085638
0.3515625 0.00341651887277641
0.36328125 0.00349960350486719
0.375 0.00357984879971306
0.38671875 0.00365727036983395
0.3984375 0.00373187785601573
0.41015625 0.00380367420801854
0.421875 0.00387266723242126
0.43359375 0.00393919452997316
0.4453125 0.00400336827882378
0.45703125 0.00406512096323339
0.46875 0.0041243743264879
0.48046875 0.00418104129084931
0.4921875 0.00423502750865492
0.50390625 0.00428623254456607
0.515625 0.0043345852866635
0.52734375 0.00438023131904985
0.5390625 0.00442314650151371
0.55078125 0.00446326524506162
0.5625 0.00450052725854536
0.57421875 0.00453487960256717
0.5859375 0.00456627800481788
0.59765625 0.00459468743684817
0.609375 0.00462008214945315
0.62109375 0.00464247068950973
0.6328125 0.00466191644982564
0.64453125 0.00467849248944195
0.65625 0.00469227624218894
0.66796875 0.00470334879452794
0.6796875 0.00471179364880451
0.69140625 0.00471769497191317
0.703125 0.00472113532937381
0.71484375 0.00472217032894286
0.7265625 0.00472080485986891
0.73828125 0.00471713848494584
0.75 0.00471127108260236
0.76171875 0.00470329361274647
0.7734375 0.00469328837372302
0.78515625 0.00468132899124131
0.796875 0.00466748013927379
0.80859375 0.00465179699292491
0.8203125 0.00463422996575403
0.83203125 0.00461464066610432
0.84375 0.00459308619791979
0.85546875 0.00456963172924452
0.8671875 0.00454434731074077
0.87890625 0.00451730977674849
0.890625 0.00448860420253529
0.90234375 0.00445832491773606
0.9140625 0.00442657607598345
0.92578125 0.00439344727345922
0.9375 0.00435861840315486
0.94921875 0.00432204227161951
0.9609375 0.00428384488382847
0.97265625 0.00424416692014903
0.984375 0.00420316439407874
0.99609375 0.00416100896809784
1.0078125 0.00411788792763563
1.01953125 0.00407400381315075
1.03125 0.0040295737103255
1.04296875 0.003984828198374
1.0546875 0.00393982840748386
1.06640625 0.00389433395554312
1.078125 0.00384844780469981
1.08984375 0.00380229201444266
1.1015625 0.00375599193578958
1.11328125 0.00370967601191938
1.125 0.00366347767071705
1.13671875 0.00361756034033073
1.1484375 0.00357201983369142
1.16015625 0.00352692583652642
1.171875 0.00348234619663931
1.18359375 0.00343834725525446
1.1953125 0.00339499409016655
1.20703125 0.00335235067069564
1.21875 0.00331060583428156
1.23046875 0.00326991076917517
1.2421875 0.00323024557211657
1.25390625 0.00319158661794408
1.265625 0.00315390779303233
1.27734375 0.00311718150144037
1.2890625 0.00308137955114163
1.30078125 0.00304647392033525
1.3125 0.0030124374038394
1.32421875 0.00297924413956611
1.3359375 0.00294700397981867
1.34765625 0.00291583466186325
1.359375 0.0028856684415992
1.37109375 0.00285643698710479
1.3828125 0.00282807278437518
1.39453125 0.00280050988187133
1.40625 0.00277368455151084
1.41796875 0.0027475358661003
1.4296875 0.00272200619320978
1.44140625 0.00269704160548892
1.453125 0.00267263056471119
1.46484375 0.00264889809532023
1.4765625 0.00262581541556825
1.48828125 0.00260333362007477
1.5 0.00258140543359992
1.51171875 0.00255998558275284
1.5234375 0.00253903112045089
1.53515625 0.00251850170312989
1.546875 0.00249835982070564
1.55859375 0.00247857097928657
1.5703125 0.00245910383663695
1.58203125 0.00243998821825231
1.59375 0.00242128642265577
1.60546875 0.00240296965579754
1.6171875 0.00238500894517339
1.62890625 0.00236737640841325
1.640625 0.00235004537539149
1.65234375 0.00233299048265688
1.6640625 0.00231618774018231
1.67578125 0.00229964757871218
1.6875 0.0022834334923644
1.69921875 0.0022675322077945
1.7109375 0.00225192637443581
1.72265625 0.00223659861439001
1.734375 0.00222153162452017
1.74609375 0.00220670826404199
1.7578125 0.002192111627613
1.76953125 0.00217772510391973
1.78125 0.00216357742995102
1.79296875 0.0021497233261652
1.8046875 0.00213616052362195
1.81640625 0.00212288571730399
1.828125 0.00210989505181547
1.83984375 0.00209718421772274
1.8515625 0.00208474853609625
1.86328125 0.00207258303125275
1.875 0.00206068249169845
1.88671875 0.00204904151927272
1.8984375 0.00203767654449481
1.91015625 0.00202660795457009
1.921875 0.00201582515812474
1.93359375 0.00200531691746642
1.9453125 0.00199507156366092
1.95703125 0.00198507706484579
1.96875 0.00197532108319092
1.98046875 0.00196579102050505
1.9921875 0.00195647405248934
2.00390625 0.00194738084655469
2.015625 0.00193853676287087
2.02734375 0.00192994013108951
2.0390625 0.00192158874201234
2.05078125 0.00191348003693058
2.0625 0.00190561115414653
2.07421875 0.00189797896818851
2.0859375 0.00189058012171979
2.09765625 0.00188341105014088
2.109375 0.00187646202676046
2.12109375 0.00186969720023042
2.1328125 0.00186311166288441
2.14453125 0.00185670570787328
2.15625 0.00185047940160915
2.16796875 0.0018444326237229
2.1796875 0.00183856509981471
2.19140625 0.00183287642699884
2.203125 0.00182736609224192
2.21484375 0.00182203348349482
2.2265625 0.00181686649903941
2.23828125 0.00181182484966647
2.25 0.00180689834426353
2.26171875 0.00180207921612701
2.2734375 0.00179735954952583
2.28515625 0.0017927313062879
2.296875 0.00178818634648009
2.30859375 0.0017837164431814
2.3203125 0.00177931180797907
2.33203125 0.00177494403418134
2.34375 0.00177060992141667
2.35546875 0.00176631601771627
2.3671875 0.0017620688823206
2.37890625 0.00175787510098985
2.390625 0.00175374129882613
2.40234375 0.00174967415060741
2.4140625 0.00174568038863302
2.42578125 0.00174176332252402
2.4375 0.00173788471097812
2.44921875 0.00173401830949597
2.4609375 0.00173014644613566
2.47265625 0.00172625153456917
2.484375 0.00172231608338639
2.49609375 0.00171832270409502
2.5078125 0.00171425411781539
2.51953125 0.00171009316067105
2.53125 0.00170582278787447
2.54296875 0.00170142607650808
2.5546875 0.00169688530276982
2.56640625 0.00169220695736892
2.578125 0.00168741439851043
2.58984375 0.00168253115574222
2.6015625 0.00167758088387012
2.61328125 0.00167258736962561
2.625 0.00166757453527066
2.63671875 0.00166256643913913
2.6484375 0.00165758727311536
2.66015625 0.0016526611428977
2.671875 0.00164775090458962
2.68359375 0.00164279340518498
2.6953125 0.00163775634661105
2.70703125 0.00163260756250667
2.71875 0.00162731502520617
2.73046875 0.00162184684987836
2.7421875 0.00161617129582039
2.75390625 0.00161025676490687
2.765625 0.00160407179719409
2.77734375 0.00159758506367894
2.7890625 0.00159080355514893
2.80078125 0.00158385343908533
2.8125 0.00157677452828595
2.82421875 0.00156959738890238
2.8359375 0.00156235271739898
2.84765625 0.00155507134436117
2.859375 0.00154778423222134
2.87109375 0.00154052246690139
2.8828125 0.00153330407608614
2.89453125 0.00152602275973013
2.90625 0.0015186370356299
2.91796875 0.00151113281984494
2.9296875 0.00150349615486911
2.94140625 0.00149571320868789
2.953125 0.00148777027136634
2.96484375 0.00147965374916824
2.9765625 0.00147135015620554
2.98828125 0.00146285316818559
3 0.00145423295631559
3.01171875 0.00144551726689354
3.0234375 0.00143671434586829
3.03515625 0.00142783252979948
3.046875 0.00141888024720877
3.05859375 0.00140986601593628
3.0703125 0.00140079843650162
3.08203125 0.00139168618147053
3.09375 0.00138253798082629
3.10546875 0.00137334565815422
3.1171875 0.00136408387409067
3.12890625 0.00135475685693129
3.140625 0.00134536962394771
3.15234375 0.00133592724760102
3.1640625 0.00132643484994381
3.17578125 0.00131689759262413
3.1875 0.00130732066249145
3.19921875 0.00129771189177327
3.2109375 0.0012880951872871
3.22265625 0.0012784695907762
3.234375 0.00126882824639529
3.24609375 0.00125916433429558
3.2578125 0.00124947107024077
3.26953125 0.00123974170181981
3.28125 0.00122996950125479
3.29296875 0.00122014775480552
3.3046875 0.00121027266750467
3.31640625 0.0012003639275848
3.328125 0.00119044046854849
3.33984375 0.00118051928347578
3.3515625 0.00117061735860246
3.36328125 0.00116075167459226
3.375 0.00115093920346328
3.38671875 0.00114119690116925
3.3984375 0.00113154169583429
3.41015625 0.0011219904716428
3.421875 0.0011125521233608
3.43359375 0.00110319564925294
3.4453125 0.00109390134052036
3.45703125 0.00108465234388928
3.46875 0.00107543182879239
3.48046875 0.00106622298491731
3.4921875 0.00105700901423068
3.50390625 0.001047773117477
3.515625 0.0010384984751527
3.52734375 0.0010292077379815
3.5390625 0.00101995998732231
3.55078125 0.00101077208551203
3.5625 0.00100166052697296
3.57421875 0.000992641787964196
3.5859375 0.000983732325244445
3.59765625 0.000974948570597961
3.609375 0.000966306921223264
3.62109375 0.000957823725984856
3.6328125 0.000949502173000527
3.64453125 0.000941292932279589
3.65625 0.00093318162793817
3.66796875 0.000925159281586403
3.6796875 0.000917216923915096
3.69140625 0.000909345594894854
3.703125 0.000901536340427719
3.71484375 0.000893780205452256
3.7265625 0.00088606822350083
3.73828125 0.000878393399184436
3.75 0.000870810248962637
3.76171875 0.000863345406207096
3.7734375 0.000855997001942937
3.78515625 0.000848763148430965
3.796875 0.000841641938652553
3.80859375 0.000834631444730457
3.8203125 0.000827729715286119
3.83203125 0.000820934491660332
3.84375 0.000814226954950587
3.85546875 0.000807606045853264
3.8671875 0.000801084945197179
3.87890625 0.000794676817418495
3.890625 0.000788394811876875
3.90234375 0.000782252064740378
3.9140625 0.000776261701440165
3.92578125 0.000770436839693877
3.9375 0.000764790458285243
3.94921875 0.000759322669589733
3.9609375 0.000754011511693463
3.97265625 0.000748832905381022
3.984375 0.00074376275323664
3.99609375 0.00073877694036744
4.0078125 0.000733851336354869
4.01953125 0.000728961798434984
4.03125 0.000724084175906532
4.04296875 0.000719197820977226
4.0546875 0.000714359100413667
4.06640625 0.00070961637686017
4.078125 0.00070499721192974
4.08984375 0.000700529149181128
4.1015625 0.000696239716451247
4.11328125 0.000692156429234831
4.125 0.000688306795111162
4.13671875 0.000684699183467576
4.1484375 0.000681256083750204
4.16015625 0.000677946550613439
4.171875 0.000674748094533829
4.18359375 0.000671638217206423
4.1953125 0.000668594412428645
4.20703125 0.000665594167355259
4.21875 0.000662614964124817
4.23046875 0.000659635190820914
4.2421875 0.000656674289384056
4.25390625 0.00065376745324552
4.265625 0.000650940137748781
4.27734375 0.000648217782471194
4.2890625 0.000645625811885689
4.30078125 0.000643189636406127
4.3125 0.00064093465381354
4.32421875 0.000638886251064552
4.3359375 0.000637069806481603
4.34765625 0.000635510692325378
4.359375 0.000634191418854806
4.37109375 0.000633042708552662
4.3828125 0.000632024636978301
4.39453125 0.000631097404173595
4.40625 0.000630221205535968
4.41796875 0.000629356232615432
4.4296875 0.000628462674524114
4.44140625 0.000627500719958242
4.453125 0.000626430567160902
4.46484375 0.000625283781702476
4.4765625 0.000624144747668962
4.48828125 0.000623056688688474
4.5 0.00062206281125092
4.51171875 0.000621206305190034
4.5234375 0.000620530344767013
4.53515625 0.000620078090355933
4.546875 0.000619892690729978
4.55859375 0.000620017285949869
4.5703125 0.000620485473546188
4.58203125 0.000621210903016046
4.59375 0.000622115609258032
4.60546875 0.000623140384041109
4.6171875 0.000624226019426572
4.62890625 0.000625313307743911
4.640625 0.000626343042392935
4.65234375 0.000627256019473338
4.6640625 0.000627993040240537
4.67578125 0.0006284949143888
4.6875 0.000628782964265013
4.69921875 0.000629054745478408
4.7109375 0.000629375352905994
4.72265625 0.000629802059659127
4.734375 0.000630392119910999
4.74609375 0.000631202770293259
4.7578125 0.000632291231964888
4.76953125 0.000633714713353196
4.78125 0.000635518263261793
4.79296875 0.000637547199693899
4.8046875 0.000639701619023008
4.81640625 0.000641934320841746
4.828125 0.00064419810890058
4.83984375 0.000646445791186857
4.8515625 0.000648630180282001
4.86328125 0.000650704093996536
4.875 0.000652620356283783
4.88671875 0.000654336221681517
4.8984375 0.00065593723984116
4.91015625 0.000657508215152536
4.921875 0.000659096386442931
4.93359375 0.000660748976694879
4.9453125 0.000662513193674444
4.95703125 0.000664436230550269
4.96875 0.000666565266503132
4.98046875 0.000668947467327023
4.9921875 0.000671629986020605
5.00390625 0.000674646921905839
5.015625 0.000677891737641193
5.02734375 0.000681280981223546
5.0390625 0.000684752951115985
5.05078125 0.000688245960355272
5.0625 0.000691698336842791
5.07421875 0.000695048422484417
5.0859375 0.000698234571179485
5.09765625 0.000701195145658841
5.109375 0.000703868513171922
5.12109375 0.000706246532557729
5.1328125 0.000708557306738496
5.14453125 0.000710882481712681
5.15625 0.000713277937511224
5.16796875 0.00071579955174923
5.1796875 0.000718503198124975
5.19140625 0.000721444741790644
5.203125 0.00072468003159402
5.21484375 0.000728249240142552
5.2265625 0.000731990971910888
5.23828125 0.000735815103650699
5.25 0.000739679319729982
5.26171875 0.000743541323284297
5.2734375 0.000747358835854585
5.28515625 0.000751089593359885
5.296875 0.00075469133840622
5.30859375 0.00075812180893138
5.3203125 0.00076134264827637
5.33203125 0.000764415562053762
5.34375 0.000767413012153991
5.35546875 0.00077038444266039
5.3671875 0.000773379323560983
5.37890625 0.000776447155872965
5.390625 0.000779637468640006
5.40234375 0.00078299980780187
5.4140625 0.000786583716936609
5.42578125 0.000790438709874948
5.4375 0.000794609831130762
5.44921875 0.000798966798227277
5.4609375 0.000803386972698259
5.47265625 0.000807812552207194
5.484375 0.000812185784957075
5.49609375 0.000816448961547118
5.5078125 0.000820544394373201
5.51953125 0.000824414384572437
5.53125 0.000828004720459045
5.54296875 0.000831421906163976
5.5546875 0.000834774547517002
5.56640625 0.000838110995371423
5.578125 0.000841479641526669
5.58984375 0.000844928919508621
5.6015625 0.000848507296550156
5.61328125 0.000852263256772185
5.625 0.000856245275564874
5.63671875 0.000860500999373011
5.6484375 0.000864984312369508
5.66015625 0.000869599129982896
5.671875 0.000874280826862778
5.68359375 0.000878964820705339
5.6953125 0.000883586576763574
5.70703125 0.000888081599523412
5.71875 0.000892385411545997
5.73046875 0.000896433519475795
5.7421875 0.000900161367214887
5.75390625 0.000903556168125365
5.765625 0.000906845125899653
5.77734375 0.000910119581160241
5.7890625 0.000913445321319123
5.80078125 0.00091688819121714
5.8125 0.000920514078900339
5.82421875 0.000924388890456195
5.8359375 0.000928578513911055
5.84765625 0.000933036628829369
5.859375 0.000937577305856242
5.87109375 0.000942150623399809
5.8828125 0.000946709145327527
5.89453125 0.000951205447508651
5.90625 0.000955592113627935
5.91796875 0.00095982172658612
5.9296875 0.000963846855486834
5.94140625 0.000967625610300963
5.953125 0.000971336213317181
5.96484375 0.000975093634138997
5.9765625 0.000978911920863067
5.98828125 0.000982805123778245
6 0.000986787293755894
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00133090560947564
0.01171875 -0.00107149092070818
0.0234375 -0.000822536516379567
0.03515625 -0.000583686589653991
0.046875 -0.000354623552365115
0.05859375 -0.000135116944679891
0.0703125 7.51595202386524e-05
0.08203125 0.000276567793656327
0.09375 0.000469483583128021
0.10546875 0.000654316510999971
0.1171875 0.000831428197942471
0.12890625 0.00100112013522549
0.140625 0.00116370181403491
0.15234375 0.00131950978290816
0.1640625 0.00146905824192837
0.17578125 0.00161263265288769
0.1875 0.00175045138304755
0.19921875 0.00188273597277578
0.2109375 0.00200982653799302
0.22265625 0.00213212690396357
0.234375 0.00224978440925954
0.24609375 0.00236294564467586
0.2578125 0.00247176276358119
0.26953125 0.00257660839862447
0.28125 0.00267779266055108
0.29296875 0.00277538576485758
0.3046875 0.00286946360937882
0.31640625 0.00296010756550985
0.328125 0.00304740389404306
0.33984375 0.00313150949306968
0.3515625 0.00321288855707264
0.36328125 0.00329163121354002
0.375 0.00336775376740325
0.38671875 0.00344126721663546
0.3984375 0.00351217690857277
0.41015625 0.00358048183004863
0.421875 0.00364618563766323
0.43359375 0.0037096077058092
0.4453125 0.00377085148319855
0.45703125 0.00382984831634076
0.46875 0.00388651922628939
0.48046875 0.00394077675331061
0.4921875 0.00399252644475154
0.50390625 0.00404166798610918
0.515625 0.00408812910142722
0.52734375 0.00413204509972204
0.5390625 0.00417338902525172
0.55078125 0.00421209431157261
0.5625 0.00424809956285371
0.57421875 0.00428135055174841
0.5859375 0.00431180149930873
0.59765625 0.00433941563694227
0.609375 0.00436416522066147
0.62109375 0.00438605497517199
0.6328125 0.0044051431473649
0.64453125 0.00442149782203926
0.65625 0.00443519139459595
0.66796875 0.00444629987270042
0.6796875 0.00445490167581729
0.69140625 0.00446107593261731
0.703125 0.00446490027625665
0.71484375 0.00446642605066616
0.7265625 0.00446565514824755
0.73828125 0.00446268226724822
0.75 0.00445760250604962
0.76171875 0.00445050232132223
0.7734375 0.00444145977751196
0.78515625 0.00443054453586918
0.796875 0.00441781758302116
0.80859375 0.00440333069908723
0.8203125 0.00438703341130925
0.83203125 0.00436878885605629
0.84375 0.00434865140374869
0.85546875 0.00432668334288122
0.8671875 0.00430295176675959
0.87890625 0.00427753042869216
0.890625 0.00425050116443171
0.90234375 0.00422195488186701
0.9140625 0.00419199211796481
0.92578125 0.00416069914064695
0.9375 0.00412776114585663
0.94921875 0.00409313204402962
0.9609375 0.00405693562465825
0.97265625 0.00401930999104304
0.984375 0.00398040819485362
0.99609375 0.00394039853786805
1.0078125 0.00389946454089025
1.01953125 0.00385780457984551
1.03125 0.00381563118905427
1.04296875 0.00377317003168389
1.0546875 0.00373047866330239
1.06640625 0.00368731643688433
1.078125 0.00364378341013423
1.08984375 0.00359999847172833
1.1015625 0.00355608366646061
1.11328125 0.00351216399838147
1.125 0.00346836941252649
1.13671875 0.00342486148333021
1.1484375 0.00338173336425739
1.16015625 0.0033390514295727
1.171875 0.00329688019985229
1.18359375 0.00325528266744585
1.1953125 0.00321432053658493
1.20703125 0.00317405437813778
1.21875 0.00313466886665495
1.23046875 0.00309631307448157
1.2421875 0.00305896703527557
1.25390625 0.00302260713429821
1.265625 0.00298720731665839
1.27734375 0.00295274007250032
1.2890625 0.00291917730552978
1.30078125 0.00288649108487851
1.3125 0.00285465428030715
1.32421875 0.00282364108074653
1.3359375 0.00279355652273957
1.34765625 0.00276451339581406
1.359375 0.00273644580084463
1.37109375 0.00270928730148382
1.3828125 0.00268297228758764
1.39453125 0.0026574367007385
1.40625 0.0026326186785199
1.41796875 0.00260845911754256
1.4296875 0.00258490215522247
1.44140625 0.00256189557031044
1.453125 0.0025394278318247
1.46484375 0.00251761821988983
1.4765625 0.00249643871998025
1.48828125 0.00247584208374311
1.5 0.00245578266708868
1.51171875 0.00243621678971299
1.5234375 0.00241710304896061
1.53515625 0.00239840258802753
1.546875 0.00238007931850467
1.55859375 0.00236210009726152
1.5703125 0.0023444348576698
1.58203125 0.00232711594349442
1.59375 0.00231020707902512
1.60546875 0.00229367757804517
1.6171875 0.00227749652057052
1.62890625 0.00226163404897916
1.640625 0.00224606148599416
1.65234375 0.00223075142598269
1.6640625 0.00221567779957153
1.67578125 0.0022008526794387
1.6875 0.00218634848719485
1.69921875 0.00217215345510391
1.7109375 0.00215825132192627
1.72265625 0.00214462579698166
1.734375 0.00213126065917676
1.74609375 0.00211813984204864
1.7578125 0.00210524750482445
1.76953125 0.00209256808949699
1.78125 0.00208012854692769
1.79296875 0.00206797973369217
1.8046875 0.00205611878896046
1.81640625 0.00204454185324171
1.828125 0.00203324452814232
1.83984375 0.00202222196998206
1.8515625 0.00201146897199794
1.86328125 0.0020009800351353
1.875 0.00199074942742656
1.88671875 0.00198077123195737
1.8984375 0.00197106429795204
1.91015625 0.00196165163860455
1.921875 0.0019525210122882
1.93359375 0.00194365952464369
1.9453125 0.00193505385965816
1.95703125 0.00192669034577556
1.96875 0.00191855501104706
1.98046875 0.00191063362732076
1.9921875 0.00190291174347158
2.00390625 0.00189539904519157
2.015625 0.00188812208467603
2.02734375 0.00188108075252458
2.0390625 0.00187427440587481
2.05078125 0.00186770205728435
2.0625 0.00186136241989191
2.07421875 0.00185525394552729
2.0859375 0.00184937485577148
2.09765625 0.00184372316596599
2.109375 0.0018382908544179
2.12109375 0.0018330418167812
2.1328125 0.00182796647016406
2.14453125 0.00182306006651205
2.15625 0.00181831763327408
2.16796875 0.0018137340120425
2.1796875 0.00180930389024087
2.19140625 0.00180502182585982
2.203125 0.00180088226524083
2.21484375 0.00179687955390779
2.2265625 0.00179300146659098
2.23828125 0.00178922261456766
2.25 0.00178553784997597
2.26171875 0.00178194343896221
2.2734375 0.00177843550056925
2.28515625 0.0017750100326545
2.296875 0.001771662932106
2.30859375 0.00176839000935635
2.3203125 0.0017651848360262
2.33203125 0.00176200935512371
2.34375 0.00175885189438087
2.35546875 0.00175571364100183
2.3671875 0.00175259579362991
2.37890625 0.00174949957717304
2.390625 0.00174642625522827
2.40234375 0.00174337714010562
2.4140625 0.00174035360045112
2.42578125 0.00173735444540032
2.4375 0.00173434871721263
2.44921875 0.00173131740415058
2.4609375 0.00172824827178024
2.47265625 0.00172512917342608
2.484375 0.00172194805919348
2.49609375 0.00171869298373018
2.5078125 0.00171535211272631
2.51953125 0.00171191372815353
2.53125 0.00170836623224261
2.54296875 0.00170469815019983
2.5546875 0.00170089324729275
2.56640625 0.001696947885907
2.578125 0.00169287431258437
2.58984375 0.0016886849605398
2.6015625 0.0016843923889925
2.61328125 0.00168000928949685
2.625 0.00167554848930829
2.63671875 0.00167102295178372
2.6484375 0.00166644577381681
2.66015625 0.00166182999221588
2.671875 0.00165713922103253
2.68359375 0.00165232946661524
2.6953125 0.00164738716171363
2.70703125 0.00164229887639693
2.71875 0.00163705132473769
2.73046875 0.00163163136867866
2.7421875 0.0016260260190827
2.75390625 0.0016202224339662
2.765625 0.0016142079139156
2.77734375 0.00160796989468698
2.7890625 0.00160151668264494
2.80078125 0.00159491420854635
2.8125 0.00158817335158856
2.82421875 0.00158129971344311
2.8359375 0.00157429902535839
2.84765625 0.00156717715153361
2.859375 0.00155994008650292
2.87109375 0.00155259394652896
2.8828125 0.00154513940110489
2.89453125 0.00153753216455695
2.90625 0.0015297693529156
2.91796875 0.00152186109087079
2.9296875 0.0015138176342313
2.94140625 0.00150564936886879
2.953125 0.00149736680715723
2.96484375 0.00148898058190819
2.9765625 0.00148050143780129
2.98828125 0.00147194298913063
3 0.00146333622963669
3.01171875 0.00145467030761786
3.0234375 0.00144592406376189
3.03515625 0.00143707642595287
3.046875 0.00142810641041185
3.05859375 0.00141899311875148
3.0703125 0.00140971573094447
3.08203125 0.00140025349420631
3.09375 0.00139058570779204
3.10546875 0.00138071993825419
3.1171875 0.00137072300211827
3.12890625 0.00136063675250617
3.140625 0.00135050216096807
3.15234375 0.0013403602593701
3.1640625 0.00133025213427502
3.17578125 0.00132021891676316
3.1875 0.001310301767694
3.19921875 0.00130053286160569
3.2109375 0.00129084886856323
3.22265625 0.0012811970444532
3.234375 0.00127153794018699
3.24609375 0.00126183213668551
3.2578125 0.00125204024423565
3.26953125 0.00124212289821729
3.28125 0.00123204075119933
3.29296875 0.0012217544614063
3.3046875 0.00121123859311632
3.31640625 0.00120057422802452
3.328125 0.00118983038168323
3.33984375 0.00117906626048909
3.3515625 0.00116834107032914
3.36328125 0.00115771401829896
3.375 0.00114724430963767
3.38671875 0.00113699113988052
3.3984375 0.00112701368222762
3.41015625 0.00111737107013049
3.421875 0.00110808555754968
3.43359375 0.00109900557423344
3.4453125 0.00109004672673638
3.45703125 0.00108113855058548
3.46875 0.00107221059618907
3.48046875 0.00106319242551074
3.4921875 0.00105401360224455
3.50390625 0.00104460367549066
3.515625 0.00103489215693196
3.52734375 0.00102493507416431
3.5390625 0.00101492685427937
3.55078125 0.00100494065159524
3.5625 0.000995048548903197
3.57421875 0.000985322624132479
3.5859375 0.000975834948873146
3.59765625 0.000966657581500174
3.609375 0.00095786255489853
3.62109375 0.00094952185878934
3.6328125 0.000941661096300364
3.64453125 0.000934095036692255
3.65625 0.000926729473286611
3.66796875 0.000919487644159708
3.6796875 0.000912292792188032
3.69140625 0.000905068164434734
3.703125 0.000897737005698672
3.71484375 0.000890222546226656
3.7265625 0.000882447983587919
3.73828125 0.000874345393541089
3.75 0.000866148030784783
3.76171875 0.000858033752361235
3.7734375 0.00085006407268918
3.78515625 0.000842300508405889
3.796875 0.000834804576860388
3.80859375 0.000827637791141123
3.8203125 0.000820861651638772
3.83203125 0.000814534980915237
3.84375 0.00080850905469233
3.85546875 0.000802645711372709
3.8671875 0.000796911767545536
3.87890625 0.000791274020855827
3.890625 0.000785699250904038
3.90234375 0.000780154219217472
3.9140625 0.000774605668294125
3.92578125 0.000769020319718196
3.9375 0.000763377061467033
3.94921875 0.000757794186931369
3.9609375 0.000752324371243724
3.97265625 0.000746986126726812
3.984375 0.000741797961137412
3.99609375 0.00073677837844443
4.0078125 0.000731945879314713
4.01953125 0.000727318961307179
4.03125 0.000722916118774316
4.04296875 0.000718750880252821
4.0546875 0.000714741140090681
4.06640625 0.000710848047160076
4.078125 0.000707066557686575
4.08984375 0.000703391608328759
4.1015625 0.000699818117306165
4.11328125 0.000696340985593357
4.125 0.000692955098179963
4.13671875 0.000689664570820628
4.1484375 0.000686504746842699
4.16015625 0.000683474831449672
4.171875 0.000680569216188187
4.18359375 0.000677782288234958
4.1953125 0.00067510843108141
4.20703125 0.000672542025252746
4.21875 0.000670077449061837
4.23046875 0.000667708901783859
4.2421875 0.000665428199645332
4.25390625 0.000663239475100039
4.265625 0.000661151268250325
4.27734375 0.000659172101887794
4.2890625 0.000657310482296763
4.30078125 0.000655574900095811
4.3125 0.000653973831115605
4.32421875 0.000652515737313757
4.3359375 0.000651209067726554
4.34765625 0.000650062259457793
4.359375 0.000649074450150175
4.37109375 0.000648224781356711
4.3828125 0.00064749357522181
4.39453125 0.000646861176091866
4.40625 0.00064630793083579
4.41796875 0.00064581418917561
4.4296875 0.000645360304021062
4.44140625 0.000644926631808071
4.453125 0.000644493535495011
4.46484375 0.000644069270773932
4.4765625 0.000643689216584258
4.48828125 0.000643375788542262
4.5 0.000643151383276548
4.51171875 0.000643038379143182
4.5234375 0.000643059136859993
4.53515625 0.000643236000060098
4.546875 0.000643591295764207
4.55859375 0.000644147334772302
4.5703125 0.000644921960019918
4.58203125 0.000645874145893377
4.59375 0.000646961203666772
4.60546875 0.000648148634559398
4.6171875 0.000649401952705662
4.62890625 0.000650686685305307
4.640625 0.000651968372479105
4.65234375 0.000653212566830809
4.6640625 0.000654384832714562
4.67578125 0.000655450745208503
4.6875 0.000656421101840121
4.69921875 0.000657406552076061
4.7109375 0.000658444159425356
4.72265625 0.000659566600503538
4.734375 0.000660806529721047
4.74609375 0.000662196579386217
4.7578125 0.000663769359314898
4.76953125 0.00066555745594654
4.78125 0.000667586287910963
4.79296875 0.000669764280110657
4.8046875 0.000672033053032302
4.81640625 0.000674365348878541
4.828125 0.00067673392694951
4.83984375 0.000679111563652256
4.8515625 0.000681471051974428
4.86328125 0.000683785200421979
4.875 0.00068602683142139
4.88671875 0.000688171525682539
4.8984375 0.00069027264075083
4.91015625 0.000692378252434501
4.921875 0.00069451237361183
4.93359375 0.000696698994200373
4.9453125 0.000698962082043558
4.95703125 0.000701325582725948
4.96875 0.000703813418316696
4.98046875 0.0007064494850422
4.9921875 0.000709257649886868
5.00390625 0.000712253520658443
5.015625 0.000715369569686617
5.02734375 0.000718563239870375
5.0390625 0.000721806726921435
5.05078125 0.000725072270871538
5.0625 0.00072833215689644
5.07421875 0.000731558712953523
5.0859375 0.000734724304233008
5.09765625 0.000737801324422861
5.109375 0.000740762183787288
5.12109375 0.000743606408220865
5.1328125 0.000746447467315188
5.14453125 0.000749316776535995
5.15625 0.000752232252005673
5.16796875 0.000755211792517895
5.1796875 0.000758273275629863
5.19140625 0.000761434548502194
5.203125 0.000764713413485754
5.21484375 0.000768120933222978
5.2265625 0.000771586830806121
5.23828125 0.000775080939858797
5.25 0.000778594620036939
5.26171875 0.000782119279144504
5.2734375 0.000785646372727803
5.28515625 0.00078916739876257
5.296875 0.000792673887434954
5.30859375 0.000796157386015993
5.3203125 0.000799610966734885
5.33203125 0.000803060436105382
5.34375 0.000806520695786819
5.35546875 0.000809995540411555
5.3671875 0.000813488765635451
5.37890625 0.000817004173632758
5.390625 0.00082054556880015
5.40234375 0.000824116743669666
5.4140625 0.000827721455030543
5.42578125 0.000831363390259856
5.4375 0.000835045561818423
5.44921875 0.000838750236599278
5.4609375 0.000842465486870952
5.47265625 0.000846188545316264
5.484375 0.000849916743071258
5.49609375 0.000853647500623203
5.5078125 0.000857378304622957
5.51953125 0.000861106670611545
5.53125 0.000864830225731441
5.54296875 0.000868552764901692
5.5546875 0.000872278563863809
5.56640625 0.000876009694001739
5.578125 0.000879748238087212
5.58984375 0.000883496290608618
5.6015625 0.000887255948567074
5.61328125 0.000891029292740189
5.625 0.000894818359413091
5.63671875 0.000898625143102656
5.6484375 0.000902453393617033
5.66015625 0.000906299942442039
5.671875 0.000910158201003977
5.68359375 0.000914021668249439
5.6953125 0.000917883935811321
5.70703125 0.000921738679581615
5.71875 0.000925579637691029
5.73046875 0.000929400574895519
5.7421875 0.000933195233369659
5.75390625 0.000936960453704978
5.765625 0.000940710977410637
5.77734375 0.000944457658012368
5.7890625 0.000948210047831347
5.80078125 0.000951977718793616
5.8125 0.000955770247051853
5.82421875 0.00095959718619289
5.8359375 0.000963468029031927
5.84765625 0.000967379100219561
5.859375 0.000971307318556585
5.87109375 0.000975243239496153
5.8828125 0.000979177728525569
5.89453125 0.000983101690193825
5.90625 0.000987006064051405
5.91796875 0.000990881816022015
5.9296875 0.00099471992520609
5.94140625 0.000998512401890687
5.953125 0.00100229225382594
5.96484375 0.00100608098687471
5.9765625 0.00100988138690542
5.98828125 0.00101369623414698
6 0.00101752830144971
};
\addplot [semithick, color7]
table {%
0 -0.00193122061287553
0.01171875 -0.00168767918452547
0.0234375 -0.00145394345618154
0.03515625 -0.00122966948297404
0.046875 -0.00101454396290457
0.05859375 -0.000808313819541622
0.0703125 -0.000610660352012621
0.08203125 -0.000421236950230237
0.09375 -0.000239682612604295
0.10546875 -6.5588878337275e-05
0.1171875 0.000101407336453062
0.12890625 0.00026158838647344
0.140625 0.000415244401398043
0.15234375 0.00056269347386969
0.1640625 0.0007044408606666
0.17578125 0.000840756347617591
0.1875 0.000971839966826279
0.19921875 0.0010978950525112
0.2109375 0.0012192449130717
0.22265625 0.0013362793535438
0.234375 0.0014491305497172
0.24609375 0.00155792987630549
0.2578125 0.00166281425700762
0.26953125 0.00176413942725709
0.28125 0.00186220074103085
0.29296875 0.00195705634509788
0.3046875 0.00204877005147404
0.31640625 0.0021374111259308
0.328125 0.00222305371516803
0.33984375 0.00230584163820346
0.3515625 0.00238622210897024
0.36328125 0.00246427485726011
0.375 0.00254000731300313
0.38671875 0.00261342204185949
0.3984375 0.00268451639132731
0.41015625 0.00275328178040254
0.421875 0.00281971450382299
0.43359375 0.00288412073171986
0.4453125 0.00294659523119353
0.45703125 0.00300706433461006
0.46875 0.00306544452679352
0.48046875 0.00312164420985541
0.4921875 0.00317556512219116
0.50390625 0.00322710341164388
0.515625 0.00327618306197264
0.52734375 0.00332293281670037
0.5390625 0.00336732086352145
0.55078125 0.00340927628168639
0.5625 0.00344873325508203
0.57421875 0.00348563302466429
0.5859375 0.00351992513973664
0.59765625 0.00355156800807489
0.609375 0.00358052898136182
0.62109375 0.00360680978123374
0.6328125 0.00363046296045832
0.64453125 0.00365154934211173
0.65625 0.00367013407352296
0.66796875 0.0036862859508789
0.6796875 0.00370007624991305
0.69140625 0.00371157706267791
0.703125 0.0037208591404013
0.71484375 0.0037279679768705
0.7265625 0.00373290175091456
0.73828125 0.00373574831519779
0.75 0.00373659586759539
0.76171875 0.0037355242340075
0.7734375 0.00373260510997071
0.78515625 0.0037279020476306
0.796875 0.00372147018807645
0.80859375 0.00371335573903719
0.8203125 0.00370350494142831
0.83203125 0.00369178111037838
0.84375 0.00367823598313703
0.85546875 0.00366292914286644
0.8671875 0.00364592496717242
0.87890625 0.00362729445281323
0.890625 0.00360711661505516
0.90234375 0.00358547946167293
0.9140625 0.00356248054159779
0.92578125 0.0035382032687773
0.9375 0.00351233472950246
0.94921875 0.00348483058675591
0.9609375 0.00345581504047328
0.97265625 0.00342542636595178
0.984375 0.00339381753067002
0.99609375 0.00336115648398386
1.0078125 0.00332762611969722
1.01953125 0.00329342391150886
1.03125 0.0032587612213343
1.04296875 0.00322386228050335
1.0546875 0.00318878408003944
1.06640625 0.00315328609188872
1.078125 0.00311746537279613
1.08984375 0.00308143758314162
1.1015625 0.00304532142180004
1.11328125 0.00300923842816138
1.125 0.00297331537471251
1.13671875 0.00293771823408685
1.1484375 0.00290253840184663
1.16015625 0.00286783693169711
1.171875 0.00283367297623736
1.18359375 0.00280010410978544
1.1953125 0.00276718656794373
1.20703125 0.0027349754039054
1.21875 0.00270365585807327
1.23046875 0.00267337699922374
1.2421875 0.00264411141363009
1.25390625 0.00261582807656912
1.265625 0.00258849355453557
1.27734375 0.00256207298134563
1.2890625 0.00253653091953201
1.30078125 0.00251183210703085
1.3125 0.00248794208916029
1.32421875 0.00246482773589126
1.3359375 0.00244258998411249
1.34765625 0.00242133863279954
1.359375 0.00240100096309969
1.37109375 0.00238150376353721
1.3828125 0.00236277469418435
1.39453125 0.00234474300125616
1.40625 0.00232734015175641
1.41796875 0.00231050038817446
1.4296875 0.00229416120323343
1.44140625 0.00227826373468939
1.453125 0.00226278974676331
1.46484375 0.002247853006338
1.4765625 0.0022334221607792
1.48828125 0.00221944678053774
1.5 0.00220587804924988
1.51171875 0.00219266911464081
1.5234375 0.0021797753948479
1.53515625 0.00216715484016369
1.546875 0.00215476815019919
1.55859375 0.00214257894646734
1.5703125 0.00213055390038569
1.58203125 0.0021187238859158
1.59375 0.00210715386785287
1.60546875 0.00209581274393962
1.6171875 0.00208466914360704
1.62890625 0.00207369274832172
1.640625 0.00206285440688374
1.65234375 0.00205212622483292
1.6640625 0.00204148162796347
1.67578125 0.00203093136512723
1.6875 0.00202054834702425
1.69921875 0.0020103261120002
1.7109375 0.00200025386880813
1.72265625 0.00199032079546647
1.734375 0.00198051613674716
1.74609375 0.0019708292880317
1.7578125 0.00196124986553427
1.76953125 0.00195176776289237
1.78125 0.00194240904394699
1.79296875 0.00193322011260385
1.8046875 0.00192420165186529
1.81640625 0.00191535341254569
1.828125 0.0019066746179014
1.83984375 0.00189816405566009
1.8515625 0.00188982015887759
1.86328125 0.00188164107562023
1.875 0.00187362472747454
1.88671875 0.00186576885688294
1.8984375 0.00185809410016373
1.91015625 0.00185062734202042
1.921875 0.00184336431240529
1.93359375 0.00183630010654455
1.9453125 0.00182942939949537
1.95703125 0.00182274651102828
1.96875 0.00181624545988637
1.98046875 0.00180992000741998
1.9921875 0.00180376369059831
2.00390625 0.00179778654842807
2.015625 0.00179200832201492
2.02734375 0.00178642922316835
2.0390625 0.00178104896876893
2.05078125 0.00177586692811943
2.0625 0.0017708821671219
2.07421875 0.00176609348563246
2.0859375 0.00176149944799415
2.09765625 0.00175709840674721
2.109375 0.00175288355569516
2.12109375 0.0017488264002688
2.1328125 0.0017449242122705
2.14453125 0.00174117854298671
2.15625 0.00173759071147547
2.16796875 0.0017341618432096
2.1796875 0.00173089290198752
2.19140625 0.00172778471511314
2.203125 0.00172483799184375
2.21484375 0.00172205333510633
2.2265625 0.00171942078436909
2.23828125 0.00171690310166143
2.25 0.00171448913193843
2.26171875 0.00171216987177057
2.2734375 0.00170993616097987
2.28515625 0.00170777870817839
2.296875 0.00170568811083659
2.30859375 0.00170365486988158
2.3203125 0.00170166840124606
2.33203125 0.00169970697249898
2.34375 0.00169776899201448
2.35546875 0.00169585983815805
2.3671875 0.00169398489996621
2.37890625 0.00169214959243259
2.390625 0.0016903593694795
2.40234375 0.00168861973461426
2.4140625 0.00168693624927032
2.42578125 0.00168531191522708
2.4375 0.00168371578122693
2.44921875 0.00168212058807833
2.4609375 0.001680504972951
2.47265625 0.00167884765343884
2.484375 0.00167712743611828
2.49609375 0.00167532322399018
2.5078125 0.00167341402280445
2.51953125 0.00167137894626816
2.53125 0.00166919722013647
2.54296875 0.00166684818518668
2.5546875 0.00166431635038623
2.56640625 0.00166161483856092
2.578125 0.00165876681802763
2.58984375 0.00165579559837103
2.6015625 0.00165272463111735
2.61328125 0.00164957751650499
2.625 0.0016463780076116
2.63671875 0.00164315001183727
2.6484375 0.00163991758974416
2.66015625 0.0016367047599016
2.671875 0.00163347843494066
2.68359375 0.00163017388277045
2.6953125 0.00162675211255485
2.70703125 0.00162317424875921
2.71875 0.00161940153597601
2.73046875 0.00161539534187643
2.7421875 0.00161111715828651
2.75390625 0.00160652860038907
2.765625 0.00160159140405114
2.77734375 0.00159626742127601
2.7890625 0.00159056280239933
2.80078125 0.00158462253463619
2.8125 0.00157849285602919
2.82421875 0.0015722093678662
2.8359375 0.00156580783703362
2.84765625 0.00155932420099878
2.859375 0.00155279456841254
2.87109375 0.00154625521533131
2.8828125 0.00153972724535169
2.89453125 0.00153308633523086
2.90625 0.00152628231474272
2.91796875 0.00151929675070312
2.9296875 0.00151211131825784
2.94140625 0.00150470779927683
2.953125 0.00149706807933997
2.96484375 0.00148917414331543
2.9765625 0.00148100806952869
2.98828125 0.00147256041875595
3 0.00146391406003985
3.01171875 0.00145510426425035
3.0234375 0.00144614344189888
3.03515625 0.00143704412190739
3.046875 0.00142781895268908
3.05859375 0.00141848070068909
3.0703125 0.0014090422463842
3.08203125 0.00139951657774384
3.09375 0.00138991678115016
3.10546875 0.0013802297247289
3.1171875 0.00137041501607074
3.12890625 0.00136047762257469
3.140625 0.00135042367796723
3.15234375 0.00134025934899549
3.1640625 0.00132999083047124
3.17578125 0.00131962433718734
3.1875 0.00130916609270818
3.19921875 0.00129862602272036
3.2109375 0.00128803768923087
3.22265625 0.00127740164433371
3.234375 0.00126671033295677
3.24609375 0.0012559562479541
3.2578125 0.00124513193025838
3.26953125 0.00123422996641113
3.28125 0.00122324298346827
3.29296875 0.00121216364128255
3.3046875 0.00120098614786672
3.31640625 0.00118972495254406
3.328125 0.00117840646852863
3.33984375 0.00116705695933458
3.3515625 0.00115570266758266
3.36328125 0.00114436981564989
3.375 0.00113308460236315
3.38671875 0.00112187319573631
3.3984375 0.00111076172175036
3.41015625 0.00109977624917741
3.421875 0.00108893246847026
3.43359375 0.00107818945688903
3.4453125 0.001067514771516
3.45703125 0.00105687936325796
3.46875 0.00104625420781422
3.48046875 0.00103561030441227
3.4921875 0.00102491866888651
3.50390625 0.00101415032109858
3.515625 0.00100327626670061
3.52734375 0.000992321509495771
3.5390625 0.000981373317462352
3.55078125 0.000970469228225382
3.5625 0.000959646309429333
3.57421875 0.000948941608071278
3.5859375 0.000938392148013262
3.59765625 0.000928034922117484
3.609375 0.000917906879004186
3.62109375 0.000908044904432352
3.6328125 0.000898464959853309
3.64453125 0.000889085243876275
3.65625 0.000879861181113065
3.66796875 0.000870755860345217
3.6796875 0.000861732379137047
3.69140625 0.000852753845023887
3.703125 0.000843783370270672
3.71484375 0.00083478406020267
3.7265625 0.000825718995105968
3.73828125 0.00081655579005988
3.75 0.000807415704229953
3.76171875 0.000798389256068572
3.7734375 0.000789506896431966
3.78515625 0.000780799073737925
3.796875 0.00077229623063022
3.80859375 0.000764028795943195
3.8203125 0.000756027171966647
3.83203125 0.000748320396576273
3.84375 0.000740834841803069
3.85546875 0.000733504172735496
3.8671875 0.000726314675981394
3.87890625 0.000719252615187844
3.890625 0.000712304232989626
3.90234375 0.000705455751183583
3.9140625 0.000698693369130762
3.92578125 0.000692003260384793
3.9375 0.000685377955152631
3.94921875 0.000678879935637294
3.9609375 0.000672531098989424
3.97265625 0.000666334764324679
3.984375 0.000660294245385279
3.99609375 0.00065441285047175
4.0078125 0.00064869388111987
4.01953125 0.000643140629523997
4.03125 0.000637756374705543
4.04296875 0.000632542730952302
4.0546875 0.00062747183679255
4.06640625 0.000622535594843654
4.078125 0.000617737856414306
4.08984375 0.000613082449773663
4.1015625 0.000608573181458828
4.11328125 0.000604213837077583
4.125 0.000600008181605779
4.13671875 0.000595960472802258
4.1484375 0.000592070968261104
4.16015625 0.000588330307165784
4.171875 0.000584728451359409
4.18359375 0.000581255353660559
4.1953125 0.000577900958162245
4.20703125 0.000574655200367201
4.21875 0.000571508007160138
4.23046875 0.00056844947317882
4.2421875 0.00056548044218744
4.25390625 0.000562612406954219
4.265625 0.00055985619798764
4.27734375 0.000557222626863915
4.2890625 0.000554722487630004
4.30078125 0.000552366558070761
4.3125 0.00055016560083642
4.32421875 0.000548130364431783
4.3359375 0.000546271584067133
4.34765625 0.000544599982371193
4.359375 0.000543111223370912
4.37109375 0.000541775508721948
4.3828125 0.000540569040834227
4.39453125 0.000539468054786723
4.40625 0.000538448779563595
4.41796875 0.000537487437749566
4.4296875 0.000536560244937085
4.44140625 0.000535643408845832
4.453125 0.000534713131668497
4.46484375 0.000533781399112856
4.4765625 0.000532891655740448
4.48828125 0.000532069105422345
4.5 0.000531338946345913
4.51171875 0.000530726372445911
4.5234375 0.000530256574461511
4.53515625 0.000529954740619727
4.546875 0.00052984605694306
4.55859375 0.000529955707184628
4.5703125 0.000530303883314246
4.58203125 0.000530844243207426
4.59375 0.000531527451923158
4.60546875 0.000532313212045449
4.6171875 0.000533161214972286
4.62890625 0.000534031140524459
4.640625 0.000534882655868444
4.65234375 0.000535675413754848
4.6640625 0.000536369050070992
4.67578125 0.00053692318070861
4.6875 0.000537348639290398
4.69921875 0.000537771242346447
4.7109375 0.000538235166182544
4.72265625 0.000538779697410369
4.734375 0.000539444142391749
4.74609375 0.000540267827580065
4.7578125 0.000541290099042064
4.76953125 0.000542550321160667
4.78125 0.000544079750748538
4.79296875 0.000545774605201783
4.8046875 0.000547564351600336
4.81640625 0.000549413246462701
4.828125 0.000551285522564812
4.83984375 0.000553145388466955
4.8515625 0.000554957027401259
4.86328125 0.000556684595519071
4.875 0.000558292219500042
4.88671875 0.000559747081288146
4.8984375 0.000561107552857266
4.91015625 0.000562435743824802
4.921875 0.000563768228714702
4.93359375 0.000565141624996303
4.9453125 0.000566592594347385
4.95703125 0.000568157842840918
4.96875 0.000569874120056928
4.98046875 0.000571778217119554
4.9921875 0.000573906963658632
5.00390625 0.000576287830537834
5.015625 0.000578843899305076
5.02734375 0.000581509030430549
5.0390625 0.00058423211500736
5.05078125 0.000586961979944317
5.0625 0.000589647388107268
5.07421875 0.000592237035689473
5.0859375 0.000594679546811322
5.09765625 0.000596923465349583
5.109375 0.000598917243996015
5.12109375 0.00060065220745988
5.1328125 0.000602311959566411
5.14453125 0.000603965939035614
5.15625 0.000605663188587029
5.16796875 0.000607452868546532
5.1796875 0.000609384253910926
5.19140625 0.000611506727053695
5.203125 0.000613869766071097
5.21484375 0.000616509720612079
5.2265625 0.000619291155212948
5.23828125 0.000622135173800937
5.25 0.000625002731005751
5.26171875 0.000627854700275515
5.2734375 0.000630651873332982
5.28515625 0.000633354955654912
5.296875 0.0006359245579767
5.30859375 0.000638321183821745
5.3203125 0.00064050867976548
5.33203125 0.000642540798876643
5.34375 0.000644484773562219
5.35546875 0.000646388202093698
5.3671875 0.000648298851260636
5.37890625 0.000650264660953814
5.390625 0.000652333740743202
5.40234375 0.000654554358449711
5.4140625 0.000656974920711882
5.42578125 0.000659643945546031
5.4375 0.000662605804548469
5.44921875 0.000665736522237018
5.4609375 0.000668918390796243
5.47265625 0.000672095536838068
5.484375 0.000675211970924548
5.49609375 0.000678211580191045
5.5078125 0.000681038109363378
5.51953125 0.000683635130170257
5.53125 0.000685949516495288
5.54296875 0.000688087024003433
5.5546875 0.000690154122261774
5.56640625 0.000692197365229718
5.578125 0.000694263475805668
5.58984375 0.00069639934596714
5.6015625 0.000698652028967746
5.61328125 0.000701068723590135
5.625 0.000703696750455856
5.63671875 0.000706582718800758
5.6484375 0.00070967932523793
5.66015625 0.000712893419229248
5.671875 0.000716164805900474
5.68359375 0.000719433173657701
5.6953125 0.00072263809880017
5.70703125 0.000725719038766279
5.71875 0.000728615314013167
5.73046875 0.000731266078529193
5.7421875 0.000733610278980184
5.75390625 0.000735636712569348
5.765625 0.000737563874442433
5.77734375 0.000739476467455914
5.7890625 0.000741434501748201
5.80078125 0.000743498173816676
5.8125 0.000745727853391165
5.82421875 0.000748184060796374
5.8359375 0.000750927434805004
5.84765625 0.000753913844147474
5.859375 0.00075697089536402
5.87109375 0.00076005487466742
5.8828125 0.00076312431713572
5.89453125 0.000766137682743525
5.90625 0.000769053353210292
5.91796875 0.000771829625085486
5.9296875 0.000774424699069766
5.94140625 0.000776801604535093
5.953125 0.000779118240203319
5.96484375 0.000781475975528002
5.9765625 0.000783886668992111
5.98828125 0.000786362201339746
6 0.000788914474129831
};
\addplot [semithick, color8]
table {%
0 -0.00605727791375383
0.01171875 -0.00584138986476884
0.0234375 -0.00563277679444856
0.03515625 -0.00543125849293908
0.046875 -0.00523667038047264
0.05859375 -0.00504901589710464
0.0703125 -0.00486808760441643
0.08203125 -0.00469360499540187
0.09375 -0.00452527138751931
0.10546875 -0.00436280932795776
0.1171875 -0.00420600801451845
0.12890625 -0.00405463866679637
0.140625 -0.00390846397605612
0.15234375 -0.00376722342477802
0.1640625 -0.00363051630255795
0.17578125 -0.00349813127781183
0.1875 -0.0033699104388136
0.19921875 -0.00324569218953029
0.2109375 -0.00312520738549399
0.22265625 -0.00300812825692589
0.234375 -0.00289435667693106
0.24609375 -0.00278379444525926
0.2578125 -0.0026763376656967
0.26953125 -0.00257167762423967
0.28125 -0.00246956225704144
0.29296875 -0.00236996086187229
0.3046875 -0.00227283692906982
0.31640625 -0.00217814836757798
0.328125 -0.0020858480767274
0.33984375 -0.00199582129383436
0.3515625 -0.00190766080006915
0.36328125 -0.00182131627538592
0.375 -0.0017368068258334
0.38671875 -0.00165415565469745
0.3984375 -0.00157339045298497
0.41015625 -0.00149454414098855
0.421875 -0.00141764399608398
0.43359375 -0.00134240527345661
0.4453125 -0.00126875819265955
0.45703125 -0.00119680231819326
0.46875 -0.00112664640968964
0.48046875 -0.00105840675949378
0.4921875 -0.000992205867355477
0.50390625 -0.000928171452229853
0.515625 -0.000866401630574977
0.52734375 -0.000806780931127961
0.5390625 -0.000749362778105432
0.55078125 -0.000694241566961072
0.5625 -0.000641506497930995
0.57421875 -0.000591239639485058
0.5859375 -0.000543514686751215
0.59765625 -0.000498396414913424
0.609375 -0.00045594043341729
0.62109375 -0.000416161703472769
0.6328125 -0.000379026578868737
0.64453125 -0.000344495939657281
0.65625 -0.000312526043327789
0.66796875 -0.000283069179548434
0.6796875 -0.000256074823632171
0.69140625 -0.000231491288726941
0.703125 -0.000209267876730354
0.71484375 -0.000189376146909655
0.7265625 -0.000171828444935353
0.73828125 -0.000156557936725795
0.75 -0.000143498178601492
0.76171875 -0.000132590766257571
0.7734375 -0.000123785105600963
0.78515625 -0.000117038437501841
0.796875 -0.000112316116458996
0.80859375 -0.000109592143179247
0.8203125 -0.0001089373172059
0.83203125 -0.000110498924203626
0.84375 -0.000114238579536876
0.85546875 -0.00012010998521018
0.8671875 -0.000128061836443408
0.87890625 -0.000138035982798934
0.890625 -0.000149966018581724
0.90234375 -0.000163776302511726
0.9140625 -0.000179381406669009
0.92578125 -0.000196711140852417
0.9375 -0.000216108862147271
0.94921875 -0.000237621709825894
0.9609375 -0.000261117696790375
0.97265625 -0.000286450716291583
0.984375 -0.000313459928192554
0.99609375 -0.000341969477058975
1.0078125 -0.000371788542076532
1.01953125 -0.000402711718795518
1.03125 -0.000434519732702387
1.04296875 -0.000466980484618427
1.0546875 -0.000500028807185418
1.06640625 -0.000533887746000742
1.078125 -0.00056843569359324
1.08984375 -0.000603532498423358
1.1015625 -0.00063903516071073
1.11328125 -0.000674798039558331
1.125 -0.000710671545302722
1.13671875 -0.00074648463973232
1.1484375 -0.000782118514538061
1.16015625 -0.00081747480172231
1.171875 -0.000852457323776388
1.18359375 -0.000886971753645097
1.1953125 -0.000920925357882714
1.20703125 -0.000954226822999897
1.21875 -0.000986684980389623
1.23046875 -0.00101814725099105
1.2421875 -0.00104860360670274
1.25390625 -0.00107804773675698
1.265625 -0.00110647582456236
1.27734375 -0.00113388552885406
1.2890625 -0.001160275081414
1.30078125 -0.00118564250136069
1.3125 -0.00120998492600896
1.32421875 -0.0012332980582993
1.3359375 -0.00125546350342073
1.34765625 -0.00127637588296717
1.359375 -0.00129609687410772
1.37109375 -0.00131468839231285
1.3828125 -0.00133221126931567
1.39453125 -0.00134872451618877
1.40625 -0.0013642846683704
1.41796875 -0.00137894521264002
1.4296875 -0.00139275609604338
1.44140625 -0.00140576331676683
1.453125 -0.00141796278627188
1.46484375 -0.00142920085415399
1.4765625 -0.00143952529815082
1.48828125 -0.00144900894426171
1.5 -0.00145772283765344
1.51171875 -0.00146573589990404
1.5234375 -0.00147311463086065
1.53515625 -0.00147992285511121
1.546875 -0.00148622151306999
1.55859375 -0.00149206849667692
1.5703125 -0.00149751852971112
1.58203125 -0.00150252664580904
1.59375 -0.00150699002297134
1.60546875 -0.00151095438387338
1.6171875 -0.00151446634705946
1.62890625 -0.0015175714531854
1.640625 -0.00152031405670718
1.65234375 -0.00152273724306774
1.6640625 -0.00152488277138118
1.67578125 -0.00152675446752347
1.6875 -0.00152829566770894
1.69921875 -0.00152953302437914
1.7109375 -0.0015304976717539
1.72265625 -0.00153122079971706
1.734375 -0.00153173355933685
1.74609375 -0.00153206698208941
1.7578125 -0.00153225191278522
1.76953125 -0.0015323189561987
1.78125 -0.00153225755941534
1.79296875 -0.00153202571405435
1.8046875 -0.00153162821489792
1.81640625 -0.00153107084399102
1.828125 -0.00153035994103944
1.83984375 -0.00152950231229991
1.8515625 -0.00152850515087857
1.86328125 -0.00152737596843821
1.875 -0.00152612253831392
1.88671875 -0.00152475285003733
1.8984375 -0.00152326614529295
1.91015625 -0.00152165904911438
1.921875 -0.0015199403731385
1.93359375 -0.00151811951165043
1.9453125 -0.00151620631634842
1.95703125 -0.00151421103506089
1.96875 -0.00151214426107042
1.98046875 -0.00151001689304445
1.9921875 -0.00150784010557274
2.00390625 -0.00150561821456895
2.015625 -0.00150334201962927
2.02734375 -0.00150100504133293
2.0390625 -0.00149860127857404
2.05078125 -0.00149612513043763
2.0625 -0.00149357135204257
2.07421875 -0.00149093501700382
2.0859375 -0.00148821148651378
2.09765625 -0.00148539638504311
2.109375 -0.00148249563349817
2.12109375 -0.00147956461504738
2.1328125 -0.00147661497122751
2.14453125 -0.00147365010960511
2.15625 -0.00147067380324764
2.16796875 -0.00146769015303771
2.1796875 -0.0014647035564798
2.19140625 -0.00146171868299934
2.203125 -0.00145874045573411
2.21484375 -0.00145577403981811
2.2265625 -0.00145283228075418
2.23828125 -0.00144994146068628
2.25 -0.00144710264547943
2.26171875 -0.00144431525253576
2.2734375 -0.00144157891709731
2.28515625 -0.00143889346277595
2.296875 -0.00143625887721671
2.30859375 -0.00143367529289413
2.3203125 -0.00143114566114493
2.33203125 -0.00142871502264449
2.34375 -0.00142640188597719
2.35546875 -0.00142420970736546
2.3671875 -0.00142214207017477
2.37890625 -0.00142020266767861
2.390625 -0.00141839528788541
2.40234375 -0.00141672380042684
2.4140625 -0.0014151921455076
2.42578125 -0.00141380573924744
2.4375 -0.00141258535137031
2.44921875 -0.00141154375485064
2.4609375 -0.00141068987115718
2.47265625 -0.00141003253746821
2.484375 -0.00140958049391457
2.49609375 -0.00140934237159358
2.5078125 -0.00140932668135441
2.51953125 -0.0014095418033538
2.53125 -0.00140999597738365
2.54296875 -0.00141069729396896
2.5546875 -0.00141165473687678
2.56640625 -0.00141287328889618
2.578125 -0.00141435375392311
2.58984375 -0.00141609690096881
2.6015625 -0.00141810347209447
2.61328125 -0.00142037417462194
2.625 -0.00142290967502568
2.63671875 -0.00142571059450672
2.6484375 -0.00142877750624782
2.66015625 -0.00143211101410056
2.671875 -0.00143573095095728
2.68359375 -0.001439654258457
2.6953125 -0.00144388345121324
2.70703125 -0.00144842075095821
2.71875 -0.00145326807992284
2.73046875 -0.00145842705387502
2.7421875 -0.0014638989748165
2.75390625 -0.00146968482333779
2.765625 -0.00147578525063168
2.77734375 -0.00148220057016499
2.7890625 -0.00148892205506377
2.80078125 -0.00149592623245948
2.8125 -0.00150322370451623
2.82421875 -0.00151082769910492
2.8359375 -0.00151875138245944
2.84765625 -0.00152700785335992
2.859375 -0.00153561013833249
2.87109375 -0.00154457118786569
2.8828125 -0.00155390151096206
2.89453125 -0.0015635817387149
2.90625 -0.0015735898641283
2.91796875 -0.00158390711230293
2.9296875 -0.00159451442312911
2.94140625 -0.00160539245070609
2.953125 -0.00161652156225517
2.96484375 -0.00162788183652631
2.9765625 -0.0016394530616988
2.98828125 -0.00165121434334517
3 -0.00166315617630455
3.01171875 -0.00167530292795049
3.0234375 -0.00168768334500082
3.03515625 -0.00170032607446034
3.046875 -0.00171325966700599
3.05859375 -0.00172651258109033
3.0703125 -0.00174011318776287
3.08203125 -0.0017540897762097
3.09375 -0.00176847056001066
3.10546875 -0.00178323076290322
3.1171875 -0.00179825895374209
3.12890625 -0.00181350977224393
3.140625 -0.00182893970507533
3.15234375 -0.00184450509626434
3.1640625 -0.00186016214844137
3.17578125 -0.00187586692557216
3.1875 -0.00189157535718326
3.19921875 -0.00190725368477142
3.2109375 -0.00192297352617464
3.22265625 -0.00193878441496189
3.234375 -0.00195471952099547
3.24609375 -0.00197081196289522
3.2578125 -0.00198709481294593
3.26953125 -0.00200360110412153
3.28125 -0.00202036383922657
3.29296875 -0.00203741600215414
3.3046875 -0.00205477249600454
3.31640625 -0.00207232740067421
3.328125 -0.00209001777906531
3.33984375 -0.00210779540709821
3.3515625 -0.00212561208531995
3.36328125 -0.0021434196358295
3.375 -0.00216116990259086
3.38671875 -0.00217881475513331
3.3984375 -0.00219630609563988
3.41015625 -0.00221359586942294
3.421875 -0.00223066493636487
3.43359375 -0.00224762740433353
3.4453125 -0.00226454082853329
3.45703125 -0.002281451661507
3.46875 -0.00229840635981132
3.48046875 -0.00231545139056761
3.4921875 -0.00233263324357382
3.50390625 -0.00234999844897766
3.515625 -0.00236759360051092
3.52734375 -0.00238535767668503
3.5390625 -0.00240313169459381
3.55078125 -0.00242087265842596
3.5625 -0.00243853862142378
3.57421875 -0.00245608773065952
3.5859375 -0.00247347822581468
3.59765625 -0.00249066844316831
3.609375 -0.00250761682479528
3.62109375 -0.00252428193297377
3.6328125 -0.00254065165348325
3.64453125 -0.00255683947820178
3.65625 -0.00257289211822526
3.66796875 -0.00258884484363977
3.6796875 -0.00260473294185656
3.69140625 -0.00262059171873253
3.703125 -0.00263645650613141
3.71484375 -0.00265236267592541
3.7265625 -0.00266834566043789
3.73828125 -0.00268443573030857
3.75 -0.00270049393276982
3.76171875 -0.00271643447958281
3.7734375 -0.00273224333051086
3.78515625 -0.00274790654455122
3.796875 -0.00276341027982677
3.80859375 -0.00277874079782108
3.8203125 -0.00279388447195596
3.83203125 -0.00280882880219399
3.84375 -0.00282363503747044
3.85546875 -0.00283834585746282
3.8671875 -0.00285296154979219
3.87890625 -0.00286748243460932
3.890625 -0.00288190886127965
3.90234375 -0.00289624120666309
3.9140625 -0.00291047987498919
3.92578125 -0.00292462529932733
3.9375 -0.00293867438935106
3.94921875 -0.00295259418028215
3.9609375 -0.00296639254230522
3.97265625 -0.00298008973032961
3.984375 -0.00299370606689537
3.99609375 -0.00300726194010615
4.0078125 -0.00302077780240861
4.01953125 -0.0030342741702187
4.03125 -0.00304777162439495
4.04296875 -0.00306128876780836
4.0546875 -0.00307479676809515
4.06640625 -0.00308826529885545
4.078125 -0.00310167531122309
4.08984375 -0.00311500776569221
4.1015625 -0.00312824362848004
4.11328125 -0.00314136386819895
4.125 -0.00315434945283766
4.13671875 -0.00316719614267862
4.1484375 -0.00317996753504886
4.16015625 -0.00319269313892306
4.171875 -0.00320539603307258
4.18359375 -0.00321809930884168
4.1953125 -0.00323082606846636
4.20703125 -0.00324359942344818
4.21875 -0.00325644249298343
4.23046875 -0.00326937769069796
4.2421875 -0.00328239387816556
4.25390625 -0.00329546373118218
4.265625 -0.00330856690789362
4.27734375 -0.00332168306357739
4.2890625 -0.00333479184782632
4.30078125 -0.00334787290179672
4.3125 -0.00336090585552143
4.32421875 -0.0033738703252873
4.3359375 -0.00338674591107754
4.34765625 -0.00339951219407882
4.359375 -0.00341218917458189
4.37109375 -0.00342484286354647
4.3828125 -0.00343750987592974
4.39453125 -0.0034502266797024
4.40625 -0.0034630297201717
4.41796875 -0.00347595541969292
4.4296875 -0.00348904017737228
4.44140625 -0.00350232036876149
4.453125 -0.00351583233925474
4.46484375 -0.00352955080012499
4.4765625 -0.00354340366831402
4.48828125 -0.00355735381190572
4.5 -0.00357136409646334
4.51171875 -0.0035853973830844
4.5234375 -0.00359941652646365
4.53515625 -0.00361338437296381
4.546875 -0.0036272637586947
4.55859375 -0.00364101750760009
4.5703125 -0.00365461770236585
4.58203125 -0.00366814862547562
4.59375 -0.00368167779700316
4.60546875 -0.00369525356324073
4.6171875 -0.00370892421964623
4.62890625 -0.00372273801172447
4.640625 -0.00373674313574374
4.65234375 -0.00375098773928805
4.6640625 -0.00376551992164476
4.67578125 -0.00378038773402773
4.6875 -0.00379557137873563
4.69921875 -0.00381090473777659
4.7109375 -0.00382633527003185
4.72265625 -0.00384181707590327
4.734375 -0.00385730428057425
4.74609375 -0.00387275103226526
4.7578125 -0.00388811150030745
4.76953125 -0.0039033398730348
4.78125 -0.00391840067528295
4.79296875 -0.00393342483875788
4.8046875 -0.00394848953539062
4.81640625 -0.00396362621604104
4.828125 -0.0039788662739464
4.83984375 -0.00399424104566157
4.8515625 -0.0040097818117968
4.86328125 -0.00402551979755241
4.875 -0.00404148617305138
4.88671875 -0.00405770853365093
4.8984375 -0.00407411574385174
4.91015625 -0.00409064593751172
4.921875 -0.00410726848077365
4.93359375 -0.00412395278852873
4.9453125 -0.0041406683230971
4.95703125 -0.00415738459288926
4.96875 -0.00417407115104849
4.98046875 -0.00419069759407389
4.9921875 -0.00420723356042421
5.00390625 -0.00422365930466115
5.015625 -0.00424005924940804
5.02734375 -0.00425648064345852
5.0390625 -0.00427295124337186
5.05078125 -0.00428949871511541
5.0625 -0.00430615063530593
5.07421875 -0.00432293449305927
5.0859375 -0.00433987769244857
5.09765625 -0.00435700755557043
5.109375 -0.00437435132621982
5.12109375 -0.00439190598356989
5.1328125 -0.00440954313343841
5.14453125 -0.00442722787057283
5.15625 -0.00444494049191577
5.16796875 -0.00446266137044142
5.1796875 -0.00448037095498249
5.19140625 -0.00449804977242062
5.203125 -0.00451567843224074
5.21484375 -0.00453324470444112
5.2265625 -0.00455082128521068
5.23828125 -0.00456843580092083
5.25 -0.00458609275687678
5.26171875 -0.00460379658034768
5.2734375 -0.00462155162176188
5.28515625 -0.00463936215879817
5.296875 -0.00465723240337278
5.30859375 -0.00467516651152255
5.3203125 -0.00469316713913655
5.33203125 -0.00471120715413866
5.34375 -0.0047292734098649
5.35546875 -0.0047473639061363
5.3671875 -0.00476547669538293
5.37890625 -0.00478360987741651
5.390625 -0.00480176160097603
5.40234375 -0.00481993007204722
5.4140625 -0.0048381135689554
5.42578125 -0.00485631046423188
5.4375 -0.00487451952355758
5.44921875 -0.00489274842412563
5.4609375 -0.00491099892511153
5.47265625 -0.00492926780155059
5.484375 -0.00494755171645841
5.49609375 -0.0049658472284514
5.5078125 -0.00498415080947239
5.51953125 -0.00500245887262141
5.53125 -0.00502076796402716
5.54296875 -0.00503908148773053
5.5546875 -0.0050574025578364
5.56640625 -0.00507573162788324
5.578125 -0.00509406917354236
5.58984375 -0.00511241569147742
5.6015625 -0.00513077170508639
5.61328125 -0.00514913777712546
5.625 -0.00516751452921532
5.63671875 -0.00518590255748664
5.6484375 -0.00520429270965969
5.66015625 -0.00522267951771514
5.671875 -0.0052410639837373
5.68359375 -0.0052594470263507
5.6953125 -0.00527782947842306
5.70703125 -0.0052962120939077
5.71875 -0.00531459556382618
5.73046875 -0.00533298054139022
5.7421875 -0.00535136767626345
5.75390625 -0.00536975828681137
5.765625 -0.00538815346036504
5.77734375 -0.0054065483007854
5.7890625 -0.00542493736932952
5.80078125 -0.00544331523830754
5.8125 -0.00546167649988476
5.82421875 -0.00548001578175269
5.8359375 -0.00549832776966826
5.84765625 -0.00551661219852025
5.859375 -0.00553487807100691
5.87109375 -0.00555313054530654
5.8828125 -0.00557137465559765
5.89453125 -0.00558961540560427
5.90625 -0.00560785777123954
5.91796875 -0.00562610670544043
5.9296875 -0.00564436714519315
5.94140625 -0.0056626434025339
5.953125 -0.00568091535692042
5.96484375 -0.00569916988395027
5.9765625 -0.00571740506070238
5.98828125 -0.0057356189734683
6 -0.0057538097182168
};
\addplot [semithick, color0]
table {%
0 -0.0155203665837748
0.01171875 -0.0153523484591078
0.0234375 -0.0151891037427157
0.03515625 -0.0150304570319965
0.046875 -0.0148762260920579
0.05859375 -0.01472629678542
0.0703125 -0.0145805021508686
0.08203125 -0.0144386407264118
0.09375 -0.0143004934541782
0.10546875 -0.0141657968510986
0.1171875 -0.0140343379564423
0.12890625 -0.0139059815877827
0.140625 -0.013780585299135
0.15234375 -0.0136579805203595
0.1640625 -0.0135378159201391
0.17578125 -0.0134199373803161
0.1875 -0.0133042522947803
0.19921875 -0.0131906642225609
0.2109375 -0.0130789781180184
0.22265625 -0.0129689311039344
0.234375 -0.0128604581268253
0.24609375 -0.0127534935102723
0.2578125 -0.0126479660499985
0.26953125 -0.0125436408135487
0.28125 -0.0124403249463916
0.29296875 -0.0123379993085982
0.3046875 -0.0122366388186541
0.31640625 -0.0121362127073354
0.328125 -0.0120366850973331
0.33984375 -0.0119379637321504
0.3515625 -0.0118397230881206
0.36328125 -0.0117419414296577
0.375 -0.0116446540946299
0.38671875 -0.0115478991553497
0.3984375 -0.0114517179108072
0.41015625 -0.011356155734232
0.421875 -0.0112612531047711
0.43359375 -0.0111667834718031
0.4453125 -0.0110726983837546
0.45703125 -0.0109790933838914
0.46875 -0.0108860726079814
0.48046875 -0.0107937472973159
0.4921875 -0.0107022346435649
0.50390625 -0.0106116569654675
0.515625 -0.0105221167838621
0.52734375 -0.01043354958986
0.5390625 -0.0103459864258567
0.55078125 -0.01025948542305
0.5625 -0.0101741000506651
0.57421875 -0.0100898771097113
0.5859375 -0.0100068554371468
0.59765625 -0.00992506532045336
0.609375 -0.00984452918182565
0.62109375 -0.0097652700317212
0.6328125 -0.00968725757401281
0.64453125 -0.00961043897264848
0.65625 -0.00953475647272644
0.66796875 -0.00946014800053907
0.6796875 -0.00938654830190258
0.69140625 -0.00931389061877212
0.703125 -0.00924210890414288
0.71484375 -0.00917114918644698
0.7265625 -0.00910100114151333
0.73828125 -0.00903164837164165
0.75 -0.0089630798230236
0.76171875 -0.00889529189018217
0.7734375 -0.00882828820531327
0.78515625 -0.00876207969005546
0.796875 -0.00869668486968768
0.80859375 -0.00863213044975505
0.8203125 -0.00856848777968914
0.83203125 -0.00850588716633291
0.84375 -0.00844440227754884
0.85546875 -0.00838410082138909
0.8671875 -0.00832504392864375
0.87890625 -0.00826728415267367
0.890625 -0.0082108639269394
0.90234375 -0.00815581448022591
0.9140625 -0.0081021552095629
0.92578125 -0.00804990910583999
0.9375 -0.00799935303637115
0.94921875 -0.0079505816980785
0.9609375 -0.00790357324395814
0.97265625 -0.00785829021616479
0.984375 -0.00781467893769642
0.99609375 -0.00777266926781819
1.0078125 -0.00773217472122564
1.01953125 -0.00769309295094694
1.03125 -0.00765530659498459
1.04296875 -0.00761868448669615
1.0546875 -0.00758319621784754
1.06640625 -0.00754898346751344
1.078125 -0.0075159620772779
1.08984375 -0.00748403539524586
1.1015625 -0.00745310447759308
1.11328125 -0.00742306840663592
1.125 -0.00739382582490265
1.13671875 -0.00736530220247664
1.1484375 -0.00733742653978698
1.16015625 -0.0073101251584249
1.171875 -0.00728332831164397
1.18359375 -0.00725696987784522
1.1953125 -0.00723098714383111
1.20703125 -0.00720532067782833
1.21875 -0.0071798851233207
1.23046875 -0.00715461465628665
1.2421875 -0.00712949213540717
1.25390625 -0.00710450593253645
1.265625 -0.0070796486847809
1.27734375 -0.00705491620482974
1.2890625 -0.00703030652337999
1.30078125 -0.00700581906365614
1.3125 -0.00698145394802433
1.32421875 -0.00695721143670117
1.3359375 -0.00693306676670533
1.34765625 -0.00690901070921159
1.359375 -0.00688507947486031
1.37109375 -0.00686131023491558
1.3828125 -0.00683774007811435
1.39453125 -0.0068144051822563
1.40625 -0.00679134007800437
1.41796875 -0.00676857700489619
1.4296875 -0.00674614535956611
1.44140625 -0.00672407123617816
1.453125 -0.00670236506854903
1.46484375 -0.00668100658117212
1.4765625 -0.00666004158524788
1.48828125 -0.00663952208475537
1.5 -0.00661949801828413
1.51171875 -0.00660001676236832
1.5234375 -0.00658112268912193
1.53515625 -0.00656285677817585
1.546875 -0.00654525628291596
1.55859375 -0.00652835445102298
1.5703125 -0.00651218029931377
1.58203125 -0.00649672806788206
1.59375 -0.00648199831027693
1.60546875 -0.00646805554646988
1.6171875 -0.00645496275171683
1.62890625 -0.00644278041889833
1.640625 -0.00643156634688948
1.65234375 -0.00642137546084168
1.6640625 -0.00641225966437568
1.67578125 -0.00640421596437239
1.6875 -0.00639716920966882
1.69921875 -0.00639117459289221
1.7109375 -0.00638629214080368
1.72265625 -0.0063825800941028
1.734375 -0.00638009474340562
1.74609375 -0.00637889028578041
1.7578125 -0.00637901870184005
1.76953125 -0.00638052965339196
1.78125 -0.00638335854497274
1.79296875 -0.00638738868808781
1.8046875 -0.00639265180576698
1.81640625 -0.00639917997070948
1.828125 -0.00640700450483085
1.83984375 -0.0064161558619609
1.8515625 -0.00642666352676588
1.86328125 -0.00643855592989537
1.875 -0.00645186037935355
1.88671875 -0.00646660300809469
1.8984375 -0.00648270251683536
1.91015625 -0.00650004142850311
1.921875 -0.0065186401841756
1.93359375 -0.00653851984378842
1.9453125 -0.00655970137900921
1.95703125 -0.00658220561219245
1.96875 -0.00660605316759601
1.98046875 -0.00663126443486037
1.9921875 -0.00665785954474942
2.00390625 -0.00668573699610918
2.015625 -0.00671474720380446
2.02734375 -0.00674489508147261
2.0390625 -0.00677618705500298
2.05078125 -0.00680863025514881
2.0625 -0.00684223245299522
2.07421875 -0.00687700200349864
2.0859375 -0.00691294779709707
2.09765625 -0.00695007921939192
2.109375 -0.00698838162113754
2.12109375 -0.00702772324432725
2.1328125 -0.00706808415107008
2.14453125 -0.00710946657105664
2.15625 -0.00715187352672817
2.16796875 -0.00719530876067432
2.1796875 -0.00723977667002968
2.19140625 -0.00728528224786943
2.203125 -0.00733183103160372
2.21484375 -0.00737942905837117
2.2265625 -0.00742805798641458
2.23828125 -0.00747765170101936
2.25 -0.00752822514452962
2.26171875 -0.00757980016779399
2.2734375 -0.0076323992756501
2.28515625 -0.00768604555616318
2.296875 -0.00774076261591504
2.30859375 -0.00779657452134282
2.3203125 -0.00785350281972299
2.33203125 -0.00791151757402697
2.34375 -0.00797060408992775
2.35546875 -0.00803076254913992
2.3671875 -0.00809199322841745
2.37890625 -0.00815429644033668
2.390625 -0.00821767247702448
2.40234375 -0.00828212155683154
2.4140625 -0.00834764377395033
2.42578125 -0.00841424173974517
2.4375 -0.00848195422737887
2.44921875 -0.00855081915488364
2.4609375 -0.00862086872587966
2.47265625 -0.00869213504541405
2.484375 -0.00876465007939849
2.49609375 -0.00883844561546268
2.5078125 -0.00891355322522249
2.51953125 -0.00899000422796334
2.53125 -0.00906782965573876
2.54296875 -0.00914706021988415
2.5546875 -0.00922772775007689
2.56640625 -0.00930982492574339
2.578125 -0.00939331692221997
2.58984375 -0.00947816816574465
2.6015625 -0.00956434239362995
2.61328125 -0.00965180262670541
2.625 -0.00974051114354403
2.63671875 -0.0098304294564734
2.6484375 -0.00992151828937061
2.66015625 -0.0100137380490755
2.671875 -0.0101071764847249
2.68359375 -0.0102019361247571
2.6953125 -0.0102980389799576
2.70703125 -0.0103955068644207
2.71875 -0.0104943613968088
2.73046875 -0.0105946239996356
2.7421875 -0.0106963158965742
2.75390625 -0.01079945810779
2.765625 -0.0109040714432974
2.77734375 -0.0110101764943411
2.7890625 -0.0111177555413729
2.80078125 -0.011226665112199
2.8125 -0.011336839543964
2.82421875 -0.0114482214070476
2.8359375 -0.0115607524491944
2.84765625 -0.0116743735879833
2.859375 -0.0117890249035112
2.87109375 -0.0119046456312899
2.8828125 -0.0120211950710207
2.89453125 -0.0121388174811932
2.90625 -0.0122575315844284
2.91796875 -0.0123773105013637
2.9296875 -0.0124981272992074
2.94140625 -0.0126199550037965
2.953125 -0.0127427666100549
2.96484375 -0.0128665350908496
2.9765625 -0.0129912334042469
2.98828125 -0.013116828488339
3 -0.0132432308672095
3.01171875 -0.013370404229472
3.0234375 -0.01349833041176
3.03515625 -0.013626990882401
3.046875 -0.0137563667469876
3.05859375 -0.0138864387540372
3.0703125 -0.0140171873007425
3.08203125 -0.014148592438811
3.09375 -0.0142806338803949
3.10546875 -0.0144132939933103
3.1171875 -0.014546530050794
3.12890625 -0.0146802721432227
3.140625 -0.0148144501481234
3.15234375 -0.0149489941240675
3.1640625 -0.0150838343211791
3.17578125 -0.015218901191212
3.1875 -0.015354125397195
3.19921875 -0.0154894437745671
3.2109375 -0.0156248702019586
3.22265625 -0.0157604366059708
3.234375 -0.0158961685326912
3.24609375 -0.0160320915877464
3.2578125 -0.0161682314342046
3.26953125 -0.0163046137913651
3.28125 -0.0164412644344347
3.29296875 -0.0165782091950915
3.3046875 -0.0167154594937786
3.31640625 -0.0168529087440971
3.328125 -0.0169904516481788
3.33984375 -0.0171279924219324
3.3515625 -0.0172654354196466
3.36328125 -0.0174026851403505
3.375 -0.0175396462346761
3.38671875 -0.0176762235122183
3.3984375 -0.0178123219493968
3.41015625 -0.0179478466978167
3.421875 -0.0180827463660402
3.43359375 -0.0182171880109319
3.4453125 -0.0183512782142864
3.45703125 -0.0184851083568172
3.46875 -0.0186187700382811
3.48046875 -0.0187523550638362
3.4921875 -0.0188859554323687
3.50390625 -0.0190196633267893
3.515625 -0.0191535711062989
3.52734375 -0.0192875940713232
3.5390625 -0.0194214471245435
3.55078125 -0.0195550106373259
3.5625 -0.0196881664121463
3.57421875 -0.0198207962167636
3.5859375 -0.0199527817922941
3.59765625 -0.0200840048621726
3.609375 -0.0202143471419995
3.62109375 -0.0203436903502745
3.6328125 -0.0204719802546817
3.64453125 -0.0205994696206235
3.65625 -0.02072630573084
3.66796875 -0.0208526130295105
3.6796875 -0.020978516212888
3.69140625 -0.0211041402094783
3.703125 -0.0212296101620194
3.71484375 -0.0213550514112603
3.7265625 -0.0214805894815386
3.73828125 -0.0216063356937688
3.75 -0.0217319125068407
3.76171875 -0.021857019739031
3.7734375 -0.0219815423231506
3.78515625 -0.0221053650093737
3.796875 -0.0222283723761421
3.80859375 -0.0223504488413241
3.8203125 -0.0224714786736242
3.83203125 -0.0225913504811208
3.84375 -0.0227103081324047
3.85546875 -0.0228285938895605
3.8671875 -0.0229462761014977
3.87890625 -0.023063423278766
3.890625 -0.023180104080328
3.90234375 -0.0232963873006406
3.9140625 -0.0234123418570437
3.92578125 -0.0235280367774585
3.9375 -0.0236435183297847
3.94921875 -0.0237585636375047
3.9609375 -0.0238730571627496
3.97265625 -0.023986945568523
3.984375 -0.0241001753686554
3.99609375 -0.0242126929343345
4.0078125 -0.0243244445001652
4.01953125 -0.024435376169762
4.03125 -0.0245454339208702
4.04296875 -0.0246545753968087
4.0546875 -0.0247629920503513
4.06640625 -0.0248707887055451
4.078125 -0.0249779921568379
4.08984375 -0.0250846292923846
4.1015625 -0.0251907270864734
4.11328125 -0.0252963125917932
4.125 -0.0254014129315427
4.13671875 -0.0255060242041504
4.1484375 -0.0256100228854859
4.16015625 -0.0257133874798556
4.171875 -0.025816111586802
4.18359375 -0.0259181887582738
4.1953125 -0.0260196124999055
4.20703125 -0.0261203762720846
4.21875 -0.026220473490807
4.23046875 -0.0263198986124253
4.2421875 -0.0264186825405961
4.25390625 -0.0265168409093985
4.265625 -0.0266143722425196
4.27734375 -0.0267112751381499
4.2890625 -0.0268075482661076
4.30078125 -0.0269031903647864
4.3125 -0.0269982002379254
4.32421875 -0.0270925767512018
4.3359375 -0.027186318828646
4.34765625 -0.0272794254488801
4.359375 -0.0273718865875991
4.37109375 -0.0274636976165715
4.3828125 -0.0275548697404381
4.39453125 -0.0276454141922598
4.40625 -0.0277353421924597
4.41796875 -0.0278246649494214
4.4296875 -0.0279133936595101
4.44140625 -0.0280015395065166
4.453125 -0.0280891136609279
4.46484375 -0.0281761253851366
4.4765625 -0.0282625641104172
4.48828125 -0.0283484115224284
4.5 -0.0284336493934312
4.51171875 -0.0285182595803299
4.5234375 -0.0286022240220432
4.53515625 -0.028685524736208
4.546875 -0.0287681438152154
4.55859375 -0.028850063421578
4.5703125 -0.0289312684747838
4.58203125 -0.0290117848205356
4.59375 -0.0290916496249202
4.60546875 -0.0291708961926924
4.6171875 -0.0292495578498407
4.62890625 -0.0293276679439602
4.640625 -0.0294052598433352
4.65234375 -0.0294823669347315
4.6640625 -0.029559022619899
4.67578125 -0.0296352603107839
4.6875 -0.0297110759918455
4.69921875 -0.0297863769257691
4.7109375 -0.0298611256295449
4.72265625 -0.029935288176508
4.734375 -0.0300088307065642
4.74609375 -0.0300817194233449
4.7578125 -0.0301539205901318
4.76953125 -0.0302254005245499
4.78125 -0.030296132849246
4.79296875 -0.0303662118246529
4.8046875 -0.0304357019375589
4.81640625 -0.0305046366138836
4.828125 -0.0305730493315758
4.83984375 -0.0306409736197619
4.8515625 -0.0307084430571852
4.86328125 -0.0307754912699388
4.875 -0.0308421519284901
4.88671875 -0.0309084559687827
4.8984375 -0.0309743529160552
4.91015625 -0.0310397903509166
4.921875 -0.0311047390744938
4.93359375 -0.0311691699154156
4.9453125 -0.0312330537290034
4.95703125 -0.0312963613960598
4.96875 -0.0313590638212547
4.98046875 -0.0314211319311092
4.9921875 -0.0314825366715762
5.00390625 -0.0315432588891817
5.015625 -0.0316033820120739
5.02734375 -0.0316629645611045
5.0390625 -0.0317220479474499
5.05078125 -0.0317806736674571
5.0625 -0.0318388833012509
5.07421875 -0.0318967185116622
5.0859375 -0.0319542210434787
5.09765625 -0.0320114327230155
5.109375 -0.0320683954580076
5.12109375 -0.0321251154904213
5.1328125 -0.0321814450627447
5.14453125 -0.0322373394153186
5.15625 -0.0322927712433519
5.16796875 -0.0323477132011134
5.1796875 -0.0324021379029429
5.19140625 -0.0324560179263152
5.203125 -0.0325093258169561
5.21484375 -0.0325620442336276
5.2265625 -0.032614281670096
5.23828125 -0.0326660907556678
5.25 -0.0327174921405371
5.26171875 -0.032768506555514
5.2734375 -0.032819154811238
5.28515625 -0.0328694577996829
5.296875 -0.0329194364979514
5.30859375 -0.0329691119743601
5.3203125 -0.0330185029987965
5.33203125 -0.033067573480324
5.34375 -0.0331162958017642
5.35546875 -0.0331646584785486
5.3671875 -0.0332126499531341
5.37890625 -0.0332602585926241
5.390625 -0.0333074726908968
5.40234375 -0.0333542804752418
5.4140625 -0.0334006701175032
5.42578125 -0.0334466297497324
5.4375 -0.0334921491105331
5.44921875 -0.0335372801637936
5.4609375 -0.0335820652421095
5.47265625 -0.0336265216918857
5.484375 -0.0336706669325972
5.49609375 -0.0337145184601056
5.5078125 -0.033758093855336
5.51953125 -0.0338014107983152
5.53125 -0.033844486225887
5.54296875 -0.0338872978693259
5.5546875 -0.0339298223212686
5.56640625 -0.0339720506809105
5.578125 -0.0340139740013901
5.58984375 -0.0340555832898762
5.6015625 -0.0340968695102976
5.61328125 -0.034137823588714
5.625 -0.0341784364213291
5.63671875 -0.0342186989942172
5.6484375 -0.0342586187776853
5.66015625 -0.034298221326913
5.671875 -0.0343375300695693
5.68359375 -0.03437656847682
5.6953125 -0.034415360062919
5.70703125 -0.0344539283867746
5.71875 -0.0344922970554923
5.73046875 -0.0345304897298937
5.7421875 -0.0345685301320103
5.75390625 -0.0346064286816749
5.765625 -0.0346441282338014
5.77734375 -0.0346815988491936
5.7890625 -0.034718816747589
5.80078125 -0.0347557581394851
5.8125 -0.0347923992267126
5.82421875 -0.0348287162030316
5.8359375 -0.0348646852547495
5.84765625 -0.0349003212569607
5.859375 -0.034935693864336
5.87109375 -0.0349708306049264
5.8828125 -0.0350057581978075
5.89453125 -0.0350405033711537
5.90625 -0.0350750928618261
5.91796875 -0.0351095534141306
5.9296875 -0.0351439117777451
5.94140625 -0.0351781919846383
5.953125 -0.0352123099521122
5.96484375 -0.0352462106875268
5.9765625 -0.0352798881786541
5.98828125 -0.035313336426013
6 -0.035346549442131
};
\addplot [semithick, color1]
table {%
0 -0.0276103079257538
0.01171875 -0.027573690175752
0.0234375 -0.0275396326256809
0.03515625 -0.0275076699992981
0.046875 -0.0274772890208944
0.05859375 -0.0274480321525064
0.0703125 -0.0274196513956596
0.08203125 -0.0273919102901567
0.09375 -0.0273645555433915
0.10546875 -0.0273371125690177
0.1171875 -0.0273092234384345
0.12890625 -0.0272809500713497
0.140625 -0.0272523525291529
0.15234375 -0.0272234339279164
0.1640625 -0.0271936761408066
0.17578125 -0.0271630358197029
0.1875 -0.0271316391143494
0.19921875 -0.0270996112750204
0.2109375 -0.0270669102053336
0.22265625 -0.0270332872358665
0.234375 -0.0269987718251006
0.24609375 -0.0269633988773061
0.2578125 -0.0269272010342949
0.26953125 -0.0268901464623185
0.28125 -0.026852129745763
0.29296875 -0.0268130677422314
0.3046875 -0.0267728730032507
0.31640625 -0.0267314540873963
0.328125 -0.0266887161688241
0.33984375 -0.026644530562576
0.3515625 -0.0265986945197306
0.36328125 -0.0265512900304287
0.375 -0.0265024403766653
0.38671875 -0.0264522705169259
0.3984375 -0.0264009078730408
0.41015625 -0.0263484834948985
0.421875 -0.0262951187204164
0.43359375 -0.0262406424103601
0.4453125 -0.0261854059350755
0.45703125 -0.0261300070990845
0.46875 -0.026075050959857
0.48046875 -0.0260211484648202
0.4921875 -0.0259689154207574
0.50390625 -0.0259189717955973
0.515625 -0.0258719144379429
0.52734375 -0.0258281181694773
0.5390625 -0.0257880000740329
0.55078125 -0.025751999837278
0.5625 -0.0257205494252221
0.57421875 -0.0256940706330458
0.5859375 -0.0256729734305837
0.59765625 -0.0256576551044621
0.609375 -0.0256485179973938
0.62109375 -0.0256464467170025
0.6328125 -0.0256514687485772
0.64453125 -0.0256631612709159
0.65625 -0.0256810954804993
0.66796875 -0.0257048372655819
0.6796875 -0.0257339485377022
0.69140625 -0.0257679892206105
0.703125 -0.0258065198966149
0.71484375 -0.0258493832832066
0.7265625 -0.0258971178976731
0.73828125 -0.0259491833616385
0.75 -0.0260049435612637
0.76171875 -0.0260637782495056
0.7734375 -0.0261250834731001
0.78515625 -0.0261882723865263
0.796875 -0.026252776452954
0.80859375 -0.0263180470321732
0.8203125 -0.0263836509285767
0.83203125 -0.0264495364330652
0.84375 -0.0265157000245997
0.85546875 -0.0265821420903234
0.8671875 -0.0266488669079764
0.87890625 -0.0267158809823067
0.890625 -0.0267831920185625
0.90234375 -0.026850808533067
0.9140625 -0.026918740100874
0.92578125 -0.0269869596203013
0.9375 -0.0270549197275896
0.94921875 -0.0271228031094958
0.9609375 -0.0271910710425702
0.97265625 -0.0272601655413841
0.984375 -0.027330507889279
0.99609375 -0.0274024977887546
1.0078125 -0.027476513131499
1.01953125 -0.0275529103880584
1.03125 -0.0276320256171486
1.04296875 -0.0277141760946059
1.0546875 -0.0277994720941842
1.06640625 -0.0278877855882265
1.078125 -0.027979422711426
1.08984375 -0.0280746936231459
1.1015625 -0.0281738938852158
1.11328125 -0.0282773044488762
1.125 -0.0283851827152617
1.13671875 -0.028497582227417
1.1484375 -0.0286146419701992
1.16015625 -0.0287365645283704
1.171875 -0.0288635414406327
1.18359375 -0.0289957523466811
1.1953125 -0.0291333644035063
1.20703125 -0.0292765319709463
1.21875 -0.0294251636745421
1.23046875 -0.0295791329098745
1.2421875 -0.0297385694292143
1.25390625 -0.0299035993436008
1.265625 -0.0300743423726541
1.27734375 -0.0302509095907307
1.2890625 -0.030433401488205
1.30078125 -0.0306219063478767
1.3125 -0.0308164989365031
1.32421875 -0.0310172395114585
1.3359375 -0.0312238039198336
1.34765625 -0.0314357949515681
1.359375 -0.0316532982183304
1.37109375 -0.0318763993106377
1.3828125 -0.0321051798440347
1.39453125 -0.0323397152800817
1.40625 -0.0325800729725577
1.41796875 -0.0328263104388744
1.4296875 -0.0330784738567052
1.44140625 -0.0333365967858253
1.453125 -0.0336005481734749
1.46484375 -0.0338696529835541
1.4765625 -0.0341438326143886
1.48828125 -0.0344230909610666
1.5 -0.0347074295743838
1.51171875 -0.0349968462239592
1.5234375 -0.035291333585553
1.53515625 -0.0355908780525856
1.546875 -0.0358954586718573
1.55859375 -0.0362050462034694
1.5703125 -0.036519602304947
1.58203125 -0.0368388178752599
1.59375 -0.0371622223885047
1.60546875 -0.0374897447353837
1.6171875 -0.0378213165377426
1.62890625 -0.0381568665372087
1.640625 -0.0384963200028665
1.65234375 -0.0388395981966508
1.6640625 -0.0391866178964611
1.67578125 -0.039537182010911
1.6875 -0.0398909168911748
1.69921875 -0.0402477005943395
1.7109375 -0.0406074235521269
1.72265625 -0.0409699751831719
1.734375 -0.0413352435073355
1.74609375 -0.0417031147942628
1.7578125 -0.0420734732461843
1.76953125 -0.04244620071496
1.78125 -0.0428210324588331
1.79296875 -0.0431976682129096
1.8046875 -0.0435760197494752
1.81640625 -0.0439560008126193
1.828125 -0.0443375255344523
1.83984375 -0.0447205081779955
1.8515625 -0.045104862900389
1.86328125 -0.0454905035364215
1.875 -0.0458773434023778
1.88671875 -0.046265295120208
1.8984375 -0.0466541210705349
1.91015625 -0.0470435428578336
1.921875 -0.0474334820921831
1.93359375 -0.0478238613799476
1.9453125 -0.0482146032726211
1.95703125 -0.0486056301339868
1.96875 -0.0489968640209647
1.98046875 -0.049388226578148
1.9921875 -0.0497796389460272
2.00390625 -0.0501709385090957
2.015625 -0.0505619491018401
2.02734375 -0.050952612171561
2.0390625 -0.0513428697322479
2.05078125 -0.0517326637383848
2.0625 -0.052121935998576
2.07421875 -0.0525106280971017
2.0859375 -0.0528986813234004
2.09765625 -0.0532860366094817
2.109375 -0.0536726143093538
2.12109375 -0.0540582387872829
2.1328125 -0.0544428275109208
2.14453125 -0.0548263155434242
2.15625 -0.0552086378241693
2.16796875 -0.05558972911148
2.1796875 -0.0559695239329786
2.19140625 -0.0563479565435611
2.203125 -0.0567249608909951
2.21484375 -0.0571004705891418
2.2265625 -0.0574744066721128
2.23828125 -0.0578466641689616
2.25 -0.0582171754660657
2.26171875 -0.0585858759695076
2.2734375 -0.0589527011114141
2.28515625 -0.0593175863255644
2.296875 -0.059680467027815
2.30859375 -0.0600412786013406
2.3203125 -0.0603999541225194
2.33203125 -0.060756390067327
2.34375 -0.0611105027504814
2.35546875 -0.0614622212511732
2.3671875 -0.0618114749699257
2.37890625 -0.0621581936130882
2.390625 -0.0625023071794873
2.40234375 -0.0628437459492353
2.4140625 -0.0631824404746949
2.42578125 -0.0635183197034099
2.4375 -0.0638512977617108
2.44921875 -0.0641813100559595
2.4609375 -0.0645082988055948
2.47265625 -0.0648322069614321
2.484375 -0.0651529782022408
2.49609375 -0.0654705569314501
2.5078125 -0.0657848882739825
2.51953125 -0.0660959180732168
2.53125 -0.0664035928880789
2.54296875 -0.0667078599902615
2.5546875 -0.0670086396250419
2.56640625 -0.0673058466783112
2.578125 -0.0675994378870954
2.58984375 -0.0678893713695835
2.6015625 -0.068175606357219
2.61328125 -0.0684581031737877
2.625 -0.0687368232151678
2.63671875 -0.0690117289297406
2.6484375 -0.0692827837994615
2.66015625 -0.0695499522038764
2.671875 -0.0698131735104004
2.68359375 -0.0700724007572202
2.6953125 -0.0703276109034873
2.70703125 -0.0705787820792086
2.71875 -0.0708258935706161
2.73046875 -0.0710689258049068
2.7421875 -0.0713078603343545
2.75390625 -0.0715426798197917
2.765625 -0.0717733680134625
2.77734375 -0.0719999097412472
2.7890625 -0.0722222665462106
2.80078125 -0.0724403602509865
2.8125 -0.0726542091033082
2.82421875 -0.0728638399330359
2.8359375 -0.0730692806284368
2.84765625 -0.0732705601045571
2.859375 -0.0734677082725604
2.87109375 -0.0736607560100321
2.8828125 -0.0738497244452002
2.89453125 -0.0740345351223396
2.90625 -0.0742151639529748
2.91796875 -0.0743916100110603
2.9296875 -0.0745638732842893
2.94140625 -0.0747319546507737
2.953125 -0.0748958558559792
2.96484375 -0.0750555794899157
2.9765625 -0.0752111289645835
2.98828125 -0.0753625061041759
3 -0.0755097086516042
3.01171875 -0.0756527913528317
3.0234375 -0.0757918208634062
3.03515625 -0.0759268646112846
3.046875 -0.0760579907719424
3.05859375 -0.0761852682440835
3.0703125 -0.0763087666259505
3.08203125 -0.0764285561922353
3.09375 -0.0765447078715905
3.10546875 -0.0766572180458866
3.1171875 -0.076765983138625
3.12890625 -0.076871011901408
3.140625 -0.0769723166462111
3.15234375 -0.0770699101903127
3.1640625 -0.0771638058314368
3.17578125 -0.0772540173234494
3.1875 -0.0773405588526101
3.19921875 -0.0774234533263316
3.2109375 -0.0775028070583843
3.22265625 -0.0775787074842051
3.234375 -0.0776512293101721
3.24609375 -0.0777204476462937
3.2578125 -0.0777864379888454
3.26953125 -0.0778492762034894
3.28125 -0.0779090385088784
3.29296875 -0.0779658014607422
3.3046875 -0.078019622183885
3.31640625 -0.0780704422354253
3.328125 -0.0781182755191142
3.33984375 -0.0781631539776467
3.3515625 -0.078205109727501
3.36328125 -0.0782441750368752
3.375 -0.0782803823040808
3.38671875 -0.0783137640363927
3.3984375 -0.078344352829355
3.41015625 -0.0783721813465444
3.421875 -0.0783972971091542
3.43359375 -0.0784198087631555
3.4453125 -0.0784397865989097
3.45703125 -0.0784572949284605
3.46875 -0.0784723982555111
3.48046875 -0.0784851612664914
3.4921875 -0.0784956488218469
3.50390625 -0.0785039259475491
3.515625 -0.0785100578268288
3.52734375 -0.0785140505142001
3.5390625 -0.078515877532349
3.55078125 -0.0785155898671412
3.5625 -0.0785132389754854
3.57421875 -0.0785088762000112
3.5859375 -0.0785025527543214
3.59765625 -0.0784943197084546
3.609375 -0.0784842279745616
3.62109375 -0.078472328292791
3.6328125 -0.0784586784644627
3.64453125 -0.0784433466168038
3.65625 -0.0784263575588612
3.66796875 -0.0784077320620503
3.6796875 -0.0783874910406747
3.69140625 -0.0783656555476014
3.703125 -0.0783422467694553
3.71484375 -0.078317286021334
3.7265625 -0.0782907947410436
3.73828125 -0.0782627948787169
3.75 -0.0782333343836138
3.76171875 -0.0782024924109571
3.7734375 -0.0781703481600794
3.78515625 -0.0781369805945986
3.796875 -0.0781024684341758
3.80859375 -0.0780668901456321
3.8203125 -0.0780303239334195
3.83203125 -0.0779928467110983
3.84375 -0.0779544442888369
3.85546875 -0.077915071742828
3.8671875 -0.0778747179024784
3.87890625 -0.0778333716696595
3.890625 -0.0777910220153524
3.90234375 -0.077747657975512
3.9140625 -0.0777032686461512
3.92578125 -0.0776578431776432
3.9375 -0.0776113785167972
3.94921875 -0.077563978824953
3.9609375 -0.0775157438278519
3.97265625 -0.077466755426332
3.984375 -0.0774170953404855
3.99609375 -0.0773668451067431
4.0078125 -0.0773160860740299
4.01953125 -0.077264899398991
4.03125 -0.0772133660402882
4.04296875 -0.0771615570532856
4.0546875 -0.0771093401310602
4.06640625 -0.0770566286880766
4.078125 -0.077003396942388
4.08984375 -0.0769496191521989
4.1015625 -0.0768952696124902
4.11328125 -0.0768403226508295
4.125 -0.0767847526223674
4.13671875 -0.0767285723987245
4.1484375 -0.0766719573004065
4.16015625 -0.0766149751903677
4.171875 -0.0765576760973429
4.18359375 -0.0765001099665666
4.1953125 -0.0764423266586421
4.20703125 -0.0763843759481521
4.21875 -0.0763263075220111
4.23046875 -0.0762681692178768
4.2421875 -0.0762099356774215
4.25390625 -0.0761515683969072
4.265625 -0.0760930505596366
4.27734375 -0.0760343653641284
4.2890625 -0.0759754960225825
4.30078125 -0.0759164257590475
4.3125 -0.0758571378072901
4.32421875 -0.0757976154083679
4.3359375 -0.0757378418079052
4.34765625 -0.0756778002530697
4.359375 -0.0756175327752158
4.37109375 -0.0755571397538916
4.3828125 -0.0754966737645421
4.39453125 -0.0754361871373663
4.40625 -0.0753757321466214
4.41796875 -0.0753153610104774
4.4296875 -0.075255125890368
4.44140625 -0.0751950788898402
4.453125 -0.0751352720432773
4.46484375 -0.0750756680217391
4.4765625 -0.075016177344452
4.48828125 -0.0749567688075208
4.5 -0.0748974112497411
4.51171875 -0.074838073551003
4.5234375 -0.0747787246302831
4.53515625 -0.0747193334432287
4.546875 -0.0746598689793299
4.55859375 -0.0746003002586833
4.5703125 -0.0745406070984976
4.58203125 -0.0744808939178351
4.59375 -0.0744212344842653
4.60546875 -0.0743616791517774
4.6171875 -0.0743022782309045
4.62890625 -0.0742430819896917
4.640625 -0.0741841406542608
4.65234375 -0.0741255044089763
4.6640625 -0.0740672233962097
4.67578125 -0.0740093477157032
4.6875 -0.0739518569038334
4.69921875 -0.0738945871850116
4.7109375 -0.0738375012832915
4.72265625 -0.0737805690505668
4.734375 -0.0737237604017765
4.74609375 -0.0736670453128274
4.7578125 -0.0736103938185667
4.76953125 -0.0735537760108054
4.78125 -0.073497170919205
4.79296875 -0.073440696730588
4.8046875 -0.073384416223248
4.81640625 -0.073328351688096
4.828125 -0.0732725253825481
4.83984375 -0.0732169595314
4.8515625 -0.0731616763280137
4.86328125 -0.0731066979358093
4.875 -0.0730520464900681
4.88671875 -0.0729977410924256
4.8984375 -0.072943722320617
4.91015625 -0.0728899535293802
4.921875 -0.0728364270262291
4.93359375 -0.0727831351950018
4.9453125 -0.0727300704936852
4.95703125 -0.0726772254529989
4.96875 -0.0726245926757394
4.98046875 -0.0725721648368825
4.9921875 -0.0725199346844475
5.00390625 -0.0724679017274588
5.015625 -0.0724161220051918
5.02734375 -0.0723646106184687
5.0390625 -0.0723133686404652
5.05078125 -0.0722623970631198
5.0625 -0.0722116967984703
5.07421875 -0.0721612686818556
5.0859375 -0.0721111134769877
5.09765625 -0.0720612318828889
5.109375 -0.0720116245426975
5.12109375 -0.0719622848536304
5.1328125 -0.0719131864945252
5.14453125 -0.0718643392291203
5.15625 -0.0718157572834787
5.16796875 -0.0717674549935202
5.1796875 -0.0717194468047632
5.19140625 -0.0716717472744908
5.203125 -0.0716243710763435
5.21484375 -0.0715773314922794
5.2265625 -0.0715306155347894
5.23828125 -0.0714842029197019
5.25 -0.0714380763153368
5.26171875 -0.0713922183171612
5.2734375 -0.071346611449608
5.28515625 -0.0713012381695574
5.296875 -0.0712560808714821
5.30859375 -0.071211121894255
5.3203125 -0.0711663446670092
5.33203125 -0.0711217656964919
5.34375 -0.0710774146238558
5.35546875 -0.0710333159323998
5.3671875 -0.0709894942119602
5.37890625 -0.0709459741553548
5.390625 -0.0709027805574341
5.40234375 -0.0708599383167398
5.4140625 -0.0708174724397702
5.42578125 -0.0707754080478531
5.4375 -0.0707337679275904
5.44921875 -0.0706924797733126
5.4609375 -0.0706514828157234
5.47265625 -0.0706107535815342
5.484375 -0.0705702685112909
5.49609375 -0.0705300039634959
5.5078125 -0.0704899362215382
5.51953125 -0.0704500415034318
5.53125 -0.0704102979695843
5.54296875 -0.0703707685310618
5.5546875 -0.070331501109401
5.56640625 -0.0702925069858487
5.578125 -0.0702537975031877
5.58984375 -0.0702153840644683
5.6015625 -0.0701772781329812
5.61328125 -0.0701394912334734
5.625 -0.0701020349546063
5.63671875 -0.070064920450937
5.6484375 -0.0700281107459398
5.66015625 -0.0699915741107385
5.671875 -0.0699553061748107
5.68359375 -0.0699193025444151
5.6953125 -0.0698835588036791
5.70703125 -0.0698480705163455
5.71875 -0.0698128332281768
5.73046875 -0.0697778424700193
5.7421875 -0.0697430937615248
5.75390625 -0.069708590796258
5.765625 -0.0696743661674981
5.77734375 -0.069640418878046
5.7890625 -0.0696067432373413
5.80078125 -0.0695733335730481
5.8125 -0.0695401842301894
5.82421875 -0.0695072895695998
5.8359375 -0.0694746439656972
5.84765625 -0.0694422415370732
5.859375 -0.0694100843946623
5.87109375 -0.0693781810124641
5.8828125 -0.0693465399482226
5.89453125 -0.0693151697929394
5.90625 -0.0692840791702035
5.91796875 -0.0692532767344961
5.9296875 -0.0692227711684729
5.94140625 -0.0691925701602942
5.953125 -0.069162640782908
5.96484375 -0.0691329606302283
5.9765625 -0.0691035255766537
5.98828125 -0.069074331498393
6 -0.069045374272764
};
\addplot [semithick, color2]
table {%
0 -0.0330575101600701
0.01171875 -0.033338767891467
0.0234375 -0.0336228403871725
0.03515625 -0.033909414652762
0.046875 -0.0341981002952503
0.05859375 -0.0344891748107671
0.0703125 -0.0347823091335707
0.08203125 -0.0350769332782926
0.09375 -0.0353724423607215
0.10546875 -0.0356682500991255
0.1171875 -0.0359641727460143
0.12890625 -0.036260205467365
0.140625 -0.0365563378864416
0.15234375 -0.036852463166611
0.1640625 -0.0371477488715826
0.17578125 -0.0374424855642246
0.1875 -0.0377372985253617
0.19921875 -0.0380328261756062
0.2109375 -0.0383292514412944
0.22265625 -0.0386263786305684
0.234375 -0.0389249661208608
0.24609375 -0.0392258126366143
0.2578125 -0.0395297330883146
0.26953125 -0.039837546223236
0.28125 -0.0401494740354539
0.29296875 -0.040465447363648
0.3046875 -0.0407853922876411
0.31640625 -0.0411092299597502
0.328125 -0.0414368765126642
0.33984375 -0.041768444616833
0.3515625 -0.0421044358518207
0.36328125 -0.0424433922587812
0.375 -0.0427835606254274
0.38671875 -0.043123158999194
0.3984375 -0.04346037904242
0.41015625 -0.0437933890809136
0.421875 -0.0441203477925845
0.43359375 -0.0444398479300733
0.4453125 -0.0447507941265263
0.45703125 -0.0450520499628983
0.46875 -0.0453424988937685
0.48046875 -0.0456210487850971
0.4921875 -0.0458866370899015
0.50390625 -0.0461382366618518
0.515625 -0.0463743875882891
0.52734375 -0.0465918773300662
0.5390625 -0.0467919229716423
0.55078125 -0.0469765927668151
0.5625 -0.0471480367212764
0.57421875 -0.0473084847670476
0.5859375 -0.0474602458490227
0.59765625 -0.0476057079236194
0.609375 -0.0477472405154376
0.62109375 -0.0478837452284829
0.6328125 -0.0480165722917521
0.64453125 -0.0481491702493818
0.65625 -0.0482850136925517
0.66796875 -0.048427597271295
0.6796875 -0.048580431712569
0.69140625 -0.0487470418445869
0.703125 -0.0489309666274096
0.71484375 -0.0491357037058455
0.7265625 -0.0493635385447669
0.73828125 -0.0496156117853128
0.75 -0.0498929642284794
0.76171875 -0.0501965695964062
0.7734375 -0.0505273324863702
0.78515625 -0.0508860880272574
0.796875 -0.0512736032385131
0.80859375 -0.0516905800915723
0.8203125 -0.0521399185123168
0.83203125 -0.05262552947385
0.84375 -0.0531458343654316
0.85546875 -0.0536990150704366
0.8671875 -0.0542831499554504
0.87890625 -0.0548962100610726
0.890625 -0.0555360572248661
0.90234375 -0.0562004441364526
0.9140625 -0.0568870163247526
0.92578125 -0.0575936079204577
0.9375 -0.0583230081179252
0.94921875 -0.0590749471979311
0.9609375 -0.0598472115174467
0.97265625 -0.0606375210285941
0.984375 -0.0614435239558942
0.99609375 -0.0622627930960364
1.0078125 -0.0630928237401706
1.01953125 -0.0639310332187187
1.03125 -0.0647747620687099
1.04296875 -0.0656212768236347
1.0546875 -0.0664689642830687
1.06640625 -0.0673186065314893
1.078125 -0.0681691157877385
1.08984375 -0.0690192902290289
1.1015625 -0.0698679075068906
1.11328125 -0.0707137229609047
1.125 -0.0715553787696003
1.13671875 -0.0723899700151304
1.1484375 -0.073216310267785
1.16015625 -0.0740340417426763
1.171875 -0.0748428046445465
1.18359375 -0.0756422337672583
1.1953125 -0.0764319555758198
1.20703125 -0.0772115857709447
1.21875 -0.0779784755335683
1.23046875 -0.078730286657061
1.2421875 -0.0794675031877945
1.25390625 -0.08019062085828
1.265625 -0.0809001405929136
1.27734375 -0.0815965643358908
1.2890625 -0.0822803913406997
1.30078125 -0.0829521149211919
1.3125 -0.0836122196642319
1.32421875 -0.084261179103925
1.3359375 -0.0848972934851882
1.34765625 -0.0855183433352752
1.359375 -0.0861248619358287
1.37109375 -0.0867174008150294
1.3828125 -0.0872965180467279
1.39453125 -0.0878627757057763
1.40625 -0.0884167375528433
1.41796875 -0.0889589669487158
1.4296875 -0.0894900249980857
1.44140625 -0.0900104689228202
1.453125 -0.0905204480030724
1.46484375 -0.0910185658107751
1.4765625 -0.0915048663274237
1.48828125 -0.0919796167484441
1.5 -0.0924430925919567
1.51171875 -0.0928955761529536
1.5234375 -0.0933373550781011
1.53515625 -0.0937687210611671
1.546875 -0.0941899686590732
1.55859375 -0.094601394228571
1.5703125 -0.0950032949835447
1.58203125 -0.0953958510747276
1.59375 -0.0957790133723954
1.60546875 -0.0961528064336707
1.6171875 -0.09651726261079
1.62890625 -0.0968724198241059
1.640625 -0.0972183209331763
1.65234375 -0.0975550131561649
1.6640625 -0.0978825475375557
1.67578125 -0.0982011664453042
1.6875 -0.0985113541913426
1.69921875 -0.0988131086347825
1.7109375 -0.0991064107514742
1.72265625 -0.0993912478435031
1.734375 -0.0996676130895296
1.74609375 -0.0999355051227384
1.7578125 -0.100194927636397
1.76953125 -0.100445889017023
1.78125 -0.100688656801398
1.79296875 -0.100923548260044
1.8046875 -0.101150503537268
1.81640625 -0.101369467298824
1.828125 -0.101580390730023
1.83984375 -0.101783231209131
1.8515625 -0.101977951998529
1.86328125 -0.102164521953623
1.875 -0.102342915249509
1.88671875 -0.102513111125384
1.8984375 -0.102675254787022
1.91015625 -0.102829563633781
1.921875 -0.10297605919625
1.93359375 -0.103114766945344
1.9453125 -0.103245716999286
1.95703125 -0.103368943901407
1.96875 -0.103484486411258
1.98046875 -0.103592387309025
1.9921875 -0.10369269321325
2.00390625 -0.10378541950158
2.015625 -0.10387057959113
2.02734375 -0.103948240089172
2.0390625 -0.104018471635197
2.05078125 -0.104081348489341
2.0625 -0.104136948351936
2.07421875 -0.104185352191163
2.0859375 -0.104226644078788
2.09765625 -0.104260911033996
2.109375 -0.104288208574557
2.12109375 -0.104308448380423
2.1328125 -0.104321727504917
2.14453125 -0.104328176911421
2.15625 -0.104327929639057
2.16796875 -0.104321120661883
2.1796875 -0.104307886755823
2.19140625 -0.10428836637337
2.203125 -0.104262699526019
2.21484375 -0.10423102767447
2.2265625 -0.104193385938075
2.23828125 -0.104149587274526
2.25 -0.104099778452658
2.26171875 -0.10404413357663
2.2734375 -0.103982827726409
2.28515625 -0.103916036842987
2.296875 -0.103843937618707
2.30859375 -0.10376670739272
2.3203125 -0.103684509864824
2.33203125 -0.103597278460599
2.34375 -0.103505066629971
2.35546875 -0.103408005600989
2.3671875 -0.103306226843795
2.37890625 -0.103199861993238
2.390625 -0.103089042774628
2.40234375 -0.102973900932627
2.4140625 -0.102854568163279
2.42578125 -0.102731163805483
2.4375 -0.102603697608439
2.44921875 -0.102472294068526
2.4609375 -0.102337115091837
2.47265625 -0.102198322298762
2.484375 -0.102056076963897
2.49609375 -0.101910539958347
2.5078125 -0.101761871694438
2.51953125 -0.101610232072829
2.53125 -0.101455780432026
2.54296875 -0.101298675500296
2.5546875 -0.101138999886087
2.56640625 -0.100976751333832
2.578125 -0.100811995273466
2.58984375 -0.100644797203125
2.6015625 -0.100475222115501
2.61328125 -0.100303334464828
2.625 -0.100129198136278
2.63671875 -0.0999528764177503
2.6484375 -0.0997744319740548
2.66015625 -0.0995939270697695
2.671875 -0.0994114981714231
2.68359375 -0.0992273260654183
2.6953125 -0.0990415586716033
2.70703125 -0.0988543431038803
2.71875 -0.0986658256517671
2.73046875 -0.0984761517655596
2.7421875 -0.0982854660450996
2.75390625 -0.0980939122321413
2.765625 -0.0979016332063235
2.77734375 -0.0977087709847422
2.7890625 -0.097515431352893
2.80078125 -0.0973215527054635
2.8125 -0.0971270884499923
2.82421875 -0.0969319979350887
2.8359375 -0.0967362402071857
2.84765625 -0.0965397739942576
2.859375 -0.0963425576918128
2.87109375 -0.0961445493511658
2.8828125 -0.0959457544917374
2.89453125 -0.0957466162548981
2.90625 -0.0955473161632168
2.91796875 -0.0953479336211603
2.9296875 -0.095148547537304
2.94140625 -0.0949492363235822
2.953125 -0.0947500778954771
2.96484375 -0.0945511496731422
2.9765625 -0.0943525285834646
2.98828125 -0.0941542879679328
3 -0.0939564413939236
3.01171875 -0.0937589692490973
3.0234375 -0.093561854909315
3.03515625 -0.0933650816953017
3.046875 -0.0931686328609672
3.05859375 -0.0929724915815894
3.0703125 -0.0927766409418572
3.08203125 -0.0925810639237755
3.09375 -0.0923857433944292
3.10546875 -0.0921908029682444
3.1171875 -0.0919965120114896
3.12890625 -0.0918028966900858
3.140625 -0.0916099769808982
3.15234375 -0.0914177727356839
3.1640625 -0.0912263036802438
3.17578125 -0.0910355894124215
3.1875 -0.0908456493989516
3.19921875 -0.0906565021777279
3.2109375 -0.0904681578647811
3.22265625 -0.0902806277323846
3.234375 -0.0900939243190427
3.24609375 -0.0899080602333986
3.2578125 -0.089723048144928
3.26953125 -0.0895389007738595
3.28125 -0.0893556308803266
3.29296875 -0.0891732512527465
3.3046875 -0.0889917932659028
3.31640625 -0.088811365610905
3.328125 -0.088631960058776
3.33984375 -0.0884535481956879
3.3515625 -0.0882761017119292
3.36328125 -0.0880995924001741
3.375 -0.0879239921518733
3.38671875 -0.0877492729517624
3.3984375 -0.0875754068704922
3.41015625 -0.0874023660553788
3.421875 -0.0872301466063048
3.43359375 -0.0870588529382839
3.4453125 -0.0868885401432726
3.45703125 -0.0867192541118658
3.46875 -0.0865510408510807
3.48046875 -0.0863839464749643
3.4921875 -0.0862180171926581
3.50390625 -0.0860532992939236
3.515625 -0.0858898391321256
3.52734375 -0.085727641982285
3.5390625 -0.085566628051845
3.55078125 -0.085406731268324
3.5625 -0.0852478860104145
3.57421875 -0.0850900268513348
3.5859375 -0.0849330885539563
3.59765625 -0.084777006063012
3.609375 -0.0846217144943869
3.62109375 -0.0844671491214898
3.6328125 -0.0843132861618464
3.64453125 -0.0841602895120597
3.65625 -0.0840082454302913
3.66796875 -0.0838572250310368
3.6796875 -0.0837072995272504
3.69140625 -0.0835585402241195
3.703125 -0.083411018508971
3.71484375 -0.0832648058373077
3.7265625 -0.0831199737149741
3.73828125 -0.0829765861723728
3.75 -0.082834447033875
3.76171875 -0.0826933873676807
3.7734375 -0.0825533330385216
3.78515625 -0.0824142101084137
3.796875 -0.0822759448309328
3.80859375 -0.0821384636424206
3.8203125 -0.0820016931501178
3.83203125 -0.0818655630423084
3.84375 -0.0817302330886481
3.85546875 -0.0815958551233815
3.8671875 -0.0814624660034494
3.87890625 -0.0813301026698439
3.890625 -0.0811988021441418
3.90234375 -0.0810686015239195
3.9140625 -0.0809395379770473
3.92578125 -0.080811648734863
3.9375 -0.080684957636385
3.94921875 -0.0805593304095367
3.9609375 -0.0804346965036897
3.97265625 -0.0803110222339083
3.984375 -0.0801882740505665
3.99609375 -0.0800664185361635
4.0078125 -0.0799454224017405
4.01953125 -0.0798252524828947
4.03125 -0.0797058757353948
4.04296875 -0.0795872664793434
4.0546875 -0.079469539499972
4.06640625 -0.0793527480342741
4.078125 -0.0792368961911419
4.08984375 -0.0791219881478981
4.1015625 -0.0790080281485311
4.11328125 -0.0788950205021373
4.125 -0.0787829695815729
4.13671875 -0.0786718654528638
4.1484375 -0.0785616470885626
4.16015625 -0.0784523062352442
4.171875 -0.0783438420180386
4.18359375 -0.0782362536475321
4.1953125 -0.0781295404177874
4.20703125 -0.0780237017046147
4.21875 -0.0779187369640919
4.23046875 -0.0778146463613409
4.2421875 -0.0777114461718441
4.25390625 -0.0776091297374663
4.265625 -0.0775076781654127
4.27734375 -0.0774070726267271
4.2890625 -0.0773072943550983
4.30078125 -0.0772083246459535
4.3125 -0.0771101448558455
4.32421875 -0.0770127364021287
4.3359375 -0.0769160807629275
4.34765625 -0.0768201594773937
4.359375 -0.0767249636932033
4.37109375 -0.076630513288512
4.3828125 -0.0765368317965537
4.39453125 -0.076443942802731
4.40625 -0.0763518699559147
4.41796875 -0.076260636967077
4.4296875 -0.0761702676083932
4.44140625 -0.0760807857128113
4.453125 -0.0759922151715951
4.46484375 -0.0759045480837596
4.4765625 -0.0758177290952411
4.48828125 -0.075731709701837
4.5 -0.0756464414492056
4.51171875 -0.0755618759326504
4.5234375 -0.0754779647970971
4.53515625 -0.0753946597372688
4.546875 -0.075311912498055
4.55859375 -0.0752296748750774
4.5703125 -0.0751479047874207
4.58203125 -0.0750666510457858
4.59375 -0.0749859853640278
4.60546875 -0.0749059704863985
4.6171875 -0.0748266692113379
4.62890625 -0.0747481443900659
4.640625 -0.0746704589246933
4.65234375 -0.0745936757658521
4.6640625 -0.0745178579098457
4.67578125 -0.0744430683953173
4.6875 -0.0743692889901523
4.69921875 -0.0742963068987566
4.7109375 -0.0742240275310691
4.72265625 -0.0741523638826345
4.734375 -0.0740812289962868
4.74609375 -0.0740105359612269
4.7578125 -0.0739401979103644
4.76953125 -0.0738701280159258
4.78125 -0.0738002542033713
4.79296875 -0.073730755283313
4.8046875 -0.0736617635223633
4.81640625 -0.0735933498752982
4.828125 -0.0735255853486252
4.83984375 -0.0734585409991697
4.8515625 -0.0733922879305384
4.86328125 -0.0733268972874586
4.875 -0.0732624402479949
4.88671875 -0.0731989822513048
4.8984375 -0.0731364099918814
4.91015625 -0.0730745814986825
4.921875 -0.0730133992999321
4.93359375 -0.072952765970996
4.9453125 -0.0728925841362383
4.95703125 -0.0728327564671429
4.96875 -0.0727731856766989
4.98046875 -0.07271377451005
4.9921875 -0.0726544257314079
5.00390625 -0.0725950619725096
5.015625 -0.0725358394200747
5.02734375 -0.0724769151372569
5.0390625 -0.0724184166114642
5.05078125 -0.0723604714029623
5.0625 -0.0723032071451818
5.07421875 -0.0722467515369664
5.0859375 -0.0721912323267656
5.09765625 -0.0721367772887698
5.109375 -0.0720835141909884
5.12109375 -0.0720314625582619
5.1328125 -0.0719801509671323
5.14453125 -0.0719293866791982
5.15625 -0.0718790281742553
5.16796875 -0.0718289339943128
5.1796875 -0.0717789627354632
5.19140625 -0.0717289730314075
5.203125 -0.0716788235286392
5.21484375 -0.071628408761124
5.2265625 -0.0715780913837166
5.23828125 -0.0715280823465397
5.25 -0.0714784843195777
5.26171875 -0.0714294000211451
5.2734375 -0.071380932215859
5.28515625 -0.0713331837084903
5.296875 -0.0712862573336917
5.30859375 -0.071240255941604
5.3203125 -0.0711952719541295
5.33203125 -0.0711511351312256
5.34375 -0.0711076544359679
5.35546875 -0.071064701137699
5.3671875 -0.0710221465465285
5.37890625 -0.070979862014605
5.390625 -0.0709377189335841
5.40234375 -0.0708955887282933
5.4140625 -0.0708533428465935
5.42578125 -0.070810852745438
5.4375 -0.0707680017624966
5.44921875 -0.0707251376439992
5.4609375 -0.0706825636418687
5.47265625 -0.0706404041734437
5.484375 -0.0705987836803537
5.49609375 -0.0705578266256922
5.5078125 -0.0705176574896339
5.51953125 -0.0704784007634933
5.53125 -0.0704401717633655
5.54296875 -0.0704026826244476
5.5546875 -0.0703656775263392
5.56640625 -0.0703290632102738
5.578125 -0.0702927464440414
5.58984375 -0.0702566340215996
5.6015625 -0.0702206327629427
5.61328125 -0.0701846495142258
5.625 -0.0701485911481461
5.63671875 -0.07011236660104
5.6484375 -0.0700761057848864
5.66015625 -0.0700399982549562
5.671875 -0.0700041383539998
5.68359375 -0.0699686204189665
5.6953125 -0.0699335387806812
5.70703125 -0.0698989877640581
5.71875 -0.0698650616888537
5.73046875 -0.069831854870959
5.7421875 -0.069799461624228
5.75390625 -0.069767888044881
5.765625 -0.0697367499145177
5.77734375 -0.0697059183755118
5.7890625 -0.0696753094974194
5.80078125 -0.0696448393870128
5.8125 -0.0696144241884171
5.82421875 -0.0695839800829708
5.8359375 -0.0695534232888046
5.84765625 -0.0695228266633208
5.859375 -0.0694924404628121
5.87109375 -0.0694623123596751
5.8828125 -0.0694324864709012
5.89453125 -0.0694030069070832
5.90625 -0.0693739177716495
5.91796875 -0.0693452631592934
5.9296875 -0.0693170871535976
5.94140625 -0.0692894281472827
5.953125 -0.0692621014427453
5.96484375 -0.0692349901532324
5.9765625 -0.0692080807985658
5.98828125 -0.0691813599170615
6 -0.0691548140649211
};
\addplot [semithick, color3]
table {%
0 -0.0184813833755936
0.01171875 -0.0190465761479199
0.0234375 -0.0196006588258874
0.03515625 -0.0201458141517161
0.046875 -0.0206843020431057
0.05859375 -0.0212199675364894
0.0703125 -0.021754092869798
0.08203125 -0.0222872551356922
0.09375 -0.0228199985491904
0.10546875 -0.0233539153713327
0.1171875 -0.0238902778547813
0.12890625 -0.0244283519308194
0.140625 -0.0249673971894684
0.15234375 -0.0255067314342383
0.1640625 -0.0260462312571153
0.17578125 -0.0265855069977498
0.1875 -0.0271241372645431
0.19921875 -0.0276618303262499
0.2109375 -0.0281978742993973
0.22265625 -0.0287319128632913
0.234375 -0.0292654558814217
0.24609375 -0.0298002818503215
0.2578125 -0.0303384114553171
0.26953125 -0.0308799727762313
0.28125 -0.0314266254419255
0.29296875 -0.0319829987399255
0.3046875 -0.0325539462089916
0.31640625 -0.0331445511281569
0.328125 -0.0337601301876472
0.33984375 -0.0344061941917121
0.3515625 -0.0350875485443096
0.36328125 -0.0358081373612089
0.375 -0.0365718043750476
0.38671875 -0.0373823333503023
0.3984375 -0.0382434563686633
0.41015625 -0.0391588641790234
0.421875 -0.0401324987852673
0.43359375 -0.0411745549922671
0.4453125 -0.0422870732057963
0.45703125 -0.0434675574017531
0.46875 -0.0447131754805913
0.48046875 -0.0460207670680524
0.4921875 -0.047386854517116
0.50390625 -0.0488076571111694
0.515625 -0.0502809661128349
0.52734375 -0.0518145208635755
0.5390625 -0.053403930638925
0.55078125 -0.0550418161772301
0.5625 -0.0567203774818065
0.57421875 -0.0584313909940958
0.5859375 -0.0601662136730445
0.59765625 -0.0619157939807079
0.609375 -0.0636707827642711
0.62109375 -0.0654262170208731
0.6328125 -0.0671785308614632
0.64453125 -0.0689226917484091
0.65625 -0.0706534849494015
0.66796875 -0.0723655104573768
0.6796875 -0.0740531846900767
0.69140625 -0.0757107469692439
0.703125 -0.0773322707794534
0.71484375 -0.0789092370365012
0.7265625 -0.0804290213660843
0.73828125 -0.0818911670186087
0.75 -0.0832964230496762
0.76171875 -0.0846456289798597
0.7734375 -0.0859396935677204
0.78515625 -0.087179577106869
0.796875 -0.0883662772470707
0.80859375 -0.0895008183393933
0.8203125 -0.0905770684801535
0.83203125 -0.0915831531282446
0.84375 -0.092522539703401
0.85546875 -0.0933992486464698
0.8671875 -0.0942174012436714
0.87890625 -0.0949811940357709
0.890625 -0.0956948764434357
0.90234375 -0.0963627316087804
0.9140625 -0.0969890604531
0.92578125 -0.0975775590017778
0.9375 -0.098121251264756
0.94921875 -0.0986191692819463
0.9609375 -0.0990743097677449
0.97265625 -0.0994897210006746
0.984375 -0.0998684876109811
0.99609375 -0.100213716827965
1.0078125 -0.100528526187055
1.01953125 -0.100816032696614
1.03125 -0.101079343464492
1.04296875 -0.101321547784307
1.0546875 -0.101544063941305
1.06640625 -0.101745098619166
1.078125 -0.101925601277222
1.08984375 -0.102086670532296
1.1015625 -0.102229413359853
1.11328125 -0.102354940838038
1.125 -0.102464466430221
1.13671875 -0.10256098852563
1.1484375 -0.102645672040472
1.16015625 -0.102718774046179
1.171875 -0.102780566388698
1.18359375 -0.102831333201737
1.1953125 -0.102871368697854
1.20703125 -0.102900975237407
1.21875 -0.102922472841946
1.23046875 -0.102937849044389
1.2421875 -0.102946571506687
1.25390625 -0.102948131479319
1.265625 -0.102942043765982
1.27734375 -0.102927845196613
1.2890625 -0.102905093282676
1.30078125 -0.102873365054729
1.3125 -0.102832256082259
1.32421875 -0.102781379675794
1.3359375 -0.102722237500999
1.34765625 -0.102656748393058
1.359375 -0.102584446771207
1.37109375 -0.102504877537293
1.3828125 -0.102417602840057
1.39453125 -0.102322201151543
1.40625 -0.102218266432
1.41796875 -0.102105407383316
1.4296875 -0.101983246790944
1.44140625 -0.101851420954357
1.453125 -0.101710018079455
1.46484375 -0.101560757654649
1.4765625 -0.101403722481424
1.48828125 -0.101238765398542
1.5 -0.101065745648629
1.51171875 -0.100884528308973
1.5234375 -0.100694983771295
1.53515625 -0.100496987270467
1.546875 -0.100290418462201
1.55859375 -0.100075161049687
1.5703125 -0.0998511024592061
1.58203125 -0.0996184032502705
1.59375 -0.0993775797312259
1.60546875 -0.0991288688520465
1.6171875 -0.0988725034861103
1.62890625 -0.0986087164114769
1.640625 -0.098337740002119
1.65234375 -0.0980598059452791
1.6640625 -0.0977751449849509
1.67578125 -0.0974836954228165
1.6875 -0.09718501836104
1.69921875 -0.0968794301517569
1.7109375 -0.0965672815416697
1.72265625 -0.0962489209201181
1.734375 -0.0959246941280319
1.74609375 -0.0955949442849368
1.7578125 -0.0952600116340163
1.76953125 -0.0949202334052267
1.78125 -0.0945752914288452
1.79296875 -0.0942246629577987
1.8046875 -0.0938687499484938
1.81640625 -0.0935079571903186
1.828125 -0.0931426863395381
1.83984375 -0.0927733357905944
1.8515625 -0.09240030056296
1.86328125 -0.0920239722035484
1.875 -0.0916447387046765
1.88671875 -0.0912629844375855
1.8984375 -0.0908781535883606
1.91015625 -0.0904894507546755
1.921875 -0.0900973405993118
1.93359375 -0.0897022907686219
1.9453125 -0.0893047661214804
1.95703125 -0.0889052286594488
1.96875 -0.0885041374651305
1.98046875 -0.0881019486487156
1.9921875 -0.0876991153027137
2.00390625 -0.0872952107848042
2.015625 -0.0868894565566065
2.02734375 -0.0864821819308036
2.0390625 -0.0860737194740918
2.05078125 -0.0856643996758724
2.0625 -0.0852545509269739
2.07421875 -0.0848444995021935
2.0859375 -0.0844345695466554
2.09765625 -0.0840250830659882
2.109375 -0.0836161889165238
2.12109375 -0.0832072097621733
2.1328125 -0.0827982370850985
2.14453125 -0.0823895095956559
2.15625 -0.0819812648860057
2.16796875 -0.08157373942791
2.1796875 -0.0811671685706082
2.19140625 -0.0807617865387691
2.203125 -0.0803578264305192
2.21484375 -0.0799555202155485
2.2265625 -0.0795549924297506
2.23828125 -0.0791560498814174
2.25 -0.0787587206493573
2.26171875 -0.0783630547841965
2.2734375 -0.077969102117463
2.28515625 -0.0775769122571481
2.296875 -0.0771865345817329
2.30859375 -0.0767980182326779
2.3203125 -0.0764114298056835
2.33203125 -0.0760271004862012
2.34375 -0.075645159439463
2.35546875 -0.0752656322865422
2.3671875 -0.0748885445860867
2.37890625 -0.0745139218264535
2.390625 -0.0741417894171008
2.40234375 -0.0737721726792334
2.4140625 -0.0734050968357031
2.42578125 -0.0730406217485966
2.4375 -0.0726791227063801
2.44921875 -0.0723206587461908
2.4609375 -0.0719651832940604
2.47265625 -0.0716126499113366
2.484375 -0.0712630122816711
2.49609375 -0.0709162241969813
2.5078125 -0.070572239542387
2.51953125 -0.0702310122801207
2.53125 -0.0698924964324135
2.54296875 -0.0695566460633539
2.5546875 -0.0692238285806002
2.56640625 -0.0688945378213802
2.578125 -0.0685686823425668
2.58984375 -0.0682461675432944
2.6015625 -0.0679268992617653
2.61328125 -0.067610783764311
2.625 -0.0672977277313516
2.63671875 -0.0669876382402538
2.6484375 -0.0666804227450876
2.66015625 -0.0663759924292511
2.671875 -0.0660750333526067
2.68359375 -0.065777970202791
2.6953125 -0.0654845973511865
2.70703125 -0.0651947096418396
2.71875 -0.0649081023783674
2.73046875 -0.0646245713059912
2.7421875 -0.0643439125886976
2.75390625 -0.064065922781526
2.765625 -0.0637903987979843
2.77734375 -0.0635171378725914
2.7890625 -0.063246315204209
2.80078125 -0.0629790424674229
2.8125 -0.0627153003582871
2.82421875 -0.0624549668676393
2.8359375 -0.0621979203612614
2.84765625 -0.0619440395658084
2.859375 -0.0616932035411771
2.87109375 -0.0614452916393155
2.8828125 -0.0612002447160747
2.89453125 -0.0609585023338735
2.90625 -0.0607200517790181
2.91796875 -0.0604847388357458
2.9296875 -0.0602524095678596
2.94140625 -0.0600229103065925
2.953125 -0.0597960876326708
2.96484375 -0.059571788352576
2.9765625 -0.0593498594690058
2.98828125 -0.0591302008552909
3 -0.0589132708861616
3.01171875 -0.0586991875564774
3.0234375 -0.0584879204766936
3.03515625 -0.0582794395356255
3.046875 -0.0580737149006461
3.05859375 -0.0578707170075137
3.0703125 -0.0576704165398312
3.08203125 -0.0574727843981354
3.09375 -0.0572777916586163
3.10546875 -0.0570854612635292
3.1171875 -0.0568958146375464
3.12890625 -0.0567087404864545
3.140625 -0.0565241250134166
3.15234375 -0.0563418546378711
3.1640625 -0.0561618159789312
3.17578125 -0.0559838958320001
3.1875 -0.0558079811385989
3.19921875 -0.0556339960344441
3.2109375 -0.0554621856519343
3.22265625 -0.0552926189049508
3.234375 -0.055125297791713
3.24609375 -0.0549602245182887
3.2578125 -0.0547974014956339
3.26953125 -0.054636831332197
3.28125 -0.0544785168220885
3.29296875 -0.0543224609288164
3.3046875 -0.0541686610827264
3.31640625 -0.0540170540654149
3.328125 -0.0538675548802795
3.33984375 -0.0537200808278969
3.3515625 -0.0535745494187332
3.36328125 -0.0534308783650285
3.375 -0.053288985570464
3.38671875 -0.0531487891176123
3.3984375 -0.0530102072531702
3.41015625 -0.0528731583709747
3.421875 -0.0527376097648119
3.43359375 -0.0526037318838365
3.4453125 -0.0524715709724378
3.45703125 -0.0523411532019779
3.46875 -0.0522125048903829
3.48046875 -0.0520856525000884
3.4921875 -0.0519606226349589
3.50390625 -0.0518374420361804
3.515625 -0.0517161375771268
3.52734375 -0.0515966350880956
3.5390625 -0.0514787665002731
3.55078125 -0.0513624715031822
3.5625 -0.0512476908111909
3.57421875 -0.0511343652689515
3.5859375 -0.0510224358459872
3.59765625 -0.0509118436335245
3.609375 -0.0508025298435735
3.62109375 -0.0506944358102561
3.6328125 -0.0505875331420824
3.64453125 -0.0504819220620193
3.65625 -0.0503776323908854
3.66796875 -0.0502746821317441
3.6796875 -0.0501730893803819
3.69140625 -0.0500728723249637
3.703125 -0.0499740492508145
3.71484375 -0.0498766385503306
3.7265625 -0.0497806587380172
3.73828125 -0.0496861233191165
3.75 -0.0495928796600361
3.76171875 -0.0495008270321622
3.7734375 -0.0494099350525851
3.78515625 -0.0493201734067719
3.796875 -0.0492315118483616
3.80859375 -0.049143920205107
3.8203125 -0.049057368390964
3.83203125 -0.0489718272850691
3.84375 -0.0488873330173265
3.85546875 -0.0488039115911572
3.8671875 -0.0487215537304387
3.87890625 -0.0486402502305004
3.890625 -0.0485599919568851
3.90234375 -0.0484807698477827
3.9140625 -0.0484025749201381
3.92578125 -0.048325398279432
3.9375 -0.0482492272074726
3.94921875 -0.048174010015897
3.9609375 -0.0480997279433511
3.97265625 -0.0480263745651781
3.984375 -0.0479539435143738
3.99609375 -0.0478824284799341
4.0078125 -0.0478118232088235
4.01953125 -0.0477421215115658
4.03125 -0.0476733172714568
4.04296875 -0.0476054037677869
4.0546875 -0.0475383587491052
4.06640625 -0.0474721604757175
4.078125 -0.0474067911912826
4.08984375 -0.0473422331884068
4.1015625 -0.0472784688096694
4.11328125 -0.0472154804508643
4.125 -0.0471532505664556
4.13671875 -0.0470917658293697
4.1484375 -0.0470310333440527
4.16015625 -0.0469710524642954
4.171875 -0.0469118208819599
4.18359375 -0.046853336341295
4.1953125 -0.0467955966382027
4.20703125 -0.0467385996201979
4.21875 -0.0466823431870567
4.23046875 -0.0466268247974227
4.2421875 -0.0465720230311333
4.25390625 -0.0465179172588895
4.265625 -0.0464644937136269
4.27734375 -0.046411738668876
4.2890625 -0.0463596384374997
4.30078125 -0.0463081793710046
4.3125 -0.0462573478594287
4.32421875 -0.0462071303318029
4.3359375 -0.0461575132571896
4.34765625 -0.0461084831462945
4.359375 -0.0460600386443776
4.37109375 -0.0460121902707099
4.3828125 -0.0459649386623417
4.39453125 -0.0459182844588819
4.40625 -0.0458722283406926
4.41796875 -0.0458267710286555
4.4296875 -0.0457819132845332
4.44140625 -0.0457376559119241
4.453125 -0.0456939997548834
4.46484375 -0.0456509214165903
4.4765625 -0.0456083930215104
4.48828125 -0.0455664072283046
4.5 -0.0455249567213604
4.51171875 -0.045484034210608
4.5234375 -0.0454436324312485
4.53515625 -0.0454037441433989
4.546875 -0.0453643621316486
4.55859375 -0.0453254792045319
4.5703125 -0.0452870904062816
4.58203125 -0.0452492108655426
4.59375 -0.0452118386814566
4.60546875 -0.0451749660803177
4.6171875 -0.045138585332537
4.62890625 -0.0451026887526463
4.640625 -0.0450672686975685
4.65234375 -0.0450323175631524
4.6640625 -0.0449978277789747
4.67578125 -0.0449637918014058
4.6875 -0.0449301965147569
4.69921875 -0.0448970302402761
4.7109375 -0.044864303368631
4.72265625 -0.0448320271441139
4.734375 -0.0448002128426498
4.74609375 -0.0447688717684039
4.7578125 -0.0447380152462919
4.76953125 -0.0447076546103914
4.78125 -0.0446778000679663
4.79296875 -0.0446484360342356
4.8046875 -0.0446195356166395
4.81640625 -0.0445910747694623
4.828125 -0.044563029494508
4.83984375 -0.0445353758405116
4.8515625 -0.044508089897899
4.86328125 -0.0444811477888968
4.875 -0.0444545256529905
4.88671875 -0.0444282001464841
4.8984375 -0.0444021744440804
4.91015625 -0.0443764809317475
4.921875 -0.0443511520333308
4.93359375 -0.0443262202214664
4.9453125 -0.0443017180208464
4.95703125 -0.0442776780031158
4.96875 -0.0442541327733997
4.98046875 -0.0442311149484596
4.9921875 -0.0442086571264822
5.00390625 -0.044186787532506
5.015625 -0.0441654685193143
5.02734375 -0.0441446342654103
5.0390625 -0.0441242227676295
5.05078125 -0.0441041721258815
5.0625 -0.0440844205476389
5.07421875 -0.044064906332911
5.0859375 -0.0440455678397013
5.09765625 -0.0440263434299495
5.109375 -0.0440071713959579
5.12109375 -0.0439880336771718
5.1328125 -0.0439691192965376
5.14453125 -0.0439505159274904
5.15625 -0.0439322912720145
5.16796875 -0.0439145131548588
5.1796875 -0.0438972495005132
5.19140625 -0.0438805682865992
5.203125 -0.0438645374736779
5.21484375 -0.0438492075812764
5.2265625 -0.0438343999384767
5.23828125 -0.0438200027275491
5.25 -0.0438059557570281
5.26171875 -0.0437921989098825
5.2734375 -0.0437786721409
5.28515625 -0.0437653154587677
5.296875 -0.0437520688928481
5.30859375 -0.0437388724446527
5.3203125 -0.0437256719416824
5.33203125 -0.0437125596376418
5.34375 -0.043699633453145
5.35546875 -0.0436869551862587
5.3671875 -0.0436745867566916
5.37890625 -0.0436625902146631
5.390625 -0.0436510277280994
5.40234375 -0.0436399615481562
5.4140625 -0.0436294539530692
5.42578125 -0.0436195671703317
5.4375 -0.0436103565242622
5.44921875 -0.0436016185289983
5.4609375 -0.0435931892512898
5.47265625 -0.0435850088053158
5.484375 -0.0435770173973563
5.49609375 -0.0435691553083966
5.5078125 -0.0435613628548912
5.51953125 -0.0435535803276897
5.53125 -0.0435457528901261
5.54296875 -0.043538036128171
5.5546875 -0.0435305451139265
5.56640625 -0.0435233028524748
5.578125 -0.0435163324265289
5.58984375 -0.0435096569945384
5.6015625 -0.0435032997788257
5.61328125 -0.043497284043754
5.625 -0.0434916330639277
5.63671875 -0.043486368993257
5.6484375 -0.0434814086392035
5.66015625 -0.0434766780622714
5.671875 -0.0434721623616633
5.68359375 -0.0434678466570977
5.6953125 -0.0434637160918328
5.70703125 -0.0434597558259163
5.71875 -0.0434559510196627
5.73046875 -0.0434522868073572
5.7421875 -0.0434487482611856
5.75390625 -0.0434453401351768
5.765625 -0.0434421389130419
5.77734375 -0.0434391424331139
5.7890625 -0.0434363373442955
5.80078125 -0.0434337103546218
5.8125 -0.0434312482217293
5.82421875 -0.0434289377382025
5.8359375 -0.0434267657117943
5.84765625 -0.0434247149866828
5.859375 -0.0434227816188148
5.87109375 -0.0434209795778894
5.8828125 -0.0434193230061413
5.89453125 -0.0434178260328497
5.90625 -0.0434165027736128
5.91796875 -0.0434153673289253
5.9296875 -0.0434144337820574
5.94140625 -0.043413714200906
5.953125 -0.0434131408050125
5.96484375 -0.0434126656808797
5.9765625 -0.043412276593963
5.98828125 -0.0434119613167563
6 -0.0434117076286706
};
\addplot [semithick, color4]
table {%
0 0.0278611267564044
0.01171875 0.0264254180425689
0.0234375 0.0250012897971591
0.03515625 0.0235943286859759
0.046875 0.0222094447833871
0.05859375 0.0208538251258577
0.0703125 0.0195258692256611
0.08203125 0.0182214349052227
0.09375 0.0169357438090128
0.10546875 0.0156657656849666
0.1171875 0.0144080949354657
0.12890625 0.0131551979765782
0.140625 0.0118993181726577
0.15234375 0.0106323923240169
0.1640625 0.00934567237202996
0.17578125 0.00803346429836189
0.1875 0.00669103001441523
0.19921875 0.00531399032954971
0.2109375 0.00389536395523474
0.22265625 0.00242806473464228
0.234375 0.000913200135072125
0.24609375 -0.000647200561120583
0.2578125 -0.0022503421285746
0.26953125 -0.00389935378451291
0.28125 -0.00559444177869857
0.29296875 -0.00732731198560547
0.3046875 -0.00908876438787546
0.31640625 -0.0108686599988823
0.328125 -0.0126559069058142
0.33984375 -0.0144390076494129
0.3515625 -0.0162107402106613
0.36328125 -0.0179645020994383
0.375 -0.0196930996999873
0.38671875 -0.021388959375833
0.3984375 -0.0230440785308091
0.41015625 -0.0246499885820398
0.421875 -0.0261972430451841
0.43359375 -0.0276653466277427
0.4453125 -0.0290484923129932
0.45703125 -0.0303486311316002
0.46875 -0.0315679733027553
0.48046875 -0.0327089137855627
0.4921875 -0.0337739678539214
0.50390625 -0.0347657166949084
0.515625 -0.0356834092262726
0.52734375 -0.0365074807293236
0.5390625 -0.0372393490841969
0.55078125 -0.0378855744794058
0.5625 -0.0384532131642722
0.57421875 -0.0389497708972981
0.5859375 -0.0393831601624176
0.59765625 -0.0397616611531333
0.609375 -0.0400936298035111
0.62109375 -0.0403764618152958
0.6328125 -0.0406084943447575
0.64453125 -0.0407928854132815
0.65625 -0.0409331629210117
0.66796875 -0.041033194323138
0.6796875 -0.0410971575450805
0.69140625 -0.0411295131365728
0.703125 -0.0411349776646431
0.71484375 -0.0411202431494043
0.7265625 -0.0410947227368877
0.73828125 -0.0410588955159543
0.75 -0.0410125347545233
0.76171875 -0.0409554953851227
0.7734375 -0.0408877041384198
0.78515625 -0.0408091506500372
0.796875 -0.0407198795406572
0.80859375 -0.0406199834694136
0.8203125 -0.0405168099397458
0.83203125 -0.0404239418660217
0.84375 -0.0403399669510278
0.85546875 -0.04026301032825
0.8671875 -0.0401911616813374
0.87890625 -0.0401224805799122
0.890625 -0.0400550011640915
0.90234375 -0.0399867361777233
0.9140625 -0.0399156803503337
0.92578125 -0.0398407187825792
0.9375 -0.0397758828003446
0.94921875 -0.0397247003346404
0.9609375 -0.039684642541693
0.97265625 -0.0396531344266309
0.984375 -0.0396275603597732
0.99609375 -0.039605269030498
1.0078125 -0.0395835778386915
1.01953125 -0.0395597767237745
1.03125 -0.0395311314313108
1.04296875 -0.0394948862171928
1.0546875 -0.039453380962678
1.06640625 -0.039416216652563
1.078125 -0.0393820917850284
1.08984375 -0.0393492185869489
1.1015625 -0.0393157937643818
1.11328125 -0.0392799998389089
1.125 -0.0392401011731704
1.13671875 -0.0391965316483581
1.1484375 -0.0391492776119459
1.16015625 -0.039097638121874
1.171875 -0.0390409030428474
1.18359375 -0.0389783535881084
1.1953125 -0.0389092629271539
1.20703125 -0.0388328968593993
1.21875 -0.0387479784235923
1.23046875 -0.0386537565105276
1.2421875 -0.0385503929614231
1.25390625 -0.0384380471012426
1.265625 -0.0383168748982514
1.27734375 -0.0381870287221912
1.2890625 -0.0380486571717776
1.30078125 -0.0379019049715191
1.3125 -0.0377469129378588
1.32421875 -0.0375838180146386
1.3359375 -0.0374115410554293
1.34765625 -0.0372290091238578
1.359375 -0.0370368642406217
1.37109375 -0.0368357523002213
1.3828125 -0.0366263171043389
1.39453125 -0.0364091997386038
1.40625 -0.0361850379964067
1.41796875 -0.0359544658497633
1.4296875 -0.0357181129672252
1.44140625 -0.0354766042788401
1.453125 -0.0352298020925648
1.46484375 -0.0349750541816899
1.4765625 -0.0347129293151558
1.48828125 -0.0344444218013046
1.5 -0.0341705209569039
1.51171875 -0.0338922106153068
1.5234375 -0.0336104686553775
1.53515625 -0.0333262665511824
1.546875 -0.0330405689424464
1.55859375 -0.0327543332257734
1.5703125 -0.032468509166634
1.58203125 -0.0321812467066352
1.59375 -0.031889270500655
1.60546875 -0.0315937567866461
1.6171875 -0.0312959285523689
1.62890625 -0.0309970014873022
1.640625 -0.0306981839114659
1.65234375 -0.0304006766509025
1.6640625 -0.0301056728598188
1.67578125 -0.0298128198659832
1.6875 -0.0295191911865298
1.69921875 -0.0292252968356911
1.7109375 -0.0289318228331155
1.72265625 -0.0286394510603322
1.734375 -0.028348859278552
1.74609375 -0.0280607211182751
1.7578125 -0.0277757060407019
1.76953125 -0.0274944792709479
1.78125 -0.0272164411260009
1.79296875 -0.0269402911467423
1.8046875 -0.0266663240441991
1.81640625 -0.0263948435098832
1.828125 -0.0261261516562178
1.83984375 -0.0258605490610035
1.8515625 -0.0255983347806897
1.86328125 -0.0253398063324532
1.875 -0.0250852596450824
1.88671875 -0.0248349889786681
1.8984375 -0.0245891082227163
1.91015625 -0.0243474128981296
1.921875 -0.0241097728156507
1.93359375 -0.0238760589537127
1.9453125 -0.0236461428295079
1.95703125 -0.0234198965404678
1.96875 -0.0231971927682661
1.98046875 -0.0229779047453474
1.9921875 -0.0227619061839788
2.00390625 -0.0225501141866102
2.015625 -0.022343613718647
2.02734375 -0.0221420181348163
2.0390625 -0.0219449356179868
2.05078125 -0.0217519758466079
2.0625 -0.0215627499773208
2.07421875 -0.0213768706098329
2.0859375 -0.0211939517340561
2.09765625 -0.0210136086595082
2.109375 -0.0208360460363328
2.12109375 -0.0206641168603605
2.1328125 -0.020497743807944
2.14453125 -0.0203363220937925
2.15625 -0.0201792488312778
2.16796875 -0.0200259229955654
2.1796875 -0.0198757453735675
2.19140625 -0.0197281185007162
2.203125 -0.0195824465845592
2.21484375 -0.019438135415177
2.2265625 -0.0192958159691818
2.23828125 -0.0191588016446353
2.25 -0.0190267853113555
2.26171875 -0.0188991686385649
2.2734375 -0.0187753547678924
2.28515625 -0.0186547482783785
2.296875 -0.0185367551317566
2.30859375 -0.0184207825980105
2.3203125 -0.0183063932110263
2.33203125 -0.0181955663548093
2.34375 -0.0180887784057898
2.35546875 -0.0179856387182901
2.3671875 -0.0178857573201074
2.37890625 -0.0177887448953528
2.390625 -0.017694212758791
2.40234375 -0.0176017728216803
2.4140625 -0.0175110375491135
2.42578125 -0.0174217907062796
2.4375 -0.0173355231004723
2.44921875 -0.0172524804923838
2.4609375 -0.0171724220756332
2.47265625 -0.0170951073020058
2.484375 -0.0170202958737332
2.49609375 -0.0169477477302819
2.5078125 -0.016877223029652
2.51953125 -0.0168084821241865
2.53125 -0.0167412855308894
2.54296875 -0.0166753938962539
2.5546875 -0.0166114035186261
2.56640625 -0.0165502110061593
2.578125 -0.0164915574407387
2.58984375 -0.0164351767163625
2.6015625 -0.0163808027658819
2.61328125 -0.0163281695694632
2.625 -0.0162770111437422
2.63671875 -0.0162270615116695
2.6484375 -0.016178054653047
2.66015625 -0.0161297272181832
2.671875 -0.0160825234163455
2.68359375 -0.0160369136565349
2.6953125 -0.0159929006137519
2.70703125 -0.0159504865288261
2.71875 -0.0159096732504358
2.73046875 -0.0158704622590353
2.7421875 -0.0158328546726872
2.75390625 -0.0157968512348024
2.765625 -0.0157624522837856
2.77734375 -0.0157296577045886
2.7890625 -0.0156982415247228
2.80078125 -0.0156674762109084
2.8125 -0.0156373746153612
2.82421875 -0.0156080129727341
2.8359375 -0.0155794669392375
2.84765625 -0.0155518116014862
2.859375 -0.0155251214529118
2.87109375 -0.0154994703377387
2.8828125 -0.0154748675854129
2.89453125 -0.0154508072580889
2.90625 -0.0154272623840033
2.91796875 -0.0154043541196031
2.9296875 -0.0153822033520578
2.94140625 -0.0153609307081871
2.953125 -0.0153406565540996
2.96484375 -0.0153215009855376
2.9765625 -0.015303583808933
2.98828125 -0.0152869411420102
3 -0.0152707706331187
3.01171875 -0.0152548982282833
3.0234375 -0.0152393943653135
3.03515625 -0.0152243292172491
3.046875 -0.0152097727004931
3.05859375 -0.0151957944695802
3.0703125 -0.0151824638985843
3.08203125 -0.0151698500491633
3.09375 -0.0151580216252402
3.10546875 -0.0151467369454421
3.1171875 -0.0151355001490785
3.12890625 -0.0151244032211179
3.140625 -0.0151135520783649
3.15234375 -0.0151030526176168
3.1640625 -0.0150930107096617
3.17578125 -0.0150835321871347
3.1875 -0.0150747228262302
3.19921875 -0.0150666138447513
3.2109375 -0.015058657859234
3.22265625 -0.0150507820213827
3.234375 -0.01504305940087
3.24609375 -0.0150355629143066
3.2578125 -0.0150283653253998
3.26953125 -0.0150215392422577
3.28125 -0.0150151571118369
3.29296875 -0.0150092912115375
3.3046875 -0.015003945683566
3.31640625 -0.0149987629759751
3.328125 -0.0149936912840359
3.33984375 -0.0149887443958511
3.3515625 -0.0149839361903581
3.36328125 -0.0149792806341705
3.375 -0.0149747917794375
3.38671875 -0.0149704837627243
3.3984375 -0.014966370804911
3.41015625 -0.014962467212112
3.421875 -0.014958715791534
3.43359375 -0.0149548600027154
3.4453125 -0.0149509541240617
3.45703125 -0.0149470884420548
3.46875 -0.0149433530864636
3.48046875 -0.014939838033449
3.4921875 -0.0149366331129227
3.50390625 -0.0149338280201598
3.515625 -0.014931512331665
3.52734375 -0.0149295565936552
3.5390625 -0.0149276734277025
3.55078125 -0.0149258377517376
3.5625 -0.0149240265933646
3.57421875 -0.0149222170615701
3.5859375 -0.0149203863472556
3.59765625 -0.0149185117305559
3.609375 -0.0149165705949427
3.62109375 -0.0149145404481146
3.6328125 -0.0149123862875505
3.64453125 -0.0149100734310076
3.65625 -0.0149076668785648
3.66796875 -0.0149052400069967
3.6796875 -0.0149028660589212
3.69140625 -0.0149006181456711
3.703125 -0.0148985692606943
3.71484375 -0.0148967923034797
3.7265625 -0.0148953601140119
3.73828125 -0.0148943355436422
3.75 -0.0148934579045746
3.76171875 -0.0148925625296412
3.7734375 -0.0148916201503258
3.78515625 -0.0148906015304126
3.796875 -0.0148894774701432
3.80859375 -0.0148882188192879
3.8203125 -0.0148867964991322
3.83203125 -0.0148851827272188
3.84375 -0.0148834446610466
3.85546875 -0.0148816492150715
3.8671875 -0.0148798168882247
3.87890625 -0.0148779681493692
3.890625 -0.014876123437604
3.90234375 -0.0148743031670386
3.9140625 -0.0148725277360434
3.92578125 -0.0148708175409698
3.9375 -0.0148691813297406
3.94921875 -0.0148675044882263
3.9609375 -0.0148657553748642
3.97265625 -0.0148639372281291
3.984375 -0.014862053284179
3.99609375 -0.0148601067766165
4.0078125 -0.0148581009399429
4.01953125 -0.0148560390167061
4.03125 -0.0148539242683418
4.04296875 -0.0148517604406116
4.0546875 -0.0148495551368393
4.06640625 -0.0148473004219079
4.078125 -0.0148449836929102
4.08984375 -0.0148425923563855
4.1015625 -0.0148401138298586
4.11328125 -0.0148375355455597
4.125 -0.0148348449563272
4.13671875 -0.0148320316151687
4.1484375 -0.0148291049653891
4.16015625 -0.0148260834576353
4.171875 -0.0148229853629724
4.18359375 -0.0148198289482418
4.1953125 -0.0148166324763202
4.20703125 -0.01481341420706
4.21875 -0.0148101923989124
4.23046875 -0.0148069847050972
4.2421875 -0.0148037792422906
4.25390625 -0.0148005477244874
4.265625 -0.0147972674041985
4.27734375 -0.0147939155565738
4.2890625 -0.0147904694782297
4.30078125 -0.0147869064867516
4.3125 -0.0147832039208758
4.32421875 -0.0147793391413464
4.3359375 -0.0147752895324507
4.34765625 -0.0147710325042309
4.359375 -0.0147665733208143
4.37109375 -0.0147619655412442
4.3828125 -0.0147572523209174
4.39453125 -0.0147524767311671
4.40625 -0.0147476818298836
4.41796875 -0.0147429106624777
4.4296875 -0.0147382062637329
4.44140625 -0.014733611660548
4.453125 -0.0147291698685965
4.46484375 -0.0147248538529786
4.4765625 -0.0147205779389419
4.48828125 -0.014716293581734
4.5 -0.0147119522664915
4.51171875 -0.0147075055073886
4.5234375 -0.0147029048472854
4.53515625 -0.014698101857878
4.546875 -0.0146930481403505
4.55859375 -0.0146876953265267
4.5703125 -0.0146820040836033
4.58203125 -0.0146760567871856
4.59375 -0.0146699443575233
4.60546875 -0.0146637416992391
4.6171875 -0.0146575237046832
4.62890625 -0.0146513652547795
4.640625 -0.0146453412191584
4.65234375 -0.0146395264555789
4.6640625 -0.0146339958086373
4.67578125 -0.0146288241077649
4.6875 -0.0146239904844709
4.69921875 -0.0146192583115799
4.7109375 -0.014614542493996
4.72265625 -0.0146097671230562
4.734375 -0.0146048563329664
4.74609375 -0.014599734298123
4.7578125 -0.01459432522743
4.76953125 -0.0145885533556122
4.78125 -0.0145823582002545
4.79296875 -0.0145759339054917
4.8046875 -0.0145694138760593
4.81640625 -0.0145628663169382
4.828125 -0.0145563594461322
4.83984375 -0.0145499614947507
4.8515625 -0.0145437407028656
4.86328125 -0.0145377653111397
4.875 -0.0145321035482296
4.88671875 -0.0145268178027666
4.8984375 -0.014521797629758
4.91015625 -0.0145169227218228
4.921875 -0.0145121205165952
4.93359375 -0.0145073185065283
4.9453125 -0.0145024442423198
4.95703125 -0.0144974253279363
4.96875 -0.0144921894072389
4.98046875 -0.0144866641422082
4.9921875 -0.0144807771827699
5.00390625 -0.0144744746167982
5.015625 -0.0144679072080527
5.02734375 -0.0144612030147973
5.0390625 -0.0144544603072096
5.05078125 -0.0144477774448713
5.0625 -0.014441252882076
5.07421875 -0.0144349851518029
5.0859375 -0.0144290728283596
5.09765625 -0.0144236144686896
5.109375 -0.0144187085323493
5.12109375 -0.0144143692971515
5.1328125 -0.0144102367062378
5.14453125 -0.0144061763392365
5.15625 -0.0144020941182117
5.16796875 -0.01439789609767
5.1796875 -0.0143934884390233
5.19140625 -0.0143887773575037
5.203125 -0.0143836690415335
5.21484375 -0.0143780956427527
5.2265625 -0.0143723246057947
5.23828125 -0.014366503221455
5.25 -0.0143606990126288
5.26171875 -0.0143549795961281
5.2734375 -0.0143494126791848
5.28515625 -0.0143440660369048
5.296875 -0.0143390074706763
5.30859375 -0.0143343047475291
5.3203125 -0.0143300183889068
5.33203125 -0.0143260326347993
5.34375 -0.0143222260884283
5.35546875 -0.0143185212496271
5.3671875 -0.0143148407389827
5.37890625 -0.0143111073110042
5.390625 -0.0143072438390609
5.40234375 -0.0143031732720914
5.4140625 -0.0142988185630829
5.42578125 -0.0142941025693212
5.4375 -0.0142889552951604
5.44921875 -0.0142835934798189
5.4609375 -0.0142782038139347
5.47265625 -0.0142728618519256
5.484375 -0.0142676433038612
5.49609375 -0.0142626240108749
5.5078125 -0.014257879891124
5.51953125 -0.0142534868562975
5.53125 -0.0142495152287823
5.54296875 -0.014245794257195
5.5546875 -0.0142421705244924
5.56640625 -0.0142385872304819
5.578125 -0.0142349876334154
5.58984375 -0.0142313150488341
5.6015625 -0.0142275128349458
5.61328125 -0.0142235243645352
5.625 -0.0142192929834062
5.63671875 -0.0142147631156974
5.6484375 -0.01421000740632
5.66015625 -0.0142051402826692
5.671875 -0.014200223522171
5.68359375 -0.0141953189729691
5.6953125 -0.0141904885558997
5.70703125 -0.0141857942539647
5.71875 -0.0141812980893065
5.73046875 -0.0141770620876812
5.7421875 -0.014173148230432
5.75390625 -0.0141695632224111
5.765625 -0.014166065881636
5.77734375 -0.0141625697278189
5.7890625 -0.0141590161079586
5.80078125 -0.0141553463924521
5.8125 -0.0141515019654987
5.82421875 -0.0141474242102781
5.8359375 -0.0141430544889
5.84765625 -0.0141384381583572
5.859375 -0.0141337440720652
5.87109375 -0.0141290106172907
5.8828125 -0.0141242738595506
5.89453125 -0.0141195698683036
5.90625 -0.0141149347160503
5.91796875 -0.0141104044777964
5.9296875 -0.014106015230879
5.94140625 -0.0141017986167559
5.953125 -0.0140976113627617
5.96484375 -0.0140933618181776
5.9765625 -0.0140890389323009
5.98828125 -0.014084631653122
6 -0.0140801289282445
};
\addplot [semithick, color5]
table {%
0 0.138373166773011
0.01171875 0.139586659404522
0.0234375 0.140726616422592
0.03515625 0.141801606712866
0.046875 0.142822060392606
0.05859375 0.143810714927905
0.0703125 0.144771369983772
0.08203125 0.145703790273081
0.09375 0.146608547794336
0.10546875 0.14749763151042
0.1171875 0.148382902693637
0.12890625 0.149258746900492
0.140625 0.150120495711866
0.15234375 0.150965878895524
0.1640625 0.151809007383357
0.17578125 0.152650753880762
0.1875 0.15348784501062
0.19921875 0.15431771796253
0.2109375 0.155143537039841
0.22265625 0.155974306617013
0.234375 0.156809789212874
0.24609375 0.157649708650158
0.2578125 0.158493796846946
0.26953125 0.159346266558119
0.28125 0.160211928259259
0.29296875 0.161091141989391
0.3046875 0.161983815714398
0.31640625 0.162889261775769
0.328125 0.163806091941211
0.33984375 0.16473280502471
0.3515625 0.165671099049398
0.36328125 0.166619962762309
0.375 0.167577324290463
0.38671875 0.168540586699575
0.3984375 0.16950661135483
0.41015625 0.170471718731019
0.421875 0.171431618074964
0.43359375 0.17237973432138
0.4453125 0.173312276939666
0.45703125 0.174226905771553
0.46875 0.17512132485806
0.48046875 0.17599326267189
0.4921875 0.176840457962142
0.50390625 0.177660651211362
0.515625 0.178450288217927
0.52734375 0.17919917097114
0.5390625 0.179906257585031
0.55078125 0.180572634592351
0.5625 0.181199603222041
0.57421875 0.181788623739534
0.5859375 0.182341266762318
0.59765625 0.182859171550769
0.609375 0.183343794461512
0.62109375 0.18378850862168
0.6328125 0.184191243115345
0.64453125 0.184554447235757
0.65625 0.18488064138108
0.66796875 0.185172382373999
0.6796875 0.185432233509223
0.69140625 0.185662739328888
0.703125 0.185866405125854
0.71484375 0.186044468068088
0.7265625 0.186194199416055
0.73828125 0.186316540079932
0.75 0.186412938365732
0.76171875 0.186484902242431
0.7734375 0.186533987173893
0.78515625 0.18656178520929
0.796875 0.186569915332007
0.80859375 0.186560015067038
0.8203125 0.18653366724655
0.83203125 0.186491733505395
0.84375 0.186434741383865
0.85546875 0.186363326377044
0.8671875 0.186278223250766
0.87890625 0.186180254614605
0.890625 0.186070320873353
0.90234375 0.185949391556983
0.9140625 0.185818498029087
0.92578125 0.185678808050907
0.9375 0.185532560202888
0.94921875 0.185380364580793
0.9609375 0.185222283488963
0.97265625 0.185058460444329
0.984375 0.18488911078336
0.99609375 0.184714513617949
1.0078125 0.184535005140246
1.01953125 0.184350973276428
1.03125 0.184162853689415
1.04296875 0.183971127130528
1.0546875 0.183777617952532
1.06640625 0.183585137561697
1.078125 0.183392945288767
1.08984375 0.183200193876249
1.1015625 0.183006061501683
1.11328125 0.182809749554212
1.125 0.18261059636924
1.13671875 0.18241037964567
1.1484375 0.18220980559752
1.16015625 0.182008689310008
1.171875 0.181806854922732
1.18359375 0.181604134899306
1.1953125 0.181400369366767
1.20703125 0.181195405524735
1.21875 0.18098965934646
1.23046875 0.180783560402939
1.2421875 0.180576882930785
1.25390625 0.180369398582509
1.265625 0.180160877212999
1.27734375 0.179951087206191
1.2890625 0.179739795789676
1.30078125 0.179526769337235
1.3125 0.179311773659309
1.32421875 0.1790945742814
1.3359375 0.178875718410913
1.34765625 0.178655890904111
1.359375 0.178434753878833
1.37109375 0.178211964710382
1.3828125 0.177987179833088
1.39453125 0.177760055311283
1.40625 0.177530247455921
1.41796875 0.17729741348685
1.4296875 0.177061212240712
1.44140625 0.176821304924505
1.453125 0.176577876754139
1.46484375 0.17633296209483
1.4765625 0.17608654402327
1.48828125 0.175838323154254
1.5 0.17558800369545
1.51171875 0.175335293009526
1.5234375 0.175079901593617
1.53515625 0.174821543476155
1.546875 0.174559937031045
1.55859375 0.174294806209208
1.5703125 0.174025882187457
1.58203125 0.173753387733368
1.59375 0.173478184205986
1.60546875 0.173200635931059
1.6171875 0.172921101952978
1.62890625 0.172639941330528
1.640625 0.172357511867383
1.65234375 0.172074170009142
1.6640625 0.17179027190692
1.67578125 0.171505253550618
1.6875 0.171217299774043
1.69921875 0.170926930653132
1.7109375 0.170634778904327
1.72265625 0.170341474624677
1.734375 0.170047644705331
1.74609375 0.169753912653478
1.7578125 0.169460898822741
1.76953125 0.169169221052034
1.78125 0.16887731050745
1.79296875 0.168582875412312
1.8046875 0.168286698967914
1.81640625 0.167989579685082
1.828125 0.167692311301345
1.83984375 0.167395682413187
1.8515625 0.167100476412726
1.86328125 0.166807471728808
1.875 0.166517442372533
1.88671875 0.166231158787186
1.8984375 0.165946240927214
1.91015625 0.165659414598872
1.921875 0.165371587286895
1.93359375 0.165083681102138
1.9453125 0.164796612911853
1.95703125 0.164511293941494
1.96875 0.164228629847512
1.98046875 0.163949521261126
1.9921875 0.163674864803086
2.00390625 0.163402734809273
2.015625 0.163130169754695
2.02734375 0.162857831334835
2.0390625 0.162586396388944
2.05078125 0.162316538972418
2.0625 0.162048930001335
2.07421875 0.161784237276466
2.0859375 0.161523125886758
2.09765625 0.161266258992302
2.109375 0.161013680001538
2.12109375 0.160762427706614
2.1328125 0.160512297470233
2.14453125 0.160263620690674
2.15625 0.160016728972875
2.16796875 0.159771953425184
2.1796875 0.15952962437503
2.19140625 0.159290071503494
2.203125 0.159053624398799
2.21484375 0.158820613528705
2.2265625 0.158591020658487
2.23828125 0.158363903387774
2.25 0.158139186156681
2.26171875 0.15791687456823
2.2734375 0.157696976555838
2.28515625 0.157479501784482
2.296875 0.157264461482714
2.30859375 0.157051868705506
2.3203125 0.156841758123071
2.33203125 0.156634409274106
2.34375 0.156429786123931
2.35546875 0.156227730442935
2.3671875 0.15602808617061
2.37890625 0.155830699131996
2.390625 0.155635416884008
2.40234375 0.155442088691666
2.4140625 0.155250565634214
2.42578125 0.155060792913765
2.4375 0.154873606730512
2.44921875 0.154689112092876
2.4609375 0.154507147083857
2.47265625 0.154327551606716
2.484375 0.154150167146714
2.49609375 0.153974836632367
2.5078125 0.153801404396244
2.51953125 0.153629716235286
2.53125 0.153459619570661
2.54296875 0.153290963707147
2.5546875 0.1531246646669
2.56640625 0.152961852629569
2.578125 0.152802080489983
2.58984375 0.152644894567056
2.6015625 0.152489843696148
2.61328125 0.152336478958871
2.625 0.152184353557101
2.63671875 0.152033022831182
2.6484375 0.151882044422329
2.66015625 0.151730989218189
2.671875 0.151581936002272
2.68359375 0.151436365504578
2.6953125 0.151293822402482
2.70703125 0.151153853958886
2.71875 0.151016009476764
2.73046875 0.150879839967729
2.7421875 0.15074489803461
2.75390625 0.15061073796805
2.765625 0.15047691605712
2.77734375 0.150342991113943
2.7890625 0.150209544253229
2.80078125 0.150079505562469
2.8125 0.149952548594209
2.82421875 0.149828063450587
2.8359375 0.149705442166294
2.84765625 0.149584078354082
2.859375 0.149463367090798
2.87109375 0.149342705043959
2.8828125 0.149221773217317
2.89453125 0.149102717369967
2.90625 0.148985909597662
2.91796875 0.148871100105503
2.9296875 0.148758039973041
2.94140625 0.148646481007818
2.953125 0.148536175678878
2.96484375 0.148426877130252
2.9765625 0.148318339274391
2.98828125 0.14821044637746
3 0.148104362598262
3.01171875 0.148000232925204
3.0234375 0.147897818246469
3.03515625 0.147796879921883
3.046875 0.147697179694673
3.05859375 0.147598479650385
3.0703125 0.14750054222298
3.08203125 0.147403130248095
3.09375 0.147306007063479
3.10546875 0.147209497979779
3.1171875 0.14711450503736
3.12890625 0.147020957974239
3.140625 0.146928762535203
3.15234375 0.14683782461275
3.1640625 0.146748050213964
3.17578125 0.146659345461753
3.1875 0.146571616630454
3.19921875 0.146484817817118
3.2109375 0.14639926901892
3.22265625 0.146314979498897
3.234375 0.14623186452493
3.24609375 0.146149839412376
3.2578125 0.146068819512009
3.26953125 0.145988720205309
3.28125 0.145909456907093
3.29296875 0.145830945075497
3.3046875 0.14575316427306
3.31640625 0.14567643362844
3.328125 0.145600782263057
3.33984375 0.14552617747774
3.3515625 0.145452586608285
3.36328125 0.145379977015995
3.375 0.14530831608195
3.38671875 0.145237571205007
3.3984375 0.145167709803519
3.41015625 0.145098699320797
3.421875 0.145030538846316
3.43359375 0.14496333016704
3.4453125 0.144897056792507
3.45703125 0.144831687207533
3.46875 0.144767189881172
3.48046875 0.144703533262275
3.4921875 0.144640685770119
3.50390625 0.144578615780078
3.515625 0.14451729160436
3.52734375 0.144456736696177
3.5390625 0.144397014003247
3.55078125 0.144338120146235
3.5625 0.14428005123944
3.57421875 0.144222803401377
3.5859375 0.144166372749604
3.59765625 0.14411075539047
3.609375 0.144055947403793
3.62109375 0.144001944822454
3.6328125 0.14394873995349
3.64453125 0.143896309106477
3.65625 0.143844636668863
3.66796875 0.143793708471529
3.6796875 0.143743510377557
3.69140625 0.143694028280936
3.703125 0.143645248093891
3.71484375 0.143597155722823
3.7265625 0.143549737032865
3.73828125 0.143502977628451
3.75 0.143456864232659
3.76171875 0.14341140354964
3.7734375 0.143366607570089
3.78515625 0.143322488281164
3.796875 0.14327905766117
3.80859375 0.143236327665867
3.8203125 0.143194310206406
3.83203125 0.143153016462294
3.84375 0.143112405716829
3.85546875 0.143072438460825
3.8671875 0.143033100930024
3.87890625 0.142994379389729
3.890625 0.142956260134109
3.90234375 0.142918729481137
3.9140625 0.14288177376314
3.92578125 0.142845379312977
3.9375 0.142809532837591
3.94921875 0.142774232259627
3.9609375 0.142739486985623
3.97265625 0.142705306778707
3.984375 0.142671701379785
3.99609375 0.142638680508875
4.0078125 0.142606253862573
4.01953125 0.142574431107661
4.03125 0.142543221870856
4.04296875 0.142512632927397
4.0546875 0.142482613618319
4.06640625 0.142453129400116
4.078125 0.142424163683446
4.08984375 0.14239569990466
4.1015625 0.142367721522986
4.11328125 0.142340212015525
4.125 0.142313154870058
4.13671875 0.142286541646377
4.1484375 0.142260401150661
4.16015625 0.142234743902873
4.171875 0.142209576903052
4.18359375 0.142184907130273
4.1953125 0.142160741543234
4.20703125 0.142137087080012
4.21875 0.142113950657032
4.23046875 0.14209133873925
4.2421875 0.142069238074609
4.25390625 0.142047626992292
4.265625 0.142026488244611
4.27734375 0.142005804593624
4.2890625 0.141985558811313
4.30078125 0.141965733679046
4.3125 0.14194631198631
4.32421875 0.141927276528718
4.3359375 0.141908610105297
4.34765625 0.141890295515044
4.359375 0.14187233388631
4.37109375 0.141854754497646
4.3828125 0.141837577597325
4.39453125 0.141820823357229
4.40625 0.141804511924095
4.41796875 0.141788663419801
4.4296875 0.141773297940526
4.44140625 0.141758435554762
4.453125 0.14174409629632
4.46484375 0.141730261377362
4.4765625 0.141716880025979
4.48828125 0.141703922269679
4.5 0.141691358149352
4.51171875 0.141679157718661
4.5234375 0.141667291042814
4.53515625 0.141655728196716
4.546875 0.141644439262503
4.55859375 0.141633394326452
4.5703125 0.14162256777157
4.58203125 0.141611995734749
4.59375 0.141601725599617
4.60546875 0.141591797823954
4.6171875 0.14158225283204
4.62890625 0.141573131015748
4.640625 0.141564472736071
4.65234375 0.141556318325053
4.6640625 0.141548708088149
4.67578125 0.141541682307006
4.6875 0.141535226844125
4.69921875 0.141529203455353
4.7109375 0.141523558687746
4.72265625 0.141518244256483
4.734375 0.141513211873364
4.74609375 0.141508413247583
4.7578125 0.141503800089452
4.76953125 0.141499324117076
4.78125 0.141494945699779
4.79296875 0.141490771351669
4.8046875 0.14148687799958
4.81640625 0.141483306263155
4.828125 0.141480096725499
4.83984375 0.141477289934401
4.8515625 0.141474926407739
4.86328125 0.141473046643078
4.875 0.141471691131441
4.88671875 0.141470896786272
4.8984375 0.141470592956896
4.91015625 0.141470700680841
4.921875 0.141471170100326
4.93359375 0.141471951322397
4.9453125 0.141472994414282
4.95703125 0.14147424940721
4.96875 0.141475666308699
4.98046875 0.141477195123302
4.9921875 0.141478785881828
5.00390625 0.141480400778508
5.015625 0.141482135690491
5.02734375 0.141484070900871
5.0390625 0.141486267012828
5.05078125 0.141488784529968
5.0625 0.14149168385227
5.07421875 0.141495025293276
5.0859375 0.141498869118532
5.09765625 0.141503275605285
5.109375 0.141508305123421
5.12109375 0.141513961110604
5.1328125 0.141519998171739
5.14453125 0.141526331668849
5.15625 0.141532904586454
5.16796875 0.141539659779084
5.1796875 0.141546539996056
5.19140625 0.141553487933468
5.203125 0.141560446313391
5.21484375 0.141567375449484
5.2265625 0.141574452813078
5.23828125 0.141581760082714
5.25 0.141589323705211
5.26171875 0.14159717004394
5.2734375 0.141605325382322
5.28515625 0.141613815945706
5.296875 0.141622667941625
5.30859375 0.141631907618431
5.3203125 0.141641555759321
5.33203125 0.141651513543084
5.34375 0.141661721742831
5.35546875 0.141672161554855
5.3671875 0.141682814050261
5.37890625 0.141693660163298
5.390625 0.141704680706257
5.40234375 0.141715856410943
5.4140625 0.141727167996704
5.42578125 0.141738596265033
5.4375 0.141750125312707
5.44921875 0.141761845943828
5.4609375 0.141773797878582
5.47265625 0.141785967645476
5.484375 0.141798341642394
5.49609375 0.141810906158526
5.5078125 0.141823647422911
5.51953125 0.141836551679576
5.53125 0.141849604314414
5.54296875 0.141862762666833
5.5546875 0.141876028621294
5.56640625 0.141889428275001
5.578125 0.141902987668086
5.58984375 0.141916732785857
5.6015625 0.141930689572333
5.61328125 0.141944883955062
5.625 0.141959341881217
5.63671875 0.141974089354995
5.6484375 0.141989133753695
5.66015625 0.142004425827227
5.671875 0.142019905652998
5.68359375 0.142035513257376
5.6953125 0.142051188613824
5.70703125 0.142066871650181
5.71875 0.142082502265116
5.73046875 0.142098020353728
5.7421875 0.142113365842316
5.75390625 0.142128519013382
5.765625 0.142143655255135
5.77734375 0.142158856221853
5.7890625 0.142174184317356
5.80078125 0.142189701933647
5.8125 0.14220547145754
5.82421875 0.142221555279453
5.8359375 0.142238015804388
5.84765625 0.142254807847298
5.859375 0.142271748195578
5.87109375 0.142288781163026
5.8828125 0.14230585341518
5.89453125 0.142322911618747
5.90625 0.14233990244078
5.91796875 0.142356772546208
5.9296875 0.142373468593705
5.94140625 0.142389943099936
5.953125 0.14240638028544
5.96484375 0.142422897165123
5.9765625 0.142439504336351
5.98828125 0.142456212397385
6 0.142473031946023
};
\addplot [semithick, color6]
table {%
0 -0.00173929582637732
0.01171875 -0.00148293465139747
0.0234375 -0.0012367176674898
0.03515625 -0.0010003102487949
0.046875 -0.000773414939917247
0.05859375 -0.000555835677659503
0.0703125 -0.000347262234807973
0.08203125 -0.000147343333928081
0.09375 4.42859351538085e-05
0.10546875 0.000228015394729332
0.1171875 0.000404185368843006
0.12890625 0.000573089755329508
0.140625 0.000735030426428926
0.15234375 0.00089033530392044
0.1640625 0.00103950159238329
0.17578125 0.00118280701334854
0.1875 0.00132046518719192
0.19921875 0.00145269285975717
0.2109375 0.00157982190205907
0.22265625 0.00170224581648781
0.234375 0.00182010903895495
0.24609375 0.00193355536284758
0.2578125 0.00204273406286136
0.26953125 0.00214800973806485
0.28125 0.00224968574218653
0.29296875 0.00234783113296184
0.3046875 0.00244252058244833
0.31640625 0.00253383417025346
0.328125 0.00262185680645629
0.33984375 0.00270674271320791
0.3515625 0.00278894731695665
0.36328125 0.00286855880720792
0.375 0.00294559293944164
0.38671875 0.00302006025843125
0.3984375 0.00309196575516684
0.41015625 0.00316130816204612
0.421875 0.0032280908272352
0.43359375 0.00329262839729795
0.4453125 0.00335502225536654
0.45703125 0.00341520398889008
0.46875 0.00347309499994797
0.48046875 0.00352860832308365
0.4921875 0.00358165009093162
0.50390625 0.00363212064763885
0.515625 0.00367994815210049
0.52734375 0.00372526644969053
0.5390625 0.00376804830039532
0.55078125 0.00380822716962799
0.5625 0.00384574163591229
0.57421875 0.00388053736676273
0.5859375 0.00391256838473686
0.59765625 0.00394179762366001
0.609375 0.00396819695307008
0.62109375 0.00399177074003855
0.6328125 0.00401257615505013
0.64453125 0.00403067992171442
0.65625 0.0040461530379967
0.66796875 0.00405907008684889
0.6796875 0.00406950804992279
0.69140625 0.00407754462436568
0.703125 0.0040832560426986
0.71484375 0.00408669281387055
0.7265625 0.00408785704174607
0.73828125 0.00408684139948788
0.75 0.0040837388496005
0.76171875 0.00407863381533914
0.7734375 0.00407160242762346
0.78515625 0.00406271251454222
0.796875 0.00405202333345015
0.80859375 0.00403958504565582
0.8203125 0.00402534819296905
0.83203125 0.00400917961671466
0.84375 0.00399113255343567
0.85546875 0.00397126800200244
0.8671875 0.00394965172866847
0.87890625 0.0039263561032208
0.890625 0.00390146150698424
0.90234375 0.00387505731267835
0.9140625 0.00384724243612859
0.92578125 0.00381810152683231
0.9375 0.00378732021481975
0.94921875 0.00375485321197371
0.9609375 0.00372082458343401
0.97265625 0.00368537255740104
0.984375 0.00364865015034384
0.99609375 0.00361082546323144
1.0078125 0.0035720816487869
1.01953125 0.00353261654976425
1.03125 0.00349264200824838
1.04296875 0.00345238284597768
1.0546875 0.00341189528347034
1.06640625 0.00337093587388423
1.078125 0.00332960180725258
1.08984375 0.00328800907184887
1.1015625 0.00324627676111848
1.11328125 0.00320452687822949
1.125 0.00316288671886701
1.13671875 0.00312152360703626
1.1484375 0.00308053285318362
1.16015625 0.00303997990027361
1.171875 0.00299992833837756
1.18359375 0.00296044022739652
1.1953125 0.00292157633559803
1.20703125 0.00288339629396749
1.21875 0.00284608202076421
1.23046875 0.00280978068866118
1.2421875 0.00277447305406604
1.25390625 0.0027401362606171
1.265625 0.00270674503484993
1.27734375 0.00267427266182147
1.2890625 0.00264269184547709
1.30078125 0.00261197545376026
1.3125 0.00258209714846517
1.32421875 0.00255303189983224
1.3359375 0.00252488160270086
1.34765625 0.00249775429058921
1.359375 0.00247158388558752
1.37109375 0.0024463037995121
1.3828125 0.00242184827245864
1.39453125 0.00239815308995221
1.40625 0.00237515621985044
1.41796875 0.00235279836900008
1.4296875 0.00233102345964702
1.44140625 0.00230977902559954
1.453125 0.00228905422585282
1.46484375 0.00226897157458704
1.4765625 0.00224950130541903
1.48828125 0.00223059381591566
1.5 0.00221220109598071
1.51171875 0.00219427708215889
1.5234375 0.00217677796694438
1.53515625 0.00215966246309392
1.546875 0.00214289202294496
1.55859375 0.00212643101273857
1.5703125 0.00211024684194643
1.58203125 0.00209437751348167
1.59375 0.00207889680020913
1.60546875 0.00206377109874011
1.6171875 0.00204896640328222
1.62890625 0.00203444975752997
1.640625 0.00202018937080503
1.65234375 0.0020061547079225
1.6640625 0.00199231655278343
1.67578125 0.00197868422455765
1.6875 0.00196533128990168
1.69921875 0.00195224928367855
1.7109375 0.00193942526716586
1.72265625 0.0019268462680835
1.734375 0.00191449937829377
1.74609375 0.00190237183774284
1.7578125 0.00189045110464358
1.76953125 0.00187872491189948
1.78125 0.00186721731675563
1.79296875 0.00185597009406961
1.8046875 0.0018449773721387
1.81640625 0.00183423233146223
1.828125 0.00182372761656804
1.83984375 0.0018134554284278
1.8515625 0.00180340760562814
1.86328125 0.00179357569429666
1.875 0.00178395100678368
1.88671875 0.0017745246690991
1.8984375 0.00176531692855503
1.91015625 0.00175635922485262
1.921875 0.00174764550271966
1.93359375 0.00173916903862583
1.9453125 0.00173092268917853
1.95703125 0.0017228989564564
1.96875 0.00171509004254389
1.98046875 0.00170748789326578
1.9921875 0.00170008423112283
2.00390625 0.00169288523505502
2.015625 0.00168590437071491
2.02734375 0.00167913718589567
2.0390625 0.0016725787486556
2.05078125 0.00166622378504814
2.0625 0.00166006672366526
2.07421875 0.00165410173324534
2.0859375 0.00164832275334609
2.09765625 0.00164272351808218
2.109375 0.00163729410303013
2.12109375 0.00163201195628494
2.1328125 0.0016268763736403
2.14453125 0.00162188983371312
2.15625 0.00161705459215092
2.16796875 0.00161237271979214
2.1796875 0.0016078461339891
2.19140625 0.00160347662309469
2.203125 0.00159926586411207
2.21484375 0.00159521543350756
2.2265625 0.00159131415945185
2.23828125 0.00158751754295534
2.25 0.00158381226417089
2.26171875 0.00158018764128987
2.2734375 0.00157663284714646
2.28515625 0.00157313693477947
2.296875 0.00156968885740689
2.30859375 0.00156627748281292
2.3203125 0.00156289086644994
2.33203125 0.0015595111327454
2.34375 0.00155614050975796
2.35546875 0.00155278705001885
2.3671875 0.00154945881857276
2.37890625 0.00154616390759735
2.390625 0.00154291044867807
2.40234375 0.00153970662273826
2.4140625 0.0015365606676243
2.42578125 0.00153347764521952
2.4375 0.00153042193177919
2.44921875 0.00152736490686198
2.4609375 0.00152428548044975
2.47265625 0.00152116265096493
2.484375 0.00151797551407072
2.49609375 0.00151470327027686
2.5078125 0.0015113252313505
2.51953125 0.00150782082553249
2.53125 0.00150416960155887
2.54296875 0.00150035123148758
2.5546875 0.00149634911400165
2.56640625 0.00149217788900461
2.578125 0.00148786622862193
2.58984375 0.00148344294975387
2.6015625 0.00147893699565
2.61328125 0.00147437744210017
2.625 0.00146979350084737
2.63671875 0.00146521452022206
2.6484375 0.00146066998299845
2.66015625 0.00145618928909593
2.671875 0.00145173806511658
2.68359375 0.00144724555139933
2.6953125 0.00144266929118338
2.70703125 0.00143796696295371
2.71875 0.001433096386645
2.73046875 0.00142801552748948
2.7421875 0.00142268249750852
2.75390625 0.0014170555546483
2.765625 0.00141109309955952
2.77734375 0.00140475367002064
2.7890625 0.00139804386349405
2.80078125 0.00139112372133973
2.8125 0.00138404940548254
2.82421875 0.00137686561241084
2.8359375 0.00136961716518152
2.84765625 0.00136234901728803
2.859375 0.00135510625138592
2.87109375 0.00134793407287484
2.8828125 0.00134086014471968
2.89453125 0.00133374220725779
2.90625 0.00132651883039979
2.91796875 0.00131916468277296
2.9296875 0.00131165456020922
2.94140625 0.00130396338487861
2.953125 0.00129606620252741
2.96484375 0.0012879381778217
2.9765625 0.00127955458779502
2.98828125 0.00127090071743844
3 0.00126207374373454
3.01171875 0.00125312067055948
3.0234375 0.0012440621248975
3.03515625 0.00123491881575058
3.046875 0.00122571153505453
3.05859375 0.00121646115542068
3.0703125 0.00120718862470257
3.08203125 0.00119791495738872
3.09375 0.0011886612228206
3.10546875 0.00117940944394641
3.1171875 0.00117009256541235
3.12890625 0.00116070419742235
3.140625 0.00115123961003893
3.15234375 0.00114169412829292
3.1640625 0.00113206312773374
3.17578125 0.00112234202647377
3.1875 0.00111252627372752
3.19921875 0.0011026187778753
3.2109375 0.00109268035604312
3.22265625 0.00108272456969806
3.234375 0.00107275041986422
3.24609375 0.00106275693177736
3.2578125 0.00105274315451839
3.26953125 0.001042708157852
3.28125 0.00103265102626842
3.29296875 0.00102257085023008
3.3046875 0.00101246555280815
3.31640625 0.00100233324800133
3.328125 0.000992187197168401
3.33984375 0.000982042480291127
3.3515625 0.000971914171462609
3.36328125 0.000961817340388138
3.375 0.000951767050251691
3.38671875 0.000941778351948641
3.3984375 0.000931866274683239
3.41015625 0.000922045812932607
3.421875 0.000912329451867631
3.43359375 0.000902706909569793
3.4453125 0.000893157904216443
3.45703125 0.000883662354632049
3.46875 0.000874200184537588
3.48046875 0.000864751320482815
3.4921875 0.000855295685006852
3.50390625 0.000845813185026114
3.515625 0.000836283695450206
3.52734375 0.000826722904552275
3.5390625 0.000817189222131751
3.55078125 0.000807708956807801
3.5625 0.000798308108461838
3.57421875 0.000789012664507212
3.5859375 0.000779848599293902
3.59765625 0.000770841869780407
3.609375 0.000762018407472727
3.62109375 0.000753404106630435
3.6328125 0.000745011060396035
3.64453125 0.000736784791460241
3.65625 0.000728692697082136
3.66796875 0.000720707085826052
3.6796875 0.000712800258859446
3.69140625 0.000704944510044027
3.703125 0.000697112122499564
3.71484375 0.000689275361641428
3.7265625 0.000681406464690473
3.73828125 0.000673481081514087
3.75 0.000665590306917288
3.76171875 0.000657801143543666
3.7734375 0.000650135172683422
3.78515625 0.00064261396902535
3.796875 0.000635259100465927
3.80859375 0.000628092126399351
3.8203125 0.000621134594489027
3.83203125 0.000614407059157238
3.84375 0.000607854604220196
3.85546875 0.000601429116970278
3.8671875 0.000595121671810402
3.87890625 0.000588923318849147
3.890625 0.000582825085028797
3.90234375 0.000576817975317517
3.9140625 0.000570892973966701
3.92578125 0.000565041045832401
3.9375 0.000559257941129899
3.94921875 0.000553590678296019
3.9609375 0.000548053054239104
3.97265625 0.000542644598286085
3.984375 0.000537364831921353
3.99609375 0.000532213269719333
4.0078125 0.000527189420853483
4.01953125 0.000522292791182387
4.03125 0.000517522885911849
4.04296875 0.000512878370302331
4.0546875 0.000508344712648507
4.06640625 0.000503921957953627
4.078125 0.000499616870812965
4.08984375 0.00049543619354457
4.1015625 0.000491386647883969
4.11328125 0.000487474937246341
4.125 0.000483707749555858
4.13671875 0.000480089723331377
4.1484375 0.000476611394166398
4.16015625 0.000473261668414053
4.171875 0.00047003000162815
4.18359375 0.000466905845021227
4.1953125 0.000463878646291401
4.20703125 0.000460937850637139
4.21875 0.000458072901960502
4.23046875 0.000455273465329552
4.2421875 0.000452541972669624
4.25390625 0.000449892275629592
4.265625 0.000447337088692538
4.27734375 0.000444889108600881
4.2890625 0.000442561015048769
4.30078125 0.000440365471564856
4.3125 0.000438315126582718
4.32421875 0.000436422614700119
4.3359375 0.000434700558126839
4.34765625 0.000433161568321498
4.359375 0.000431800448009261
4.37109375 0.000430584278033741
4.3828125 0.000429488661342091
4.39453125 0.000428489250818004
4.40625 0.000427561701566486
4.41796875 0.000426681671480819
4.4296875 0.000425824822067373
4.44140625 0.000424966819528211
4.453125 0.000424083339796998
4.46484375 0.000423187780092301
4.4765625 0.000422326924337803
4.48828125 0.000421528439359956
4.5 0.000420819972226038
4.51171875 0.000420229150803835
4.5234375 0.000419783584527328
4.53515625 0.000419510865368669
4.546875 0.000419438569015339
4.55859375 0.000419594256254036
4.5703125 0.000420000146127386
4.58203125 0.000420607478925775
4.59375 0.000421364479496556
4.60546875 0.000422229065074072
4.6171875 0.000423159163749949
4.62890625 0.000424112714578075
4.640625 0.00042504766785572
4.65234375 0.000425921985581988
4.6640625 0.000426693642092476
4.67578125 0.000427320624871061
4.6875 0.000427814752375717
4.69921875 0.000428309166726311
4.7109375 0.000428851744099876
4.72265625 0.000429485193171771
4.734375 0.000430252199573088
4.74609375 0.000431195426509857
4.7578125 0.00043235751540302
4.76953125 0.000433781086549136
4.78125 0.000435500134355941
4.79296875 0.000437405187613111
4.8046875 0.000439421138413942
4.81640625 0.000441509659617961
4.828125 0.000443632437972372
4.83984375 0.000445751174147872
4.8515625 0.000447827582620705
4.86328125 0.000449823391400529
4.875 0.000451700341605047
4.88671875 0.000453423450268227
4.8984375 0.000455054695970779
4.91015625 0.000456661374383162
4.921875 0.000458283938262681
4.93359375 0.000459962818246177
4.9453125 0.000461738423564925
4.95703125 0.000463651142240094
4.96875 0.000465741340758564
4.98046875 0.000468049363230096
4.9921875 0.000470615530024682
5.00390625 0.000473470069840198
5.015625 0.000476530428483998
5.02734375 0.000479724030375788
5.0390625 0.000482994351841789
5.05078125 0.000486284902655493
5.0625 0.000489539226509334
5.07421875 0.000492700899491509
5.0859375 0.000495713526568115
5.09765625 0.000498520736070568
5.109375 0.00050106617218829
5.12109375 0.000503340569062496
5.1328125 0.000505545533699153
5.14453125 0.000507757702936392
5.15625 0.000510031234916153
5.16796875 0.000512420271765591
5.1796875 0.000514978937178641
5.19140625 0.000517761330206332
5.203125 0.000520821515255041
5.21484375 0.000524198904133338
5.2265625 0.000527743181545275
5.23828125 0.000531367251244053
5.25 0.000535028277484052
5.26171875 0.000538683460483088
5.2734375 0.000542290036038951
5.28515625 0.000545805271294671
5.296875 0.00054918645665399
5.30859375 0.000552390893846714
5.3203125 0.000555379813678351
5.33203125 0.000558214997478518
5.34375 0.000560969633005002
5.35546875 0.000563693909614925
5.3671875 0.000566438020793219
5.37890625 0.000569252168934707
5.390625 0.000572186562111852
5.40234375 0.00057529140282762
5.4140625 0.000578616868753738
5.42578125 0.000582213085453925
5.4375 0.000586125511509049
5.44921875 0.000590218489739266
5.4609375 0.000594367662948477
5.47265625 0.000598516670230423
5.484375 0.000602609225791534
5.49609375 0.000606589111221006
5.5078125 0.000610400155959653
5.51953125 0.000613986205967751
5.53125 0.000617294762542602
5.54296875 0.00062043792300034
5.5546875 0.000623523174204106
5.56640625 0.000626594220076484
5.578125 0.000629694780141096
5.58984375 0.000632868590001521
5.6015625 0.000636159393738068
5.61328125 0.00063961092822268
5.625 0.000643266899351643
5.63671875 0.000647170116844041
5.6484375 0.000651268605032037
5.66015625 0.000655472291025913
5.671875 0.000659727418452427
5.68359375 0.000663980296889992
5.6953125 0.000668177306057967
5.70703125 0.000672264888478814
5.71875 0.000676189530613577
5.73046875 0.000679897732470202
5.7421875 0.00068333596568506
5.75390625 0.000686496253221569
5.765625 0.000689576944774334
5.77734375 0.000692650457993614
5.7890625 0.000695766357438152
5.80078125 0.000698974231984377
5.8125 0.000702323682005935
5.82421875 0.000705864296937488
5.8359375 0.000709645623224418
5.84765625 0.000713626785222341
5.859375 0.000717660052707723
5.87109375 0.000721711339617672
5.8828125 0.000725748610075327
5.89453125 0.000729739855559479
5.90625 0.000733653091420372
5.91796875 0.000737456349604006
5.9296875 0.000741117667584654
5.94140625 0.00074460890354575
5.953125 0.000748052651506308
5.96484375 0.000751526436423981
5.9765625 0.000755038140506826
5.98828125 0.000758595642530107
6 0.000762206816442653
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00157661167467206
0.01171875 -0.00134894618031531
0.0234375 -0.00113025039232907
0.03515625 -0.000920231265047932
0.046875 -0.000718625117587124
0.05859375 -0.000525259570015463
0.0703125 -0.000339857757728797
0.08203125 -0.000162104087208799
0.09375 8.33046761584362e-06
0.10546875 0.000171801360486584
0.1171875 0.000328617905713127
0.12890625 0.000479041459566763
0.140625 0.000623340822076528
0.15234375 0.000761809557014646
0.1640625 0.000894903729309128
0.17578125 0.00102287248500033
0.1875 0.00114590411715861
0.19921875 0.00126418991598235
0.2109375 0.00137802901545615
0.22265625 0.00148777962054274
0.234375 0.00159356790001885
0.24609375 0.00169551945847857
0.2578125 0.00179376504447392
0.26953125 0.00188863475897162
0.28125 0.00198040266543946
0.29296875 0.00206912638885369
0.3046875 0.00215486888259382
0.31640625 0.00223769822855641
0.328125 0.0023176870947971
0.33984375 0.0023949723763275
0.3515625 0.00246996946862369
0.36328125 0.00254275387040311
0.375 0.00261333428681475
0.38671875 0.00268171482043193
0.3984375 0.00274789462659532
0.41015625 0.00281186723040336
0.421875 0.0028736305739789
0.43359375 0.00293347107867511
0.4453125 0.00299147708526196
0.45703125 0.00304757954851411
0.46875 0.00310170004957523
0.48046875 0.0031537524645034
0.4921875 0.00320364430506267
0.50390625 0.00325127773176146
0.515625 0.00329658070077368
0.52734375 0.00333967189094391
0.5390625 0.00338052051963176
0.55078125 0.00341905941410948
0.5625 0.0034552262434311
0.57421875 0.00348896537949459
0.5859375 0.00352022909058159
0.59765625 0.00354897806737464
0.609375 0.00357518144250038
0.62109375 0.00359883840561911
0.6328125 0.00361999711931574
0.64453125 0.0036387148032979
0.65625 0.00365505280193437
0.66796875 0.0036690759429539
0.6796875 0.00368085142534864
0.69140625 0.00369044723648248
0.703125 0.00369793009840405
0.71484375 0.00370334283554668
0.7265625 0.00370668365961917
0.73828125 0.0037080357108788
0.75 0.00370748239286708
0.76171875 0.00370509912527286
0.7734375 0.00370095357625027
0.78515625 0.00369510565299793
0.796875 0.00368760725060047
0.80859375 0.00367850175913146
0.8203125 0.00366773773555126
0.83203125 0.00365518523420485
0.84375 0.00364089314248519
0.85546875 0.0036249178248891
0.8671875 0.00360732023899139
0.87890625 0.00358816767582117
0.890625 0.00356753509524535
0.90234375 0.00354550605636002
0.9140625 0.00352217324288922
0.92578125 0.00349761610434444
0.9375 0.00347153917281848
0.94921875 0.00344389915263554
0.9609375 0.00341481183098835
0.97265625 0.00338440639874267
0.984375 0.00335282602761224
0.99609375 0.00332022813747251
1.0078125 0.00328678435381386
1.01953125 0.00325268015533347
1.03125 0.00321811421166658
1.04296875 0.0031832974112566
1.0546875 0.00314828521280732
1.06640625 0.00311285681348812
1.078125 0.0030771060539809
1.08984375 0.00304114410586459
1.1015625 0.00300508497339535
1.11328125 0.00296904530390923
1.125 0.00293314632732349
1.13671875 0.00289754048986256
1.1484375 0.00286231499881138
1.16015625 0.00282753113758251
1.171875 0.00279324831752469
1.18359375 0.00275952438780595
1.1953125 0.00272641586703991
1.20703125 0.00269397809665513
1.21875 0.00266238403366775
1.23046875 0.00263177279599123
1.2421875 0.00260212317292655
1.25390625 0.00257341050589713
1.265625 0.00254560782784123
1.27734375 0.00251868679333817
1.2890625 0.00249261850038523
1.30078125 0.00246737420382488
1.3125 0.00244292592042274
1.32421875 0.00241924692559588
1.3359375 0.00239643638120831
1.34765625 0.0023746009121842
1.359375 0.00235367529075482
1.37109375 0.0023335938471397
1.3828125 0.00231429175678669
1.39453125 0.00229570571666852
1.40625 0.00227777454624943
1.41796875 0.00226043971312138
1.4296875 0.00224364578331035
1.44140625 0.00222734079625238
1.453125 0.00221151348359248
1.46484375 0.00219628363846328
1.4765625 0.00218162261743604
1.48828125 0.00216748238693585
1.5 0.002153816450142
1.51171875 0.00214058017542461
1.5234375 0.00212773108312384
1.53515625 0.00211522909067137
1.546875 0.00210303671605478
1.55859375 0.00209111923962425
1.5703125 0.00207944482424171
1.58203125 0.00206804528033418
1.59375 0.00205698695184047
1.60546875 0.00204624120624347
1.6171875 0.00203577909992191
1.62890625 0.00202557267812113
1.640625 0.00201559508217422
1.65234375 0.0020058206325063
1.6640625 0.00199622488742266
1.67578125 0.00198681799744632
1.6875 0.00197766391046722
1.69921875 0.00196874939902884
1.7109375 0.00196005712293634
1.72265625 0.00195156969600978
1.734375 0.00194326977730732
1.74609375 0.00193514014967906
1.7578125 0.00192716378565215
1.76953125 0.00191932390064664
1.78125 0.00191164839429598
1.79296875 0.00190419069962362
1.8046875 0.00189694801861785
1.81640625 0.00188991656753667
1.828125 0.00188309204646892
1.83984375 0.00187646972586274
1.8515625 0.00187004452262441
1.86328125 0.00186381106578729
1.875 0.00185776375175099
1.88671875 0.00185189678909077
1.8984375 0.00184622967328093
1.91015625 0.00184078589163892
1.921875 0.00183555280191286
1.93359375 0.0018305171269117
1.9453125 0.00182566518334321
1.95703125 0.00182098294299863
1.96875 0.00181645608391932
1.98046875 0.00181207003154492
1.9921875 0.0018078099898438
2.00390625 0.00180368933451974
2.015625 0.00179973938191746
2.02734375 0.00179595936659947
2.0390625 0.00179234798200684
2.05078125 0.00178890359026885
2.0625 0.00178562426373431
2.07421875 0.00178250782008489
2.0859375 0.0017795518510317
2.09765625 0.00177675374459421
2.109375 0.00177410636046203
2.12109375 0.00177158165091512
2.1328125 0.00176917117212549
2.14453125 0.00176687000909542
2.15625 0.00176467303000255
2.16796875 0.00176257492200491
2.1796875 0.00176057022068774
2.19140625 0.00175865333315187
2.203125 0.00175681855474414
2.21484375 0.00175506007942923
2.2265625 0.00175336774253057
2.23828125 0.00175172275183974
2.25 0.0017501196685623
2.26171875 0.00174855393616417
2.2734375 0.00174702085798281
2.28515625 0.00174551562102645
2.296875 0.00174403331458736
2.30859375 0.00174256894366874
2.3203125 0.00174111570414148
2.33203125 0.00173964202134843
2.34375 0.00173813885848308
2.35546875 0.00173660767668824
2.3671875 0.00173504995467053
2.37890625 0.00173346720242255
2.390625 0.00173186097274321
2.40234375 0.00173023287055687
2.4140625 0.00172858456003102
2.42578125 0.00172691560069286
2.4375 0.00172519995105363
2.44921875 0.00172341951488756
2.4609375 0.00172156161274253
2.47265625 0.00171961365570453
2.484375 0.00171756315331617
2.49609375 0.00171539772036398
2.5078125 0.0017131050825345
2.51953125 0.00171067308093945
2.53125 0.00170808967550955
2.54296875 0.00170534294725723
2.5546875 0.00170241969657528
2.56640625 0.00169932146789653
2.578125 0.00169606145248415
2.58984375 0.00169265301156055
2.6015625 0.00168910964282387
2.61328125 0.00168544498593521
2.625 0.00168167282525789
2.63671875 0.00167780708984824
2.6484375 0.00167386185069849
2.66015625 0.00166985113818228
2.671875 0.00166574178113226
2.68359375 0.00166149102743213
2.6953125 0.00165708424034615
2.70703125 0.00165250691438819
2.71875 0.00164774468113402
2.73046875 0.00164278331231504
2.7421875 0.00163760872019353
2.75390625 0.00163220695521958
2.765625 0.00162656420096951
2.77734375 0.00162066676636573
2.7890625 0.00161452333677112
2.80078125 0.00160820575201302
2.8125 0.00160172831038053
2.82421875 0.00159509971341956
2.8359375 0.00158832880828552
2.84765625 0.00158142458985427
2.859375 0.00157439619697272
2.87109375 0.00156725290284855
2.8828125 0.00155999801240902
2.89453125 0.00155258371929204
2.90625 0.00154500411499252
2.91796875 0.00153726718442241
2.9296875 0.00152938103199652
2.94140625 0.00152135388046661
2.953125 0.00151319406704437
2.96484375 0.00150491003681318
2.9765625 0.00149651033342853
2.98828125 0.00148800675857062
3 0.00147943456771341
3.01171875 0.00147078820690873
3.0234375 0.0014620510782014
3.03515625 0.0014532066794539
3.046875 0.00144423860506344
3.05859375 0.00143513054233908
3.0703125 0.00142586626353935
3.08203125 0.00141642961356985
3.09375 0.00140680449334141
3.10546875 0.00139699791821198
3.1171875 0.001387066285359
3.12890625 0.00137704633395369
3.140625 0.00136697408991907
3.15234375 0.00135688562719393
3.1640625 0.00134681706179658
3.17578125 0.00133680454086032
3.1875 0.00132688422664012
3.19921875 0.00131708497022237
3.2109375 0.0013073566465674
3.22265625 0.00129765514778128
3.234375 0.00128794692686468
3.24609375 0.00127819846882516
3.2578125 0.00126837628998015
3.26953125 0.00125844693333256
3.28125 0.00124837696001859
3.29296875 0.00123813293682836
3.3046875 0.00122769390051683
3.31640625 0.00121713324047275
3.328125 0.00120651168499615
3.33984375 0.00119588102346555
3.3515625 0.00118529303542515
3.36328125 0.00117479949237316
3.375 0.00116445215422532
3.38671875 0.00115430276045379
3.3984375 0.00114440301590082
3.41015625 0.00113480457126801
3.421875 0.00112552749207337
3.43359375 0.00111644253347137
3.4453125 0.00110747723319444
3.45703125 0.00109857101866749
3.46875 0.00108966333678559
3.48046875 0.00108069365064199
3.4921875 0.0010716014290236
3.50390625 0.00106232612867339
3.515625 0.00105280716931984
3.52734375 0.00104309543906549
3.5390625 0.00103336149831307
3.55078125 0.00102366758135645
3.5625 0.00101407496487159
3.57421875 0.00100464491329111
3.5859375 0.000995438676446161
3.59765625 0.00098651748100826
3.609375 0.000977942515731082
3.62109375 0.000969774910492207
3.6328125 0.000962036054578288
3.64453125 0.000954567580119165
3.65625 0.000947290031127877
3.66796875 0.000940138943025268
3.6796875 0.00093304986552548
3.69140625 0.000925958362696809
3.703125 0.000918800006118024
3.71484375 0.000911510361129868
3.7265625 0.000904024966181799
3.73828125 0.000896286954334312
3.75 0.000888496121989087
3.76171875 0.000880801709719715
3.7734375 0.000873252849339207
3.78515625 0.000865898666825642
3.796875 0.000858788279377425
3.80859375 0.000851970788069556
3.8203125 0.000845495266111787
3.83203125 0.000839408555649157
3.84375 0.000833587128468618
3.85546875 0.000827918442470298
3.8671875 0.000822376928348964
3.87890625 0.000816937006022655
3.890625 0.000811573086164679
3.90234375 0.000806259570360551
3.9140625 0.000800970849889571
3.92578125 0.000795681303130972
3.9375 0.000790375255057031
3.94921875 0.000785149105281538
3.9609375 0.000780041857797858
3.97265625 0.000775064176148686
3.984375 0.000770226710470873
3.99609375 0.000765540097573478
4.0078125 0.000761014960344284
4.01953125 0.00075666190648447
4.03125 0.000752491526571395
4.04296875 0.000748510965492586
4.0546875 0.000744662692344823
4.06640625 0.000740922297892239
4.078125 0.000737289166638779
4.08984375 0.000733762673331848
4.1015625 0.000730342184357558
4.11328125 0.000727027059008874
4.125 0.00072381665062674
4.13671875 0.000720715012492955
4.1484375 0.000717738997713925
4.16015625 0.000714882952898265
4.171875 0.00071213855057812
4.18359375 0.000709497453381376
4.1953125 0.00070695131439614
4.20703125 0.000704491777518097
4.21875 0.000702110477780949
4.23046875 0.000699799056599122
4.2421875 0.000697554038874702
4.25390625 0.000695383717297469
4.265625 0.000693298102402269
4.27734375 0.000691307195023182
4.2890625 0.000689420987337644
4.30078125 0.000687649463903331
4.3125 0.000686002602687068
4.32421875 0.000684490376086013
4.3359375 0.000683122751941165
4.34765625 0.000681909694543052
4.359375 0.00068084774396356
4.37109375 0.000679910246486817
4.3828125 0.000679075613211087
4.39453125 0.0006783222827603
4.40625 0.000677628687192532
4.41796875 0.000676973251959675
4.4296875 0.000676334395801901
4.44140625 0.000675690530576754
4.453125 0.000675020064242493
4.46484375 0.000674334248748859
4.4765625 0.000673673401721015
4.48828125 0.000673061192506837
4.5 0.000672521285177365
4.51171875 0.000672077339484886
4.5234375 0.000671753011659092
4.53515625 0.000671571955041101
4.546875 0.000671557820555529
4.55859375 0.00067173425702031
4.5703125 0.000672120005852631
4.58203125 0.000672670060411175
4.59375 0.000673339727157458
4.60546875 0.000674093543330939
4.6171875 0.000674896043846156
4.62890625 0.000675711761178906
4.640625 0.000676505224818386
4.65234375 0.000677240960285147
4.6640625 0.000677883487714792
4.67578125 0.000678397320007705
4.6875 0.000678794136016958
4.69921875 0.000679189389506583
4.7109375 0.000679621393276397
4.72265625 0.00068012389702395
4.734375 0.000680730649864147
4.74609375 0.000681475400403606
4.7578125 0.000682391896139867
4.76953125 0.000683513882185032
4.78125 0.000684867789265306
4.79296875 0.000686360244848418
4.8046875 0.000687931640947114
4.81640625 0.000689554177202878
4.828125 0.000691200054072572
4.83984375 0.000692841472687571
4.8515625 0.000694450634023277
4.86328125 0.000695999737379209
4.875 0.000697460978169274
4.88671875 0.000698809306324804
4.8984375 0.000700098428274225
4.91015625 0.000701378216969236
4.921875 0.000702674597644309
4.93359375 0.000704013497613768
4.9453125 0.000705420847289739
4.95703125 0.00070692257988362
4.96875 0.000708544629791071
4.98046875 0.000710312929660776
4.9921875 0.000712253406146579
5.00390625 0.000714383907489615
5.015625 0.000716638577784492
5.02734375 0.00071897196610197
5.0390625 0.000721352664636493
5.05078125 0.000723749276112412
5.0625 0.000726130414657573
5.07421875 0.000728464702944946
5.0859375 0.000730720765602226
5.09765625 0.00073286721888951
5.109375 0.000734872656644913
5.12109375 0.000736734717995625
5.1328125 0.000738576385193012
5.14453125 0.000740436881642518
5.15625 0.000742341227316136
5.16796875 0.000744314471810143
5.1796875 0.000746381689820146
5.19140625 0.000748567970744614
5.203125 0.000750898402416298
5.21484375 0.000753390355412699
5.2265625 0.000755964056323491
5.23828125 0.000758578844555667
5.25 0.000761218021818801
5.26171875 0.00076386489888792
5.2734375 0.00076650279509016
5.28515625 0.000769115032509555
5.296875 0.000771684924910742
5.30859375 0.000774195761381083
5.3203125 0.00077663253814477
5.33203125 0.000779023303289211
5.34375 0.000781397015395772
5.35546875 0.000783771837908932
5.3671875 0.000786165994108344
5.37890625 0.000788597772753947
5.390625 0.000791085523531314
5.40234375 0.000793647642297116
5.4140625 0.00079630254612455
5.42578125 0.00079906863814889
5.4375 0.000801962693462783
5.44921875 0.000804938311824422
5.4609375 0.000807949972356577
5.47265625 0.000810974955725375
5.484375 0.00081399057172571
5.49609375 0.000816974149797835
5.5078125 0.000819903015289729
5.51953125 0.000822754451464835
5.53125 0.000825506879585331
5.54296875 0.000828196241997236
5.5546875 0.000830864087020012
5.56640625 0.000833531891774101
5.578125 0.000836221203337801
5.58984375 0.000838953639033674
5.6015625 0.000841750877412973
5.61328125 0.000844634639938401
5.625 0.000847626663364907
5.63671875 0.000850748415887055
5.6484375 0.000853987962520024
5.66015625 0.000857305166059999
5.671875 0.000860667304199584
5.68359375 0.000864041663527216
5.6953125 0.000867395544097651
5.70703125 0.00087069625121943
5.71875 0.000873911074459299
5.73046875 0.000877007253863947
5.7421875 0.000879951933398618
5.75390625 0.00088273667393109
5.765625 0.000885469875669917
5.77734375 0.000888200099132298
5.7890625 0.000890964113591761
5.80078125 0.000893798775179451
5.8125 0.000896741012981908
5.82421875 0.00089982780493116
5.8359375 0.000903096143487052
5.84765625 0.000906523563803998
5.859375 0.000910010438455575
5.87109375 0.000913526902535551
5.8828125 0.000917044370954035
5.89453125 0.000920534244920331
5.90625 0.000923967908355017
5.91796875 0.000927316720497499
5.9296875 0.000930552004709174
5.94140625 0.00093364837042508
5.953125 0.000936712369970725
5.96484375 0.00093981310703421
5.9765625 0.000942959326793059
5.98828125 0.000946159781822005
6 0.000949423230784638
};
\addplot [semithick, color7]
table {%
0 -0.00272200286305163
0.01171875 -0.00252541486410434
0.0234375 -0.00233591548848286
0.03515625 -0.00215331296325923
0.046875 -0.00197743423590201
0.05859375 -0.00180823935153223
0.0703125 -0.00164552602050909
0.08203125 -0.00148903525430173
0.09375 -0.00133849447393111
0.10546875 -0.0011936338957889
0.1171875 -0.00105423507001797
0.12890625 -0.000920083077432377
0.140625 -0.000790955753877947
0.15234375 -0.00066660966830033
0.1640625 -0.000546667035510279
0.17578125 -0.000430923416396051
0.1875 -0.000319224627457388
0.19921875 -0.000211413546448435
0.2109375 -0.000107237930877015
0.22265625 -6.39266245437329e-06
0.234375 9.1224212414959e-05
0.24609375 0.000185714502638448
0.2578125 0.000277184859639266
0.26953125 0.00036591997580949
0.28125 0.000452154849714524
0.29296875 0.000535931784568458
0.3046875 0.000617298179233978
0.31640625 0.000696306330940359
0.328125 0.000773012924716389
0.33984375 0.000847533164449068
0.3515625 0.000920234378404541
0.36328125 0.000991174133141322
0.375 0.00106034961394781
0.38671875 0.00112775416143202
0.3984375 0.00119337691259472
0.41015625 0.00125720212584011
0.421875 0.00131921842234129
0.43359375 0.00137968087531124
0.4453125 0.00143866043675649
0.45703125 0.00149608258976238
0.46875 0.00155186433741468
0.48046875 0.00160591570814658
0.4921875 0.00165814095767707
0.50390625 0.00170843946754097
0.515625 0.00175673473960293
0.52734375 0.00180312777104939
0.5390625 0.001847579674788
0.55078125 0.00189001766743296
0.5625 0.00193037358510207
0.57421875 0.00196858564036062
0.5859375 0.00200459955047155
0.59765625 0.0020383690369514
0.609375 0.00206985595068773
0.62109375 0.00209905391850289
0.6328125 0.00212599943653955
0.64453125 0.00215073540244952
0.65625 0.00217330879202625
0.66796875 0.00219377006663431
0.6796875 0.00221217213123266
0.69140625 0.00222856884299187
0.703125 0.00224301307050496
0.71484375 0.00225553760374856
0.7265625 0.0022661399455666
0.73828125 0.00227489019664707
0.75 0.00228185798202659
0.76171875 0.00228710552152389
0.7734375 0.00229068784656135
0.78515625 0.00229265278942547
0.796875 0.00229304074496615
0.80859375 0.00229188420473498
0.8203125 0.00228912851896525
0.83203125 0.00228464786507319
0.84375 0.00227848141464908
0.85546875 0.0022706754445369
0.8671875 0.0022612807583501
0.87890625 0.00225035434789869
0.890625 0.00223796066874273
0.90234375 0.00222417252987277
0.9140625 0.00220907159751692
0.92578125 0.00219272751188785
0.9375 0.00217486078031096
0.94921875 0.00215542967233571
0.9609375 0.00213454159840786
0.97265625 0.00211231674985939
0.984375 0.00208888862876587
0.99609375 0.00206440428387926
1.0078125 0.00203902425263616
1.01953125 0.00201292220924154
1.03125 0.00198628431882783
1.04296875 0.00195930829768958
1.0546875 0.00193204523905544
1.06640625 0.00190428865591545
1.078125 0.00187613154461289
1.08984375 0.00184768315578151
1.1015625 0.00181905525164494
1.11328125 0.00179036191725837
1.125 0.00176172088419261
1.13671875 0.00173326990171456
1.1484375 0.00170509264801275
1.16015625 0.00167725242475343
1.171875 0.00164981052767529
1.18359375 0.0016228265503325
1.1953125 0.00159635861519387
1.20703125 0.00157046353209819
1.21875 0.00154530368028643
1.23046875 0.0015210111399674
1.2421875 0.00149757366424388
1.25390625 0.00147497564173838
1.265625 0.00145319919346978
1.27734375 0.00143222507649436
1.2890625 0.00141203348501571
1.30078125 0.0013926047489635
1.3125 0.001373919930041
1.32421875 0.00135596131524154
1.3359375 0.00133882982488099
1.34765625 0.0013226313240853
1.359375 0.00130730862645879
1.37109375 0.00129280423766882
1.3828125 0.00127906158024965
1.39453125 0.00126602564043448
1.40625 0.00125364354358764
1.41796875 0.0012418650582365
1.4296875 0.0012306430287032
1.44140625 0.00121993373633637
1.453125 0.00120973383009145
1.46484375 0.00120016846101185
1.4765625 0.00119121339092698
1.48828125 0.0011828250574798
1.5 0.00117496143298112
1.51171875 0.00116758232789196
1.5234375 0.00116064965580679
1.53515625 0.00115412765993765
1.546875 0.00114798310109939
1.55859375 0.00114218540719564
1.5703125 0.00113670678420575
1.58203125 0.00113157852429475
1.59375 0.00112685914976282
1.60546875 0.0011225158343969
1.6171875 0.00111851547497034
1.62890625 0.00111482591360891
1.640625 0.00111141603496748
1.65234375 0.00110825584132006
1.6640625 0.00110531650556383
1.67578125 0.00110260909343602
1.6875 0.00110020564328285
1.69921875 0.00109808732866783
1.7109375 0.00109623053140966
1.72265625 0.0010946115677998
1.734375 0.00109320677306953
1.74609375 0.00109199257431416
1.7578125 0.00109094555187497
1.76953125 0.00109004248917855
1.78125 0.00108930992861137
1.79296875 0.00108880088718962
1.8046875 0.00108850449476026
1.81640625 0.00108840886017109
1.828125 0.001088501581512
1.83984375 0.00108876982719474
1.8515625 0.00108920040737809
1.86328125 0.00108977983573789
1.875 0.00109049438158241
1.88671875 0.00109133011231282
1.8984375 0.0010923054145569
1.91015625 0.00109344639513244
1.921875 0.00109473473681271
1.93359375 0.00109615145550812
1.9453125 0.00109767716394951
1.95703125 0.00109929212834517
1.96875 0.00110097631577491
1.98046875 0.001102709432321
1.9921875 0.00110447095193623
2.00390625 0.00110627084887035
2.015625 0.00110813869232684
2.02734375 0.00111006945697098
2.0390625 0.00111205756467388
2.05078125 0.00111409710380784
2.0625 0.0011161818677033
2.07421875 0.00111830538725604
2.0859375 0.00112046095768565
2.09765625 0.00112264165944417
2.109375 0.00112483634326163
2.12109375 0.00112701545396607
2.1328125 0.00112916916746285
2.14453125 0.00113129101023568
2.15625 0.00113337427535135
2.16796875 0.00113541205510065
2.1796875 0.00113739726779163
2.19140625 0.00113932267869511
2.203125 0.00114118091514269
2.21484375 0.00114296447577693
2.2265625 0.00114466161700023
2.23828125 0.00114625216911383
2.25 0.00114772877941798
2.26171875 0.00114908493523118
2.2734375 0.001150313978205
2.28515625 0.00115140912717208
2.296875 0.00115236349625267
2.30859375 0.0011531701082196
2.3203125 0.00115382022510464
2.33203125 0.00115428232507149
2.34375 0.00115454945683662
2.35546875 0.00115462518065201
2.3671875 0.00115451306132106
2.37890625 0.00115421668091891
2.390625 0.00115373964951464
2.40234375 0.00115308561389578
2.4140625 0.00115225826429494
2.42578125 0.001151258874706
2.4375 0.00115005968821314
2.44921875 0.00114864213591246
2.4609375 0.00114699383068033
2.47265625 0.00114510249725009
2.484375 0.00114295598040773
2.49609375 0.0011405422520797
2.5078125 0.00113784941731241
2.51953125 0.00113486571914427
2.53125 0.00113157954236918
2.54296875 0.00112797941619239
2.5546875 0.00112405320800343
2.56640625 0.00111980796887385
2.578125 0.00111526425007887
2.58984375 0.00111044278392841
2.6015625 0.00110536444596753
2.61328125 0.00110005025949826
2.625 0.0010945213975927
2.63671875 0.00108879918259654
2.6484375 0.00108290508312395
2.66015625 0.00107686053002485
2.671875 0.00107063735841175
2.68359375 0.00106419076518395
2.6953125 0.00105750283786172
2.70703125 0.00105055586408396
2.71875 0.00104333233715114
2.73046875 0.0010358149585738
2.7421875 0.00102798663762633
2.75390625 0.00101983048790642
2.765625 0.00101132982089978
2.77734375 0.00100246813655041
2.7890625 0.000993258421047975
2.80078125 0.000983801281261601
2.8125 0.000974126647285499
2.82421875 0.000964257231416795
2.8359375 0.000954215891024903
2.84765625 0.000944025629217423
2.859375 0.000933709589828209
2.87109375 0.000923291046727216
2.8828125 0.000912784501875296
2.89453125 0.000902124031365661
2.90625 0.00089129398797245
2.91796875 0.000880297935553772
2.9296875 0.000869139609536634
2.94140625 0.000857822914172605
2.953125 0.000846351916865679
2.96484375 0.000834730839572279
2.9765625 0.000822964047273265
2.98828125 0.000811061415595699
3 0.000799083222561261
3.01171875 0.0007870416345861
3.0234375 0.000774932270296173
3.03515625 0.000762750823327703
3.046875 0.000750493062282171
3.05859375 0.000738154826372266
3.0703125 0.000725732016759239
3.08203125 0.000713220583581281
3.09375 0.000700616508673259
3.10546875 0.000687926155338039
3.1171875 0.0006751831791482
3.12890625 0.000662416474944057
3.140625 0.000649654714873746
3.15234375 0.000636926642521513
3.1640625 0.000624261065928962
3.17578125 0.000611686845697187
3.1875 0.000599232878169845
3.19921875 0.00058692491576184
3.2109375 0.000574746821141727
3.22265625 0.000562670884993934
3.234375 0.000550672601938261
3.24609375 0.000538727443680864
3.2578125 0.000526810857594295
3.26953125 0.000514898261464775
3.28125 0.00050296503440676
3.29296875 0.000490986503944766
3.3046875 0.000478948483923242
3.31640625 0.000466914854490467
3.328125 0.00045493617543145
3.33984375 0.000443055270341706
3.3515625 0.000431314965329466
3.36328125 0.000419758091278842
3.375 0.000408427481023975
3.38671875 0.000397365961435147
3.3984375 0.000386616340415744
3.41015625 0.000376221388811035
3.421875 0.00036620052032553
3.43359375 0.000356458221034851
3.4453125 0.00034693502195722
3.45703125 0.00033757984492714
3.46875 0.000328341520936345
3.48046875 0.000319168786102722
3.4921875 0.000310010270511865
3.50390625 0.000300814479931209
3.515625 0.000291529770396705
3.52734375 0.000282200800160108
3.5390625 0.000272973317390723
3.55078125 0.000263897873538714
3.5625 0.000255024232231339
3.57421875 0.000246402194849258
3.5859375 0.000238081600091595
3.59765625 0.000230112317305883
3.609375 0.00022254423358268
3.62109375 0.000215427234614992
3.6328125 0.000208778604328008
3.64453125 0.00020246709328241
3.65625 0.000196425033665397
3.66796875 0.000190596870753179
3.6796875 0.00018492691683167
3.69140625 0.000179359350625609
3.703125 0.000173838209400296
3.71484375 0.000168307373735821
3.7265625 0.000162710544973558
3.73828125 0.000156997805349206
3.75 0.000151339012528242
3.76171875 0.000145857228829825
3.7734375 0.000140588843499137
3.78515625 0.000135570342618068
3.796875 0.000130838307803181
3.80859375 0.000126429409805078
3.8203125 0.000122380397009353
3.83203125 0.00011872626654797
3.84375 0.000115361803717063
3.85546875 0.000112193614959392
3.8671875 0.000109200797763274
3.87890625 0.000106362336597439
3.890625 0.000103657104604961
3.90234375 0.000101063863408273
3.9140625 9.85612610249406e-05
3.92578125 9.6127827894458e-05
3.9375 9.37501356964359e-05
3.94921875 9.15042776261639e-05
3.9609375 8.9414848674796e-05
3.97265625 8.74828133428999e-05
3.984375 8.57092097666495e-05
3.99609375 8.40951508006698e-05
4.0078125 8.26418238506259e-05
4.01953125 8.13504894555684e-05
4.03125 8.02224786196929e-05
4.04296875 7.92570268124184e-05
4.0546875 7.84148953719516e-05
4.06640625 7.76831681714519e-05
4.078125 7.70646338458275e-05
4.08984375 7.65620129933531e-05
4.1015625 7.61779594999572e-05
4.11328125 7.5915061367832e-05
4.125 7.57758410485046e-05
4.13671875 7.5762566137458e-05
4.1484375 7.58701131397508e-05
4.16015625 7.60851986349456e-05
4.171875 7.6394200439468e-05
4.18359375 7.67835301238658e-05
4.1953125 7.72396336820627e-05
4.20703125 7.7748992059696e-05
4.21875 7.82981215415505e-05
4.23046875 7.88736991507702e-05
4.2421875 7.94727135673636e-05
4.25390625 8.01069596195619e-05
4.265625 8.07889387634569e-05
4.27734375 8.15311259110897e-05
4.2890625 8.23459706707994e-05
4.30078125 8.32458984609381e-05
4.3125 8.42433114963943e-05
4.32421875 8.53505896483644e-05
4.3359375 8.65800911770583e-05
4.34765625 8.79441533374834e-05
4.359375 8.9433940353831e-05
4.37109375 9.10102528286834e-05
4.3828125 9.26455754959721e-05
4.39453125 9.4312494068611e-05
4.40625 9.59836359653507e-05
4.41796875 9.76316702345799e-05
4.4296875 9.92293072499935e-05
4.44140625 0.000100749298177445
4.453125 0.000102164438234183
4.46484375 0.000103488536265505
4.4765625 0.000104771528160149
4.48828125 0.000106042500217516
4.5 0.000107330515435436
4.51171875 0.000108664614388219
4.5234375 0.00011007381578929
4.53515625 0.00011158711673863
4.546875 0.000113233492654411
4.55859375 0.000115041896889468
4.5703125 0.000117034909420195
4.58203125 0.000119154182933386
4.59375 0.000121344945330473
4.60546875 0.000123564745789412
4.6171875 0.00012577117698403
4.62890625 0.000127921875042549
4.640625 0.000129974518885098
4.65234375 0.000131886828940297
4.6640625 0.000133616565240891
4.67578125 0.000135121524898456
4.6875 0.000136416270676253
4.69921875 0.000137640053544729
4.7109375 0.000138839214806009
4.72265625 0.000140054581487086
4.734375 0.000141326955441685
4.74609375 0.000142697113001673
4.7578125 0.000144205803808798
4.76953125 0.000145893748825939
4.78125 0.000147792758315448
4.79296875 0.000149789735438207
4.8046875 0.000151814018594923
4.81640625 0.000153833791088757
4.828125 0.000155817270513904
4.83984375 0.000157732708639533
4.8515625 0.000159548390528173
4.86328125 0.000161232632889071
4.875 0.000162753781665715
4.88671875 0.0001640835424581
4.8984375 0.000165287842232764
4.91015625 0.000166425711467421
4.921875 0.000167526897544098
4.93359375 0.000168621116587511
4.9453125 0.000169738054346775
4.95703125 0.000170907365706072
4.96875 0.000172158672823903
4.98046875 0.000173521561901677
4.9921875 0.000175025578580874
5.00390625 0.000176690143553786
5.015625 0.000178433656163874
5.02734375 0.000180206694834498
5.0390625 0.000181978084544988
5.05078125 0.000183716723306745
5.0625 0.000185391583017988
5.07421875 0.000186971706575858
5.0859375 0.000188426201245697
5.09765625 0.000189724228287907
5.109375 0.000190834988841755
5.12109375 0.000191760080352158
5.1328125 0.000192635677141744
5.14453125 0.000193497963046343
5.15625 0.000194366863826283
5.16796875 0.000195262252494748
5.1796875 0.000196203944991793
5.19140625 0.000197211690222207
5.203125 0.000198305154456688
5.21484375 0.000199496119119417
5.2265625 0.000200703267679095
5.23828125 0.000201895640632132
5.25 0.000203067809123786
5.26171875 0.000204214433548272
5.2734375 0.000205330262811844
5.28515625 0.000206410128730869
5.296875 0.00020744893556546
5.30859375 0.000208441644688206
5.3203125 0.000209385173439051
5.33203125 0.000210314093975414
5.34375 0.000211240768667948
5.35546875 0.000212162344371898
5.3671875 0.000213075896986683
5.37890625 0.000213978436806762
5.390625 0.000214866904894891
5.40234375 0.000215738160477203
5.4140625 0.000216588959360442
5.42578125 0.000217415923371192
5.4375 0.000218215324471225
5.44921875 0.00021898061967573
5.4609375 0.000219717674013421
5.47265625 0.000220437115986643
5.484375 0.000221149750455364
5.49609375 0.000221866549813022
5.5078125 0.000222598633264119
5.51953125 0.000223357234203562
5.53125 0.000224153190341411
5.54296875 0.000224974258472902
5.5546875 0.00022580228566669
5.56640625 0.00022662600130687
5.578125 0.000227434055555178
5.58984375 0.000228215020058481
5.6015625 0.000228957381407157
5.61328125 0.000229649527345142
5.625 0.000230279725731135
5.63671875 0.000230836330653622
5.6484375 0.000231333639929965
5.66015625 0.000231794960059982
5.671875 0.000232233209424535
5.68359375 0.000232661474567292
5.6953125 0.000233093012543886
5.70703125 0.000233541244061644
5.71875 0.000234019737409172
5.73046875 0.000234542183176582
5.7421875 0.000235122359765914
5.75390625 0.000235761457064429
5.765625 0.000236405444810115
5.77734375 0.00023703771366304
5.7890625 0.00023764804224724
5.80078125 0.000238226114938141
5.8125 0.000238761513188706
5.82421875 0.000239243700199299
5.8359375 0.000239661998931585
5.84765625 0.000240027632907731
5.859375 0.000240375112556583
5.87109375 0.000240709298342148
5.8828125 0.000241034628570584
5.89453125 0.000241355627762081
5.90625 0.000241676904095827
5.91796875 0.000242003144709549
5.9296875 0.000242339108852823
5.94140625 0.000242689028909772
5.953125 0.000243034060914989
5.96484375 0.000243362584377295
5.9765625 0.000243673732410227
5.98828125 0.000243966615691043
6 0.000244240321982938
};
\addplot [semithick, color8]
table {%
0 -0.00672823768327591
0.01171875 -0.00657632032590988
0.0234375 -0.00642893422246614
0.03515625 -0.00628596940138192
0.046875 -0.00614731908871296
0.05859375 -0.00601297467169748
0.0703125 -0.00588281569650305
0.08203125 -0.00575667701001201
0.09375 -0.00563437980014252
0.10546875 -0.00551572683389852
0.1171875 -0.00540055459838637
0.12890625 -0.00528872874218662
0.140625 -0.00518010882059853
0.15234375 -0.00507453440547926
0.1640625 -0.00497170714487551
0.17578125 -0.00487147807847993
0.1875 -0.00477374497038802
0.19921875 -0.00467840297556747
0.2109375 -0.00458526893522279
0.22265625 -0.0044941088968922
0.234375 -0.00440484970268888
0.24609375 -0.00431741795501634
0.2578125 -0.00423173604212761
0.26953125 -0.00414759083350834
0.28125 -0.00406480551812958
0.29296875 -0.00398334819373594
0.3046875 -0.00390318220540229
0.31640625 -0.00382426634425939
0.328125 -0.00374655532288643
0.33984375 -0.00366995827245743
0.3515625 -0.00359419272219362
0.36328125 -0.00351921821278969
0.375 -0.00344504070709693
0.38671875 -0.00337166890783432
0.3984375 -0.00329911466947604
0.41015625 -0.00322739370313289
0.421875 -0.00315651803319726
0.43359375 -0.00308627978622851
0.4453125 -0.0030166313573241
0.45703125 -0.00294764795148959
0.46875 -0.00287941222050497
0.48046875 -0.00281201298199784
0.4921875 -0.00274554421331991
0.50390625 -0.00268010432022653
0.515625 -0.00261576834153094
0.52734375 -0.00255244941644793
0.5390625 -0.00249021038009824
0.55078125 -0.0024291479898197
0.5625 -0.00236935467368405
0.57421875 -0.00231091685891809
0.5859375 -0.00225391389378
0.59765625 -0.00219841756289095
0.609375 -0.0021444913840419
0.62109375 -0.00209215005658131
0.6328125 -0.00204138673847585
0.64453125 -0.00199220110655902
0.65625 -0.00194458862203187
0.66796875 -0.00189854106540616
0.6796875 -0.00185404750819818
0.69140625 -0.00181109572137303
0.703125 -0.00176967402053954
0.71484375 -0.00172978835774429
0.7265625 -0.00169146281226561
0.73828125 -0.00165464096933798
0.75 -0.00161926628737118
0.76171875 -0.00158528895213757
0.7734375 -0.00155266567166232
0.78515625 -0.00152135968425384
0.796875 -0.00149134097967456
0.80859375 -0.00146258673345191
0.8203125 -0.00143516528507857
0.83203125 -0.00140920417224889
0.84375 -0.00138464287781431
0.85546875 -0.00136141300400812
0.8671875 -0.00133944135197638
0.87890625 -0.00131864829585803
0.890625 -0.00129894653111177
0.90234375 -0.00128024019708955
0.9140625 -0.00126242437385666
0.92578125 -0.00124540457754782
0.9375 -0.00122942137181587
0.94921875 -0.00121451494824933
0.9609375 -0.00120058854293978
0.97265625 -0.00118753285427212
0.984375 -0.00117522558270932
0.99609375 -0.0011635312516309
1.0078125 -0.0011523013092252
1.01953125 -0.00114137451143553
1.03125 -0.00113057758596006
1.04296875 -0.00111972617730563
1.0546875 -0.00110879214640177
1.06640625 -0.00109804363747163
1.078125 -0.00108745310478821
1.08984375 -0.00107697663529398
1.1015625 -0.00106656811304965
1.11328125 -0.00105617942721465
1.125 -0.00104575656745776
1.13671875 -0.00103518021791081
1.1484375 -0.00102443144312509
1.16015625 -0.00101353528570809
1.171875 -0.00100251904256091
1.18359375 -0.000991411965720969
1.1953125 -0.000980245030214752
1.20703125 -0.000969050768920434
1.21875 -0.00095775471432585
1.23046875 -0.000946294894338294
1.2421875 -0.000934745874622162
1.25390625 -0.000923185549860825
1.265625 -0.000911694072160749
1.27734375 -0.000900352967018032
1.2890625 -0.000889244348206351
1.30078125 -0.000878450231586497
1.3125 -0.000868051947837505
1.32421875 -0.00085812965410926
1.3359375 -0.000848711764802607
1.34765625 -0.000839779123771893
1.359375 -0.000831355919336544
1.37109375 -0.000823466249950653
1.3828125 -0.000816133267830095
1.39453125 -0.000809378563272314
1.40625 -0.00080322161574279
1.41796875 -0.000797679311728194
1.4296875 -0.00079276552935638
1.44140625 -0.000788490789783006
1.453125 -0.000784886497284932
1.46484375 -0.00078204828740338
1.4765625 -0.00077994731708114
1.48828125 -0.000778538583369389
1.5 -0.000777775524928899
1.51171875 -0.000777609722973929
1.5234375 -0.000777990636077703
1.53515625 -0.000778865368839624
1.546875 -0.000780178474413969
1.55859375 -0.000781871790900201
1.5703125 -0.000783884311595122
1.58203125 -0.000786197989405161
1.59375 -0.000788841649940188
1.60546875 -0.000791787801478861
1.6171875 -0.000795007248131931
1.62890625 -0.000798469745481099
1.640625 -0.000802143896421406
1.65234375 -0.000805997067406285
1.6640625 -0.000809995325094754
1.67578125 -0.000814058072467749
1.6875 -0.000818044229765688
1.69921875 -0.000821929455826327
1.7109375 -0.000825695105209328
1.72265625 -0.00082932246857982
1.734375 -0.000832792687403163
1.74609375 -0.000836086679813645
1.7578125 -0.000839185077656552
1.76953125 -0.000842068174704126
1.78125 -0.000844608954276475
1.79296875 -0.000846654882186218
1.8046875 -0.000848210936968878
1.81640625 -0.000849283759163641
1.828125 -0.000849880609145115
1.83984375 -0.000850009303206426
1.8515625 -0.000849678158352361
1.86328125 -0.000848895945803088
1.875 -0.000847671853208028
1.88671875 -0.000846015455569966
1.8984375 -0.000843814464395358
1.91015625 -0.0008409276430459
1.921875 -0.000837380174831553
1.93359375 -0.000833198737219966
1.9453125 -0.000828410706369492
1.95703125 -0.000823044114342623
1.96875 -0.00081712761404922
1.98046875 -0.000810690451919981
1.9921875 -0.000803762448309644
2.00390625 -0.000796273459421703
2.015625 -0.000788119892001185
2.02734375 -0.000779329912045363
2.0390625 -0.000769933136843369
2.05078125 -0.000759959977527538
2.0625 -0.000749441603149107
2.07421875 -0.000738409909379851
2.0859375 -0.000726897491838994
2.09765625 -0.000714937624046061
2.109375 -0.000702548780204884
2.12109375 -0.000689676339506028
2.1328125 -0.000676337129012341
2.14453125 -0.000662562103711256
2.15625 -0.000648382814654752
2.16796875 -0.000633831370980869
2.1796875 -0.00061894040647358
2.19140625 -0.000603743050661057
2.203125 -0.000588272904452341
2.21484375 -0.00057256402031236
2.2265625 -0.000556642147820838
2.23828125 -0.000540514502477083
2.25 -0.000524214798070623
2.26171875 -0.000507779246237805
2.2734375 -0.000491244423524894
2.28515625 -0.000474647239611674
2.296875 -0.000458024909517908
2.30859375 -0.00044141492979228
2.3203125 -0.000424855798466607
2.33203125 -0.000408393044575861
2.34375 -0.000392054141577574
2.35546875 -0.000375861028243953
2.3671875 -0.000359835676895142
2.37890625 -0.000344000072048715
2.390625 -0.000328376190690442
2.40234375 -0.000312985984166078
2.4140625 -0.00029785136169415
2.42578125 -0.000282998865873492
2.4375 -0.000268504689919355
2.44921875 -0.00025441636993305
2.4609375 -0.00024076848913387
2.47265625 -0.000227595427857376
2.484375 -0.000214931352915604
2.49609375 -0.000202810207751387
2.5078125 -0.000191265703386336
2.51953125 -0.000180331310162496
2.53125 -0.000170040250278039
2.54296875 -0.000160425491116596
2.5546875 -0.00015154032099193
2.56640625 -0.000143421012157077
2.578125 -0.000136059738120514
2.58984375 -0.000129448080921833
2.6015625 -0.000123577248188997
2.61328125 -0.000118438067352253
2.625 -0.000114020981585332
2.63671875 -0.000110316047474398
2.6484375 -0.000107312934414274
2.66015625 -0.000105001290410241
2.671875 -0.000103462381403673
2.68359375 -0.000102777926792516
2.6953125 -0.000102967475534233
2.70703125 -0.000104050230157774
2.71875 -0.000106045051193245
2.73046875 -0.000108970462233648
2.7421875 -0.000112844655628777
2.75390625 -0.000117685498810915
2.765625 -0.000123510541252929
2.77734375 -0.000130337022058049
2.7890625 -0.00013816571740437
2.80078125 -0.000146939754654369
2.8125 -0.000156630441188012
2.82421875 -0.000167212278463672
2.8359375 -0.000178659299998706
2.84765625 -0.000190945072540885
2.859375 -0.000204042698844568
2.87109375 -0.000217924822052035
2.8828125 -0.000232575567586765
2.89453125 -0.000248082466733709
2.90625 -0.000264457254956671
2.91796875 -0.000281685113142551
2.9296875 -0.000299751059692494
2.94140625 -0.000318639958038233
2.953125 -0.00033833652429469
2.96484375 -0.000358825335048843
2.9765625 -0.000380090835285032
2.98828125 -0.00040211403322472
3 -0.000424847217451414
3.01171875 -0.000448276844016558
3.0234375 -0.000472399805347582
3.03515625 -0.000497212694453156
3.046875 -0.000522711812724514
3.05859375 -0.00054889317840961
3.0703125 -0.00057575253575964
3.08203125 -0.00060328536484823
3.09375 -0.000631486892062899
3.10546875 -0.000660342756995515
3.1171875 -0.000689808840751418
3.12890625 -0.000719841456524385
3.140625 -0.000750397250244395
3.15234375 -0.000781432977807284
3.1640625 -0.000812905504935337
3.17578125 -0.000844771808631081
3.1875 -0.000876988980224182
3.19921875 -0.000909518928568281
3.2109375 -0.000942380047135089
3.22265625 -0.000975597062972873
3.234375 -0.00100918878876084
3.24609375 -0.00104317394129552
3.2578125 -0.0010775711469821
3.26953125 -0.00111239894883377
3.28125 -0.00114767581497954
3.29296875 -0.00118342014867981
3.3046875 -0.00121963861156096
3.31640625 -0.00125625237211864
3.328125 -0.00129319909643858
3.33984375 -0.00133042534034055
3.3515625 -0.00136787785799058
3.36328125 -0.00140550358989288
3.375 -0.00144324965424913
3.38671875 -0.00148106334168454
3.3984375 -0.00151889211334121
3.41015625 -0.00155668360233838
3.421875 -0.00159441235118618
3.43359375 -0.00163218215832039
3.4453125 -0.00167005186883292
3.45703125 -0.00170807034692384
3.46875 -0.00174628638743596
3.48046875 -0.0017847487215676
3.4921875 -0.00182350602707514
3.50390625 -0.00186260694296546
3.515625 -0.0019021000886785
3.52734375 -0.00194193206106042
3.5390625 -0.0019819453184497
3.55078125 -0.00202208495877523
3.5625 -0.00206229709812217
3.57421875 -0.00210252798121869
3.5859375 -0.0021427239703751
3.59765625 -0.00218283153961029
3.609375 -0.00222279727396606
3.62109375 -0.0022625678740091
3.6328125 -0.00230212556820973
3.64453125 -0.00234160948699426
3.65625 -0.00238108358422136
3.66796875 -0.0024205980990612
3.6796875 -0.0024602031624974
3.69140625 -0.00249994880020836
3.703125 -0.00253988494102722
3.71484375 -0.00258006143097967
3.7265625 -0.00262052805290053
3.73828125 -0.00266132816014552
3.75 -0.00270229342079017
3.76171875 -0.0027433054081859
3.7734375 -0.00278433062305369
3.78515625 -0.00282533561126779
3.796875 -0.00286628695676299
3.80859375 -0.00290715127879882
3.8203125 -0.00294789523357992
3.83203125 -0.00298848723795194
3.84375 -0.00302902643925487
3.85546875 -0.0030695937612894
3.8671875 -0.00311019989863677
3.87890625 -0.00315085544708328
3.890625 -0.00319157090319259
3.90234375 -0.00323235666517333
3.9140625 -0.00327322303504309
3.92578125 -0.00331418022208788
3.9375 -0.00335523185753753
3.94921875 -0.0033963140419688
3.9609375 -0.00343741142664238
3.97265625 -0.00347852834399718
3.984375 -0.00351966913551093
3.99609375 -0.00356083814696633
4.0078125 -0.00360203972448834
4.01953125 -0.00364327821135308
4.03125 -0.0036845579455683
4.04296875 -0.00372588396148891
4.0546875 -0.0037672684490354
4.06640625 -0.00380870217962509
4.078125 -0.00385016893563128
4.08984375 -0.00389165240238981
4.1015625 -0.00393313616797695
4.11328125 -0.00397460372301622
4.125 -0.0040160384605147
4.13671875 -0.00405743132735333
4.1484375 -0.0040988126760307
4.16015625 -0.00414020105226163
4.171875 -0.00418161196773518
4.18359375 -0.00422306092244393
4.1953125 -0.00426456340275181
4.20703125 -0.00430613487944483
4.21875 -0.00434779080576513
4.23046875 -0.00438954621778794
4.2421875 -0.00443139364554165
4.25390625 -0.00447330633060538
4.265625 -0.00451525968429707
4.27734375 -0.00455722905819328
4.2890625 -0.00459918974440154
4.30078125 -0.00464111697570868
4.3125 -0.00468298592560432
4.32421875 -0.00472477170818063
4.3359375 -0.00476644937790745
4.34765625 -0.00480799392928321
4.359375 -0.00484941476178298
4.37109375 -0.00489076746756783
4.3828125 -0.00493208675988217
4.39453125 -0.00497340728030701
4.40625 -0.00501476369721685
4.41796875 -0.00505619070419793
4.4296875 -0.00509772301822435
4.44140625 -0.00513939537759231
4.453125 -0.00518124253346018
4.46484375 -0.00522323735470205
4.4765625 -0.00526530058805665
4.48828125 -0.00530738558165078
4.5 -0.00534944563703978
4.51171875 -0.00539143401033738
4.5234375 -0.00543330391298336
4.53515625 -0.0054750085121494
4.546875 -0.00551650093078333
4.55859375 -0.00555773424729108
4.5703125 -0.00559867024957559
4.58203125 -0.00563938481425693
4.59375 -0.00567995397593753
4.60546875 -0.00572043742430955
4.6171875 -0.00576089491137358
4.62890625 -0.00580138624981321
4.640625 -0.00584197131077695
4.65234375 -0.00588271002106685
4.6640625 -0.00592366235973436
4.67578125 -0.0059648883540831
4.6875 -0.00600636569631482
4.69921875 -0.00604788750724615
4.7109375 -0.00608937841846283
4.72265625 -0.0061307709238223
4.734375 -0.0061719974840783
4.74609375 -0.00621299052750062
4.7578125 -0.00625368244975197
4.76953125 -0.00629400561302187
4.78125 -0.00633390533015826
4.79296875 -0.00637354316592456
4.8046875 -0.00641302844300402
4.81640625 -0.00645241500475306
4.828125 -0.00649175675013534
4.83984375 -0.0065311076321432
4.8515625 -0.00657052165574284
4.86328125 -0.00661005287534338
4.875 -0.0066497553917896
4.88671875 -0.00668967849783663
4.8984375 -0.00672972727316606
4.91015625 -0.00676979855517229
4.921875 -0.00680982898331471
4.93359375 -0.00684975518043223
4.9453125 -0.00688951375413337
4.95703125 -0.00692904129752443
4.96875 -0.00696827438927632
4.98046875 -0.00700714959302925
4.9921875 -0.00704560345613597
5.00390625 -0.00708358728401795
5.015625 -0.00712121955410433
5.02734375 -0.00715860723655484
5.0390625 -0.00719583415333086
5.05078125 -0.00723298419919018
5.0625 -0.00727014133960443
5.07421875 -0.00730738960782616
5.0859375 -0.0073448131011067
5.09765625 -0.0073824959760634
5.109375 -0.00742052244319756
5.12109375 -0.00745890589211144
5.1328125 -0.00749734055698154
5.14453125 -0.00753570633633504
5.15625 -0.00757391677847832
5.16796875 -0.0076118854044684
5.1796875 -0.00764952570900357
5.19140625 -0.00768675116075325
5.203125 -0.00772347520212723
5.21484375 -0.00775963356518385
5.2265625 -0.00779545370462111
5.23828125 -0.00783107042412061
5.25 -0.00786655144413253
5.26171875 -0.00790196454363545
5.2734375 -0.00793737755825776
5.28515625 -0.00797285837853855
5.296875 -0.008008474948327
5.30859375 -0.00804429526332102
5.3203125 -0.00808038136479651
5.33203125 -0.00811663892156349
5.34375 -0.00815294914909216
5.35546875 -0.0081892273292206
5.3671875 -0.00822538870107467
5.37890625 -0.00826134846250181
5.390625 -0.00829702177191062
5.40234375 -0.00833232375051709
5.4140625 -0.00836716948499641
5.42578125 -0.00840147403054115
5.4375 -0.00843515993303096
5.44921875 -0.00846844831802591
5.4609375 -0.00850154569742833
5.47265625 -0.00853454778575318
5.484375 -0.00856755037421136
5.49609375 -0.00860064932898024
5.5078125 -0.00863394059013185
5.51953125 -0.00866752017121866
5.53125 -0.0087014779451953
5.54296875 -0.00873562500710992
5.5546875 -0.00876977756103449
5.56640625 -0.00880385898126903
5.578125 -0.00883779259414426
5.58984375 -0.00887150167962661
5.6015625 -0.00890490947287827
5.61328125 -0.0089379391657718
5.625 -0.0089705139083596
5.63671875 -0.00900255825517837
5.6484375 -0.00903416133739091
5.66015625 -0.00906547967819509
5.671875 -0.00909660726797688
5.68359375 -0.00912763818489693
5.6953125 -0.00915866659340736
5.70703125 -0.00918978674211749
5.71875 -0.00922109296100883
5.73046875 -0.00925267965799875
5.7421875 -0.0092846413148532
5.75390625 -0.00931699233093023
5.765625 -0.0093493843585526
5.77734375 -0.00938168990320953
5.7890625 -0.0094138215840385
5.80078125 -0.00944569196275194
5.8125 -0.0094772135436529
5.82421875 -0.00950829877225026
5.8359375 -0.00953886003247401
5.84765625 -0.00956896911876157
5.859375 -0.00959888674702871
5.87109375 -0.00962867340287441
5.8828125 -0.00965838606374886
5.89453125 -0.00968808176708812
5.90625 -0.00971781760858804
5.91796875 -0.00974765073965794
5.9296875 -0.00977763836405453
5.94140625 -0.00980783095054641
5.953125 -0.00983801185364068
5.96484375 -0.00986804380562676
5.9765625 -0.00989791279575348
5.98828125 -0.00992760480662364
6 -0.00995710581395824
};
\addplot [semithick, color0]
table {%
0 -0.0130393630975102
0.01171875 -0.0129635518296718
0.0234375 -0.0128909162355748
0.03515625 -0.0128212007493046
0.046875 -0.0127541270101024
0.05859375 -0.0126891347302598
0.0703125 -0.0126261238539098
0.08203125 -0.0125651062935052
0.09375 -0.0125060821099866
0.10546875 -0.0124487396351821
0.1171875 -0.0123927059529797
0.12890625 -0.0123380699058152
0.140625 -0.0122849199111613
0.15234375 -0.0122333044582692
0.1640625 -0.0121828878521749
0.17578125 -0.0121336182384141
0.1875 -0.0120855561396163
0.19921875 -0.0120387612164328
0.2109375 -0.0119932073849666
0.22265625 -0.0119487679418012
0.234375 -0.011905461469076
0.24609375 -0.0118633082522283
0.2578125 -0.0118223263043386
0.26953125 -0.0117824866982264
0.28125 -0.0117437630363927
0.29296875 -0.011706171814193
0.3046875 -0.0116697254969491
0.31640625 -0.0116344327219306
0.328125 -0.0116002987179468
0.33984375 -0.0115673215248562
0.3515625 -0.0115354885474823
0.36328125 -0.0115048291739416
0.375 -0.0114753791076406
0.38671875 -0.0114471749325524
0.3984375 -0.0114202547108584
0.41015625 -0.0113946588377456
0.421875 -0.0113704326625253
0.43359375 -0.0113476435831658
0.4453125 -0.0113262790585208
0.45703125 -0.01130630443827
0.46875 -0.0112876915367063
0.48046875 -0.0112704177666353
0.4921875 -0.0112544654971712
0.50390625 -0.0112398216354281
0.515625 -0.0112265007441085
0.52734375 -0.0112146192267151
0.5390625 -0.011204096679049
0.55078125 -0.0111948151105128
0.5625 -0.0111866531947976
0.57421875 -0.011179484638222
0.5859375 -0.0111731771031369
0.59765625 -0.0111675916863964
0.609375 -0.0111625854401843
0.62109375 -0.0111581488460002
0.6328125 -0.0111543466500834
0.64453125 -0.0111512104829214
0.65625 -0.0111487673687913
0.66796875 -0.01114704019103
0.6796875 -0.0111460485951602
0.69140625 -0.0111458103298717
0.703125 -0.0111463430258584
0.71484375 -0.011147649229498
0.7265625 -0.0111497766355796
0.73828125 -0.0111529492063959
0.75 -0.0111574086695967
0.76171875 -0.0111634027042476
0.7734375 -0.0111711848029731
0.78515625 -0.011181014319924
0.796875 -0.0111931567045689
0.80859375 -0.0112078839213107
0.8203125 -0.0112255545659942
0.83203125 -0.0112464460466603
0.84375 -0.0112705421893332
0.85546875 -0.0112978165074986
0.8671875 -0.0113282365802976
0.87890625 -0.0113617623928435
0.890625 -0.0113983450380318
0.90234375 -0.0114379257798468
0.9140625 -0.0114804354781628
0.92578125 -0.0115258517772184
0.9375 -0.0115749757024065
0.94921875 -0.0116276353563786
0.9609375 -0.0116832246501212
0.97265625 -0.0117411234189757
0.984375 -0.0118006970595539
0.99609375 -0.0118612964200713
1.0078125 -0.0119222579440987
1.01953125 -0.0119829040677325
1.03125 -0.0120425438701829
1.04296875 -0.0121004739777805
1.0546875 -0.0121563936827666
1.06640625 -0.0122106833347644
1.078125 -0.0122629308409232
1.08984375 -0.0123126871492618
1.1015625 -0.0123595027793624
1.11328125 -0.0124029282099618
1.125 -0.0124424953369341
1.13671875 -0.01247743720891
1.1484375 -0.0125074142419198
1.16015625 -0.0125322776360441
1.171875 -0.0125518858739331
1.18359375 -0.0125661046102
1.1953125 -0.0125748065991797
1.20703125 -0.0125778716610533
1.21875 -0.0125743273299748
1.23046875 -0.0125634183832338
1.2421875 -0.0125455211512354
1.25390625 -0.0125210232145409
1.265625 -0.0124903216852385
1.27734375 -0.0124538222788257
1.2890625 -0.0124119384497837
1.30078125 -0.012365090590842
1.3125 -0.0123137052959329
1.32421875 -0.0122582146868385
1.3359375 -0.0121981507936135
1.34765625 -0.0121329056708957
1.359375 -0.0120630658730237
1.37109375 -0.0119892236238917
1.3828125 -0.0119119719943134
1.39453125 -0.011831903966628
1.40625 -0.0117496115782093
1.41796875 -0.011665685143879
1.4296875 -0.0115807125572236
1.44140625 -0.0114952786708165
1.453125 -0.01140980774633
1.46484375 -0.0113240883367331
1.4765625 -0.0112384225489291
1.48828125 -0.0111531884758758
1.5 -0.0110687588031061
1.51171875 -0.0109855004227801
1.5234375 -0.010903774107513
1.53515625 -0.0108239342439794
1.546875 -0.0107463286262951
1.55859375 -0.010671298309175
1.5703125 -0.0105991775208674
1.58203125 -0.0105302653251355
1.59375 -0.0104647280427543
1.60546875 -0.0104026940273805
1.6171875 -0.0103442866787758
1.62890625 -0.0102896243393475
1.640625 -0.0102388202997269
1.65234375 -0.0101919828334067
1.6640625 -0.0101492152604403
1.67578125 -0.0101107585401006
1.6875 -0.010077005394948
1.69921875 -0.0100479487229949
1.7109375 -0.0100235603927395
1.72265625 -0.0100038097022635
1.734375 -0.00998866336641578
1.74609375 -0.00997808552042768
1.7578125 -0.00997203773995875
1.76953125 -0.0099704790775738
1.78125 -0.00997360899364684
1.79296875 -0.0099816848044345
1.8046875 -0.00999460790375649
1.81640625 -0.010012276737959
1.828125 -0.010034588865621
1.83984375 -0.0100614408333017
1.8515625 -0.0100927280658399
1.86328125 -0.0101283447712037
1.875 -0.0101681838598911
1.88671875 -0.010212136878882
1.8984375 -0.010260315954055
1.91015625 -0.0103129329717693
1.921875 -0.0103699277061678
1.93359375 -0.0104312384483548
1.9453125 -0.010496803138828
1.95703125 -0.0105665592248344
1.96875 -0.0106404435300188
1.98046875 -0.0107183921363668
1.9921875 -0.0108003402784405
2.00390625 -0.0108863131762523
2.015625 -0.0109763652916212
2.02734375 -0.0110704315635545
2.0390625 -0.0111684456428895
2.05078125 -0.0112703403214775
2.0625 -0.0113760474107229
2.07421875 -0.0114854976285413
2.0859375 -0.0115986204947374
2.09765625 -0.0117153442348019
2.109375 -0.0118356298700665
2.12109375 -0.0119596065918096
2.1328125 -0.0120872559275606
2.14453125 -0.0122185293789131
2.15625 -0.0123533774938112
2.16796875 -0.0124917497822553
2.1796875 -0.0126335946388894
2.19140625 -0.0127788592724702
2.203125 -0.0129274896422169
2.21484375 -0.0130794304010422
2.2265625 -0.0132346500835939
2.23828125 -0.01339316523615
2.25 -0.0135549098565156
2.26171875 -0.0137198103833091
2.2734375 -0.0138877919182978
2.28515625 -0.01405877818854
2.296875 -0.0142326915135296
2.30859375 -0.0144094527773413
2.3203125 -0.0145889858447853
2.33203125 -0.0147712833282912
2.34375 -0.0149562946240791
2.35546875 -0.0151439432633153
2.3671875 -0.0153341517463685
2.37890625 -0.0155268415377834
2.390625 -0.0157219330632024
2.40234375 -0.015919345708234
2.4140625 -0.0161189978192706
2.42578125 -0.0163208040947769
2.4375 -0.0165246566069688
2.44921875 -0.0167304744592353
2.4609375 -0.0169381842973816
2.47265625 -0.0171477119334773
2.484375 -0.0173589823611756
2.49609375 -0.0175719197714826
2.5078125 -0.0177864475689744
2.51953125 -0.0180024883884646
2.53125 -0.0182199641121198
2.54296875 -0.0184387958870247
2.5546875 -0.0186588697654193
2.56640625 -0.0188800522754401
2.578125 -0.0191022530276867
2.58984375 -0.0193253817124874
2.6015625 -0.0195493478393649
2.61328125 -0.0197740607597994
2.625 -0.0199994296900419
2.63671875 -0.0202253637339815
2.6484375 -0.0204517719060637
2.66015625 -0.0206785628147818
2.671875 -0.0209055751719968
2.68359375 -0.0211327020452532
2.6953125 -0.0213599060312009
2.70703125 -0.0215871497447102
2.71875 -0.0218143958285908
2.73046875 -0.0220416069618492
2.7421875 -0.0222687458664851
2.75390625 -0.0224957753128273
2.765625 -0.0227226581234096
2.77734375 -0.0229493571753839
2.7890625 -0.0231757694445636
2.80078125 -0.02340162199025
2.8125 -0.0236268323578397
2.82421875 -0.0238513363643103
2.8359375 -0.02407507038962
2.84765625 -0.0242979713835223
2.859375 -0.0245199768724825
2.87109375 -0.0247410249666942
2.8828125 -0.0249610501821551
2.89453125 -0.0251799679037608
2.90625 -0.0253977519110797
2.91796875 -0.0256143887291058
2.9296875 -0.0258298652767672
2.94140625 -0.0260441688577789
2.953125 -0.0262572871518415
2.96484375 -0.0264692082061865
2.9765625 -0.0266799204274693
2.98828125 -0.0268893973417501
3 -0.0270974578663887
3.01171875 -0.0273040325926317
3.0234375 -0.0275090970346243
3.03515625 -0.0277126273016612
3.046875 -0.0279146000937824
3.05859375 -0.0281149926989085
3.0703125 -0.0283137829915099
3.08203125 -0.0285109494328134
3.09375 -0.028706471072544
3.10546875 -0.0289003118937267
3.1171875 -0.0290924329837748
3.12890625 -0.0292828329606214
3.140625 -0.0294715116008381
3.15234375 -0.029658469032167
3.1640625 -0.0298437057192844
3.17578125 -0.0300272224527286
3.1875 -0.0302090203409903
3.19921875 -0.0303890907620493
3.2109375 -0.0305673502097266
3.22265625 -0.0307437846846509
3.234375 -0.0309184007505474
3.24609375 -0.031091205345249
3.2578125 -0.031262205771916
3.26953125 -0.0314314096928788
3.28125 -0.0315988251260981
3.29296875 -0.0317644604442484
3.3046875 -0.0319283193850016
3.31640625 -0.0320903768562551
3.328125 -0.0322506264609889
3.33984375 -0.0324090666183338
3.3515625 -0.0325656960243536
3.36328125 -0.0327205136362464
3.375 -0.0328735186606541
3.38671875 -0.0330247105460832
3.3984375 -0.0331740889794328
3.41015625 -0.0333216538866333
3.421875 -0.033467403271391
3.43359375 -0.0336113411043937
3.4453125 -0.0337534962596893
3.45703125 -0.0338938996231936
3.46875 -0.0340325822155575
3.48046875 -0.0341695751885353
3.4921875 -0.0343049098268875
3.50390625 -0.0344386175558179
3.515625 -0.0345707299539475
3.52734375 -0.0347012481239169
3.5390625 -0.0348301362860538
3.55078125 -0.034957385943773
3.5625 -0.0350829890527593
3.57421875 -0.0352069377593147
3.5859375 -0.0353292243927008
3.59765625 -0.0354498414621849
3.609375 -0.0355687816587925
3.62109375 -0.0356860378617625
3.6328125 -0.0358016143570083
3.64453125 -0.0359155723299637
3.65625 -0.0360279584033765
3.66796875 -0.036138815342878
3.6796875 -0.0362481858993943
3.69140625 -0.0363561128064972
3.703125 -0.0364626387830398
3.71484375 -0.0365678065410757
3.7265625 -0.0366716587990649
3.73828125 -0.0367742354129906
3.75 -0.0368754769328141
3.76171875 -0.03697533654085
3.7734375 -0.0370738043349849
3.78515625 -0.0371708705946082
3.796875 -0.03726652577642
3.80859375 -0.0373607605131014
3.8203125 -0.0374535656148468
3.83203125 -0.0375449331187376
3.84375 -0.0376349372241862
3.85546875 -0.0377236488319831
3.8671875 -0.0378110976254646
3.87890625 -0.0378973132628385
3.890625 -0.0379823253744775
3.90234375 -0.038066163561065
3.9140625 -0.0381488573925958
3.92578125 -0.0382304364082303
3.9375 -0.0383109254701455
3.94921875 -0.0383902944393175
3.9609375 -0.0384685345814261
3.97265625 -0.0385456499435105
3.984375 -0.0386216447349735
3.99609375 -0.0386965233236652
4.0078125 -0.0387702902318337
4.01953125 -0.0388429501319425
4.03125 -0.038914507842356
4.04296875 -0.0389849709073788
4.0546875 -0.0390543965327014
4.06640625 -0.039122818785125
4.078125 -0.039190254010776
4.08984375 -0.0392567185378704
4.1015625 -0.0393222286742842
4.11328125 -0.039386800704801
4.125 -0.0394504508880379
4.13671875 -0.0395131912610798
4.1484375 -0.039575018582154
4.16015625 -0.0396359445915539
4.171875 -0.039695983226002
4.18359375 -0.0397551485138447
4.1953125 -0.0398134545725541
4.20703125 -0.0398709156059864
4.21875 -0.0399275459013947
4.23046875 -0.0399833600773543
4.2421875 -0.040038379171413
4.25390625 -0.0400926149676768
4.265625 -0.0401460743466488
4.27734375 -0.040198764206667
4.2890625 -0.0402506914622277
4.30078125 -0.0403018630420378
4.3125 -0.0403522858867972
4.32421875 -0.0404019669467113
4.3359375 -0.0404509131787313
4.34765625 -0.0404991315435271
4.359375 -0.0405466334414364
4.37109375 -0.0405934388646106
4.3828125 -0.0406395667359637
4.39453125 -0.040685036054308
4.40625 -0.040729865903552
4.41796875 -0.0407740754507653
4.4296875 -0.0408176839435766
4.44140625 -0.0408607107069033
4.453125 -0.0409031751381677
4.46484375 -0.0409450861989446
4.4765625 -0.0409864379134364
4.48828125 -0.0410272268889776
4.5 -0.0410674497373855
4.51171875 -0.0411071030739381
4.5234375 -0.0411461835156164
4.53515625 -0.0411846876786106
4.546875 -0.0412226121750925
4.55859375 -0.0412599536092509
4.5703125 -0.0412967108724736
4.58203125 -0.0413329132015813
4.59375 -0.0413685906369238
4.60546875 -0.0414037690571012
4.6171875 -0.041438474415681
4.62890625 -0.0414727327406839
4.640625 -0.0415065701328476
4.65234375 -0.0415400127626708
4.6640625 -0.0415730868662358
4.67578125 -0.0416058187398117
4.6875 -0.0416382108589581
4.69921875 -0.0416702113639342
4.7109375 -0.0417018057011283
4.72265625 -0.0417329815894242
4.734375 -0.0417637267482902
4.74609375 -0.0417940288955025
4.7578125 -0.0418238757439298
4.76953125 -0.0418532549973787
4.78125 -0.0418821583592598
4.79296875 -0.041910643297239
4.8046875 -0.0419387487590762
4.81640625 -0.0419664962702423
4.828125 -0.0419939073993446
4.83984375 -0.0420210037577497
4.8515625 -0.0420478069988763
4.86328125 -0.0420743388171564
4.875 -0.0421006209466653
4.88671875 -0.0421266735918755
4.8984375 -0.0421524719700132
4.91015625 -0.0421779927061412
4.921875 -0.0422032259080801
4.93359375 -0.0422281616875943
4.9453125 -0.0422527901591842
4.95703125 -0.0422771014391311
4.96875 -0.0423010856447978
4.98046875 -0.0423247328941809
4.9921875 -0.0423480333057169
5.00390625 -0.0423709818261278
5.015625 -0.0423936225196456
5.02734375 -0.0424159854498731
5.0390625 -0.0424380921355257
5.05078125 -0.0424599641237678
5.0625 -0.0424816229896502
5.07421875 -0.042503090337349
5.0859375 -0.0425243878032066
5.09765625 -0.0425455370605729
5.109375 -0.0425665598264494
5.12109375 -0.0425874607019776
5.1328125 -0.0426081717516267
5.14453125 -0.0426286764060004
5.15625 -0.0426489665835847
5.16796875 -0.0426690341847029
5.1796875 -0.0426888710934862
5.19140625 -0.0427084691833623
5.203125 -0.0427278203260591
5.21484375 -0.0427469207500466
5.2265625 -0.0427658194627705
5.23828125 -0.0427845390598421
5.25 -0.0428030881309257
5.26171875 -0.042821475280132
5.2734375 -0.042839709126456
5.28515625 -0.0428577983071659
5.296875 -0.0428757514841455
5.30859375 -0.0428935773531875
5.3203125 -0.0429112835511782
5.33203125 -0.0429288543541542
5.34375 -0.0429462825961286
5.35546875 -0.0429635692093
5.3671875 -0.0429807150965595
5.37890625 -0.0429977211287867
5.390625 -0.0430145881468721
5.40234375 -0.0430313169684675
5.4140625 -0.0430479083994627
5.42578125 -0.0430643632501898
5.4375 -0.0430806827070845
5.44921875 -0.0430968803224896
5.4609375 -0.0431129645652025
5.47265625 -0.0431289380086798
5.484375 -0.0431448032356061
5.49609375 -0.0431605628419553
5.5078125 -0.0431762194458192
5.51953125 -0.0431917757010058
5.53125 -0.0432072342624313
5.54296875 -0.0432225958073584
5.5546875 -0.0432378620156176
5.56640625 -0.0432530356256664
5.578125 -0.0432681193578804
5.58984375 -0.0432831159147094
5.6015625 -0.0432980279826295
5.61328125 -0.0433128582358963
5.625 -0.0433276093420947
5.63671875 -0.0433422839124084
5.6484375 -0.0433568796429362
5.66015625 -0.0433713966256924
5.671875 -0.0433858384375262
5.68359375 -0.0434002086734438
5.6953125 -0.0434145109468373
5.70703125 -0.0434287488905228
5.71875 -0.043442926158588
5.73046875 -0.0434570464290516
5.7421875 -0.0434711134073318
5.75390625 -0.0434851308421439
5.765625 -0.0434990999541042
5.77734375 -0.0435130183882871
5.7890625 -0.0435268835870795
5.80078125 -0.0435406929925057
5.8125 -0.0435544440458256
5.82421875 -0.043568134186456
5.8359375 -0.0435817608502174
5.84765625 -0.0435953251577025
5.859375 -0.0436088363835868
5.87109375 -0.0436223019105016
5.8828125 -0.0436357290664619
5.89453125 -0.0436491251873091
5.90625 -0.0436624976162036
5.91796875 -0.0436758537022865
5.9296875 -0.0436892007985112
5.94140625 -0.043702545630282
5.953125 -0.0437158697758407
5.96484375 -0.0437291610574354
5.9765625 -0.0437424185376682
5.98828125 -0.0437556412886819
6 -0.0437688283915947
};
\addplot [semithick, color1]
table {%
0 -0.0175998821203728
0.01171875 -0.0176834642777716
0.0234375 -0.01776646334007
0.03515625 -0.01784824985695
0.046875 -0.0179281235035611
0.05859375 -0.0180048296814892
0.0703125 -0.0180780221914801
0.08203125 -0.0181475854179939
0.09375 -0.0182133932657867
0.10546875 -0.0182746733690424
0.1171875 -0.0183305953441607
0.12890625 -0.0183813560049292
0.140625 -0.0184271611214536
0.15234375 -0.0184681330927992
0.1640625 -0.0185035308240473
0.17578125 -0.0185333083299173
0.1875 -0.0185576915446495
0.19921875 -0.0185769131926514
0.2109375 -0.0185910091851604
0.22265625 -0.0185997285833485
0.234375 -0.0186031343130829
0.24609375 -0.0186013042245772
0.2578125 -0.0185943217274813
0.26953125 -0.0185822377662075
0.28125 -0.0185650181870025
0.29296875 -0.0185426223491482
0.3046875 -0.018515009259644
0.31640625 -0.0184821377197418
0.328125 -0.0184439665495513
0.33984375 -0.0184003983157357
0.3515625 -0.0183512304013009
0.36328125 -0.0182968112156236
0.375 -0.0182375620524299
0.38671875 -0.0181739029648641
0.3984375 -0.0181062538978811
0.41015625 -0.0180350359871202
0.421875 -0.0179606513027961
0.43359375 -0.0178830205230876
0.4453125 -0.017802690706437
0.45703125 -0.0177205392079014
0.46875 -0.017637446560133
0.48046875 -0.0175542963217948
0.4921875 -0.0174719750556833
0.50390625 -0.0173913724365607
0.515625 -0.0173134013679561
0.52734375 -0.0172387844455125
0.5390625 -0.0171676135186311
0.55078125 -0.0170999077632255
0.5625 -0.017035679787489
0.57421875 -0.0169749341493372
0.5859375 -0.0169176663358318
0.59765625 -0.0168638622045882
0.609375 -0.0168135275139866
0.62109375 -0.0167675312101907
0.6328125 -0.0167254666241791
0.64453125 -0.0166862137100445
0.65625 -0.0166486551095854
0.66796875 -0.0166116768177128
0.6796875 -0.0165741692275204
0.69140625 -0.01653502855502
0.703125 -0.0164931586435416
0.71484375 -0.0164476120574509
0.7265625 -0.0163981888062608
0.73828125 -0.0163446507017382
0.75 -0.0162867572648982
0.76171875 -0.0162243006529667
0.7734375 -0.0161571065216832
0.78515625 -0.0160850349621502
0.796875 -0.0160079815122273
0.80859375 -0.015925878242473
0.8203125 -0.0158380140853591
0.83203125 -0.0157438052216024
0.84375 -0.0156446622408293
0.85546875 -0.0155420596648603
0.8671875 -0.0154374869700969
0.87890625 -0.0153324474127422
0.890625 -0.015228457191086
0.90234375 -0.0151270449448537
0.9140625 -0.0150297515916197
0.92578125 -0.014938069613087
0.9375 -0.0148524084038243
0.94921875 -0.0147736969567291
0.9609375 -0.014703218014861
0.97265625 -0.0146422266200695
0.984375 -0.0145919503981499
0.99609375 -0.014553590301595
1.0078125 -0.014528321809947
1.01953125 -0.0145172965877443
1.03125 -0.0145216446000685
1.04296875 -0.0145424766856864
1.0546875 -0.0145808071654873
1.06640625 -0.0146370927532369
1.078125 -0.0147115546579415
1.08984375 -0.0148043947747267
1.1015625 -0.0149157961110178
1.11328125 -0.0150459231867737
1.125 -0.0151949929382867
1.13671875 -0.0153644681857624
1.1484375 -0.0155546014207073
1.16015625 -0.0157649999276163
1.171875 -0.015995250732126
1.18359375 -0.0162449191827248
1.1953125 -0.0165135476784554
1.20703125 -0.0168006545426077
1.21875 -0.0171068908429001
1.23046875 -0.0174328803270179
1.2421875 -0.0177778635549344
1.25390625 -0.0181410532848792
1.265625 -0.0185216326169029
1.27734375 -0.0189187524916481
1.2890625 -0.0193315294708718
1.30078125 -0.0197590437997164
1.3125 -0.020200337750734
1.32421875 -0.0206544142496604
1.3359375 -0.0211208531602825
1.34765625 -0.0215997254770521
1.359375 -0.0220905205641548
1.37109375 -0.0225927041717218
1.3828125 -0.0231057197049071
1.39453125 -0.0236289874320326
1.40625 -0.0241619038175654
1.41796875 -0.0247038409799288
1.4296875 -0.0252541462741462
1.44140625 -0.0258121419993172
1.453125 -0.026376813924796
1.46484375 -0.0269462574414928
1.4765625 -0.0275201051421701
1.48828125 -0.0280981757770207
1.5 -0.0286802854085708
1.51171875 -0.0292662471552354
1.5234375 -0.0298558709555508
1.53515625 -0.0304489633530867
1.546875 -0.0310453273020336
1.55859375 -0.0316447619934694
1.5703125 -0.0322470627023041
1.58203125 -0.0328510982606829
1.59375 -0.0334552320054152
1.60546875 -0.0340592786784596
1.6171875 -0.0346630741811936
1.62890625 -0.0352664576463466
1.640625 -0.0358692712229168
1.65234375 -0.0364713598708428
1.6640625 -0.037072571165427
1.67578125 -0.037672392757204
1.6875 -0.0382697964930543
1.69921875 -0.0388646531844556
1.7109375 -0.0394568850469701
1.72265625 -0.040046421061039
1.734375 -0.0406331966673199
1.74609375 -0.0412171534734222
1.7578125 -0.0417982389720395
1.76953125 -0.0423764062704795
1.78125 -0.0429512435988114
1.79296875 -0.0435221571786536
1.8046875 -0.044089039794768
1.81640625 -0.044651793982983
1.828125 -0.0452103286327337
1.83984375 -0.0457645587576966
1.8515625 -0.0463144052768304
1.86328125 -0.0468597948058255
1.875 -0.0474006594589633
1.88671875 -0.0479369366613818
1.8984375 -0.0484684905868402
1.91015625 -0.0489950948428238
1.921875 -0.0495165871902932
1.93359375 -0.0500328105231405
1.9453125 -0.0505436123921427
1.95703125 -0.0510488449039746
1.96875 -0.0515483646239775
1.98046875 -0.0520420324826809
1.9921875 -0.0525297136860788
2.00390625 -0.0530113961604379
2.015625 -0.0534871102653097
2.02734375 -0.0539567350585646
2.0390625 -0.0544201530932778
2.05078125 -0.054877251071195
2.0625 -0.055327919767907
2.07421875 -0.05577205395995
2.0859375 -0.0562095523538307
2.09765625 -0.0566403175169762
2.109375 -0.0570642759932955
2.12109375 -0.0574814570531288
2.1328125 -0.0578918053832907
2.14453125 -0.0582952520335658
2.15625 -0.0586917316871891
2.16796875 -0.0590811825987327
2.1796875 -0.0594635465339228
2.19140625 -0.0598387687113857
2.203125 -0.0602067977463243
2.21484375 -0.0605675855961245
2.2265625 -0.0609210693974658
2.23828125 -0.0612671858064842
2.25 -0.0616059680848616
2.26171875 -0.0619374582415402
2.2734375 -0.0622617012269243
2.28515625 -0.0625787448494086
2.296875 -0.0628886396944566
2.30859375 -0.0631914390462272
2.3203125 -0.0634871844910178
2.33203125 -0.0637756977329978
2.34375 -0.0640569475547663
2.35546875 -0.0643309862468413
2.3671875 -0.0645978682275844
2.37890625 -0.0648576499732884
2.390625 -0.0651103899496214
2.40234375 -0.0653561485444262
2.4140625 -0.0655949880018762
2.42578125 -0.0658269539268585
2.4375 -0.066051927712454
2.44921875 -0.0662699630345485
2.4609375 -0.0664811716144288
2.47265625 -0.0666856667494359
2.484375 -0.0668835632366645
2.49609375 -0.0670749772981491
2.5078125 -0.0672600265075411
2.51953125 -0.0674388297182741
2.53125 -0.0676115069932187
2.54296875 -0.0677781795358266
2.5546875 -0.0679387642298253
2.56640625 -0.0680930973345031
2.578125 -0.068241294918536
2.58984375 -0.0683834753841764
2.6015625 -0.0685197576606744
2.61328125 -0.0686502611532083
2.625 -0.0687751056928388
2.63671875 -0.0688944114874879
2.6484375 -0.069008299073942
2.66015625 -0.0691168882292422
2.671875 -0.0692200590824478
2.68359375 -0.0693177697486946
2.6953125 -0.0694101728981364
2.70703125 -0.0694974217957536
2.71875 -0.0695796702476704
2.73046875 -0.0696570725499418
2.7421875 -0.069729783439814
2.75390625 -0.0697979580494528
2.765625 -0.0698617518621452
2.77734375 -0.0699213206709719
2.7890625 -0.0699766866239301
2.80078125 -0.0700275451546582
2.8125 -0.0700739983735457
2.82421875 -0.0701161846675458
2.8359375 -0.0701542419027325
2.84765625 -0.0701883074008196
2.859375 -0.0702185179164877
2.87109375 -0.0702450096155228
2.8828125 -0.0702679004505158
2.89453125 -0.0702871440499313
2.90625 -0.0703027853494744
2.91796875 -0.070314906506745
2.9296875 -0.0703235899518857
2.94140625 -0.0703289183612776
2.953125 -0.0703309746320157
2.96484375 -0.0703298418571612
2.9765625 -0.0703256033017735
2.98828125 -0.0703183310927766
3 -0.0703080003648802
3.01171875 -0.0702947037815572
3.0234375 -0.0702785700843759
3.03515625 -0.0702597274155062
3.046875 -0.0702383033061656
3.05859375 -0.0702144246644479
3.0703125 -0.0701882177625332
3.08203125 -0.0701598082232842
3.09375 -0.0701293210062218
3.10546875 -0.0700967945661545
3.1171875 -0.0700621314523625
3.12890625 -0.0700253456750835
3.140625 -0.069986454849164
3.15234375 -0.0699454769073236
3.1640625 -0.069902430082662
3.17578125 -0.069857332889694
3.1875 -0.069810204103913
3.19921875 -0.0697610765167152
3.2109375 -0.0697101175360577
3.22265625 -0.0696574566508439
3.234375 -0.0696032005716099
3.24609375 -0.0695474555473417
3.2578125 -0.0694903273593191
3.26953125 -0.0694319213137714
3.28125 -0.0693723422333559
3.29296875 -0.0693116944474488
3.3046875 -0.069250060705444
3.31640625 -0.0691873768929524
3.328125 -0.0691236204009132
3.33984375 -0.0690587854120633
3.3515625 -0.0689928663951367
3.36328125 -0.068925858093624
3.375 -0.0688577555127873
3.38671875 -0.0687885539049268
3.3984375 -0.068718248752901
3.41015625 -0.0686468357519004
3.421875 -0.0685743530637724
3.43359375 -0.0685010161750143
3.4453125 -0.0684269341671074
3.45703125 -0.0683521982943838
3.46875 -0.0682768994258831
3.48046875 -0.0682011280426601
3.4921875 -0.0681249742330001
3.50390625 -0.0680485276855489
3.515625 -0.06797187768035
3.52734375 -0.0678950041553083
3.5390625 -0.0678177809079263
3.55078125 -0.0677401947475118
3.5625 -0.0676622336458923
3.57421875 -0.0675838857855446
3.5859375 -0.0675051395506186
3.59765625 -0.0674259835165334
3.609375 -0.0673464064381394
3.62109375 -0.06726639723645
3.6328125 -0.0671859851717083
3.64453125 -0.0671053529937512
3.65625 -0.0670245662137812
3.66796875 -0.0669436731264552
3.6796875 -0.066862721847281
3.69140625 -0.0667817603114666
3.703125 -0.0667008362712527
3.71484375 -0.0666199972917252
3.7265625 -0.0665392907451084
3.73828125 -0.0664587595859915
3.75 -0.066378311858108
3.76171875 -0.0662979017902272
3.7734375 -0.0662175418301389
3.78515625 -0.0661372445045276
3.796875 -0.0660570224143176
3.80859375 -0.0659768882287762
3.8203125 -0.0658968546783758
3.83203125 -0.0658169354031611
3.84375 -0.0657372009081927
3.85546875 -0.0656576867310144
3.8671875 -0.0655783885159638
3.87890625 -0.0654993019316498
3.890625 -0.0654204226685704
3.90234375 -0.0653417464359435
3.9140625 -0.0652632689577409
3.92578125 -0.0651849859679351
3.9375 -0.065106893485447
3.94921875 -0.0650290037703181
3.9609375 -0.0649513537990925
3.97265625 -0.0648739826015697
3.984375 -0.0647969291945089
3.99609375 -0.0647202325807667
4.0078125 -0.0646439317473255
4.01953125 -0.0645680656622123
4.03125 -0.0644926732703069
4.04296875 -0.0644177889911479
4.0546875 -0.0643433479656343
4.06640625 -0.0642692945488854
4.078125 -0.0641955996904379
4.08984375 -0.0641222344212993
4.1015625 -0.0640491698507549
4.11328125 -0.0639763771623965
4.125 -0.0639038276093756
4.13671875 -0.0638315178378994
4.1484375 -0.063759554401847
4.16015625 -0.0636879771509938
4.171875 -0.0636168144661589
4.18359375 -0.0635460947310039
4.1953125 -0.0634758463312834
4.20703125 -0.0634060976538006
4.21875 -0.063336877085068
4.23046875 -0.0632682118198306
4.2421875 -0.0632000773557938
4.25390625 -0.0631324341828375
4.265625 -0.0630652565038871
4.27734375 -0.0629985185938015
4.2890625 -0.0629321947979035
4.30078125 -0.0628662595302947
4.3125 -0.0628006872719573
4.32421875 -0.0627354525686421
4.3359375 -0.0626705300285444
4.34765625 -0.0626058943197632
4.359375 -0.0625415708728145
4.37109375 -0.0624776366323113
4.3828125 -0.0624141280348437
4.39453125 -0.0623510813639984
4.40625 -0.0622885329119902
4.41796875 -0.0622265189791141
4.4296875 -0.0621650758729585
4.44140625 -0.0621042399073822
4.453125 -0.0620440473931779
4.46484375 -0.0619844590830728
4.4765625 -0.0619253895702583
4.48828125 -0.0618668017836789
4.5 -0.0618086587155575
4.51171875 -0.0617509234200678
4.5234375 -0.0616935590121747
4.53515625 -0.0616365286666449
4.546875 -0.0615797956172221
4.55859375 -0.0615233231559749
4.5703125 -0.0614670847202385
4.58203125 -0.0614111699061014
4.59375 -0.0613556385234259
4.60546875 -0.0613005284015506
4.6171875 -0.0612458773927004
4.62890625 -0.0611917233710226
4.640625 -0.0611381042326932
4.65234375 -0.0610850578970951
4.6640625 -0.0610326223090683
4.67578125 -0.0609808354422291
4.6875 -0.0609296719999252
4.69921875 -0.0608789788040716
4.7109375 -0.0608287168857304
4.72265625 -0.060778853653994
4.734375 -0.0607293565405693
4.74609375 -0.0606801930012032
4.7578125 -0.0606313305192725
4.76953125 -0.0605827366115341
4.78125 -0.0605343870874841
4.79296875 -0.0604863859812911
4.8046875 -0.060438783576811
4.81640625 -0.0603915923322533
4.828125 -0.0603448247491505
4.83984375 -0.0602984933714337
4.8515625 -0.0602526107867777
4.86328125 -0.0602071896302151
4.875 -0.0601622425900196
4.88671875 -0.0601177797829852
4.8984375 -0.060073744116142
4.91015625 -0.0600301021245089
4.921875 -0.0599868461659936
4.93359375 -0.0599439685808541
4.9453125 -0.0599014616905353
4.95703125 -0.0598593178001589
4.96875 -0.0598175292046684
4.98046875 -0.0597760881986274
4.9921875 -0.0597349870896737
5.00390625 -0.0596942241821709
5.015625 -0.0596538451464238
5.02734375 -0.0596138534936413
5.0390625 -0.0595742397998346
5.05078125 -0.0595349946938105
5.0625 -0.0594961088538545
5.07421875 -0.0594575730123329
5.0859375 -0.0594193779682207
5.09765625 -0.0593815146075491
5.109375 -0.059343973931777
5.12109375 -0.0593067461715716
5.1328125 -0.0592698286263423
5.14453125 -0.0592332359194804
5.15625 -0.0591969838372652
5.16796875 -0.0591610880822275
5.1796875 -0.0591255642827269
5.19140625 -0.0590904280110438
5.203125 -0.0590556948099916
5.21484375 -0.0590213769640536
5.2265625 -0.0589874400104724
5.23828125 -0.0589538545874992
5.25 -0.0589206002533409
5.26171875 -0.0588876566239337
5.2734375 -0.0588550033727095
5.28515625 -0.0588226202352769
5.296875 -0.0587904870190154
5.30859375 -0.0587585836175827
5.3203125 -0.0587268920926266
5.33203125 -0.0586954441810818
5.34375 -0.0586642699381147
5.35546875 -0.0586333862117475
5.3671875 -0.0586028097710565
5.37890625 -0.058572557304714
5.390625 -0.0585426454254243
5.40234375 -0.0585130906802556
5.4140625 -0.0584839095668658
5.42578125 -0.0584551185556239
5.4375 -0.058426731675861
5.44921875 -0.0583986739406118
5.4609375 -0.0583708970058036
5.47265625 -0.0583433922138183
5.484375 -0.0583161509691975
5.49609375 -0.0582891647420326
5.5078125 -0.0582624250762371
5.51953125 -0.0582359236026996
5.53125 -0.0582096536297666
5.54296875 -0.0581836680726996
5.5546875 -0.0581579873985161
5.56640625 -0.0581325995940409
5.578125 -0.0581074926027516
5.58984375 -0.0580826543256589
5.6015625 -0.0580580726236683
5.61328125 -0.0580337353214185
5.625 -0.0580096302126033
5.63671875 -0.0579857447206006
5.6484375 -0.0579620444890596
5.66015625 -0.0579385354854151
5.671875 -0.0579152498541524
5.68359375 -0.0578922198020399
5.6953125 -0.0578694775975391
5.70703125 -0.0578470555709084
5.71875 -0.0578249861150002
5.73046875 -0.0578033016867505
5.7421875 -0.0577820348093609
5.75390625 -0.0577611994616541
5.765625 -0.0577407084091584
5.77734375 -0.0577205025534335
5.7890625 -0.0577005308119281
5.80078125 -0.0576807420691662
5.8125 -0.0576610851769474
5.82421875 -0.0576415089541668
5.8359375 -0.0576219621862488
5.84765625 -0.0576024636924189
5.859375 -0.0575831336416472
5.87109375 -0.0575640175106621
5.8828125 -0.0575451593487907
5.89453125 -0.0575266032466167
5.90625 -0.057508393335335
5.91796875 -0.0574905737856532
5.9296875 -0.0574731888062426
5.94140625 -0.0574562774619218
5.953125 -0.0574396733862177
5.96484375 -0.0574232667587245
5.9765625 -0.0574070412004293
5.98828125 -0.0573909803337059
6 -0.0573750677819955
};
\addplot [semithick, color2]
table {%
0 -0.013514954673024
0.01171875 -0.0139084016786719
0.0234375 -0.0143017421732646
0.03515625 -0.0146958298564844
0.046875 -0.0150914920854653
0.05859375 -0.0154919279145808
0.0703125 -0.0158973946358372
0.08203125 -0.0163072781208023
0.09375 -0.0167209659237536
0.10546875 -0.0171390550584048
0.1171875 -0.0175627654954614
0.12890625 -0.0179917174762014
0.140625 -0.0184255342495429
0.15234375 -0.0188638812462164
0.1640625 -0.0193068562277189
0.17578125 -0.0197546608535526
0.1875 -0.02020747800569
0.19921875 -0.0206655244324301
0.2109375 -0.021128941981393
0.22265625 -0.0215978433856398
0.234375 -0.0220726180673183
0.24609375 -0.0225536954290591
0.2578125 -0.0230415384807045
0.26953125 -0.02353697468892
0.28125 -0.0240402761040209
0.29296875 -0.024551101285803
0.3046875 -0.0250691031345951
0.31640625 -0.0255939266442978
0.328125 -0.0261252057638689
0.33984375 -0.0266627691116962
0.3515625 -0.0272069956669307
0.36328125 -0.0277564562935966
0.375 -0.0283094165068128
0.38671875 -0.028864099253203
0.3984375 -0.0294186898216865
0.41015625 -0.0299713407837922
0.421875 -0.0305201519604562
0.43359375 -0.0310628526178121
0.4453125 -0.0315984430526891
0.45703125 -0.0321264167978098
0.46875 -0.0326463125796872
0.48046875 -0.0331577275817757
0.4921875 -0.0336603303590026
0.50390625 -0.0341538734036789
0.515625 -0.0346374999678168
0.52734375 -0.0351073580766626
0.5390625 -0.0355654826482304
0.55078125 -0.0360151103074597
0.5625 -0.0364595971861986
0.57421875 -0.0369024205777947
0.5859375 -0.0373471806914465
0.59765625 -0.0377976025063145
0.609375 -0.0382574498953251
0.62109375 -0.0387271220191559
0.6328125 -0.0392083011765405
0.64453125 -0.039704325221765
0.65625 -0.0402184793658275
0.66796875 -0.0407539859076885
0.6796875 -0.0413139965573742
0.69140625 -0.0419015873509349
0.703125 -0.0425197561572567
0.71484375 -0.0431721451362018
0.7265625 -0.043862708884009
0.73828125 -0.0445906910276114
0.75 -0.0453547618286255
0.76171875 -0.0461533787537666
0.7734375 -0.0469847835382422
0.78515625 -0.0478470013973439
0.796875 -0.0487378423862414
0.80859375 -0.0496549049079746
0.8203125 -0.050598459794119
0.83203125 -0.0515711031617301
0.84375 -0.052569342122845
0.85546875 -0.0535893800494805
0.8671875 -0.0546272800241792
0.87890625 -0.0556789618821042
0.890625 -0.0567402006426433
0.90234375 -0.0578066263305217
0.9140625 -0.0588737251864259
0.92578125 -0.059936818986968
0.9375 -0.0609917152010943
0.94921875 -0.0620368073870159
0.9609375 -0.063070994611874
0.97265625 -0.0640932058946569
0.984375 -0.0651023918889937
0.99609375 -0.0660975173126153
1.0078125 -0.0670775541234894
1.01953125 -0.0680414754426245
1.03125 -0.0689882502235448
1.04296875 -0.0699168386684367
1.0546875 -0.070824664513196
1.06640625 -0.0717078893032277
1.078125 -0.0725667760906808
1.08984375 -0.0734017850838162
1.1015625 -0.0742134130340054
1.11328125 -0.0750021886375317
1.125 -0.0757685002396266
1.13671875 -0.0765095539645386
1.1484375 -0.0772249688809216
1.16015625 -0.0779158347706964
1.171875 -0.078583280645398
1.18359375 -0.0792284713853125
1.1953125 -0.0798526046214156
1.20703125 -0.0804569078601132
1.21875 -0.0810412571580483
1.23046875 -0.0816050881678676
1.2421875 -0.082149236231173
1.25390625 -0.0826745756813572
1.265625 -0.0831820174453109
1.27734375 -0.0836725077277783
1.2890625 -0.0841470267647377
1.30078125 -0.0846065876458107
1.3125 -0.0850522352056941
1.32421875 -0.0854850449846209
1.3359375 -0.0859060754239213
1.34765625 -0.086315603075885
1.359375 -0.0867135144824721
1.37109375 -0.087099718966478
1.3828125 -0.087474148506364
1.39453125 -0.0878367570730432
1.40625 -0.0881875200052986
1.41796875 -0.0885264334238333
1.4296875 -0.0888535136839531
1.44140625 -0.0891687968668806
1.453125 -0.08947308251572
1.46484375 -0.0897695390579048
1.4765625 -0.0900580244149376
1.48828125 -0.0903379754334182
1.5 -0.0906088382778921
1.51171875 -0.0908700680609232
1.5234375 -0.0911211285265116
1.53515625 -0.0913614917868557
1.546875 -0.0915906381124578
1.55859375 -0.0918080557755732
1.5703125 -0.0920132409470052
1.58203125 -0.0922077160206274
1.59375 -0.0923941813598691
1.60546875 -0.0925722202058225
1.6171875 -0.0927413814732997
1.62890625 -0.0929012181374015
1.640625 -0.0930512871766019
1.65234375 -0.0931911495222065
1.6640625 -0.0933203700141849
1.67578125 -0.0934393127254122
1.6875 -0.0935496521333174
1.69921875 -0.0936512659295928
1.7109375 -0.0937439403599914
1.72265625 -0.0938274638365254
1.734375 -0.0939016269110709
1.74609375 -0.0939662222454809
1.7578125 -0.0940210445782025
1.76953125 -0.0940658906874034
1.78125 -0.0941012336192694
1.79296875 -0.0941279328201658
1.8046875 -0.0941460027151175
1.81640625 -0.0941554539536003
1.828125 -0.0941562989667156
1.83984375 -0.0941485518589359
1.8515625 -0.0941322283000477
1.86328125 -0.094107345417291
1.875 -0.0940739216876964
1.88671875 -0.0940319768306186
1.8984375 -0.0939816982175014
1.91015625 -0.0939234529974378
1.921875 -0.0938574688553508
1.93359375 -0.0937839739770382
1.9453125 -0.0937031977137878
1.95703125 -0.0936153704294189
1.96875 -0.0935207233524125
1.98046875 -0.0934194884331377
1.9921875 -0.0933118982061656
2.00390625 -0.0931978002872926
2.015625 -0.0930769710270843
2.02734375 -0.0929497254595075
2.0390625 -0.092816381519205
2.05078125 -0.0926772574576651
2.0625 -0.0925326717154278
2.07421875 -0.0923829428011687
2.0859375 -0.0922283891776575
2.09765625 -0.0920693291545922
2.109375 -0.0919058754652952
2.12109375 -0.0917372049240039
2.1328125 -0.0915635004546394
2.14453125 -0.0913851283619447
2.15625 -0.091202454586501
2.16796875 -0.0910158446105348
2.1796875 -0.0908256633685978
2.19140625 -0.0906322751631162
2.203125 -0.0904360435848117
2.21484375 -0.0902373314379933
2.2265625 -0.0900360719794709
2.23828125 -0.0898312503643329
2.25 -0.08962311085631
2.26171875 -0.0894119990081572
2.2734375 -0.0891982593895121
2.28515625 -0.0889822355428071
2.296875 -0.0887642699402356
2.30859375 -0.0885447039417728
2.3203125 -0.0883238256357395
2.33203125 -0.0881010900069424
2.34375 -0.0878764264782977
2.35546875 -0.0876500529413331
2.3671875 -0.0874221865176506
2.37890625 -0.0871930435278979
2.390625 -0.0869628394610722
2.40234375 -0.0867317889441558
2.4140625 -0.0865001057120828
2.42578125 -0.0862679510335037
2.4375 -0.0860349715201221
2.44921875 -0.0858011912941671
2.4609375 -0.0855667807182645
2.47265625 -0.0853319091861238
2.484375 -0.0850967451123957
2.49609375 -0.0848614559224044
2.5078125 -0.0846262080417507
2.51953125 -0.08439116688579
2.53125 -0.0841564968489825
2.54296875 -0.0839223612941152
2.5546875 -0.0836886719400527
2.56640625 -0.0834551988439334
2.578125 -0.0832220259968506
2.58984375 -0.0829892390525768
2.6015625 -0.0827569232652724
2.61328125 -0.0825251634833997
2.625 -0.0822940441401391
2.63671875 -0.0820636492403051
2.6484375 -0.0818340623437628
2.66015625 -0.0816053663926402
2.671875 -0.0813776003789032
2.68359375 -0.0811507850193861
2.6953125 -0.0809249621933944
2.70703125 -0.0807001727810829
2.71875 -0.0804764566801121
2.73046875 -0.0802538528213866
2.7421875 -0.0800323991838719
2.75390625 -0.079812132808492
2.765625 -0.0795930898111064
2.77734375 -0.0793753053945673
2.7890625 -0.0791588966549239
2.80078125 -0.078944125957319
2.8125 -0.0787309398113951
2.82421875 -0.0785192599929592
2.8359375 -0.0783090087115929
2.84765625 -0.0781001085902881
2.859375 -0.0778924826317105
2.87109375 -0.0776860541710941
2.8828125 -0.0774808023099973
2.89453125 -0.0772771752028144
2.90625 -0.0770752435420016
2.91796875 -0.0768749523050705
2.9296875 -0.0766762459722304
2.94140625 -0.0764790685357991
2.953125 -0.0762833635060198
2.96484375 -0.0760890739132819
2.9765625 -0.0758961423067494
2.98828125 -0.0757045426302525
3 -0.0755145720610082
3.01171875 -0.0753262938455162
3.0234375 -0.075139678858044
3.03515625 -0.0749546985408722
3.046875 -0.0747713248893646
3.05859375 -0.0745895304270342
3.0703125 -0.0744092881706039
3.08203125 -0.0742305715850616
3.09375 -0.0740533545287111
3.10546875 -0.073877753313911
3.1171875 -0.073703968819752
3.12890625 -0.0735319069309222
3.140625 -0.0733614666403773
3.15234375 -0.0731925467427532
3.1640625 -0.0730250458338479
3.17578125 -0.0728588623036469
3.1875 -0.072693894322892
3.19921875 -0.0725300809845492
3.2109375 -0.0723677117736985
3.22265625 -0.0722068703875298
3.234375 -0.0720475654844285
3.24609375 -0.0718898061369874
3.2578125 -0.0717336018172426
3.26953125 -0.0715789623774647
3.28125 -0.0714258980265003
3.29296875 -0.0712744193016694
3.3046875 -0.0711245539401347
3.31640625 -0.0709763724303949
3.328125 -0.070829795527377
3.33984375 -0.0706847224254056
3.3515625 -0.0705410523217281
3.36328125 -0.0703986844188987
3.375 -0.0702575179242909
3.38671875 -0.0701174520467378
3.3984375 -0.0699783859903009
3.41015625 -0.0698402189451692
3.421875 -0.0697029332305298
3.43359375 -0.069566845336674
3.4453125 -0.0694320443317672
3.45703125 -0.0692985843272908
3.46875 -0.0691665197344912
3.48046875 -0.0690359052519739
3.4921875 -0.0689067958515353
3.50390625 -0.0687792467622309
3.515625 -0.0686533134526803
3.52734375 -0.0685289682129508
3.5390625 -0.068406049892042
3.55078125 -0.0682844500535484
3.5625 -0.0681640609615095
3.57421875 -0.0680447749738324
3.5859375 -0.0679264845411143
3.59765625 -0.0678090822062371
3.609375 -0.0676924606047398
3.62109375 -0.0675765124659638
3.6328125 -0.0674612063908905
3.64453125 -0.0673468290132791
3.65625 -0.0672334833766162
3.66796875 -0.0671212423850041
3.6796875 -0.0670101790697678
3.69140625 -0.0669003665847302
3.703125 -0.0667918782039452
3.71484375 -0.0666847873218864
3.7265625 -0.0665791674560949
3.73828125 -0.0664750832605524
3.75 -0.066372291045874
3.76171875 -0.0662705887260809
3.7734375 -0.0661698891457427
3.78515625 -0.0660701052815992
3.796875 -0.0659711502408482
3.80859375 -0.0658729372622091
3.8203125 -0.065775379719766
3.83203125 -0.0656783946624983
3.84375 -0.0655821728508194
3.85546875 -0.0654868825327753
3.8671875 -0.0653925505835443
3.87890625 -0.0652992039322227
3.890625 -0.0652068695603921
3.90234375 -0.0651155745020821
3.9140625 -0.0650253458451336
3.92578125 -0.0649362107339613
3.9375 -0.0648481839362733
3.94921875 -0.0647611362904337
3.9609375 -0.0646750021711744
3.97265625 -0.0645897505439715
3.984375 -0.0645053504924071
3.99609375 -0.0644217712149051
4.0078125 -0.0643389820228466
4.01953125 -0.0642569523400654
4.03125 -0.0641756517037233
4.04296875 -0.0640950562657235
4.0546875 -0.0640152657035557
4.06640625 -0.0639363187201883
4.078125 -0.0638582091535494
4.08984375 -0.0637809308827627
4.1015625 -0.0637044778281432
4.11328125 -0.0636288439521829
4.125 -0.0635540232615272
4.13671875 -0.0634800025949805
4.1484375 -0.0634067469543607
4.16015625 -0.0633342529126942
4.171875 -0.06326252104082
4.18359375 -0.0631915519783994
4.1953125 -0.063121346432297
4.20703125 -0.0630519051754604
4.21875 -0.0629832290462955
4.23046875 -0.0629153194010668
4.2421875 -0.0628481864410272
4.25390625 -0.0627818164295257
4.265625 -0.0627161856230023
4.27734375 -0.0626512703287133
4.2890625 -0.0625870469032196
4.30078125 -0.0625234917515503
4.3125 -0.0624605813270413
4.32421875 -0.0623982921318483
4.3359375 -0.0623366007181355
4.34765625 -0.0622754836899387
4.359375 -0.0622149397891531
4.37109375 -0.0621550027275213
4.3828125 -0.0620956959976449
4.39453125 -0.0620370430670911
4.40625 -0.0619790674360999
4.41796875 -0.0619217926376083
4.4296875 -0.0618652422386865
4.44140625 -0.0618094398433845
4.453125 -0.0617544090934783
4.46484375 -0.061700134264609
4.4765625 -0.0616465540372562
4.48828125 -0.0615936219054714
4.5 -0.0615412914114103
4.51171875 -0.0614895161434983
4.5234375 -0.061438249736386
4.53515625 -0.0613874458726925
4.546875 -0.0613370582865376
4.55859375 -0.0612870407688633
4.5703125 -0.0612373546352694
4.58203125 -0.06118806107093
4.59375 -0.0611392263604047
4.60546875 -0.0610909033140339
4.6171875 -0.0610431447322295
4.62890625 -0.0609960034051297
4.640625 -0.0609495321149554
4.65234375 -0.0609037836410667
4.6640625 -0.0608588107677188
4.67578125 -0.0608146662945202
4.6875 -0.0607713284910611
4.69921875 -0.0607286053606146
4.7109375 -0.060686420963888
4.72265625 -0.0606447064989817
4.734375 -0.0606033932202742
4.74609375 -0.0605624124397022
4.7578125 -0.0605216955300298
4.76953125 -0.0604811739301082
4.78125 -0.0604407918627535
4.79296875 -0.0604007048872829
4.8046875 -0.0603610164575379
4.81640625 -0.0603217755320366
4.828125 -0.0602830310525675
4.83984375 -0.0602448319451004
4.8515625 -0.060207227120827
4.86328125 -0.0601702654773278
4.875 -0.0601339958998673
4.88671875 -0.0600984624211727
4.8984375 -0.0600635668108579
4.91015625 -0.0600292070052134
4.921875 -0.0599953214083035
4.93359375 -0.0599618484978267
4.9453125 -0.059928726825038
4.95703125 -0.0598958950127004
4.96875 -0.0598632917510625
4.98046875 -0.0598308557918663
4.9921875 -0.059798525940381
5.00390625 -0.0597662571052514
5.015625 -0.0597341755693414
5.02734375 -0.0597023757800179
5.0390625 -0.0596709250640152
5.05078125 -0.0596398907354815
5.0625 -0.0596093401004446
5.07421875 -0.0595793404526805
5.0859375 -0.0595499590609819
5.09765625 -0.05952126314783
5.109375 -0.0594933198594667
5.12109375 -0.0594661310406243
5.1328125 -0.0594394159207917
5.14453125 -0.0594130795133425
5.15625 -0.0593870587516427
5.16796875 -0.0593612907033244
5.1796875 -0.0593357125563807
5.19140625 -0.0593102615907221
5.203125 -0.0592848751351947
5.21484375 -0.0592595094222143
5.2265625 -0.059234356764267
5.23828125 -0.0592095079772214
5.25 -0.0591849943995353
5.26171875 -0.0591608473947305
5.2734375 -0.0591370983511895
5.28515625 -0.0591137786697693
5.296875 -0.059090919739227
5.30859375 -0.0590685528994623
5.3203125 -0.059046704052109
5.33203125 -0.0590252799191174
5.34375 -0.0590042141840628
5.35546875 -0.0589834778517743
5.3671875 -0.0589630420655669
5.37890625 -0.0589428781155816
5.390625 -0.058922957426846
5.40234375 -0.0589032515270595
5.4140625 -0.0588837319940988
5.42578125 -0.0588643703832469
5.4375 -0.0588451415733979
5.44921875 -0.0588261462263412
5.4609375 -0.0588074490120045
5.47265625 -0.0587890591179019
5.484375 -0.0587709858207189
5.49609375 -0.058753238469571
5.5078125 -0.0587358264458852
5.51953125 -0.0587187590999068
5.53125 -0.0587020439887798
5.54296875 -0.0586856220590462
5.5546875 -0.0586694602168791
5.56640625 -0.0586535585317896
5.578125 -0.0586379171542611
5.58984375 -0.0586225363141059
5.6015625 -0.0586074163071142
5.61328125 -0.0585925574699963
5.625 -0.058577960143618
5.63671875 -0.058563624842532
5.6484375 -0.0585495682685633
5.66015625 -0.0585357899141524
5.671875 -0.0585222744740222
5.68359375 -0.0585090066941
5.6953125 -0.0584959713748004
5.70703125 -0.0584831533622468
5.71875 -0.0584705375274318
5.73046875 -0.0584581087333162
5.7421875 -0.0584458517898666
5.75390625 -0.0584337589825419
5.765625 -0.0584218621759442
5.77734375 -0.0584101796378359
5.7890625 -0.0583987262891428
5.80078125 -0.0583875170979001
5.8125 -0.0583765670685862
5.82421875 -0.0583658912251749
5.8359375 -0.0583555045879057
5.84765625 -0.0583453963117153
5.859375 -0.0583355195665698
5.87109375 -0.0583258561008314
5.8828125 -0.0583163882201139
5.89453125 -0.0583070982373909
5.90625 -0.0582979684713881
5.91796875 -0.0582889812440344
5.9296875 -0.0582801188769717
5.94140625 -0.0582713654146401
5.953125 -0.0582627732972076
5.96484375 -0.0582543757750645
5.9765625 -0.0582461748853148
5.98828125 -0.0582381726714759
6 -0.0582303711834812
};
\addplot [semithick, color3]
table {%
0 0.00852428163552005
0.01171875 0.00789429148034473
0.0234375 0.00732908303551
0.03515625 0.00682651738113403
0.046875 0.00638410518835186
0.05859375 0.00600081291616167
0.0703125 0.00567289675793376
0.08203125 0.00539572731662962
0.09375 0.00516447363983494
0.10546875 0.00497386528238128
0.1171875 0.00481967277830567
0.12890625 0.0046987687489846
0.140625 0.00460798820005917
0.15234375 0.00454373329239239
0.1640625 0.00449900615729183
0.17578125 0.00447135837697275
0.1875 0.00445976444722606
0.19921875 0.00446324919797385
0.2109375 0.00447873011747713
0.22265625 0.00450145521357708
0.234375 0.00453110648149696
0.24609375 0.00456751199448294
0.2578125 0.00461053241408728
0.26953125 0.00465791398688356
0.28125 0.00470648829015438
0.29296875 0.00475468614139077
0.3046875 0.00480086995093973
0.31640625 0.00484333217157506
0.328125 0.00488029215741843
0.33984375 0.0049094608686794
0.3515625 0.00492558274626318
0.36328125 0.00492429196503255
0.375 0.00490147946729068
0.38671875 0.00485296530701401
0.3984375 0.00477451244486564
0.41015625 0.00466183943923809
0.421875 0.00451043129994824
0.43359375 0.00431101084660572
0.4453125 0.00405944849765477
0.45703125 0.00375471339189393
0.46875 0.00339598651345584
0.48046875 0.00298267764543265
0.4921875 0.00251444004475192
0.50390625 0.00199118283830162
0.515625 0.00141133053408695
0.52734375 0.000764661415608392
0.5390625 5.35839894226291e-05
0.55078125 -0.000716569037315761
0.5625 -0.00154005362807024
0.57421875 -0.00241070505895341
0.5859375 -0.00332193032327828
0.59765625 -0.00426670229863038
0.609375 -0.0052377124830281
0.62109375 -0.00623395729276586
0.6328125 -0.00725334509520526
0.64453125 -0.0082908050419485
0.65625 -0.00934106721894667
0.66796875 -0.010398660850795
0.6796875 -0.0114579127783261
0.69140625 -0.0125129462095018
0.703125 -0.0135576797436036
0.71484375 -0.0145834641078562
0.7265625 -0.0155777855312278
0.73828125 -0.016540107867547
0.75 -0.0174711158703196
0.76171875 -0.018371645168836
0.7734375 -0.0192426756701761
0.78515625 -0.0200853246536487
0.796875 -0.0209008395576677
0.80859375 -0.0216905904590631
0.8203125 -0.0224464882796522
0.83203125 -0.0231520141407349
0.84375 -0.0238104877852277
0.85546875 -0.0244260473087998
0.8671875 -0.0250030819579376
0.87890625 -0.0255462203430644
0.890625 -0.0260603187744486
0.90234375 -0.0265504497209042
0.9140625 -0.0270218903912808
0.92578125 -0.0274791701027211
0.9375 -0.0279101974490551
0.94921875 -0.0283114709914872
0.9609375 -0.0286855343445353
0.97265625 -0.0290350543555474
0.984375 -0.0293628137173681
0.99609375 -0.0296717039984162
1.0078125 -0.0299647190901735
1.01953125 -0.030244949072083
1.03125 -0.0305155744938596
1.04296875 -0.0307798610752098
1.0546875 -0.0310381108866889
1.06640625 -0.0312852237925396
1.078125 -0.0315215778213986
1.08984375 -0.0317478309414104
1.1015625 -0.0319646610512525
1.11328125 -0.0321727652843178
1.125 -0.0323729771221183
1.13671875 -0.0325682400851596
1.1484375 -0.0327594555120731
1.16015625 -0.0329464708148811
1.171875 -0.0331291361111251
1.18359375 -0.0333073046926715
1.1953125 -0.0334808335090717
1.20703125 -0.0336495836654783
1.21875 -0.033815330867801
1.23046875 -0.0339797139828695
1.2421875 -0.0341420512956408
1.25390625 -0.0343016519903122
1.265625 -0.0344578181590987
1.27734375 -0.0346098452917197
1.2890625 -0.0347570227992676
1.30078125 -0.0348986345724574
1.3125 -0.035033959574258
1.32421875 -0.0351622724669045
1.3359375 -0.0352841706416999
1.34765625 -0.0354009069099394
1.359375 -0.035512249227292
1.37109375 -0.0356179557886941
1.3828125 -0.0357177801222309
1.39453125 -0.0358114710493641
1.40625 -0.0358987726609793
1.41796875 -0.035979424309252
1.4296875 -0.0360531606153319
1.44140625 -0.0361197114928467
1.453125 -0.0361787910244175
1.46484375 -0.0362302405489972
1.4765625 -0.0362741743065737
1.48828125 -0.0363107243291181
1.5 -0.0363400215705016
1.51171875 -0.0363621956894153
1.5234375 -0.0363773748171578
1.53515625 -0.0363856853102889
1.546875 -0.0363872514881503
1.55859375 -0.0363821953552516
1.5703125 -0.0363706363085242
1.58203125 -0.0363519671069476
1.59375 -0.036325370655887
1.60546875 -0.0362912975911544
1.6171875 -0.0362502143162764
1.62890625 -0.0362025879264504
1.640625 -0.0361488858272855
1.65234375 -0.0360895753771491
1.6640625 -0.0360251235531214
1.67578125 -0.0359551335343257
1.6875 -0.0358779644524281
1.69921875 -0.0357940953117267
1.7109375 -0.0357041110721411
1.72265625 -0.0356085967987695
1.734375 -0.0355081372886248
1.74609375 -0.0354033167402748
1.7578125 -0.0352947184663827
1.76953125 -0.0351829246491499
1.78125 -0.0350669328176478
1.79296875 -0.0349451507176051
1.8046875 -0.0348181739580809
1.81640625 -0.0346866113467182
1.828125 -0.0345510706427722
1.83984375 -0.0344121582806762
1.8515625 -0.034270479131476
1.86328125 -0.0341266363021329
1.875 -0.0339812309726946
1.88671875 -0.033834862271335
1.8984375 -0.0336860776326083
1.91015625 -0.0335328516049532
1.921875 -0.0333758867739921
1.93359375 -0.0332158951266725
1.9453125 -0.0330535855743932
1.95703125 -0.0328896638722539
1.96875 -0.0327248325495504
1.98046875 -0.0325597908515141
1.9921875 -0.0323952346922988
2.00390625 -0.0322300173006393
2.015625 -0.0320622781423169
2.02734375 -0.0318924960981709
2.0390625 -0.0317211584317662
2.05078125 -0.0315487496667458
2.0625 -0.0313757516221263
2.07421875 -0.0312026434414628
2.0859375 -0.0310299016158829
2.09765625 -0.0308580000009897
2.109375 -0.030687031332251
2.12109375 -0.0305152689616321
2.1328125 -0.0303426999208571
2.14453125 -0.0301696382795058
2.15625 -0.0299963961258404
2.16796875 -0.0298232836455027
2.1796875 -0.0296506091881885
2.19140625 -0.0294786793222991
2.203125 -0.0293077988775698
2.21484375 -0.0291382709756749
2.2265625 -0.0289701418467692
2.23828125 -0.0288027706679384
2.25 -0.02863613103436
2.26171875 -0.0284702522133476
2.2734375 -0.0283051630172791
2.28515625 -0.0281408918379997
2.296875 -0.0279774666851483
2.30859375 -0.027814915228405
2.3203125 -0.027653282979757
2.33203125 -0.0274928770657291
2.34375 -0.0273337758415255
2.35546875 -0.0271759485455176
2.3671875 -0.0270193641584436
2.37890625 -0.0268639914141259
2.390625 -0.0267097988101978
2.40234375 -0.0265567546188395
2.4140625 -0.0264048268975234
2.42578125 -0.026254032322868
2.4375 -0.0261048473602716
2.44921875 -0.025957337083756
2.4609375 -0.0258114215719853
2.47265625 -0.0256670209681895
2.484375 -0.0255240554725789
2.49609375 -0.025382445337807
2.5078125 -0.0252421108674819
2.51953125 -0.0251029724177233
2.53125 -0.0249649504017699
2.54296875 -0.0248279652976323
2.5546875 -0.0246925723854436
2.56640625 -0.0245594798139422
2.578125 -0.0244284706025886
2.58984375 -0.0242993226374984
2.6015625 -0.024171814271502
2.61328125 -0.0240457243059417
2.625 -0.0239208319706235
2.63671875 -0.0237969169019207
2.6484375 -0.0236737591190304
2.66015625 -0.0235511449344966
2.671875 -0.0234302489832856
2.68359375 -0.0233118772038136
2.6953125 -0.0231957469874175
2.70703125 -0.0230815765558784
2.71875 -0.0229690849287172
2.73046875 -0.0228579918856984
2.7421875 -0.0227480179245434
2.75390625 -0.0226388842138515
2.765625 -0.0225303125412317
2.77734375 -0.0224220252566417
2.7890625 -0.022314327536604
2.80078125 -0.0222089119539483
2.8125 -0.0221056623148014
2.82421875 -0.0220043013450014
2.8359375 -0.0219045520736934
2.84765625 -0.0218061378124935
2.859375 -0.0217087821148546
2.87109375 -0.0216122087156348
2.8828125 -0.0215162733996841
2.89453125 -0.0214219655256467
2.90625 -0.021329412834454
2.91796875 -0.0212384490894084
2.9296875 -0.0211489083579344
2.94140625 -0.0210606249975509
2.953125 -0.0209734336294213
2.96484375 -0.0208871690994824
2.9765625 -0.020801666427151
2.98828125 -0.0207168297245983
3 -0.0206332722259141
3.01171875 -0.0205511181627939
3.0234375 -0.0204702925582702
3.03515625 -0.0203907204297323
3.046875 -0.0203123267919619
3.05859375 -0.0202350366478771
3.0703125 -0.0201587749669831
3.08203125 -0.0200834666515307
3.09375 -0.0200090364903825
3.10546875 -0.0199355851383241
3.1171875 -0.0198633614765286
3.12890625 -0.0197922838806104
3.140625 -0.0197222629546122
3.15234375 -0.0196532094111954
3.1640625 -0.0195850340543413
3.17578125 -0.0195176477500314
3.1875 -0.0194509613849015
3.19921875 -0.0193849172752041
3.2109375 -0.0193197291937851
3.22265625 -0.0192554598987803
3.234375 -0.0191921150233051
3.24609375 -0.0191297001451856
3.2578125 -0.0190682207863698
3.26953125 -0.0190076824083554
3.28125 -0.0189480904036372
3.29296875 -0.0188894500831731
3.3046875 -0.0188317696826921
3.31640625 -0.0187750465076344
3.328125 -0.0187192224150272
3.33984375 -0.0186642334446103
3.3515625 -0.0186100157233616
3.36328125 -0.0185565054613341
3.375 -0.0185036389445352
3.38671875 -0.0184513525248471
3.3984375 -0.018399582606989
3.41015625 -0.0183482656325218
3.421875 -0.0182973736002081
3.43359375 -0.0182470419231918
3.4453125 -0.0181973354966863
3.45703125 -0.018148305417553
3.46875 -0.0181000027002651
3.48046875 -0.0180524782776741
3.4921875 -0.0180057830031093
3.50390625 -0.0179599676538137
3.515625 -0.0179150829357137
3.52734375 -0.0178710597126151
3.5390625 -0.0178277176222537
3.55078125 -0.0177850038347045
3.5625 -0.0177428666213141
3.57421875 -0.0177012542991946
3.5859375 -0.0176601152294805
3.59765625 -0.0176193978190511
3.609375 -0.0175790505257185
3.62109375 -0.0175390218668828
3.6328125 -0.0174992842192152
3.64453125 -0.0174599296224936
3.65625 -0.0174210180452278
3.66796875 -0.0173826011545121
3.6796875 -0.0173447305348218
3.69140625 -0.0173074576901179
3.703125 -0.0172708340534151
3.71484375 -0.0172349110038139
3.7265625 -0.0171997398909961
3.73828125 -0.0171653641680585
3.75 -0.0171315705120378
3.76171875 -0.0170982201573695
3.7734375 -0.0170652813260063
3.78515625 -0.0170327222600629
3.796875 -0.017000511224015
3.80859375 -0.016968616513835
3.8203125 -0.0169370064730618
3.83203125 -0.0169056507358165
3.84375 -0.0168746146012261
3.85546875 -0.0168439590215599
3.8671875 -0.0168136967396876
3.87890625 -0.0167838404703444
3.890625 -0.0167544029006387
3.90234375 -0.0167253966942183
3.9140625 -0.0166968344990955
3.92578125 -0.0166687289591307
3.9375 -0.0166410837534194
3.94921875 -0.0166138064525349
3.9609375 -0.0165868661045605
3.97265625 -0.0165602583624334
3.984375 -0.0165339789010034
3.99609375 -0.0165080234160212
4.0078125 -0.0164823876263105
4.01953125 -0.0164570672791249
4.03125 -0.0164320581586869
4.04296875 -0.0164073566533801
4.0546875 -0.0163829679950017
4.06640625 -0.0163588880197323
4.078125 -0.0163351081389904
4.08984375 -0.016311619755387
4.1015625 -0.0162884142645259
4.11328125 -0.0162654830587057
4.125 -0.0162428175325256
4.13671875 -0.016220408090292
4.1484375 -0.0161982480036439
4.16015625 -0.0161763427521405
4.171875 -0.0161546987897218
4.18359375 -0.0161333225869711
4.1953125 -0.0161122206307963
4.20703125 -0.016091399424737
4.21875 -0.0160708654898965
4.23046875 -0.0160506249195767
4.2421875 -0.0160306642153147
4.25390625 -0.0160109637121124
4.265625 -0.0159915087896248
4.27734375 -0.0159722848329617
4.2890625 -0.0159532772319792
4.30078125 -0.0159344713812028
4.3125 -0.0159158526803848
4.32421875 -0.0158974065356944
4.3359375 -0.0158791183615418
4.34765625 -0.0158609735830349
4.359375 -0.0158429703372624
4.37109375 -0.0158251309939997
4.3828125 -0.0158074744850932
4.39453125 -0.0157900197243815
4.40625 -0.0157727856372881
4.41796875 -0.0157557911610945
4.4296875 -0.0157390552460863
4.44140625 -0.0157225968575763
4.453125 -0.0157064349743413
4.46484375 -0.015690546539022
4.4765625 -0.0156748817228312
4.48828125 -0.0156594170509836
4.5 -0.0156441290536396
4.51171875 -0.0156289942656782
4.5234375 -0.015613989226993
4.53515625 -0.015599090483315
4.546875 -0.0155842745875591
4.55859375 -0.0155695181016957
4.5703125 -0.015554801801293
4.58203125 -0.0155401619082813
4.59375 -0.015525635995548
4.60546875 -0.0155112539055643
4.6171875 -0.0154970454942924
4.62890625 -0.0154830406313683
4.640625 -0.0154692691996842
4.65234375 -0.0154557610943735
4.6640625 -0.0154425462211951
4.67578125 -0.0154296544943197
4.6875 -0.0154170703094084
4.69921875 -0.0154046824786626
4.7109375 -0.0153924585565768
4.72265625 -0.0153803706135032
4.734375 -0.0153683907406395
4.74609375 -0.0153564910479775
4.7578125 -0.015344643659326
4.76953125 -0.0153328207044063
4.78125 -0.0153210002069516
4.79296875 -0.0153092566218051
4.8046875 -0.0152976366525403
4.81640625 -0.015286161292089
4.828125 -0.0152748515581409
4.83984375 -0.0152637284931189
4.8515625 -0.0152528131598634
4.86328125 -0.0152421266330254
4.875 -0.0152316899861666
4.88671875 -0.0152215218725928
4.8984375 -0.0152115741107638
4.91015625 -0.0152018062151184
4.921875 -0.0151921992234313
4.93359375 -0.0151827342220894
4.9453125 -0.0151733923497436
4.95703125 -0.0151641547921881
4.96875 -0.0151550027684719
4.98046875 -0.0151459175082379
4.9921875 -0.015136880220294
5.00390625 -0.0151278776899325
5.015625 -0.0151189554056204
5.02734375 -0.0151101451481677
5.0390625 -0.015101469009914
5.05078125 -0.0150929491798932
5.0625 -0.0150846079500685
5.07421875 -0.0150764676987422
5.0859375 -0.0150685508511415
5.09765625 -0.0150608798171791
5.109375 -0.0150534769063897
5.12109375 -0.0150463433826934
5.1328125 -0.0150393901521364
5.14453125 -0.0150325877616558
5.15625 -0.0150259170790248
5.16796875 -0.0150193591213339
5.1796875 -0.0150128950268113
5.19140625 -0.0150065059965479
5.203125 -0.0150001732061318
5.21484375 -0.0149938827318158
5.2265625 -0.0149876859455038
5.23828125 -0.0149816123392201
5.25 -0.0149756762015687
5.26171875 -0.014969891914041
5.2734375 -0.0149642739480581
5.28515625 -0.0149588368407008
5.296875 -0.0149535951491293
5.30859375 -0.0149485633836913
5.3203125 -0.0149437550415458
5.33203125 -0.0149391565978524
5.34375 -0.0149347413219044
5.35546875 -0.0149304862256216
5.3671875 -0.0149263684782465
5.37890625 -0.0149223654205272
5.390625 -0.0149184545467266
5.40234375 -0.0149146134544573
5.4140625 -0.014910819762343
5.42578125 -0.0149070509955057
5.4375 -0.0149032858934061
5.44921875 -0.0148995651264786
5.4609375 -0.0148959388878487
5.47265625 -0.0148924381237032
5.484375 -0.0148890939357799
5.49609375 -0.0148859375545632
5.5078125 -0.0148830002781543
5.51953125 -0.0148803133768188
5.53125 -0.0148779064597755
5.54296875 -0.0148757355231185
5.5546875 -0.0148737411230073
5.56640625 -0.0148718870035663
5.578125 -0.0148701370016711
5.58984375 -0.0148684550448318
5.6015625 -0.0148668051327725
5.61328125 -0.0148651513027055
5.625 -0.0148634575783024
5.63671875 -0.0148616882784325
5.6484375 -0.0148598590561583
5.66015625 -0.0148580306044905
5.671875 -0.0148562527869255
5.68359375 -0.0148545755299906
5.6953125 -0.0148530488276321
5.70703125 -0.0148517227293975
5.71875 -0.0148506473124099
5.73046875 -0.0148498726371361
5.7421875 -0.0148494486869476
5.75390625 -0.0148493859030798
5.765625 -0.0148495078994622
5.77734375 -0.014849735451504
5.7890625 -0.0148500085101985
5.80078125 -0.0148502670844439
5.8125 -0.0148504512264059
5.82421875 -0.0148505010084602
5.8359375 -0.0148503564917141
5.84765625 -0.0148500522657254
5.859375 -0.0148497439673931
5.87109375 -0.0148494749884663
5.8828125 -0.0148492866515511
5.89453125 -0.0148492202773438
5.90625 -0.014849317182962
5.91796875 -0.0148496186790902
5.9296875 -0.014850166065939
5.94140625 -0.0148509955160518
5.953125 -0.01485194115356
5.96484375 -0.0148528949642358
5.9765625 -0.0148538415019372
5.98828125 -0.0148547653230319
6 -0.0148556509864215
};
\addplot [semithick, color4]
table {%
0 0.0385301023559738
0.01171875 0.0366216374706111
0.0234375 0.0346949711839892
0.03515625 0.0327510108544386
0.046875 0.0307911412597672
0.05859375 0.0288210215540062
0.0703125 0.0268446067857061
0.08203125 0.0248648917483227
0.09375 0.0228847812191314
0.10546875 0.0209107428677424
0.1171875 0.0189512316549187
0.12890625 0.0170099324365573
0.140625 0.0150905557654159
0.15234375 0.0131975923629108
0.1640625 0.0113419258233896
0.17578125 0.00952814532454316
0.1875 0.00775873771212113
0.19921875 0.00603629124248022
0.2109375 0.00436777901793336
0.22265625 0.00276284692853978
0.234375 0.00122172398949283
0.24609375 -0.000255796508903704
0.2578125 -0.00167012331661808
0.26953125 -0.00301182489883133
0.28125 -0.00427365225429527
0.29296875 -0.00545979800876781
0.3046875 -0.0065751955532344
0.31640625 -0.00762553576341282
0.328125 -0.00861725781505598
0.33984375 -0.00955464796707726
0.3515625 -0.0104271851790333
0.36328125 -0.0112372710569364
0.375 -0.0119906251851799
0.38671875 -0.0126936138736528
0.3984375 -0.0133532455685644
0.41015625 -0.0139771442748939
0.421875 -0.0145732466583103
0.43359375 -0.0151414221603239
0.4453125 -0.0156814983355111
0.45703125 -0.0161960000821389
0.46875 -0.0166875556089956
0.48046875 -0.0171589481451749
0.4921875 -0.0176131532213247
0.50390625 -0.0180533615223628
0.515625 -0.0184831367249054
0.52734375 -0.0189055298932803
0.5390625 -0.0193201497917414
0.55078125 -0.0197262426765665
0.5625 -0.0201232132100491
0.57421875 -0.020510719697613
0.5859375 -0.0208887512733171
0.59765625 -0.0212576870337544
0.609375 -0.0216184168163848
0.62109375 -0.0219745997288733
0.6328125 -0.0223267331153408
0.64453125 -0.0226735973616255
0.65625 -0.0230142318088299
0.66796875 -0.0233479800924823
0.6796875 -0.0236745257799542
0.69140625 -0.0239939183061322
0.703125 -0.0243065892073463
0.71484375 -0.0246145139921387
0.7265625 -0.0249222871776687
0.73828125 -0.0252293537765993
0.75 -0.0255346702130886
0.76171875 -0.0258372174217859
0.7734375 -0.0261360181822982
0.78515625 -0.0264301515209666
0.796875 -0.0267187641799494
0.80859375 -0.0270010791536141
0.8203125 -0.0272802497370755
0.83203125 -0.0275630983795135
0.84375 -0.0278485803309929
0.85546875 -0.028135245888848
0.8671875 -0.0284214866550538
0.87890625 -0.0287055581864147
0.890625 -0.0289855997871813
0.90234375 -0.0292596514440911
0.9140625 -0.0295256679038368
0.92578125 -0.0297822357264193
0.9375 -0.0300399382823789
0.94921875 -0.0303016615872916
0.9609375 -0.0305655187839028
0.97265625 -0.0308294691712621
0.984375 -0.0310913379696318
0.99609375 -0.031348833678604
1.0078125 -0.0315995630284299
1.01953125 -0.0318410435245583
1.03125 -0.0320707135853843
1.04296875 -0.0322859402732083
1.0546875 -0.0324898090781837
1.06640625 -0.0326934946860837
1.078125 -0.0328957384877533
1.08984375 -0.0330947068648103
1.1015625 -0.0332885276285426
1.11328125 -0.0334752938129352
1.125 -0.0336532381474205
1.13671875 -0.0338243216352178
1.1484375 -0.0339892497088905
1.16015625 -0.0341474180820799
1.171875 -0.0342982004165119
1.18359375 -0.034440950092468
1.1953125 -0.0345750018727881
1.20703125 -0.0346996734604062
1.21875 -0.0348145653246195
1.23046875 -0.034919856346527
1.2421875 -0.0350156887918419
1.25390625 -0.0351021996067815
1.265625 -0.0351795208661793
1.27734375 -0.0352477800684498
1.2890625 -0.0353071004043306
1.30078125 -0.0353576009994006
1.3125 -0.0353993971303736
1.32421875 -0.0354326004151705
1.3359375 -0.0354568251627204
1.34765625 -0.0354717842978824
1.359375 -0.0354779496026783
1.37109375 -0.0354757982735066
1.3828125 -0.0354658103978079
1.39453125 -0.0354484686287814
1.40625 -0.0354242578079402
1.41796875 -0.0353936645355095
1.4296875 -0.0353571766886622
1.44140625 -0.0353152828875967
1.453125 -0.0352677327721782
1.46484375 -0.0352119086258883
1.4765625 -0.0351484500281663
1.48828125 -0.0350784225665159
1.5 -0.0350028921662236
1.51171875 -0.0349229248148427
1.5234375 -0.0348395861049831
1.53515625 -0.0347539405954094
1.546875 -0.0346670509904454
1.55859375 -0.0345799771376846
1.5703125 -0.0344937748440092
1.58203125 -0.0344051019943892
1.59375 -0.0343086124940802
1.60546875 -0.0342061289877593
1.6171875 -0.0340995513473518
1.62890625 -0.0339907712341894
1.640625 -0.0338816721891333
1.65234375 -0.0337741292673666
1.6640625 -0.033670008217862
1.67578125 -0.0335681553955069
1.6875 -0.0334625065897063
1.69921875 -0.0333538378792673
1.7109375 -0.0332432730801165
1.72265625 -0.0331319289957359
1.734375 -0.0330209156679786
1.74609375 -0.0329113364357955
1.7578125 -0.0328042878018689
1.76953125 -0.0327008591071566
1.78125 -0.0325991513556883
1.79296875 -0.0324958646920315
1.8046875 -0.0323916314681307
1.81640625 -0.0322871040236318
1.828125 -0.0321829296132571
1.83984375 -0.0320797508064766
1.8515625 -0.0319782057011114
1.86328125 -0.031878927950871
1.875 -0.0317825466068209
1.88671875 -0.0316896857727838
1.8984375 -0.0315999169329747
1.91015625 -0.0315119866940549
1.921875 -0.0314257101750309
1.93359375 -0.0313409061878144
1.9453125 -0.031257392482067
1.95703125 -0.0311749862937923
1.96875 -0.0310935046033659
1.98046875 -0.0310127641030036
1.9921875 -0.0309325808736664
2.00390625 -0.0308545292036396
2.015625 -0.0307804350001616
2.02734375 -0.0307096220799496
2.0390625 -0.0306414045440089
2.05078125 -0.030575098591437
2.0625 -0.0305100228481686
2.07421875 -0.0304454984990549
2.0859375 -0.030380849223278
2.09765625 -0.0303154009330974
2.109375 -0.0302496420580045
2.12109375 -0.030189252281751
2.1328125 -0.0301340745853809
2.14453125 -0.0300829073574209
2.15625 -0.0300345532118057
2.16796875 -0.0299878192496562
2.1796875 -0.029941517163583
2.19140625 -0.0298944631845157
2.203125 -0.0298454778710565
2.21484375 -0.0297933857413606
2.2265625 -0.0297396737509613
2.23828125 -0.0296916295221046
2.25 -0.0296486429394601
2.26171875 -0.029609470843408
2.2734375 -0.0295728743360279
2.28515625 -0.0295376188677692
2.296875 -0.0295024741696389
2.30859375 -0.029466214030906
2.3203125 -0.0294279600923137
2.33203125 -0.0293922377756353
2.34375 -0.0293602229650921
2.35546875 -0.0293311559606693
2.3671875 -0.0293042790764002
2.37890625 -0.0292788366529178
2.390625 -0.0292540750246919
2.40234375 -0.0292292424419498
2.4140625 -0.0292035889472838
2.42578125 -0.0291767573676239
2.4375 -0.0291522715482649
2.44921875 -0.0291307469453053
2.4609375 -0.0291116789284573
2.47265625 -0.0290945638874969
2.484375 -0.0290788992587274
2.49609375 -0.0290641835117271
2.5078125 -0.0290499160963818
2.51953125 -0.0290355973502036
2.53125 -0.0290207283659331
2.54296875 -0.0290048108194274
2.5546875 -0.0289893394650828
2.56640625 -0.0289765783367875
2.578125 -0.0289660693275853
2.58984375 -0.0289573373976248
2.6015625 -0.0289499077766359
2.61328125 -0.0289433060251075
2.625 -0.028937058018843
2.63671875 -0.0289306898568959
2.6484375 -0.0289237276928827
2.66015625 -0.0289157048408687
2.671875 -0.0289079533216424
2.68359375 -0.0289016274712302
2.6953125 -0.0288965922698102
2.70703125 -0.0288927117948664
2.71875 -0.0288898495046213
2.73046875 -0.0288878683938407
2.7421875 -0.0288866310220099
2.75390625 -0.0288859994138811
2.765625 -0.0288858348323942
2.77734375 -0.0288859974239676
2.7890625 -0.0288861350916095
2.80078125 -0.0288856021696588
2.8125 -0.0288846460090405
2.82421875 -0.0288835791055759
2.8359375 -0.0288827119111095
2.84765625 -0.0288823530202764
2.859375 -0.0288828092206996
2.87109375 -0.0288843854066174
2.8828125 -0.0288872315545049
2.89453125 -0.0288901683853121
2.90625 -0.0288929861324011
2.91796875 -0.0288958122221534
2.9296875 -0.0288987732882119
2.94140625 -0.0289019952580082
2.953125 -0.0289056033890956
2.96484375 -0.0289097222552847
2.9765625 -0.0289144756825839
2.98828125 -0.0289198678362996
3 -0.0289247729998746
3.01171875 -0.0289290906854062
3.0234375 -0.0289330821991006
3.03515625 -0.0289370079107733
3.046875 -0.0289411273118768
3.05859375 -0.0289456990437312
3.0703125 -0.0289509808959586
3.08203125 -0.0289572297751209
3.09375 -0.0289647016435612
3.10546875 -0.0289728646192216
3.1171875 -0.0289804189967697
3.12890625 -0.0289874600546968
3.140625 -0.0289941170303886
3.15234375 -0.0290005188547356
3.1640625 -0.0290067941674808
3.17578125 -0.0290130713117148
3.1875 -0.0290194783075117
3.19921875 -0.029026042562269
3.2109375 -0.0290320573831893
3.22265625 -0.0290375365445181
3.234375 -0.0290426976363104
3.24609375 -0.0290477577973673
3.2578125 -0.0290529337293631
3.26953125 -0.0290584417051904
3.28125 -0.0290644975715257
3.29296875 -0.0290713167456146
3.3046875 -0.0290789494767748
3.31640625 -0.0290865376786846
3.328125 -0.0290939152250062
3.33984375 -0.0291010712643333
3.3515625 -0.0291079949516855
3.36328125 -0.029114675451585
3.375 -0.0291211019384637
3.38671875 -0.0291272635943985
3.3984375 -0.029133149604177
3.41015625 -0.0291387491476922
3.421875 -0.0291439648900763
3.43359375 -0.0291485173523913
3.4453125 -0.0291525791484384
3.45703125 -0.029156370151923
3.46875 -0.0291601099354677
3.48046875 -0.0291640177802549
3.4921875 -0.0291683126882627
3.50390625 -0.0291732133970917
3.515625 -0.0291789383973854
3.52734375 -0.0291851814711814
3.5390625 -0.0291912645677596
3.55078125 -0.0291971420553777
3.5625 -0.0292027731951697
3.57421875 -0.0292081172787624
3.5859375 -0.0292131336299223
3.59765625 -0.0292177816113409
3.609375 -0.0292220206365576
3.62109375 -0.02922581018702
3.6328125 -0.0292291049127505
3.64453125 -0.0292319176640324
3.65625 -0.0292343751378061
3.66796875 -0.0292366109332082
3.6796875 -0.0292387584911913
3.69140625 -0.0292409510992469
3.703125 -0.0292433219058275
3.71484375 -0.0292460039444665
3.7265625 -0.0292491301675974
3.73828125 -0.0292528142907736
3.75 -0.0292565589264295
3.76171875 -0.0292600829668242
3.7734375 -0.0292633709140869
3.78515625 -0.029266407252719
3.796875 -0.0292691764546973
3.80859375 -0.0292716629928374
3.8203125 -0.0292738513624146
3.83203125 -0.0292757275533511
3.84375 -0.0292773853621362
3.85546875 -0.0292788971242364
3.8671875 -0.029280275090012
3.87890625 -0.029281531494133
3.890625 -0.0292826785556991
3.90234375 -0.0292837284826294
3.9140625 -0.0292846934803262
3.92578125 -0.0292855857646091
3.9375 -0.0292864031084481
3.94921875 -0.0292870064743899
3.9609375 -0.0292873923924482
3.97265625 -0.0292876041759087
3.984375 -0.0292876850987356
3.99609375 -0.0292876783963482
4.0078125 -0.02928762726992
4.01953125 -0.0292875748941976
4.03125 -0.0292875644288427
4.04296875 -0.0292876334884276
4.0546875 -0.0292876960056321
4.06640625 -0.0292876741181297
4.078125 -0.029287522246937
4.08984375 -0.0292871948362575
4.1015625 -0.0292866463544246
4.11328125 -0.0292858312969031
4.125 -0.0292847041913518
4.13671875 -0.0292832475565509
4.1484375 -0.0292815771789014
4.16015625 -0.0292797511639713
4.171875 -0.0292778157809896
4.18359375 -0.0292758172820048
4.1953125 -0.02927380190251
4.20703125 -0.0292718158626901
4.21875 -0.0292699053692876
4.23046875 -0.0292681146627786
4.2421875 -0.0292664013820825
4.25390625 -0.0292646939764482
4.265625 -0.0292629426062009
4.27734375 -0.0292610974569931
4.2890625 -0.0292591087385385
4.30078125 -0.0292569266839391
4.3125 -0.0292545015496049
4.32421875 -0.0292517836157676
4.3359375 -0.029248723187586
4.34765625 -0.0292452705968464
4.359375 -0.0292414570590692
4.37109375 -0.0292374157989272
4.3828125 -0.0292332271851915
4.39453125 -0.0292289713283404
4.40625 -0.0292247283208514
4.41796875 -0.0292205782382036
4.4296875 -0.0292166011406103
4.44140625 -0.0292128770754806
4.453125 -0.0292094860651867
4.46484375 -0.0292063596767778
4.4765625 -0.0292033252170099
4.48828125 -0.0292002983213302
4.5 -0.0291971946529787
4.51171875 -0.0291939299023048
4.5234375 -0.0291904197863739
4.53515625 -0.0291865800488693
4.546875 -0.0291823264602857
4.55859375 -0.0291775748184162
4.5703125 -0.0291722605093394
4.58203125 -0.0291665604699684
4.59375 -0.0291606257321646
4.60546875 -0.0291545679528024
4.6171875 -0.0291484987829774
4.62890625 -0.0291425298686174
4.640625 -0.0291367728500897
4.65234375 -0.0291313393608043
4.6640625 -0.0291263410248138
4.67578125 -0.0291218894534083
4.6875 -0.0291179377379333
4.69921875 -0.0291141003157716
4.7109375 -0.0291102602731627
4.72265625 -0.0291063162624388
4.734375 -0.0291021669691448
4.74609375 -0.0290977111095304
4.7578125 -0.0290928474247701
4.76953125 -0.0290874746719098
4.78125 -0.029081514878904
4.79296875 -0.0290752653343559
4.8046875 -0.0290689024186585
4.81640625 -0.0290624996050959
4.828125 -0.029056130390637
4.83984375 -0.0290498682954198
4.8515625 -0.0290437868579287
4.86328125 -0.0290379596258666
4.875 -0.0290324601427195
4.88671875 -0.0290273533883812
4.8984375 -0.029022469089512
4.91015625 -0.0290176703004133
4.921875 -0.0290128974121622
4.93359375 -0.0290080908562636
4.9453125 -0.0290031911088417
4.95703125 -0.0289981386864124
4.96875 -0.0289928741332389
4.98046875 -0.0289873380002701
4.9921875 -0.0289814708156611
5.00390625 -0.0289752380953637
5.015625 -0.0289688429222628
5.02734375 -0.0289623836813885
5.0390625 -0.028955911265127
5.05078125 -0.0289494766713447
5.0625 -0.0289431310073174
5.07421875 -0.0289369254725827
5.0859375 -0.028930911320718
5.09765625 -0.0289251398000423
5.109375 -0.0289196620732424
5.12109375 -0.0289144657383526
5.1328125 -0.0289092898921805
5.14453125 -0.02890408974398
5.15625 -0.0288988534452313
5.16796875 -0.0288935692637547
5.1796875 -0.0288882255600179
5.19140625 -0.0288828107363114
5.203125 -0.0288773131587935
5.21484375 -0.028871733261604
5.2265625 -0.0288662015860456
5.23828125 -0.0288607374060769
5.25 -0.0288553165073303
5.26171875 -0.0288499147752313
5.2734375 -0.0288445081902956
5.28515625 -0.0288390728047024
5.296875 -0.0288335847001454
5.30859375 -0.0288280199269612
5.3203125 -0.028822351805656
5.33203125 -0.0288165258156649
5.34375 -0.0288105751945785
5.35546875 -0.028804562035134
5.3671875 -0.0287985485448903
5.37890625 -0.0287925970609251
5.390625 -0.0287867700365968
5.40234375 -0.0287811300003688
5.4140625 -0.028775739486698
5.42578125 -0.0287706609389874
5.4375 -0.0287659526836772
5.44921875 -0.0287615028713505
5.4609375 -0.0287571660098229
5.47265625 -0.0287528474484215
5.484375 -0.0287484526862523
5.49609375 -0.0287438873462258
5.5078125 -0.0287390571196808
5.51953125 -0.028733867681606
5.53125 -0.0287282298629644
5.54296875 -0.0287222990687385
5.5546875 -0.0287162476704282
5.56640625 -0.0287101605244292
5.578125 -0.0287041225542885
5.58984375 -0.0286982187507828
5.6015625 -0.0286925341581978
5.61328125 -0.0286871538468085
5.625 -0.0286821628715602
5.63671875 -0.0286776445822152
5.6484375 -0.0286734974031629
5.66015625 -0.0286695480775686
5.671875 -0.028665695137876
5.68359375 -0.028661837177027
5.6953125 -0.0286578728498141
5.70703125 -0.0286537008609672
5.71875 -0.0286492199399785
5.73046875 -0.0286443288026613
5.7421875 -0.0286389260994443
5.75390625 -0.0286330009607374
5.765625 -0.0286269448651642
5.77734375 -0.0286208891888451
5.7890625 -0.0286149193654329
5.80078125 -0.0286091208709962
5.8125 -0.0286035792139206
5.82421875 -0.0285983799185845
5.8359375 -0.028593608502807
5.84765625 -0.0285891813375443
5.859375 -0.0285848269365539
5.87109375 -0.028580495265298
5.8828125 -0.0285761401407708
5.89453125 -0.0285717153774791
5.90625 -0.0285671747859039
5.91796875 -0.0285624721708337
5.9296875 -0.0285575613295677
5.94140625 -0.0285524017476424
5.953125 -0.0285471760709075
5.96484375 -0.028541996830796
5.9765625 -0.0285368724403629
5.98828125 -0.028531811313622
6 -0.0285268218662444
};
\addplot [semithick, color5]
table {%
0 -0.00191843162600717
0.01171875 -0.00169462119168319
0.0234375 -0.00147947397285938
0.03515625 -0.0012727161631906
0.046875 -0.00107410307897579
0.05859375 -0.000883487713729349
0.0703125 -0.00070060867258736
0.08203125 -0.000525163297068353
0.09375 -0.000356835743387339
0.10546875 -0.000195289558877598
0.1171875 -4.02336302746943e-05
0.12890625 0.000108584943936447
0.140625 0.000251426427070504
0.15234375 0.000388574799696514
0.1640625 0.0005204682814152
0.17578125 0.000647347922852125
0.1875 0.000769396960411162
0.19921875 0.000886801546999289
0.2109375 0.000999851650821763
0.22265625 0.00110889390980973
0.234375 0.00121405153920289
0.24609375 0.00131544729958024
0.2578125 0.00141320898969833
0.26953125 0.00150765732811581
0.28125 0.00159905859878576
0.29296875 0.00168746963293013
0.3046875 0.00177295250228695
0.31640625 0.00185557432229443
0.328125 0.00193540671775269
0.33984375 0.00201258374070286
0.3515625 0.0020875097401954
0.36328125 0.00216025851737
0.375 0.00223083890916989
0.38671875 0.00229925521836455
0.3984375 0.00236550687148557
0.41015625 0.0024295877431724
0.421875 0.002491495948441
0.43359375 0.0025515109405903
0.4453125 0.00260971851641532
0.45703125 0.00266605072906659
0.46875 0.00272043038325613
0.48046875 0.00277277267863621
0.4921875 0.00282298653017053
0.50390625 0.00287097556549851
0.515625 0.00291666863107896
0.52734375 0.00296018117956566
0.5390625 0.00300148205401692
0.55078125 0.00304050445452016
0.5625 0.00307718635485711
0.57421875 0.00311147233938738
0.5859375 0.00314331478129348
0.59765625 0.00317267436218689
0.609375 0.00319952011901664
0.62109375 0.00322385175193695
0.6328125 0.00324571671513071
0.64453125 0.00326517084903615
0.65625 0.00328227406613265
0.66796875 0.00329708971864031
0.6796875 0.00330968350155744
0.69140625 0.00332012189103645
0.703125 0.0033284701180977
0.71484375 0.00333476962988408
0.7265625 0.00333901775947056
0.73828125 0.00334129696473823
0.75 0.00334169006552105
0.76171875 0.0033402720003579
0.7734375 0.0033371100563789
0.78515625 0.0033322638608516
0.796875 0.00332578513438765
0.80859375 0.00331771720580956
0.8203125 0.00330800877096826
0.83203125 0.00329652890025868
0.84375 0.00328332429494942
0.85546875 0.00326844909024122
0.8671875 0.00325196196242642
0.87890625 0.00323392784679496
0.890625 0.00321441925594268
0.90234375 0.00319351719848249
0.9140625 0.00317131169815795
0.92578125 0.00314788002977685
0.9375 0.00312293458079963
0.94921875 0.00309643328791055
0.9609375 0.00306848911354716
0.97265625 0.00303922824832844
0.984375 0.00300879067780093
0.99609375 0.00297733044390048
1.0078125 0.00294501560113036
1.01953125 0.00291202786745491
1.03125 0.00287856196990922
1.04296875 0.00284482468492476
1.0546875 0.00281086900742517
1.06640625 0.00277647697120211
1.078125 0.0027417439468412
1.08984375 0.00270678246767955
1.1015625 0.0026717078469209
1.11328125 0.00263663799034532
1.125 0.00260169485833753
1.13671875 0.00256702145262948
1.1484375 0.00253270005589336
1.16015625 0.00249879081123829
1.171875 0.00246535200027579
1.18359375 0.00243244034949159
1.1953125 0.00240011125967721
1.20703125 0.00236841895842096
1.21875 0.00233753690604289
1.23046875 0.00230760568603698
1.2421875 0.00227860422170152
1.25390625 0.00225050802914809
1.265625 0.00222329034374767
1.27734375 0.00219692303788372
1.2890625 0.00217137743204119
1.30078125 0.00214662499923119
1.3125 0.00212263796275161
1.32421875 0.00209938978728355
1.3359375 0.00207698005669121
1.34765625 0.00205551687795036
1.359375 0.00203493679304808
1.37109375 0.00201517590549378
1.3828125 0.0019961711562041
1.39453125 0.00197786098959578
1.40625 0.00196018594557634
1.41796875 0.00194308917743193
1.4296875 0.00192651689561291
1.44140625 0.00191041873741682
1.453125 0.00189478108266881
1.46484375 0.00187970943597958
1.4765625 0.00186517883092284
1.48828125 0.00185114718357944
1.5 0.00183757392430949
1.51171875 0.00182442032038301
1.5234375 0.00181164975772052
1.53515625 0.00179922798174294
1.546875 0.00178712329733167
1.55859375 0.00177530672789812
1.5703125 0.00176375213356293
1.58203125 0.00175248309204849
1.59375 0.00174154628673199
1.60546875 0.00173091255883171
1.6171875 0.00172055267351682
1.62890625 0.00171043836685851
1.640625 0.00170054245103544
1.65234375 0.00169083889578068
1.6640625 0.00168130288607088
1.67578125 0.00167194915691095
1.6875 0.00166285362629183
1.69921875 0.00165400301873329
1.7109375 0.00164537934024671
1.72265625 0.00163696454680826
1.734375 0.00162874063403485
1.74609375 0.00162068971445307
1.7578125 0.00161279408236152
1.76953125 0.0016050362662863
1.78125 0.00159744674468609
1.79296875 0.00159008358295064
1.8046875 0.00158294462817511
1.81640625 0.00157602672022718
1.828125 0.00156932618688529
1.83984375 0.00156283892900791
1.8515625 0.00155656049547302
1.86328125 0.00155048614788738
1.875 0.00154461091506596
1.88671875 0.00153892963728128
1.8984375 0.00153346639750471
1.91015625 0.00152824755787756
1.921875 0.00152325636047617
1.93359375 0.00151847539043084
1.9453125 0.00151388683143457
1.95703125 0.00150947252595446
1.96875 0.00150521402559999
1.98046875 0.00150109263164788
1.9921875 0.00149708942572406
2.00390625 0.0014932207424624
2.015625 0.00148952746979071
2.02734375 0.00148601178348619
2.0390625 0.00148267528673907
2.05078125 0.00147951925652829
2.0625 0.00147654468439253
2.07421875 0.00147375231090073
2.0859375 0.00147114265382339
2.09765625 0.00146871603000338
2.109375 0.00146646725006565
2.12109375 0.00146436219183919
2.1328125 0.00146238576643684
2.14453125 0.00146052693070989
2.15625 0.0014587744282171
2.16796875 0.00145711682420502
2.1796875 0.0014555425343627
2.19140625 0.00145403984735064
2.203125 0.00145259694110443
2.21484375 0.00145120189291237
2.2265625 0.00144984389863516
2.23828125 0.00144852087904483
2.25 0.00144723383562044
2.26171875 0.00144598355256518
2.2734375 0.00144477067714717
2.28515625 0.00144359574295456
2.296875 0.00144245918807724
2.30859375 0.00144136136821493
2.3203125 0.00144029973617225
2.33203125 0.00143922701487369
2.34375 0.00143812280681665
2.35546875 0.00143698255725065
2.3671875 0.00143580172944814
2.37890625 0.00143457581804201
2.390625 0.00143330036022851
2.40234375 0.0014319709448366
2.4140625 0.00143058321926321
2.42578125 0.00142913141362978
2.4375 0.00142759486554071
2.44921875 0.00142596345468623
2.4609375 0.00142423132854742
2.47265625 0.00142239272558631
2.484375 0.00142044198284455
2.49609375 0.00141837354247781
2.5078125 0.00141618195722589
2.51953125 0.00141386189481872
2.53125 0.00141140814131793
2.54296875 0.00140881560339418
2.5546875 0.0014060720093187
2.56640625 0.00140316529583857
2.578125 0.00140009533280655
2.58984375 0.00139686218532469
2.6015625 0.00139346605349439
2.61328125 0.00138990727782917
2.625 0.00138618634211989
2.63671875 0.00138230387375211
2.6484375 0.00137826064147599
2.66015625 0.00137405740177165
2.671875 0.00136966126003598
2.68359375 0.00136505228203346
2.6953125 0.00136023875018291
2.70703125 0.00135522907520542
2.71875 0.00135003180133777
2.73046875 0.00134465560934221
2.7421875 0.00133910931731266
2.75390625 0.0013334018792775
2.765625 0.00132754238159871
2.77734375 0.0013215400371675
2.7890625 0.00131540611931016
2.80078125 0.00130914154430648
2.8125 0.00130272400652337
2.82421875 0.0012961301409655
2.8359375 0.00128933672450863
2.84765625 0.00128232067871141
2.859375 0.00127505906771005
2.87109375 0.00126752909119541
2.8828125 0.00125971173691248
2.89453125 0.00125163842870441
2.90625 0.00124335225549295
2.91796875 0.00123489173392277
2.9296875 0.00122629549408968
2.94140625 0.00121760227867536
2.953125 0.00120885094009225
2.96484375 0.00120008043563909
2.9765625 0.00119132982066638
2.98828125 0.00118263615386731
3 0.00117398655108198
3.01171875 0.00116532593539331
3.0234375 0.00115659921143419
3.03515625 0.00114775137428727
3.046875 0.00113872750988641
3.05859375 0.00112947279207773
3.0703125 0.00111993247634072
3.08203125 0.00111005189016908
3.09375 0.00109977642011156
3.10546875 0.00108913426906499
3.1171875 0.00107830234155204
3.12890625 0.00106736451897682
3.140625 0.00105640173346883
3.15234375 0.00104549495843586
3.1640625 0.00103472520424671
3.17578125 0.00102417351004534
3.1875 0.00101392093169601
3.19921875 0.00100402646428572
3.2109375 0.000994328808621872
3.22265625 0.000984717970518428
3.234375 0.000975118888774426
3.24609375 0.000965456527749337
3.2578125 0.000955655876692424
3.26953125 0.000945641945974878
3.28125 0.000935339760224556
3.29296875 0.000924674348363724
3.3046875 0.000913597725377016
3.31640625 0.000902263595509973
3.328125 0.000890794539072411
3.33984375 0.000879293548937099
3.3515625 0.000867863603656587
3.36328125 0.000856607669476702
3.375 0.000845628698100621
3.38671875 0.000835029620204095
3.3984375 0.000824913334700981
3.41015625 0.000815382693760065
3.421875 0.000806472938123186
3.43359375 0.000797904456106591
3.4453125 0.000789526082522041
3.45703125 0.000781212452070708
3.46875 0.000772838207362833
3.48046875 0.00076427799630587
3.4921875 0.0007554064637078
3.50390625 0.000746098237095099
3.515625 0.000736227906745472
3.52734375 0.000725888702074781
3.5390625 0.000715416181431
3.55078125 0.000704938417840638
3.5625 0.000694581636808009
3.57421875 0.00068447204904256
3.5859375 0.000674735849190213
3.59765625 0.000665499209595456
3.609375 0.000656888269094083
3.62109375 0.000649029116836612
3.6328125 0.000641967741861339
3.64453125 0.000635381243968752
3.65625 0.000629097950792463
3.66796875 0.00062297602493624
3.6796875 0.000616873630875646
3.69140625 0.00061064893515306
3.703125 0.000604160101135877
3.71484375 0.000597265278337577
3.7265625 0.000589822586301682
3.73828125 0.000581705805716354
3.75 0.000573322804489032
3.76171875 0.000564995804068439
3.7734375 0.000556844307144629
3.78515625 0.000548987810088587
3.796875 0.000541545801082005
3.80859375 0.000534637754885347
3.8203125 0.000528383124245017
3.83203125 0.000522896439822015
3.84375 0.000517905612064897
3.85546875 0.000513144784696033
3.8671875 0.000508539002313171
3.87890625 0.000504013293880023
3.890625 0.000499492674209436
3.90234375 0.000494902144486902
3.9140625 0.000490166691834153
3.92578125 0.000485211287912741
3.9375 0.000479984427865097
3.94921875 0.000474713053393959
3.9609375 0.000469515917182288
3.97265625 0.000464447810270015
3.984375 0.000459563512458587
3.99609375 0.000454917792610777
4.0078125 0.000450565408573624
4.01953125 0.000446561106724285
4.03125 0.000442959621138691
4.04296875 0.000439803323190503
4.0546875 0.00043688883430658
4.06640625 0.000434101959098958
4.078125 0.000431410124146677
4.08984375 0.000428780743852402
4.1015625 0.000426181221870721
4.11328125 0.000423578952534216
4.125 0.00042094132227723
4.13671875 0.000418269115161851
4.1484375 0.000415693407710651
4.16015625 0.000413237893041783
4.171875 0.000410910104022346
4.18359375 0.00040871756581945
4.1953125 0.000406667796352958
4.20703125 0.000404768306761333
4.21875 0.000403026601880788
4.23046875 0.00040144911362576
4.2421875 0.000400004607864461
4.25390625 0.000398672120804541
4.265625 0.00039744680926043
4.27734375 0.00039632381936083
4.2890625 0.000395298287494691
4.30078125 0.000394365341271218
4.3125 0.000393520100493322
4.32421875 0.000392757678144687
4.3359375 0.000392073181390522
4.34765625 0.0003914617125918
4.359375 0.000390936304195382
4.37109375 0.000390514548830694
4.3828125 0.000390191638828111
4.39453125 0.000389962693583396
4.40625 0.000389822829416633
4.41796875 0.000389767159643633
4.4296875 0.00038979079461603
4.44140625 0.000389888841729957
4.453125 0.000390056404544746
4.46484375 0.000390283929667218
4.4765625 0.000390570167309661
4.48828125 0.000390922222478758
4.5 0.000391347191560329
4.51171875 0.000391852163158334
4.5234375 0.000392444218814184
4.53515625 0.000393130433606018
4.546875 0.000393917876628178
4.55859375 0.000394813611350558
4.5703125 0.000395824134054204
4.58203125 0.000396943133543042
4.59375 0.00039815361994466
4.60546875 0.00039943855528306
4.6171875 0.000400780905006541
4.62890625 0.000402163637939696
4.640625 0.00040356972588464
4.65234375 0.000404982142871259
4.6640625 0.000406383864056454
4.67578125 0.000407757864272649
4.6875 0.000409107628586307
4.69921875 0.000410482826134935
4.7109375 0.000411900576824176
4.72265625 0.000413376030283781
4.734375 0.000414924328180185
4.74609375 0.000416560604340062
4.7578125 0.000418299984329932
4.76953125 0.000420157584491399
4.78125 0.000422144920129444
4.79296875 0.000424215315045863
4.8046875 0.000426340139433099
4.81640625 0.000428506575647768
4.828125 0.000430701813296161
4.83984375 0.000432913049116639
4.8515625 0.000435127486304837
4.86328125 0.000437332333281984
4.875 0.000439514801905884
4.88671875 0.000441663761887543
4.8984375 0.000443812027704322
4.91015625 0.000445981666709801
4.921875 0.000448179098613539
4.93359375 0.000450410735008963
4.9453125 0.000452682980278423
4.95703125 0.000455002231441637
4.96875 0.000457374876947485
4.98046875 0.000459807294409464
4.9921875 0.000462305847284408
5.00390625 0.000464871917721518
5.015625 0.00046746466922975
5.02734375 0.000470073099698768
5.0390625 0.000472696527340204
5.05078125 0.000475334292997514
5.0625 0.000477985760776412
5.07421875 0.000480650315640229
5.0859375 0.000483327357970048
5.09765625 0.000486016295089836
5.109375 0.000488716529756281
5.12109375 0.000491434913484896
5.1328125 0.000494198785723847
5.14453125 0.000496998243185235
5.15625 0.000499818882211402
5.16796875 0.000502646306266069
5.1796875 0.000505466122376572
5.19140625 0.000508263932735945
5.203125 0.000511025321464137
5.21484375 0.0005137363301494
5.2265625 0.000516399439363116
5.23828125 0.000519035803667607
5.25 0.000521667453484515
5.26171875 0.000524316441702435
5.2734375 0.000527004843163795
5.28515625 0.00052975474973064
5.296875 0.00053258826093
5.30859375 0.000535527470178406
5.3203125 0.000538594151269989
5.33203125 0.000541787934745144
5.34375 0.000545072234073464
5.35546875 0.000548407212199965
5.3671875 0.000551753061628229
5.37890625 0.00055507000936362
5.390625 0.000558318313228922
5.40234375 0.0005614582495522
5.4140625 0.000564450092226787
5.42578125 0.000567254083143606
5.4375 0.000569833366404996
5.44921875 0.000572273834912992
5.4609375 0.000574668793493962
5.47265625 0.000577069948791612
5.484375 0.000579529056220589
5.49609375 0.000582097911780261
5.5078125 0.000584828331721498
5.51953125 0.000587772120066211
5.53125 0.000590977912284781
5.54296875 0.000594352227476742
5.5546875 0.000597797357275561
5.56640625 0.000601268159432242
5.578125 0.000604719531381704
5.58984375 0.000608106410605708
5.6015625 0.000611383767029624
5.61328125 0.000614506587453377
5.625 0.000617429852016249
5.63671875 0.000620109357699712
5.6484375 0.000622597711757305
5.66015625 0.000624985660247406
5.671875 0.000627326578704284
5.68359375 0.000629673874334702
5.6953125 0.000632080989839204
5.70703125 0.000634601396267941
5.71875 0.000637288574910917
5.73046875 0.000640195988223021
5.7421875 0.000643377039783493
5.75390625 0.000646838458192333
5.765625 0.000650377565034552
5.77734375 0.00065392202957875
5.7890625 0.000657423026053733
5.80078125 0.000660831780957534
5.8125 0.000664099561215846
5.82421875 0.000667177653578595
5.8359375 0.00067001733525449
5.84765625 0.000672659280196325
5.859375 0.000675249040093846
5.87109375 0.000677819074495767
5.8828125 0.000680399837753694
5.89453125 0.000683021786543982
5.90625 0.000685715376746107
5.91796875 0.000688511057056331
5.9296875 0.000691439259336772
5.94140625 0.000694526735205092
5.953125 0.000697656263556224
5.96484375 0.000700752876394588
5.9765625 0.000703807869876166
5.98828125 0.000706812542714678
6 0.000709758195068143
};
\addplot [semithick, color6]
table {%
0 -0.00179055590264714
0.01171875 -0.00160449004583989
0.0234375 -0.00142521100476515
0.03515625 -0.00125253606116129
0.046875 -0.00108630229869049
0.05859375 -0.000926483478447218
0.0703125 -0.000772890168708722
0.08203125 -0.000625276747818458
0.09375 -0.000483385229290394
0.10546875 -0.00034696397854116
0.1171875 -0.000215809850130948
0.12890625 -8.97174130417454e-05
0.140625 3.15255095436419e-05
0.15234375 0.00014815065919797
0.1640625 0.000260513405929365
0.17578125 0.000368809646638375
0.1875 0.000473188966067628
0.19921875 0.000573803557232493
0.2109375 0.000670892867167828
0.22265625 0.000764744595767387
0.234375 0.000855459645511191
0.24609375 0.000943138778541227
0.2578125 0.00102788720103804
0.26953125 0.00110997318752667
0.28125 0.00118961895734352
0.29296875 0.00126687002581307
0.3046875 0.00134177664572354
0.31640625 0.00141439362498987
0.328125 0.0014847798482977
0.33984375 0.00155304778835639
0.3515625 0.00161954026220195
0.36328125 0.00168431596710081
0.375 0.00174737812265727
0.38671875 0.00180872623888317
0.3984375 0.00186835577773602
0.41015625 0.00192625751722826
0.421875 0.00198242601957164
0.43359375 0.00203710025797814
0.4453125 0.00209034933439747
0.45703125 0.0021421083062819
0.46875 0.0021923041545582
0.48046875 0.00224085720723699
0.4921875 0.00228768227735924
0.50390625 0.00233268951528047
0.515625 0.00237581135395528
0.52734375 0.00241714484389224
0.5390625 0.00245665681531078
0.55078125 0.00249428260049178
0.5625 0.0025299618634646
0.57421875 0.0025636402578974
0.5859375 0.00259527049229147
0.59765625 0.00262481280247937
0.609375 0.00265223505051562
0.62109375 0.00267753427643612
0.6328125 0.00270074835531051
0.64453125 0.00272192157925027
0.65625 0.00274110204043161
0.66796875 0.00275834107116124
0.6796875 0.00277369226137099
0.69140625 0.00278721005354157
0.703125 0.00279894791505516
0.71484375 0.00280893895894342
0.7265625 0.00281717896546133
0.73828125 0.00282373679988596
0.75 0.00282868133968568
0.76171875 0.00283207442251497
0.7734375 0.00283397105443728
0.78515625 0.00283441940450433
0.796875 0.00283346058569206
0.80859375 0.0028311282221931
0.8203125 0.00282737157353562
0.83203125 0.00282207058198508
0.84375 0.00281526498467092
0.85546875 0.0028070013196907
0.8671875 0.00279733036729399
0.87890625 0.00278630871343913
0.890625 0.00277399995096157
0.90234375 0.00276047551835422
0.9140625 0.00274581517615965
0.92578125 0.00273008700580981
0.9375 0.00271302450464947
0.94921875 0.00269458866801215
0.9609375 0.00267488312297577
0.97265625 0.00265402350485626
0.984375 0.00263213794803771
0.99609375 0.00260936730252376
1.0078125 0.00258586507621043
1.01953125 0.00256179710288016
1.03125 0.00253734093591728
1.04296875 0.00251268496774473
1.0546875 0.00248787768363068
1.06640625 0.0024627192555905
1.078125 0.0024372928258996
1.08984375 0.00241169694044625
1.1015625 0.00238603249833901
1.11328125 0.00236040257591864
1.125 0.00233491457248092
1.13671875 0.0023097115159191
1.1484375 0.00228487202445933
1.16015625 0.00226044780939593
1.171875 0.0022364887117584
1.18359375 0.00221304298728971
1.1953125 0.00219015752392654
1.20703125 0.00216787799178148
1.21875 0.00214636220871634
1.23046875 0.00212573852557898
1.2421875 0.00210598399803694
1.25390625 0.00208707254153067
1.265625 0.00206897596407748
1.27734375 0.00205166480792399
1.2890625 0.00203510909581503
1.30078125 0.00201927898187874
1.3125 0.00200414530712798
1.32421875 0.00198968005957808
1.3359375 0.00197597196902407
1.34765625 0.00196311743903601
1.359375 0.00195105401713966
1.37109375 0.00193971893201196
1.3828125 0.00192905025466874
1.39453125 0.00191898749753384
1.40625 0.00190947214747304
1.41796875 0.00190044813279252
1.4296875 0.00189186222420222
1.44140625 0.00188366436974369
1.453125 0.00187584105053077
1.46484375 0.00186849688505717
1.4765625 0.0018616043520477
1.48828125 0.00185511864191861
1.5 0.00184899635117802
1.51171875 0.00184319576343621
1.5234375 0.001837677094881
1.53515625 0.00183240270421795
1.546875 0.00182733726707579
1.55859375 0.00182244791487677
1.5703125 0.00181770433817185
1.58203125 0.00181313688488726
1.59375 0.00180880687580211
1.60546875 0.00180468343169214
1.6171875 0.00180073530549712
1.62890625 0.00179693211864999
1.640625 0.00179324445161057
1.65234375 0.00178964391388914
1.6640625 0.00178610319356033
1.67578125 0.00178263454755439
1.6875 0.0017793141216997
1.69921875 0.00177613091942584
1.7109375 0.0017730692507193
1.72265625 0.00177011335124205
1.734375 0.00176724746131131
1.74609375 0.00176445589423428
1.7578125 0.0017617230939987
1.76953125 0.00175903368231854
1.78125 0.00175641834081311
1.79296875 0.00175393169843008
1.8046875 0.0017515688728535
1.81640625 0.00174932402722754
1.828125 0.00174719084421711
1.83984375 0.00174516260165324
1.8515625 0.00174323223927512
1.86328125 0.00174139241656823
1.875 0.00173963556169907
1.88671875 0.00173795391154627
1.8984375 0.00173637468661465
1.91015625 0.00173493503020169
1.921875 0.00173362504138729
1.93359375 0.00173243416915229
1.9453125 0.00173135148632594
1.95703125 0.00173036574310874
1.96875 0.00172946541197232
1.98046875 0.00172863872393611
1.9921875 0.00172787369622116
2.00390625 0.00172718728770401
2.015625 0.00172661137811292
2.02734375 0.00172614278544753
2.0390625 0.0017257778143226
2.05078125 0.00172551246861305
2.0625 0.00172534248737242
2.07421875 0.00172526337528038
2.0859375 0.00172527042762016
2.09765625 0.00172535874978518
2.109375 0.00172552172569744
2.12109375 0.00172574664977031
2.1328125 0.00172602987074599
2.14453125 0.00172636900127694
2.15625 0.00172676145441237
2.16796875 0.00172720447419951
2.1796875 0.00172769516085587
2.19140625 0.0017282304905128
2.203125 0.00172880732953021
2.21484375 0.00172942244338235
2.2265625 0.00173006840453444
2.23828125 0.00173072591747078
2.25 0.00173138457124774
2.26171875 0.0017320346825863
2.2734375 0.00173266644816017
2.28515625 0.00173326996490334
2.296875 0.00173383524592012
2.30859375 0.00173435223199774
2.3203125 0.0017348102193247
2.33203125 0.00173519359412279
2.34375 0.0017355020426507
2.35546875 0.00173573977960894
2.3671875 0.00173591104108022
2.37890625 0.00173602009590367
2.390625 0.00173607125521695
2.40234375 0.0017360688801669
2.4140625 0.00173601738778841
2.42578125 0.00173591944164594
2.4375 0.0017357527145138
2.44921875 0.00173549440367662
2.4609375 0.00173512549846806
2.47265625 0.00173462708732405
2.484375 0.00173398036389164
2.49609375 0.00173316663225489
2.5078125 0.00173216731127753
2.51953125 0.00173096393806296
2.53125 0.00172953817053079
2.54296875 0.00172787178911069
2.5546875 0.00172595440121856
2.56640625 0.00172380341600141
2.578125 0.00172144149555018
2.58984375 0.00171889140878063
2.6015625 0.00171617605528043
2.61328125 0.00171331846951938
2.625 0.00171034182299858
2.63671875 0.00170726942433792
2.6484375 0.00170412471730255
2.66015625 0.00170093110535886
2.671875 0.00169766103740227
2.68359375 0.00169425933475518
2.6953125 0.00169069406284542
2.70703125 0.00168693342402476
2.71875 0.00168294576126629
2.73046875 0.00167869956018319
2.7421875 0.00167416344936823
2.75390625 0.00166930619905478
2.765625 0.00166409671809862
2.77734375 0.00165850404928099
2.7890625 0.00165253729866881
2.80078125 0.00164632983757193
2.8125 0.00163992437456626
2.82421875 0.00163335393340905
2.8359375 0.00162665166697933
2.84765625 0.00161985085990565
2.859375 0.00161298492740098
2.87109375 0.00160608741030452
2.8828125 0.00159917865249968
2.89453125 0.00159215346331116
2.90625 0.00158497250075431
2.91796875 0.00157762414267719
2.9296875 0.00157009687915917
2.94140625 0.00156237931129054
2.953125 0.0015544601483876
2.96484375 0.00154632820364336
2.9765625 0.00153797238821362
2.98828125 0.00152938939857752
3 0.0015206577526901
3.01171875 0.00151180677378827
3.0234375 0.00150284420424126
3.03515625 0.00149377786045701
3.046875 0.00148461563331946
3.05859375 0.00147536548592255
3.0703125 0.00146603544860124
3.08203125 0.0014566336112592
3.09375 0.00144716811299361
3.10546875 0.00143763244775604
3.1171875 0.00142800895318319
3.12890625 0.00141830850919783
3.140625 0.00140854270072917
3.15234375 0.00139872314877656
3.1640625 0.00138886150655803
3.17578125 0.00137896945230388
3.1875 0.00136905867869531
3.19921875 0.00135914297894944
3.2109375 0.00134924396143433
3.22265625 0.00133935435773096
3.234375 0.00132946133607522
3.24609375 0.0013195520722842
3.2578125 0.0013096137493229
3.26953125 0.00129963355404486
3.28125 0.00128959867110673
3.29296875 0.00127949627405681
3.3046875 0.00126931805230092
3.31640625 0.00125909390974216
3.328125 0.00124885523174097
3.33984375 0.00123863057294048
3.3515625 0.00122844847206989
3.36328125 0.00121833745429518
3.375 0.00120832602945727
3.38671875 0.00119844268619826
3.3984375 0.0011887158819749
3.41015625 0.00117917402896013
3.421875 0.00116983251700466
3.43359375 0.00116063804099751
3.4453125 0.00115155118509488
3.45703125 0.00114253692021124
3.46875 0.0011335601994304
3.48046875 0.00112458595510304
3.4921875 0.00111557908998739
3.50390625 0.00110650446243289
3.515625 0.00109732686560678
3.52734375 0.00108807593328052
3.5390625 0.00107885194202405
3.55078125 0.00106969275408745
3.5625 0.00106063568160923
3.57421875 0.00105171803729641
3.5859375 0.00104297713371303
3.59765625 0.00103445027700821
3.609375 0.00102617475508353
3.62109375 0.00101818782019997
3.6328125 0.00101050359539539
3.64453125 0.00100302984264887
3.65625 0.000995717917020763
3.66796875 0.000988527739811408
3.6796875 0.000981419200455693
3.69140625 0.000974352155767216
3.703125 0.000967286422480524
3.71484375 0.000960181763091289
3.7265625 0.000952997864994338
3.73828125 0.000945699203403246
3.75 0.00093841328539493
3.76171875 0.000931232602206771
3.7734375 0.000924185241233563
3.78515625 0.000917299322166909
3.796875 0.000910602995201561
3.80859375 0.000904124434360845
3.8203125 0.000897891825941568
3.83203125 0.000891932000688433
3.84375 0.000886167580550568
3.85546875 0.000880531218913977
3.8671875 0.000875009894264975
3.87890625 0.00086959054131495
3.890625 0.000864260051799992
3.90234375 0.000859005273449442
3.9140625 0.000853813007123005
3.92578125 0.000848670002116648
3.9375 0.000843569118860019
3.94921875 0.000838569626318524
3.9609375 0.000833689333368197
3.97265625 0.000828927885538904
3.984375 0.000824284950968499
3.99609375 0.000819760221075673
4.0078125 0.000815353409965758
4.01953125 0.000811064252569137
4.03125 0.000806892501512262
4.04296875 0.000802836684800678
4.0546875 0.000798874943712388
4.06640625 0.00079500445883739
4.078125 0.000791231956791565
4.08984375 0.00078756413173227
4.1015625 0.000784007645930247
4.11328125 0.000780569129875368
4.125 0.00077725518191628
4.13671875 0.000774070354157193
4.1484375 0.000771004599506937
4.16015625 0.000768045408101106
4.171875 0.000765180779016152
4.18359375 0.000762398718366902
4.1953125 0.000759687239687054
4.20703125 0.000757034364173444
4.21875 0.000754428120794272
4.23046875 0.000751856779075037
4.2421875 0.000749322410959113
4.25390625 0.000746840077511277
4.265625 0.000744423799828581
4.27734375 0.000742087580704477
4.2890625 0.000739845405507051
4.30078125 0.000737711242964489
4.3125 0.000735699045857317
4.32421875 0.000733822751617597
4.3359375 0.000732096282835089
4.34765625 0.00073053354767022
4.359375 0.000729128106659463
4.37109375 0.000727843126109886
4.3828125 0.000726652267448616
4.39453125 0.000725529257750333
4.40625 0.000724447833717924
4.41796875 0.000723381741487293
4.4296875 0.000722304736230241
4.44140625 0.000721190581555037
4.453125 0.000720013052843415
4.46484375 0.000718787822812201
4.4765625 0.000717566613088034
4.48828125 0.00071637941801497
4.5 0.000715256219502376
4.51171875 0.000714226987901008
4.5234375 0.000713321682619289
4.53515625 0.000712570252479422
4.546875 0.000712002635813457
4.55859375 0.000711648760299264
4.5703125 0.000711532581438084
4.58203125 0.00071160004394359
4.59375 0.000711796430506804
4.60546875 0.000712078140987259
4.6171875 0.000712401580522359
4.62890625 0.000712723159247875
4.640625 0.000712999291483766
4.65234375 0.000713186394385393
4.6640625 0.000713240886059842
4.67578125 0.000713119183147826
4.6875 0.000712835289755558
4.69921875 0.000712531575113662
4.7109375 0.00071225780842739
4.72265625 0.000712058224130799
4.734375 0.000711977057313778
4.74609375 0.000712058543788813
4.7578125 0.000712346919457021
4.76953125 0.000712886418972791
4.78125 0.00071371222761567
4.79296875 0.000714709729179837
4.8046875 0.000715802642656219
4.81640625 0.000716953608971194
4.828125 0.000718125262173124
4.83984375 0.000719280229061461
4.8515625 0.000720381128192253
4.86328125 0.000721390568260505
4.875 0.000722271145858735
4.88671875 0.00072298886207303
4.8984375 0.000723609761323257
4.91015625 0.00072420156896706
4.921875 0.000724803332543295
4.93359375 0.000725454113947676
4.9453125 0.000726192990514244
4.95703125 0.000727059054984606
4.96875 0.00072809141436473
4.98046875 0.000729329187669783
4.9921875 0.000730811502556472
5.00390625 0.00073256716928945
5.015625 0.000734512301128755
5.02734375 0.000736578663353863
5.0390625 0.000738714950603274
5.05078125 0.000740869835988868
5.0625 0.00074299197134166
5.07421875 0.000745029984519129
5.0859375 0.000746932473773936
5.09765625 0.000748647999184361
5.109375 0.00075012507114604
5.12109375 0.000751356703353116
5.1328125 0.000752533271893037
5.14453125 0.000753723949620522
5.15625 0.000754976544565941
5.16796875 0.000756338922579229
5.1796875 0.000757859004248995
5.19140625 0.000759584757325654
5.203125 0.000761564184647868
5.21484375 0.000763832045946364
5.2265625 0.000766252113883249
5.23828125 0.000768748134073487
5.25 0.000771284275220468
5.26171875 0.000773824676123479
5.2734375 0.00077633344492509
5.28515625 0.000778774654435253
5.296875 0.000781112333532546
5.30859375 0.000783310454642317
5.3203125 0.000785336363123238
5.33203125 0.000787244507026711
5.34375 0.000789097112191485
5.35546875 0.000790936022373564
5.3671875 0.000792803169640371
5.37890625 0.000794740578976181
5.390625 0.000796790365343858
5.40234375 0.0007989947232025
5.4140625 0.000801395908481166
5.42578125 0.000804036213008692
5.4375 0.000806954137293041
5.44921875 0.000810037745320926
5.4609375 0.000813183209671843
5.47265625 0.000816342742530707
5.484375 0.000819468523075159
5.49609375 0.00082251269008653
5.5078125 0.000825427324155334
5.51953125 0.000828164419481231
5.53125 0.000830678871635364
5.54296875 0.000833061947152615
5.5546875 0.000835404437558106
5.56640625 0.000837745344520961
5.578125 0.000840123758847247
5.58984375 0.00084257886099887
5.6015625 0.000845149914855236
5.61328125 0.000847876254718181
5.625 0.00085079726555975
5.63671875 0.000853951688510069
5.6484375 0.000857299768958146
5.66015625 0.000860762952196901
5.671875 0.000864290083751262
5.68359375 0.000867829969602559
5.6953125 0.000871331379132773
5.70703125 0.000874743038927866
5.71875 0.000878013617439837
5.73046875 0.000881091700507963
5.7421875 0.000883925757738932
5.75390625 0.000886505893577405
5.765625 0.000889014470835207
5.77734375 0.000891523106108843
5.7890625 0.000894082812796489
5.80078125 0.00089674470323826
5.8125 0.000899559979097284
5.82421875 0.000902579914533577
5.8359375 0.000905855832170777
5.84765625 0.000909350445507197
5.859375 0.00091291729768237
5.87109375 0.000916518200817263
5.8828125 0.00092011689565119
5.89453125 0.000923677090540635
5.90625 0.00092716245885659
5.91796875 0.00093053663377399
5.9296875 0.000933763200452951
5.94140625 0.00093680994963022
5.953125 0.000939812994736525
5.96484375 0.000942859789561747
5.9765625 0.000945960523019216
5.98828125 0.000949125393600405
6 0.000952364608535742
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00288056722643845
0.01171875 -0.00273654082028289
0.0234375 -0.00259702696787055
0.03515625 -0.00246194242136983
0.046875 -0.00233121248979348
0.05859375 -0.00220490457342427
0.0703125 -0.00208291589073979
0.08203125 -0.00196508474196366
0.09375 -0.00185123798828592
0.10546875 -0.00174121541230782
0.1171875 -0.00163489659227072
0.12890625 -0.00153214507293117
0.140625 -0.00143281869108554
0.15234375 -0.00133675939563997
0.1640625 -0.00124370688837502
0.17578125 -0.00115352282610128
0.1875 -0.00106610530011351
0.19921875 -0.000981350236825957
0.2109375 -0.000899086347980894
0.22265625 -0.000819102835695738
0.234375 -0.000741330396253828
0.24609375 -0.000665699496172474
0.2578125 -0.00059213690219348
0.26953125 -0.000520445769974217
0.28125 -0.000450464369060408
0.29296875 -0.00038216434038492
0.3046875 -0.000315513135617352
0.31640625 -0.000250474186160003
0.328125 -0.00018700732225928
0.33984375 -0.000125030110170951
0.3515625 -6.42816326827184e-05
0.36328125 -4.72598194700226e-06
0.375 5.3629393748781e-05
0.38671875 0.000110774337843695
0.3984375 0.000166695633302815
0.41015625 0.000221376391119228
0.421875 0.000274803018079449
0.43359375 0.000327164451072101
0.4453125 0.000378504562833429
0.45703125 0.000428754879568079
0.46875 0.000477840131412029
0.48046875 0.000525679423204655
0.4921875 0.000572187160178701
0.50390625 0.000617273728568516
0.515625 0.00066086867887819
0.52734375 0.000703043274421686
0.5390625 0.000743756189586286
0.55078125 0.000782938977265585
0.5625 0.000820527052649345
0.57421875 0.000856461172299188
0.5859375 0.000890688387391616
0.59765625 0.000923162471128242
0.609375 0.000953843836356663
0.62109375 0.000982713293344403
0.6328125 0.00100979479834125
0.64453125 0.0010351223294596
0.65625 0.00105873342883402
0.66796875 0.00108066872129445
0.6796875 0.00110097105097952
0.69140625 0.00111968423589008
0.703125 0.00113685144038283
0.71484375 0.00115249718995836
0.7265625 0.00116661278776339
0.73828125 0.00117925957811789
0.75 0.00119049938802848
0.76171875 0.00120038786911778
0.7734375 0.00120897468726471
0.78515625 0.00121630352439886
0.796875 0.00122241189244875
0.80859375 0.00122733075944434
0.8203125 0.00123102155149538
0.83203125 0.00123338828024832
0.84375 0.00123446570782496
0.85546875 0.0012342945602838
0.8671875 0.00123291960315658
0.87890625 0.00123039106021965
0.890625 0.00122676570597792
0.90234375 0.00122210763186169
0.9140625 0.00121648868613635
0.92578125 0.00120997163639946
0.9375 0.00120233568809241
0.94921875 0.00119354695930472
0.9609375 0.00118369175883999
0.97265625 0.00117286725470457
0.984375 0.00116118187522879
0.99609375 0.00114875546806551
1.0078125 0.00113571921706655
1.01953125 0.00112221531703638
1.03125 0.00110839640636353
1.04296875 0.00109442475752942
1.0546875 0.00108034624720019
1.06640625 0.00106599842030735
1.078125 0.00105145417115421
1.08984375 0.00103679916966124
1.1015625 0.00102212095700708
1.11328125 0.00100750877590833
1.125 0.000993056069602019
1.13671875 0.0009789013072807
1.1484375 0.000965122155676108
1.16015625 0.000951767687772467
1.171875 0.000938885005108155
1.18359375 0.000926519504329012
1.1953125 0.000914715086928718
1.20703125 0.000903514312176692
1.21875 0.000893052894809353
1.23046875 0.000883443925520374
1.2421875 0.000874675298380686
1.25390625 0.000866732020909416
1.265625 0.000859597147230202
1.27734375 0.000853252548686905
1.2890625 0.000847679601299752
1.30078125 0.000842859790061676
1.3125 0.000838775230074971
1.32421875 0.000835409104528279
1.3359375 0.000832837310925157
1.34765625 0.000831137016100926
1.359375 0.000830256688333629
1.37109375 0.000830144718434268
1.3828125 0.000830750404574301
1.39453125 0.000832024482149697
1.40625 0.000833919596550871
1.41796875 0.00083639071883846
1.4296875 0.000839395504324907
1.44140625 0.000842894594061884
1.453125 0.000846883148463744
1.46484375 0.000851460537518517
1.4765625 0.000856591108215932
1.48828125 0.000862222355855373
1.5 0.000868303115767114
1.51171875 0.000874783796011235
1.5234375 0.000881616581061666
1.53515625 0.000888755606475247
1.546875 0.000896157104546034
1.55859375 0.000903779520944643
1.5703125 0.000911583602342625
1.58203125 0.000919609084774918
1.59375 0.000927935641900278
1.60546875 0.00093652075257466
1.6171875 0.000945321059840505
1.62890625 0.000954293946484413
1.640625 0.000963397607622911
1.65234375 0.000972591106662219
1.6640625 0.000981834414632546
1.67578125 0.000991137082051804
1.6875 0.00100058474461461
1.69921875 0.00101014858527969
1.7109375 0.00101979374017287
1.72265625 0.00102948519846487
1.734375 0.00103918786850861
1.74609375 0.00104886663548805
1.7578125 0.00105848641057888
1.76953125 0.00106801217162076
1.78125 0.00107747416763219
1.79296875 0.00108693834006598
1.8046875 0.00109638732700142
1.81640625 0.00110580261696336
1.828125 0.00111516517014354
1.83984375 0.00112445548196055
1.8515625 0.001133653639238
1.86328125 0.00114273936900038
1.875 0.00115169207988711
1.88671875 0.00116049089618454
1.8984375 0.00116915769047567
1.91015625 0.00117772879630183
1.921875 0.00118618447924305
1.93359375 0.00119450427473243
1.9453125 0.00120266729654121
1.95703125 0.00121065228216191
1.96875 0.00121843763103419
1.98046875 0.00122600143561294
1.9921875 0.00123332150527892
2.00390625 0.00124040590635423
2.015625 0.00124728613488544
2.02734375 0.00125396175774424
2.0390625 0.0012604317970808
2.05078125 0.00126669493406542
2.0625 0.0012727495399912
2.07421875 0.00127859370295313
2.0859375 0.00128422525010443
2.09765625 0.00128964176548906
2.109375 0.00129483574589683
2.12109375 0.001299776787797
2.1328125 0.00130445723238841
2.14453125 0.00130887347126748
2.15625 0.0013130216880507
2.16796875 0.00131689788581214
2.1796875 0.0013204979100176
2.19140625 0.0013238174669555
2.203125 0.00132685213766453
2.21484375 0.00132959738735797
2.2265625 0.00133204504830682
2.23828125 0.00133418303386173
2.25 0.00133601388737903
2.26171875 0.00133754102508438
2.2734375 0.0013387677652169
2.28515625 0.00133969734716142
2.296875 0.00134033294698846
2.30859375 0.00134067768940203
2.3203125 0.00134073231498435
2.33203125 0.00134046225503682
2.34375 0.00133985908681868
2.35546875 0.00133892805264055
2.3671875 0.00133767445960185
2.37890625 0.00133610368955169
2.390625 0.00133422120747143
2.40234375 0.00133203256827933
2.4140625 0.00132954342205703
2.42578125 0.00132675771824667
2.4375 0.00132365928428752
2.44921875 0.00132024073501878
2.4609375 0.0013164994860779
2.47265625 0.00131243310651734
2.484375 0.00130803932359405
2.49609375 0.00130331602692332
2.5078125 0.00129826127199756
2.51953125 0.00129287328306972
2.53125 0.00128715045540131
2.54296875 0.00128109135687518
2.5546875 0.00127468997404768
2.56640625 0.0012679488204784
2.578125 0.00126088354616603
2.58984375 0.00125351005233038
2.6015625 0.00124584443240765
2.61328125 0.00123790297207438
2.625 0.00122970214763186
2.63671875 0.00122125862275062
2.6484375 0.00121258924357563
2.66015625 0.00120371088922128
2.671875 0.0011946035985694
2.68359375 0.00118524396735207
2.6953125 0.00117563227339413
2.70703125 0.00116576895645679
2.71875 0.00115565462080393
2.73046875 0.00114529003701864
2.7421875 0.00113467614307038
2.75390625 0.00112381404463257
2.765625 0.0011127050146504
2.77734375 0.00110135049215937
2.7890625 0.00108976573098472
2.80078125 0.0010780024374032
2.8125 0.00106607440650303
2.82421875 0.001053991981052
2.8359375 0.00104176566867404
2.84765625 0.00102940613736623
2.859375 0.00101692420852416
2.87109375 0.00100433084747534
2.8828125 0.000991634222387956
2.89453125 0.000978820240477116
2.90625 0.000965899268278026
2.91796875 0.000952888780945874
2.9296875 0.000939806314666908
2.94140625 0.000926669467785071
2.953125 0.000913495901083076
2.96484375 0.000900303337218155
2.9765625 0.000887109559311944
2.98828125 0.000873934757658606
3 0.000860812737336003
3.01171875 0.000847739590539079
3.0234375 0.000834702444057135
3.03515625 0.000821688508955935
3.046875 0.000808685074690749
3.05859375 0.000795679501215565
3.0703125 0.000782659209089022
3.08203125 0.000769611667576799
3.09375 0.000756524380750761
3.10546875 0.000743415693933156
3.1171875 0.000730358092563695
3.12890625 0.000717388382050267
3.140625 0.000704542159649375
3.15234375 0.000691854944560113
3.1640625 0.00067936218062516
3.17578125 0.000667099236280016
3.1875 0.000655101401750436
3.19921875 0.000643397162763716
3.2109375 0.000631942636375345
3.22265625 0.000620700084383121
3.234375 0.000609641531519669
3.24609375 0.000598739015960456
3.2578125 0.00058796458540737
3.26953125 0.000577290290646501
3.28125 0.000566688176580068
3.29296875 0.000556130270732724
3.3046875 0.000545601806974495
3.31640625 0.000535179461133266
3.328125 0.000524912992279937
3.33984375 0.000514841579608024
3.3515625 0.000505004253261355
3.36328125 0.00049543990359411
3.375 0.000486187286484514
3.38671875 0.000477285024702232
3.3984375 0.000468771605329352
3.41015625 0.000460685373235012
3.421875 0.000453038808542452
3.43359375 0.000445725112391583
3.4453125 0.000438687266475537
3.45703125 0.000431878163623134
3.46875 0.000425250744001769
3.48046875 0.000418757988821943
3.4921875 0.000412352908343664
3.50390625 0.000405988524184869
3.515625 0.000399617845931372
3.52734375 0.000393283419677756
3.5390625 0.000387114438525863
3.55078125 0.000381146914466391
3.5625 0.000375415951197736
3.57421875 0.000369956532548965
3.5859375 0.000364803528015655
3.59765625 0.000359991692838
3.609375 0.00035555566262037
3.62109375 0.000351529942492865
3.6328125 0.000347919132149081
3.64453125 0.000344601627056966
3.65625 0.00034152641335205
3.66796875 0.000338654373838074
3.6796875 0.000335946481412038
3.69140625 0.000333363795465093
3.703125 0.000330867452028752
3.71484375 0.000328418647666505
3.7265625 0.000325978617110348
3.73828125 0.000323513298845138
3.75 0.000321141778455759
3.76171875 0.000318940288375469
3.7734375 0.00031692165710177
3.78515625 0.000315098638520928
3.796875 0.000313483914126693
3.80859375 0.000312090090800571
3.8203125 0.000310929694153649
3.83203125 0.000310014017903378
3.84375 0.000309270339284708
3.85546875 0.00030864659734656
3.8671875 0.000308138947108604
3.87890625 0.000307743596963698
3.890625 0.000307456808554665
3.90234375 0.000307274895194704
3.9140625 0.000307194218830469
3.92578125 0.000307211185548518
3.9375 0.000307325254153663
3.94921875 0.000307562170528326
3.9609375 0.000307914901058186
3.97265625 0.000308366132707187
3.984375 0.000308898519853632
3.99609375 0.000309494686076021
4.0078125 0.000310137225067529
4.01953125 0.000310808700678592
4.03125 0.000311491646087802
4.04296875 0.000312169717874607
4.0546875 0.000312856803739096
4.06640625 0.00031357577038294
4.078125 0.000314344264714082
4.08984375 0.000315179967106021
4.1015625 0.000316100591831356
4.11328125 0.000317123887278318
4.125 0.000318267635950294
4.13671875 0.000319535794849152
4.1484375 0.000320869365563645
4.16015625 0.000322242047279095
4.171875 0.000323633616852676
4.18359375 0.000325023853113765
4.1953125 0.000326392537305799
4.20703125 0.000327719453482526
4.21875 0.000328984388858431
4.23046875 0.000330167647504041
4.2421875 0.000331276105225501
4.25390625 0.000332334774515277
4.265625 0.000333364697323936
4.27734375 0.000334386924352226
4.2890625 0.000335422515711901
4.30078125 0.000336492541557667
4.3125 0.000337618082689977
4.32421875 0.000338820231128596
4.3359375 0.000340120090657378
4.34765625 0.000341538777339604
4.359375 0.000343057493748366
4.37109375 0.000344612905680517
4.3828125 0.000346171222803445
4.39453125 0.00034769879079215
4.40625 0.00034916196732681
4.41796875 0.000350527121865267
4.4296875 0.000351760635349618
4.44140625 0.000352828899846869
4.453125 0.00035369832401964
4.46484375 0.000354393402157821
4.4765625 0.000354983707496036
4.48828125 0.000355506327494717
4.5 0.000355998336335238
4.51171875 0.000356496795715379
4.5234375 0.000357038755501203
4.53515625 0.000357661254234661
4.546875 0.000358401319497115
4.55859375 0.000359295968128829
4.5703125 0.00036037332292666
4.58203125 0.000361553391261842
4.59375 0.000362771046197013
4.60546875 0.000363979394189573
4.6171875 0.000365131577667427
4.62890625 0.000366180774484358
4.640625 0.00036708019706765
4.65234375 0.000367783091258742
4.6640625 0.000368242734846003
4.67578125 0.000368412435790538
4.6875 0.000368311656682578
4.69921875 0.000368102800576219
4.7109375 0.000367837716679009
4.72265625 0.000367561761144968
4.734375 0.000367320244697161
4.74609375 0.00036715843320243
4.7578125 0.00036712154778208
4.76953125 0.000367254764458394
4.78125 0.000367593124600511
4.79296875 0.000368008548637893
4.8046875 0.000368424585722836
4.81640625 0.000368809361427743
4.828125 0.000369131052134782
4.83984375 0.000369357884314666
4.8515625 0.000369458133393091
4.86328125 0.000369400122205072
4.875 0.00036915221903673
4.88671875 0.000368686310456512
4.8984375 0.000368072021414402
4.91015625 0.000367370503202414
4.921875 0.000366612156271208
4.93359375 0.00036582731473275
4.9453125 0.000365046247924505
4.95703125 0.000364299161143071
4.96875 0.000363616195546892
4.98046875 0.000363027427228739
4.9921875 0.000362562865456964
5.00390625 0.000362241985392118
5.015625 0.000361980361831501
5.02734375 0.000361728871936054
5.0390625 0.000361457554923391
5.05078125 0.000361136559225064
5.0625 0.000360736141661804
5.07421875 0.000360226664284245
5.0859375 0.000359578588878064
5.09765625 0.000358762469134789
5.109375 0.00035774894048713
5.12109375 0.000356539416723505
5.1328125 0.00035526386772369
5.14453125 0.00035395855694227
5.15625 0.000352644343238864
5.16796875 0.000351341990735042
5.1796875 0.000350072167537524
5.19140625 0.000348855440492989
5.203125 0.000347712265973778
5.21484375 0.000346655552159069
5.2265625 0.000345608016675959
5.23828125 0.000344537659406781
5.25 0.00034343654605894
5.26171875 0.000342296844553947
5.2734375 0.000341110823346338
5.28515625 0.000339870846059582
5.296875 0.000338569362439305
5.30859375 0.000337198895623842
5.3203125 0.000335753497539842
5.33203125 0.000334259096147298
5.34375 0.000332731800856791
5.35546875 0.000331177048050866
5.3671875 0.000329600197638513
5.37890625 0.00032800653904714
5.390625 0.000326401289745142
5.40234375 0.000324789586294272
5.4140625 0.000323176467932815
5.42578125 0.00032156685268868
5.4375 0.000319964937372314
5.44921875 0.000318353429063549
5.4609375 0.000316719608441604
5.47265625 0.000315059854109897
5.484375 0.000313370692062263
5.49609375 0.000311648786913044
5.5078125 0.000309890922652309
5.51953125 0.000308093972926694
5.53125 0.000306254983953392
5.54296875 0.000304377704013296
5.5546875 0.000302469058589282
5.56640625 0.000300534366058902
5.578125 0.00029857890347235
5.58984375 0.000296607908122157
5.6015625 0.000294626572250825
5.61328125 0.00029264003089674
5.625 0.000290653342878168
5.63671875 0.000288671495569636
5.6484375 0.000286698844436455
5.66015625 0.000284728366934412
5.671875 0.000282749284576264
5.68359375 0.000280750927602506
5.6953125 0.000278722736706003
5.70703125 0.000276654255702225
5.71875 0.000274535115144853
5.73046875 0.000272355006887039
5.7421875 0.000270103649588146
5.75390625 0.000267776857133324
5.765625 0.00026540312159587
5.77734375 0.000263000948294584
5.7890625 0.000260586139642187
5.80078125 0.000258174475903251
5.8125 0.000255781706753972
5.82421875 0.000253423535988435
5.8359375 0.000251115599370389
5.84765625 0.000248851481297904
5.859375 0.000246593204931552
5.87109375 0.000244326425002541
5.8828125 0.000242037296972576
5.89453125 0.000239712014735459
5.90625 0.000237336807787013
5.91796875 0.000234897936143643
5.9296875 0.000232381683008973
5.94140625 0.000229775943270218
5.953125 0.000227131946194435
5.96484375 0.000224483314112552
5.9765625 0.000221834808850503
5.98828125 0.000219191186455031
6 0.000216557196644444
};
\addplot [semithick, color7]
table {%
0 -0.00536693400154158
0.01171875 -0.00527882670877903
0.0234375 -0.00519347030040509
0.03515625 -0.00511075022180157
0.046875 -0.00503054582748869
0.05859375 -0.00495260792600248
0.0703125 -0.00487685187254614
0.08203125 -0.00480323337199104
0.09375 -0.00473169883021441
0.10546875 -0.00466205184994887
0.1171875 -0.00459405435926719
0.12890625 -0.00452766424478064
0.140625 -0.00446283733297882
0.15234375 -0.00439950986566917
0.1640625 -0.00433744512301573
0.17578125 -0.00427653992127552
0.1875 -0.00421674206932261
0.19921875 -0.00415799843077825
0.2109375 -0.00410020961557205
0.22265625 -0.0040432356362401
0.234375 -0.00398702446104315
0.24609375 -0.0039315241274973
0.2578125 -0.00387668049912467
0.26953125 -0.00382238140503308
0.28125 -0.00376853298989345
0.29296875 -0.00371510364555594
0.3046875 -0.00366205847238179
0.31640625 -0.00360935942654466
0.328125 -0.00355696565282933
0.33984375 -0.00350481418319891
0.3515625 -0.00345275715144523
0.36328125 -0.0034007684073702
0.375 -0.00334884400117744
0.38671875 -0.00329698124733175
0.3984375 -0.00324517914325837
0.41015625 -0.00319343899457637
0.421875 -0.00314176016856717
0.43359375 -0.00309001364673722
0.4453125 -0.00303817131265724
0.45703125 -0.00298627966792571
0.46875 -0.00293439043834893
0.48046875 -0.00288255978353787
0.4921875 -0.00283084769343802
0.50390625 -0.00277931757179151
0.515625 -0.00272801734149585
0.52734375 -0.00267689733306688
0.5390625 -0.00262603102763048
0.55078125 -0.0025755166999365
0.5625 -0.00252544947337191
0.57421875 -0.00247592005385879
0.5859375 -0.00242701390678946
0.59765625 -0.00237881087699858
0.609375 -0.00233138426404635
0.62109375 -0.0022847670532165
0.6328125 -0.00223901318824793
0.64453125 -0.00219419402482095
0.65625 -0.00215037754207158
0.66796875 -0.00210762872081873
0.6796875 -0.00206601025795834
0.69140625 -0.00202558361702466
0.703125 -0.00198641041491835
0.71484375 -0.00194855908729096
0.7265625 -0.00191207696009247
0.73828125 -0.00187695137823145
0.75 -0.00184317102761033
0.76171875 -0.00181072967108153
0.7734375 -0.00177962598169626
0.78515625 -0.00174986352734133
0.796875 -0.00172145090676372
0.80859375 -0.0016944020369831
0.8203125 -0.00166882470515716
0.83203125 -0.00164486545076641
0.84375 -0.00162245358289302
0.85546875 -0.00160151026277607
0.8671875 -0.00158195257114191
0.87890625 -0.00156369223823649
0.890625 -0.00154663465360677
0.90234375 -0.00153067815563129
0.9140625 -0.00151571360079961
0.92578125 -0.00150164227273784
0.9375 -0.00148868016243919
0.94921875 -0.00147687309163563
0.9609375 -0.00146614423240281
0.97265625 -0.00145640710897509
0.984375 -0.0014475653617044
0.99609375 -0.00143951270264738
1.0078125 -0.00143213306278063
1.01953125 -0.0014253009308444
1.03125 -0.00141888188381449
1.04296875 -0.00141273330900232
1.0546875 -0.00140681798657988
1.06640625 -0.00140130170030799
1.078125 -0.00139615215178471
1.08984375 -0.0013913266795976
1.1015625 -0.00138678187959194
1.11328125 -0.00138247378477047
1.125 -0.00137835489687626
1.13671875 -0.0013743242135851
1.1484375 -0.00137034653487444
1.16015625 -0.00136641969034863
1.171875 -0.00136254446374202
1.18359375 -0.00135872434842489
1.1953125 -0.00135496533693045
1.20703125 -0.00135127574450231
1.21875 -0.00134760983651877
1.23046875 -0.00134391766612231
1.2421875 -0.00134021526716626
1.25390625 -0.00133652205067672
1.265625 -0.00133286000969596
1.27734375 -0.00132925302512394
1.2890625 -0.00132572622892279
1.30078125 -0.00132230542468477
1.3125 -0.0013190165655634
1.32421875 -0.00131588528956788
1.3359375 -0.00131291268861764
1.34765625 -0.00131008131881155
1.359375 -0.00130739666179008
1.37109375 -0.00130486389162663
1.3828125 -0.00130248729015749
1.39453125 -0.00130026978895272
1.40625 -0.00129821255135371
1.41796875 -0.0012963145945776
1.4296875 -0.00129457245188853
1.44140625 -0.00129297987483571
1.453125 -0.00129151947738176
1.46484375 -0.0012901440687233
1.4765625 -0.0012888391423217
1.48828125 -0.00128759345770537
1.5 -0.00128639430169724
1.51171875 -0.001285227351469
1.5234375 -0.00128407655649779
1.53515625 -0.0012829240394254
1.546875 -0.00128175001582005
1.55859375 -0.0012805327328407
1.5703125 -0.00127924842680379
1.58203125 -0.00127780162871671
1.59375 -0.00127607408449178
1.60546875 -0.00127406797551187
1.6171875 -0.00127178631657155
1.62890625 -0.00126923153662264
1.640625 -0.00126640547593797
1.65234375 -0.00126330939213095
1.6640625 -0.00125994397503062
1.67578125 -0.00125622639124087
1.6875 -0.00125195638311114
1.69921875 -0.00124714022473159
1.7109375 -0.0012417950720078
1.72265625 -0.0012359387591205
1.734375 -0.00122958978475107
1.74609375 -0.00122276730019643
1.7578125 -0.00121549109937269
1.76953125 -0.00120778161070842
1.78125 -0.00119952129798435
1.79296875 -0.00119054501961877
1.8046875 -0.00118088234816503
1.81640625 -0.00117056528334969
1.828125 -0.00115962697593227
1.83984375 -0.0011481016795354
1.8515625 -0.00113602470466486
1.86328125 -0.00112343237492008
1.875 -0.00111036198539431
1.88671875 -0.00109685176326494
1.8984375 -0.001082839097671
1.91015625 -0.00106823617618145
1.921875 -0.00105309298989801
1.93359375 -0.00103746098299676
1.9453125 -0.00102139237893008
1.95703125 -0.00100494012886842
1.96875 -0.000988157864540448
1.98046875 -0.000971099855472048
1.9921875 -0.000953820970623972
2.00390625 -0.000936322265940965
2.015625 -0.000918577224029956
2.02734375 -0.00090062470669192
2.0390625 -0.000882504346840451
2.05078125 -0.000864256195533249
2.0625 -0.000845920692020678
2.07421875 -0.000827538636877529
2.0859375 -0.000809151168217627
2.09765625 -0.000790799740991752
2.109375 -0.000772537944230823
2.12109375 -0.000754466799154736
2.1328125 -0.000736619175443719
2.14453125 -0.000719016597545332
2.15625 -0.000701680498016439
2.16796875 -0.000684632200817383
2.1796875 -0.000667892907797863
2.19140625 -0.000651483688374053
2.203125 -0.000635425472397467
2.21484375 -0.000619739046214891
2.2265625 -0.000604487973923693
2.23828125 -0.000589825280901828
2.25 -0.000575771884486488
2.26171875 -0.000562338107417683
2.2734375 -0.00054953411414722
2.28515625 -0.000537369912464444
2.296875 -0.000525855357574901
2.30859375 -0.000515000158631308
2.3203125 -0.000504822067512803
2.33203125 -0.000495457565959947
2.34375 -0.000486941492141974
2.35546875 -0.000479259329758197
2.3671875 -0.000472396068533986
2.37890625 -0.00046633621046706
2.390625 -0.000461063777184363
2.40234375 -0.000456562318408496
2.4140625 -0.000452814921534488
2.42578125 -0.000449819178127108
2.4375 -0.000447722199348665
2.44921875 -0.000446562652778205
2.4609375 -0.000446336269893812
2.47265625 -0.000447038377349327
2.484375 -0.00044866391000433
2.49609375 -0.000451207424380798
2.5078125 -0.000454663112545564
2.51953125 -0.000459024816419316
2.53125 -0.000464286042511653
2.54296875 -0.000470439977082482
2.5546875 -0.000477549410889298
2.56640625 -0.000485677936865247
2.578125 -0.000494776776866283
2.58984375 -0.000504795973574852
2.6015625 -0.00051568504903889
2.61328125 -0.000527393014742379
2.625 -0.000539868382440077
2.63671875 -0.000553059175758175
2.6484375 -0.000566912942558792
2.66015625 -0.000581377368845964
2.671875 -0.000596550744416375
2.68359375 -0.00061253055814369
2.6953125 -0.000629311811492707
2.70703125 -0.000646889268393375
2.71875 -0.000665257463569216
2.73046875 -0.000684410710983453
2.7421875 -0.000704343112401008
2.75390625 -0.000725048566068328
2.765625 -0.000746520775510018
2.77734375 -0.000768753258441818
2.7890625 -0.000791724055382381
2.80078125 -0.000815364191350799
2.8125 -0.000839640160431274
2.82421875 -0.000864522132783533
2.8359375 -0.000889980162402718
2.84765625 -0.000915984183329494
2.859375 -0.000942504006256869
2.87109375 -0.000969509315535015
2.8828125 -0.000996981486778982
2.89453125 -0.00102500241182436
2.90625 -0.00105357493685955
2.91796875 -0.00108267520382641
2.9296875 -0.00111227918229393
2.94140625 -0.00114236267517584
2.953125 -0.00117290132469738
2.96484375 -0.00120387061861189
2.9765625 -0.00123524589666759
2.98828125 -0.00126699985750027
3 -0.00129909415220543
3.01171875 -0.00133153768074587
3.0234375 -0.00136434989766408
3.03515625 -0.00139755041977607
3.046875 -0.00143115901168298
3.05859375 -0.00146519557214239
3.0703125 -0.00149968012129949
3.08203125 -0.00153463278877743
3.09375 -0.00157007380262723
3.10546875 -0.00160599630554503
3.1171875 -0.00164232718864213
3.12890625 -0.00167900993090564
3.140625 -0.00171598863454801
3.15234375 -0.00175320720789226
3.1640625 -0.00179060937260906
3.17578125 -0.00182813867185686
3.1875 -0.00186573847932695
3.19921875 -0.0019033645985744
3.2109375 -0.00194110562756091
3.22265625 -0.00197903413508845
3.234375 -0.00201720419223744
3.24609375 -0.00205567004734181
3.2578125 -0.00209448610752852
3.26953125 -0.0021337069215358
3.28125 -0.0021733871638105
3.29296875 -0.00221358161988328
3.3046875 -0.00225432868534482
3.31640625 -0.00229553333363755
3.328125 -0.00233710341528912
3.33984375 -0.00237895736334778
3.3515625 -0.00242101338613166
3.36328125 -0.00246318947329937
3.375 -0.00250540340280316
3.38671875 -0.00254757274872596
3.3984375 -0.00258961489000096
3.41015625 -0.002631447020015
3.421875 -0.00267303950613221
3.43359375 -0.0027146129489486
3.4453125 -0.00275628882099187
3.45703125 -0.00279816849242167
3.46875 -0.0028403534721339
3.48046875 -0.00288294538874675
3.4921875 -0.00292604597333159
3.50390625 -0.00296975704388742
3.515625 -0.00301418049156083
3.52734375 -0.00305924198585694
3.5390625 -0.00310467034185888
3.55078125 -0.00315036045024746
3.5625 -0.00319620843246929
3.57421875 -0.00324211017685513
3.5859375 -0.00328796134630806
3.59765625 -0.00333365738652299
3.609375 -0.00337909353473964
3.62109375 -0.00342416482902761
3.6328125 -0.00346883263818521
3.64453125 -0.00351336216941803
3.65625 -0.00355788961400466
3.66796875 -0.00360252630957499
3.6796875 -0.00364738369589247
3.69140625 -0.00369257330128311
3.703125 -0.00373820672978596
3.71484375 -0.00378439564902569
3.7265625 -0.00383125177880768
3.73828125 -0.00387887392449073
3.75 -0.00392692251561119
3.76171875 -0.00397513396432578
3.7734375 -0.00402341251413151
3.78515625 -0.0040716622109382
3.796875 -0.00411978690840167
3.80859375 -0.00416769027284732
3.8203125 -0.00421527578778499
3.83203125 -0.00426245067456318
3.84375 -0.00430942970797843
3.85546875 -0.00435641632417431
3.8671875 -0.00440345984404614
3.87890625 -0.00445060964279892
3.890625 -0.0044979151452104
3.90234375 -0.00454542582068457
3.9140625 -0.00459319117809723
3.92578125 -0.00464126076043278
3.9375 -0.0046896655242205
3.94921875 -0.00473822089774314
3.9609375 -0.00478683714793017
3.97265625 -0.00483547601611127
3.984375 -0.00488409913197304
3.99609375 -0.00493266801494018
4.0078125 -0.0049811440751176
4.01953125 -0.00502948861379241
4.03125 -0.0050776628234967
4.04296875 -0.00512563608283217
4.0546875 -0.00517354001757406
4.06640625 -0.00522143983997224
4.078125 -0.00526934508512351
4.08984375 -0.00531726534424657
4.1015625 -0.00536521026305309
4.11328125 -0.00541318953989454
4.125 -0.00546121292368559
4.13671875 -0.00550927094340044
4.1484375 -0.00555728387510804
4.16015625 -0.00560524039295113
4.171875 -0.00565313879544723
4.18359375 -0.00570097734667457
4.1953125 -0.00574875427610999
4.20703125 -0.00579646777840847
4.21875 -0.00584411601312203
4.23046875 -0.00589169753809358
4.2421875 -0.00593922271480718
4.25390625 -0.00598668825710406
4.265625 -0.00603408282120351
4.27734375 -0.00608139511977465
4.2890625 -0.00612861392151603
4.30078125 -0.00617572805065673
4.3125 -0.00622272638637988
4.32421875 -0.00626959786216806
4.3359375 -0.00631633146507047
4.34765625 -0.00636291623489215
4.359375 -0.00640934314644787
4.37109375 -0.00645562101788149
4.3828125 -0.00650176655096658
4.39453125 -0.00654779643639732
4.40625 -0.00659372734505728
4.41796875 -0.00663957592771618
4.4296875 -0.00668535881462112
4.44140625 -0.00673109261498312
4.453125 -0.00677679391393884
4.46484375 -0.00682245281253439
4.4765625 -0.00686803067240033
4.48828125 -0.006913499746745
4.5 -0.00695883235842128
4.51171875 -0.00700400089951048
4.5234375 -0.00704897783074709
4.53515625 -0.00709373568078739
4.546875 -0.00713824704531974
4.55859375 -0.00718248458601809
4.5703125 -0.00722642522162361
4.58203125 -0.00727010481758197
4.59375 -0.00731356757452941
4.60546875 -0.00735685068051223
4.6171875 -0.00739999131221016
4.62890625 -0.00744302663473089
4.640625 -0.00748599380120365
4.65234375 -0.00752892995217067
4.6640625 -0.00757187221477787
4.67578125 -0.00761485770176348
4.6875 -0.00765787238645641
4.69921875 -0.00770078831041462
4.7109375 -0.00774355978036564
4.72265625 -0.00778614607483025
4.734375 -0.00782850653012747
4.74609375 -0.00787060053972118
4.7578125 -0.00791238755344744
4.76953125 -0.00795382707662178
4.78125 -0.00799488686533711
4.79296875 -0.00803566995364159
4.8046875 -0.00807624355850514
4.81640625 -0.00811663949875603
4.828125 -0.00815688960452674
4.83984375 -0.00819702571689836
4.8515625 -0.00823707968767424
4.86328125 -0.00827708337928332
4.875 -0.0083170686648126
4.88671875 -0.00835706413718165
4.8984375 -0.00839700475115246
4.91015625 -0.00843683061818232
4.921875 -0.00847651050536994
4.93359375 -0.0085160132074841
4.9453125 -0.0085553075463071
4.95703125 -0.00859436237061934
4.96875 -0.00863314655682429
4.98046875 -0.00867162901021418
4.9921875 -0.00870977866687657
5.00390625 -0.00874757445064551
5.015625 -0.00878509715764067
5.02734375 -0.00882239975868519
5.0390625 -0.00885951766475067
5.05078125 -0.00889648630212071
5.0625 -0.00893334111114538
5.07421875 -0.00897011754749611
5.0859375 -0.00900685108592301
5.09765625 -0.00904357722651271
5.109375 -0.00908033150344813
5.12109375 -0.00911711470747061
5.1328125 -0.00915378074032054
5.14453125 -0.00919028779223125
5.15625 -0.00922661128596116
5.16796875 -0.00926272663178773
5.1796875 -0.00929860923103523
5.19140625 -0.00933423448409404
5.203125 -0.00936957780293298
5.21484375 -0.00940462347131292
5.2265625 -0.00943946406968837
5.23828125 -0.0094741402898175
5.25 -0.00950866451771779
5.26171875 -0.00954304915234107
5.2734375 -0.00957730660558124
5.28515625 -0.00961144930633059
5.296875 -0.009645489708584
5.30859375 -0.00967944030359233
5.3203125 -0.0097133115144626
5.33203125 -0.00974706791304943
5.34375 -0.00978068815721217
5.35546875 -0.00981416614254734
5.3671875 -0.00984749573295463
5.37890625 -0.00988067075684412
5.390625 -0.00991368501071514
5.40234375 -0.0099465322701089
5.4140625 -0.00997920630793303
5.42578125 -0.0100117009201595
5.4375 -0.0100440108649062
5.44921875 -0.0100761644764919
5.4609375 -0.0101081815029065
5.47265625 -0.0101400671831781
5.484375 -0.0101718267392597
5.49609375 -0.0102034653824119
5.5078125 -0.0102349883286563
5.51953125 -0.0102664008232976
5.53125 -0.0102977078909364
5.54296875 -0.0103289018016535
5.5546875 -0.0103599747566988
5.56640625 -0.0103909237829146
5.578125 -0.0104217458919017
5.58984375 -0.0104524380801359
5.6015625 -0.0104829973339738
5.61328125 -0.0105134206395506
5.625 -0.0105437049975678
5.63671875 -0.0105738474049446
5.6484375 -0.0106038442678565
5.66015625 -0.01063370202747
5.671875 -0.0106634310848816
5.68359375 -0.0106930418249397
5.6953125 -0.0107225446149236
5.70703125 -0.0107519498083226
5.71875 -0.010781267753721
5.73046875 -0.010810508808784
5.7421875 -0.0108396833593478
5.75390625 -0.0108687970927978
5.765625 -0.0108978285129394
5.77734375 -0.0109267614234451
5.7890625 -0.0109555815785053
5.80078125 -0.0109842747350479
5.8125 -0.0110128266569217
5.82421875 -0.0110412231217086
5.8359375 -0.0110694499301665
5.84765625 -0.0110975123721657
5.859375 -0.0111254459548013
5.87109375 -0.0111532669190744
5.8828125 -0.0111809911063169
5.89453125 -0.0112086343552231
5.90625 -0.0112362125024104
5.91796875 -0.0112637413832721
5.9296875 -0.0112912368331185
5.94140625 -0.0113187129980026
5.953125 -0.0113461167768605
5.96484375 -0.0113734129932329
5.9765625 -0.0114005968869883
5.98828125 -0.0114276637074202
6 -0.011454608713078
};
\addplot [semithick, color8]
table {%
0 -0.00784154637358851
0.01171875 -0.00785050474473772
0.0234375 -0.00786022754794645
0.03515625 -0.00787046352921963
0.046875 -0.00788092559130313
0.05859375 -0.00789096058428928
0.0703125 -0.00790053972316614
0.08203125 -0.00790979387244055
0.09375 -0.00791884961657055
0.10546875 -0.007927426686041
0.1171875 -0.00793515595935448
0.12890625 -0.00794228408075181
0.140625 -0.00794906300952882
0.15234375 -0.00795570258523642
0.1640625 -0.00796195192046955
0.17578125 -0.0079678654462805
0.1875 -0.00797362957435148
0.19921875 -0.00797943337382957
0.2109375 -0.00798540223707834
0.22265625 -0.00799153669638302
0.234375 -0.00799791379830084
0.24609375 -0.00800461482803362
0.2578125 -0.00801172260752698
0.26953125 -0.00801938057653219
0.28125 -0.00802767549883792
0.29296875 -0.0080366063621469
0.3046875 -0.00804617064569848
0.31640625 -0.0080563643967124
0.328125 -0.00806718237442217
0.33984375 -0.00807864995363217
0.3515625 -0.00809094775977118
0.36328125 -0.00810409574450241
0.375 -0.00811808062441105
0.38671875 -0.00813288772869345
0.3984375 -0.00814850162080934
0.41015625 -0.00816490682295695
0.421875 -0.00818209909646201
0.43359375 -0.00820032641251645
0.4453125 -0.00821958408759465
0.45703125 -0.00823971932494096
0.46875 -0.00826058131162563
0.48046875 -0.00828202108567207
0.4921875 -0.00830389146850614
0.50390625 -0.00832604706272747
0.515625 -0.00834841270876119
0.52734375 -0.0083712635780213
0.5390625 -0.00839439458058856
0.55078125 -0.00841749961437987
0.5625 -0.00844026891743034
0.57421875 -0.0084623880571967
0.5859375 -0.00848353722148313
0.59765625 -0.00850339081098925
0.609375 -0.00852162269491565
0.62109375 -0.00853816744893256
0.6328125 -0.00855303044240982
0.64453125 -0.00856613652872742
0.65625 -0.00857740781147019
0.66796875 -0.00858676394412579
0.6796875 -0.00859412267512513
0.69140625 -0.00859940063822521
0.703125 -0.0086025143882343
0.71484375 -0.0086033312753964
0.7265625 -0.0086017052969677
0.73828125 -0.00859782833989597
0.75 -0.00859192596024965
0.76171875 -0.00858423103562738
0.7734375 -0.00857498365549248
0.78515625 -0.00856443106234085
0.796875 -0.00855282764370204
0.80859375 -0.00854043497497383
0.8203125 -0.0085274091765895
0.83203125 -0.00851367448126975
0.84375 -0.0084992753906564
0.85546875 -0.00848426218799818
0.8671875 -0.00846868486188081
0.87890625 -0.00845259217950034
0.890625 -0.00843603092022168
0.90234375 -0.00841904526942228
0.9140625 -0.008401676372621
0.92578125 -0.00838397481352077
0.9375 -0.00836613029361167
0.94921875 -0.00834801439129346
0.9609375 -0.00832938738992999
0.97265625 -0.00831000580001915
0.984375 -0.0082896228466562
0.99609375 -0.0082679889801018
1.0078125 -0.00824485240945475
1.01953125 -0.00821995965942957
1.03125 -0.00819305615023881
1.04296875 -0.00816388680057996
1.0546875 -0.00813238774109639
1.06640625 -0.00809885606470831
1.078125 -0.00806326465044807
1.08984375 -0.00802557370669274
1.1015625 -0.00798574700877782
1.11328125 -0.00794375211208785
1.125 -0.0078995525569697
1.13671875 -0.00785299896443804
1.1484375 -0.00780414472188704
1.16015625 -0.00775312699249908
1.171875 -0.00770008649482131
1.18359375 -0.00764516727843325
1.1953125 -0.00758851647404717
1.20703125 -0.0075302840180413
1.21875 -0.00747040894894877
1.23046875 -0.00740889540162874
1.2421875 -0.00734603114580018
1.25390625 -0.00728210225473008
1.265625 -0.00721739257018319
1.27734375 -0.00715218337124991
1.2890625 -0.00708675306425098
1.30078125 -0.00702137689371888
1.3125 -0.00695632667445587
1.32421875 -0.00689187054466902
1.3359375 -0.00682811907295419
1.34765625 -0.0067651163834844
1.359375 -0.00670308156406018
1.37109375 -0.0066422292416037
1.3828125 -0.00658276906445937
1.39453125 -0.0065249058008147
1.40625 -0.00646883944283899
1.41796875 -0.00641476531653855
1.4296875 -0.00636287419732964
1.44140625 -0.00631335243132814
1.453125 -0.00626637267664264
1.46484375 -0.00622203409798239
1.4765625 -0.00618042122360252
1.48828125 -0.00614161900905017
1.5 -0.00610571044402336
1.51171875 -0.00607277664820532
1.5234375 -0.00604289696162367
1.53515625 -0.00601614902953427
1.546875 -0.00599260888183005
1.55859375 -0.00597235100697466
1.5703125 -0.00595544842046093
1.58203125 -0.00594194438004583
1.59375 -0.00593186508297036
1.60546875 -0.00592528090806169
1.6171875 -0.00592226306908321
1.62890625 -0.00592288301513814
1.640625 -0.00592721237166143
1.65234375 -0.00593532288095858
1.6640625 -0.00594728634229098
1.67578125 -0.00596314862607009
1.6875 -0.00598288277426048
1.69921875 -0.00600649173602354
1.7109375 -0.00603398094624129
1.72265625 -0.0060653558514606
1.734375 -0.00610062182605304
1.74609375 -0.00613978408863415
1.7578125 -0.00618284761874104
1.76953125 -0.00622981707376943
1.78125 -0.00628075810882248
1.79296875 -0.00633573267862509
1.8046875 -0.00639470070163517
1.81640625 -0.00645762080957735
1.828125 -0.00652445090526467
1.83984375 -0.00659514812957365
1.8515625 -0.00666966882997129
1.86328125 -0.00674796853059364
1.875 -0.00683000190387649
1.88671875 -0.00691572274373764
1.8984375 -0.00700521393485699
1.91015625 -0.00709857567615469
1.921875 -0.00719572273755499
1.93359375 -0.00729656773971077
1.9453125 -0.0074010219806326
1.95703125 -0.0075089954537225
1.96875 -0.00762039686746211
1.98046875 -0.00773513366675512
1.9921875 -0.0078531120559234
2.00390625 -0.00797442417052827
2.015625 -0.0080992012505272
2.02734375 -0.00822731528765797
2.0390625 -0.00835863582767313
2.05078125 -0.00849303121384176
2.0625 -0.00863036864901741
2.07421875 -0.00877051425777856
2.0859375 -0.00891333314864076
2.09765625 -0.00905868947634141
2.109375 -0.00920652692488697
2.12109375 -0.00935715850659462
2.1328125 -0.00951050778560595
2.14453125 -0.00966642587526727
2.15625 -0.00982476304995666
2.16796875 -0.00998536880851531
2.1796875 -0.0101480919377
2.19140625 -0.0103127805756571
2.203125 -0.0104792822754175
2.21484375 -0.0106474440684133
2.2265625 -0.0108172478794325
2.23828125 -0.0109889801564348
2.25 -0.0111625356487043
2.26171875 -0.0113377767222478
2.2734375 -0.0115145654602669
2.28515625 -0.0116927637128972
2.296875 -0.0118722331460836
2.30859375 -0.0120528352895914
2.3203125 -0.0122344453262321
2.33203125 -0.0124171587401856
2.34375 -0.0126009479110869
2.35546875 -0.0127857092494039
2.3671875 -0.0129713391883365
2.37890625 -0.0131577342109219
2.390625 -0.0133447908764961
2.40234375 -0.0135324058465091
2.4140625 -0.0137204759096958
2.42578125 -0.0139089058000221
2.4375 -0.0140976906527752
2.44921875 -0.0142867934758036
2.4609375 -0.014476157809584
2.47265625 -0.0146657273309106
2.484375 -0.0148554458608923
2.49609375 -0.0150452573725235
2.5078125 -0.015235105997829
2.51953125 -0.0154249360345814
2.53125 -0.0156146919525925
2.54296875 -0.0158043183995786
2.5546875 -0.0159937446038682
2.56640625 -0.0161828944444672
2.578125 -0.0163717137946751
2.58984375 -0.0165601491072629
2.6015625 -0.0167481472753519
2.61328125 -0.0169356556270716
2.625 -0.0171226219195856
2.63671875 -0.0173089943324857
2.6484375 -0.0174947214605551
2.66015625 -0.0176797518740212
2.671875 -0.0178639463201473
2.68359375 -0.0180472372822709
2.6953125 -0.0182296463641874
2.70703125 -0.0184111953262524
2.71875 -0.0185919060700302
2.73046875 -0.0187718006228325
2.7421875 -0.0189509011221489
2.75390625 -0.0191292297999665
2.765625 -0.0193068089669821
2.77734375 -0.0194836609967039
2.7890625 -0.0196596885932078
2.80078125 -0.0198345037335746
2.8125 -0.0200080841436555
2.82421875 -0.0201804409187187
2.8359375 -0.0203515855754911
2.84765625 -0.0205215300345339
2.859375 -0.0206902866032937
2.87109375 -0.02085786795983
2.8828125 -0.021024266873303
2.89453125 -0.0211893126812291
2.90625 -0.0213529866739292
2.91796875 -0.0215153172753026
2.9296875 -0.0216763329179048
2.94140625 -0.021836062028883
2.953125 -0.0219945330164191
2.96484375 -0.0221517742566765
2.9765625 -0.0223078140812536
2.98828125 -0.0224626567641178
3 -0.0226160669487259
3.01171875 -0.0227679937952059
3.0234375 -0.0229184576179654
3.03515625 -0.0230674790551794
3.046875 -0.0232150790597915
3.05859375 -0.0233612788905488
3.0703125 -0.0235061001030701
3.08203125 -0.0236495645409481
3.09375 -0.0237916943268849
3.10546875 -0.0239324352038639
3.1171875 -0.0240716627685856
3.12890625 -0.0242093920834644
3.140625 -0.0243456416343887
3.15234375 -0.024480429936605
3.1640625 -0.0246137755216434
3.17578125 -0.0247456969240864
3.1875 -0.0248762126681829
3.19921875 -0.0250053278530984
3.2109375 -0.0251329473354156
3.22265625 -0.0252590685676118
3.234375 -0.025383716173181
3.24609375 -0.0255069150046345
3.2578125 -0.0256286901404795
3.26953125 -0.0257490668812584
3.28125 -0.0258680707446516
3.29296875 -0.0259857274596402
3.3046875 -0.0261020458685815
3.31640625 -0.026216943816069
3.328125 -0.0263304158228743
3.33984375 -0.0264424730394139
3.3515625 -0.0265531267879523
3.36328125 -0.0266623885482141
3.375 -0.0267702699421631
3.38671875 -0.0268767827179477
3.3984375 -0.0269819387330124
3.41015625 -0.0270857499363764
3.421875 -0.0271882197084576
3.43359375 -0.0272893280805873
3.4453125 -0.0273890935930997
3.45703125 -0.0274875393547713
3.46875 -0.027584688639518
3.48046875 -0.0276805648885157
3.4921875 -0.0277751917099505
3.50390625 -0.0278685928763987
3.515625 -0.0279607923198376
3.52734375 -0.0280517743181443
3.5390625 -0.0281415026035572
3.55078125 -0.0282299939313279
3.5625 -0.0283172656365042
3.57421875 -0.0284033352340062
3.5859375 -0.028488220403453
3.59765625 -0.0285719389730564
3.609375 -0.0286545089025847
3.62109375 -0.0287359482653947
3.6328125 -0.0288162756850797
3.64453125 -0.0288955050075654
3.65625 -0.02897364028428
3.66796875 -0.0290506850232005
3.6796875 -0.0291266428149702
3.69140625 -0.029201517338298
3.703125 -0.0292753123635985
3.71484375 -0.0293480317548697
3.7265625 -0.0294196794698096
3.73828125 -0.029490259537742
3.75 -0.0295597831353132
3.76171875 -0.029628282502704
3.7734375 -0.0296957936648137
3.78515625 -0.0297623528171197
3.796875 -0.02982799631342
3.80859375 -0.0298927606534914
3.8203125 -0.0299566824706606
3.83203125 -0.030019798019941
3.84375 -0.0300820975402308
3.85546875 -0.0301435514147298
3.8671875 -0.0302041456475807
3.87890625 -0.0302638662762436
3.890625 -0.0303226993739139
3.90234375 -0.0303806310516443
3.9140625 -0.0304376474601702
3.92578125 -0.0304937347914394
3.9375 -0.0305488837945799
3.94921875 -0.0306031493331967
3.9609375 -0.0306565870855882
3.97265625 -0.0307092429362176
3.984375 -0.0307611629029745
3.99609375 -0.0308123931309039
4.0078125 -0.0308629798859473
4.01953125 -0.0309129695486966
4.03125 -0.0309624086081617
4.04296875 -0.0310113378434022
4.0546875 -0.0310596747625172
4.06640625 -0.0311073605201962
4.078125 -0.03115437217592
4.08984375 -0.0312006868066458
4.1015625 -0.0312462815072525
4.11328125 -0.0312911333906396
4.125 -0.0313352195874776
4.13671875 -0.0313785435072621
4.1484375 -0.0314212206700191
4.16015625 -0.0314632950643589
4.171875 -0.0315047987306105
4.18359375 -0.0315457637809486
4.1953125 -0.0315862223969042
4.20703125 -0.0316262068267753
4.21875 -0.0316657493829342
4.23046875 -0.0317048813848321
4.2421875 -0.0317435881952437
4.25390625 -0.031781841312545
4.265625 -0.0318196242520296
4.27734375 -0.031856920551552
4.2890625 -0.0318937137712983
4.30078125 -0.0319299874933373
4.3125 -0.0319657253209507
4.32421875 -0.0320009108777436
4.3359375 -0.0320355278065348
4.34765625 -0.0320695597680262
4.359375 -0.0321030362947292
4.37109375 -0.0321360345796739
4.3828125 -0.032168595855989
4.39453125 -0.0322007612577432
4.40625 -0.0322325719641302
4.41796875 -0.0322640691978477
4.4296875 -0.0322952942231356
4.44140625 -0.0323262883434694
4.453125 -0.0323570928920497
4.46484375 -0.0323876834901374
4.4765625 -0.0324179905500182
4.48828125 -0.0324479840714578
4.5 -0.0324776340792973
4.51171875 -0.0325069106231365
4.5234375 -0.0325357837767191
4.53515625 -0.0325642236370214
4.546875 -0.0325922003230445
4.55859375 -0.0326196839743081
4.5703125 -0.0326466536143749
4.58203125 -0.0326731948384432
4.59375 -0.0326993758382245
4.60546875 -0.0327252463812569
4.6171875 -0.032750856239967
4.62890625 -0.0327762551912412
4.640625 -0.0328014930158894
4.65234375 -0.0328266194980016
4.6640625 -0.0328516844241973
4.67578125 -0.0328767375827665
4.6875 -0.0329017649507694
4.69921875 -0.0329266152958729
4.7109375 -0.0329512447458043
4.72265625 -0.0329756157180617
4.734375 -0.0329996906833166
4.74609375 -0.0330234321647532
4.7578125 -0.0330468027378822
4.76953125 -0.033069765030827
4.78125 -0.0330922910045359
4.79296875 -0.0331145030221223
4.8046875 -0.033136476759699
4.81640625 -0.033158247000562
4.828125 -0.0331798484892886
4.83984375 -0.0332013159321547
4.8515625 -0.0332226839982933
4.86328125 -0.0332439873215944
4.875 -0.0332652605033469
4.88671875 -0.0332865349705793
4.8984375 -0.0333077521760095
4.91015625 -0.0333288573515141
4.921875 -0.0333498229947291
4.93359375 -0.0333706216867838
4.9453125 -0.0333912260904027
4.95703125 -0.033411608949442
4.96875 -0.0334317430898581
4.98046875 -0.0334516014221109
4.9921875 -0.0334711569449992
5.00390625 -0.0334903916856041
5.015625 -0.0335093812368556
5.02734375 -0.0335281800192316
5.0390625 -0.0335468269243989
5.05078125 -0.0335653607149808
5.0625 -0.0335838200254871
5.07421875 -0.0336022433662837
5.0859375 -0.0336206691306038
5.09765625 -0.0336391356046
5.109375 -0.033657680980437
5.12109375 -0.0336763109652788
5.1328125 -0.0336948891423035
5.14453125 -0.0337133693050081
5.15625 -0.0337317210693081
5.16796875 -0.0337499141897704
5.1796875 -0.033767918560808
5.19140625 -0.0337857042209987
5.203125 -0.0338032413605284
5.21484375 -0.0338205093751671
5.2265625 -0.0338376036557495
5.23828125 -0.0338545771130256
5.25 -0.0338714547777489
5.26171875 -0.0338882615598043
5.2734375 -0.0339050222501954
5.28515625 -0.0339217615244179
5.296875 -0.0339385039472151
5.30859375 -0.0339552739787194
5.3203125 -0.0339720938629042
5.33203125 -0.0339889312506274
5.34375 -0.0340057468644365
5.35546875 -0.0340225138401428
5.3671875 -0.0340392054604753
5.37890625 -0.0340557951528949
5.390625 -0.0340722564884597
5.40234375 -0.0340885631817428
5.4140625 -0.0341046890918009
5.42578125 -0.0341206082241947
5.4375 -0.0341362971343926
5.44921875 -0.0341518282733821
5.4609375 -0.0341672705970712
5.47265625 -0.0341826577331521
5.484375 -0.0341980231740997
5.49609375 -0.0342134002795168
5.5078125 -0.034228822278389
5.51953125 -0.0342443222712507
5.53125 -0.0342599312499272
5.54296875 -0.0342755901700548
5.5546875 -0.0342912388689928
5.56640625 -0.0343068510089738
5.578125 -0.0343224003492447
5.58984375 -0.0343378607449807
5.6015625 -0.0343532061455841
5.61328125 -0.0343684105923682
5.625 -0.034383448215627
5.63671875 -0.0343982936928347
5.6484375 -0.0344129758442359
5.66015625 -0.0344275496913966
5.671875 -0.0344420510994063
5.68359375 -0.0344565158640213
5.6953125 -0.0344709797130779
5.70703125 -0.0344854783068153
5.71875 -0.0345000472371102
5.73046875 -0.0345147220256227
5.7421875 -0.0345295381208522
5.75390625 -0.0345445016875937
5.765625 -0.0345594862111025
5.77734375 -0.0345744451143026
5.7890625 -0.0345893464813233
5.80078125 -0.0346041584503451
5.8125 -0.0346188492118014
5.82421875 -0.0346333870058133
5.8359375 -0.0346477401188574
5.84765625 -0.0346619365479529
5.859375 -0.034676074698772
5.87109375 -0.0346901778127829
5.8828125 -0.0347042677864103
5.89453125 -0.0347183665081967
5.90625 -0.0347324958587437
5.91796875 -0.034746677710495
5.9296875 -0.0347609339273614
5.94140625 -0.0347752838348386
5.953125 -0.0347896473720762
5.96484375 -0.034803974743872
5.9765625 -0.0348182622342599
5.98828125 -0.0348325061300542
6 -0.0348467027208264
};
\addplot [semithick, color0]
table {%
0 -0.00717752209016302
0.01171875 -0.00735887400457801
0.0234375 -0.0075348168058644
0.03515625 -0.0077050464867236
0.046875 -0.00786920464908412
0.05859375 -0.008028687124521
0.0703125 -0.00818319209076336
0.08203125 -0.00833185634680381
0.09375 -0.00847381669872137
0.10546875 -0.00860885146026652
0.1171875 -0.00873742689054418
0.12890625 -0.00885938860526744
0.140625 -0.00897458162997606
0.15234375 -0.00908281247888272
0.1640625 -0.00918359986663632
0.17578125 -0.00927710428843202
0.1875 -0.00936366071092048
0.19921875 -0.00944361441276004
0.2109375 -0.00951698808550226
0.22265625 -0.00958353471528243
0.234375 -0.00964368419599944
0.24609375 -0.00969789592755828
0.2578125 -0.00974664130648031
0.26953125 -0.0097901122299197
0.28125 -0.00982836025937584
0.29296875 -0.00986165418378745
0.3046875 -0.00989026683339728
0.31640625 -0.00991447472904437
0.328125 -0.00993455740276706
0.33984375 -0.0099507477320735
0.3515625 -0.00996301320581239
0.36328125 -0.00997152048579385
0.375 -0.00997647459409396
0.38671875 -0.00997807500460698
0.3984375 -0.00997651702427146
0.41015625 -0.00997199304336476
0.421875 -0.0099646843269012
0.43359375 -0.00995461517425065
0.4453125 -0.00994221579289958
0.45703125 -0.00992808228182162
0.46875 -0.00991281788231348
0.48046875 -0.00989703592178687
0.4921875 -0.00988136248119047
0.50390625 -0.00986643878606223
0.515625 -0.00985293452187429
0.52734375 -0.0098414516543842
0.5390625 -0.00983228836425774
0.55078125 -0.00982571658375943
0.5625 -0.00982201737284501
0.57421875 -0.00982148112277167
0.5859375 -0.00982440771396373
0.59765625 -0.0098311066281334
0.609375 -0.00984192215565371
0.62109375 -0.00985792601998255
0.6328125 -0.00987904983847731
0.64453125 -0.00990459900123949
0.65625 -0.00993386759589181
0.66796875 -0.00996613657095368
0.6796875 -0.0100006719020995
0.69140625 -0.0100367227613005
0.703125 -0.0100735196888496
0.71484375 -0.0101105695855664
0.7265625 -0.0101484277273568
0.73828125 -0.0101868797804368
0.75 -0.0102255928935966
0.76171875 -0.0102642143648261
0.7734375 -0.0103023700916994
0.78515625 -0.0103396631832132
0.796875 -0.0103756727330807
0.80859375 -0.01040995275448
0.8203125 -0.0104417599496937
0.83203125 -0.0104707535066855
0.84375 -0.0104976923378075
0.85546875 -0.0105233585465713
0.8671875 -0.010548535589895
0.87890625 -0.0105740095757259
0.890625 -0.0106005704208488
0.90234375 -0.0106290128688819
0.9140625 -0.0106601373684581
0.92578125 -0.0106946510170866
0.9375 -0.0107315706029605
0.94921875 -0.0107710130314643
0.9609375 -0.0108137606778405
0.97265625 -0.010860608933626
0.984375 -0.0109123666677294
0.99609375 -0.0109698563981817
1.0078125 -0.01103391417456
1.01953125 -0.0111053891710853
1.03125 -0.0111851429903933
1.04296875 -0.0112740486779788
1.0546875 -0.0113723416890197
1.06640625 -0.0114790208632914
1.078125 -0.0115941710506003
1.08984375 -0.0117179275861962
1.1015625 -0.0118504220994486
1.11328125 -0.0119917820193224
1.125 -0.0121421536610933
1.13671875 -0.0123020683003296
1.1484375 -0.0124715635300972
1.16015625 -0.0126504430442374
1.171875 -0.0128384992116447
1.18359375 -0.0130355131714717
1.1953125 -0.0132412548869474
1.20703125 -0.0134554831578083
1.21875 -0.0136783540858787
1.23046875 -0.0139099667642045
1.2421875 -0.0141499054605907
1.25390625 -0.0143977438250776
1.265625 -0.0146530461251337
1.27734375 -0.0149153680519455
1.2890625 -0.0151842574331684
1.30078125 -0.0154592548521381
1.3125 -0.0157398941735436
1.32421875 -0.0160257029755599
1.3359375 -0.0163163596884681
1.34765625 -0.0166117057040646
1.359375 -0.01691145898354
1.37109375 -0.0172153363975096
1.3828125 -0.017523054763752
1.39453125 -0.0178343313064589
1.40625 -0.0181488840594717
1.41796875 -0.0184664322135066
1.4296875 -0.0187866964073665
1.44140625 -0.0191093989631409
1.453125 -0.0194341198285905
1.46484375 -0.0197599955095143
1.4765625 -0.0200868227811388
1.48828125 -0.0204144854644946
1.5 -0.020742870305525
1.51171875 -0.021071867098754
1.5234375 -0.0214013688054313
1.53515625 -0.0217312716661533
1.546875 -0.0220614753079599
1.55859375 -0.0223918828459086
1.5703125 -0.0227224009791235
1.58203125 -0.0230526792571001
1.59375 -0.0233821710378612
1.60546875 -0.023710700767374
1.6171875 -0.0240380982252165
1.62890625 -0.0243641938550862
1.640625 -0.0246888188661907
1.65234375 -0.0250118053355967
1.6640625 -0.0253329863115363
1.67578125 -0.025652252682229
1.6875 -0.0259695961411853
1.69921875 -0.0262848868247176
1.7109375 -0.0265979889375335
1.72265625 -0.0269087674051034
1.734375 -0.0272170879844591
1.74609375 -0.0275228173727275
1.7578125 -0.0278258233134005
1.76953125 -0.0281259747003406
1.78125 -0.0284233866363412
1.79296875 -0.0287182436151486
1.8046875 -0.0290103773376592
1.81640625 -0.0292996173970037
1.828125 -0.0295857935931307
1.83984375 -0.0298687360426878
1.8515625 -0.0301482752849508
1.86328125 -0.0304242423838038
1.875 -0.0306964690257681
1.88671875 -0.0309647876140809
1.8984375 -0.0312295984674896
1.91015625 -0.0314914662282925
1.921875 -0.0317502037735857
1.93359375 -0.0320056208865886
1.9453125 -0.0322575277630488
1.95703125 -0.032505735092842
1.96875 -0.0327500541355857
1.98046875 -0.032990296790263
1.9921875 -0.0332262756588599
2.00390625 -0.0334583594252754
2.015625 -0.0336871275633584
2.02734375 -0.0339124504635189
2.0390625 -0.0341341960716011
2.05078125 -0.0343522332945472
2.0625 -0.0345664320247851
2.07421875 -0.0347766631604685
2.0859375 -0.0349827986215683
2.09765625 -0.0351847113618182
2.109375 -0.0353823994147228
2.12109375 -0.0355764660385415
2.1328125 -0.0357669666399895
2.14453125 -0.0359538510389877
2.15625 -0.0361370704211244
2.16796875 -0.0363165773239064
2.1796875 -0.0364923256193395
2.19140625 -0.0366642704928358
2.203125 -0.0368323684184497
2.21484375 -0.0369965771304417
2.2265625 -0.0371568913591069
2.23828125 -0.0373134351211183
2.25 -0.0374662831011536
2.26171875 -0.03761550485934
2.2734375 -0.0377611714019673
2.28515625 -0.0379033551138091
2.296875 -0.0380421296920994
2.30859375 -0.0381775700821648
2.3203125 -0.0383097367298151
2.33203125 -0.0384384472037614
2.34375 -0.0385636777329713
2.35546875 -0.0386854944700387
2.3671875 -0.0388039645076863
2.37890625 -0.0389191558287367
2.390625 -0.0390311372571569
2.40234375 -0.0391399784101741
2.4140625 -0.0392457496514664
2.42578125 -0.0393484914117159
2.4375 -0.0394479599979855
2.44921875 -0.0395441781245869
2.4609375 -0.039637261093772
2.47265625 -0.039727324919316
2.484375 -0.0398144862753141
2.49609375 -0.0398988624478008
2.5078125 -0.0399805712891957
2.51953125 -0.0400597311755717
2.53125 -0.0401364609667484
2.54296875 -0.0402108799692094
2.5546875 -0.0402827633259501
2.56640625 -0.0403517469959588
2.578125 -0.0404179338358033
2.58984375 -0.040481429959542
2.6015625 -0.0405423417686096
2.61328125 -0.0406007759192515
2.625 -0.0406568392895539
2.63671875 -0.040710638946069
2.6484375 -0.040762282110036
2.66015625 -0.0408118737744966
2.671875 -0.0408589825294323
2.68359375 -0.0409033674138604
2.6953125 -0.040945228153694
2.70703125 -0.0409847644807938
2.71875 -0.0410221761009479
2.73046875 -0.0410576626705581
2.7421875 -0.0410914237820329
2.75390625 -0.0411236589578879
2.765625 -0.0411545676535517
2.77734375 -0.0411843492688805
2.7890625 -0.0412129211298789
2.80078125 -0.0412394756779599
2.8125 -0.0412640204637725
2.82421875 -0.0412866386114335
2.8359375 -0.041307412965877
2.84765625 -0.0413264260959661
2.859375 -0.04134376029261
2.87109375 -0.0413594975618837
2.8828125 -0.0413736955176571
2.89453125 -0.041386219181088
2.90625 -0.0413971184878877
2.91796875 -0.0414064998028208
2.9296875 -0.0414144694576139
2.94140625 -0.0414211337469184
2.953125 -0.0414265989290384
2.96484375 -0.0414309712314262
2.9765625 -0.0414343568609428
2.98828125 -0.041436828724142
3 -0.04143811299511
3.01171875 -0.0414381628259579
3.0234375 -0.0414370264377215
3.03515625 -0.0414347519427305
3.046875 -0.0414313873429217
3.05859375 -0.0414269805265585
3.0703125 -0.0414215792633534
3.08203125 -0.041415231197996
3.09375 -0.041407983842085
3.10546875 -0.0413998600263197
3.1171875 -0.0413908500383697
3.12890625 -0.0413809809691151
3.140625 -0.0413702809494392
3.15234375 -0.0413587781564764
3.1640625 -0.0413465008136974
3.17578125 -0.0413334771925615
3.1875 -0.0413197356157374
3.19921875 -0.0413052967797325
3.2109375 -0.041290129246565
3.22265625 -0.0412742641939305
3.234375 -0.04125774909878
3.24609375 -0.0412406313865102
3.2578125 -0.0412229584267552
3.26953125 -0.0412047775286121
3.28125 -0.0411861359353021
3.29296875 -0.0411670808182672
3.3046875 -0.0411476532497838
3.31640625 -0.0411278413327372
3.328125 -0.0411076278008956
3.33984375 -0.0410869989046335
3.3515625 -0.041065940925738
3.36328125 -0.0410444401770541
3.375 -0.0410224830022497
3.38671875 -0.0410000557756996
3.3984375 -0.0409771449024908
3.41015625 -0.0409537368185473
3.421875 -0.0409298372729923
3.43359375 -0.0409055463456076
3.4453125 -0.0408809332244168
3.45703125 -0.0408560600014639
3.46875 -0.040830988739145
3.48046875 -0.0408057814651838
3.4921875 -0.0407805001674638
3.50390625 -0.0407552067887189
3.515625 -0.0407299632210824
3.52734375 -0.0407047616420178
3.5390625 -0.0406795019255947
3.55078125 -0.0406541403151118
3.5625 -0.040628633589195
3.57421875 -0.0406029385149208
3.5859375 -0.0405770118493088
3.59765625 -0.0405508103405568
3.609375 -0.0405242907290183
3.62109375 -0.0404974097479228
3.6328125 -0.0404701622833081
3.64453125 -0.0404427113106192
3.65625 -0.0404151376548549
3.66796875 -0.0403875074487673
3.6796875 -0.040359886857603
3.69140625 -0.0403323420738513
3.703125 -0.0403049393116745
3.71484375 -0.0402777448010235
3.7265625 -0.0402508247814363
3.73828125 -0.040224239245256
3.75 -0.040197834400158
3.76171875 -0.0401714869818915
3.7734375 -0.0401451537420265
3.78515625 -0.0401187913747819
3.796875 -0.0400923565193852
3.80859375 -0.040065805761417
3.8203125 -0.0400390956331423
3.83203125 -0.0400121848840771
3.84375 -0.039985207786834
3.85546875 -0.0399582831567515
3.8671875 -0.0399314387648824
3.87890625 -0.039904702439956
3.890625 -0.0398781020648619
3.90234375 -0.039851665572525
3.9140625 -0.0398254209411759
3.92578125 -0.0397993961890126
3.9375 -0.0397736104212323
3.94921875 -0.0397479813210733
3.9609375 -0.0397224764919422
3.97265625 -0.0396970887466865
3.984375 -0.0396718108435357
3.99609375 -0.0396466354877049
4.0078125 -0.0396215553321992
4.01953125 -0.0395965629778198
4.03125 -0.039571650972371
4.04296875 -0.0395468154793388
4.0546875 -0.0395221202948343
4.06640625 -0.0394975899445996
4.078125 -0.0394732229775397
4.08984375 -0.0394490179894299
4.1015625 -0.0394249736204466
4.11328125 -0.0394010885523913
4.125 -0.0393773615056082
4.13671875 -0.0393537889971881
4.1484375 -0.0393303650448069
4.16015625 -0.0393070991081764
4.171875 -0.0392840021493047
4.18359375 -0.0392610851150638
4.1953125 -0.0392383589373464
4.20703125 -0.0392158345331895
4.21875 -0.0391935228048665
4.23046875 -0.039171434736918
4.2421875 -0.0391495781556017
4.25390625 -0.0391279420222767
4.265625 -0.039106510915693
4.27734375 -0.0390852694385648
4.2890625 -0.0390642022166389
4.30078125 -0.0390432938978813
4.3125 -0.0390225291517805
4.32421875 -0.0390018926687692
4.3359375 -0.038981369159762
4.34765625 -0.0389609433558113
4.359375 -0.0389406213931929
4.37109375 -0.0389204416063146
4.3828125 -0.0389004314364921
4.39453125 -0.0388806182691364
4.40625 -0.0388610294922062
4.41796875 -0.0388416924963196
4.4296875 -0.0388226346752453
4.44140625 -0.0388038834267735
4.453125 -0.0387854661503442
4.46484375 -0.0387673710346841
4.4765625 -0.0387495447166347
4.48828125 -0.0387319503914542
4.5 -0.0387145512556192
4.51171875 -0.0386973105063529
4.5234375 -0.0386801913417231
4.53515625 -0.0386631569613139
4.546875 -0.0386461705674669
4.55859375 -0.0386291953670954
4.5703125 -0.0386122015194977
4.58203125 -0.0385952504599221
4.59375 -0.0385784051693623
4.60546875 -0.0385617157966377
4.6171875 -0.0385452325271163
4.62890625 -0.038529005581814
4.640625 -0.0385130852174076
4.65234375 -0.0384975217271595
4.6640625 -0.0384823654427553
4.67578125 -0.0384676667370537
4.6875 -0.038453410364798
4.69921875 -0.0384394307768353
4.7109375 -0.0384256642366917
4.72265625 -0.0384120531947736
4.734375 -0.0383985400606661
4.74609375 -0.0383850672045816
4.7578125 -0.0383715769592498
4.76953125 -0.0383580116222479
4.78125 -0.0383443246711105
4.79296875 -0.0383306560214133
4.8046875 -0.0383170998601927
4.81640625 -0.0383037024105636
4.828125 -0.0382905099625607
4.83984375 -0.0382775688720974
4.8515625 -0.0382649255596251
4.86328125 -0.0382526265084916
4.875 -0.0382407182629992
4.88671875 -0.0382292433465585
4.8984375 -0.0382181223530912
4.91015625 -0.0382072672212901
4.921875 -0.0381966230580133
4.93359375 -0.0381861349079503
4.9453125 -0.0381757477556328
4.95703125 -0.0381654065258906
4.96875 -0.0381550560827527
4.98046875 -0.0381446412267929
4.9921875 -0.0381341066909207
5.00390625 -0.0381234106151467
5.015625 -0.0381126606358498
5.02734375 -0.038101948394232
5.0390625 -0.0380913439521065
5.05078125 -0.0380809175159096
5.0625 -0.0380707394362014
5.07421875 -0.0380608802022772
5.0859375 -0.0380514104318877
5.09765625 -0.0380424008560687
5.109375 -0.0380339222990803
5.12109375 -0.0380259849731334
5.1328125 -0.0380183272558041
5.14453125 -0.0380108483891981
5.15625 -0.038003476471117
5.16796875 -0.0379961395151946
5.1796875 -0.0379887654463716
5.19140625 -0.0379812820893661
5.203125 -0.0379736171501412
5.21484375 -0.0379657172625816
5.2265625 -0.037957776290463
5.23828125 -0.0379499048667878
5.25 -0.0379421559030074
5.26171875 -0.0379345824323472
5.2734375 -0.0379272376075111
5.28515625 -0.0379201746937849
5.296875 -0.0379134470575412
5.30859375 -0.0379071081501441
5.3203125 -0.0379012064911829
5.33203125 -0.0378956624400478
5.34375 -0.0378903806977009
5.35546875 -0.0378852949347921
5.3671875 -0.0378803387537447
5.37890625 -0.0378754456921783
5.390625 -0.0378705492206262
5.40234375 -0.0378655827345493
5.4140625 -0.0378604795406459
5.42578125 -0.0378551728374579
5.4375 -0.0378496015957764
5.44921875 -0.0378439386732657
5.4609375 -0.0378383440315107
5.47265625 -0.0378328904241232
5.484375 -0.0378276507156536
5.49609375 -0.0378226978763582
5.5078125 -0.037818104973482
5.51953125 -0.0378139451590557
5.53125 -0.0378102869349316
5.54296875 -0.0378069864841487
5.5546875 -0.037803902159394
5.56640625 -0.0378009734120996
5.578125 -0.0377981396579533
5.58984375 -0.0377953402763855
5.6015625 -0.0377925146104043
5.61328125 -0.0377896019667812
5.625 -0.0377865416165851
5.63671875 -0.0377832738538812
5.6484375 -0.0377798617815044
5.66015625 -0.0377764252497498
5.671875 -0.0377730397509994
5.68359375 -0.0377697807961998
5.6953125 -0.0377667239129921
5.70703125 -0.0377639446469788
5.71875 -0.0377615185661259
5.73046875 -0.0377595212683037
5.7421875 -0.0377580283919616
5.75390625 -0.0377570530187459
5.765625 -0.037756320873288
5.77734375 -0.0377557247755564
5.7890625 -0.0377551886125634
5.80078125 -0.0377546362596139
5.8125 -0.0377539915848139
5.82421875 -0.0377531784577151
5.8359375 -0.0377521207620926
5.84765625 -0.0377508734368949
5.859375 -0.037749652174199
5.87109375 -0.0377485120767823
5.8828125 -0.0377475053255596
5.89453125 -0.0377466840823596
5.90625 -0.0377461004920055
5.91796875 -0.0377458066863154
5.9296875 -0.0377458547900249
5.94140625 -0.0377462907117439
5.953125 -0.0377469148411324
5.96484375 -0.0377475984267937
5.9765625 -0.0377483253810518
5.98828125 -0.0377490796274213
6 -0.0377498451011124
};
\addplot [semithick, color1]
table {%
0 -0.000318641095925603
0.01171875 -0.000786130083743036
0.0234375 -0.00122600535735838
0.03515625 -0.00164128204374191
0.046875 -0.00203518717801883
0.05859375 -0.00241196498227027
0.0703125 -0.00277383686493782
0.08203125 -0.00312257216053513
0.09375 -0.0034600044898002
0.10546875 -0.00378990060575324
0.1171875 -0.00411555696336381
0.12890625 -0.00443683371939904
0.140625 -0.00475356623401739
0.15234375 -0.00506596453614056
0.1640625 -0.00537781431538217
0.17578125 -0.00568926864954552
0.1875 -0.00599921306957507
0.19921875 -0.00630650381165352
0.2109375 -0.00661125294921707
0.22265625 -0.00691493824477899
0.234375 -0.00721670434841701
0.24609375 -0.00751562106635371
0.2578125 -0.00781074690538619
0.26953125 -0.00810169354044019
0.28125 -0.008388698986556
0.29296875 -0.00867177765088705
0.3046875 -0.00895096921038467
0.31640625 -0.00922633828222963
0.328125 -0.00949797351247597
0.33984375 -0.00976601908968379
0.3515625 -0.0100307860450412
0.36328125 -0.0102924076467658
0.375 -0.0105509887925137
0.38671875 -0.0108066366815681
0.3984375 -0.0110594562309755
0.41015625 -0.0113095444849495
0.421875 -0.0115569887123493
0.43359375 -0.0118017186113971
0.4453125 -0.0120428515337933
0.45703125 -0.0122792697523547
0.46875 -0.0125097907372906
0.48046875 -0.0127331688507704
0.4921875 -0.012948096413915
0.50390625 -0.01315320414621
0.515625 -0.0133468279187987
0.52734375 -0.0135263940658933
0.5390625 -0.0136915020930397
0.55078125 -0.0138421420461806
0.5625 -0.0139783257805353
0.57421875 -0.0141000956390688
0.5859375 -0.0142075299620463
0.59765625 -0.0143007454276724
0.609375 -0.0143797829596137
0.62109375 -0.0144409851224346
0.6328125 -0.0144844886346145
0.64453125 -0.0145130497670652
0.65625 -0.0145295010340064
0.66796875 -0.0145367478134692
0.6796875 -0.014537762883038
0.69140625 -0.0145355788708302
0.703125 -0.0145332786217143
0.71484375 -0.0145327863052681
0.7265625 -0.0145320729190701
0.73828125 -0.014532551507382
0.75 -0.0145360438410456
0.76171875 -0.0145443606395322
0.7734375 -0.0145593046730854
0.78515625 -0.0145826729475464
0.796875 -0.0146162579718636
0.80859375 -0.0146618481082853
0.8203125 -0.0147214991159249
0.83203125 -0.0147961226109663
0.84375 -0.0148849179091644
0.85546875 -0.0149870393772866
0.8671875 -0.0151016358494033
0.87890625 -0.0152278572694976
0.890625 -0.0153648599340694
0.90234375 -0.0155118103347356
0.9140625 -0.0156678876008253
0.92578125 -0.0158324980053478
0.9375 -0.0160085720174853
0.94921875 -0.0161964363004789
0.9609375 -0.0163949897088638
0.97265625 -0.0166031379602398
0.984375 -0.016819792882992
0.99609375 -0.0170438714813854
1.0078125 -0.0172742948180347
1.01953125 -0.0175099867137469
1.03125 -0.0177498722647402
1.04296875 -0.0179928761772349
1.0546875 -0.0182388900612975
1.06640625 -0.0184894959679678
1.078125 -0.0187444950310279
1.08984375 -0.0190036007039046
1.1015625 -0.0192665222361551
1.11328125 -0.0195329647152386
1.125 -0.0198025984363113
1.13671875 -0.0200744967604335
1.1484375 -0.020348140825946
1.16015625 -0.0206232635851671
1.171875 -0.0208995936002969
1.18359375 -0.0211768563083691
1.1953125 -0.0214547752308772
1.20703125 -0.0217330731280749
1.21875 -0.0220109956977552
1.23046875 -0.0222878078109954
1.2421875 -0.0225633470679485
1.25390625 -0.0228374565714769
1.265625 -0.0231099859663312
1.27734375 -0.0233807927632061
1.2890625 -0.0236497435625286
1.30078125 -0.0239167151779793
1.3125 -0.0241815956597461
1.32421875 -0.0244442852175093
1.3359375 -0.0247042848821561
1.34765625 -0.0249609811125673
1.359375 -0.0252142758779351
1.37109375 -0.0254640814633339
1.3828125 -0.0257103189398665
1.39453125 -0.025952918299281
1.40625 -0.026191818577367
1.41796875 -0.0264269679661283
1.4296875 -0.0266583239147337
1.44140625 -0.0268858532192458
1.453125 -0.0271096148810873
1.46484375 -0.0273298986244004
1.4765625 -0.0275465757305864
1.48828125 -0.0277594690017641
1.5 -0.0279684034974291
1.51171875 -0.0281732064890958
1.5234375 -0.028373707406285
1.53515625 -0.0285697377738607
1.546875 -0.028761131140714
1.55859375 -0.0289477229997942
1.5703125 -0.029129350699488
1.58203125 -0.029306694698634
1.59375 -0.0294808719183919
1.60546875 -0.0296516617535975
1.6171875 -0.0298188279497062
1.62890625 -0.0299821348635744
1.640625 -0.0301413474649608
1.65234375 -0.0302962313281192
1.6640625 -0.030446552613484
1.67578125 -0.0305926312997201
1.6875 -0.0307356671398692
1.69921875 -0.0308755802971475
1.7109375 -0.0310122256147682
1.72265625 -0.031145458385124
1.734375 -0.0312751343377278
1.74609375 -0.0314011096336681
1.7578125 -0.0315232408665779
1.76953125 -0.0316413850701184
1.78125 -0.0317559391159062
1.79296875 -0.0318675593737402
1.8046875 -0.0319761951613171
1.81640625 -0.032081792785787
1.828125 -0.0321843001267973
1.83984375 -0.0322836665906913
1.8515625 -0.0323798430659098
1.86328125 -0.0324727818795971
1.875 -0.0325624367554103
1.88671875 -0.0326487627725316
1.8984375 -0.0327317207193207
1.91015625 -0.0328113982980624
1.921875 -0.0328879560285533
1.93359375 -0.0329615574454595
1.9453125 -0.0330323688411658
1.95703125 -0.0331005591534612
1.96875 -0.0331662998526551
1.98046875 -0.0332297648281246
1.9921875 -0.0332911302742921
2.00390625 -0.0333499302350512
2.015625 -0.0334055282682125
2.02734375 -0.0334581575258172
2.0390625 -0.0335080573187024
2.05078125 -0.0335554689810403
2.0625 -0.033600635755391
2.07421875 -0.0336438026785214
2.0859375 -0.0336852164679864
2.09765625 -0.0337251254094763
2.109375 -0.0337634918897104
2.12109375 -0.0337989633282659
2.1328125 -0.0338315862170621
2.14453125 -0.0338616642293704
2.15625 -0.0338895018186704
2.16796875 -0.0339154041362
2.1796875 -0.0339396769478406
2.19140625 -0.0339626265503338
2.203125 -0.0339845596868326
2.21484375 -0.0340057834617859
2.2265625 -0.0340260647216283
2.23828125 -0.0340439692979605
2.25 -0.0340596440363093
2.26171875 -0.0340733641495043
2.2734375 -0.0340854045594437
2.28515625 -0.0340960398706636
2.296875 -0.0341055443408623
2.30859375 -0.0341141918483813
2.3203125 -0.0341221964014027
2.33203125 -0.034128824144845
2.34375 -0.0341338867490993
2.35546875 -0.0341375257534038
2.3671875 -0.034139882147279
2.37890625 -0.0341410963747035
2.390625 -0.0341413083362914
2.40234375 -0.0341406573894731
2.4140625 -0.0341392823466767
2.42578125 -0.0341372679808203
2.4375 -0.0341341696437112
2.44921875 -0.0341299432765864
2.4609375 -0.0341246978667114
2.47265625 -0.0341185417984823
2.484375 -0.0341115828604062
2.49609375 -0.034103928251061
2.5078125 -0.0340956845840341
2.51953125 -0.0340869578918414
2.53125 -0.0340778536288245
2.54296875 -0.0340684766730274
2.5546875 -0.0340587431619833
2.56640625 -0.0340484431739425
2.578125 -0.0340375896223088
2.58984375 -0.0340261961841409
2.6015625 -0.0340142758194099
2.61328125 -0.0340018407976733
2.625 -0.0339889027242048
2.63671875 -0.0339754725655736
2.6484375 -0.0339615606746774
2.66015625 -0.0339471777984666
2.671875 -0.0339325564746985
2.68359375 -0.0339178411606379
2.6953125 -0.0339029895552954
2.70703125 -0.0338879587913459
2.71875 -0.0338727054641126
2.73046875 -0.0338571856519337
2.7421875 -0.0338413549279131
2.75390625 -0.0338251683630522
2.765625 -0.0338085805207668
2.77734375 -0.0337915454427856
2.7890625 -0.0337742387847721
2.80078125 -0.0337573188350593
2.8125 -0.0337407007617259
2.82421875 -0.03372423610204
2.8359375 -0.0337077763325454
2.84765625 -0.0336911728728603
2.859375 -0.0336742770910431
2.87109375 -0.0336569403105255
2.8828125 -0.0336391014421492
2.89453125 -0.0336214436295248
2.90625 -0.0336040616150808
2.91796875 -0.033586852949578
2.9296875 -0.0335697150001267
2.94140625 -0.0335525449602025
2.953125 -0.033535239848428
2.96484375 -0.0335176964961206
2.9765625 -0.0334998115236068
2.98828125 -0.0334815332725008
3 -0.0334633441010818
3.01171875 -0.0334453581040837
3.0234375 -0.0334275393734435
3.03515625 -0.0334098520415827
3.046875 -0.0333922602801193
3.05859375 -0.0333747282937136
3.0703125 -0.0333572203090482
3.08203125 -0.0333397005589419
3.09375 -0.0333221332615969
3.10546875 -0.0333046647761372
3.1171875 -0.0332875598358374
3.12890625 -0.033270713267208
3.140625 -0.0332540113820334
3.15234375 -0.0332373404613866
3.1640625 -0.0332205867488647
3.17578125 -0.0332036364325231
3.1875 -0.0331863756155091
3.19921875 -0.0331687421355734
3.2109375 -0.0331511130063557
3.22265625 -0.0331336013109888
3.234375 -0.0331162246656769
3.24609375 -0.0330990006963891
3.2578125 -0.0330819470355473
3.26953125 -0.0330650813158836
3.28125 -0.0330484211614664
3.29296875 -0.0330319841758948
3.3046875 -0.0330158053202752
3.31640625 -0.0329999663292583
3.328125 -0.0329843995559077
3.33984375 -0.0329690155038039
3.3515625 -0.0329537246741721
3.36328125 -0.0329384375659905
3.375 -0.0329230646718467
3.38671875 -0.0329075164695396
3.3984375 -0.0328917034094295
3.41015625 -0.032875535897535
3.421875 -0.0328590111684403
3.43359375 -0.0328424696316373
3.4453125 -0.0328260060516978
3.45703125 -0.0328096779365338
3.46875 -0.0327935427771156
3.48046875 -0.0327776580444141
3.4921875 -0.0327620811852588
3.50390625 -0.0327468696171092
3.515625 -0.032732080721741
3.52734375 -0.032717688640474
3.5390625 -0.03270355117079
3.55078125 -0.0326895895351473
3.5625 -0.0326757256261346
3.57421875 -0.0326618813627107
3.5859375 -0.0326479786876127
3.59765625 -0.0326339395645004
3.609375 -0.0326196859748386
3.62109375 -0.0326051399145148
3.6328125 -0.0325902898727685
3.64453125 -0.0325753944852153
3.65625 -0.0325605397770409
3.66796875 -0.032545784583572
3.6796875 -0.0325311876768202
3.69140625 -0.0325168077659601
3.703125 -0.0325027034998732
3.71484375 -0.0324889334717579
3.7265625 -0.0324755562258047
3.73828125 -0.0324626231086545
3.75 -0.0324499460472733
3.76171875 -0.0324373865057562
3.7734375 -0.0324249000099794
3.78515625 -0.032412442118441
3.796875 -0.0323999684210989
3.80859375 -0.0323874345404559
3.8203125 -0.032374796134896
3.83203125 -0.0323620112592105
3.84375 -0.0323492164442007
3.85546875 -0.0323365209940638
3.8671875 -0.0323239375798859
3.87890625 -0.0323114788248827
3.890625 -0.0322991573050291
3.90234375 -0.032286985551236
3.9140625 -0.0322749760530723
3.92578125 -0.0322631412640358
3.9375 -0.0322514866676082
3.94921875 -0.0322399440253533
3.9609375 -0.0322284939035937
3.97265625 -0.0322171375839551
3.984375 -0.0322058763689452
3.99609375 -0.0321947115804343
4.0078125 -0.0321836445598647
4.01953125 -0.0321726766701892
4.03125 -0.0321618092995377
4.04296875 -0.0321510453326155
4.0546875 -0.0321404098143996
4.06640625 -0.0321299004002537
4.078125 -0.0321195027115101
4.08984375 -0.0321092023426715
4.1015625 -0.0320989848629102
4.11328125 -0.0320888358189041
4.125 -0.0320787407390091
4.13671875 -0.032068692399662
4.1484375 -0.0320587205888091
4.16015625 -0.0320488433152149
4.171875 -0.0320390756903476
4.18359375 -0.0320294328290346
4.1953125 -0.032019929849192
4.20703125 -0.0320105818721301
4.21875 -0.0320014040234348
4.23046875 -0.0319924111285151
4.2421875 -0.031983599311188
4.25390625 -0.0319749460350442
4.265625 -0.0319664298441646
4.27734375 -0.0319580292794593
4.2890625 -0.0319497228781012
4.30078125 -0.031941489173607
4.3125 -0.0319333066965665
4.32421875 -0.0319251539760202
4.3359375 -0.0319170095414834
4.34765625 -0.0319088519256192
4.359375 -0.0319006944844641
4.37109375 -0.0318925926760592
4.3828125 -0.0318845781245689
4.39453125 -0.0318766823451654
4.40625 -0.0318689368485681
4.41796875 -0.0318613731416088
4.4296875 -0.0318540227288471
4.44140625 -0.0318469171152333
4.453125 -0.0318400878042481
4.46484375 -0.0318335110345743
4.4765625 -0.0318271189983252
4.48828125 -0.0318208742449454
4.5 -0.0318147393311107
4.51171875 -0.0318086768203072
4.5234375 -0.0318026492831776
4.53515625 -0.0317966192986364
4.546875 -0.0317905494557509
4.55859375 -0.0317844023563917
4.5703125 -0.0317781489965685
4.58203125 -0.0317718640859106
4.59375 -0.0317656117188945
4.60546875 -0.0317594391662664
4.6171875 -0.0317533936870452
4.62890625 -0.0317475225289604
4.640625 -0.0317418729288372
4.65234375 -0.0317364921129249
4.6640625 -0.0317314272971733
4.67578125 -0.0317267256874521
4.6875 -0.0317223671748945
4.69921875 -0.031718186225767
4.7109375 -0.0317141298673054
4.72265625 -0.0317101517203806
4.734375 -0.0317062054375099
4.74609375 -0.0317022447011685
4.7578125 -0.0316982232198078
4.76953125 -0.0316940947215777
4.78125 -0.0316898230694607
4.79296875 -0.0316855364422265
4.8046875 -0.0316813127051711
4.81640625 -0.0316771852258862
4.828125 -0.0316731873730049
4.83984375 -0.0316693525165633
4.8515625 -0.0316657140246732
4.86328125 -0.0316623052565065
4.875 -0.0316591595515895
4.88671875 -0.0316563065739671
4.8984375 -0.031653673481826
4.91015625 -0.0316511960745193
4.921875 -0.0316488423179701
4.93359375 -0.0316465802361531
4.9453125 -0.0316443779139963
4.95703125 -0.0316422034925694
4.96875 -0.0316400251565626
4.98046875 -0.0316378111140535
4.9921875 -0.0316355295685628
5.00390625 -0.0316331593661947
5.015625 -0.0316307863915482
5.02734375 -0.0316284625557044
5.0390625 -0.0316262205483372
5.05078125 -0.0316240931206574
5.0625 -0.0316221130912698
5.07421875 -0.0316203133322139
5.0859375 -0.0316187267351876
5.09765625 -0.0316173861579537
5.109375 -0.0316163243509302
5.12109375 -0.0316155402589604
5.1328125 -0.0316148915350488
5.14453125 -0.0316143377528664
5.15625 -0.0316138553439321
5.16796875 -0.0316134208793959
5.1796875 -0.0316130110453892
5.19140625 -0.0316126025928491
5.203125 -0.0316121722618156
5.21484375 -0.0316117049247316
5.2265625 -0.0316112857567882
5.23828125 -0.0316109505808459
5.25 -0.0316107087682793
5.26171875 -0.0316105697625397
5.2734375 -0.03161054307692
5.28515625 -0.0316106382749309
5.296875 -0.0316108649332852
5.30859375 -0.0316112325874932
5.3203125 -0.0316117487787857
5.33203125 -0.0316123803946255
5.34375 -0.03161310730381
5.35546875 -0.0316139230629382
5.3671875 -0.0316148213469163
5.37890625 -0.0316157959593072
5.390625 -0.0316168408175768
5.40234375 -0.0316179499132402
5.4140625 -0.031619117246905
5.42578125 -0.0316203367382143
5.4375 -0.0316216028945377
5.44921875 -0.0316229385026474
5.4609375 -0.0316243576810087
5.47265625 -0.0316258619391798
5.484375 -0.0316274529211704
5.49609375 -0.0316291323853492
5.5078125 -0.0316309021589954
5.51953125 -0.0316327640674928
5.53125 -0.0316347195965411
5.54296875 -0.0316367600050516
5.5546875 -0.0316388789270553
5.56640625 -0.0316410745804209
5.578125 -0.0316433452270405
5.58984375 -0.0316456891709347
5.6015625 -0.0316481047450806
5.61328125 -0.031650590286962
5.625 -0.0316531441028451
5.63671875 -0.0316557644199097
5.6484375 -0.03165844990519
5.66015625 -0.0316612012466444
5.671875 -0.0316640196391868
5.68359375 -0.0316669063518145
5.6953125 -0.0316698627304935
5.70703125 -0.0316728901903503
5.71875 -0.0316759901971731
5.73046875 -0.0316791642382205
5.7421875 -0.0316824137823379
5.75390625 -0.0316857389573365
5.765625 -0.0316891330124579
5.77734375 -0.0316925912848927
5.7890625 -0.0316961096813822
5.80078125 -0.0316996841142354
5.8125 -0.0317033104919178
5.82421875 -0.0317069847041266
5.8359375 -0.0317107026013525
5.84765625 -0.0317144656846261
5.859375 -0.0317182821743825
5.87109375 -0.0317221531242897
5.8828125 -0.0317260794826413
5.89453125 -0.031730062220024
5.90625 -0.0317341023280069
5.91796875 -0.0317382008167512
5.9296875 -0.0317423587115416
5.94140625 -0.0317465767883204
5.953125 -0.0317508458060789
5.96484375 -0.0317551601656204
5.9765625 -0.0317595190892575
5.98828125 -0.0317639217957441
6 -0.0317683675000585
};
\addplot [semithick, color2]
table {%
0 0.0121078646420703
0.01171875 0.011286258232793
0.0234375 0.0105094921294124
0.03515625 0.00977882119071855
0.046875 0.0090955441294644
0.05859375 0.00846199916118917
0.0703125 0.0078779351867864
0.08203125 0.00734227156910887
0.09375 0.00685368933943029
0.10546875 0.00641151289478224
0.1171875 0.00601417164401862
0.12890625 0.00565798750157413
0.140625 0.00533907316714569
0.15234375 0.00505333490255607
0.1640625 0.00479622937103837
0.17578125 0.00456342831830508
0.1875 0.00435062115475668
0.19921875 0.00415342366452272
0.2109375 0.00396598946975639
0.22265625 0.00378228342148635
0.234375 0.00359990184253333
0.24609375 0.00341652421627209
0.2578125 0.00322983415008821
0.26953125 0.00303192486677413
0.28125 0.00281762599470315
0.29296875 0.00258865022660899
0.3046875 0.00234673462309914
0.31640625 0.00209364413016063
0.328125 0.0018311782495498
0.33984375 0.00155937515435191
0.3515625 0.00126981126652665
0.36328125 0.000963751697023303
0.375 0.000644317317712701
0.38671875 0.000314678904826744
0.3984375 -2.19142948710109e-05
0.41015625 -0.000362101115837268
0.421875 -0.000702584313036298
0.43359375 -0.0010463617845467
0.4453125 -0.00139460156587272
0.45703125 -0.00174582601473471
0.46875 -0.00209842907357917
0.48046875 -0.00245066542218591
0.4921875 -0.00280063658174757
0.50390625 -0.00314627397042135
0.515625 -0.0034855302465786
0.52734375 -0.00381789415567868
0.5390625 -0.00414235352485598
0.55078125 -0.00445765485810304
0.5625 -0.0047625577192932
0.57421875 -0.00505586286591413
0.5859375 -0.00533643304798197
0.59765625 -0.00560320647213617
0.609375 -0.0058551812496462
0.62109375 -0.00609052045785221
0.6328125 -0.00630764445476655
0.64453125 -0.00650552746952608
0.65625 -0.00668333811274202
0.66796875 -0.00684046117294442
0.6796875 -0.00697651273005442
0.69140625 -0.0070913485858856
0.703125 -0.00718506601167195
0.71484375 -0.00725802369984266
0.7265625 -0.00731079952392505
0.73828125 -0.00734395470448253
0.75 -0.00735817258754644
0.76171875 -0.00735428404502597
0.7734375 -0.00733327699911749
0.78515625 -0.00729630258991837
0.796875 -0.00724467798624455
0.80859375 -0.00717988583965149
0.8203125 -0.00710509350392587
0.83203125 -0.00702449684738644
0.84375 -0.00693881132245031
0.85546875 -0.00684865901588149
0.8671875 -0.00675468185930099
0.87890625 -0.00665755821791706
0.890625 -0.00655801621405546
0.90234375 -0.00645684378549186
0.9140625 -0.00635489547858466
0.92578125 -0.00625351539209651
0.9375 -0.00616065427853971
0.94921875 -0.0060782812849066
0.9609375 -0.00600536480412675
0.97265625 -0.0059408175158038
0.984375 -0.00588351165861189
0.99609375 -0.00583229221714895
1.0078125 -0.00578598802324538
1.01953125 -0.00574342077172862
1.03125 -0.00570341195064435
1.04296875 -0.00566478768593314
1.0546875 -0.00562906301888911
1.06640625 -0.00560143398463012
1.078125 -0.00558124265237731
1.08984375 -0.00556755315821693
1.1015625 -0.00555940410936354
1.11328125 -0.00555581229387893
1.125 -0.00555586233829623
1.13671875 -0.00556042024165714
1.1484375 -0.00556947522201345
1.16015625 -0.00558231037571886
1.171875 -0.00559818683172024
1.18359375 -0.0056163462648802
1.1953125 -0.00563601325710492
1.20703125 -0.00565639750627686
1.21875 -0.00567661659567262
1.23046875 -0.00569618169024343
1.2421875 -0.00571490000242628
1.25390625 -0.00573256197616887
1.265625 -0.00574894240341667
1.27734375 -0.00576380160507471
1.2890625 -0.00577688653589491
1.30078125 -0.0057879318132899
1.3125 -0.00579666067007443
1.32421875 -0.00580278583113166
1.3359375 -0.00580544804856471
1.34765625 -0.00580396342200829
1.359375 -0.00579854376380564
1.37109375 -0.00578939707623883
1.3828125 -0.00577672502770059
1.39453125 -0.00576072301795568
1.40625 -0.00574158020280019
1.41796875 -0.00571947947812144
1.4296875 -0.00569459742335499
1.44140625 -0.00566710420434148
1.453125 -0.00563698116895151
1.46484375 -0.00560357037162267
1.4765625 -0.00556694677685021
1.48828125 -0.00552728441559914
1.5 -0.00548475521301199
1.51171875 -0.00543952900072313
1.5234375 -0.00539177341949343
1.53515625 -0.00534165371216773
1.546875 -0.00528933240695134
1.55859375 -0.00523496889100942
1.5703125 -0.00517871887438661
1.58203125 -0.00512063506348036
1.59375 -0.00506076373363666
1.60546875 -0.00499934220986399
1.6171875 -0.00493661212658058
1.62890625 -0.0048728177288174
1.640625 -0.00480820601202514
1.65234375 -0.00474302659566714
1.6640625 -0.0046775313305974
1.67578125 -0.00461145868863046
1.6875 -0.00454386549135825
1.69921875 -0.0044751316364056
1.7109375 -0.00440570392656308
1.72265625 -0.00433603189584081
1.734375 -0.0042665677319139
1.74609375 -0.00419776609787308
1.7578125 -0.00413008385328104
1.76953125 -0.00406397967453302
1.78125 -0.00399833623123115
1.79296875 -0.00393147701974697
1.8046875 -0.00386392393332913
1.81640625 -0.00379621453616558
1.828125 -0.0037288880244644
1.83984375 -0.00366248506326742
1.8515625 -0.00359754756667024
1.86328125 -0.00353461842144766
1.875 -0.00347424115408526
1.88671875 -0.00341695954121611
1.8984375 -0.00336065833804337
1.91015625 -0.00330256010511385
1.921875 -0.00324347623915688
1.93359375 -0.00318423198111476
1.9453125 -0.00312565023534997
1.95703125 -0.00306855147637448
1.96875 -0.00301375356685154
1.98046875 -0.00296207148687079
1.9921875 -0.00291431697449491
2.00390625 -0.00286848475494097
2.015625 -0.00282154722224618
2.02734375 -0.00277409705519855
2.0390625 -0.00272673968889543
2.05078125 -0.00268007628450152
2.0625 -0.00263470379686166
2.07421875 -0.00259121496591724
2.0859375 -0.00255019823192709
2.09765625 -0.00251223757449153
2.109375 -0.00247726407197678
2.12109375 -0.00244213101802885
2.1328125 -0.00240668344891337
2.14453125 -0.00237132866025663
2.15625 -0.00233646893542407
2.16796875 -0.00230250178706657
2.1796875 -0.00226982011214219
2.19140625 -0.00223881226041217
2.203125 -0.00220986201641348
2.21484375 -0.00218334849490551
2.2265625 -0.0021591004858236
2.23828125 -0.00213560212785384
2.25 -0.00211278734121777
2.26171875 -0.00209071112247942
2.2734375 -0.00206942498401878
2.28515625 -0.00204897719560767
2.296875 -0.00202941294701608
2.30859375 -0.00201077443164849
2.3203125 -0.00199310885165099
2.33203125 -0.00197654165655097
2.34375 -0.00196101682819063
2.35546875 -0.00194641840109836
2.3671875 -0.00193262883521597
2.37890625 -0.00191952913299172
2.390625 -0.00190699893135189
2.40234375 -0.00189491656855077
2.4140625 -0.00188315912590001
2.42578125 -0.00187167280325398
2.4375 -0.0018610914176033
2.44921875 -0.00185150656187447
2.4609375 -0.00184280546266878
2.47265625 -0.0018348746253802
2.484375 -0.00182759990806022
2.49609375 -0.00182086658029458
2.5078125 -0.00181455936709354
2.51953125 -0.00180856247779431
2.53125 -0.0018027596199769
2.54296875 -0.00179703399839225
2.5546875 -0.00179223561855068
2.56640625 -0.00178938008236047
2.578125 -0.00178803039344405
2.58984375 -0.00178774138634242
2.6015625 -0.0017880685141968
2.61328125 -0.00178856790666299
2.625 -0.00178879638823586
2.63671875 -0.00178831145698435
2.6484375 -0.0017866712236958
2.66015625 -0.00178344377093285
2.671875 -0.00178045629647706
2.68359375 -0.00177911197252363
2.6953125 -0.00177911462976701
2.70703125 -0.00178016929772689
2.71875 -0.00178198227007696
2.73046875 -0.00178426113186584
2.7421875 -0.00178671474862998
2.75390625 -0.0017890532173986
2.765625 -0.00179098777959187
2.77734375 -0.00179223069581071
2.7890625 -0.00179328219599706
2.80078125 -0.00179635882108315
2.8125 -0.0018010505631907
2.82421875 -0.00180672411923319
2.8359375 -0.00181274807377007
2.84765625 -0.00181849292074269
2.859375 -0.00182333097977578
2.87109375 -0.00182663620704616
2.8828125 -0.00182805980138986
2.89453125 -0.00182972117031094
2.90625 -0.00183212120180107
2.91796875 -0.00183516408110252
2.9296875 -0.00183875466937848
2.94140625 -0.00184279850114791
2.953125 -0.00184720176193189
2.96484375 -0.00185187124611015
2.9765625 -0.00185671429498913
2.98828125 -0.00186171459284653
3 -0.00186754557145597
3.01171875 -0.00187416239568104
3.0234375 -0.00188128227763888
3.03515625 -0.00188862305249977
3.046875 -0.0018959031941858
3.05859375 -0.0019028417950814
3.0703125 -0.00190915850975149
3.08203125 -0.00191457346267158
3.09375 -0.00191880711996591
3.10546875 -0.00192219432151834
3.1171875 -0.00192578258913265
3.12890625 -0.00192962036957607
3.140625 -0.00193373057362712
3.15234375 -0.00193813631078832
3.1640625 -0.00194286087041757
3.17578125 -0.00194792769065335
3.1875 -0.00195336031513457
3.19921875 -0.00195917580789851
3.2109375 -0.00196529832136839
3.22265625 -0.00197161667119326
3.234375 -0.00197802542424843
3.24609375 -0.00198441931242922
3.2578125 -0.00199069322925794
3.26953125 -0.00199674221545533
3.28125 -0.00200246143347783
3.29296875 -0.00200774613102002
3.3046875 -0.0020125669152438
3.31640625 -0.00201731663567535
3.328125 -0.00202208273685354
3.33984375 -0.00202688248536633
3.3515625 -0.00203173318092722
3.36328125 -0.00203665215249406
3.375 -0.00204165675146221
3.38671875 -0.00204676434193363
3.3984375 -0.00205199228806064
3.41015625 -0.00205735793846506
3.421875 -0.00206285312929248
3.43359375 -0.00206836866862169
3.4453125 -0.00207386693337779
3.45703125 -0.00207932121476409
3.46875 -0.00208470482169257
3.48046875 -0.00208999107782904
3.4921875 -0.00209515331533315
3.50390625 -0.00210016486529529
3.515625 -0.00210499904486839
3.52734375 -0.0021097202860339
3.5390625 -0.00211444094286082
3.55078125 -0.00211915275161754
3.5625 -0.00212384655750732
3.57421875 -0.00212851319273302
3.5859375 -0.00213314347585681
3.59765625 -0.00213772821436088
3.609375 -0.00214225821041007
3.62109375 -0.00214672426981562
3.6328125 -0.00215110364302099
3.64453125 -0.00215534845314402
3.65625 -0.00215948486061465
3.66796875 -0.00216354643803763
3.6796875 -0.00216756668936356
3.69140625 -0.00217157905081667
3.703125 -0.00217561689759788
3.71484375 -0.00217971355636307
3.7265625 -0.00218390232347595
3.73828125 -0.00218821330996164
3.75 -0.00219256501739395
3.76171875 -0.00219688373018217
3.7734375 -0.00220113519951989
3.78515625 -0.00220528515874337
3.796875 -0.00220929932646657
3.80859375 -0.00221314341628556
3.8203125 -0.00221678315305094
3.83203125 -0.00222018533537541
3.84375 -0.00222340485413198
3.85546875 -0.00222651330982102
3.8671875 -0.00222954508581306
3.87890625 -0.00223253451458787
3.890625 -0.0022355158784117
3.90234375 -0.00223852341344919
3.9140625 -0.00224159131730873
3.92578125 -0.00224475376002214
3.9375 -0.00224803406960397
3.94921875 -0.00225132794654114
3.9609375 -0.00225458179155139
3.97265625 -0.00225777153065645
3.984375 -0.00226087309409564
3.99609375 -0.00226386241567297
4.0078125 -0.00226671543506289
4.01953125 -0.00226940810307682
4.03125 -0.00227191638988735
4.04296875 -0.00227422165690251
4.0546875 -0.00227641184144503
4.06640625 -0.00227853584509332
4.078125 -0.00228060706184918
4.08984375 -0.00228263885819731
4.1015625 -0.00228464457512812
4.11328125 -0.00228663753190574
4.125 -0.00228863103158322
4.13671875 -0.00229062122378825
4.1484375 -0.00229254155557402
4.16015625 -0.00229438613481689
4.171875 -0.00229615765497245
4.18359375 -0.00229785881191495
4.1953125 -0.00229949230380462
4.20703125 -0.00230106083148462
4.21875 -0.00230256709940628
4.23046875 -0.00230401442477376
4.2421875 -0.0023054229154026
4.25390625 -0.00230679409462018
4.265625 -0.00230811820962583
4.27734375 -0.00230938550419638
4.2890625 -0.0023105862181741
4.30078125 -0.00231171058746728
4.3125 -0.00231274884456326
4.32421875 -0.00231369121955454
4.3359375 -0.00231452794167723
4.34765625 -0.00231524924136226
4.359375 -0.00231584323224126
4.37109375 -0.00231632220670673
4.3828125 -0.00231671571749773
4.39453125 -0.00231705334846938
4.40625 -0.00231736468356463
4.41796875 -0.00231767930723426
4.4296875 -0.00231802680544939
4.44140625 -0.00231843676730903
4.453125 -0.00231893878544447
4.46484375 -0.00231953591465079
4.4765625 -0.00232018287750997
4.48828125 -0.00232083584205366
4.5 -0.00232145098233509
4.51171875 -0.00232198447810979
4.5234375 -0.00232239251467329
4.53515625 -0.00232263128285711
4.546875 -0.00232265697918173
4.55859375 -0.00232242580616758
4.5703125 -0.00232189783263267
4.58203125 -0.00232110836521483
4.59375 -0.00232014128958905
4.60546875 -0.00231907827831889
4.6171875 -0.00231800100658404
4.62890625 -0.00231699115322522
4.640625 -0.00231613040045286
4.65234375 -0.00231550043221933
4.6640625 -0.00231518293125541
4.67578125 -0.00231525957476933
4.6875 -0.00231572279145289
4.69921875 -0.00231634194279806
4.7109375 -0.00231700717319335
4.72265625 -0.00231761673498074
4.734375 -0.00231806890935308
4.74609375 -0.00231826200268624
4.7578125 -0.00231809433912594
4.76953125 -0.00231746424942965
4.78125 -0.00231628667882733
4.79296875 -0.00231476873335843
4.8046875 -0.00231308470687622
4.81640625 -0.0023113420952138
4.828125 -0.00230964841152753
4.83984375 -0.00230811118707627
4.8515625 -0.00230683796704753
4.86328125 -0.0023059363014312
4.875 -0.00230551373093953
4.88671875 -0.00230567098052305
4.8984375 -0.00230628595164528
4.91015625 -0.00230717159853133
4.921875 -0.00230818860106134
4.93359375 -0.00230919769567825
4.9453125 -0.00231005967832739
4.95703125 -0.00231063539774729
4.96875 -0.00231078573911348
4.98046875 -0.00231037159803337
4.9921875 -0.00230925384489426
5.00390625 -0.00230731717038754
5.015625 -0.00230475627801333
5.02734375 -0.00230182122955175
5.0390625 -0.00229873174617779
5.05078125 -0.00229570764600703
5.0625 -0.00229296885229381
5.07421875 -0.00229073537696706
5.0859375 -0.00228922727950451
5.09765625 -0.00228866460114395
5.109375 -0.00228926727443271
5.12109375 -0.0022910872871419
5.1328125 -0.00229339429242686
5.14453125 -0.00229586147280149
5.15625 -0.0022982399242001
5.16796875 -0.00230028089929221
5.1796875 -0.00230173577566319
5.19140625 -0.00230235599187623
5.203125 -0.00230189295141568
5.21484375 -0.00230015795828338
5.2265625 -0.00229776131765871
5.23828125 -0.00229509286340647
5.25 -0.00229236507726209
5.26171875 -0.00228979053949575
5.2734375 -0.00228758192711667
5.28515625 -0.00228595198938696
5.296875 -0.00228511350064632
5.30859375 -0.00228527919044691
5.3203125 -0.00228664379844188
5.33203125 -0.00228892926910561
5.34375 -0.00229176643612922
5.35546875 -0.00229488504899863
5.3671875 -0.00229801501739702
5.37890625 -0.00230088642485714
5.390625 -0.00230322950807897
5.40234375 -0.0023047746019134
5.4140625 -0.00230525205001079
5.42578125 -0.00230439208113651
5.4375 -0.00230194905122882
5.44921875 -0.00229864042580555
5.4609375 -0.00229512081262859
5.47265625 -0.0022916826421803
5.484375 -0.00228861852039507
5.49609375 -0.00228622120158336
5.5078125 -0.00228478352433096
5.51953125 -0.00228459831037284
5.53125 -0.00228593800536841
5.54296875 -0.00228817923564296
5.5546875 -0.00229074840793672
5.56640625 -0.00229342654326358
5.578125 -0.00229599475441588
5.58984375 -0.0022982342428441
5.6015625 -0.00229992627759316
5.61328125 -0.00230085215629487
5.625 -0.00230079314821705
5.63671875 -0.00229953518701857
5.6484375 -0.00229738516499753
5.66015625 -0.00229480182256642
5.671875 -0.00229202347751646
5.68359375 -0.00228928852655948
5.6953125 -0.00228683545155995
5.70703125 -0.00228490280724024
5.71875 -0.00228372919035799
5.73046875 -0.00228355319035694
5.7421875 -0.00228461332148999
5.75390625 -0.00228693012875738
5.765625 -0.00228956107877443
5.77734375 -0.00229219513613379
5.7890625 -0.00229463222536727
5.80078125 -0.00229667233019041
5.8125 -0.00229811547572024
5.82421875 -0.00229876170034934
5.8359375 -0.00229841101727701
5.84765625 -0.00229725162068277
5.859375 -0.00229590752731143
5.87109375 -0.00229449770984003
5.8828125 -0.00229313232438301
5.89453125 -0.00229192152985466
5.90625 -0.00229097548579577
5.91796875 -0.00229040434819895
5.9296875 -0.00229031826333409
5.94140625 -0.00229081375103756
5.953125 -0.00229145327010935
5.96484375 -0.00229196391006151
5.9765625 -0.00229232096960609
5.98828125 -0.00229249975007811
6 -0.00229247555517992
};
\addplot [semithick, color3]
table {%
0 -0.00187020053874053
0.01171875 -0.00168872000889884
0.0234375 -0.00151379748678313
0.03515625 -0.00134526397893329
0.046875 -0.00118297072437379
0.05859375 -0.00102690427875464
0.0703125 -0.000876885696516201
0.08203125 -0.000732679905418767
0.09375 -0.000594039762239719
0.10546875 -0.000460727281715053
0.1171875 -0.000332550836101658
0.12890625 -0.000209310935111498
0.140625 -9.08014383088296e-05
0.15234375 2.32023815261256e-05
0.1640625 0.0001330409754948
0.17578125 0.000238904111202058
0.1875 0.000340938049518806
0.19921875 0.000439291579395772
0.2109375 0.000534196752318448
0.22265625 0.000625931052431292
0.234375 0.000714593341268822
0.24609375 0.000800282448010963
0.2578125 0.000883101546416254
0.26953125 0.000963310991769795
0.28125 0.00104112626735803
0.29296875 0.00111659239520627
0.3046875 0.00118975904420475
0.31640625 0.00126068035156022
0.328125 0.00132941445270477
0.33984375 0.00139607152173974
0.3515625 0.00146098502388176
0.36328125 0.00152421222592264
0.375 0.00158575645233598
0.38671875 0.00164561735404282
0.3984375 0.00170379057538949
0.41015625 0.00176026712853031
0.421875 0.0018150416632005
0.43359375 0.00186834757768608
0.4453125 0.00192025205682591
0.45703125 0.00197069117821657
0.46875 0.00201959304953521
0.48046875 0.002066879210915
0.4921875 0.00211246575624834
0.50390625 0.00215626417341793
0.515625 0.00219820749708748
0.52734375 0.00223838871040559
0.5390625 0.00227677491503424
0.55078125 0.0023133027149346
0.5625 0.00234791297260246
0.57421875 0.00238055244096145
0.5859375 0.00241117481195943
0.59765625 0.00243974118186765
0.609375 0.0024662200829559
0.62109375 0.00249060605724978
0.6328125 0.00251293451934524
0.64453125 0.00253324841858009
0.65625 0.00255159443427307
0.66796875 0.00256802242430006
0.6796875 0.00258258445808455
0.69140625 0.00259533343400253
0.703125 0.0026063212812015
0.71484375 0.00261558085068492
0.7265625 0.00262311075804216
0.73828125 0.0026289779183341
0.75 0.00263324886392516
0.76171875 0.00263598318311825
0.7734375 0.00263723372593471
0.78515625 0.00263704659985002
0.796875 0.0026354609554856
0.80859375 0.00263250856225664
0.8203125 0.00262813866667634
0.83203125 0.00262223474367897
0.84375 0.00261483811481101
0.85546875 0.00260599677688911
0.8671875 0.00259576288986622
0.87890625 0.00258419431491964
0.890625 0.00257135579631288
0.90234375 0.00255731978703142
0.9140625 0.00254216691819239
0.92578125 0.00252596587661337
0.9375 0.00250844807331051
0.94921875 0.00248957240004707
0.9609375 0.00246944082344006
0.97265625 0.00244816711574095
0.984375 0.00242587733604335
0.99609375 0.00240271004230413
1.0078125 0.00237881623417807
1.01953125 0.00235435902666581
1.03125 0.00232951305457537
1.04296875 0.00230446360779693
1.0546875 0.00227926127517173
1.06640625 0.00225371516784923
1.078125 0.00222790526581475
1.08984375 0.00220192640787699
1.1015625 0.0021758757473451
1.11328125 0.00214985257934833
1.125 0.00212396065057657
1.13671875 0.0020983435905964
1.1484375 0.00207308142463007
1.16015625 0.00204822639245621
1.171875 0.00202382889847674
1.18359375 0.00199993779159801
1.1953125 0.00197660057894544
1.20703125 0.00195386357341141
1.21875 0.00193187757840446
1.23046875 0.00191076390513506
1.2421875 0.00189050160729665
1.25390625 0.00187106666156997
1.265625 0.00185243297632586
1.27734375 0.00183457321718833
1.2890625 0.00181745953909604
1.30078125 0.00180106422486193
1.3125 0.00178536023023133
1.32421875 0.00177032163543831
1.3359375 0.00175603394348982
1.34765625 0.00174258955390333
1.359375 0.00172992902821884
1.37109375 0.00171799262676459
1.3828125 0.00170672143421441
1.39453125 0.00169605794673787
1.40625 0.00168594659448696
1.41796875 0.001676334199419
1.4296875 0.00166717036845591
1.44140625 0.00165840782197984
1.453125 0.00165003931918963
1.46484375 0.00164218585170233
1.4765625 0.00163481874848168
1.48828125 0.00162788987536931
1.5 0.00162135247623132
1.51171875 0.00161516144832703
1.5234375 0.00160927358286558
1.53515625 0.00160364777075008
1.546875 0.00159824517350989
1.55859375 0.00159302935942045
1.5703125 0.00158796640481093
1.58203125 0.0015830986446583
1.59375 0.00157851354830471
1.60546875 0.00157418571814952
1.6171875 0.00157008909410651
1.62890625 0.00156619846444532
1.640625 0.00156248955440627
1.65234375 0.00155893909470062
1.6640625 0.00155552486989688
1.67578125 0.00155225850478551
1.6875 0.0015492023735034
1.69921875 0.00154634102641866
1.7109375 0.00154365490847553
1.72265625 0.00154112438707092
1.734375 0.00153872982935339
1.74609375 0.00153645166910688
1.7578125 0.00153427046322023
1.76953125 0.00153216693774157
1.78125 0.0015301730827769
1.79296875 0.00152835014967759
1.8046875 0.00152669482355616
1.81640625 0.00152520279906056
1.828125 0.00152386929178208
1.83984375 0.00152268911233631
1.8515625 0.00152165673173749
1.86328125 0.0015207663380661
1.875 0.00152001188442971
1.88671875 0.00151938712821731
1.8984375 0.00151891400005522
1.91015625 0.00151861671691563
1.921875 0.00151847800720776
1.93359375 0.00151847998592919
1.9453125 0.00151860439432976
1.95703125 0.00151883265246286
1.96875 0.00151914590327155
1.98046875 0.00151952504820902
1.9921875 0.00151995077439408
2.00390625 0.00152044009145728
2.015625 0.00152103314564064
2.02734375 0.0015217289171308
2.0390625 0.00152252583757222
2.05078125 0.00152342203906688
2.0625 0.00152441538939689
2.07421875 0.00152550352187736
2.0859375 0.00152668385984043
2.09765625 0.00152795363574956
2.109375 0.00152930716492742
2.12109375 0.001530722601573
2.1328125 0.00153218601950868
2.14453125 0.00153368535747189
2.15625 0.00153520836028352
2.16796875 0.00153674260877838
2.1796875 0.00153827554441551
2.19140625 0.00153979448856814
2.203125 0.00154128665649349
2.21484375 0.00154273916598223
2.2265625 0.00154414267384028
2.23828125 0.00154550142374134
2.25 0.00154681511548191
2.26171875 0.00154808266002785
2.2734375 0.00154930285116676
2.28515625 0.00155047438540591
2.296875 0.00155159587756291
2.30859375 0.00155266587204905
2.3203125 0.00155368073861714
2.33203125 0.00155460361123554
2.34375 0.00155541804870476
2.35546875 0.00155611949285613
2.3671875 0.00155670341196281
2.37890625 0.00155716531178511
2.390625 0.00155750074483089
2.40234375 0.00155770531783199
2.4140625 0.00155777469743595
2.42578125 0.00155770366245065
2.4375 0.00155747749597753
2.44921875 0.0015570883921419
2.4609375 0.00155653133791235
2.47265625 0.00155580141904911
2.484375 0.00155489382606952
2.49609375 0.00155380385937045
2.5078125 0.00155252693350811
2.51953125 0.00155105858063528
2.53125 0.00154939445309551
2.54296875 0.00154753032517482
2.5546875 0.00154545864700654
2.56640625 0.00154317338535428
2.578125 0.00154067506384191
2.58984375 0.00153796436789318
2.6015625 0.00153504211586484
2.61328125 0.00153190926311086
2.625 0.00152856690411926
2.63671875 0.00152501627272119
2.6484375 0.00152125874037267
2.66015625 0.0015172956749169
2.671875 0.00151309787215981
2.68359375 0.00150864994689042
2.6953125 0.00150396300465292
2.70703125 0.00149904828024386
2.71875 0.00149391714114521
2.73046875 0.0014885810896096
2.7421875 0.00148305176339751
2.75390625 0.0014773409351665
2.765625 0.00147146051051255
2.77734375 0.00146542252466331
2.7890625 0.00145923760759458
2.80078125 0.00145289847578647
2.8125 0.00144638621573577
2.82421875 0.00143968183527931
2.8359375 0.00143276647040607
2.84765625 0.00142562138833701
2.859375 0.00141822798737773
2.87109375 0.00141056779354361
2.8828125 0.00140262628044222
2.89453125 0.00139443821128455
2.90625 0.00138604416733462
2.91796875 0.00137747931595747
2.9296875 0.00136877892681817
2.94140625 0.00135997837083403
2.953125 0.00135111311797067
2.96484375 0.00134221873388191
2.9765625 0.00133333087539344
2.98828125 0.00132448278508162
3 0.00131565862358493
3.01171875 0.00130681349731557
3.0234375 0.0012979047693747
3.03515625 0.00128888987510647
3.046875 0.00127972632265141
3.05859375 0.00127037169133723
3.0703125 0.00126078362790694
3.08203125 0.00125091984058431
3.09375 0.00124073809097709
3.10546875 0.00123026710879353
3.1171875 0.00121965760271197
3.12890625 0.00120897626599722
3.140625 0.00119828720549357
3.15234375 0.00118765455340078
3.1640625 0.00117714246405148
3.17578125 0.00116681510796906
3.1875 0.00115673666320574
3.19921875 0.00114695344489012
3.2109375 0.00113733636256944
3.22265625 0.00112780319567873
3.234375 0.00111830049160514
3.24609375 0.00110877480769558
3.2578125 0.00109917271129594
3.26953125 0.00108944077742253
3.28125 0.00107952558406555
3.29296875 0.00106937370512509
3.3046875 0.00105895399574191
3.31640625 0.00104839373310462
3.328125 0.00103778180851967
3.33984375 0.00102719001601251
3.3515625 0.00101669012245754
3.36328125 0.00100635386952896
3.375 0.000996252972197914
3.38671875 0.000986459113776485
3.3984375 0.000977043937507638
3.41015625 0.000968079034702056
3.421875 0.000959586833436161
3.43359375 0.00095136667644814
3.4453125 0.000943318789046685
3.45703125 0.000935362516777256
3.46875 0.000927417198783704
3.48046875 0.00091940216608583
3.4921875 0.000911236734835289
3.50390625 0.000902840194549763
3.515625 0.000894131791324986
3.52734375 0.000885184456653402
3.5390625 0.000876228233087139
3.55078125 0.00086733877083758
3.5625 0.000858590381142242
3.57421875 0.000850057355795976
3.5859375 0.000841813966413493
3.59765625 0.000833934459081005
3.609375 0.000826493044397043
3.62109375 0.000819563882902194
3.6328125 0.000813168808449725
3.64453125 0.000807099247072584
3.65625 0.00080125894362433
3.66796875 0.000795571789801923
3.6796875 0.000789961667855873
3.69140625 0.000784352450798723
3.703125 0.000778667997153869
3.71484375 0.000772832140244468
3.7265625 0.000766768672022635
3.73828125 0.000760410523490057
3.75 0.000753997370786478
3.76171875 0.000747702595214212
3.7734375 0.000741578270853315
3.78515625 0.000735676472877536
3.796875 0.000730049275895777
3.80859375 0.000724748748508882
3.8203125 0.000719826944082527
3.83203125 0.000715333400028784
3.84375 0.000711125380277136
3.85546875 0.000707077278843929
3.8671875 0.000703163291579563
3.87890625 0.000699357592602533
3.890625 0.000695634335541233
3.90234375 0.00069196765344644
3.9140625 0.000688331657373698
3.92578125 0.000684700433635967
3.9375 0.0006810586293322
3.94921875 0.000677507867462059
3.9609375 0.000674084478609766
3.97265625 0.000670794217076218
3.984375 0.000667642835656483
3.99609375 0.000664636086055531
4.0078125 0.000661779718502478
4.01953125 0.000659079480563101
4.03125 0.000656541115150587
4.04296875 0.000654167462289824
4.0546875 0.000651908550449421
4.06640625 0.000649746792944272
4.078125 0.000647685312003256
4.08984375 0.000645727215010929
4.1015625 0.000643875595477975
4.11328125 0.000642133533769748
4.125 0.000640504097593101
4.13671875 0.000638991755204142
4.1484375 0.000637599363379522
4.16015625 0.000636315777140497
4.171875 0.000635128666261673
4.18359375 0.000634025697458043
4.1953125 0.000632994534745433
4.20703125 0.000632022839741616
4.21875 0.000631098271908687
4.23046875 0.000630208689558688
4.2421875 0.00062935453264106
4.25390625 0.000628549311590301
4.265625 0.000627805951361549
4.27734375 0.00062713736719866
4.2890625 0.000626556465490358
4.30078125 0.000626076144591679
4.3125 0.000625709295610424
4.32421875 0.000625468803158727
4.3359375 0.000625367546069651
4.34765625 0.000625418398078814
4.359375 0.000625613878772643
4.37109375 0.000625917083903951
4.3828125 0.000626302189878713
4.39453125 0.000626743428929616
4.40625 0.000627215032144558
4.41796875 0.000627691229380554
4.4296875 0.000628146249085779
4.44140625 0.000628554318029537
4.453125 0.000628889665285954
4.46484375 0.000629169391201504
4.4765625 0.000629444090042118
4.48828125 0.000629740483469149
4.5 0.000630085288303075
4.51171875 0.000630505217307923
4.5234375 0.000631026979827795
4.53515625 0.000631677282275419
4.546875 0.000632482828472856
4.55859375 0.00063347031984412
4.5703125 0.000634660239335987
4.58203125 0.000635995788511587
4.59375 0.000637427380656152
4.60546875 0.000638917831857406
4.6171875 0.000640429955621835
4.62890625 0.00064192656266934
4.640625 0.000643370460388202
4.65234375 0.00064472445195059
4.6640625 0.000645951335088329
4.67578125 0.00064701390052928
4.6875 0.00064792733367346
4.69921875 0.000648818620715779
4.7109375 0.000649725791225902
4.72265625 0.000650681738038467
4.734375 0.000651719356743527
4.74609375 0.000652871545868996
4.7578125 0.000654171206577134
4.76953125 0.00065565124187458
4.78125 0.000657336842430569
4.79296875 0.000659129192872707
4.8046875 0.000660970429015795
4.81640625 0.000662836909201964
4.828125 0.000664704985428338
4.83984375 0.00066655100309527
4.8515625 0.000668351300295553
4.86328125 0.000670082206644968
4.875 0.000671720041653785
4.88671875 0.000673243950081017
4.8984375 0.000674710605103547
4.91015625 0.000676164086547048
4.921875 0.000677622571542675
4.93359375 0.000679104246240862
4.9453125 0.000680627306689303
4.95703125 0.000682209958844346
4.96875 0.000683870417715509
4.98046875 0.000685626905643689
4.9921875 0.000687497649712463
5.00390625 0.000689492990505838
5.015625 0.000691548917511236
5.02734375 0.000693635286786271
5.0390625 0.000695737007852318
5.05078125 0.000697838977899704
5.0625 0.000699926082053532
5.07421875 0.000701983191239059
5.0859375 0.000703995157646477
5.09765625 0.000705946807795353
5.109375 0.000707822933198483
5.12109375 0.000709627051027053
5.1328125 0.000711436292179739
5.14453125 0.000713263945521417
5.15625 0.000715113622373272
5.16796875 0.00071698897382693
5.1796875 0.000718893688143777
5.19140625 0.000720831484344438
5.203125 0.000722806101987631
5.21484375 0.000724818120076798
5.2265625 0.000726833580554741
5.23828125 0.000728845865553927
5.25 0.000730859471693517
5.26171875 0.000732878878693044
5.2734375 0.000734908548790052
5.28515625 0.000736952922751192
5.296875 0.000739016412477466
5.30859375 0.000741103390203072
5.3203125 0.000743218484159923
5.33203125 0.000745368361455122
5.34375 0.000747546445586362
5.35546875 0.000749742403985496
5.3671875 0.000751945969263221
5.37890625 0.0007541469431876
5.390625 0.000756335194047328
5.40234375 0.000758500647399345
5.4140625 0.000760633270201141
5.42578125 0.000762723048327578
5.4375 0.000764760864900999
5.44921875 0.000766773268636449
5.4609375 0.00076878408965966
5.47265625 0.000770803606550997
5.484375 0.000772842082107233
5.49609375 0.000774909756928028
5.5078125 0.00077701683385591
5.51953125 0.000779173453269834
5.53125 0.0007813887017667
5.54296875 0.000783631599616747
5.5546875 0.000785880429775065
5.56640625 0.000788131501126291
5.578125 0.000790381191324123
5.58984375 0.000792625947158182
5.6015625 0.000794862279012727
5.61328125 0.000797086749417816
5.625 0.000799295955691945
5.63671875 0.000801486797168216
5.6484375 0.000803681937564906
5.66015625 0.000805894189373008
5.671875 0.000808119141247554
5.68359375 0.000810352356541011
5.6953125 0.000812589375911318
5.70703125 0.000814825712010564
5.71875 0.000817056836253934
5.73046875 0.000819278157669704
5.7421875 0.000821484993829603
5.75390625 0.000823671568715431
5.765625 0.000825835947807401
5.77734375 0.000827990214458916
5.7890625 0.000830147642001415
5.80078125 0.000832321581642808
5.8125 0.000834525454123398
5.82421875 0.000836772735217991
5.8359375 0.000839076935084334
5.84765625 0.000841437999474803
5.859375 0.000843830191958954
5.87109375 0.000846237862170997
5.8828125 0.000848645587028584
5.89453125 0.000851037918887459
5.90625 0.00085339938339832
5.91796875 0.00085571447517923
5.9296875 0.000857967651303406
5.94140625 0.00086014504998705
5.953125 0.000862301603686911
5.96484375 0.000864474287654648
5.9765625 0.000866669077357031
5.98828125 0.00086889195533505
6 0.000871148910499275
};
\addplot [semithick, color4]
table {%
0 -0.00162539213690515
0.01171875 -0.00148569654528662
0.0234375 -0.00135050198697014
0.03515625 -0.00121972954172091
0.046875 -0.00109331138832308
0.05859375 -0.000971357016413656
0.0703125 -0.00085376654763676
0.08203125 -0.000740370280411932
0.09375 -0.000630988133549145
0.10546875 -0.000525475761031368
0.1171875 -0.000423737186463148
0.12890625 -0.000325629411459176
0.140625 -0.000231003823262093
0.15234375 -0.000139698130903748
0.1640625 -5.14678438728663e-05
0.17578125 3.38243221169518e-05
0.1875 0.000116284941526567
0.19921875 0.000196022573404438
0.2109375 0.000273208106185465
0.22265625 0.00034804745623378
0.234375 0.000420613966185233
0.24609375 0.00049098120448947
0.2578125 0.00055922620789738
0.26953125 0.0006255438056312
0.28125 0.000690095142124696
0.29296875 0.000752914045549782
0.3046875 0.000814038241418768
0.31640625 0.000873509198526839
0.328125 0.000931371737559636
0.33984375 0.000987710699745261
0.3515625 0.00104278049903408
0.36328125 0.00109662264494137
0.375 0.0011492374099254
0.38671875 0.00120062234477892
0.3984375 0.00125077196154777
0.41015625 0.00129967717326241
0.421875 0.00134733170561317
0.43359375 0.00139391613853842
0.4453125 0.00143947900017305
0.45703125 0.00148396540405636
0.46875 0.00152731397553308
0.48046875 0.00156945797268958
0.4921875 0.00161032617632357
0.50390625 0.00164984354894753
0.515625 0.00168795190388174
0.52734375 0.00172471944848904
0.5390625 0.001760114927761
0.55078125 0.00179408310818977
0.5625 0.00182657237834496
0.57421875 0.00185753613210208
0.5859375 0.00188693365983697
0.59765625 0.00191473054758636
0.609375 0.00194089873752987
0.62109375 0.00196543241586666
0.6328125 0.00198835759962064
0.64453125 0.00200970585704728
0.65625 0.00202951203481297
0.66796875 0.00204781380279863
0.6796875 0.00206465084384748
0.69140625 0.00208006368845714
0.703125 0.00209409219441589
0.71484375 0.00210676185832928
0.7265625 0.00211807347132002
0.73828125 0.00212807936173186
0.75 0.00213683091991411
0.76171875 0.00214437369876455
0.7734375 0.00215074759180395
0.78515625 0.00215598683565067
0.796875 0.00216011983689566
0.80859375 0.00216316882337757
0.8203125 0.00216508856270003
0.83203125 0.00216577984299011
0.84375 0.00216527206241598
0.85546875 0.00216360026577347
0.8671875 0.00216080317335626
0.87890625 0.00215692449748345
0.890625 0.00215201395619169
0.90234375 0.00214612798409193
0.9140625 0.00213933014039065
0.92578125 0.00213167448047289
0.9375 0.00212293732018176
0.94921875 0.0021130852927945
0.9609375 0.00210220391146993
0.97265625 0.00209038874749298
0.984375 0.00207774580734386
0.99609375 0.00206439168514051
1.0078125 0.00205045349045467
1.01953125 0.0020360685515012
1.03125 0.00202138389370085
1.04296875 0.00200655549361654
1.0546875 0.00199162431871163
1.06640625 0.00197642761968545
1.078125 0.00196103559977364
1.08984375 0.00194553097904105
1.1015625 0.00192999824448629
1.11328125 0.00191452349674406
1.125 0.00189919627679298
1.13671875 0.00188413604716803
1.1484375 0.00186940696500943
1.16015625 0.0018550500819247
1.171875 0.00184110467946645
1.18359375 0.00182760851512888
1.1953125 0.00181459801522368
1.20703125 0.0018021084146357
1.21875 0.00179027373893624
1.23046875 0.00177920312358697
1.2421875 0.00176887301342781
1.25390625 0.00175925719266603
1.265625 0.00175032765504276
1.27734375 0.00174205531247717
1.2890625 0.00173441062643055
1.30078125 0.00172736416198998
1.3125 0.00172088706467192
1.32421875 0.00171495145994541
1.3359375 0.00170963701076867
1.34765625 0.00170503115041338
1.359375 0.00170107540820729
1.37109375 0.00169771111146152
1.3828125 0.00169488038432904
1.39453125 0.00169252663696174
1.40625 0.00169059500165199
1.41796875 0.0016890327159585
1.4296875 0.00168778945281651
1.44140625 0.00168681759763244
1.453125 0.00168610549133225
1.46484375 0.00168576055621034
1.4765625 0.00168576037611866
1.48828125 0.00168606526938684
1.5 0.00168663675643986
1.51171875 0.0016874377781457
1.5234375 0.00168843288661598
1.53515625 0.00168958840845951
1.546875 0.00169087258048906
1.55859375 0.00169225565788101
1.5703125 0.00169370999478796
1.58203125 0.00169526457708987
1.59375 0.00169697885017612
1.60546875 0.00169882672039212
1.6171875 0.00170078164410498
1.62890625 0.00170281776172391
1.640625 0.00170490996631858
1.65234375 0.00170703395646115
1.6640625 0.00170916627329237
1.67578125 0.00171131848891318
1.6875 0.0017135581319136
1.69921875 0.00171587460146989
1.7109375 0.00171825306611185
1.72265625 0.00172067857295234
1.734375 0.00172313610982002
1.74609375 0.00172561065940302
1.7578125 0.00172808724540372
1.76953125 0.00173055097070452
1.78125 0.00173303095583896
1.79296875 0.00173557919201753
1.8046875 0.00173819068838351
1.81640625 0.00174085955942508
1.828125 0.00174357946581864
1.83984375 0.00174634367533738
1.8515625 0.00174914511689355
1.86328125 0.00175197642771409
1.875 0.00175482999364991
1.88671875 0.00175769798261872
1.8984375 0.00176060782808962
1.91015625 0.001763594614179
1.921875 0.00176664456602039
1.93359375 0.00176974329449157
1.9453125 0.00177287606353857
1.95703125 0.00177602783373083
1.96875 0.00177918329901014
1.98046875 0.0017823269166335
1.9921875 0.0017854429303096
2.00390625 0.00178855296841562
2.015625 0.00179169693824477
2.02734375 0.00179486902199448
2.0390625 0.00179806287467502
2.05078125 0.00180127187949872
2.0625 0.00180448917658634
2.07421875 0.00180770768739044
2.0859375 0.00181092013483659
2.09765625 0.00181411905918146
2.109375 0.00181729776921593
2.12109375 0.00182045440738339
2.1328125 0.00182358340303653
2.14453125 0.00182667822434652
2.15625 0.00182973217225997
2.16796875 0.00183273840446252
2.1796875 0.00183568995507471
2.19140625 0.00183857975008052
2.203125 0.00184140061848841
2.21484375 0.00184414529922482
2.2265625 0.00184680797866206
2.23828125 0.00184938534592122
2.25 0.00185186857989526
2.26171875 0.00185424835054455
2.2734375 0.00185651523440332
2.28515625 0.00185865973020499
2.296875 0.00186067227105747
2.30859375 0.00186254323316863
2.3203125 0.00186426241421603
2.33203125 0.00186581542197616
2.34375 0.00186720240594099
2.35546875 0.00186842773752031
2.3671875 0.0018694958302659
2.37890625 0.00187041114820176
2.390625 0.00187117821270722
2.40234375 0.00187180160795325
2.4140625 0.00187228598489205
2.42578125 0.00187263434415715
2.4375 0.00187282694801735
2.44921875 0.00187284550561696
2.4609375 0.0018726755371239
2.47265625 0.00187230266889432
2.484375 0.00187171263729558
2.49609375 0.00187089129184672
2.5078125 0.00186982459767629
2.51953125 0.00186849863729805
2.53125 0.00186689961170381
2.54296875 0.00186501384077406
2.5546875 0.00186283122766022
2.56640625 0.00186036604969367
2.578125 0.00185764250423853
2.58984375 0.00185468494022378
2.6015625 0.00185151784690648
2.61328125 0.00184816585615392
2.625 0.00184465374303039
2.63671875 0.00184100642468764
2.6484375 0.00183724895755998
2.66015625 0.00183340633720477
2.671875 0.0018294482713054
2.68359375 0.00182532300013564
2.6953125 0.00182100745420363
2.70703125 0.00181647868312473
2.71875 0.00181171385810646
2.73046875 0.00180669027290833
2.7421875 0.00180138534327678
2.75390625 0.001795776604855
2.765625 0.00178984170956761
2.77734375 0.00178355842048055
2.7890625 0.00177693661014178
2.80078125 0.00177008689091794
2.8125 0.0017630485564183
2.82421875 0.00175585322008127
2.8359375 0.00174853262900446
2.84765625 0.00174111866408079
2.859375 0.00173364333665431
2.87109375 0.00172613878169528
2.8828125 0.00171862474301817
2.89453125 0.00171100521061056
2.90625 0.00170325005020116
2.91796875 0.00169535552997546
2.9296875 0.00168731799361348
2.94140625 0.00167913385986916
2.953125 0.001670799620559
2.96484375 0.00166231183696007
2.9765625 0.00165366713461677
2.98828125 0.00164486814154898
3 0.00163597837479938
3.01171875 0.00162701872498026
3.0234375 0.00161799292255052
3.03515625 0.00160890476426127
3.046875 0.00159975811232823
3.05859375 0.00159055689091166
3.0703125 0.00158130507990428
3.08203125 0.00157200670602711
3.09375 0.00156266583123299
3.10546875 0.00155327820324525
3.1171875 0.00154384012179389
3.12890625 0.00153436952108199
3.140625 0.001524884777271
3.15234375 0.00151540426792122
3.1640625 0.0015059463703714
3.17578125 0.00149652945691123
3.1875 0.00148717188674664
3.19921875 0.00147789123028184
3.2109375 0.00146868733495938
3.22265625 0.00145954345146983
3.234375 0.00145044232070995
3.24609375 0.0014413666842109
3.2578125 0.0014322992828915
3.26953125 0.00142322285315861
3.28125 0.00141412012035461
3.29296875 0.00140497378955206
3.3046875 0.00139577236928944
3.31640625 0.00138655234668381
3.328125 0.00137735030698819
3.33984375 0.0013681990491865
3.3515625 0.00135913133293264
3.36328125 0.00135017988287713
3.375 0.00134137738921796
3.38671875 0.00133275650447587
3.3984375 0.00132434983649372
3.41015625 0.00131618993766025
3.421875 0.0013082909533449
3.43359375 0.00130057736521223
3.4453125 0.00129300311188297
3.45703125 0.00128552884628709
3.46875 0.0012781152062837
3.48046875 0.00127072281075171
3.4921875 0.00126331225026497
3.50390625 0.00125584407235167
3.515625 0.00124827876133809
3.52734375 0.0012406487231904
3.5390625 0.00123306351607305
3.55078125 0.00122556269970468
3.5625 0.00121818520880039
3.57421875 0.00121096996732901
3.5859375 0.00120395588971282
3.59765625 0.00119718187700259
3.609375 0.00119068680802736
3.62109375 0.00118450952551935
3.6328125 0.00117866188454388
3.64453125 0.00117303623470056
3.65625 0.0011675818441857
3.66796875 0.00116225829786462
3.6796875 0.00115702515723514
3.69140625 0.00115184195841868
3.703125 0.00114666820413342
3.71484375 0.00114146334964942
3.7265625 0.00113618678272502
3.73828125 0.00113080276937794
3.75 0.00112544051533398
3.76171875 0.00112019143624456
3.7734375 0.00111508111305667
3.78515625 0.00111013515274017
3.796875 0.00110537918792711
3.80859375 0.00110083887220818
3.8203125 0.00109653987108637
3.83203125 0.00109250648229725
3.84375 0.00108865902086683
3.85546875 0.00108493219692835
3.8671875 0.00108131646227558
3.87890625 0.00107780223272446
3.890625 0.00107437988807103
3.90234375 0.00107103977043808
3.9140625 0.00106777218101021
3.92578125 0.00106456737515771
3.9375 0.00106142092592352
3.94921875 0.00105838422791066
3.9609375 0.00105546859853433
3.97265625 0.00105266911232141
3.984375 0.00104998086485481
3.99609375 0.00104739897387727
4.0078125 0.0010449185793452
4.01953125 0.00104253484243197
4.03125 0.00104024294348084
4.04296875 0.00103803749993077
4.0546875 0.00103590713597863
4.06640625 0.00103385780557321
4.078125 0.00103190107523443
4.08984375 0.00103004848072072
4.1015625 0.00102831152704424
4.11328125 0.00102670168812092
4.125 0.001025230406055
4.13671875 0.00102390299001008
4.1484375 0.00102269309949871
4.16015625 0.00102158359411933
4.171875 0.00102055974206481
4.18359375 0.00101960681992911
4.1953125 0.0010187101131798
4.20703125 0.00101785491654704
4.21875 0.00101702653432879
4.23046875 0.00101621059871284
4.2421875 0.00101541085929036
4.25390625 0.00101464679151523
4.265625 0.00101393612199548
4.27734375 0.00101329655551432
4.2890625 0.00101274577547607
4.30078125 0.00101230144429624
4.3125 0.00101198120373495
4.32421875 0.00101180267517389
4.3359375 0.00101178345983733
4.34765625 0.00101194113895627
4.359375 0.00101226469793748
4.37109375 0.00101270601150412
4.3828125 0.00101323501849585
4.39453125 0.00101382175720369
4.40625 0.0010144362817022
4.41796875 0.0010150486619263
4.4296875 0.00101562898362963
4.44140625 0.00101614734822433
4.453125 0.00101657387742304
4.46484375 0.00101692804563021
4.4765625 0.00101727034117695
4.48828125 0.00101763495430663
4.5 0.00101805604836212
4.51171875 0.00101856776023268
4.5234375 0.00101920420062235
4.53515625 0.00101999945413885
4.546875 0.00102098757920344
4.55859375 0.00102220260778131
4.5703125 0.00102367114372159
4.58203125 0.00102532623256505
4.59375 0.00102710654910796
4.60546875 0.00102896525639053
4.6171875 0.00103085554323639
4.62890625 0.001032730624261
4.640625 0.00103454373946657
4.65234375 0.00103624815342402
4.6640625 0.00103779715404101
4.67578125 0.00103914405091725
4.6875 0.00104030555013895
4.69921875 0.00104143773187477
4.7109375 0.00104259296666691
4.72265625 0.00104381746186713
4.734375 0.00104515739168902
4.74609375 0.00104665889708819
4.7578125 0.00104836808505272
4.76953125 0.00105033102730329
4.78125 0.00105258385177258
4.79296875 0.00105500059289137
4.8046875 0.00105750169409194
4.81640625 0.0010600508098261
4.828125 0.00106261162017936
4.83984375 0.0010651478306526
4.8515625 0.00106762317137939
4.86328125 0.00107000139577942
4.875 0.00107224627864729
4.88671875 0.00107432521924543
4.8984375 0.00107630886625013
4.91015625 0.0010782638438099
4.921875 0.00108022561975014
4.93359375 0.00108222962657563
4.9453125 0.00108431126241033
4.95703125 0.00108650589092492
4.96875 0.00108884884025194
4.98046875 0.00109137540088886
4.9921875 0.00109412082258844
5.00390625 0.0010971092455936
5.015625 0.00110025068064774
5.02734375 0.00110348445160365
5.0390625 0.00110676931628667
5.05078125 0.00111006409131942
5.0625 0.00111332765226621
5.07421875 0.00111651893110951
5.0859375 0.00111959691105762
5.09765625 0.00112252061868438
5.109375 0.00112524911340007
5.12109375 0.00112778030264043
5.1328125 0.0011302785689491
5.14453125 0.00113279520833596
5.15625 0.00113536240540636
5.16796875 0.00113801229973269
5.1796875 0.0011407769833046
5.19140625 0.00114368849401907
5.203125 0.00114677880520878
5.21484375 0.00115006937332297
5.2265625 0.0011534516929299
5.23828125 0.00115687418818815
5.25 0.00116031827899015
5.26171875 0.00116376544725715
5.2734375 0.00116719723598733
5.28515625 0.00117059524495099
5.296875 0.00117394112303327
5.30859375 0.00117721655722426
5.3203125 0.00118040576482455
5.33203125 0.00118355049844925
5.34375 0.00118668383611877
5.35546875 0.0011898219034669
5.3671875 0.0011929807810091
5.37890625 0.00119617650833403
5.390625 0.00119942508207964
5.40234375 0.00120274244769341
5.4140625 0.0012061444849768
5.42578125 0.00120964698741396
5.4375 0.00121326392777792
5.44921875 0.00121694381385347
5.4609375 0.00122064528934145
5.47265625 0.00122435340853973
5.484375 0.00122805333559557
5.49609375 0.00123173033788939
5.5078125 0.00123536977116414
5.51953125 0.00123895705640024
5.53125 0.00124247863127022
5.54296875 0.00124596469044792
5.5546875 0.00124944362673067
5.56640625 0.00125292666855725
5.578125 0.00125642500479274
5.58984375 0.00125994978553411
5.6015625 0.00126351211782589
5.61328125 0.00126712305628601
5.625 0.0012707935886424
5.63671875 0.001274534466384
5.6484375 0.00127833718570762
5.66015625 0.00128217956988481
5.671875 0.00128604470022847
5.68359375 0.00128991575342233
5.6953125 0.00129377600287768
5.70703125 0.0012976088135768
5.71875 0.00130139763040216
5.73046875 0.00130512595995178
5.7421875 0.00130877734584079
5.75390625 0.00131234719809979
5.765625 0.00131588818926336
5.77734375 0.00131942516980789
5.7890625 0.00132297727837118
5.80078125 0.00132656361388373
5.8125 0.00133020322955881
5.82421875 0.00133391512212058
5.8359375 0.00133771821626946
5.84765625 0.00134160134914863
5.859375 0.00134551336451015
5.87109375 0.00134943762638728
5.8828125 0.00135335818960913
5.89453125 0.00135725915185214
5.90625 0.00136112465169249
5.91796875 0.00136493886511588
5.9296875 0.00136868600048451
5.94140625 0.00137235210172118
5.953125 0.00137599487894938
5.96484375 0.00137965190932046
5.9765625 0.00138332805019316
5.98828125 0.0013870281492163
6 0.00139075704396881
};
\addplot [semithick, color5]
table {%
0 -0.00206616335254055
0.01171875 -0.00197359046780958
0.0234375 -0.00188366193631186
0.03515625 -0.00179633421850505
0.046875 -0.0017115647087978
0.05859375 -0.0016293982084932
0.0703125 -0.00154978347325969
0.08203125 -0.00147263333663473
0.09375 -0.0013978524629236
0.10546875 -0.00132533490508867
0.1171875 -0.00125499242999526
0.12890625 -0.00118675201017245
0.140625 -0.00112053716336558
0.15234375 -0.00105625939839859
0.1640625 -0.000993743162021807
0.17578125 -0.000932901291377816
0.1875 -0.000873675479832418
0.19921875 -0.000816006274663441
0.2109375 -0.000759791121372482
0.22265625 -0.000704899401793018
0.234375 -0.000651289648102439
0.24609375 -0.000598920307410975
0.2578125 -0.000547747547026488
0.26953125 -0.000497654173576498
0.28125 -0.000448544983102169
0.29296875 -0.00040040406723629
0.3046875 -0.000353212525454747
0.31640625 -0.00030694858948743
0.328125 -0.00026158792140127
0.33984375 -0.000217080547562874
0.3515625 -0.00017327126648013
0.36328125 -0.000130142195925067
0.375 -8.77014714366807e-05
0.38671875 -4.59587945967735e-05
0.3984375 -4.92575010037084e-06
0.41015625 3.53836913403912e-05
0.421875 7.49571982613204e-05
0.43359375 0.000113903340823978
0.4453125 0.000152241743130616
0.45703125 0.000189923506509541
0.46875 0.000226894926231619
0.48046875 0.000263098273927493
0.4921875 0.000298472408168437
0.50390625 0.000332953213211221
0.515625 0.000366487060041447
0.52734375 0.000399101209034809
0.5390625 0.000430756238545987
0.55078125 0.00046139722780712
0.5625 0.000490972166272636
0.57421875 0.000519433063583566
0.5859375 0.000546736669223267
0.59765625 0.000572844801864628
0.609375 0.000597724360777654
0.62109375 0.00062135901823092
0.6328125 0.000643761284702828
0.64453125 0.000664949658953628
0.65625 0.000684945430453198
0.66796875 0.000703772333629713
0.6796875 0.000721455913477316
0.69140625 0.000738022602522828
0.703125 0.000753498509151454
0.71484375 0.000767897722100163
0.7265625 0.00078121992899105
0.73828125 0.000793517702426722
0.75 0.000804843564095082
0.76171875 0.000815245380461464
0.7734375 0.000824766514911744
0.78515625 0.000833445844597889
0.796875 0.000841317641986144
0.80859375 0.000848411321107829
0.8203125 0.000854695965461142
0.83203125 0.000860089760629815
0.84375 0.000864625539246625
0.85546875 0.000868341247123971
0.8671875 0.000871278040195734
0.87890625 0.000873481363547329
0.890625 0.000875001787839688
0.90234375 0.000875895603127283
0.9140625 0.000876225170070132
0.92578125 0.000876045850615044
0.9375 0.000875189413520524
0.94921875 0.000873625329150774
0.9609375 0.000871415274421009
0.97265625 0.000868629061164356
0.984375 0.000865344874042983
0.99609375 0.000861649337655781
1.0078125 0.000857637412842841
1.01953125 0.000853412122186378
1.03125 0.000849084104708427
1.04296875 0.000844770999765101
1.0546875 0.000840502480969982
1.06640625 0.000836153171086619
1.078125 0.000831776695415483
1.08984375 0.000827435950851747
1.1015625 0.00082319483393169
1.11328125 0.000819118106866919
1.125 0.000815272814277815
1.13671875 0.000811748873253307
1.1484375 0.000808592539354441
1.16015625 0.000805831540388281
1.171875 0.000803491729419629
1.18359375 0.000801597298226736
1.1953125 0.000800170955163992
1.20703125 0.000799234067431868
1.21875 0.000798887512594411
1.23046875 0.00079921471437775
1.2421875 0.000800193287319383
1.25390625 0.000801798574349705
1.265625 0.000804004349675453
1.27734375 0.000806783397788245
1.2890625 0.000810108036139359
1.30078125 0.00081395058148064
1.3125 0.000818283759871519
1.32421875 0.000823081060352273
1.3359375 0.000828404983844974
1.34765625 0.000834323896949748
1.359375 0.00084078516529662
1.37109375 0.000847736132825461
1.3828125 0.000855124909674925
1.39453125 0.000862900743647038
1.40625 0.000871014353951442
1.41796875 0.000879418227229029
1.4296875 0.000888066875855113
1.44140625 0.000896917058521974
1.453125 0.000905956431184619
1.46484375 0.000915274993215468
1.4765625 0.000924850468662854
1.48828125 0.000934645661971048
1.5 0.00094462434489429
1.51171875 0.00095475139651985
1.5234375 0.000964992925298183
1.53515625 0.000975316373079799
1.546875 0.000985690601159143
1.55859375 0.000996085958325271
1.5703125 0.00100647433091942
1.58203125 0.00101687924067186
1.59375 0.00102735169712376
1.60546875 0.00103786379989924
1.6171875 0.00104838704665816
1.62890625 0.00105889334398885
1.640625 0.00106935504324525
1.65234375 0.00107974496662244
1.6640625 0.00109003642347091
1.67578125 0.0011002368289727
1.6875 0.00111040875716056
1.69921875 0.00112053813882195
1.7109375 0.00113060657224939
1.72265625 0.00114059533098848
1.734375 0.00115048540309395
1.74609375 0.00116025752622571
1.7578125 0.00116989221858561
1.76953125 0.00117936980569412
1.78125 0.00118871185917496
1.79296875 0.00119796325556363
1.8046875 0.00120711624743617
1.81640625 0.00121616213523552
1.828125 0.00122509166562335
1.83984375 0.0012338950778287
1.8515625 0.00124256214598135
1.86328125 0.00125108221742913
1.875 0.00125944424703993
1.88671875 0.00126763682748795
1.8984375 0.00127568474842066
1.91015625 0.00128361981656797
1.921875 0.00129142300997334
1.93359375 0.00129907466007405
1.9453125 0.00130655471725743
1.95703125 0.00131384278714467
1.96875 0.00132091816222178
1.98046875 0.0013277598488171
1.9921875 0.00133434658942573
2.00390625 0.00134070115061056
2.015625 0.00134686890361847
2.02734375 0.00135284209945758
2.0390625 0.00135861246738636
2.05078125 0.001364171498588
2.0625 0.00136951046635807
2.07421875 0.00137462044329588
2.0859375 0.00137949231550007
2.09765625 0.00138411679376786
2.109375 0.00138848611056643
2.12109375 0.00139260105609215
2.1328125 0.00139645556183784
2.14453125 0.00140004206317775
2.15625 0.00140335292362721
2.16796875 0.00140638044962158
2.1796875 0.00140911690235651
2.19140625 0.00141155450668921
2.203125 0.00141368545710109
2.21484375 0.00141550192072161
2.2265625 0.00141699709885298
2.23828125 0.00141816855625096
2.25 0.00141901298404171
2.26171875 0.00141952688652286
2.2734375 0.00141970676332576
2.28515625 0.00141954911498419
2.296875 0.00141905044605349
2.30859375 0.00141820726577999
2.3203125 0.00141701440764297
2.33203125 0.00141544474175947
2.34375 0.00141349755690123
2.35546875 0.00141118305231038
2.3671875 0.00140851159656177
2.37890625 0.00140549372968845
2.390625 0.00140214016427992
2.40234375 0.00139846178555363
2.4140625 0.00139446965039936
2.42578125 0.00139017103484965
2.4375 0.00138553085509651
2.44921875 0.00138053694741602
2.4609375 0.0013751879545536
2.47265625 0.00136948271070597
2.484375 0.00136342023887032
2.49609375 0.00135699974766144
2.5078125 0.00135022062759748
2.51953125 0.0013430824468538
2.53125 0.00133558494648528
2.54296875 0.00132772803511674
2.5546875 0.00131949219032688
2.56640625 0.00131087111108233
2.578125 0.00130189855248859
2.58984375 0.00129260872377986
2.6015625 0.00128303608034369
2.61328125 0.00127321532278394
2.625 0.00126318139488794
2.63671875 0.00125296948049732
2.6484375 0.00124261499928329
2.66015625 0.00123215326492121
2.671875 0.00122153337029407
2.68359375 0.00121069841903521
2.6953125 0.00119964751748665
2.70703125 0.0011883799009905
2.71875 0.00117689493152367
2.73046875 0.00116519209447267
2.7421875 0.00115327099454906
2.75390625 0.00114113135084506
2.765625 0.00112877299102945
2.77734375 0.00111619584468399
2.7890625 0.00110341170272211
2.80078125 0.00109047604710244
2.8125 0.00107742578848341
2.82421875 0.00106429540125229
2.8359375 0.00105111951280414
2.84765625 0.00103793290570563
2.859375 0.00102477051810675
2.87109375 0.00101166744239998
2.8828125 0.000998646502312629
2.89453125 0.000985620381247133
2.90625 0.000972576205155999
2.91796875 0.000959528166604983
2.9296875 0.000946490485765037
2.94140625 0.000933477408663384
2.953125 0.000920503204766699
2.96484375 0.000907582163896654
2.9765625 0.000894728592477139
2.98828125 0.000881959387826697
3 0.000869311186839303
3.01171875 0.000856788826028239
3.0234375 0.000844388248524595
3.03515625 0.000832105407932563
3.046875 0.000819936272590646
3.05859375 0.00080787682860918
3.0703125 0.000795923081683925
3.08203125 0.000784071057686181
3.09375 0.000772316802029322
3.10546875 0.00076066022023683
3.1171875 0.000749125387288471
3.12890625 0.000737745653010065
3.140625 0.000726554314619154
3.15234375 0.000715584598583081
3.1640625 0.000704869658926256
3.17578125 0.00069444257390194
3.1875 0.000684336341027563
3.19921875 0.000674577744737501
3.2109375 0.000665124902857125
3.22265625 0.000655936589096387
3.234375 0.000646979974519354
3.24609375 0.000638222208066082
3.2578125 0.000629630421450979
3.26953125 0.000621171732383009
3.28125 0.000612813246107838
3.29296875 0.000604522055272195
3.3046875 0.000596274724847725
3.31640625 0.000588124825875665
3.328125 0.000580124469731998
3.33984375 0.000572319450880805
3.3515625 0.000564755443337575
3.36328125 0.000557478002260304
3.375 0.000550532563066093
3.38671875 0.000543964438073059
3.3984375 0.000537818810667465
3.41015625 0.000532140726996229
3.421875 0.000526943743537026
3.43359375 0.000522093595367753
3.4453125 0.000517513497961357
3.45703125 0.000513138581700516
3.46875 0.000508904037239129
3.48046875 0.000504745117848934
3.4921875 0.00050059713757046
3.50390625 0.000496395465169331
3.515625 0.000492075513896414
3.52734375 0.00048767654995789
3.5390625 0.00048335319097805
3.55078125 0.000479161646024006
3.5625 0.000475157120084008
3.57421875 0.000471394684502225
3.5859375 0.000467929275970533
3.59765625 0.000464815691654917
3.609375 0.000462108580455689
3.62109375 0.000459862430401856
3.6328125 0.000458090247879974
3.64453125 0.000456621313249614
3.65625 0.000455371784651315
3.66796875 0.000454273791639311
3.6796875 0.000453259604985842
3.69140625 0.000452261637523789
3.703125 0.000451212439779037
3.71484375 0.000450044690391942
3.7265625 0.000448691181328035
3.73828125 0.000447092089539275
3.75 0.00044543293950711
3.76171875 0.000443852509589448
3.7734375 0.000442394256703548
3.78515625 0.000441101501749322
3.796875 0.000440017428498642
3.80859375 0.000439185078945955
3.8203125 0.000438647345120355
3.83203125 0.000438444722554293
3.84375 0.00043844531398504
3.85546875 0.000438534030030401
3.8671875 0.000438685817952708
3.87890625 0.000438875723310003
3.890625 0.000439078889651589
3.90234375 0.000439270556805545
3.9140625 0.000439426057757414
3.92578125 0.000439520814120297
3.9375 0.000439539006314636
3.94921875 0.000439562034345362
3.9609375 0.000439620386409691
3.97265625 0.000439719694717983
3.984375 0.000439865500639793
3.99609375 0.000440063256069575
4.0078125 0.000440318324074403
4.01953125 0.000440635978823827
4.03125 0.000441021404801482
4.04296875 0.000441476523579736
4.0546875 0.000441945833342677
4.06640625 0.000442410510114675
4.078125 0.000442874656510228
4.08984375 0.000443342438514782
4.1015625 0.000443818084626036
4.11328125 0.00044430588479506
4.125 0.000444810189166933
4.13671875 0.000445335171697838
4.1484375 0.000445877614549494
4.16015625 0.000446426377134118
4.171875 0.000446969942048677
4.18359375 0.000447496758852834
4.1953125 0.000447995244860838
4.20703125 0.000448453785934929
4.21875 0.000448860737281322
4.23046875 0.00044920434442648
4.2421875 0.000449477039112371
4.25390625 0.000449691222837943
4.265625 0.000449863678069747
4.27734375 0.000450011215996957
4.2890625 0.000450150676173801
4.30078125 0.000450298926193883
4.3125 0.000450472861396231
4.32421875 0.000450689404603148
4.3359375 0.000450965505889951
4.34765625 0.000451318142386485
4.359375 0.000451738389381161
4.37109375 0.000452182237299776
4.3828125 0.000452621182274476
4.39453125 0.000453026759470382
4.40625 0.000453370469060861
4.41796875 0.000453623777040999
4.4296875 0.000453758116091088
4.44140625 0.000453744886489345
4.453125 0.000453555461087041
4.46484375 0.000453203635663974
4.4765625 0.000452745322815684
4.48828125 0.000452217158752037
4.5 0.000451655812827556
4.51171875 0.000451097986983777
4.5234375 0.000450580415245643
4.53515625 0.000450139863270672
4.546875 0.000449813127951896
4.55859375 0.000449637037073899
4.5703125 0.000449641210822733
4.58203125 0.000449761190625172
4.59375 0.000449932883215946
4.60546875 0.000450105768044857
4.6171875 0.000450229281364584
4.62890625 0.000450252817154841
4.640625 0.000450125728063286
4.65234375 0.000449797326364056
4.6640625 0.000449216884932979
4.67578125 0.000448333638240372
4.6875 0.000447163047171104
4.69921875 0.000445870916765649
4.7109375 0.000444519045728785
4.72265625 0.000443162961874111
4.734375 0.000441858234661408
4.74609375 0.0004406604744039
4.7578125 0.000439625331491931
4.76953125 0.000438808495633289
4.78125 0.000438254665869629
4.79296875 0.000437825365008749
4.8046875 0.000437427578077934
4.81640625 0.000437015554206108
4.828125 0.000436543502785454
4.83984375 0.000435965594379719
4.8515625 0.000435235961594854
4.86328125 0.000434308699912329
4.875 0.000433137868484567
4.88671875 0.000431681493612829
4.8984375 0.000430016882456214
4.91015625 0.000428228892506495
4.921875 0.000426369682393341
4.93359375 0.000424491458852688
4.9453125 0.000422646475720407
4.95703125 0.000420887032884803
4.96875 0.00041926547519826
4.98046875 0.000417834191348128
4.9921875 0.000416645612686574
5.00390625 0.000415739243501516
5.015625 0.000415010626575239
5.02734375 0.000414370499127134
5.0390625 0.000413750395373182
5.05078125 0.000413081775712234
5.0625 0.000412296028577105
5.07421875 0.000411324471939845
5.0859375 0.000410098354470179
5.09765625 0.000408548856347825
5.109375 0.00040660708972843
5.12109375 0.000404262522781417
5.1328125 0.000401766429863539
5.14453125 0.00039921532990979
5.15625 0.000396677969618452
5.16796875 0.000394223180495359
5.1796875 0.000391919876505051
5.19140625 0.000389837051099873
5.203125 0.000388043773625867
5.21484375 0.00038659085138764
5.2265625 0.000385291194948612
5.23828125 0.000384037388150814
5.25 0.000382777504337968
5.26171875 0.000381459545311144
5.2734375 0.000380031442990461
5.28515625 0.000378441060303561
5.296875 0.000376636191301525
5.30859375 0.000374564560501472
5.3203125 0.000372178646673215
5.33203125 0.000369554810892688
5.34375 0.00036678485547776
5.35546875 0.000363932675364033
5.3671875 0.000361062267112147
5.37890625 0.000358237727633479
5.390625 0.00035552325147555
5.40234375 0.000352983126665845
5.4140625 0.000350681729115403
5.42578125 0.000348683515581088
5.4375 0.000347047247428475
5.44921875 0.000345603566924547
5.4609375 0.000344196769534164
5.47265625 0.000342756515691471
5.484375 0.00034121237035007
5.49609375 0.000339493803759317
5.5078125 0.000337530190207172
5.51953125 0.000335250804730114
5.53125 0.000332589441697779
5.54296875 0.000329687058255316
5.5546875 0.000326680194699498
5.56640625 0.000323625589465797
5.578125 0.000320580065806897
5.58984375 0.000317600530165292
5.6015625 0.000314743969524578
5.61328125 0.000312067447739698
5.625 0.000309628100845521
5.63671875 0.000307482070799372
5.6484375 0.000305564574195249
5.66015625 0.000303760868901451
5.671875 0.00030200199448139
5.68359375 0.000300218906090334
5.6953125 0.000298342476305144
5.70703125 0.00029630349592544
5.71875 0.000294032673745683
5.73046875 0.000291460635298839
5.7421875 0.000288517920571131
5.75390625 0.000285193818126348
5.765625 0.000281744701761171
5.77734375 0.000278265968782753
5.7890625 0.00027482366442088
5.80078125 0.000271483907513301
5.8125 0.000268312888624406
5.82421875 0.000265376867907773
5.8359375 0.000262742172711942
5.84765625 0.000260356606645569
5.859375 0.000258026510593349
5.87109375 0.000255706408232762
5.8828125 0.000253353429597365
5.89453125 0.00025092466300513
5.90625 0.000248377155735877
5.91796875 0.000245667914820742
5.9296875 0.000242753907943811
5.94140625 0.000239597218216729
5.953125 0.000236362984715635
5.96484375 0.000233156341376359
5.9765625 0.000229988827548533
5.98828125 0.000226871990784366
6 0.00022381738682664
};
\addplot [semithick, color6]
table {%
0 -0.00281971091554836
0.01171875 -0.00279243373976873
0.0234375 -0.00276606599253876
0.03515625 -0.00274049286772282
0.046875 -0.00271558413537258
0.05859375 -0.00269121579306541
0.0703125 -0.0026673738875269
0.08203125 -0.00264405932068747
0.09375 -0.00262126892032229
0.10546875 -0.00259887610867712
0.1171875 -0.00257673768714735
0.12890625 -0.00255489943634238
0.140625 -0.00253340772723546
0.15234375 -0.00251228978790185
0.1640625 -0.00249137155103864
0.17578125 -0.0024706070200836
0.1875 -0.0024500062158878
0.19921875 -0.00242957972431867
0.2109375 -0.00240930516519178
0.22265625 -0.00238910741712024
0.234375 -0.00236895830726434
0.24609375 -0.00234883094773038
0.2578125 -0.00232869828959958
0.26953125 -0.00230853707204343
0.28125 -0.00228831723981137
0.29296875 -0.0022680004302001
0.3046875 -0.00224754677867777
0.31640625 -0.00222691498691329
0.328125 -0.00220606246576742
0.33984375 -0.00218494951159546
0.3515625 -0.00216356602786736
0.36328125 -0.00214189841649577
0.375 -0.00211993003690594
0.38671875 -0.00209764416232391
0.3984375 -0.00207502431198598
0.41015625 -0.00205205467780506
0.421875 -0.00202872101153528
0.43359375 -0.00200502331363383
0.4453125 -0.00198096481536153
0.45703125 -0.00195654762616407
0.46875 -0.00193177616845891
0.48046875 -0.00190665690690917
0.4921875 -0.00188119815363793
0.50390625 -0.00185540994938272
0.515625 -0.00182930103593491
0.52734375 -0.00180287378554273
0.5390625 -0.00177616400857376
0.55078125 -0.00174921168444602
0.5625 -0.00172205470972023
0.57421875 -0.00169472817754729
0.5859375 -0.00166726389250984
0.59765625 -0.00163969012085773
0.609375 -0.00161203074325988
0.62109375 -0.00158428863519778
0.6328125 -0.00155651904213557
0.64453125 -0.00152879849057593
0.65625 -0.00150120147367026
0.66796875 -0.00147380064109182
0.6796875 -0.00144666717202105
0.69140625 -0.00141987133124274
0.703125 -0.00139348320835532
0.71484375 -0.00136757905150363
0.7265625 -0.00134222837767118
0.73828125 -0.00131745551482788
0.75 -0.00129328493387349
0.76171875 -0.00126974446471772
0.7734375 -0.00124686517686617
0.78515625 -0.00122468132619104
0.796875 -0.00120323036788634
0.80859375 -0.00118255303560798
0.8203125 -0.00116278141397292
0.83203125 -0.00114406703012473
0.84375 -0.00112633057585698
0.85546875 -0.00110948588190688
0.8671875 -0.0010934449024398
0.87890625 -0.00107811703499448
0.890625 -0.00106340857841842
0.90234375 -0.00104922232879327
0.9140625 -0.00103545731335039
0.92578125 -0.00102202948149763
0.9375 -0.00100920139241319
0.94921875 -0.000996995583739781
0.9609375 -0.000985292906036112
0.97265625 -0.000973969937156278
0.984375 -0.000962899037664015
0.99609375 -0.000951948473416452
1.0078125 -0.000940982605316885
1.01953125 -0.000929862146237138
1.03125 -0.000918444485109153
1.04296875 -0.000906584078185815
1.0546875 -0.000894291277405968
1.06640625 -0.000881842781634541
1.078125 -0.000869216897450928
1.08984375 -0.000856378673220822
1.1015625 -0.00084329376210354
1.11328125 -0.00082992850633251
1.125 -0.000816247842397776
1.13671875 -0.000802186652575971
1.1484375 -0.00078773843326755
1.16015625 -0.000772920846811654
1.171875 -0.000757753279840749
1.18359375 -0.000742256670898572
1.1953125 -0.000726453340203045
1.20703125 -0.000710366821553747
1.21875 -0.000693962838061958
1.23046875 -0.000677211968170512
1.2421875 -0.000660156722597264
1.25390625 -0.000642840150793379
1.265625 -0.000625305472684127
1.27734375 -0.000607595780005429
1.2890625 -0.000589753759418576
1.30078125 -0.000571821437403485
1.3125 -0.000553839946930122
1.32421875 -0.000535849315908541
1.3359375 -0.00051785097442001
1.34765625 -0.000499826325811516
1.359375 -0.000481797317219929
1.37109375 -0.000463785087067769
1.3828125 -0.000445809754771041
1.39453125 -0.000427890361158334
1.40625 -0.000410044815019
1.41796875 -0.000392289845780506
1.4296875 -0.000374640962314885
1.44140625 -0.000357112417874448
1.453125 -0.00033971302369768
1.46484375 -0.000322431561069026
1.4765625 -0.00030526717258101
1.48828125 -0.000288220863188924
1.5 -0.000271293538073567
1.51171875 -0.000254486015508564
1.5234375 -0.000237799035674068
1.53515625 -0.000221233265417491
1.546875 -0.000204789298960986
1.55859375 -0.000188467654555828
1.5703125 -0.000172268767083462
1.58203125 -0.000156164304162901
1.59375 -0.000140126339016341
1.60546875 -0.000124183477919847
1.6171875 -0.000108365346813267
1.62890625 -9.27019575653841e-05
1.640625 -7.72236905499549e-05
1.65234375 -6.19612763832726e-05
1.6640625 -4.69457768231527e-05
1.67578125 -3.21622094779741e-05
1.6875 -1.75252047214628e-05
1.69921875 -3.05992506943865e-06
1.7109375 1.12023956994594e-05
1.72265625 2.52300491295136e-05
1.734375 3.89908734179843e-05
1.74609375 5.24522757049878e-05
1.7578125 6.55812553234899e-05
1.76953125 7.83444280092284e-05
1.78125 9.07584481002292e-05
1.79296875 0.00010286386222545
1.8046875 0.000114634842492457
1.81640625 0.000126044981544188
1.828125 0.000137067735077701
1.83984375 0.000147676431342052
1.8515625 0.000157844280201845
1.86328125 0.000167544381766064
1.875 0.000176749734582631
1.88671875 0.000185433243398435
1.8984375 0.000193613471762581
1.91015625 0.000201321240439572
1.921875 0.00020852619105837
1.93359375 0.000215197743820159
1.9453125 0.00022130537745119
1.95703125 0.00022681863064646
1.96875 0.000231707102033683
1.98046875 0.000235940448657665
1.9921875 0.00023948838298525
2.00390625 0.000242358989697219
2.015625 0.000244593022077846
2.02734375 0.000246193679470996
2.0390625 0.000247164358993079
2.05078125 0.000247508855751342
2.0625 0.00024723135437143
2.07421875 0.000246336419171175
2.0859375 0.000244828982980815
2.09765625 0.000242714334609434
2.109375 0.000239988621969796
2.12109375 0.000236608951066747
2.1328125 0.000232585057732126
2.14453125 0.000227935915760804
2.15625 0.000222680854458314
2.16796875 0.00021683954880563
2.1796875 0.000210432008190107
2.19140625 0.000203478563702236
2.203125 0.000195999853998714
2.21484375 0.000188016809731447
2.2265625 0.00017952774424688
2.23828125 0.000170487278732131
2.25 0.000160925002246649
2.26171875 0.000150876597973842
2.2734375 0.000140378119258611
2.28515625 0.000129465978268571
2.296875 0.000118176933745114
2.30859375 0.000106548077844563
2.3203125 9.46111755213115e-05
2.33203125 8.23116597283447e-05
2.34375 6.96546904778345e-05
2.35546875 5.66779736943707e-05
2.3671875 4.34193765817298e-05
2.37890625 2.99169201218358e-05
2.390625 1.62087710866963e-05
2.40234375 2.33323356418247e-06
2.4140625 -1.16712600032412e-05
2.42578125 -2.57724692768983e-05
2.4375 -4.00060224272829e-05
2.44921875 -5.43712288659726e-05
2.4609375 -6.88504143542366e-05
2.47265625 -8.34258710832958e-05
2.484375 -9.80798586412606e-05
2.49609375 -0.000112794605116829
2.5078125 -0.000127552308339631
2.51953125 -0.000142335137257263
2.53125 -0.000157125233449101
2.54296875 -0.00017190471277668
2.5546875 -0.000186698258413941
2.56640625 -0.00020153495102257
2.578125 -0.000216378207348733
2.58984375 -0.000231191253096357
2.6015625 -0.000245937507990543
2.61328125 -0.000260580582409271
2.625 -0.000275084273994119
2.63671875 -0.000289412564241148
2.6484375 -0.000303529615070701
2.66015625 -0.000317400185030697
2.671875 -0.000331095710149705
2.68359375 -0.000344690960206983
2.6953125 -0.000358190220605204
2.70703125 -0.000371597939621585
2.71875 -0.000384918717274134
2.73046875 -0.000398157293917335
2.7421875 -0.00041131853856649
2.75390625 -0.00042440743695171
2.765625 -0.000437429079301174
2.77734375 -0.000450388647853127
2.7890625 -0.000463294270075607
2.80078125 -0.000476149207777477
2.8125 -0.000488934501707381
2.82421875 -0.000501630123378921
2.8359375 -0.000514216274727922
2.84765625 -0.000526673380711751
2.859375 -0.000538982081462038
2.87109375 -0.000551123223990558
2.8828125 -0.000563091153428919
2.89453125 -0.000574999228534797
2.90625 -0.000586882690153099
2.91796875 -0.000598748061874454
2.9296875 -0.000610601952307366
2.94140625 -0.000622451043233513
2.953125 -0.000634302078338236
2.96484375 -0.000646161852515857
2.9765625 -0.00065803720175074
2.98828125 -0.000669934862524705
3 -0.000681860732563018
3.01171875 -0.000693822669649206
3.0234375 -0.00070582911794305
3.03515625 -0.00071788862112799
3.046875 -0.000730009815701432
3.05859375 -0.000742201425265154
3.0703125 -0.000754472255815399
3.08203125 -0.000766831192032868
3.09375 -0.000779287194572338
3.10546875 -0.000791863030555622
3.1171875 -0.000804583758451776
3.12890625 -0.000817441266491597
3.140625 -0.000830426717370137
3.15234375 -0.000843531241084522
3.1640625 -0.00085674593018163
3.17578125 -0.000870061837293938
3.1875 -0.000883469974964225
3.19921875 -0.000896965396201081
3.2109375 -0.000910584457838849
3.22265625 -0.000924355129642496
3.234375 -0.000938299007404973
3.24609375 -0.000952437656214471
3.2578125 -0.000966792606523948
3.26953125 -0.000981385352081721
3.28125 -0.000996237349722792
3.29296875 -0.00101137002102124
3.3046875 -0.00102680284179323
3.31640625 -0.00104252726624651
3.328125 -0.00105851562240119
3.33984375 -0.00107474005913471
3.3515625 -0.00109117267440253
3.36328125 -0.00110778551311429
3.375 -0.00112455056806584
3.38671875 -0.00114143978392828
3.3984375 -0.00115842506429321
3.41015625 -0.00117547828177446
3.421875 -0.00119259126913395
3.43359375 -0.00120984747635534
3.4453125 -0.00122729037325462
3.45703125 -0.00124495560341421
3.46875 -0.00126287870612537
3.48046875 -0.0012810951167954
3.4921875 -0.0012996401714962
3.50390625 -0.00131854911565303
3.515625 -0.00133785711687507
3.52734375 -0.00135753871009779
3.5390625 -0.00137749885904717
3.55078125 -0.00139769842504159
3.5625 -0.00141809875759252
3.57421875 -0.00143866119269628
3.5859375 -0.0014593470561062
3.59765625 -0.0014801176704343
3.609375 -0.00150093436608265
3.62109375 -0.00152175849600424
3.6328125 -0.001542576034931
3.64453125 -0.00156348265264651
3.65625 -0.00158452281039929
3.66796875 -0.00160573145696245
3.6796875 -0.00162714342238973
3.69140625 -0.00164879341805273
3.703125 -0.00167071604086813
3.71484375 -0.00169294578171481
3.7265625 -0.00171551703804101
3.73828125 -0.00173845956084964
3.75 -0.00176165015413438
3.76171875 -0.00178499712034638
3.7734375 -0.00180846881141774
3.78515625 -0.0018320336165286
3.796875 -0.0018556599654856
3.80859375 -0.00187931633468723
3.8203125 -0.00190297125567669
3.83203125 -0.00192659461376719
3.84375 -0.00195025581248787
3.85546875 -0.00197401525402278
3.8671875 -0.00199788160085381
3.87890625 -0.00202186345867362
3.890625 -0.00204596937631087
3.90234375 -0.00207020784642021
3.9140625 -0.00209458730693719
3.92578125 -0.0021191161432979
3.9375 -0.00214379696011513
3.94921875 -0.00216856968917166
3.9609375 -0.00219341099509807
3.97265625 -0.00221831428047418
3.984375 -0.00224327298912212
3.99609375 -0.00226828060662916
4.0078125 -0.002293330661079
4.01953125 -0.00231841672399261
4.03125 -0.00234353241147767
4.04296875 -0.00236867278459692
4.0546875 -0.00239385772603443
4.06640625 -0.00241908972605985
4.078125 -0.00244436100854088
4.08984375 -0.00246966378458133
4.1015625 -0.00249499025237096
4.11328125 -0.00252033259700114
4.125 -0.00254568299024634
4.13671875 -0.00257103370598302
4.1484375 -0.00259638266431668
4.16015625 -0.00262173434254722
4.171875 -0.00264709354650124
4.18359375 -0.00267246510187401
4.1953125 -0.00269785385419013
4.20703125 -0.00272326466868494
4.21875 -0.00274870243010622
4.23046875 -0.00277417184691324
4.2421875 -0.00279966710243367
4.25390625 -0.00282517432966339
4.265625 -0.00285068100205742
4.27734375 -0.00287617460865877
4.2890625 -0.00290164265389426
4.30078125 -0.00292707265728823
4.3125 -0.00295245215309519
4.32421875 -0.00297776868985078
4.3359375 -0.00300300982984092
4.34765625 -0.00302816314848975
4.359375 -0.00305323026798768
4.37109375 -0.00307823394143478
4.3828125 -0.00310318978191215
4.39453125 -0.00312811337743813
4.40625 -0.00315302032959356
4.41796875 -0.0031779262533919
4.4296875 -0.0032028467769314
4.44140625 -0.00322779754082884
4.453125 -0.00325279419425751
4.46484375 -0.00327782134935242
4.4765625 -0.00330284034055264
4.48828125 -0.00332783027605732
4.5 -0.00335277028857215
4.51171875 -0.00337763953502587
4.5234375 -0.00340241719601925
4.53515625 -0.00342708247500863
4.546875 -0.00345161459722266
4.55859375 -0.00347599280831293
4.5703125 -0.00350020060946947
4.58203125 -0.00352427487863568
4.59375 -0.00354824892810117
4.60546875 -0.00357214775902624
4.6171875 -0.00359599637838286
4.62890625 -0.00361981979925139
4.640625 -0.00364364304056207
4.65234375 -0.00366749112628057
4.6640625 -0.00369138908403852
4.67578125 -0.00371536194320784
4.6875 -0.00373939728358887
4.69921875 -0.00376340312494496
4.7109375 -0.00378735139634408
4.72265625 -0.00381121773289726
4.734375 -0.00383497779596022
4.74609375 -0.00385860727201184
4.7578125 -0.00388208187097045
4.76953125 -0.00390537732394808
4.78125 -0.00392847479553871
4.79296875 -0.00395144274678458
4.8046875 -0.00397432138396165
4.81640625 -0.00399712695126678
4.828125 -0.00401987570121181
4.83984375 -0.00404258389471209
4.8515625 -0.00406526780083102
4.86328125 -0.00408794369618013
4.875 -0.00411062786397543
4.88671875 -0.00413333454013123
4.8984375 -0.00415602205050902
4.91015625 -0.00417865829577841
4.921875 -0.00420123000272909
4.93359375 -0.00422372391244415
4.9453125 -0.00424612677983518
4.95703125 -0.00426842537302744
4.96875 -0.00429060647259458
4.98046875 -0.00431265687064298
4.9921875 -0.00433456336974643
5.00390625 -0.00435631834071492
5.015625 -0.00437796663250173
5.02734375 -0.00439952936490198
5.0390625 -0.00442101706632464
5.05078125 -0.00444244027983594
5.0625 -0.00446380956306279
5.07421875 -0.00448513548851744
5.0859375 -0.00450642864434431
5.09765625 -0.00452769963548859
5.109375 -0.00454895908528654
5.12109375 -0.00457020424189053
5.1328125 -0.00459137999251179
5.14453125 -0.00461247703383053
5.15625 -0.00463349300001097
5.16796875 -0.00465442551546978
5.1796875 -0.00467527219552157
5.19140625 -0.00469603064858649
5.203125 -0.00471669847996056
5.21484375 -0.00473727549295149
5.2265625 -0.00475778533612424
5.23828125 -0.00477823249298221
5.25 -0.00479861372087371
5.26171875 -0.00481892579309432
5.2734375 -0.00483916549908023
5.28515625 -0.00485932964622511
5.296875 -0.00487941506332014
5.30859375 -0.00489941860561743
5.3203125 -0.00491933696150445
5.33203125 -0.00493916583323563
5.34375 -0.0049589102865224
5.35546875 -0.00497857794200394
5.3671875 -0.00499817639702594
5.37890625 -0.00501771322387042
5.390625 -0.00503719597095758
5.40234375 -0.00505663216702056
5.4140625 -0.00507602932825193
5.42578125 -0.00509539496842317
5.4375 -0.00511473592998008
5.44921875 -0.0051340324561491
5.4609375 -0.00515326740959104
5.47265625 -0.00517243392871352
5.484375 -0.00519152515899207
5.49609375 -0.00521053425575186
5.5078125 -0.00522945439027025
5.51953125 -0.00524827875920038
5.53125 -0.00526700130228492
5.54296875 -0.00528564514051325
5.5546875 -0.00530422579086443
5.56640625 -0.00532274540299722
5.578125 -0.00534120611939555
5.58984375 -0.00535961007526268
5.6015625 -0.00537795939992343
5.61328125 -0.00539625621973613
5.625 -0.00541450266251311
5.63671875 -0.0054327006455171
5.6484375 -0.00545083321929512
5.66015625 -0.00546889227780269
5.671875 -0.0054868828982642
5.68359375 -0.00550481015375848
5.6953125 -0.00552267911337698
5.70703125 -0.00554049484355286
5.71875 -0.00555826241056175
5.73046875 -0.00557598688419462
5.7421875 -0.00559367334260133
5.75390625 -0.00561132678448921
5.765625 -0.0056289449683779
5.77734375 -0.00564651663052659
5.7890625 -0.00566403005600098
5.80078125 -0.00568147354577542
5.8125 -0.00569883541707381
5.82421875 -0.00571610400405486
5.8359375 -0.00573326765884223
5.84765625 -0.00575032738118646
5.859375 -0.00576730726492518
5.87109375 -0.00578422141006125
5.8828125 -0.00580108366551467
5.89453125 -0.00581790786816256
5.90625 -0.00583470784311676
5.91796875 -0.00585149740391679
5.9296875 -0.00586829035263734
5.94140625 -0.00588509897030453
5.953125 -0.00590187538342864
5.96484375 -0.00591858745597576
5.9765625 -0.00593523016942339
5.98828125 -0.00595179851615243
6 -0.00596828749925095
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00304305576642811
0.01171875 -0.00312836353256896
0.0234375 -0.00321040778137038
0.03515625 -0.0032890842597142
0.046875 -0.00336425619265252
0.05859375 -0.00343656741753053
0.0703125 -0.00350606330197451
0.08203125 -0.00357256941772318
0.09375 -0.00363591395299734
0.10546875 -0.00369614445120827
0.1171875 -0.00375361322640591
0.12890625 -0.00380851007638516
0.140625 -0.0038610263249413
0.15234375 -0.00391133176831974
0.1640625 -0.00395938087573598
0.17578125 -0.00400538456448639
0.1875 -0.00404963892783613
0.19921875 -0.00409244356474207
0.2109375 -0.00413399368131177
0.22265625 -0.00417432568577763
0.234375 -0.00421363721400937
0.24609375 -0.00425213475981881
0.2578125 -0.00429002870499352
0.26953125 -0.00432757832852123
0.28125 -0.00436490645397824
0.29296875 -0.00440202411783655
0.3046875 -0.00443894404303288
0.31640625 -0.00447568055117094
0.328125 -0.0045122493343882
0.33984375 -0.00454871058594955
0.3515625 -0.00458531400878041
0.36328125 -0.00462205012979795
0.375 -0.00465886079963764
0.38671875 -0.00469568530848581
0.3984375 -0.00473246065018339
0.41015625 -0.00476912168676514
0.421875 -0.00480561253392627
0.43359375 -0.00484218594275345
0.4453125 -0.00487892027789681
0.45703125 -0.00491574572044438
0.46875 -0.00495259175665455
0.48046875 -0.00498938811107378
0.4921875 -0.00502606554727322
0.50390625 -0.00506255653620442
0.515625 -0.00509885661101298
0.52734375 -0.00513524919840711
0.5390625 -0.00517155164699221
0.55078125 -0.00520749187973038
0.5625 -0.00524279981917036
0.57421875 -0.00527720764273007
0.5859375 -0.00531044989450823
0.59765625 -0.00534226345362505
0.609375 -0.00537239543466991
0.62109375 -0.00540090662108856
0.6328125 -0.00542771970326422
0.64453125 -0.0054525960683525
0.65625 -0.00547529477494631
0.66796875 -0.00549557204760555
0.6796875 -0.00551318070146206
0.69140625 -0.00552786949690031
0.703125 -0.00553938242431343
0.71484375 -0.00554744824607833
0.7265625 -0.00555196730149602
0.73828125 -0.00555312227576855
0.75 -0.00555110739132065
0.76171875 -0.00554611326703139
0.7734375 -0.00553832679954132
0.78515625 -0.00552793102409058
0.796875 -0.00551510495488768
0.80859375 -0.00550002340500931
0.8203125 -0.00548261026042269
0.83203125 -0.00546262892175993
0.84375 -0.00544040070855171
0.85546875 -0.00541626479765566
0.8671875 -0.00539056397846047
0.87890625 -0.00536364531897403
0.890625 -0.00533586072590561
0.90234375 -0.00530756739874261
0.9140625 -0.00527912817782158
0.92578125 -0.00525089591481408
0.9375 -0.00522287337623982
0.94921875 -0.0051950405174433
0.9609375 -0.00516745944201117
0.97265625 -0.00514019802353172
0.984375 -0.00511333011869012
0.99609375 -0.00508693563122081
1.0078125 -0.00506110042671679
1.01953125 -0.00503591609829592
1.03125 -0.00501147958312424
1.04296875 -0.00498789262979622
1.0546875 -0.00496527204942957
1.06640625 -0.00494368160881149
1.078125 -0.00492309727141462
1.08984375 -0.00490349207844244
1.1015625 -0.00488483824280875
1.11328125 -0.00486710693837768
1.125 -0.00485027818117249
1.13671875 -0.00483452927465202
1.1484375 -0.00481990410870086
1.16015625 -0.00480635863338939
1.171875 -0.00479384534599936
1.18359375 -0.00478231338852268
1.1953125 -0.00477170861259793
1.20703125 -0.00476197361188459
1.21875 -0.00475309324747213
1.23046875 -0.00474508563651479
1.2421875 -0.00473793199576127
1.25390625 -0.00473161071078808
1.265625 -0.00472609795857433
1.27734375 -0.00472136824092159
1.2890625 -0.00471739485818812
1.30078125 -0.00471415032333729
1.3125 -0.00471160671630043
1.32421875 -0.00470973597865423
1.3359375 -0.00470844178511218
1.34765625 -0.00470765116556105
1.359375 -0.00470740184658035
1.37109375 -0.0047077328285511
1.3828125 -0.00470868449005561
1.39453125 -0.00471029897048979
1.40625 -0.0047126205104212
1.41796875 -0.00471569574969251
1.4296875 -0.00471957398327058
1.44140625 -0.00472430737484116
1.453125 -0.00472988346788455
1.46484375 -0.0047360491129452
1.4765625 -0.00474281484064307
1.48828125 -0.00475022965018937
1.5 -0.00475834418563026
1.51171875 -0.00476721089046988
1.5234375 -0.00477688414748567
1.53515625 -0.0047874204037363
1.546875 -0.00479887828076192
1.55859375 -0.0048113186699769
1.5703125 -0.00482480481325504
1.58203125 -0.00483927414167552
1.59375 -0.00485456403348884
1.60546875 -0.00487069152434963
1.6171875 -0.00488767623476323
1.62890625 -0.00490553812160705
1.640625 -0.00492429755061082
1.65234375 -0.004943975361559
1.6640625 -0.00496459292621596
1.67578125 -0.0049861543126449
1.6875 -0.00500861683501607
1.69921875 -0.00503196086435306
1.7109375 -0.00505616781993388
1.72265625 -0.00508121855440222
1.734375 -0.00510709345282376
1.74609375 -0.00513377252572065
1.7578125 -0.00516123549608379
1.76953125 -0.00518946188036339
1.78125 -0.00521846218365093
1.79296875 -0.00524824092715318
1.8046875 -0.00527874784428065
1.81640625 -0.00530993151204674
1.828125 -0.00534173975272606
1.83984375 -0.00537411972171871
1.8515625 -0.00540701798990057
1.86328125 -0.00544038062045936
1.875 -0.00547415324021654
1.88671875 -0.00550828110543502
1.8984375 -0.00554280166725482
1.91015625 -0.0055777800318809
1.921875 -0.00561315900593436
1.93359375 -0.00564888046984484
1.9453125 -0.00568488599641867
1.95703125 -0.0057211169086314
1.96875 -0.00575751433252388
1.98046875 -0.00579401924520079
1.9921875 -0.00583057251793286
2.00390625 -0.00586721745334321
2.015625 -0.00590403698223322
2.02734375 -0.00594098359393892
2.0390625 -0.00597800924322297
2.05078125 -0.00601506598971403
2.0625 -0.00605210601299573
2.07421875 -0.00608908162541965
2.0859375 -0.00612594528264264
2.09765625 -0.00616264959188808
2.109375 -0.00619918662506797
2.12109375 -0.00623573602172454
2.1328125 -0.00627229751542743
2.14453125 -0.00630883679266831
2.15625 -0.00634531978998482
2.16796875 -0.00638171267815748
2.1796875 -0.00641798184461829
2.19140625 -0.00645409387407162
2.203125 -0.00649001552732702
2.21484375 -0.00652571371834381
2.2265625 -0.00656121831736108
2.23828125 -0.00659670847614183
2.25 -0.00663219037131744
2.26171875 -0.00666765586034804
2.2734375 -0.00670309704009673
2.28515625 -0.00673850622100208
2.296875 -0.00677387590113563
2.30859375 -0.00680919874014445
2.3203125 -0.00684447355002984
2.33203125 -0.00687979167333716
2.34375 -0.00691518135916027
2.35546875 -0.00695063640296165
2.3671875 -0.00698615058560644
2.37890625 -0.00702171764826379
2.390625 -0.0070573312674212
2.40234375 -0.00709298503001195
2.4140625 -0.0071286724086555
2.42578125 -0.00716439512291547
2.4375 -0.00720024314051493
2.44921875 -0.00723625435857794
2.4609375 -0.00727244371832709
2.47265625 -0.00730882611543705
2.484375 -0.00734541638062811
2.49609375 -0.00738222926092791
2.5078125 -0.00741927940160162
2.51953125 -0.00745658132875043
2.53125 -0.00749414943257814
2.54296875 -0.00753199795132627
2.5546875 -0.007570146634772
2.56640625 -0.00760860417948941
2.578125 -0.00764736293186395
2.58984375 -0.00768641479607377
2.6015625 -0.00772575130396482
2.61328125 -0.00776536360970571
2.625 -0.00780524248333695
2.63671875 -0.00784537830321537
2.6484375 -0.00788576104735286
2.66015625 -0.00792638028815616
2.671875 -0.00796723323868899
2.68359375 -0.00800834100033521
2.6953125 -0.00804972905878495
2.70703125 -0.0080914228144733
2.71875 -0.00813344757683684
2.73046875 -0.0081758285606729
2.7421875 -0.00821859088460223
2.75390625 -0.00826175957163523
2.765625 -0.0083053595518411
2.77734375 -0.00834941566712074
2.7890625 -0.00839388098312934
2.80078125 -0.00843853795336831
2.8125 -0.008483391899683
2.82421875 -0.00852846787614285
2.8359375 -0.00857379079780017
2.84765625 -0.00861938544741092
2.859375 -0.00866527648005106
2.87109375 -0.00871148842562875
2.8828125 -0.00875803501718254
2.89453125 -0.00880482987144326
2.90625 -0.00885184056600086
2.91796875 -0.00889905687964856
2.9296875 -0.0089464685306507
2.94140625 -0.00899406517886471
2.953125 -0.00904183643021514
2.96484375 -0.00908977184352002
2.9765625 -0.0091378609396698
2.98828125 -0.00918608157726147
3 -0.00923431415331294
3.01171875 -0.0092825657931903
3.0234375 -0.00933088200187639
3.03515625 -0.00937930831389412
3.046875 -0.00942789029203979
3.05859375 -0.00947667352649175
3.0703125 -0.00952570363429464
3.08203125 -0.00957502625921904
3.09375 -0.00962468707199618
3.10546875 -0.00967463549850116
3.1171875 -0.00972468066976712
3.12890625 -0.00977476571763985
3.140625 -0.00982483753894801
3.15234375 -0.00987484302564913
3.1640625 -0.00992472907082352
3.17578125 -0.00997444257558073
3.1875 -0.0100239304568778
3.19921875 -0.0100731486769365
3.2109375 -0.0101221586484839
3.22265625 -0.0101710288870333
3.234375 -0.0102198163414985
3.24609375 -0.010268578043228
3.2578125 -0.0103173711012502
3.26953125 -0.0103662526973907
3.28125 -0.0104152800812623
3.29296875 -0.0104645105651272
3.3046875 -0.0105139735060383
3.31640625 -0.0105635100542388
3.328125 -0.01061302643082
3.33984375 -0.0106624515508858
3.3515625 -0.0107117143854594
3.36328125 -0.0107607439663439
3.375 -0.010809469389965
3.38671875 -0.0108578198201974
3.3984375 -0.0109057244901732
3.41015625 -0.0109531127030751
3.421875 -0.0109999581005129
3.43359375 -0.0110464419090591
3.4453125 -0.0110926627997752
3.45703125 -0.0111387026741726
3.46875 -0.0111846434851609
3.48046875 -0.0112305672305296
3.4921875 -0.0112765559452394
3.50390625 -0.0113226916925227
3.515625 -0.0113690565537944
3.52734375 -0.011415567494692
3.5390625 -0.0114619799771185
3.55078125 -0.0115082200183145
3.5625 -0.011554215185585
3.57421875 -0.0115998931695802
3.5859375 -0.0116451817854318
3.59765625 -0.0116900089723881
3.609375 -0.0117343027919479
3.62109375 -0.0117779914244922
3.6328125 -0.0118210561684488
3.64453125 -0.0118637064439071
3.65625 -0.0119060304799041
3.66796875 -0.0119480956685237
3.6796875 -0.0119899693732652
3.69140625 -0.0120317189262403
3.703125 -0.0120734116247958
3.71484375 -0.0121151147275621
3.7265625 -0.0121568954499268
3.73828125 -0.0121988122159336
3.75 -0.0122406352740768
3.76171875 -0.0122822069739715
3.7734375 -0.0123234865201979
3.78515625 -0.0123644332629833
3.796875 -0.0124050066968511
3.80859375 -0.0124451664593989
3.8203125 -0.0124848723302088
3.83203125 -0.01252408644283
3.84375 -0.0125629381499781
3.85546875 -0.0126015294516003
3.8671875 -0.0126398712097487
3.87890625 -0.0126779742537595
3.890625 -0.0127158493805593
3.90234375 -0.0127535073555307
3.9140625 -0.0127909589139382
3.92578125 -0.0128282147629131
3.9375 -0.0128652780701521
3.94921875 -0.0129020756851802
3.9609375 -0.0129385943483851
3.97265625 -0.0129748440581258
3.984375 -0.0130108349073168
3.99609375 -0.0130465770815626
4.0078125 -0.0130820808579029
4.01953125 -0.0131173566041688
4.03125 -0.0131524147789493
4.04296875 -0.0131872660460239
4.0546875 -0.0132219151648523
4.06640625 -0.0132563464130769
4.078125 -0.0132905405900581
4.08984375 -0.0133244784836475
4.1015625 -0.0133581408710622
4.11328125 -0.0133915085199207
4.125 -0.0134245621894426
4.13671875 -0.0134572943599952
4.1484375 -0.0134897543849586
4.16015625 -0.0135219687350246
4.171875 -0.0135539590296483
4.18359375 -0.0135857469275233
4.1953125 -0.0136173541255988
4.20703125 -0.0136488023580948
4.21875 -0.0136801133955136
4.23046875 -0.0137113083871003
4.2421875 -0.0137423763864046
4.25390625 -0.0137732883272023
4.265625 -0.0138040210696829
4.27734375 -0.0138345514850332
4.2890625 -0.0138648564555812
4.30078125 -0.0138949128748016
4.3125 -0.0139246976471813
4.32421875 -0.0139541876879449
4.3359375 -0.0139833599226416
4.34765625 -0.0140121912865915
4.359375 -0.0140407007457993
4.37109375 -0.0140689566177736
4.3828125 -0.0140969976074156
4.39453125 -0.014124862311721
4.40625 -0.0141525893472696
4.41796875 -0.0141802173493866
4.4296875 -0.0142077849710732
4.44140625 -0.0142353308817064
4.453125 -0.0142628937584166
4.46484375 -0.014290443683106
4.4765625 -0.0143179014034149
4.48828125 -0.0143452279348198
4.5 -0.0143723843109326
4.51171875 -0.0143993315833867
4.5234375 -0.0144260308215607
4.53515625 -0.0144524431121415
4.546875 -0.014478529558525
4.55859375 -0.0145042512800549
4.5703125 -0.0145295792009378
4.58203125 -0.0145546028057213
4.59375 -0.0145793940676966
4.60546875 -0.0146040047842536
4.6171875 -0.014628486750094
4.62890625 -0.0146528917568061
4.640625 -0.0146772715927851
4.65234375 -0.0147016780434979
4.6640625 -0.0147261628920934
4.67578125 -0.0147507779203574
4.6875 -0.0147755014599076
4.69921875 -0.0148001561636696
4.7109375 -0.0148246903550036
4.72265625 -0.014849059603204
4.734375 -0.0148732194987962
4.74609375 -0.0148971256540475
4.7578125 -0.0149207337048684
4.76953125 -0.0149439993141046
4.78125 -0.0149668888064426
4.79296875 -0.0149895390473852
4.8046875 -0.0150120295718829
4.81640625 -0.0150343926132722
4.828125 -0.015056660387979
4.83984375 -0.0150788650955895
4.8515625 -0.0151010389208148
4.86328125 -0.0151232140373492
4.875 -0.0151454226136223
4.88671875 -0.0151676931002444
4.8984375 -0.0151899518370609
4.91015625 -0.0152121405250794
4.921875 -0.0152342346756318
4.93359375 -0.0152562098098217
4.9453125 -0.0152780414564834
4.95703125 -0.0152997051537858
4.96875 -0.0153211764544842
4.98046875 -0.0153424309348161
4.9921875 -0.015363444207044
5.00390625 -0.015384202147477
5.015625 -0.0154047884727416
5.02734375 -0.0154252458847949
5.0390625 -0.0154455978101792
5.05078125 -0.0154658676223641
5.0625 -0.0154860786399665
5.07421875 -0.0155062541335664
5.0859375 -0.0155264173411203
5.09765625 -0.0155465914919703
5.109375 -0.0155667998394514
5.12109375 -0.0155870401779
5.1328125 -0.015607207176713
5.14453125 -0.0156272782157684
5.15625 -0.0156472436352023
5.16796875 -0.0156670937474215
5.1796875 -0.0156868188465164
5.19140625 -0.0157064092277727
5.203125 -0.0157258552172848
5.21484375 -0.0157451521361208
5.2265625 -0.0157643528200524
5.23828125 -0.0157834753002468
5.25 -0.0158025211446156
5.26171875 -0.0158214918928703
5.2734375 -0.0158403890578501
5.28515625 -0.0158592141329358
5.296875 -0.0158779686055502
5.30859375 -0.0158966539767432
5.3203125 -0.0159152711742854
5.33203125 -0.0159338097583013
5.34375 -0.0159522678119936
5.35546875 -0.015970648425629
5.3671875 -0.0159889546513136
5.37890625 -0.0160071894996996
5.390625 -0.0160253559444467
5.40234375 -0.0160434569344381
5.4140625 -0.0160614954137504
5.42578125 -0.0160794743493792
5.4375 -0.0160973964375022
5.44921875 -0.0161152526963181
5.4609375 -0.0161330384282254
5.47265625 -0.0161507543764728
5.484375 -0.0161684012702696
5.49609375 -0.0161859798307202
5.5078125 -0.0162034907835247
5.51953125 -0.0162209348784442
5.53125 -0.0162383132956017
5.54296875 -0.0162556404163066
5.5546875 -0.0162729192682128
5.56640625 -0.016290144409476
5.578125 -0.0163073103657871
5.58984375 -0.0163244116309778
5.6015625 -0.0163414426701954
5.61328125 -0.0163583979256457
5.625 -0.0163752718249035
5.63671875 -0.016392058662157
5.6484375 -0.0164087458527556
5.66015625 -0.0164253399587304
5.671875 -0.0164418581433075
5.68359375 -0.0164583175939385
5.6953125 -0.0164747355214245
5.70703125 -0.0164911291612784
5.71875 -0.0165075157773252
5.73046875 -0.0165239126675429
5.7421875 -0.0165403371721397
5.75390625 -0.0165567970219483
5.765625 -0.0165732484009303
5.77734375 -0.0165896634125651
5.7890625 -0.0166060183734977
5.80078125 -0.0166222895629462
5.8125 -0.016638453224987
5.82421875 -0.016654485572059
5.8359375 -0.0166703627896876
5.84765625 -0.0166860959049012
5.859375 -0.0167017452444011
5.87109375 -0.0167173331590678
5.8828125 -0.0167328812872655
5.89453125 -0.0167484112914653
5.90625 -0.016763944858274
5.91796875 -0.0167795036988103
5.9296875 -0.0167951095494271
5.94140625 -0.0168107817159285
5.953125 -0.0168264422807352
5.96484375 -0.0168420407220741
5.9765625 -0.016857570930161
5.98828125 -0.0168730267904292
6 -0.0168884021836875
};
\addplot [semithick, color7]
table {%
0 -0.00167383243777962
0.01171875 -0.00194619586265063
0.0234375 -0.00220393041678026
0.03515625 -0.00244825118412216
0.046875 -0.00268043795450847
0.05859375 -0.00290272375577278
0.0703125 -0.00311572542186896
0.08203125 -0.00331965424357219
0.09375 -0.00351474766457508
0.10546875 -0.00370232831091586
0.1171875 -0.00388377762826254
0.12890625 -0.00405874615987666
0.140625 -0.00422687589205771
0.15234375 -0.00438795651897684
0.1640625 -0.00454327551629878
0.17578125 -0.00469295729812524
0.1875 -0.00483666891085533
0.19921875 -0.00497407203649665
0.2109375 -0.00510516958032905
0.22265625 -0.00523048618024967
0.234375 -0.00535004301261767
0.24609375 -0.00546384820528677
0.2578125 -0.00557191233502516
0.26953125 -0.0056742169848205
0.28125 -0.00577095371084523
0.29296875 -0.00586245798054161
0.3046875 -0.00594907823509857
0.31640625 -0.00603117561398005
0.328125 -0.00610912317689387
0.33984375 -0.00618327658473834
0.3515625 -0.00625374491390367
0.36328125 -0.00632060012564819
0.375 -0.00638392928971633
0.38671875 -0.0064438184757708
0.3984375 -0.00650035100689429
0.41015625 -0.00655360511326909
0.421875 -0.00660364637144942
0.43359375 -0.00665036744752587
0.4453125 -0.00669362192134152
0.45703125 -0.00673328717212842
0.46875 -0.00676922088831447
0.48046875 -0.00680126298874102
0.4921875 -0.00682923707355373
0.50390625 -0.00685295140476686
0.515625 -0.00687211011269142
0.52734375 -0.00688610768109443
0.5390625 -0.00689522664671534
0.55078125 -0.0068999069869658
0.5625 -0.00690060217641585
0.57421875 -0.00689778380465826
0.5859375 -0.00689194477139593
0.59765625 -0.00688360105875253
0.609375 -0.00687327284233049
0.62109375 -0.0068607651478333
0.6328125 -0.00684624751946573
0.64453125 -0.00683029071415269
0.65625 -0.0068134839053942
0.66796875 -0.00679643370732469
0.6796875 -0.0067797621329393
0.69140625 -0.00676410348648754
0.703125 -0.00675010019003379
0.71484375 -0.00673846404489664
0.7265625 -0.00672967083667873
0.73828125 -0.00672342906891433
0.75 -0.00671937707869088
0.76171875 -0.00671713265975032
0.7734375 -0.00671629375170724
0.78515625 -0.00671643871524529
0.796875 -0.00671712619329183
0.80859375 -0.00671789455817094
0.8203125 -0.00671890765104242
0.83203125 -0.00672090500687309
0.84375 -0.00672330779854503
0.85546875 -0.00672549952889554
0.8671875 -0.00672686779961412
0.87890625 -0.00672680791758126
0.890625 -0.00672472568990973
0.90234375 -0.00672003940768898
0.9140625 -0.00671218101843239
0.92578125 -0.0067005971621675
0.9375 -0.00668495919908229
0.94921875 -0.00666541803389232
0.9609375 -0.00664220953639671
0.97265625 -0.00661559695716082
0.984375 -0.00658587104337036
0.99609375 -0.0065533497495011
1.0078125 -0.00651837754280431
1.01953125 -0.00648132430360718
1.03125 -0.00644258382042923
1.04296875 -0.00640257187991388
1.0546875 -0.00636120453152983
1.06640625 -0.0063176740285906
1.078125 -0.00627228592215867
1.08984375 -0.00622539930296951
1.1015625 -0.00617737897007309
1.11328125 -0.00612859516577149
1.125 -0.00607941422875217
1.13671875 -0.00602998000532948
1.1484375 -0.00598042843880827
1.16015625 -0.00593094965685641
1.171875 -0.00588173147996195
1.18359375 -0.00583296027191575
1.1953125 -0.00578482172079914
1.20703125 -0.00573750155047627
1.21875 -0.00569163521084506
1.23046875 -0.00564771385341298
1.2421875 -0.00560562043631367
1.25390625 -0.00556523445981168
1.265625 -0.00552643402609378
1.27734375 -0.00548909738441757
1.2890625 -0.00545310434789496
1.30078125 -0.00541833758190951
1.3125 -0.00538468376416881
1.32421875 -0.00535203461639081
1.3359375 -0.00532113288493252
1.34765625 -0.00529280777959628
1.359375 -0.0052667449650081
1.37109375 -0.0052426266698877
1.3828125 -0.00522013606257562
1.39453125 -0.00519895795904952
1.40625 -0.00517877947001939
1.41796875 -0.00515929058710201
1.4296875 -0.00514018470807464
1.44140625 -0.00512115910120753
1.453125 -0.00510233117303137
1.46484375 -0.00508527252380718
1.4765625 -0.00506988246852554
1.48828125 -0.00505582841164788
1.5 -0.00504277679746111
1.51171875 -0.00503039333440745
1.5234375 -0.00501834320128702
1.53515625 -0.00500629123533376
1.546875 -0.0049939021021646
1.55859375 -0.00498084044760194
1.5703125 -0.00496677103136902
1.58203125 -0.00495230996027198
1.59375 -0.00493867505128079
1.60546875 -0.00492564755176878
1.6171875 -0.00491299071993182
1.62890625 -0.00490046778757229
1.640625 -0.00488784199777316
1.65234375 -0.00487487662891816
1.6640625 -0.00486133500505855
1.67578125 -0.00484732879350247
1.6875 -0.00483356023751976
1.69921875 -0.00481996054864832
1.7109375 -0.00480641951149407
1.72265625 -0.00479282609731314
1.734375 -0.00477906847572937
1.74609375 -0.00476503402539903
1.7578125 -0.00475060934362307
1.76953125 -0.00473568025490648
1.78125 -0.00472047768052335
1.79296875 -0.00470541448731129
1.8046875 -0.00469045938905794
1.81640625 -0.00467557777108215
1.828125 -0.00466073460607681
1.83984375 -0.0046458944299589
1.8515625 -0.00463102131309374
1.86328125 -0.00461607882689289
1.875 -0.00460103000578622
1.88671875 -0.00458583730456776
1.8984375 -0.00457066376502705
1.91015625 -0.00455577385535478
1.921875 -0.00454119166122266
1.93359375 -0.00452693967676016
1.9453125 -0.00451303994918832
1.95703125 -0.00449951406246189
1.96875 -0.00448638311192212
1.98046875 -0.00447366766996049
1.9921875 -0.00446138774269304
2.00390625 -0.00444957977503982
2.015625 -0.00443829217791115
2.02734375 -0.0044275546445859
2.0390625 -0.00441739606338078
2.05078125 -0.00440784461674653
2.0625 -0.0043989277791681
2.07421875 -0.00439067230875859
2.0859375 -0.0043831042325474
2.09765625 -0.00437624882546213
2.109375 -0.00437011212382893
2.12109375 -0.00436462399153364
2.1328125 -0.00435981719163374
2.14453125 -0.00435574114177785
2.15625 -0.00435244454218938
2.16796875 -0.00434997540332232
2.1796875 -0.00434838106759865
2.19140625 -0.00434770822522857
2.203125 -0.00434800292411227
2.21484375 -0.00434931057382404
2.2265625 -0.00435158211784269
2.23828125 -0.00435456299743571
2.25 -0.00435827646944139
2.26171875 -0.00436276760331057
2.2734375 -0.00436808086755277
2.28515625 -0.00437426017726114
2.296875 -0.00438134893323058
2.30859375 -0.00438939005266889
2.3203125 -0.00439841484660519
2.33203125 -0.00440827438260334
2.34375 -0.00441891667335631
2.35546875 -0.00443035073063647
2.3671875 -0.00444258531654415
2.37890625 -0.00445562897011167
2.390625 -0.00446949003162076
2.40234375 -0.00448417666463234
2.4140625 -0.00449969687572995
2.42578125 -0.00451604503357513
2.4375 -0.00453308598480921
2.44921875 -0.0045507937245361
2.4609375 -0.00456918169800012
2.47265625 -0.00458826318759662
2.484375 -0.00460805133571086
2.49609375 -0.0046285591647543
2.5078125 -0.00464979959439748
2.51953125 -0.00467178545600079
2.53125 -0.00469452950424193
2.54296875 -0.00471804442594051
2.5546875 -0.00474225607273328
2.56640625 -0.00476703623394141
2.578125 -0.00479236231116725
2.58984375 -0.00481821254529658
2.6015625 -0.00484456532396068
2.61328125 -0.00487139919240208
2.625 -0.00489869286493381
2.63671875 -0.00492642523699248
2.6484375 -0.0049545753977847
2.66015625 -0.00498312229153519
2.671875 -0.00501197294816236
2.68359375 -0.00504109191868851
2.6953125 -0.00507051602325688
2.70703125 -0.00510028204091751
2.71875 -0.00513042672354375
2.73046875 -0.00516098680307069
2.7421875 -0.00519199899205482
2.75390625 -0.00522349997755541
2.765625 -0.00525552640833771
2.77734375 -0.00528811487539755
2.7890625 -0.00532125694950396
2.80078125 -0.00535478293675136
2.8125 -0.00538860075785812
2.82421875 -0.00542262865525114
2.8359375 -0.00545678508951046
2.84765625 -0.00549098873890027
2.859375 -0.00552515850162454
2.87109375 -0.00555921350080787
2.8828125 -0.00559310072228554
2.89453125 -0.00562702852556041
2.90625 -0.00566106958400453
2.91796875 -0.00569523913058371
2.9296875 -0.00572955217616284
2.94140625 -0.00576402351402901
2.953125 -0.00579866771829909
2.96484375 -0.00583349913621075
2.9765625 -0.00586853187429828
2.98828125 -0.0059037760292247
3 -0.00593918286883526
3.01171875 -0.00597469023810077
3.0234375 -0.00601024271025
3.03515625 -0.00604578506803641
3.046875 -0.00608126230154655
3.05859375 -0.00611661960274321
3.0703125 -0.00615180235674328
3.08203125 -0.00618675612983069
3.09375 -0.00622142665420393
3.10546875 -0.00625587378384888
3.1171875 -0.00629028784386251
3.12890625 -0.00632467206804466
3.140625 -0.00635902459270899
3.15234375 -0.00639334325558513
3.1640625 -0.00642762559469504
3.17578125 -0.00646186884001806
3.1875 -0.00649606989794453
3.19921875 -0.00653022210600163
3.2109375 -0.00656428949299188
3.22265625 -0.00659824937039141
3.234375 -0.00663208483510564
3.24609375 -0.00666577913066884
3.2578125 -0.00669931564291852
3.26953125 -0.00673267789223242
3.28125 -0.0067658495223286
3.29296875 -0.00679881428562888
3.3046875 -0.00683157248686813
3.31640625 -0.00686420627454725
3.328125 -0.00689671460902973
3.33984375 -0.00692907972044123
3.3515625 -0.00696128362404008
3.36328125 -0.00699330812521048
3.375 -0.00702513482013273
3.38671875 -0.00705674509213093
3.3984375 -0.00708812010369793
3.41015625 -0.00711924078419757
3.421875 -0.00715009832492378
3.43359375 -0.00718073255807434
3.4453125 -0.0072111631693104
3.45703125 -0.00724140594329546
3.46875 -0.00727147678555377
3.48046875 -0.00730139171544208
3.4921875 -0.00733116685532325
3.50390625 -0.0073608184159417
3.515625 -0.00739036267800079
3.52734375 -0.00741981096723243
3.5390625 -0.00744914051208746
3.55078125 -0.00747831480360794
3.5625 -0.00750729717882397
3.57421875 -0.00753605084711602
3.5859375 -0.00756453889189806
3.59765625 -0.00759272427011146
3.609375 -0.00762056980953014
3.62109375 -0.00764803820387642
3.6328125 -0.00767511553664622
3.64453125 -0.0077018956627881
3.65625 -0.00772842723923103
3.66796875 -0.00775475014296651
3.6796875 -0.00778090427871843
3.69140625 -0.00780692957552178
3.703125 -0.00783286598182282
3.71484375 -0.00785875345910146
3.7265625 -0.00788463197401504
3.73828125 -0.00791053756669042
3.75 -0.00793636964180239
3.76171875 -0.00796204014252808
3.7734375 -0.00798751016895353
3.78515625 -0.00801274079020317
3.796875 -0.00803769304516801
3.80859375 -0.00806232794269901
3.8203125 -0.00808660646126493
3.83203125 -0.00811049125675951
3.84375 -0.00813407864537601
3.85546875 -0.0081574582575285
3.8671875 -0.00818065209350844
3.87890625 -0.00820368210880203
3.890625 -0.00822657021342199
3.90234375 -0.00824933827123605
3.9140625 -0.00827200809929196
3.92578125 -0.00829460146713944
3.9375 -0.00831713282436806
3.94921875 -0.0083395327244657
3.9609375 -0.00836176948243012
3.97265625 -0.00838383165414156
3.984375 -0.0084057078096675
3.99609375 -0.00842738653302203
4.0078125 -0.0084488564221398
4.01953125 -0.00847010608906459
4.03125 -0.00849112416035223
4.04296875 -0.00851190296608172
4.0546875 -0.00853250471053111
4.06640625 -0.00855295651004916
4.078125 -0.00857325988981709
4.08984375 -0.00859341632693925
4.1015625 -0.00861342725087233
4.11328125 -0.00863329404431147
4.125 -0.00865301804453376
4.13671875 -0.00867259608590426
4.1484375 -0.00869201232683338
4.16015625 -0.00871127157034388
4.171875 -0.00873038111038598
4.18359375 -0.0087493482421552
4.1953125 -0.00876818026197506
4.20703125 -0.00878688446749001
4.21875 -0.00880546815816926
4.23046875 -0.00882393887052195
4.2421875 -0.00884230744644722
4.25390625 -0.00886056888793533
4.265625 -0.0088787124069868
4.27734375 -0.00889672719232504
4.2890625 -0.00891460240912387
4.30078125 -0.0089323271992459
4.3125 -0.0089498906819914
4.32421875 -0.00896728195535831
4.3359375 -0.0089844900978123
4.34765625 -0.00900150417056819
4.359375 -0.00901832837452134
4.37109375 -0.00903499203904417
4.3828125 -0.0090515181448278
4.39453125 -0.00906792962766521
4.40625 -0.00908424941741765
4.41796875 -0.00910050043865381
4.4296875 -0.00911670561243927
4.44140625 -0.00913288785927668
4.453125 -0.00914907010056179
4.46484375 -0.00916524594945254
4.4765625 -0.00918137571556412
4.48828125 -0.00919743099446785
4.5 -0.00921338337184567
4.51171875 -0.00922920442278403
4.5234375 -0.00924486571257442
4.53515625 -0.00926033879902202
4.546875 -0.00927559523626135
4.55859375 -0.00929060658007949
4.5703125 -0.00930534981918166
4.58203125 -0.00931987454903029
4.59375 -0.00933423410477725
4.60546875 -0.00934847200875384
4.6171875 -0.00936263175354999
4.62890625 -0.00937675680176869
4.640625 -0.00939089058823411
4.65234375 -0.00940507652465233
4.6640625 -0.00941935800672557
4.67578125 -0.00943377842371898
4.6875 -0.00944832694542701
4.69921875 -0.00946286851748699
4.7109375 -0.00947735211258473
4.72265625 -0.00949173185856269
4.734375 -0.00950596189685438
4.74609375 -0.00951999638468982
4.7578125 -0.00953378949934971
4.76953125 -0.00954729544446834
4.78125 -0.00956047775134896
4.79296875 -0.00957345446703203
4.8046875 -0.00958630556862126
4.81640625 -0.00959907117293024
4.828125 -0.0096117913603483
4.83984375 -0.00962450617545639
4.8515625 -0.00963725562830648
4.86328125 -0.00965007969636432
4.875 -0.00966301832711539
4.88671875 -0.00967610800641231
4.8984375 -0.0096892831957809
4.91015625 -0.00970247287439223
4.921875 -0.00971563430759576
4.93359375 -0.00972872480232344
4.9453125 -0.00974170170724097
4.95703125 -0.00975452241241426
4.96875 -0.00976714434849126
4.98046875 -0.00977952498539888
4.9921875 -0.00979162183055529
5.00390625 -0.00980340384846207
5.015625 -0.00981496430260777
5.02734375 -0.0098263782820999
5.0390625 -0.0098377019845488
5.05078125 -0.0098489915591724
5.0625 -0.0098603031089407
5.07421875 -0.00987169268899367
5.0859375 -0.00988321630133367
5.09765625 -0.00989492988579125
5.109375 -0.00990688930726532
5.12109375 -0.00991910190834269
5.1328125 -0.00993136060208468
5.14453125 -0.00994359031876772
5.15625 -0.0099557393712015
5.16796875 -0.00996775616512977
5.1796875 -0.00997958919296345
5.19140625 -0.00999118702057185
5.203125 -0.0100024982671322
5.21484375 -0.0100134862773937
5.2265625 -0.0100243025611691
5.23828125 -0.0100350293060405
5.25 -0.0100457035151076
5.26171875 -0.0100563621690513
5.2734375 -0.0100670422260039
5.28515625 -0.0100777806156073
5.296875 -0.0100886142272601
5.30859375 -0.010099579892553
5.3203125 -0.010110710556183
5.33203125 -0.0101219449089173
5.34375 -0.0101332182136753
5.35546875 -0.0101444891324092
5.3671875 -0.0101557164212087
5.37890625 -0.0101668589340658
5.390625 -0.0101778756172953
5.40234375 -0.0101887254946094
5.4140625 -0.0101993676428481
5.42578125 -0.0102097611583636
5.4375 -0.0102198690033097
5.44921875 -0.0102298063765687
5.4609375 -0.0102396749190046
5.47265625 -0.0102495179327598
5.484375 -0.0102593787218306
5.49609375 -0.0102693005847167
5.5078125 -0.0102793267969551
5.51953125 -0.0102895005835387
5.53125 -0.0102998622089227
5.54296875 -0.0103103235920786
5.5546875 -0.0103208008268795
5.56640625 -0.0103312599231498
5.578125 -0.0103416669433133
5.58984375 -0.0103519880014365
5.6015625 -0.010362189257583
5.61328125 -0.0103722369074792
5.625 -0.0103820971674929
5.63671875 -0.0103917368606313
5.6484375 -0.0104011928106874
5.66015625 -0.0104105333008611
5.671875 -0.0104198009923568
5.68359375 -0.0104290385415646
5.6953125 -0.0104382886015135
5.70703125 -0.0104475938188319
5.71875 -0.010456996826215
5.73046875 -0.0104665402304003
5.7421875 -0.0104762665956489
5.75390625 -0.0104861835985216
5.765625 -0.0104961385489634
5.77734375 -0.0105060710904882
5.7890625 -0.0105159381517733
5.80078125 -0.0105256966925969
5.8125 -0.0105353036997286
5.82421875 -0.010544716180537
5.8359375 -0.0105538911543134
5.84765625 -0.010562859083133
5.859375 -0.010571741522744
5.87109375 -0.010580570744442
5.8828125 -0.0105893773905576
5.89453125 -0.010598192096023
5.90625 -0.0106070454879417
5.91796875 -0.0106159681846671
5.9296875 -0.0106249907943892
5.94140625 -0.0106341403051243
5.953125 -0.0106433011360347
5.96484375 -0.0106523986568057
5.9765625 -0.0106614235926264
5.98828125 -0.010670366671364
6 -0.0106792186233884
};
\addplot [semithick, color8]
table {%
0 0.00111629116997902
0.01171875 0.000649054024901417
0.0234375 0.000209339753794305
0.03515625 -0.000203177324094228
0.046875 -0.000588878220762714
0.05859375 -0.000949250780160136
0.0703125 -0.00128575682773293
0.08203125 -0.00159978392097544
0.09375 -0.00189282177405882
0.10546875 -0.00216720415700339
0.1171875 -0.00242545636727751
0.12890625 -0.0026690004732649
0.140625 -0.00289931148299396
0.15234375 -0.00311813384569186
0.1640625 -0.00332903022424024
0.17578125 -0.00353305352965774
0.1875 -0.0037305151276607
0.19921875 -0.00392173354194165
0.2109375 -0.00410841726409358
0.22265625 -0.00429299893820491
0.234375 -0.00447477069147352
0.24609375 -0.00465292813797582
0.2578125 -0.00482664557648949
0.26953125 -0.00499719968057375
0.28125 -0.00516577574266906
0.29296875 -0.00533141454838597
0.3046875 -0.00549313781279601
0.31640625 -0.00564994632934356
0.328125 -0.00580081776695694
0.33984375 -0.00594503249772096
0.3515625 -0.0060842250687633
0.36328125 -0.00621955903991441
0.375 -0.00635196421695271
0.38671875 -0.00648237080486467
0.3984375 -0.006611700654063
0.41015625 -0.00674085728888005
0.421875 -0.00687074234842555
0.43359375 -0.00700309403965924
0.4453125 -0.00713950281834085
0.45703125 -0.00728121446934191
0.46875 -0.00742943638857802
0.48046875 -0.00758533417909759
0.4921875 -0.00775002745258069
0.50390625 -0.00792458483624882
0.515625 -0.00811042171419001
0.52734375 -0.00831066763642251
0.5390625 -0.00852509744361303
0.55078125 -0.00875282663430618
0.5625 -0.0089929426091962
0.57421875 -0.00924451299696254
0.5859375 -0.00950659102531894
0.59765625 -0.00977821793727706
0.609375 -0.0100585188456659
0.62109375 -0.0103500957761773
0.6328125 -0.0106532456194747
0.64453125 -0.0109662610260653
0.65625 -0.0112874528544327
0.66796875 -0.0116151540346844
0.6796875 -0.0119477203326614
0.69140625 -0.0122835280145104
0.703125 -0.0126209684117163
0.71484375 -0.012958990600756
0.7265625 -0.0132984648562671
0.73828125 -0.0136387916314183
0.75 -0.0139791935138772
0.76171875 -0.0143189096027613
0.7734375 -0.0146571979372305
0.78515625 -0.0149933358864134
0.796875 -0.015326618500669
0.80859375 -0.0156563548241807
0.8203125 -0.0159809506932934
0.83203125 -0.0162983351068261
0.84375 -0.0166085916136842
0.85546875 -0.0169118830496311
0.8671875 -0.0172084019731863
0.87890625 -0.0174983759257746
0.890625 -0.0177820708507998
0.90234375 -0.0180597926716474
0.9140625 -0.0183318870286151
0.92578125 -0.0185984877530517
0.9375 -0.0188556461443424
0.94921875 -0.0191024616683257
0.9609375 -0.0193397302355769
0.97265625 -0.0195682751849715
0.984375 -0.0197889507503299
0.99609375 -0.0200026446956076
1.0078125 -0.0202102801186322
1.01953125 -0.0204128164233862
1.03125 -0.0206112494608351
1.04296875 -0.0208066108383022
1.0546875 -0.0209984421270512
1.06640625 -0.0211840081124757
1.078125 -0.0213637089690811
1.08984375 -0.0215380946453336
1.1015625 -0.0217077285995995
1.11328125 -0.0218731887881623
1.125 -0.0220350264072927
1.13671875 -0.0221928890697296
1.1484375 -0.0223467453171031
1.16015625 -0.0224968882532251
1.171875 -0.0226436199381422
1.18359375 -0.0227872527876395
1.1953125 -0.022928110847426
1.20703125 -0.0230665309420036
1.21875 -0.0232029799936969
1.23046875 -0.0233376372115717
1.2421875 -0.0234703861458759
1.25390625 -0.0236011119907025
1.265625 -0.0237297031501626
1.27734375 -0.0238560525501179
1.2890625 -0.0239800588447904
1.30078125 -0.0241016275182478
1.3125 -0.0242206718807663
1.32421875 -0.0243371139600685
1.3359375 -0.0244512444882627
1.34765625 -0.0245633633102137
1.359375 -0.0246732636339071
1.37109375 -0.0247807346894775
1.3828125 -0.0248855637974138
1.39453125 -0.0249875368193573
1.40625 -0.025086438555094
1.41796875 -0.0251820530857403
1.4296875 -0.0252741640631232
1.44140625 -0.025362554945354
1.453125 -0.0254472122132025
1.46484375 -0.0255288678390041
1.4765625 -0.0256074843362652
1.48828125 -0.0256829088033102
1.5 -0.0257549830890519
1.51171875 -0.0258235440582236
1.5234375 -0.0258884237814701
1.53515625 -0.0259494496503025
1.546875 -0.0260064444169128
1.55859375 -0.0260592261588493
1.5703125 -0.0261076081685546
1.58203125 -0.0261522267034923
1.59375 -0.0261941515397156
1.60546875 -0.0262331378853948
1.6171875 -0.0262689203929331
1.62890625 -0.0263012294332029
1.640625 -0.0263297913310046
1.65234375 -0.0263543285081227
1.6640625 -0.02637455953398
1.67578125 -0.0263908730082177
1.6875 -0.0264047253484602
1.69921875 -0.0264160114052264
1.7109375 -0.026424543529912
1.72265625 -0.0264301318507885
1.734375 -0.0264325843961827
1.74609375 -0.0264317071910726
1.7578125 -0.0264273043271018
1.76953125 -0.0264191780060108
1.78125 -0.0264081638140612
1.79296875 -0.0263955210069434
1.8046875 -0.0263811027040046
1.81640625 -0.0263647523531166
1.828125 -0.026346312851241
1.83984375 -0.0263256266236246
1.8515625 -0.0263025356908583
1.86328125 -0.0262768817238041
1.875 -0.0262485060863868
1.88671875 -0.0262172498662511
1.8984375 -0.0261837853721165
1.91015625 -0.0261491391427059
1.921875 -0.026113305967511
1.93359375 -0.0260762770504009
1.9453125 -0.0260380449500363
1.95703125 -0.0259986036311329
1.96875 -0.0259579484807421
1.98046875 -0.0259160762895501
1.9921875 -0.0258729851981949
2.00390625 -0.0258287368330825
2.015625 -0.0257834891539162
2.02734375 -0.0257373659262489
2.0390625 -0.0256904921435511
2.05078125 -0.0256429943335489
2.0625 -0.02559500055987
2.07421875 -0.0255466403953195
2.0859375 -0.0254980448667836
2.09765625 -0.0254493463717629
2.109375 -0.0254004725987261
2.12109375 -0.0253504698865349
2.1328125 -0.0252994798678021
2.14453125 -0.0252478352301659
2.15625 -0.0251958697587739
2.16796875 -0.0251439183098571
2.1796875 -0.0250923167529865
2.19140625 -0.0250414018820133
2.203125 -0.02499151129469
2.21484375 -0.0249429832409769
2.2265625 -0.0248954327757384
2.23828125 -0.0248469024148041
2.25 -0.0247975907744923
2.26171875 -0.0247478701243469
2.2734375 -0.0246981127829907
2.28515625 -0.0246486910721409
2.296875 -0.0245999772524422
2.30859375 -0.0245523434411187
2.3203125 -0.0245060576034241
2.33203125 -0.0244597678827781
2.34375 -0.0244131590501181
2.35546875 -0.0243665034296485
2.3671875 -0.0243200726339552
2.37890625 -0.02427413755117
2.390625 -0.0242289683255507
2.40234375 -0.0241848343314753
2.4140625 -0.0241420041408521
2.42578125 -0.0241006123676857
2.4375 -0.0240594618606836
2.44921875 -0.0240183236185202
2.4609375 -0.023977346990716
2.47265625 -0.0239366804192978
2.484375 -0.0238964714389656
2.49609375 -0.0238568666755948
2.5078125 -0.0238180118430758
2.51953125 -0.0237800517384894
2.53125 -0.0237431302356183
2.54296875 -0.0237073902767954
2.5546875 -0.0236722715853953
2.56640625 -0.0236369965142108
2.578125 -0.0236017799999035
2.58984375 -0.0235668415699852
2.6015625 -0.0235323992677228
2.61328125 -0.0234986696848545
2.625 -0.0234658679806577
2.63671875 -0.0234342078873649
2.6484375 -0.0234039017019286
2.66015625 -0.0233751572465734
2.671875 -0.023347424841677
2.68359375 -0.0233201649022809
2.6953125 -0.0232933520107912
2.70703125 -0.0232669594827319
2.71875 -0.0232409594228104
2.73046875 -0.0232153227647565
2.7421875 -0.0231900192949355
2.75390625 -0.0231650176597349
2.765625 -0.0231402853567269
2.77734375 -0.023115788709603
2.7890625 -0.0230916003853629
2.80078125 -0.0230680755061
2.8125 -0.0230452654623395
2.82421875 -0.0230231920346668
2.8359375 -0.0230018761045761
2.84765625 -0.0229813377088307
2.859375 -0.0229615960515577
2.87109375 -0.022942669474078
2.8828125 -0.0229245818693586
2.89453125 -0.0229073538252048
2.90625 -0.0228908535745915
2.91796875 -0.0228749237268932
2.9296875 -0.0228594065264388
2.94140625 -0.0228441438762889
2.953125 -0.0228289773472777
2.96484375 -0.0228137481723191
2.9765625 -0.0227982972259791
2.98828125 -0.0227825245881858
3 -0.0227669790320115
3.01171875 -0.022751859316588
3.0234375 -0.0227371995732809
3.03515625 -0.0227230336159966
3.046875 -0.0227093949665825
3.05859375 -0.0226963168610329
3.0703125 -0.0226838322365009
3.08203125 -0.0226719736991154
3.09375 -0.0226607734726035
3.10546875 -0.0226503102721199
3.1171875 -0.0226405829465306
3.12890625 -0.0226314080796095
3.140625 -0.0226225991733205
3.15234375 -0.0226139698360538
3.1640625 -0.0226053337741207
3.17578125 -0.0225965047709532
3.1875 -0.0225872966540083
3.19921875 -0.0225776084240728
3.2109375 -0.0225680580276675
3.22265625 -0.0225588252523237
3.234375 -0.0225499324835849
3.24609375 -0.0225414019572517
3.2578125 -0.0225332557642921
3.26953125 -0.0225255158479705
3.28125 -0.0225182039931941
3.29296875 -0.0225113418080776
3.3046875 -0.0225049596073769
3.31640625 -0.0224990838265905
3.328125 -0.0224936213582652
3.33984375 -0.0224884649491021
3.3515625 -0.0224835074670042
3.36328125 -0.0224786418976106
3.375 -0.0224737613361786
3.38671875 -0.0224687589748139
3.3984375 -0.0224635280850484
3.41015625 -0.0224579619957668
3.421875 -0.0224520780237169
3.43359375 -0.0224463477850341
3.4453125 -0.0224408463964559
3.45703125 -0.0224355933897172
3.46875 -0.0224306081666143
3.48046875 -0.0224259100001541
3.4921875 -0.022421518030809
3.50390625 -0.0224174512578808
3.515625 -0.0224137285259711
3.52734375 -0.0224103327759701
3.5390625 -0.0224071867937185
3.55078125 -0.0224042341901066
3.5625 -0.0224014189588799
3.57421875 -0.0223986852180078
3.5859375 -0.0223959772031069
3.59765625 -0.0223932392602411
3.609375 -0.0223904158380982
3.62109375 -0.0223874514795427
3.6328125 -0.022384358935326
3.64453125 -0.0223813896831933
3.65625 -0.0223785689161971
3.66796875 -0.0223758914252097
3.6796875 -0.0223733518618306
3.69140625 -0.0223709447420555
3.703125 -0.0223686644503907
3.71484375 -0.0223665052444109
3.7265625 -0.0223644612597601
3.73828125 -0.0223625260781982
3.75 -0.0223606812579021
3.76171875 -0.0223589186517444
3.7734375 -0.0223572371007454
3.78515625 -0.0223556355205958
3.796875 -0.0223541128983221
3.80859375 -0.0223526682910247
3.8203125 -0.0223513008266884
3.83203125 -0.0223500103180588
3.84375 -0.0223488344918193
3.85546875 -0.0223477778067458
3.8671875 -0.0223468146066722
3.87890625 -0.02234591916697
3.890625 -0.0223450656961033
3.90234375 -0.0223442283384898
3.9140625 -0.0223433811786693
3.92578125 -0.0223424982467781
3.9375 -0.0223415593769717
3.94921875 -0.0223406177881887
3.9609375 -0.0223397082660842
3.97265625 -0.0223388506331843
3.984375 -0.0223380647231308
3.99609375 -0.0223373703791673
4.0078125 -0.022336787454105
4.01953125 -0.0223363358117691
4.03125 -0.0223360353299216
4.04296875 -0.022335902136
4.0546875 -0.0223358735596651
4.06640625 -0.0223359050217766
4.078125 -0.022335975572237
4.08984375 -0.0223360642345449
4.1015625 -0.0223361500071264
4.11328125 -0.0223362118657077
4.125 -0.0223362287667294
4.13671875 -0.022336199304743
4.1484375 -0.0223361998552536
4.16015625 -0.0223362451153649
4.171875 -0.0223363403483782
4.18359375 -0.0223364908069201
4.1953125 -0.0223367017328324
4.20703125 -0.0223369783574275
4.21875 -0.0223373259021081
4.23046875 -0.0223377487957692
4.2421875 -0.0223382242840196
4.25390625 -0.022338738462108
4.265625 -0.022339289481999
4.27734375 -0.0223398754919372
4.2890625 -0.0223404946360712
4.30078125 -0.0223411450544552
4.3125 -0.022341824883429
4.32421875 -0.0223425322563751
4.3359375 -0.0223432653048543
4.34765625 -0.0223440221601181
4.359375 -0.0223448239712349
4.37109375 -0.0223456910704174
4.3828125 -0.0223466110894452
4.39453125 -0.0223475715503288
4.40625 -0.0223485599608467
4.41796875 -0.022349563814778
4.4296875 -0.0223505705924585
4.44140625 -0.0223515677616601
4.453125 -0.0223525427771026
4.46484375 -0.0223534768175126
4.4765625 -0.0223543787445481
4.48828125 -0.022355276662293
4.5 -0.0223561986844541
4.51171875 -0.0223571729345588
4.5234375 -0.022358227545941
4.53515625 -0.0223593906615184
4.546875 -0.0223606904333602
4.55859375 -0.0223621550220449
4.5703125 -0.0223638130092887
4.58203125 -0.0223656687655246
4.59375 -0.0223676690078025
4.60546875 -0.0223697537023218
4.6171875 -0.0223718628066565
4.62890625 -0.0223739362703665
4.640625 -0.0223759140335128
4.65234375 -0.0223777360230769
4.6640625 -0.0223793421472852
4.67578125 -0.0223806722878361
4.6875 -0.0223817236695446
4.69921875 -0.0223826522000379
4.7109375 -0.0223835505280327
4.72265625 -0.0223845064559472
4.734375 -0.0223856078217578
4.74609375 -0.0223869424954442
4.7578125 -0.0223885983706955
4.76953125 -0.0223906633518791
4.78125 -0.0223932124722824
4.79296875 -0.0223960884700525
4.8046875 -0.0223991457592254
4.81640625 -0.0224022887443991
4.828125 -0.0224054218435423
4.83984375 -0.0224084494876366
4.8515625 -0.0224112761146543
4.86328125 -0.0224138061578727
4.875 -0.0224159440285235
4.88671875 -0.0224175997384298
4.8984375 -0.0224188739773059
4.91015625 -0.0224199352987764
4.921875 -0.0224209147181868
4.93359375 -0.0224219433068446
4.9453125 -0.0224231521967411
4.95703125 -0.0224246725747594
4.96875 -0.0224266356663684
4.98046875 -0.0224291727088007
4.9921875 -0.0224324149137171
5.00390625 -0.0224364710044551
5.015625 -0.0224411594657047
5.02734375 -0.0224462483375138
5.0390625 -0.0224515344045699
5.05078125 -0.0224568145556532
5.0625 -0.0224618857895975
5.07421875 -0.0224665451956322
5.0859375 -0.0224705899081066
5.09765625 -0.0224738170355978
5.109375 -0.0224760235643995
5.12109375 -0.0224771660274128
5.1328125 -0.0224779374335628
5.14453125 -0.0224786351303318
5.15625 -0.0224794819167664
5.16796875 -0.0224807007375474
5.1796875 -0.0224825146532042
5.19140625 -0.0224851467782974
5.203125 -0.0224888201875738
5.21484375 -0.0224937006636739
5.2265625 -0.0224992059391047
5.23828125 -0.0225049888869172
5.25 -0.0225108741098747
5.26171875 -0.0225166863205228
5.2734375 -0.0225222503372842
5.28515625 -0.0225273910589839
5.296875 -0.0225319334178055
5.30859375 -0.0225357023106787
5.3203125 -0.0225385408397905
5.33203125 -0.0225407442873697
5.34375 -0.0225426215461492
5.35546875 -0.02254436885152
5.3671875 -0.0225461825560868
5.37890625 -0.0225482591440194
5.390625 -0.0225507952140868
5.40234375 -0.0225539874313715
5.4140625 -0.0225580324476656
5.42578125 -0.0225631267905485
5.4375 -0.0225694466841283
5.44921875 -0.0225763976361475
5.4609375 -0.0225834941063449
5.47265625 -0.0225905578003672
5.484375 -0.0225974106171107
5.49609375 -0.0226038746223304
5.5078125 -0.0226097719898792
5.51953125 -0.022614924910578
5.53125 -0.022619170223133
5.54296875 -0.0226229751183977
5.5546875 -0.0226267058377463
5.56640625 -0.02263045897284
5.578125 -0.0226343311542101
5.58984375 -0.0226384190499203
5.6015625 -0.0226428193490618
5.61328125 -0.0226476287300798
5.625 -0.0226529438139331
5.63671875 -0.0226588579098297
5.6484375 -0.0226651444458325
5.66015625 -0.0226715684036105
5.671875 -0.0226780608553465
5.68359375 -0.022684552990402
5.6953125 -0.022690976119296
5.70703125 -0.0226972616621123
5.71875 -0.0227033411213328
5.73046875 -0.0227091460390983
5.7421875 -0.0227146079388964
5.75390625 -0.0227197397141374
5.765625 -0.0227248828708471
5.77734375 -0.0227300999920115
5.7890625 -0.0227354098305922
5.80078125 -0.0227408311413434
5.8125 -0.0227463826665318
5.82421875 -0.0227520831123801
5.8359375 -0.0227579511162312
5.84765625 -0.0227639241430508
5.859375 -0.0227698832027254
5.87109375 -0.0227758398276442
5.8828125 -0.0227818076182295
5.89453125 -0.0227878002138286
5.90625 -0.0227938312900143
5.91796875 -0.0227999145534327
5.9296875 -0.0228060637341981
5.94140625 -0.022812291253939
5.953125 -0.0228185546579341
5.96484375 -0.0228248190750926
5.9765625 -0.022831072319095
5.98828125 -0.0228373021965266
6 -0.0228434965061757
};
\addplot [semithick, color0]
table {%
0 -0.00144189658221213
0.01171875 -0.00130648452367
0.0234375 -0.00117536335605144
0.03515625 -0.00104847100197199
0.046875 -0.000925757217287177
0.05859375 -0.000807372860624412
0.0703125 -0.000693229492739281
0.08203125 -0.000583160328807855
0.09375 -0.000476988452692757
0.10546875 -0.000374588757581943
0.1171875 -0.000275889621416657
0.12890625 -0.00018074927335653
0.140625 -8.90202316834356e-05
0.15234375 -5.42700110657139e-07
0.1640625 8.49121590957231e-05
0.17578125 0.000167476685947812
0.1875 0.00024725654621682
0.19921875 0.000324359354767158
0.2109375 0.000398952154354929
0.22265625 0.000471234550234699
0.234375 0.00054127924156278
0.24609375 0.000609159247906476
0.2578125 0.000674951005335513
0.26953125 0.000738845677948286
0.28125 0.000801001322971016
0.29296875 0.000861451894947387
0.3046875 0.000920235174892245
0.31640625 0.000977392619910641
0.328125 0.00103296897870434
0.33984375 0.00108704808114448
0.3515625 0.00113987914184736
0.36328125 0.00119150327270805
0.375 0.0012419212452625
0.38671875 0.00129113110649841
0.3984375 0.00133912787104857
0.41015625 0.00138590297425003
0.421875 0.00143145052587848
0.43359375 0.00147594681842665
0.4453125 0.00151943906215943
0.45703125 0.0015618734485001
0.46875 0.0016031897598379
0.48046875 0.00164332247801619
0.4921875 0.00168220166541466
0.50390625 0.00171975361862579
0.515625 0.00175592141954769
0.52734375 0.00179077320544851
0.5390625 0.00182427716273921
0.55078125 0.00185637753357715
0.5625 0.00188702212146794
0.57421875 0.00191616364986792
0.5859375 0.0019437606373974
0.59765625 0.00196977778966487
0.609375 0.00199418610144476
0.62109375 0.00201698033639717
0.6328125 0.00203818649300091
0.64453125 0.00205783527911856
0.65625 0.00207596060770092
0.66796875 0.00209259914810708
0.6796875 0.00210778952929084
0.69140625 0.00212157119485394
0.703125 0.00213398290996574
0.71484375 0.00214504608104327
0.7265625 0.00215475014189559
0.73828125 0.0021631482236409
0.75 0.00217029383296301
0.76171875 0.00217623472558694
0.7734375 0.00218101308146508
0.78515625 0.0021846655074731
0.796875 0.00218722286761588
0.80859375 0.00218870994074329
0.8203125 0.00218907774712163
0.83203125 0.00218821683186151
0.84375 0.00218615874520249
0.85546875 0.00218294098383151
0.8671875 0.00217860462594453
0.87890625 0.00217319562177219
0.890625 0.0021667657872314
0.90234375 0.00215937350070319
0.9140625 0.00215108410293658
0.92578125 0.00214195307204853
0.9375 0.00213175516092353
0.94921875 0.00212045852430799
0.9609375 0.00210815142725155
0.97265625 0.00209493198701744
0.984375 0.00208090854451105
0.99609375 0.0020661998154185
1.0078125 0.00205093482105553
1.01953125 0.00203525259892625
1.03125 0.00201930169299204
1.04296875 0.00200323942365064
1.0546875 0.00198710347186818
1.06640625 0.00197072088781194
1.078125 0.00195416076337533
1.08984375 0.00193750508428485
1.1015625 0.00192083758006137
1.11328125 0.00190424357489713
1.125 0.00188781186284112
1.13671875 0.00187166174244476
1.1484375 0.00185585606221111
1.16015625 0.00184043418013508
1.171875 0.00182543374201361
1.18359375 0.00181089092216991
1.1953125 0.00179684061193081
1.20703125 0.00178331655585741
1.21875 0.00177045328518916
1.23046875 0.00175836147731998
1.2421875 0.00174701743792944
1.25390625 0.00173639487791437
1.265625 0.00172646576773802
1.27734375 0.00171720103028692
1.2890625 0.00170857115785517
1.30078125 0.00170054675325597
1.3125 0.00169309899506058
1.32421875 0.00168620002696459
1.3359375 0.00167992966372972
1.34765625 0.00167437730191551
1.359375 0.00166948729448184
1.37109375 0.00166520378088789
1.3828125 0.00166147167346773
1.39453125 0.00165823713618438
1.40625 0.00165544801136816
1.41796875 0.00165305419443914
1.4296875 0.00165100795661386
1.44140625 0.00164926421559617
1.453125 0.00164780995179446
1.46484375 0.00164673898011408
1.4765625 0.00164603215568199
1.48828125 0.00164565523954214
1.5 0.00164557515806804
1.51171875 0.00164576021795368
1.5234375 0.00164618029405041
1.53515625 0.00164680699004969
1.546875 0.00164761377201197
1.55859375 0.00164857607474138
1.5703125 0.00164967138100631
1.58203125 0.00165092017257451
1.59375 0.00165236264092295
1.60546875 0.00165397245538179
1.6171875 0.00165572306559265
1.62890625 0.00165758858774963
1.640625 0.00165954387253561
1.65234375 0.00166156455747382
1.6640625 0.00166362710369508
1.67578125 0.00166574111209833
1.6875 0.00166797040151679
1.69921875 0.00167030618676844
1.7109375 0.00167273570440365
1.72265625 0.00167524607102396
1.734375 0.00167782434458348
1.74609375 0.00168045757779952
1.7578125 0.00168313286367326
1.76953125 0.00168583737311964
1.78125 0.00168859569889064
1.79296875 0.00169144959075267
1.8046875 0.00169439086996059
1.81640625 0.00169741052920946
1.828125 0.00170049912104608
1.83984375 0.00170364681793552
1.8515625 0.00170684346556305
1.86328125 0.00171007862937094
1.875 0.00171334163433069
1.88671875 0.00171662159795042
1.8984375 0.00171994331078397
1.91015625 0.00172334260874907
1.921875 0.00172680795748426
1.93359375 0.00173032722390449
1.9453125 0.00173388794068911
1.95703125 0.00173747734923299
1.96875 0.00174108243588123
1.98046875 0.00174468996144749
1.9921875 0.00174828648401588
2.00390625 0.00175188930001734
2.015625 0.00175552778132242
2.02734375 0.00175919182962869
2.0390625 0.00176287086980868
2.05078125 0.00176655406950479
2.0625 0.00177023036728722
2.07421875 0.00177388849656898
2.0859375 0.00177751700527879
2.09765625 0.00178110427129088
2.109375 0.00178464024274497
2.12109375 0.001788126971268
2.1328125 0.00179156446710598
2.14453125 0.00179495145751605
2.15625 0.00179828651163037
2.16796875 0.00180156806385733
2.1796875 0.00180479443307524
2.19140625 0.00180796383761867
2.203125 0.00181107440605748
2.21484375 0.00181412418376828
2.2265625 0.00181710758664104
2.23828125 0.00182000489569721
2.25 0.00182279983076154
2.26171875 0.0018254766131457
2.2734375 0.00182801937722597
2.28515625 0.00183041218558584
2.296875 0.00183263904075405
2.30859375 0.00183468389353814
2.3203125 0.00183653125044723
2.33203125 0.00183818229662527
2.34375 0.00183964893584205
2.35546875 0.00184094186780621
2.3671875 0.00184207183289327
2.37890625 0.00184304962027647
2.390625 0.00184388607464548
2.40234375 0.00184459210151331
2.4140625 0.00184517867111122
2.42578125 0.00184565444202834
2.4375 0.00184599450820834
2.44921875 0.00184617179772623
2.4609375 0.00184616402910487
2.47265625 0.00184594902474468
2.484375 0.00184550471467511
2.49609375 0.00184480913964955
2.5078125 0.00184384045358353
2.51953125 0.00184257692533629
2.53125 0.00184099693983566
2.54296875 0.00183907899854612
2.5546875 0.0018368130005566
2.56640625 0.00183423017311124
2.578125 0.00183136980997598
2.58984375 0.00182827130431864
2.6015625 0.00182497417728117
2.61328125 0.00182151808058179
2.625 0.00181794279756242
2.63671875 0.00181428824268055
2.6484375 0.00181059445944644
2.66015625 0.00180690140176833
2.671875 0.0018031813605355
2.68359375 0.00179935899806286
2.6953125 0.00179538527848914
2.70703125 0.00179121128314708
2.71875 0.00178678821272979
2.73046875 0.00178206738825484
2.7421875 0.0017770002508263
2.75390625 0.00177153836019454
2.765625 0.00176563339211376
2.77734375 0.00175923713449753
2.7890625 0.00175235935824681
2.80078125 0.00174519969413989
2.8125 0.00173783760613179
2.82421875 0.00173033888342736
2.8359375 0.0017227694308527
2.84765625 0.00171519527028131
2.859375 0.00170768253916573
2.87109375 0.00170029748617391
2.8828125 0.00169308313333787
2.89453125 0.00168585607331604
2.90625 0.00167853621554501
2.91796875 0.00167109074972171
2.9296875 0.0016634869431519
2.94140625 0.00165569214018964
2.953125 0.00164767376044271
2.96484375 0.00163939929574439
2.9765625 0.00163083630589082
2.98828125 0.00162196457866153
3 0.00161290597182025
3.01171875 0.00160373002346674
3.0234375 0.00159447483331096
3.03515625 0.00158517855571406
3.046875 0.00157587939960658
3.05859375 0.00156661562617145
3.0703125 0.00155742554429168
3.08203125 0.00154834750376311
3.09375 0.00153941988627175
3.10546875 0.0015306166181946
3.1171875 0.00152182379353512
3.12890625 0.0015130221039288
3.140625 0.00150419483088503
3.15234375 0.00149532526294769
3.1640625 0.00148639669389859
3.17578125 0.00147739241816783
3.1875 0.00146829572345081
3.19921875 0.00145910221761334
3.2109375 0.00144991121743163
3.22265625 0.00144075783227808
3.234375 0.00143165432219495
3.24609375 0.00142261294546532
3.2578125 0.00141364595803155
3.26953125 0.00140476561051096
3.28125 0.00139598414280882
3.29296875 0.00138731377632848
3.3046875 0.00137876069201782
3.31640625 0.00137029655423333
3.328125 0.00136191615227192
3.33984375 0.00135361975171075
3.3515625 0.00134540758344743
3.36328125 0.00133727984719863
3.375 0.00132923671149499
3.38671875 0.00132127831017222
3.3984375 0.00131340473535826
3.41015625 0.00130561602695676
3.421875 0.0012979196839147
3.43359375 0.00129034632662102
3.4453125 0.00128289676222187
3.45703125 0.00127556812924945
3.46875 0.00126835755468322
3.48046875 0.00126126215084502
3.4921875 0.00125427900717142
3.50390625 0.00124740517686378
3.515625 0.00124063765841542
3.52734375 0.00123397880292025
3.5390625 0.00122743843887962
3.55078125 0.00122102219654163
3.5625 0.00121473564513429
3.57421875 0.00120858434020286
3.5859375 0.00120257382419778
3.59765625 0.00119670962226809
3.609375 0.00119099723325982
3.62109375 0.00118544211591962
3.6328125 0.00118004631275901
3.64453125 0.0011747963291031
3.65625 0.00116968498411285
3.66796875 0.00116470633095364
3.6796875 0.00115985440906055
3.69140625 0.00115512324263534
3.703125 0.00115050683333718
3.71484375 0.00114599914716743
3.7265625 0.00114159409554773
3.73828125 0.00113728657735211
3.75 0.00113310401122958
3.76171875 0.00112905816511927
3.7734375 0.00112514548125451
3.78515625 0.00112136241761832
3.796875 0.00111770544721855
3.80859375 0.00111417105316448
3.8203125 0.00111075571954519
3.83203125 0.0011074557403222
3.84375 0.00110425721058654
3.85546875 0.00110115848052782
3.8671875 0.00109816711288298
3.87890625 0.00109529064388327
3.890625 0.00109253658335778
3.90234375 0.00108991241326176
3.9140625 0.00108742558462975
3.92578125 0.00108508351295347
3.9375 0.00108289364195927
3.94921875 0.00108085566991234
3.9609375 0.00107895179208747
3.97265625 0.00107716215628953
3.984375 0.00107546692223711
3.99609375 0.00107384626251554
4.0078125 0.00107228036249588
4.01953125 0.00107074941921925
4.03125 0.00106923363924673
4.04296875 0.00106771567662189
4.0546875 0.00106623302881353
4.06640625 0.00106482049398011
4.078125 0.00106349877174723
4.08984375 0.0010622885390106
4.1015625 0.00106121045000029
4.11328125 0.00106028513597523
4.125 0.00105953320454735
4.13671875 0.00105896020639893
4.1484375 0.00105850380710386
4.16015625 0.00105813772175103
4.171875 0.0010578422907277
4.18359375 0.00105759785855962
4.1953125 0.0010573847743513
4.20703125 0.00105718339213782
4.21875 0.00105697407114826
4.23046875 0.00105673778184273
4.2421875 0.00105648516097669
4.25390625 0.00105624361602036
4.265625 0.00105603508590313
4.27734375 0.00105588149306336
4.2890625 0.00105580474391992
4.30078125 0.0010558267292831
4.3125 0.00105596932470375
4.32421875 0.00105625439076128
4.3359375 0.00105670377329065
4.34765625 0.00105733930354784
4.359375 0.00105814571075821
4.37109375 0.00105906202428751
4.3828125 0.00106005216410002
4.39453125 0.00106108017086703
4.40625 0.00106211009505386
4.41796875 0.00106310599697559
4.4296875 0.00106403194672856
4.44140625 0.00106485202399761
4.453125 0.00106553032366878
4.46484375 0.00106609041889747
4.4765625 0.00106660536200953
4.48828125 0.00106711654012946
4.5 0.00106766532164847
4.51171875 0.00106829305667501
4.5234375 0.0010690410773087
4.53515625 0.00106995069773672
4.546875 0.0010710632141532
4.55859375 0.00107241990450131
4.5703125 0.00107405349725278
4.58203125 0.0010758870108258
4.59375 0.00107784628099662
4.60546875 0.00107987345045059
4.6171875 0.00108191067798407
4.62890625 0.00108390013851244
4.640625 0.00108578402269464
4.65234375 0.0010875045361749
4.6640625 0.00108900389844061
4.67578125 0.00109022434129749
4.6875 0.00109118377594817
4.69921875 0.00109207050299843
4.7109375 0.00109295276381524
4.72265625 0.00109389154178639
4.734375 0.00109494779915517
4.74609375 0.00109618247689332
4.7578125 0.00109765649404695
4.76953125 0.00109943074655487
4.78125 0.00110155400591379
4.79296875 0.00110387352981953
4.8046875 0.00110628534383156
4.81640625 0.00110873724132578
4.828125 0.00111117703060933
4.83984375 0.00111355253477076
4.8515625 0.00111581159104251
4.86328125 0.00111790204967625
4.875 0.00111977177232984
4.88671875 0.00112137299378123
4.8984375 0.0011227891945649
4.91015625 0.00112411503492618
4.921875 0.0011254099005897
4.93359375 0.00112673315614139
4.9453125 0.0011281441457629
4.95703125 0.00112970219309339
4.96875 0.00113146660021906
4.98046875 0.00113349664579042
4.9921875 0.00113585158226698
5.00390625 0.00113857696547684
5.015625 0.00114156180046669
5.02734375 0.00114470226094682
5.0390625 0.00114791569030943
5.05078125 0.00115111946698173
5.0625 0.00115423100472107
5.07421875 0.00115716775059107
5.0859375 0.00115984718061787
5.09765625 0.001162186793127
5.109375 0.00116410409976067
5.12109375 0.00116558389190049
5.1328125 0.0011669167377719
5.14453125 0.00116822065082552
5.15625 0.00116958185363121
5.16796875 0.00117108654821011
5.1796875 0.00117282091356873
5.19140625 0.001174871099735
5.203125 0.00117732321829567
5.21484375 0.00118024153237481
5.2265625 0.00118340344333274
5.23828125 0.00118667303561639
5.25 0.00118997957205321
5.26171875 0.00119325235187949
5.2734375 0.00119642071013474
5.28515625 0.00119941401403824
5.296875 0.00120216165634798
5.30859375 0.00120459304570156
5.3203125 0.00120664334670969
5.33203125 0.00120840158277601
5.34375 0.00120998994503444
5.35546875 0.00121149930589001
5.3671875 0.0012130205228261
5.37890625 0.00121464444190401
5.390625 0.00121646189559001
5.40234375 0.00121856369490882
5.4140625 0.00122104061592437
5.42578125 0.0012239833805472
5.4375 0.00122747477064144
5.44921875 0.00123128355281748
5.4609375 0.00123518903811742
5.47265625 0.00123908573428276
5.484375 0.00124286821875461
5.49609375 0.00124643113300383
5.5078125 0.00124966916920548
5.51953125 0.00125247704925724
5.53125 0.00125475613748717
5.54296875 0.00125670764178208
5.5546875 0.00125853254725389
5.56640625 0.00126031813480746
5.578125 0.0012621516738286
5.58984375 0.00126412042262214
5.6015625 0.00126631162406158
5.61328125 0.00126881249645144
5.625 0.00127171021960192
5.63671875 0.00127509035124653
5.6484375 0.00127885781655271
5.66015625 0.0012828372811743
5.671875 0.00128691984061852
5.68359375 0.00129099664995245
5.6953125 0.00129495892554383
5.70703125 0.00129869794056299
5.71875 0.00130210501424513
5.73046875 0.00130507149491373
5.7421875 0.00130748873676431
5.75390625 0.00130933927639173
5.765625 0.00131102114064165
5.77734375 0.00131268466715013
5.7890625 0.00131443467440569
5.80078125 0.00131637596921869
5.8125 0.00131861334054321
5.82421875 0.00132125154865086
5.8359375 0.00132439530965594
5.84765625 0.00132796351303544
5.859375 0.00133165115368347
5.87109375 0.00133538381774137
5.8828125 0.001339091254126
5.89453125 0.00134270323732266
5.90625 0.00134614956566936
5.91796875 0.00134936005808097
5.9296875 0.00135226454921341
5.94140625 0.00135480122801581
5.953125 0.00135723740077371
5.96484375 0.0013597439897259
5.9765625 0.00136234048055006
5.98828125 0.00136504635266208
6 0.00136788107878243
};
\addplot [semithick, color1]
table {%
0 -0.000982169608521565
0.01171875 -0.000887736798765413
0.0234375 -0.000795953238672739
0.03515625 -0.000706796496781667
0.046875 -0.000620247956812004
0.05859375 -0.000536495920729197
0.0703125 -0.000455503263833476
0.08203125 -0.000377157226627802
0.09375 -0.00030133737536543
0.10546875 -0.00022797484873345
0.1171875 -0.000157049503962186
0.12890625 -8.84732795629755e-05
0.140625 -2.21539895274824e-05
0.15234375 4.20098444992718e-05
0.1640625 0.000104176319703243
0.17578125 0.000164432768899125
0.1875 0.00022284584879546
0.19921875 0.000279483466064058
0.2109375 0.000334455351610912
0.22265625 0.000387896605326984
0.234375 0.000439854686268681
0.24609375 0.000490377247569507
0.2578125 0.000539514286038307
0.26953125 0.000587391186705535
0.28125 0.000634111957358688
0.29296875 0.000679699565257554
0.3046875 0.000724179834438633
0.31640625 0.000767581330352448
0.328125 0.000809935074632973
0.33984375 0.000851297852220632
0.3515625 0.000891833521576702
0.36328125 0.000931568603024881
0.375 0.000970503247791685
0.38671875 0.00100863585773294
0.3984375 0.00104596281627613
0.41015625 0.00108247804152582
0.421875 0.00111817709601636
0.43359375 0.00115317720618886
0.4453125 0.00118750683318493
0.45703125 0.00122112583243624
0.46875 0.00125398937364924
0.48046875 0.00128604872589261
0.4921875 0.00131725187611936
0.50390625 0.00134754398112359
0.515625 0.00137688183053904
0.52734375 0.00140531005692677
0.5390625 0.00143280271810646
0.55078125 0.00145931711406234
0.5625 0.00148481328495808
0.57421875 0.0015092550517093
0.5859375 0.00153261068909188
0.59765625 0.00155485323138628
0.609375 0.0015759605790652
0.62109375 0.00159592931156859
0.6328125 0.00161477868155456
0.64453125 0.00163253106879211
0.65625 0.00164921140330597
0.66796875 0.00166484683312281
0.6796875 0.0016794661236798
0.69140625 0.00169309878889559
0.703125 0.00170577395390364
0.71484375 0.00171750840705158
0.7265625 0.00172829617913744
0.73828125 0.00173817637604244
0.75 0.00174718805231304
0.76171875 0.00175536587408646
0.7734375 0.00176274025865204
0.78515625 0.00176933738497274
0.796875 0.00177517907516707
0.80859375 0.0017802825469513
0.8203125 0.00178460993360364
0.83203125 0.00178807811780286
0.84375 0.00179070916633485
0.85546875 0.00179252972261168
0.8671875 0.00179356928272626
0.87890625 0.00179386119210028
0.890625 0.00179344341543767
0.90234375 0.00179235907998403
0.9140625 0.0017906567920916
0.92578125 0.00178837778621512
0.9375 0.00178534820010507
0.94921875 0.00178154057971048
0.9609375 0.00177701912484642
0.97265625 0.0017718555682508
0.984375 0.00176612942437126
0.99609375 0.0017599280751345
1.0078125 0.00175334669269838
1.01953125 0.00174648799918661
1.03125 0.00173946186340601
1.04296875 0.00173238473454643
1.0546875 0.00172528516100838
1.06640625 0.00171803600329506
1.078125 0.00171068732166203
1.08984375 0.00170329849882542
1.1015625 0.00169593004124299
1.11328125 0.00168864346061867
1.125 0.0016815031831459
1.13671875 0.00167460651849442
1.1484375 0.0016680024015994
1.16015625 0.00166171780757268
1.171875 0.00165577820233413
1.18359375 0.00165020773521668
1.1953125 0.00164502939524825
1.20703125 0.00164026513111067
1.21875 0.0016360155437055
1.23046875 0.00163236390875315
1.2421875 0.00162928924834167
1.25390625 0.00162676858349093
1.265625 0.00162477758774468
1.27734375 0.00162329111891675
1.2890625 0.00162228369565417
1.30078125 0.00162172991881659
1.3125 0.00162160483767258
1.32421875 0.00162188426091231
1.3359375 0.00162262413167066
1.34765625 0.00162388778721453
1.359375 0.00162563090959024
1.37109375 0.00162780911639887
1.3828125 0.00163037868714709
1.39453125 0.00163329691384036
1.40625 0.00163652241445879
1.41796875 0.00164001540931531
1.4296875 0.00164373796029638
1.44140625 0.00164765417298511
1.453125 0.00165175199447074
1.46484375 0.00165609819204289
1.4765625 0.00166067532963028
1.48828125 0.00166545478654905
1.5 0.00167040882016103
1.51171875 0.00167551071220862
1.5234375 0.00168073489671523
1.53515625 0.00168605706945084
1.546875 0.00169145427896308
1.55859375 0.00169690499917345
1.5703125 0.00170238918353896
1.58203125 0.00170792146083063
1.59375 0.00171353540338702
1.60546875 0.00171921273469501
1.6171875 0.00172493493023591
1.62890625 0.00173068391024036
1.640625 0.00173644208415506
1.65234375 0.00174219238464206
1.6640625 0.001747918291111
1.67578125 0.00175362629067679
1.6875 0.0017593586575964
1.69921875 0.00176510534819712
1.7109375 0.00177085342517516
1.72265625 0.00177658977981342
1.734375 0.0017823011747584
1.74609375 0.00178797428177475
1.7578125 0.00179359571447826
1.76953125 0.00179915205604647
1.78125 0.00180466035018917
1.79296875 0.00181015584205622
1.8046875 0.00181563569287799
1.81640625 0.00182109637417827
1.828125 0.00182653397022244
1.83984375 0.00183194422190426
1.8515625 0.00183732256611866
1.86328125 0.00184266417061999
1.875 0.0018479639643663
1.88671875 0.00185321666334934
1.8984375 0.00185843808975418
1.91015625 0.00186364469820254
1.921875 0.00186882113469835
1.93359375 0.00187395159616198
1.9453125 0.00187902000304062
1.95703125 0.00188401003144377
1.96875 0.00188890514052142
1.98046875 0.00189368859508496
1.9921875 0.00189834348347079
2.00390625 0.00190288654194788
2.015625 0.00190735400041655
2.02734375 0.00191174286486033
2.0390625 0.00191604973001233
2.05078125 0.00192027099792737
2.0625 0.00192440289776323
2.07421875 0.00192844150255189
2.0859375 0.0019323827429613
2.09765625 0.00193622241804712
2.109375 0.00193995551083016
2.12109375 0.00194357228116427
2.1328125 0.00194706406930734
2.14453125 0.00195042257435278
2.15625 0.00195363940161262
2.16796875 0.00195670607812537
2.1796875 0.00195961406517716
2.19140625 0.00196235476783599
2.203125 0.00196491954149929
2.21484375 0.00196729969545472
2.2265625 0.00196949154743796
2.23828125 0.00197150510938073
2.25 0.00197333833343933
2.26171875 0.00197498800829818
2.2734375 0.00197645087636754
2.28515625 0.0019777236429524
2.296875 0.00197880298298679
2.30859375 0.00197968554533378
2.3203125 0.00198036680862825
2.33203125 0.00198082687036119
2.34375 0.00198106300255465
2.35546875 0.00198107977603919
2.3671875 0.00198088183749614
2.37890625 0.00198047391372762
2.390625 0.00197986081491868
2.40234375 0.00197904743689208
2.4140625 0.00197803876235524
2.42578125 0.00197683831226196
2.4375 0.0019754314159273
2.44921875 0.00197380922414491
2.4609375 0.00197196681138989
2.47265625 0.00196989935656243
2.484375 0.00196760214431867
2.49609375 0.00196507056592787
2.5078125 0.00196230011965593
2.51953125 0.00195928641067542
2.53125 0.00195602515050184
2.54296875 0.00195251215595631
2.5546875 0.00194873973324005
2.56640625 0.00194471327827449
2.578125 0.00194045236319654
2.58984375 0.00193597675410967
2.6015625 0.00193130635373463
2.61328125 0.00192646120207303
2.625 0.00192146147597789
2.63671875 0.0019163274876305
2.6484375 0.00191107968192444
2.66015625 0.00190573845695723
2.671875 0.00190027764369561
2.68359375 0.00189466260733366
2.6953125 0.00188888681899552
2.70703125 0.00188294382954833
2.71875 0.00187682727103268
2.73046875 0.00187053085722413
2.7421875 0.00186404838332641
2.75390625 0.00185737372479584
2.765625 0.00185050083529701
2.77734375 0.00184342374379014
2.7890625 0.00183615295609069
2.80078125 0.00182874876620477
2.8125 0.00182123279758047
2.82421875 0.00181362269143088
2.8359375 0.00180593619393593
2.84765625 0.00179819115679011
2.859375 0.00179040553574404
2.87109375 0.00178259738713967
2.8828125 0.00177477732968126
2.89453125 0.00176689091003709
2.90625 0.00175893209100742
2.91796875 0.00175091159181025
2.9296875 0.00174284017065842
2.94140625 0.00173472862478538
2.953125 0.00172658778956492
2.96484375 0.00171842853672486
2.9765625 0.00171026177165432
2.98828125 0.00170210072061517
3 0.00169397462171286
3.01171875 0.0016858814045083
3.0234375 0.00167781079138033
3.03515625 0.00166975253615839
3.046875 0.00166169642510608
3.05859375 0.00165363227626629
3.0703125 0.00164554993716784
3.08203125 0.0016374392808941
3.09375 0.00162929020051317
3.10546875 0.0016211053454962
3.1171875 0.00161292228292073
3.12890625 0.00160477374112822
3.140625 0.0015966920745743
3.15234375 0.00158870961569899
3.1640625 0.00158085867344562
3.17578125 0.00157317152963345
3.1875 0.0015656804331836
3.19921875 0.00155841068748873
3.2109375 0.00155131433836926
3.22265625 0.0015443516681779
3.234375 0.00153749314736755
3.24609375 0.00153070924167334
3.2578125 0.00152397041348614
3.26953125 0.00151724712130582
3.28125 0.00151050981727438
3.29296875 0.00150372894278886
3.3046875 0.00149688463280969
3.31640625 0.00149003316212691
3.328125 0.00148322517382965
3.33984375 0.00147650460449221
3.3515625 0.00146991532591429
3.36328125 0.00146350114680064
3.375 0.00145730581165031
3.38671875 0.00145137299685577
3.3984375 0.00144574630401157
3.41015625 0.00144046925043277
3.421875 0.00143555572926556
3.43359375 0.00143088311138012
3.4453125 0.00142638644304647
3.45703125 0.00142201214672936
3.46875 0.00141770667180123
3.48046875 0.00141341649428119
3.4921875 0.00140908811233484
3.50390625 0.00140466803753536
3.515625 0.00140010278188518
3.52734375 0.00139543302945492
3.5390625 0.00139080058395396
3.55078125 0.00138625575187053
3.5625 0.00138184796897838
3.57421875 0.00137762659777295
3.5859375 0.00137364092611405
3.59765625 0.00136994016206066
3.609375 0.00136657342489716
3.62109375 0.00136358973235122
3.6328125 0.0013610017265211
3.64453125 0.00135866335748511
3.65625 0.00135650812136741
3.66796875 0.00135448364136547
3.6796875 0.00135253760586327
3.69140625 0.00135061776912918
3.703125 0.00134867194734081
3.71484375 0.00134664800993649
3.7265625 0.00134449386629313
3.73828125 0.00134216360251658
3.75 0.00133981654696951
3.76171875 0.00133756773403941
3.7734375 0.00133545100109096
3.78515625 0.00133350011115249
3.796875 0.00133174875084638
3.80859375 0.00133023052524554
3.8203125 0.0013289789496559
3.83203125 0.00132802567535457
3.84375 0.00132726756180645
3.85546875 0.00132661838406681
3.8671875 0.00132606360597563
3.87890625 0.00132558873111074
3.890625 0.00132517930359966
3.90234375 0.00132482090783752
3.9140625 0.00132449916711092
3.92578125 0.00132419974112778
3.9375 0.00132391493345753
3.94921875 0.00132370800847909
3.9609375 0.00132359721201056
3.97265625 0.00132358118929407
3.984375 0.00132365853203399
3.99609375 0.00132382777849365
4.0078125 0.00132408741305847
4.01953125 0.00132443586526537
4.03125 0.00132487150829836
4.04296875 0.00132539124140571
4.0546875 0.00132596954213835
4.06640625 0.00132660493760069
4.078125 0.00132730724280753
4.08984375 0.00132808629707892
4.1015625 0.00132895196443423
4.11328125 0.00132991413384285
4.125 0.001330982719331
4.13671875 0.00133216301262733
4.1484375 0.00133343465724555
4.16015625 0.00133478220444547
4.171875 0.00133619190376237
4.18359375 0.00133764998432274
4.1953125 0.00133914265506524
4.20703125 0.00134065610495594
4.21875 0.00134217650319792
4.23046875 0.00134369021603939
4.2421875 0.00134519815471758
4.25390625 0.00134671803359298
4.265625 0.00134826739387927
4.27734375 0.00134986378175029
4.2890625 0.0013515247486514
4.30078125 0.00135326785159764
4.3125 0.00135511065345848
4.32421875 0.00135707072322916
4.3359375 0.00135916563628902
4.34765625 0.00136141297464617
4.359375 0.00136380167373269
4.37109375 0.00136628412295489
4.3828125 0.00136883118875406
4.39453125 0.00137141380867204
4.40625 0.00137400290678639
4.41796875 0.0013765693937854
4.4296875 0.00137908416699252
4.44140625 0.0013815181103401
4.453125 0.00138384209903606
4.46484375 0.00138607476742363
4.4765625 0.00138827509863681
4.48828125 0.00139047694612019
4.5 0.00139271416391741
4.51171875 0.00139502060690257
4.5234375 0.00139743013087656
4.53515625 0.00139997659252736
4.546875 0.00140269384925494
4.55859375 0.00140561575886025
4.5703125 0.00140876875383485
4.58203125 0.00141208597579999
4.59375 0.00141550727545185
4.60546875 0.00141898712267475
4.6171875 0.00142247998572617
4.62890625 0.00142594033141856
4.640625 0.00142932262496255
4.65234375 0.00143258132947237
4.6640625 0.0014356709051324
4.67578125 0.0014385458080259
4.6875 0.00144122267404458
4.69921875 0.00144385466388044
4.7109375 0.00144649299221976
4.72265625 0.00144918284625178
4.734375 0.00145196940454061
4.74609375 0.00145489783659256
4.7578125 0.00145801330193803
4.76953125 0.00146136094872767
4.78125 0.00146497616958659
4.79296875 0.00146873528474538
4.8046875 0.00147256094488867
4.81640625 0.00147641836591948
4.828125 0.00148027277266247
4.83984375 0.00148408939897508
4.8515625 0.00148783348741908
4.86328125 0.00149147028849299
4.875 0.00149496505942454
4.88671875 0.00149828656946685
4.8984375 0.00150150374874275
4.91015625 0.00150468097236629
4.921875 0.00150785223280473
4.93359375 0.00151105150679952
4.9453125 0.00151431275560084
4.95703125 0.00151766992447568
4.96875 0.00152115694148961
4.98046875 0.00152480771556247
4.9921875 0.00152865613379733
5.00390625 0.00153272532210801
5.015625 0.00153692818901071
5.02734375 0.00154120701773529
5.0390625 0.00154552301196525
5.05078125 0.00154983740447498
5.0625 0.00155411145785272
5.07421875 0.00155830646335456
5.0859375 0.00156238373788868
5.09765625 0.00156630461913036
5.109375 0.00157003045876746
5.12109375 0.00157355940458086
5.1328125 0.00157704725465675
5.14453125 0.00158054256047784
5.15625 0.00158407578509327
5.16796875 0.00158767737407728
5.1796875 0.0015913777529984
5.19140625 0.00159520732216809
5.203125 0.00159919644866775
5.21484375 0.00160336564816795
5.2265625 0.00160761317494735
5.23828125 0.00161189040297234
5.25 0.00161617963849483
5.26171875 0.00162046321579843
5.2734375 0.00162472349721572
5.28515625 0.00162894287077846
5.296875 0.00163310374550159
5.30859375 0.00163718854430033
5.3203125 0.00164118195516977
5.33203125 0.0016451213877341
5.34375 0.00164903848923972
5.35546875 0.00165294994147849
5.3671875 0.00165687241895358
5.37890625 0.00166082259101767
5.390625 0.00166481711954608
5.40234375 0.00166887265214381
5.4140625 0.00167300581088734
5.42578125 0.00167723317660048
5.4375 0.00168156961665302
5.44921875 0.00168596575104802
5.4609375 0.00169037935959295
5.47265625 0.0016947932820197
5.484375 0.00169919040687516
5.49609375 0.00170355366766343
5.5078125 0.00170786603284869
5.51953125 0.00171211048971906
5.53125 0.00171627105809744
5.54296875 0.00172037890738229
5.5546875 0.00172446628116722
5.56640625 0.00172854787613891
5.578125 0.00173263838882623
5.58984375 0.0017367525154659
5.6015625 0.00174090494801071
5.61328125 0.00174511036628042
5.625 0.00174938342625551
5.63671875 0.00175373856352547
5.6484375 0.00175816635475501
5.66015625 0.00176263874341299
5.671875 0.00176713353946328
5.68359375 0.00177162858981767
5.6953125 0.00177610178022532
5.70703125 0.00178053103211892
5.71875 0.00178489429441702
5.73046875 0.00178916953028281
5.7421875 0.00179333469883931
5.75390625 0.00179738386881476
5.765625 0.00180138852595857
5.77734375 0.00180538168247291
5.7890625 0.00180938859788788
5.80078125 0.00181343453317556
5.8125 0.00181754474540943
5.82421875 0.00182174447873764
5.8359375 0.0018260589516696
5.84765625 0.00183047292606638
5.859375 0.00183491827516025
5.87109375 0.00183937403757731
5.8828125 0.00184382014294909
5.89453125 0.00184823653436724
5.90625 0.0018526031672395
5.91796875 0.00185690000695592
5.9296875 0.00186110702536538
5.94140625 0.00186520651517931
5.953125 0.00186927250648565
5.96484375 0.00187335301682441
5.9765625 0.0018774541084681
5.98828125 0.00188158184079491
6 0.00188574226993623
};
\addplot [semithick, color2]
table {%
0 -0.000807589238016911
0.01171875 -0.000762590078436189
0.0234375 -0.000718709839051628
0.03515625 -0.000675914312878691
0.046875 -0.00063416362085435
0.05859375 -0.00059359540010138
0.0703125 -0.000554207110632075
0.08203125 -0.00051594180648578
0.09375 -0.000478738109405201
0.10546875 -0.000442548121556246
0.1171875 -0.000407358273311578
0.12890625 -0.000373147466783714
0.140625 -0.000339892881198408
0.15234375 -0.000307562039798524
0.1640625 -0.000276037902681333
0.17578125 -0.000245273451085647
0.1875 -0.00021524764709206
0.19921875 -0.000185939176694545
0.2109375 -0.000157298046623631
0.22265625 -0.000129247650442215
0.234375 -0.000101765676433033
0.24609375 -7.48302958399403e-05
0.2578125 -4.84187511802385e-05
0.26953125 -2.24771201314292e-05
0.28125 3.03980910517852e-06
0.29296875 2.81440917836292e-05
0.3046875 5.284939208066e-05
0.31640625 7.71709143836275e-05
0.328125 0.00010112524483174
0.33984375 0.000124738671717199
0.3515625 0.000148072471972357
0.36328125 0.000171132513256808
0.375 0.000193914849035742
0.38671875 0.000216414939756796
0.3984375 0.000238627431179738
0.41015625 0.00026054583210144
0.421875 0.000282164031141046
0.43359375 0.000303524586260989
0.4453125 0.000324631181814392
0.45703125 0.000345458365784574
0.46875 0.000365978097215893
0.48046875 0.000386160132027503
0.4921875 0.000405972319035239
0.50390625 0.00042538080618202
0.515625 0.00044435690351461
0.52734375 0.000462912322905202
0.5390625 0.000481023385500331
0.55078125 0.000498658549049207
0.5625 0.000515788030832393
0.57421875 0.000532384456806151
0.5859375 0.000548423287772902
0.59765625 0.00056388302257798
0.609375 0.000578745060359253
0.62109375 0.000592992160392242
0.6328125 0.000606620140657485
0.64453125 0.000619630457524106
0.65625 0.000632026310121807
0.66796875 0.00064381245091706
0.6796875 0.000654994828468186
0.69140625 0.000665580062359377
0.703125 0.000675574750313674
0.71484375 0.000684973020206904
0.7265625 0.000693748923087101
0.73828125 0.000701932112518174
0.75 0.000709554512894778
0.76171875 0.000716645257255964
0.7734375 0.000723230784389474
0.78515625 0.000729334862364511
0.796875 0.000734978538493039
0.80859375 0.000740180015719617
0.8203125 0.000744903909952041
0.83203125 0.000749076298459684
0.84375 0.000752734072581139
0.85546875 0.00075591819898661
0.8671875 0.00075867144191799
0.87890625 0.000761038984857845
0.890625 0.000763068916035889
0.90234375 0.00076481257777301
0.9140625 0.000766324779662856
0.92578125 0.000767653816156755
0.9375 0.000768674651783311
0.94921875 0.000769362537699559
0.9609375 0.000769761051854077
0.97265625 0.000769918245228786
0.984375 0.000769886724010615
0.99609375 0.000769723644993682
1.0078125 0.000769490624212419
1.01953125 0.000769253558805234
1.03125 0.000769082362108942
1.04296875 0.000769050611983947
1.0546875 0.000769165604280762
1.06640625 0.000769318345281094
1.078125 0.000769530651560249
1.08984375 0.000769830700018999
1.1015625 0.000770246943311239
1.11328125 0.000770808034082377
1.125 0.000771544295739448
1.13671875 0.000772510576240594
1.1484375 0.000773725543274349
1.16015625 0.000775191342596034
1.171875 0.000776908927791738
1.18359375 0.000778878191256663
1.1953125 0.000781098080243233
1.20703125 0.000783566697979432
1.21875 0.000786324479289106
1.23046875 0.000789408575743807
1.2421875 0.000792803062056215
1.25390625 0.000796490937826238
1.265625 0.000800454501532417
1.27734375 0.000804675661475795
1.2890625 0.000809136218576631
1.30078125 0.000813818121023792
1.3125 0.000818703690776987
1.32421875 0.000823775821921663
1.3359375 0.000829044130540865
1.34765625 0.000834521393404394
1.359375 0.000840185489250982
1.37109375 0.000846014544675481
1.3828125 0.000851987227501948
1.39453125 0.000858082912627054
1.40625 0.000864281831187736
1.41796875 0.000870565203052879
1.4296875 0.000876915352639161
1.44140625 0.000883315808050929
1.453125 0.00088975541850726
1.46484375 0.000896240123660141
1.4765625 0.000902762674314415
1.48828125 0.00090931407409554
1.5 0.000915885738695289
1.51171875 0.000922469549399167
1.5234375 0.000929057900477266
1.53515625 0.00093564374043835
1.546875 0.000942220607147327
1.55859375 0.000948782656805843
1.5703125 0.000955324686796338
1.58203125 0.000961845939617767
1.59375 0.00096834144976634
1.60546875 0.000974795712456351
1.6171875 0.000981193190199361
1.62890625 0.000987518437283271
1.640625 0.000993756119669412
1.65234375 0.000999891031198203
1.6640625 0.00100590810610358
1.67578125 0.0010118100931661
1.6875 0.00101762782937144
1.69921875 0.00102335104719352
1.7109375 0.00102896714486055
1.72265625 0.00103446331052369
1.734375 0.00103982654369134
1.74609375 0.00104504367523985
1.7578125 0.00105010138600074
1.76953125 0.00105498622392411
1.78125 0.00105970095860413
1.79296875 0.00106425974336533
1.8046875 0.00106865737608746
1.81640625 0.0010728882829617
1.828125 0.0010769466739182
1.83984375 0.00108082656349495
1.8515625 0.00108452178998045
1.86328125 0.00108802603282996
1.875 0.00109133282835547
1.88671875 0.00109443558368944
1.8984375 0.0010973399175128
1.91015625 0.00110005087515122
1.921875 0.0011025545695937
1.93359375 0.0011048369244829
1.9453125 0.00110688377105518
1.95703125 0.00110868086283125
1.96875 0.00111021388795116
1.98046875 0.00111146847915415
1.9921875 0.00111243022140287
2.00390625 0.00111311064584471
2.015625 0.0011135378356334
2.02734375 0.00111371080326824
2.0390625 0.00111362843814841
2.05078125 0.0011132896632313
2.0625 0.00111269344168362
2.07421875 0.00111183878194232
2.0859375 0.0011107247411853
2.09765625 0.00110935042721178
2.109375 0.00110771319458576
2.12109375 0.00110580306825568
2.1328125 0.00110362024961325
2.14453125 0.00110116671733339
2.15625 0.00109844453335708
2.16796875 0.00109545584669676
2.1796875 0.00109220289564635
2.19140625 0.00108868800839591
2.203125 0.00108491360205104
2.21484375 0.00108088218005691
2.2265625 0.00107659587599485
2.23828125 0.00107205625113713
2.25 0.00106726666902869
2.26171875 0.00106223071001861
2.2734375 0.00105695205148333
2.28515625 0.00105143446786722
2.296875 0.00104568182942743
2.30859375 0.0010396980996829
2.3203125 0.00103348637802146
2.33203125 0.00102703861143508
2.34375 0.00102036463940518
2.35546875 0.00101348089297438
2.3671875 0.00100640392167775
2.37890625 0.000999150393353011
2.390625 0.000991737093449286
2.40234375 0.000984180923835098
2.4140625 0.00097649890110497
2.42578125 0.000968705783190591
2.4375 0.000960788250003015
2.44921875 0.000952741437420876
2.4609375 0.000944566368791539
2.47265625 0.000936264145927157
2.484375 0.000927835947629638
2.49609375 0.000919283028004524
2.5078125 0.000910606714563911
2.51953125 0.000901808406118338
2.53125 0.000892889570457664
2.54296875 0.000883851741820917
2.5546875 0.00087469143213203
2.56640625 0.000865420479734013
2.578125 0.000856068619621631
2.58984375 0.000846665684125834
2.6015625 0.000837241527830214
2.61328125 0.000827826029467658
2.625 0.000818449093471614
2.63671875 0.000809140651181101
2.6484375 0.000799930661700612
2.66015625 0.000790848879555746
2.671875 0.000781862976447374
2.68359375 0.000772928350262094
2.6953125 0.000764037286228371
2.70703125 0.000755182032687465
2.71875 0.000746354801791382
2.73046875 0.000737547769965627
2.7421875 0.000728753078136825
2.75390625 0.000719962831725003
2.765625 0.000711169100400475
2.77734375 0.000702363917605835
2.7890625 0.000693556480958749
2.80078125 0.000684811839900025
2.8125 0.000676158661409505
2.82421875 0.000667621430250775
2.8359375 0.000659224572565649
2.84765625 0.000650992460050079
2.859375 0.000642949413753999
2.87109375 0.000635119707504556
2.8828125 0.000627516494203191
2.89453125 0.000620054754414854
2.90625 0.00061271618373012
2.91796875 0.000605506610987607
2.9296875 0.000598431847172491
2.94140625 0.000591497686959992
2.953125 0.000584709909871274
2.96484375 0.000578074281041503
2.9765625 0.000571596551599816
2.98828125 0.000565284714840214
3 0.000559163939609502
3.01171875 0.000553231348376738
3.0234375 0.000547476130532517
3.03515625 0.000541887343664105
3.046875 0.00053645391691708
3.05859375 0.000531164653748084
3.0703125 0.000526008234068731
3.08203125 0.000520973215780937
3.09375 0.000516048035703482
3.10546875 0.000511222433299371
3.1171875 0.000506509609450618
3.12890625 0.000501937778154619
3.140625 0.000497535344783289
3.15234375 0.000493330767787677
3.1640625 0.000489352558305169
3.17578125 0.000485629278554514
3.1875 0.000482189539017469
3.19921875 0.000479054757067569
3.2109375 0.000476169795661967
3.22265625 0.000473488386002142
3.234375 0.000470974824938447
3.24609375 0.000468593260556819
3.2578125 0.000466307694974652
3.26953125 0.000464081986271162
3.28125 0.000461879849552431
3.29296875 0.000459664857150914
3.3046875 0.000457407827511606
3.31640625 0.000455147854864832
3.328125 0.000452936040203195
3.33984375 0.000450819689690392
3.3515625 0.000448846210248112
3.36328125 0.000447063109130261
3.375 0.000445517992071285
3.38671875 0.000444258560007929
3.3984375 0.000443332604374967
3.41015625 0.000442788000974473
3.421875 0.000442638420286068
3.43359375 0.000442737849317754
3.4453125 0.000443005416546261
3.45703125 0.000443373160533821
3.46875 0.000443772937521949
3.48046875 0.000444136424045747
3.4921875 0.000444395117932378
3.50390625 0.000444480337684226
3.515625 0.000444323220245924
3.52734375 0.000443959962538392
3.5390625 0.000443550753061019
3.55078125 0.000443160841689459
3.5625 0.000442854757903107
3.57421875 0.000442697172279745
3.5859375 0.00044275289322854
3.59765625 0.000443086862383472
3.609375 0.000443764148656431
3.62109375 0.000444849940950429
3.6328125 0.00044636422426298
3.64453125 0.000448122347341117
3.65625 0.000450030548337478
3.66796875 0.000452012049576615
3.6796875 0.000453989898010914
3.69140625 0.000455886968878234
3.703125 0.000457625968392838
3.71484375 0.000459129435469116
3.7265625 0.00046031974247819
3.73828125 0.000461127413823315
3.75 0.000461765424404669
3.76171875 0.00046240089019087
3.7734375 0.000463093638518984
3.78515625 0.000463903619866979
3.796875 0.000464890904576459
3.80859375 0.000466115679369708
3.8203125 0.000467638243661005
3.83203125 0.000469516304765809
3.84375 0.000471596585548742
3.85546875 0.000473737084627467
3.8671875 0.000475902698839415
3.87890625 0.000478058239554841
3.890625 0.000480168434786107
3.90234375 0.000482197931481675
3.9140625 0.000484111298004022
3.92578125 0.000485873026792073
3.9375 0.000487459316347829
3.94921875 0.00048898281809614
3.9609375 0.000490496386912355
3.97265625 0.000492020308750699
3.984375 0.000493574915980942
3.99609375 0.000495180586193123
4.0078125 0.000496857741359398
4.01953125 0.000498626847352381
4.03125 0.000500508413820297
4.04296875 0.000502517415061424
4.0546875 0.000504561290086476
4.06640625 0.000506596000514881
4.078125 0.00050861549236272
4.08984375 0.000510613677732359
4.1015625 0.000512584435855199
4.11328125 0.000514521614311667
4.125 0.000516419030428352
4.13671875 0.000518280223451365
4.1484375 0.00052014271677841
4.16015625 0.000522007333796422
4.171875 0.000523869904001043
4.18359375 0.000525726260129433
4.1953125 0.000527572238166315
4.20703125 0.000529403677402245
4.21875 0.000531216420544696
4.23046875 0.000533005940965764
4.2421875 0.00053475891947962
4.25390625 0.000536477548513008
4.265625 0.000538171605129266
4.27734375 0.000539850859038469
4.2890625 0.000541525072683462
4.30078125 0.00054320400132244
4.3125 0.00054489739310786
4.32421875 0.00054661498916153
4.3359375 0.000548366523646403
4.34765625 0.000550161723834598
4.359375 0.000551999742700338
4.37109375 0.000553859023816445
4.3828125 0.000555720552985737
4.39453125 0.000557565335664664
4.40625 0.000559374372623261
4.41796875 0.0005611286601887
4.4296875 0.000562809190446774
4.44140625 0.000564396951401344
4.453125 0.000565872929381655
4.46484375 0.000567243591320594
4.4765625 0.000568544354724122
4.48828125 0.000569800822212539
4.5 0.000571038599589551
4.51171875 0.00057228329565835
4.5234375 0.000573560521924533
4.53515625 0.000574895892184606
4.546875 0.000576315022000863
4.55859375 0.000577843528062223
4.5703125 0.000579502287482307
4.58203125 0.000581248964321907
4.59375 0.000583038371894807
4.60546875 0.000584833907387964
4.6171875 0.000586598956178082
4.62890625 0.000588296892380006
4.640625 0.000589891079151818
4.65234375 0.000591344868757469
4.6640625 0.000592621602386146
4.67578125 0.000593684609729192
4.6875 0.000594545392894576
4.69921875 0.000595323996028408
4.7109375 0.000596064077955738
4.72265625 0.000596804702922887
4.734375 0.000597584947200906
4.74609375 0.000598443898350166
4.7578125 0.000599420654182141
4.76953125 0.000600554321418434
4.78125 0.000601875989456914
4.79296875 0.000603284441606752
4.8046875 0.000604713736362428
4.81640625 0.000606132612101565
4.828125 0.000607509795058375
4.83984375 0.000608813999698378
4.8515625 0.000610013928819932
4.86328125 0.000611078273383038
4.875 0.00061197571206491
4.88671875 0.000612677956267101
4.8984375 0.000613244670163845
4.91015625 0.000613734066039311
4.921875 0.000614178372304463
4.93359375 0.000614609832312704
4.9453125 0.000615060704234779
4.95703125 0.000615563260440978
4.96875 0.000616149786391104
4.98046875 0.00061685257903209
4.9921875 0.00061770394470307
5.00390625 0.000618726519147173
5.015625 0.00061984219713622
5.02734375 0.000620996704511671
5.0390625 0.000622152529292257
5.05078125 0.000623272145827807
5.0625 0.0006243180156356
5.07421875 0.000625252586807555
5.0859375 0.000626038291987434
5.09765625 0.000626637544918605
5.109375 0.000627012735562324
5.12109375 0.000627161821202778
5.1328125 0.000627235866646233
5.14453125 0.000627282991530864
5.15625 0.000627333900444288
5.16796875 0.000627419324739962
5.1796875 0.000627570020311143
5.19140625 0.000627816763080924
5.203125 0.000628190342207879
5.21484375 0.00062871181261593
5.2265625 0.000629280700110056
5.23828125 0.000629848919569073
5.25 0.000630399029612202
5.26171875 0.000630913584592484
5.2734375 0.00063137513462062
5.28515625 0.000631766223546274
5.296875 0.000632069384897556
5.30859375 0.000632267135778054
5.3203125 0.000632344366785352
5.33203125 0.000632341201352466
5.34375 0.000632290031773116
5.35546875 0.000632207180083581
5.3671875 0.000632108995941926
5.37890625 0.000632011858432708
5.390625 0.000631932174059859
5.40234375 0.000631886370927135
5.4140625 0.00063189088910664
5.42578125 0.000631962167195082
5.4375 0.000632114956559771
5.44921875 0.00063229977872013
5.4609375 0.000632476087284018
5.47265625 0.000632628894394999
5.484375 0.000632743225638787
5.49609375 0.000632804116689016
5.5078125 0.000632796604984171
5.51953125 0.000632705716435525
5.53125 0.000632517450267242
5.54296875 0.000632262700996768
5.5546875 0.000631971325691499
5.56640625 0.000631655853171993
5.578125 0.000631328828023171
5.58984375 0.000631002810472594
5.6015625 0.000630690373379579
5.61328125 0.000630404096334642
5.625 0.000630156556869632
5.63671875 0.000629960169208044
5.6484375 0.000629807551013532
5.66015625 0.000629675611946996
5.671875 0.000629546035847302
5.68359375 0.000629400522267932
5.6953125 0.000629220787512177
5.70703125 0.000628988562281287
5.71875 0.000628685585935191
5.73046875 0.000628293597365742
5.7421875 0.000627794322483104
5.75390625 0.000627182736998828
5.765625 0.000626518163477219
5.77734375 0.000625829144980202
5.7890625 0.000625137897228601
5.80078125 0.000624466641075685
5.8125 0.00062383759928557
5.82421875 0.000623272991179807
5.8359375 0.000622795025151913
5.84765625 0.000622392158385008
5.859375 0.000622007253504599
5.87109375 0.000621621478184621
5.8828125 0.000621216732812288
5.89453125 0.000620774925842067
5.90625 0.000620277973164636
5.91796875 0.000619707796967316
5.9296875 0.000619046324085872
5.94140625 0.000618277589649029
5.953125 0.000617469073217989
5.96484375 0.000616665033966037
5.9765625 0.000615871701953911
5.98828125 0.000615095304576784
6 0.000614342066486685
};
\addplot [semithick, color3]
table {%
0 -0.000850168839750208
0.01171875 -0.000878792525284401
0.0234375 -0.000905948088713708
0.03515625 -0.000931635406388058
0.046875 -0.000955840029018891
0.05859375 -0.000978930488880158
0.0703125 -0.00100097115458477
0.08203125 -0.00102191650148156
0.09375 -0.00104172197673819
0.10546875 -0.00106045961741146
0.1171875 -0.0010783151753836
0.12890625 -0.00109535594914913
0.140625 -0.00111164938797468
0.15234375 -0.00112725876924515
0.1640625 -0.00114219532386343
0.17578125 -0.00115651186650512
0.1875 -0.00117027821436492
0.19921875 -0.00118356525048391
0.2109375 -0.00119642662313223
0.22265625 -0.00120887096052099
0.234375 -0.00122091964947444
0.24609375 -0.00123259589999455
0.2578125 -0.00124392409267124
0.26953125 -0.00125496712336458
0.28125 -0.00126575064312659
0.29296875 -0.00127624514484808
0.3046875 -0.00128642164977144
0.31640625 -0.00129625168949694
0.328125 -0.00130570724498653
0.33984375 -0.00131477793830304
0.3515625 -0.0013235421006124
0.36328125 -0.00133199586111751
0.375 -0.0013401176730062
0.38671875 -0.00134788514254188
0.3984375 -0.00135527509991411
0.41015625 -0.00136226363786819
0.421875 -0.00136882991351773
0.43359375 -0.00137505561329708
0.4453125 -0.00138096148112828
0.45703125 -0.0013865179795163
0.46875 -0.0013916950417414
0.48046875 -0.00139646232939144
0.4921875 -0.00140078945080876
0.50390625 -0.00140464614045138
0.515625 -0.00140802061985367
0.52734375 -0.00141099637386407
0.5390625 -0.0014135326286191
0.55078125 -0.0014155628475285
0.5625 -0.00141702086913756
0.57421875 -0.00141784098860255
0.5859375 -0.00141795799575469
0.59765625 -0.00141730716975269
0.609375 -0.00141582595311106
0.62109375 -0.00141353252385343
0.6328125 -0.00141045457876604
0.64453125 -0.00140659207489084
0.65625 -0.00140194452505847
0.66796875 -0.00139651088320357
0.6796875 -0.00139028940781793
0.69140625 -0.00138327750354156
0.703125 -0.00137547154089147
0.71484375 -0.00136686046978622
0.7265625 -0.00135745585759498
0.73828125 -0.00134734110991057
0.75 -0.00133660363031972
0.76171875 -0.00132533016688146
0.7734375 -0.00131360679961276
0.78515625 -0.00130151891597263
0.796875 -0.00128915117434443
0.80859375 -0.00127658745551666
0.8203125 -0.0012638781411886
0.83203125 -0.00125101058683312
0.84375 -0.00123801190426624
0.85546875 -0.00122491141605887
0.8671875 -0.00121173933493495
0.87890625 -0.00119852692988141
0.890625 -0.00118530666052636
0.90234375 -0.00117211227978544
0.9140625 -0.00115897890477661
0.92578125 -0.0011459491067015
0.9375 -0.001133140939503
0.94921875 -0.00112054000138805
0.9609375 -0.00110808442979704
0.97265625 -0.00109571376027311
0.984375 -0.00108336902710553
0.99609375 -0.00107099281871411
1.0078125 -0.00105852928777404
1.01953125 -0.00104592411608173
1.03125 -0.00103312443416123
1.04296875 -0.00102007869561152
1.0546875 -0.00100683244504713
1.06640625 -0.000993576504310406
1.078125 -0.000980305006423757
1.08984375 -0.000967003551210215
1.1015625 -0.000953657843311754
1.11328125 -0.000940253649198507
1.125 -0.00092677769115115
1.13671875 -0.000913243355388767
1.1484375 -0.000899670882616241
1.16015625 -0.000886074772621962
1.171875 -0.000872468979603306
1.18359375 -0.000858866933597787
1.1953125 -0.000845281549130672
1.20703125 -0.000831725221078913
1.21875 -0.000818179337050541
1.23046875 -0.000804636202640389
1.2421875 -0.000791129262628496
1.25390625 -0.000777691243124202
1.265625 -0.000764354285546799
1.27734375 -0.000751150089907432
1.2890625 -0.000738110040821767
1.30078125 -0.000725265316253458
1.3125 -0.000712646978988263
1.32421875 -0.000700286050839157
1.3359375 -0.000688162095917501
1.34765625 -0.000676238679394443
1.359375 -0.000664542450613386
1.37109375 -0.000653100331545198
1.3828125 -0.000641939449943069
1.39453125 -0.000631087267520051
1.40625 -0.000620571694056098
1.41796875 -0.000610421187434622
1.4296875 -0.000600664839608341
1.44140625 -0.000591332448494767
1.453125 -0.000582437777090599
1.46484375 -0.000573923750821872
1.4765625 -0.000565783784249831
1.48828125 -0.000558020021394656
1.5 -0.000550635027496458
1.51171875 -0.000543631845010518
1.5234375 -0.000537014042623164
1.53515625 -0.000530785757288652
1.546875 -0.000524951729286885
1.55859375 -0.000519517330302067
1.5703125 -0.000514488584522215
1.58203125 -0.000509853398260487
1.59375 -0.000505588430948759
1.60546875 -0.00050169896145836
1.6171875 -0.000498190740464363
1.62890625 -0.000495069658828547
1.640625 -0.000492341766927484
1.65234375 -0.000490013290614295
1.6640625 -0.000488090643814555
1.67578125 -0.00048656504558604
1.6875 -0.000485397893598967
1.69921875 -0.000484580788881086
1.7109375 -0.000484106783904895
1.72265625 -0.000483968696027901
1.734375 -0.000484159130035664
1.74609375 -0.000484670498550459
1.7578125 -0.000485495040305312
1.76953125 -0.000486624836283662
1.78125 -0.000488054239302517
1.79296875 -0.000489773963755708
1.8046875 -0.000491768242570172
1.81640625 -0.000494020867773662
1.828125 -0.000496515249617353
1.83984375 -0.000499234443976038
1.8515625 -0.000502161177899659
1.86328125 -0.00050527787331656
1.875 -0.000508566668887923
1.88671875 -0.000512009440013904
1.8984375 -0.000515599360887157
1.91015625 -0.000519336965403333
1.921875 -0.000523209778010961
1.93359375 -0.000527204934901003
1.9453125 -0.000531309269216745
1.95703125 -0.000535509331397537
1.96875 -0.000539791408280446
1.98046875 -0.000544141540959616
1.9921875 -0.000548545541403491
2.00390625 -0.0005529933540581
2.015625 -0.000557470868713368
2.02734375 -0.000561954839326066
2.0390625 -0.00056642178825083
2.05078125 -0.000570848052199248
2.0625 -0.000575209793352001
2.07421875 -0.00057948300988957
2.0859375 -0.000583643545941839
2.09765625 -0.00058766710095629
2.109375 -0.000591539839767576
2.12109375 -0.000595299018440413
2.1328125 -0.000598934266966613
2.14453125 -0.000602426019558755
2.15625 -0.000605754705193595
2.16796875 -0.000608900751310282
2.1796875 -0.000611844586920278
2.19140625 -0.000614566645129425
2.203125 -0.000617047365071634
2.21484375 -0.000619267193254522
2.2265625 -0.000621218473384228
2.23828125 -0.000622923326719832
2.25 -0.000624372846028973
2.26171875 -0.000625555477969578
2.2734375 -0.000626459723357943
2.28515625 -0.00062707413673167
2.296875 -0.000627387325663708
2.30859375 -0.000627387949827715
2.3203125 -0.000627066317624299
2.33203125 -0.000626436826061896
2.34375 -0.000625496055886024
2.35546875 -0.00062423145531591
2.3671875 -0.000622630644351288
2.37890625 -0.000620681411292124
2.390625 -0.000618371708982646
2.40234375 -0.000615689650779475
2.4140625 -0.000612623506244029
2.42578125 -0.000609163094614374
2.4375 -0.00060531973454643
2.44921875 -0.000601109392031611
2.4609375 -0.000596545817773312
2.47265625 -0.000591642966818889
2.484375 -0.000586414994323251
2.49609375 -0.000580876251241024
2.5078125 -0.000575041279947448
2.51953125 -0.00056892480978793
2.53125 -0.000562541752556263
2.54296875 -0.000555907197901471
2.5546875 -0.000549031309381818
2.56640625 -0.000541905829769321
2.578125 -0.000534519093675367
2.58984375 -0.000526859601630985
2.6015625 -0.000518916005902397
2.61328125 -0.000510677106765691
2.625 -0.000502131848123216
2.63671875 -0.000493269312462279
2.6484375 -0.000484078715155366
2.66015625 -0.000474549502432967
2.671875 -0.00046470525141355
2.68359375 -0.00045459678604429
2.6953125 -0.000444263297658983
2.70703125 -0.000433744201125023
2.71875 -0.00042307912910764
2.73046875 -0.000412307925879743
2.7421875 -0.000401470640677426
2.75390625 -0.000390607520601459
2.765625 -0.000379759003064518
2.77734375 -0.000368965707784104
2.7890625 -0.000358228796233889
2.80078125 -0.000347431764582373
2.8125 -0.000336554445393336
2.82421875 -0.000325586678173708
2.8359375 -0.000314518344925474
2.84765625 -0.000303339372311411
2.859375 -0.000292039733032122
2.87109375 -0.000280609446413917
2.8828125 -0.000269048051582911
2.89453125 -0.00025744501553225
2.90625 -0.000245844030678605
2.91796875 -0.000234269373032466
2.9296875 -0.000222745452110877
2.94140625 -0.000211296802700957
2.953125 -0.000199948076632863
2.96484375 -0.000188724034561748
2.9765625 -0.000177649537759448
2.98828125 -0.00016674287916335
3 -0.000155950195215161
3.01171875 -0.000145257318580665
3.0234375 -0.000134668456754137
3.03515625 -0.000124187769312506
3.046875 -0.00011381937333973
3.05859375 -0.000103567348642237
3.0703125 -9.34357427555099e-05
3.08203125 -8.34285757417301e-05
3.09375 -7.35498447782224e-05
3.10546875 -6.38168434280114e-05
3.1171875 -5.42570018115965e-05
3.12890625 -4.48719319381693e-05
3.140625 -3.56626878403896e-05
3.15234375 -2.66303644642098e-05
3.1640625 -1.7776089821991e-05
3.17578125 -9.10101673539615e-06
3.1875 -6.06314168482294e-07
3.19921875 7.70825707297735e-06
3.2109375 1.58495454066783e-05
3.22265625 2.38074098675491e-05
3.234375 3.15682460870488e-05
3.24609375 3.91185076321877e-05
3.2578125 4.64447012871239e-05
3.26953125 5.35333830402294e-05
3.28125 6.03711547770039e-05
3.29296875 6.69446616783467e-05
3.3046875 7.32421765246728e-05
3.31640625 7.92716009566601e-05
3.328125 8.50510558461235e-05
3.33984375 9.0598363346865e-05
3.3515625 9.59313388660114e-05
3.36328125 0.000101067794791879
3.375 0.00010602554531864
3.38671875 0.000110822412367113
3.3984375 0.000115476232602362
3.41015625 0.000120004865547545
3.421875 0.000124414869530787
3.43359375 0.000128658966792534
3.4453125 0.0001327101123858
3.45703125 0.000136545585719181
3.46875 0.000140142727726458
3.48046875 0.000143478937833476
3.4921875 0.000146531672754874
3.50390625 0.000149278447121217
3.515625 0.000151696835935985
3.52734375 0.000153806325219205
3.5390625 0.000155671675974251
3.55078125 0.00015731719515682
3.5625 0.000158766801713848
3.57421875 0.000160044380468356
3.5859375 0.000161173784978525
3.59765625 0.000162178841912111
3.609375 0.000163083356936079
3.62109375 0.000163911122121415
3.6328125 0.000164668819848541
3.64453125 0.000165290917629914
3.65625 0.000165752828110191
3.66796875 0.000166036864843058
3.6796875 0.00016612543578008
3.69140625 0.000166001041379359
3.703125 0.000165646274196007
3.71484375 0.00016504381995396
3.7265625 0.000164176460099367
3.73828125 0.000163029820667308
3.75 0.000161678820085959
3.76171875 0.000160172374500687
3.7734375 0.000158522134503805
3.78515625 0.000156739665949909
3.796875 0.000154836451651307
3.80859375 0.000152823893748099
3.8203125 0.000150713316752742
3.83203125 0.000148515304538738
3.84375 0.000146191997969037
3.85546875 0.000143719890297765
3.8671875 0.000141104173370944
3.87890625 0.000138350134059742
3.890625 0.000135463153179482
3.90234375 0.000132448704438974
3.9140625 0.00012931235341953
3.92578125 0.000126059756583806
3.9375 0.000122698539440584
3.94921875 0.000119250338842287
3.9609375 0.00011571145043883
3.97265625 0.000112071174802165
3.984375 0.000108318734476431
3.99609375 0.000104443274598575
4.0078125 0.000100433863452513
4.01953125 9.6279492956061e-05
4.03125 9.1969079081506e-05
4.04296875 8.74929532681356e-05
4.0546875 8.28766792463773e-05
4.06640625 7.81484857205518e-05
4.078125 7.33286664255256e-05
4.08984375 6.84375881793286e-05
4.1015625 6.34956899936373e-05
4.11328125 5.85234821707392e-05
4.125 5.35415453860686e-05
4.13671875 4.85588382457331e-05
4.1484375 4.35301551599144e-05
4.16015625 3.84364159857905e-05
4.171875 3.32635596877727e-05
4.18359375 2.79974946444648e-05
4.1953125 2.26240989226555e-05
4.20703125 1.71292205838494e-05
4.21875 1.14986780238298e-05
4.23046875 5.71885753649409e-06
4.2421875 -1.96019419949178e-07
4.25390625 -6.21894854182874e-06
4.265625 -1.23288846574867e-05
4.27734375 -1.85047498561784e-05
4.2890625 -2.47254339663529e-05
4.30078125 -3.09697949536328e-05
4.3125 -3.72166592384435e-05
4.32421875 -4.34448219336887e-05
4.3359375 -4.96330470016652e-05
4.34765625 -5.57600673311954e-05
4.359375 -6.18360358007906e-05
4.37109375 -6.79102600074617e-05
4.3828125 -7.40112148513826e-05
4.39453125 -8.01673079001307e-05
4.40625 -8.64069729205181e-05
4.41796875 -9.27586694274198e-05
4.4296875 -9.92508820759371e-05
4.44140625 -0.000105912119896606
4.453125 -0.00011277090982468
4.46484375 -0.000119801633626608
4.4765625 -0.000126938174592105
4.48828125 -0.000134145432931329
4.5 -0.000141388291591964
4.51171875 -0.000148631616609396
4.5234375 -0.000155840257278469
4.53515625 -0.000162979046147965
4.546875 -0.000170012798837132
4.55859375 -0.000176906313674426
4.5703125 -0.000183631707590603
4.58203125 -0.000190253453308983
4.59375 -0.000196829774851781
4.60546875 -0.00020340449394852
4.6171875 -0.000210021436838232
4.62890625 -0.000216724434142961
4.640625 -0.000223557320588337
4.65234375 -0.000230563934570932
4.6640625 -0.000237788117572742
4.67578125 -0.000245273713422358
4.6875 -0.00025300213151622
4.69921875 -0.000260818701559592
4.7109375 -0.00026867205147727
4.72265625 -0.000276516885382906
4.734375 -0.000284307919762473
4.74609375 -0.000291999883316319
4.7578125 -0.000299547516860802
4.76953125 -0.000306905573289469
4.78125 -0.000314038174630696
4.79296875 -0.000321062914736284
4.8046875 -0.000328054419491709
4.81640625 -0.000335046610914224
4.828125 -0.000342073387555239
4.83984375 -0.000349168624742335
4.8515625 -0.000356366175051405
4.86328125 -0.000363699869009125
4.875 -0.000371203516025782
4.88671875 -0.000378907476421125
4.8984375 -0.000386743546962974
4.91015625 -0.00039464642407392
4.921875 -0.000402580296820664
4.93359375 -0.000410509388734468
4.9453125 -0.000418397957128741
4.95703125 -0.000426210292935432
4.96875 -0.000433910721059661
4.98046875 -0.000441463601252882
4.9921875 -0.000448833329504684
5.00390625 -0.000455994229502191
5.015625 -0.000463025863552247
5.02734375 -0.000469987602100369
5.0390625 -0.000476922015962979
5.05078125 -0.000483871615186493
5.0625 -0.000490878849474034
5.07421875 -0.000497986109797771
5.0859375 -0.000505235731197299
5.09765625 -0.000512669996764035
5.109375 -0.000520331142811453
5.12109375 -0.000528222752097926
5.1328125 -0.000536179326068846
5.14453125 -0.000544143100248307
5.15625 -0.000552075067744524
5.16796875 -0.000559936275265051
5.1796875 -0.000567687823705383
5.19140625 -0.000575290870016995
5.203125 -0.000582706630355596
5.21484375 -0.000589907259521422
5.2265625 -0.000597004275396076
5.23828125 -0.000604058113036991
5.25 -0.000611095776819973
5.26171875 -0.000618144226096799
5.2734375 -0.000625230375896915
5.28515625 -0.000632381098220999
5.296875 -0.000639623223925302
5.30859375 -0.000646983545197565
5.3203125 -0.000654486137594873
5.33203125 -0.000662087581668847
5.34375 -0.000669739304680992
5.35546875 -0.000677408815023314
5.3671875 -0.000685063662670056
5.37890625 -0.000692671438602323
5.390625 -0.0007001997746817
5.40234375 -0.000707616343973775
5.4140625 -0.000714888861520619
5.42578125 -0.000721985085563378
5.4375 -0.000728875640885982
5.44921875 -0.000735643468137023
5.4609375 -0.000742366601974688
5.47265625 -0.000749081535210434
5.484375 -0.00075582472906251
5.49609375 -0.000762632613744332
5.5078125 -0.000769541588969678
5.51953125 -0.000776588024375552
5.53125 -0.000783805995610122
5.54296875 -0.000791126813583728
5.5546875 -0.000798480437570767
5.56640625 -0.000805835359963299
5.578125 -0.000813160088655568
5.58984375 -0.000820423147005502
5.6015625 -0.00082759307342051
5.61328125 -0.000834638420568244
5.625 -0.000841527754212082
5.63671875 -0.000848230152848486
5.6484375 -0.000854774563262874
5.66015625 -0.000861222121777847
5.671875 -0.000867613981127864
5.68359375 -0.000873991293507343
5.6953125 -0.00088039521087075
5.70703125 -0.000886866884535874
5.71875 -0.000893447464090801
5.73046875 -0.000900178095604774
5.7421875 -0.000907099919142145
5.75390625 -0.000914220426821283
5.765625 -0.000921392157269046
5.77734375 -0.000928556698916325
5.7890625 -0.000935672298591227
5.80078125 -0.000942697203448485
5.8125 -0.00094958966021786
5.82421875 -0.000956307913869563
5.8359375 -0.00096281020569761
5.84765625 -0.000969126988163531
5.859375 -0.000975377166793541
5.87109375 -0.000981591050463428
5.8828125 -0.000987797354890886
5.89453125 -0.000994024803087733
5.90625 -0.00100030212510068
5.91796875 -0.00100665805760408
5.9296875 -0.00101312134334443
5.94140625 -0.00101971730596989
5.953125 -0.00102633625177969
5.96484375 -0.00103290813900916
5.9765625 -0.00103942508399166
5.98828125 -0.00104587920248689
6 -0.00105226260967409
};
\addplot [semithick, color4]
table {%
0 -0.00120093066635273
0.01171875 -0.00134997872449556
0.0234375 -0.00149119578829615
0.03515625 -0.0016250805760491
0.046875 -0.0017521422216229
0.05859375 -0.00187362946707539
0.0703125 -0.00198983752419793
0.08203125 -0.00210079415610598
0.09375 -0.00220654031786744
0.10546875 -0.00230766098001458
0.1171875 -0.00240490081384478
0.12890625 -0.00249822275614584
0.140625 -0.00258758845310308
0.15234375 -0.00267301409345763
0.1640625 -0.00275505724207972
0.17578125 -0.00283389864019017
0.1875 -0.0029095639031726
0.19921875 -0.00298207867276323
0.2109375 -0.00305157973132414
0.22265625 -0.00311835517511745
0.234375 -0.0031825186363147
0.24609375 -0.00324418086868142
0.2578125 -0.00330345480865081
0.26953125 -0.00336050498734289
0.28125 -0.00341549734719631
0.29296875 -0.00346855278523738
0.3046875 -0.00351979697863178
0.31640625 -0.00356936018215799
0.328125 -0.00361737676823838
0.33984375 -0.00366399812249229
0.3515625 -0.00370939692414192
0.36328125 -0.00375360303673092
0.375 -0.00379662631699958
0.38671875 -0.00383847492176475
0.3984375 -0.00387915460107545
0.41015625 -0.00391866769791465
0.421875 -0.00395701437425164
0.43359375 -0.00399426618988808
0.4453125 -0.00403047028903503
0.45703125 -0.00406563546690551
0.46875 -0.00409976241587518
0.48046875 -0.00413284479833621
0.4921875 -0.00416487006398886
0.50390625 -0.00419582001157061
0.515625 -0.00422566985251903
0.52734375 -0.0042544242757769
0.5390625 -0.0042821629763624
0.55078125 -0.00430897567425842
0.5625 -0.00433495756669325
0.57421875 -0.00436021131085701
0.5859375 -0.00438484835012599
0.59765625 -0.00440898958379497
0.609375 -0.00443276611006406
0.62109375 -0.00445630404645713
0.6328125 -0.00447960619071439
0.64453125 -0.00450264712493857
0.65625 -0.00452540758747766
0.66796875 -0.00454787397821932
0.6796875 -0.0045700373675801
0.69140625 -0.00459189200919002
0.703125 -0.00461343335627188
0.71484375 -0.0046347266866953
0.7265625 -0.00465596742923327
0.73828125 -0.0046770126331927
0.75 -0.00469767949465729
0.76171875 -0.00471777660848659
0.7734375 -0.00473710424134549
0.78515625 -0.00475545438800267
0.796875 -0.00477261061089783
0.80859375 -0.00478834766297772
0.8203125 -0.00480252131162568
0.83203125 -0.00481520408763512
0.84375 -0.00482640007253558
0.85546875 -0.0048361112289287
0.8671875 -0.00484434318347715
0.87890625 -0.00485110699611015
0.890625 -0.00485642053516156
0.90234375 -0.00486030945844068
0.9140625 -0.00486280780023556
0.92578125 -0.00486392630220922
0.9375 -0.00486320528199604
0.94921875 -0.00486069095110876
0.9609375 -0.00485666986214888
0.97265625 -0.00485144097680243
0.984375 -0.00484531591092407
0.99609375 -0.00483861894358189
1.0078125 -0.0048316867900625
1.01953125 -0.00482486813883636
1.03125 -0.00481852295248381
1.04296875 -0.0048130215325812
1.0546875 -0.00480837243151888
1.06640625 -0.00480397062622633
1.078125 -0.00479991904918299
1.08984375 -0.00479635438814488
1.1015625 -0.00479341456355996
1.11328125 -0.00479123855030156
1.125 -0.00478997331334099
1.13671875 -0.00478987138401457
1.1484375 -0.0047910041934496
1.16015625 -0.00479336799472674
1.171875 -0.00479695628655403
1.18359375 -0.00480176019025697
1.1953125 -0.00480776878643518
1.20703125 -0.00481496941128523
1.21875 -0.00482366061796437
1.23046875 -0.00483408076013201
1.2421875 -0.00484606695007565
1.25390625 -0.00485945355775125
1.265625 -0.00487407338301434
1.27734375 -0.00488975849147347
1.2890625 -0.00490634097506697
1.30078125 -0.00492365363736227
1.3125 -0.00494153060357874
1.32421875 -0.00495980785533325
1.3359375 -0.0049787005120115
1.34765625 -0.00499851044997332
1.359375 -0.00501905880062157
1.37109375 -0.0050401659508545
1.3828125 -0.00506165358194654
1.39453125 -0.00508334510391185
1.40625 -0.00510506604699342
1.41796875 -0.00512664441027754
1.4296875 -0.00514791096743369
1.44140625 -0.00516869952957986
1.453125 -0.00518896530233092
1.46484375 -0.00520909961462739
1.4765625 -0.00522904846793089
1.48828125 -0.00524869462168878
1.5 -0.00526792174943803
1.51171875 -0.00528661459182357
1.5234375 -0.00530465909299695
1.53515625 -0.00532194252039564
1.546875 -0.005338353567903
1.55859375 -0.00535378244238865
1.5703125 -0.00536812093362948
1.58203125 -0.00538152017767225
1.59375 -0.00539428963517544
1.60546875 -0.00540634583433741
1.6171875 -0.00541760074336121
1.62890625 -0.00542796671490786
1.640625 -0.00543735654242911
1.65234375 -0.00544568350623162
1.6640625 -0.00545286140927271
1.67578125 -0.00545890272256866
1.6875 -0.0054639969299281
1.69921875 -0.00546812615506207
1.7109375 -0.00547126112238591
1.72265625 -0.00547337242403972
1.734375 -0.00547443056969193
1.74609375 -0.00547440603269828
1.7578125 -0.00547326929261655
1.76953125 -0.00547099087407664
1.78125 -0.00546761764147843
1.79296875 -0.00546323987943044
1.8046875 -0.00545785190802703
1.81640625 -0.00545144730342237
1.828125 -0.00544401958168332
1.83984375 -0.00543556223721627
1.8515625 -0.00542606877670187
1.86328125 -0.00541553274853774
1.875 -0.00540394776778908
1.88671875 -0.00539130753664719
1.8984375 -0.0053776464903116
1.91015625 -0.00536302697673598
1.921875 -0.00534746740842306
1.93359375 -0.00533098610032715
1.9453125 -0.00531360152607217
1.95703125 -0.00529533234496328
1.96875 -0.00527619742239526
1.98046875 -0.00525621584365757
1.9921875 -0.00523540692113641
2.00390625 -0.00521376481932352
2.015625 -0.00519128320069605
2.02734375 -0.00516799384275377
2.0390625 -0.00514392893163822
2.05078125 -0.00511912090843728
2.0625 -0.0050936024778958
2.07421875 -0.00506740661255695
2.0859375 -0.00504056655233456
2.09765625 -0.00501311579951618
2.109375 -0.00498506835898462
2.12109375 -0.00495635533844109
2.1328125 -0.00492701522621477
2.14453125 -0.00489710508798301
2.15625 -0.00486668221502015
2.16796875 -0.00483580413602375
2.1796875 -0.00480452862428519
2.19140625 -0.00477291370020521
2.203125 -0.00474101762915396
2.21484375 -0.00470889891467576
2.2265625 -0.00467655286037198
2.23828125 -0.00464383499854682
2.25 -0.00461078756719084
2.26171875 -0.00457746798262026
2.2734375 -0.00454393371609435
2.28515625 -0.00451024229904502
2.296875 -0.00447645132430907
2.30859375 -0.00444261844336317
2.3203125 -0.00440879500849011
2.33203125 -0.00437492945309831
2.34375 -0.00434102455198678
2.35546875 -0.00430711787061308
2.3671875 -0.00427324699356663
2.37890625 -0.00423944952674863
2.390625 -0.00420576309831867
2.40234375 -0.00417222535840756
2.4140625 -0.00413887397759697
2.42578125 -0.00410574137403106
2.4375 -0.00407280623634639
2.44921875 -0.00404008346554267
2.4609375 -0.00400760261946373
2.47265625 -0.00397539312059387
2.484375 -0.00394348426037329
2.49609375 -0.00391190520275208
2.5078125 -0.00388068498698233
2.51953125 -0.00384985252964905
2.53125 -0.00381943662593915
2.54296875 -0.00378946595014896
2.5546875 -0.00375994754115093
2.56640625 -0.00373086745522474
2.578125 -0.00370223298038088
2.58984375 -0.00367405133544179
2.6015625 -0.00364632951428145
2.61328125 -0.00361907428943472
2.625 -0.00359229221536373
2.63671875 -0.00356598963138163
2.6484375 -0.00354017266423341
2.66015625 -0.00351484730882799
2.671875 -0.0034900386706028
2.68359375 -0.00346577008989006
2.6953125 -0.00344205091333149
2.70703125 -0.00341889017071786
2.71875 -0.00339629658804244
2.73046875 -0.00337427859940021
2.7421875 -0.00335284435773186
2.75390625 -0.00333200174441342
2.765625 -0.00331175837769118
2.77734375 -0.00329212161996179
2.7890625 -0.00327310501769038
2.80078125 -0.00325472515732766
2.8125 -0.00323696453725166
2.82421875 -0.00321980302764623
2.8359375 -0.00320322018487898
2.84765625 -0.00318719526007734
2.859375 -0.00317170720668271
2.87109375 -0.00315673468698234
2.8828125 -0.0031422695469244
2.89453125 -0.00312841554407752
2.90625 -0.00311518159511766
2.91796875 -0.00310254572573712
2.9296875 -0.0030904857746095
2.94140625 -0.00307897940297262
2.953125 -0.00306800410285632
2.96484375 -0.00305753720395407
2.9765625 -0.00304755587913945
2.98828125 -0.00303804208351464
3 -0.00302903461395249
3.01171875 -0.00302054962912945
3.0234375 -0.00301259020356598
3.03515625 -0.00300515923884542
3.046875 -0.00299825946803926
3.05859375 -0.00299189345818857
3.0703125 -0.00298606361084152
3.08203125 -0.0029807721606474
3.09375 -0.0029760211720063
3.10546875 -0.00297182850085172
3.1171875 -0.00296819687948013
3.12890625 -0.00296507646737609
3.140625 -0.0029624163371176
3.15234375 -0.00296016545388877
3.1640625 -0.00295827267904766
3.17578125 -0.00295668677107697
3.1875 -0.00295535638391809
3.19921875 -0.00295424416479884
3.2109375 -0.00295344585546498
3.22265625 -0.00295301044646396
3.234375 -0.00295296325666879
3.24609375 -0.00295332955075153
3.2578125 -0.00295413453968262
3.26953125 -0.00295540337937779
3.28125 -0.00295716116749187
3.29296875 -0.0029594329383605
3.3046875 -0.0029622391836551
3.31640625 -0.0029655444064779
3.328125 -0.00296928316951988
3.33984375 -0.00297339065072799
3.3515625 -0.00297780190593186
3.36328125 -0.00298245187378789
3.375 -0.00298727537838178
3.38671875 -0.00299220712948875
3.3984375 -0.00299718172049181
3.41015625 -0.00300213362395801
3.421875 -0.00300704056695253
3.43359375 -0.00301207339487835
3.4453125 -0.00301730879754125
3.45703125 -0.00302280636192531
3.46875 -0.00302862572727248
3.48046875 -0.00303482658085514
3.4921875 -0.00304146865099732
3.50390625 -0.00304861169734453
3.515625 -0.00305631549838211
3.52734375 -0.00306453548624825
3.5390625 -0.00307310069806485
3.55078125 -0.00308193213995894
3.5625 -0.00309095152451674
3.57421875 -0.00310008042795994
3.5859375 -0.00310924029353386
3.59765625 -0.00311835243251256
3.609375 -0.0031273380228218
3.62109375 -0.0031361181052794
3.6328125 -0.00314466414090776
3.64453125 -0.00315317274249139
3.65625 -0.00316173496052996
3.66796875 -0.00317042260322524
3.6796875 -0.00317930758860245
3.69140625 -0.00318846193965642
3.703125 -0.00319795777719787
3.71484375 -0.00320786731040051
3.7265625 -0.00321826282504895
3.73828125 -0.00322920812907618
3.75 -0.00324047721631811
3.76171875 -0.00325189184694514
3.7734375 -0.00326338403660778
3.78515625 -0.00327488566769005
3.796875 -0.00328632849252239
3.80859375 -0.0032976441349389
3.8203125 -0.00330876409017889
3.83203125 -0.00331962253776188
3.84375 -0.00333037350787258
3.85546875 -0.0033411592704405
3.8671875 -0.00335201067088041
3.87890625 -0.00336295861499946
3.890625 -0.00337403406634817
3.90234375 -0.00338526804320637
3.9140625 -0.00339669161520403
3.92578125 -0.00340833589957761
3.9375 -0.00342021984675445
3.94921875 -0.00343222216462392
3.9609375 -0.00344428600682574
3.97265625 -0.00345638852838226
3.984375 -0.00346850680638257
3.99609375 -0.00348061784220348
4.0078125 -0.00349269856351894
4.01953125 -0.00350472582609742
4.03125 -0.00351667641538768
4.04296875 -0.00352853251462796
4.0546875 -0.00354038155928727
4.06640625 -0.0035522632135954
4.078125 -0.00356417988406629
4.08984375 -0.00357613399962994
4.1015625 -0.00358812801057896
4.11328125 -0.00360016438768938
4.125 -0.00361224562151629
4.13671875 -0.00362436474602154
4.1484375 -0.00363648300667548
4.16015625 -0.00364859895544664
4.171875 -0.00366071606373107
4.18359375 -0.0036728377789486
4.1953125 -0.00368496752512481
4.20703125 -0.00369710870357271
4.21875 -0.00370926469367405
4.23046875 -0.0037214390991377
4.2421875 -0.00373363983360415
4.25390625 -0.00374586060908802
4.265625 -0.00375808948577991
4.27734375 -0.00377031452032903
4.2890625 -0.00378252376555202
4.30078125 -0.00379470527033808
4.3125 -0.00380684707975003
4.32421875 -0.00381893723532243
4.3359375 -0.00383096377555526
4.34765625 -0.0038429147366041
4.359375 -0.00385478968598294
4.37109375 -0.00386661082510616
4.3828125 -0.00387839759311572
4.39453125 -0.0038901693942401
4.40625 -0.00390194562456117
4.41796875 -0.00391374567236628
4.4296875 -0.00392558891892214
4.44140625 -0.00393749473967131
4.453125 -0.00394948250294647
4.46484375 -0.0039615410637104
4.4765625 -0.00397362960965647
4.48828125 -0.00398572148530015
4.5 -0.00399779001933021
4.51171875 -0.00400980852455465
4.5234375 -0.00402175029840001
4.53515625 -0.00403358862396389
4.546875 -0.00404529677162117
4.55859375 -0.00405684800118329
4.5703125 -0.00406822063393408
4.58203125 -0.00407945931696129
4.59375 -0.00409060926102692
4.60546875 -0.00410170623694897
4.6171875 -0.00411278602471576
4.62890625 -0.00412388441289197
4.640625 -0.00413503719904567
4.65234375 -0.00414628019119518
4.6640625 -0.00415764921027646
4.67578125 -0.00416918009363054
4.6875 -0.00418085888249553
4.69921875 -0.00419256238374125
4.7109375 -0.00420424916590403
4.72265625 -0.00421588258935058
4.734375 -0.00422742598252272
4.74609375 -0.00423884264358178
4.7578125 -0.00425009584303748
4.76953125 -0.00426114882736142
4.78125 -0.0042719726876222
4.79296875 -0.0042826666858291
4.8046875 -0.00429329222320292
4.81640625 -0.00430387630869118
4.828125 -0.00431444597012437
4.83984375 -0.00432502825380639
4.8515625 -0.00433565022468304
4.86328125 -0.00434633896708766
4.875 -0.00435712158606423
4.88671875 -0.00436802217358784
4.8984375 -0.0043789801303182
4.91015625 -0.00438994384849534
4.921875 -0.00440088873487954
4.93359375 -0.00441179016199619
4.9453125 -0.0044226234687667
4.95703125 -0.00443336396144072
4.96875 -0.00444398691482929
4.98046875 -0.00445446757383853
4.9921875 -0.00446478115530489
5.00390625 -0.0044749118383384
5.015625 -0.0044849320554287
5.02734375 -0.00449488225979012
5.0390625 -0.00450478641229092
5.05078125 -0.0045146685155322
5.0625 -0.0045245526134776
5.07421875 -0.00453446279065836
5.0859375 -0.00454442317095471
5.09765625 -0.00455445791595258
5.109375 -0.00456459122287638
5.12109375 -0.00457482091611704
5.1328125 -0.00458503683977788
5.14453125 -0.00459521272107429
5.15625 -0.00460533559634828
5.16796875 -0.00461539246607287
5.1796875 -0.00462537029432229
5.19140625 -0.00463525600621052
5.203125 -0.00464503648329955
5.21484375 -0.00465470427930914
5.2265625 -0.00466431933647734
5.23828125 -0.00467390260545531
5.25 -0.00468345613677982
5.26171875 -0.00469298202107711
5.2734375 -0.00470248238846545
5.28515625 -0.00471195940568595
5.296875 -0.00472141527096146
5.30859375 -0.00473085220658382
5.3203125 -0.00474027136736621
5.33203125 -0.00474965334717826
5.34375 -0.00475899281798989
5.35546875 -0.00476829318760698
5.3671875 -0.00477755784779302
5.37890625 -0.00478679017697449
5.390625 -0.00479599353860946
5.40234375 -0.00480517127521977
5.4140625 -0.00481432669808681
5.42578125 -0.00482346307261045
5.4375 -0.00483258338484731
5.44921875 -0.00484168156357741
5.4609375 -0.00485075066967056
5.47265625 -0.00485978676390775
5.484375 -0.00486878595943372
5.49609375 -0.00487774441748636
5.5078125 -0.00488665833801931
5.51953125 -0.00489552394521762
5.53125 -0.00490433796294626
5.54296875 -0.00491311679756627
5.5546875 -0.00492186934616
5.56640625 -0.00493059475149287
5.578125 -0.0049392921524885
5.58984375 -0.00494796068413492
5.6015625 -0.00495659947502993
5.61328125 -0.0049652076425662
5.625 -0.00497378428575612
5.63671875 -0.00498232826001452
5.6484375 -0.0049908214030802
5.66015625 -0.00499925972529977
5.671875 -0.00500765337402676
5.68359375 -0.00501601251655555
5.6953125 -0.00502434734012885
5.70703125 -0.00503266805017472
5.71875 -0.00504098486677299
5.73046875 -0.00504930801935144
5.7421875 -0.00505764773961139
5.75390625 -0.00506601103476772
5.765625 -0.00507438089519838
5.77734375 -0.00508273633432473
5.7890625 -0.00509105726822565
5.80078125 -0.00509932361224709
5.8125 -0.00510751528018213
5.82421875 -0.00511561218328723
5.8359375 -0.00512359422913344
5.84765625 -0.0051314645630665
5.859375 -0.00513926558808225
5.87109375 -0.00514701899530845
5.8828125 -0.00515474601559896
5.89453125 -0.0051624678760808
5.90625 -0.00517020580036261
5.91796875 -0.00517798100913505
5.9296875 -0.00518581472116371
5.94140625 -0.00519372576505368
5.953125 -0.00520163779460843
5.96484375 -0.00520949945648312
5.9765625 -0.00521730232153571
5.98828125 -0.00522503796225977
6 -0.00523269795298535
};
\addplot [semithick, color5]
table {%
0 -0.00191322932836404
0.01171875 -0.00220544518676463
0.0234375 -0.00248380800388975
0.03515625 -0.00274899185588049
0.046875 -0.00300171560097233
0.05859375 -0.00324384047324876
0.0703125 -0.00347626093986613
0.08203125 -0.00369956527534772
0.09375 -0.0039143797885751
0.10546875 -0.00412214458633332
0.1171875 -0.00432432804695798
0.12890625 -0.00452112179511295
0.140625 -0.00471272137032775
0.15234375 -0.00489946095050637
0.1640625 -0.00508283497645458
0.17578125 -0.00526300721036961
0.1875 -0.00543970796142473
0.19921875 -0.00561266355664439
0.2109375 -0.0057821193375065
0.22265625 -0.00594879186744936
0.234375 -0.0061123763461165
0.24609375 -0.00627253800717223
0.2578125 -0.00642893874466173
0.26953125 -0.0065815453878179
0.28125 -0.00673058261410973
0.29296875 -0.00687610471531119
0.3046875 -0.00701817188417224
0.31640625 -0.00715684970772814
0.328125 -0.00729220829766736
0.33984375 -0.00742432949204138
0.3515625 -0.00755343073084705
0.36328125 -0.0076798330641126
0.375 -0.00780386295687023
0.38671875 -0.00792584850873504
0.3984375 -0.00804611678154315
0.41015625 -0.00816499052390523
0.421875 -0.00828278749304072
0.43359375 -0.00839975901643812
0.4453125 -0.0085157158499004
0.45703125 -0.00863034699386446
0.46875 -0.00874332048732567
0.48046875 -0.00885428415560108
0.4921875 -0.00896286591180303
0.50390625 -0.00906867361202338
0.515625 -0.00917129205657487
0.52734375 -0.00927027903704811
0.5390625 -0.00936520515613833
0.55078125 -0.00945564031997712
0.5625 -0.00954115560096469
0.57421875 -0.00962132771077371
0.5859375 -0.0096957418923508
0.59765625 -0.00976399323091584
0.609375 -0.00982565825024817
0.62109375 -0.00987948038348441
0.6328125 -0.0099253834534445
0.64453125 -0.00996397562579907
0.65625 -0.00999587722237284
0.66796875 -0.010021720251932
0.6796875 -0.0100421466316092
0.69140625 -0.0100578050989666
0.703125 -0.0100693468146963
0.71484375 -0.0100767978078383
0.7265625 -0.0100785396417765
0.73828125 -0.0100752616735969
0.75 -0.0100678830123897
0.76171875 -0.0100573105963067
0.7734375 -0.0100444405139251
0.78515625 -0.0100301586504914
0.796875 -0.0100153406590445
0.80859375 -0.010000851256419
0.8203125 -0.0099864812282414
0.83203125 -0.00997070215920673
0.84375 -0.00995386452257901
0.85546875 -0.0099363856395741
0.8671875 -0.00991869670495679
0.87890625 -0.00990124638996199
0.890625 -0.00988450350006616
0.90234375 -0.00986895868760987
0.9140625 -0.00985512521927094
0.92578125 -0.00984344993713219
0.9375 -0.00983279055610772
0.94921875 -0.00982276707954123
0.9609375 -0.00981357713222592
0.97265625 -0.00980544629327501
0.984375 -0.00979862821153359
0.99609375 -0.00979340431417447
1.0078125 -0.00979008310847808
1.01953125 -0.00978899907679578
1.03125 -0.00979051116469731
1.04296875 -0.009795000862302
1.0546875 -0.0098023048893732
1.06640625 -0.0098113873471935
1.078125 -0.00982234652665801
1.08984375 -0.00983533754774444
1.1015625 -0.00985052188303976
1.11328125 -0.00986806714272752
1.125 -0.00988813856742463
1.13671875 -0.00991067811537402
1.1484375 -0.00993556938698515
1.16015625 -0.00996273958882903
1.171875 -0.00999211549032211
1.18359375 -0.0100236241841504
1.1953125 -0.0100571937801078
1.20703125 -0.0100927540323484
1.21875 -0.010130409275624
1.23046875 -0.0101701875188669
1.2421875 -0.010211871013898
1.25390625 -0.010255240802935
1.265625 -0.0103000782512199
1.27734375 -0.0103461663165234
1.2890625 -0.0103932907079819
1.30078125 -0.0104412409342684
1.3125 -0.010489811241095
1.32421875 -0.0105388014380492
1.3359375 -0.0105881298543137
1.34765625 -0.0106377901625306
1.359375 -0.0106876613416847
1.37109375 -0.0107376238972718
1.3828125 -0.0107875608573503
1.39453125 -0.0108373582951049
1.40625 -0.0108869057995774
1.41796875 -0.0109360968945643
1.4296875 -0.0109848294056807
1.44140625 -0.0110330057755912
1.453125 -0.0110805091337864
1.46484375 -0.0111271596271971
1.4765625 -0.0111728992059701
1.48828125 -0.0112176849747009
1.5 -0.0112614747047244
1.51171875 -0.0113042270135149
1.5234375 -0.0113459015141017
1.53515625 -0.0113864589344984
1.546875 -0.0114258612071476
1.55859375 -0.0114640715283807
1.5703125 -0.0115010543878917
1.58203125 -0.0115368243607875
1.59375 -0.0115714291882614
1.60546875 -0.0116048443866182
1.6171875 -0.0116370451561479
1.62890625 -0.0116680073819644
1.640625 -0.0116977076940664
1.65234375 -0.0117261235001484
1.6640625 -0.0117532329911647
1.67578125 -0.0117791281311607
1.6875 -0.0118040576522319
1.69921875 -0.0118279863952488
1.7109375 -0.011850864971163
1.72265625 -0.0118726437312728
1.734375 -0.011893272783385
1.74609375 -0.0119127020020537
1.7578125 -0.011930881032897
1.76953125 -0.0119477592909927
1.78125 -0.0119635920780388
1.79296875 -0.0119787600171494
1.8046875 -0.0119932278830986
1.81640625 -0.0120069576040838
1.828125 -0.0120199109325293
1.83984375 -0.0120320494409951
1.8515625 -0.0120433345135006
1.86328125 -0.0120537273322619
1.875 -0.0120631888598432
1.88671875 -0.0120716798167223
1.8984375 -0.0120795069379136
1.91015625 -0.0120870735308494
1.921875 -0.0120943214959891
1.93359375 -0.0121011903453538
1.9453125 -0.0121076192984661
1.95703125 -0.0121135472757836
1.96875 -0.012118912881449
1.98046875 -0.012123654375358
1.9921875 -0.0121277096345452
2.00390625 -0.012131338452391
2.015625 -0.0121349202906596
2.02734375 -0.0121384208885338
2.0390625 -0.0121418034795159
2.05078125 -0.0121450307636053
2.0625 -0.012148064908628
2.07421875 -0.012150867543481
2.0859375 -0.012153399743293
2.09765625 -0.0121556220065005
2.109375 -0.0121575553076922
2.12109375 -0.0121595174928059
2.1328125 -0.0121615553216935
2.14453125 -0.0121636622523275
2.15625 -0.0121658311565065
2.16796875 -0.012168054352175
2.1796875 -0.0121703236253076
2.19140625 -0.0121726302413588
2.203125 -0.0121749649462772
2.21484375 -0.0121773179570844
2.2265625 -0.0121796869793453
2.23828125 -0.0121821080866704
2.25 -0.0121846165874001
2.26171875 -0.0121872460726692
2.2734375 -0.0121900295611731
2.28515625 -0.0121929995364103
2.296875 -0.0121961879746475
2.30859375 -0.0121996263636091
2.3203125 -0.0122033357932741
2.33203125 -0.0122071869464842
2.34375 -0.0122111598079812
2.35546875 -0.0122152917426821
2.3671875 -0.0122196200044487
2.37890625 -0.012224181763339
2.390625 -0.012229014128344
2.40234375 -0.01223415416561
2.4140625 -0.0122396389121474
2.42578125 -0.0122454808834155
2.4375 -0.0122514571957651
2.44921875 -0.0122575422689949
2.4609375 -0.0122637821903477
2.47265625 -0.0122702228884496
2.484375 -0.0122769101475351
2.49609375 -0.0122838896199833
2.5078125 -0.0122912068371657
2.51953125 -0.0122989072186046
2.53125 -0.012307036079443
2.54296875 -0.0123156386362255
2.5546875 -0.0123245006326062
2.56640625 -0.0123333267707526
2.578125 -0.012342188382996
2.58984375 -0.0123511593393523
2.6015625 -0.0123603138046432
2.61328125 -0.0123697262494212
2.625 -0.0123794714561473
2.63671875 -0.0123896245206218
2.6484375 -0.0124002608486672
2.66015625 -0.0124114540750031
2.671875 -0.0124227920770701
2.68359375 -0.0124339872408336
2.6953125 -0.0124451314150719
2.70703125 -0.0124563164660753
2.71875 -0.0124676342825324
2.73046875 -0.0124791767738576
2.7421875 -0.0124910358619628
2.75390625 -0.0125033034664702
2.765625 -0.0125160714833687
2.77734375 -0.0125294317571125
2.7890625 -0.0125432709416904
2.80078125 -0.0125569843112353
2.8125 -0.0125706013782193
2.82421875 -0.0125842088019443
2.8359375 -0.0125978936707271
2.84765625 -0.0126117434934538
2.859375 -0.0126258461826816
2.87109375 -0.0126402900292869
2.8828125 -0.0126551221280293
2.89453125 -0.0126700234989034
2.90625 -0.0126849286333916
2.91796875 -0.0126998627807497
2.9296875 -0.0127148510592071
2.94140625 -0.0127299184561464
2.953125 -0.0127450898193121
2.96484375 -0.0127603898390491
2.9765625 -0.0127758430215705
2.98828125 -0.0127914496722063
3 -0.0128069841255657
3.01171875 -0.0128224321516696
3.0234375 -0.0128378533954893
3.03515625 -0.0128533076954838
3.046875 -0.0128688550830154
3.05859375 -0.0128845557739102
3.0703125 -0.0129004701521651
3.08203125 -0.0129166587458009
3.09375 -0.0129331821948606
3.10546875 -0.0129499878369588
3.1171875 -0.0129668667659736
3.12890625 -0.0129837748172905
3.140625 -0.0130006721181788
3.15234375 -0.0130175185646416
3.1640625 -0.0130342738150634
3.17578125 -0.0130508972730466
3.1875 -0.0130673480594364
3.19921875 -0.0130835897172639
3.2109375 -0.0130996572330919
3.22265625 -0.0131156190303322
3.234375 -0.0131315402802858
3.24609375 -0.0131474862471941
3.2578125 -0.0131635222851229
3.26953125 -0.0131797138299609
3.28125 -0.0131961263865343
3.29296875 -0.0132128255108367
3.3046875 -0.0132298516940724
3.31640625 -0.0132470668888698
3.328125 -0.0132643757770407
3.33984375 -0.0132817020226634
3.3515625 -0.013298969093649
3.36328125 -0.0133161002661674
3.375 -0.0133330186233748
3.38671875 -0.0133496470484411
3.3984375 -0.0133659082118797
3.41015625 -0.0133817245531777
3.421875 -0.013397063751933
3.43359375 -0.0134121198946174
3.4453125 -0.0134270195587511
3.45703125 -0.013441872997402
3.46875 -0.0134567905524524
3.48046875 -0.0134718826480376
3.4921875 -0.01348725977956
3.50390625 -0.0135030324982789
3.515625 -0.0135193113914771
3.52734375 -0.0135360230159092
3.5390625 -0.0135528840370294
3.55078125 -0.0135697817947519
3.5625 -0.0135866050179948
3.57421875 -0.0136032423031479
3.5859375 -0.0136195821157014
3.59765625 -0.0136355127890814
3.609375 -0.0136509225206909
3.62109375 -0.0136656993651591
3.6328125 -0.0136798012798004
3.64453125 -0.013693512208192
3.65625 -0.0137069879053193
3.66796875 -0.0137203582402891
3.6796875 -0.0137337531035011
3.69140625 -0.0137473024031788
3.703125 -0.0137611360604679
3.71484375 -0.0137753840031056
3.7265625 -0.0137901761576566
3.73828125 -0.0138056282314329
3.75 -0.0138213722481322
3.76171875 -0.0138371159269331
3.7734375 -0.0138527499843607
3.78515625 -0.0138681650971059
3.796875 -0.0138832519034898
3.80859375 -0.0138979010038839
3.8203125 -0.0139120029600879
3.83203125 -0.0139254528987136
3.84375 -0.0139385080769652
3.85546875 -0.0139514135543592
3.8671875 -0.0139642332898184
3.87890625 -0.0139770311945493
3.890625 -0.0139898711311759
3.90234375 -0.0140028169126362
3.9140625 -0.0140159323008421
3.92578125 -0.0140292810051018
3.9375 -0.0140429049614745
3.94921875 -0.0140565940676644
3.9609375 -0.0140702479145387
3.97265625 -0.0140838261863181
3.984375 -0.0140972885867145
3.99609375 -0.0141105948391211
4.0078125 -0.0141237046864295
4.01953125 -0.0141365778904759
4.03125 -0.0141491742311154
4.04296875 -0.014161463771199
4.0546875 -0.0141736158887459
4.06640625 -0.0141857138968261
4.078125 -0.0141977715482996
4.08984375 -0.014209802539565
4.1015625 -0.0142218205105742
4.11328125 -0.0142338390449542
4.125 -0.0142458716702368
4.13671875 -0.0142579105743538
4.1484375 -0.0142698728171471
4.16015625 -0.0142817544210331
4.171875 -0.0142935622653542
4.18359375 -0.0143053032383302
4.1953125 -0.0143169842368939
4.20703125 -0.0143286121666696
4.21875 -0.0143401939420975
4.23046875 -0.0143517371859885
4.2421875 -0.0143632665239065
4.25390625 -0.0143747788474526
4.265625 -0.0143862570062153
4.27734375 -0.0143976838173575
4.2890625 -0.014409042065504
4.30078125 -0.0144203145029966
4.3125 -0.0144314838505181
4.32421875 -0.0144425327980836
4.3359375 -0.0144534440064004
4.34765625 -0.0144642001085955
4.359375 -0.0144747957945906
4.37109375 -0.014485264209807
4.3828125 -0.0144956443412481
4.39453125 -0.0145059751691734
4.40625 -0.0145162956812505
4.41796875 -0.0145266448729194
4.4296875 -0.0145370617485874
4.44140625 -0.014547585323656
4.453125 -0.0145582546231927
4.46484375 -0.014569060241534
4.4765625 -0.0145799325794846
4.48828125 -0.0145908181922386
4.5 -0.0146016636149223
4.51171875 -0.0146124153622127
4.5234375 -0.0146230199290082
4.53515625 -0.0146334237921514
4.546875 -0.0146435734132053
4.55859375 -0.0146534152422815
4.5703125 -0.0146629041927528
4.58203125 -0.0146721162072029
4.59375 -0.0146811480313967
4.60546875 -0.0146900826656017
4.6171875 -0.0146990030962128
4.62890625 -0.0147079922957584
4.640625 -0.0147171332242269
4.65234375 -0.0147265088317096
4.6640625 -0.0147362020623625
4.67578125 -0.0147462958596847
4.6875 -0.014756769392927
4.69921875 -0.0147673618033423
4.7109375 -0.0147779709088682
4.72265625 -0.0147885043356912
4.734375 -0.014798869724457
4.74609375 -0.0148089747308853
4.7578125 -0.0148187270266123
4.76953125 -0.0148280343002595
4.78125 -0.0148368222349236
4.79296875 -0.0148453171700567
4.8046875 -0.0148536758476017
4.81640625 -0.0148619784498352
4.828125 -0.0148703051298468
4.83984375 -0.0148787360122141
4.8515625 -0.0148873511924458
4.86328125 -0.0148962307351883
4.875 -0.0149054546711996
4.88671875 -0.0149150958396772
4.8984375 -0.0149250160387695
4.91015625 -0.0149350692688424
4.921875 -0.014945168957717
4.93359375 -0.014955228595636
4.9453125 -0.0149651617365978
4.95703125 -0.014974881995893
4.96875 -0.0149843030438418
4.98046875 -0.0149933385957345
4.9921875 -0.0150019023979718
5.00390625 -0.0150099323615706
5.015625 -0.0150176240945554
5.02734375 -0.0150251253606747
5.0390625 -0.0150325431315422
5.05078125 -0.0150399843440976
5.0625 -0.0150475559050658
5.07421875 -0.0150553646838526
5.0859375 -0.0150635174938774
5.09765625 -0.0150721210623429
5.109375 -0.0150812819884408
5.12109375 -0.0150910068800277
5.1328125 -0.0151008718443759
5.14453125 -0.0151107404226918
5.15625 -0.0151205251519016
5.16796875 -0.015130138733296
5.1796875 -0.0151394940167158
5.19140625 -0.0151485039682644
5.203125 -0.0151570816215469
5.21484375 -0.0151651687724012
5.2265625 -0.0151730629764779
5.23828125 -0.0151809006474487
5.25 -0.0151887269308573
5.26171875 -0.0151965869485975
5.2734375 -0.0152045257981402
5.28515625 -0.0152125885396404
5.296875 -0.0152208201709262
5.30859375 -0.015229265590369
5.3203125 -0.0152379611161973
5.33203125 -0.015246761644244
5.34375 -0.015255580930755
5.35546875 -0.0152643939284264
5.3671875 -0.0152731757635995
5.37890625 -0.0152819017436527
5.390625 -0.0152905473459429
5.40234375 -0.015299088188296
5.4140625 -0.0153074999810475
5.42578125 -0.0153157584606327
5.4375 -0.0153238436453228
5.44921875 -0.0153318873802592
5.4609375 -0.0153399567227144
5.47265625 -0.0153480453988696
5.484375 -0.0153561471389147
5.49609375 -0.0153642556626024
5.5078125 -0.015372364644982
5.51953125 -0.0153804676623106
5.53125 -0.0153885567123182
5.54296875 -0.0153965778940337
5.5546875 -0.0154045274774495
5.56640625 -0.0154124344379175
5.578125 -0.0154203278577791
5.58984375 -0.015428236924853
5.6015625 -0.0154361909212419
5.61328125 -0.0154442192024566
5.625 -0.0154523511668597
5.63671875 -0.0154606161726936
5.6484375 -0.0154690225792586
5.66015625 -0.0154775253223051
5.671875 -0.0154860710445593
5.68359375 -0.0154946063771792
5.6953125 -0.0155030779434949
5.70703125 -0.0155114323521884
5.71875 -0.0155196161799086
5.73046875 -0.0155275759433255
5.7421875 -0.0155352580606206
5.75390625 -0.015542648242303
5.765625 -0.0155499208231931
5.77734375 -0.0155571554125166
5.7890625 -0.0155644127015007
5.80078125 -0.0155717534563133
5.8125 -0.0155792385074039
5.82421875 -0.0155869287318913
5.8359375 -0.0155948850289996
5.84765625 -0.0156030672690396
5.859375 -0.0156113077119561
5.87109375 -0.0156195597592422
5.8828125 -0.0156277790200565
5.89453125 -0.0156359210933418
5.90625 -0.015643941565744
5.91796875 -0.0156517960072246
5.9296875 -0.0156594399643675
5.94140625 -0.0156668341906022
5.953125 -0.0156741462176999
5.96484375 -0.0156814835771578
5.9765625 -0.0156888588197709
5.98828125 -0.0156962845002261
6 -0.0157037731762667
};
\addplot [semithick, color6]
table {%
0 -0.000671096003298057
0.01171875 -0.000578586597933267
0.0234375 -0.000488549478242894
0.03515625 -0.000400981453118844
0.046875 -0.000315883754993775
0.05859375 -0.000233520515297669
0.0703125 -0.000153869328059036
0.08203125 -7.68132796993777e-05
0.09375 -2.22789739508194e-06
0.10546875 6.9931495731132e-05
0.1171875 0.000139648249134883
0.12890625 0.000207012405194615
0.140625 0.000272118433231636
0.15234375 0.000335068727280534
0.1640625 0.000396007967740757
0.17578125 0.000455020724214532
0.1875 0.000512175166125857
0.19921875 0.00056754074410295
0.2109375 0.000621226763726228
0.22265625 0.000673365910230978
0.234375 0.000724006975594594
0.24609375 0.000773199065510134
0.2578125 0.000820993650157517
0.26953125 0.000867516651525668
0.28125 0.000912872635200076
0.29296875 0.000957086050437719
0.3046875 0.001000184172021
0.31640625 0.00104219698695915
0.328125 0.00108315691210063
0.33984375 0.00112312212640102
0.3515625 0.00116225773369154
0.36328125 0.00120059098437208
0.375 0.00123812265504985
0.38671875 0.00127485172473796
0.3984375 0.00131077511794281
0.41015625 0.00134588727177743
0.421875 0.00138018432217884
0.43359375 0.00141378567105281
0.4453125 0.00144672086666234
0.45703125 0.00147895006373776
0.46875 0.00151042875765824
0.48046875 0.00154110857095283
0.4921875 0.00157093787437516
0.50390625 0.00159986224255218
0.515625 0.00162783886099315
0.52734375 0.00165491274373362
0.5390625 0.00168105919469193
0.55078125 0.00170623685941999
0.5625 0.00173040707796073
0.57421875 0.00175353490807816
0.5859375 0.00177558978658714
0.59765625 0.00179654582878274
0.609375 0.00181638184709039
0.62109375 0.00183509143400237
0.6328125 0.00185269102738559
0.64453125 0.00186920164508383
0.65625 0.00188464679428972
0.66796875 0.00189905214233445
0.6796875 0.00191244492410275
0.69140625 0.00192485308607364
0.703125 0.00193630416698652
0.71484375 0.00194681369172381
0.7265625 0.00195637491150074
0.73828125 0.00196502454859794
0.75 0.00197279919993341
0.76171875 0.00197973114205307
0.7734375 0.00198584846734417
0.78515625 0.00199117509265795
0.796875 0.00199573064034197
0.80859375 0.001999530191682
0.8203125 0.00200253504670522
0.83203125 0.00200466437399816
0.84375 0.00200594159375104
0.85546875 0.00200639459431409
0.8671875 0.00200605403417102
0.87890625 0.00200495431878674
0.890625 0.00200313435455016
0.90234375 0.00200063807981203
0.9140625 0.00199751477301792
0.92578125 0.00199380642371766
0.9375 0.00198934370427826
0.94921875 0.00198410123847458
0.9609375 0.00197814370436454
0.97265625 0.00197154317746833
0.984375 0.00196437938303749
0.99609375 0.00195673978703857
1.0078125 0.00194871952585157
1.01953125 0.00194042117468288
1.03125 0.00193195435469287
1.04296875 0.00192343517883821
1.0546875 0.00191489466509314
1.06640625 0.00190621284771731
1.078125 0.00189744143063844
1.08984375 0.00188864121502761
1.1015625 0.00187987415718058
1.11328125 0.00187120325352883
1.125 0.00186269412710367
1.13671875 0.00185443833861121
1.1484375 0.00184648189589692
1.16015625 0.00183885144095575
1.171875 0.00183157218873446
1.18359375 0.00182466811442238
1.1953125 0.00181816210421362
1.20703125 0.00181207606954108
1.21875 0.00180650924717313
1.23046875 0.00180154398177715
1.2421875 0.00179716025237653
1.25390625 0.00179333608815725
1.265625 0.00179004820984081
1.27734375 0.00178727255069442
1.2890625 0.0017849847226614
1.30078125 0.0017831604276113
1.3125 0.00178177581371012
1.32421875 0.00178080777691033
1.3359375 0.0017803107439651
1.34765625 0.00178034549056658
1.359375 0.00178086815460243
1.37109375 0.00178183479591874
1.3828125 0.00178320210862037
1.39453125 0.00178492776797634
1.40625 0.00178697074028957
1.41796875 0.00178929155573089
1.4296875 0.00179185254413721
1.44140625 0.00179461803377411
1.453125 0.00179757563177373
1.46484375 0.0018007908407771
1.4765625 0.00180424823418681
1.48828125 0.00180792153428504
1.5 0.00181178532442826
1.51171875 0.00181581519699874
1.5234375 0.00181998788274025
1.53515625 0.00182428136147768
1.546875 0.00182867495422082
1.55859375 0.00183314939665222
1.5703125 0.00183768689399892
1.58203125 0.00184230005822835
1.59375 0.00184701587390283
1.60546875 0.00185181460982425
1.6171875 0.00185667636537873
1.62890625 0.00186158169251805
1.640625 0.00186651164168153
1.65234375 0.00187144779708608
1.6640625 0.00187637230138482
1.67578125 0.0018812924323707
1.6875 0.00188625572951517
1.69921875 0.00189125359501759
1.7109375 0.00189627433909858
1.72265625 0.00190130613025996
1.734375 0.00190633703847222
1.74609375 0.00191135507316415
1.7578125 0.00191634821601487
1.76953125 0.00192130444854807
1.78125 0.00192623958654541
1.79296875 0.00193118499296764
1.8046875 0.00193613657101434
1.81640625 0.00194108958455894
1.828125 0.00194603894021908
1.83984375 0.00195097923074921
1.8515625 0.00195590477382561
1.86328125 0.00196080964622321
1.875 0.00196568771338487
1.88671875 0.00197053265438272
1.8984375 0.00197535926368354
1.91015625 0.00198018506070724
1.921875 0.00198499706957003
1.93359375 0.00198978188903127
1.9453125 0.00199452586146057
1.95703125 0.00199921510428954
1.96875 0.00200383553668819
1.98046875 0.00200837290146618
1.9921875 0.00201281278219877
2.00390625 0.0020171690942506
2.015625 0.00202147106605318
2.02734375 0.00202571419281446
2.0390625 0.00202989359783576
2.05078125 0.00203400422178431
2.0625 0.00203804084249072
2.07421875 0.00204199809173085
2.0859375 0.00204587046899241
2.09765625 0.00204965235222592
2.109375 0.00205333662361121
2.12109375 0.0020569106431465
2.1328125 0.00206036976348803
2.14453125 0.00206371055205301
2.15625 0.00206692948263856
2.16796875 0.00207002295123736
2.1796875 0.00207298728886041
2.19140625 0.00207581877136694
2.203125 0.00207851362630149
2.21484375 0.00208106803673821
2.2265625 0.00208347845086681
2.23828125 0.00208573981265269
2.25 0.00208784372369782
2.26171875 0.00208978156756546
2.2734375 0.00209154467790844
2.28515625 0.00209312434824446
2.296875 0.00209451183931338
2.30859375 0.00209569838401677
2.3203125 0.0020966748088195
2.33203125 0.00209743135562999
2.34375 0.00209797436609669
2.35546875 0.00209831399091268
2.3671875 0.0020984604428578
2.37890625 0.00209842400156806
2.390625 0.00209821501731218
2.40234375 0.00209784391377579
2.4140625 0.0020973211898528
2.42578125 0.00209665534500785
2.4375 0.00209582696298367
2.44921875 0.00209481743224674
2.4609375 0.00209361260858468
2.47265625 0.00209219843808668
2.484375 0.00209056095899743
2.49609375 0.0020886863031297
2.5078125 0.0020865606968356
2.51953125 0.00208417046153646
2.53125 0.0020815020138114
2.54296875 0.00207854186504446
2.5546875 0.00207528190057715
2.56640625 0.0020717447002273
2.578125 0.00206796384059278
2.58984375 0.00206397302457716
2.6015625 0.00205980607281401
2.61328125 0.00205549692480226
2.625 0.00205107963903205
2.63671875 0.00204658839210031
2.6484375 0.00204205747681723
2.66015625 0.00203752110266097
2.671875 0.00203295424460504
2.68359375 0.00202829753169986
2.6953125 0.00202351761233386
2.70703125 0.00201858120303279
2.71875 0.00201345508996561
2.73046875 0.00200810612976191
2.7421875 0.00200250124964095
2.75390625 0.00199660744685234
2.765625 0.00199039178742799
2.77734375 0.00198382140424602
2.7890625 0.00197690851370836
2.80078125 0.00196980885741175
2.8125 0.00196257995048672
2.82421875 0.00195526849519675
2.8359375 0.00194792128730572
2.84765625 0.00194058521703147
2.859375 0.00193330726821595
2.87109375 0.00192613451571143
2.8828125 0.00191909647605253
2.89453125 0.00191205597863659
2.90625 0.00190496255810068
2.91796875 0.00189780232829191
2.9296875 0.00189056143978733
2.94140625 0.00188322607997625
2.953125 0.00187578247234079
2.96484375 0.00186821687493482
2.9765625 0.00186051557806065
2.98828125 0.00185267363811978
3 0.00184478059023834
3.01171875 0.00183687333504072
3.0234375 0.00182896456897092
3.03515625 0.00182106701866782
3.046875 0.00181319344157405
3.05859375 0.00180535662500473
3.0703125 0.00179756938367628
3.08203125 0.00178984455569548
3.09375 0.00178219499700863
3.10546875 0.00177460405659256
3.1171875 0.00176702841925431
3.12890625 0.00175947877427226
3.140625 0.00175196710358677
3.15234375 0.00174450537661286
3.1640625 0.0017371055489775
3.17578125 0.00172977955918484
3.1875 0.00172253932320901
3.19921875 0.00171539909974174
3.2109375 0.00170838140811946
3.22265625 0.00170147512328031
3.234375 0.00169466272305826
3.24609375 0.00168792667612629
3.2578125 0.00168124944273532
3.26953125 0.0016746134736013
3.28125 0.00166800120694065
3.29296875 0.00166139506365386
3.3046875 0.00165477986143056
3.31640625 0.00164817255882936
3.328125 0.00164160918795108
3.33984375 0.00163512554291439
3.3515625 0.00162875737435909
3.36328125 0.00162254039143974
3.375 0.00161651026108624
3.38671875 0.00161070260453109
3.3984375 0.00160515299110352
3.41015625 0.00159989692929038
3.421875 0.00159495118255626
3.43359375 0.00159023559469988
3.4453125 0.00158569270138061
3.45703125 0.0015812715231017
3.46875 0.00157692108386567
3.48046875 0.00157259041021212
3.4921875 0.00156822852615421
3.50390625 0.001563784444014
3.515625 0.00155920715115633
3.52734375 0.00155452477930436
3.5390625 0.00154986167074813
3.55078125 0.00154527247637389
3.5625 0.00154081116345054
3.57421875 0.0015365316616016
3.5859375 0.00153248786193799
3.59765625 0.00152873361243428
3.609375 0.00152532270954772
3.62109375 0.00152230888608051
3.6328125 0.0015197117921639
3.64453125 0.00151739236185122
3.65625 0.00151527327599554
3.66796875 0.00151328978729244
3.6796875 0.00151137717237503
3.69140625 0.00150947073199051
3.703125 0.00150750578659175
3.71484375 0.00150541766734399
3.7265625 0.001503141702546
3.73828125 0.00150062023650014
3.75 0.00149803443492774
3.76171875 0.00149552610503622
3.7734375 0.00149314608081874
3.78515625 0.00149094516686899
3.796875 0.0014889741366244
3.80859375 0.00148728372749144
3.8203125 0.00148592463285323
3.83203125 0.00148494521889519
3.84375 0.00148421619477315
3.85546875 0.0014836176393045
3.8671875 0.00148311961463544
3.87890625 0.00148269219298817
3.890625 0.00148230545732446
3.90234375 0.0014819295008828
3.9140625 0.00148153442558876
3.92578125 0.00148109033933885
3.9375 0.0014805776864528
3.94921875 0.00148009526969496
3.9609375 0.00147968657762621
3.97265625 0.0014793661524107
3.984375 0.00147914851229402
3.99609375 0.0014790481517696
4.0078125 0.00147907954113962
4.01953125 0.00147925712546968
4.03125 0.00147959532293766
4.04296875 0.0014801040366601
4.0546875 0.00148070785273835
4.06640625 0.00148137323398176
4.078125 0.00148209761046171
4.08984375 0.00148287841795364
4.1015625 0.00148371309828644
4.11328125 0.00148459909951324
4.125 0.00148553387590275
4.13671875 0.00148652134117777
4.1484375 0.00148758530253846
4.16015625 0.00148872179402819
4.171875 0.00148992334818419
4.18359375 0.0014911824869529
4.1953125 0.00149249172190776
4.20703125 0.00149384355444927
4.21875 0.00149523047598692
4.23046875 0.0014966447313942
4.2421875 0.00149807557781819
4.25390625 0.00149952922804945
4.265625 0.00150101787756137
4.27734375 0.00150255372011593
4.2890625 0.00150414894809471
4.30078125 0.00150581575281376
4.3125 0.00150756632482179
4.32421875 0.00150941285418188
4.3359375 0.00151136753073692
4.34765625 0.00151344254435848
4.359375 0.0015156347635176
4.37109375 0.00151791440621246
4.3828125 0.0015202573695058
4.39453125 0.00152263958252986
4.40625 0.00152503696780811
4.41796875 0.0015274254413176
4.4296875 0.00152978091250632
4.44140625 0.00153207928426549
4.453125 0.00153429645592472
4.46484375 0.00153644162795199
4.4765625 0.00153855952191512
4.48828125 0.00154068090626831
4.5 0.00154283654620714
4.51171875 0.00154505720391038
4.5234375 0.00154737363866958
4.53515625 0.00154981660690519
4.546875 0.00155241686207005
4.55859375 0.00155520515443961
4.5703125 0.00155820642757537
4.58203125 0.00156136844818667
4.59375 0.00156463592573362
4.60546875 0.00156796413751021
4.6171875 0.00157130836059518
4.62890625 0.00157462387199527
4.640625 0.00157786594850691
4.65234375 0.00158098986629713
4.6640625 0.0015839509002028
4.67578125 0.0015867043227491
4.6875 0.00158926363045767
4.69921875 0.00159177375148234
4.7109375 0.00159428753797537
4.72265625 0.00159685227304935
4.734375 0.00159951523269255
4.74609375 0.0016023236854369
4.7578125 0.00160532489161312
4.76953125 0.00160856610219281
4.78125 0.00161208487552194
4.79296875 0.00161575881376891
4.8046875 0.00161950738922722
4.81640625 0.00162329184741234
4.828125 0.00162707343855731
4.83984375 0.00163081341770215
4.8515625 0.00163447304440525
4.86328125 0.0016380135820771
4.875 0.0016413962969357
4.88671875 0.00164458612725791
4.8984375 0.00164765457461034
4.91015625 0.00165067278296862
4.921875 0.00165368076454838
4.93359375 0.00165671852182085
4.9453125 0.00165982604774896
4.95703125 0.00166304332538314
4.96875 0.00166641032681734
4.98046875 0.00166996701150514
4.9921875 0.00167375332393547
5.00390625 0.00167779740865902
5.015625 0.00168200378418725
5.02734375 0.00168630421835252
5.0390625 0.00169065074859923
5.05078125 0.00169499542954602
5.0625 0.00169929033360389
5.07421875 0.00170348754994398
5.0859375 0.00170753918181387
5.09765625 0.00171139734220324
5.109375 0.00171501414785847
5.12109375 0.00171838639397954
5.1328125 0.00172170370766509
5.14453125 0.00172502731964787
5.15625 0.00172839660688121
5.16796875 0.0017318509398593
5.1796875 0.0017354296803982
5.19140625 0.00173917217699668
5.203125 0.00174311775777596
5.21484375 0.00174729324332672
5.2265625 0.00175156954565935
5.23828125 0.00175588436059712
5.25 0.00176021463012184
5.26171875 0.00176453731275429
5.2734375 0.00176882938355064
5.28515625 0.00177306783200549
5.296875 0.00177722965786251
5.30859375 0.00178129186483183
5.3203125 0.00178523464606311
5.33203125 0.00178911130679714
5.34375 0.00179296369359498
5.35546875 0.00179681205519782
5.3671875 0.00180067664280949
5.37890625 0.00180457771200422
5.390625 0.00180853552068291
5.40234375 0.0018125703230773
5.4140625 0.00181670235980253
5.42578125 0.00182095184395757
5.4375 0.00182533672499511
5.44921875 0.00182979059926791
5.4609375 0.00183426184597923
5.47265625 0.00183873332053071
5.484375 0.00184318791174654
5.49609375 0.00184760853847028
5.5078125 0.00185197814074977
5.51953125 0.00185627966561042
5.53125 0.00186049732544576
5.54296875 0.0018646710408836
5.5546875 0.00186883513608712
5.56640625 0.0018730011155722
5.578125 0.00187718048939026
5.58984375 0.00188138477300266
5.6015625 0.00188562548374986
5.61328125 0.00188991413391545
5.625 0.00189426222038532
5.63671875 0.00189868102150957
5.6484375 0.00190315917346918
5.66015625 0.00190767319666628
5.671875 0.00191220719381181
5.68359375 0.00191674529430384
5.6953125 0.00192127165593546
5.70703125 0.00192577046214706
5.71875 0.00193022591482247
5.73046875 0.00193462222262914
5.7421875 0.00193894358490249
5.75390625 0.00194318579354857
5.765625 0.00194740026872641
5.77734375 0.00195161055722438
5.7890625 0.00195583461685553
5.80078125 0.00196009041001723
5.8125 0.00196439589891859
5.82421875 0.00196876903752789
5.8359375 0.00197322776023937
5.84765625 0.00197776188205389
5.859375 0.00198232363004014
5.87109375 0.00198689740809359
5.8828125 0.00199146823609796
5.89453125 0.00199602114462979
5.90625 0.00200054117396586
5.91796875 0.0020050133720171
5.9296875 0.00200942279118888
5.94140625 0.0020137561928977
5.953125 0.00201806804423541
5.96484375 0.00202239396706263
5.9765625 0.00202673872414527
5.98828125 0.00203110707532269
6 0.00203550377717646
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00022503570892387
0.01171875 -0.00017127272352079
0.0234375 -0.000118753841570163
0.03515625 -6.74831691730156e-05
0.046875 -1.74634107729797e-05
0.05859375 3.10497892651393e-05
0.0703125 7.80513959989955e-05
0.08203125 0.000123621337270481
0.09375 0.000167844223150374
0.10546875 0.000210731507558691
0.1171875 0.000252237695095649
0.12890625 0.000292410400367877
0.140625 0.000331299989385561
0.15234375 0.000368962374287972
0.1640625 0.000405488491768401
0.17578125 0.000440926657954032
0.1875 0.000475312454141238
0.19921875 0.000508682070063424
0.2109375 0.000541097639353976
0.22265625 0.000572639309358779
0.234375 0.000603334237615225
0.24609375 0.000633209546576457
0.2578125 0.000662293641005284
0.26953125 0.000690656107870362
0.28125 0.000718355111323043
0.29296875 0.000745404796168548
0.3046875 0.000771821036336613
0.31640625 0.000797621363873539
0.328125 0.00082282479746958
0.33984375 0.000847463970892247
0.3515625 0.000871626426575027
0.36328125 0.000895326408442661
0.375 0.000918564305367062
0.38671875 0.000941339587287625
0.3984375 0.000963650618882713
0.41015625 0.000985494365739043
0.421875 0.00100686851629406
0.43359375 0.00102783520677969
0.4453125 0.00104840851325331
0.45703125 0.0010685655224439
0.46875 0.00108828050513825
0.48046875 0.00110752537070206
0.4921875 0.00112627002239358
0.50390625 0.00114448261347047
0.515625 0.0011621371824763
0.52734375 0.00117925415839783
0.5390625 0.00119581715929586
0.55078125 0.00121180114711001
0.5625 0.00122718281033808
0.57421875 0.00124194121370783
0.5859375 0.00125605822047429
0.59765625 0.00126951868734279
0.609375 0.00128231042722031
0.62109375 0.00129442805969047
0.6328125 0.00130588047810825
0.64453125 0.00131668044535286
0.65625 0.00132684237437125
0.66796875 0.00133638212716046
0.6796875 0.00134531664594923
0.69140625 0.00135366341657926
0.703125 0.00136143976408585
0.71484375 0.00136865532624095
0.7265625 0.00137530663092933
0.73828125 0.00138142012297663
0.75 0.00138702228978512
0.76171875 0.00139213685858636
0.7734375 0.00139678488687154
0.78515625 0.00140098477436602
0.796875 0.00140475219654817
0.80859375 0.00140809995971245
0.8203125 0.0014110035568334
0.83203125 0.00141340878225996
0.84375 0.0014153340825039
0.85546875 0.00141680094410284
0.8671875 0.00141783263117476
0.87890625 0.00141845480693166
0.890625 0.00141869601534947
0.90234375 0.00141858802299431
0.9140625 0.00141816602100501
0.92578125 0.00141746009278448
0.9375 0.00141635590227139
0.94921875 0.00141483290667511
0.9609375 0.00141293068240737
0.97265625 0.00141069344113436
0.984375 0.00140817016112717
0.99609375 0.0014054146219206
1.0078125 0.00140248534228081
1.01953125 0.00139944542148146
1.03125 0.00139636228388844
1.04296875 0.00139330732685336
1.0546875 0.00139029369696133
1.06640625 0.00138723279763819
1.078125 0.00138415361898005
1.08984375 0.00138109114634962
1.1015625 0.00137808093652447
1.11328125 0.0013751590431442
1.125 0.00137236327613801
1.13671875 0.00136975262324373
1.1484375 0.00136735373841997
1.16015625 0.0013651787810652
1.171875 0.00136323889319862
1.18359375 0.00136154432276127
1.1953125 0.00136010452682609
1.20703125 0.0013589282547173
1.21875 0.00135807208489352
1.23046875 0.00135758485095513
1.2421875 0.00135745345776413
1.25390625 0.00135766361526441
1.265625 0.00135820023514197
1.27734375 0.0013590477551705
1.2890625 0.00136019043129716
1.30078125 0.00136161259746823
1.3125 0.00136329889319503
1.32421875 0.00136523445885972
1.3359375 0.00136744553765924
1.34765625 0.00136996088418127
1.359375 0.00137275347342736
1.37109375 0.00137579633344858
1.3828125 0.0013790629422186
1.39453125 0.00138252742908703
1.40625 0.00138616475524529
1.41796875 0.00138995087320457
1.4296875 0.00139386286528636
1.44140625 0.0013978790611251
1.453125 0.00140198951733624
1.46484375 0.00140622326395759
1.4765625 0.00141057022908295
1.48828125 0.00141501511353157
1.5 0.0014195431245928
1.51171875 0.00142414005498137
1.5234375 0.0014287923520234
1.53515625 0.00143348717707279
1.546875 0.00143821245515843
1.55859375 0.00144295691486172
1.5703125 0.00144771011842485
1.58203125 0.00145247452063073
1.59375 0.00145725723306335
1.60546875 0.00146204490851769
1.6171875 0.00146682414995676
1.62890625 0.00147158178265968
1.640625 0.00147630487898939
1.65234375 0.00148098077755437
1.6640625 0.00148559709676484
1.67578125 0.00149015687343949
1.6875 0.0014946873169257
1.69921875 0.00149918046763587
1.7109375 0.00150362640571578
1.72265625 0.00150801507821952
1.734375 0.00151233632367604
1.74609375 0.00151657989409914
1.7578125 0.00152073547444122
1.76953125 0.00152479269949031
1.78125 0.00152875719560435
1.79296875 0.00153264638149441
1.8046875 0.00153645904086856
1.81640625 0.00154019357143157
1.828125 0.00154384814139574
1.83984375 0.00154742071441438
1.8515625 0.00155090907207557
1.86328125 0.00155431083395569
1.875 0.00155762347523329
1.88671875 0.00156084434186291
1.8984375 0.00156397902534201
1.91015625 0.00156703056211332
1.921875 0.00156998776000831
1.93359375 0.00157283920258523
1.9453125 0.00157557332724281
1.95703125 0.0015781784434613
1.96875 0.00158064274828827
1.98046875 0.00158295433906915
1.9921875 0.00158510122342239
2.00390625 0.00158709381914867
2.015625 0.00158895736634078
2.02734375 0.00159069218645308
2.0390625 0.00159229838991831
2.05078125 0.001593776016132
2.0625 0.00159512504401453
2.07421875 0.00159634540080031
2.0859375 0.00159743696905415
2.09765625 0.00159839959191467
2.109375 0.001599230695955
2.12109375 0.001599915719898
2.1328125 0.00160045006378225
2.14453125 0.0016008311124722
2.15625 0.00160105622903805
2.16796875 0.00160112276274701
2.1796875 0.00160102805530698
2.19140625 0.00160076944536256
2.203125 0.0016003442712437
2.21484375 0.00159974987196663
2.2265625 0.00159898610394729
2.23828125 0.00159805946111098
2.25 0.00159697023245434
2.26171875 0.00159571815500975
2.2734375 0.00159430297812776
2.28515625 0.00159272446756869
2.296875 0.00159098240816812
2.30859375 0.00158907660507615
2.3203125 0.00158700599540388
2.33203125 0.00158475832964341
2.34375 0.00158233628061679
2.35546875 0.00157974838897048
2.3671875 0.00157700325579526
2.37890625 0.00157410954463304
2.390625 0.00157107598292059
2.40234375 0.00156791136287073
2.4140625 0.0015646245417906
2.42578125 0.00156122301119539
2.4375 0.00155769645457806
2.44921875 0.00155403794949239
2.4609375 0.00155024396727267
2.47265625 0.0015463110534085
2.484375 0.00154223582765114
2.49609375 0.00153801498385578
2.5078125 0.00153364528955956
2.51953125 0.0015291235852955
2.53125 0.00152444678364226
2.54296875 0.00151961186800969
2.5546875 0.00151461497640859
2.56640625 0.00150946656425448
2.578125 0.00150418764700559
2.58984375 0.00149879932960297
2.6015625 0.00149332277176282
2.61328125 0.00148777918914958
2.625 0.00148218985398406
2.63671875 0.00147657609508596
2.6484375 0.00147095929735156
2.66015625 0.00146536073767863
2.671875 0.00145975738002414
2.68359375 0.00145411452401348
2.6953125 0.00144842266802948
2.70703125 0.00144267234320791
2.71875 0.00143685411399676
2.73046875 0.00143095857815463
2.7421875 0.0014249763661887
2.75390625 0.00141889814023178
2.765625 0.00141271459235859
2.77734375 0.0014064164423416
2.7890625 0.00140001349402901
2.80078125 0.00139357330632205
2.8125 0.00138711839355794
2.82421875 0.00138066653985137
2.8359375 0.001374235548261
2.84765625 0.0013678432425286
2.859375 0.0013615074676849
2.87109375 0.00135524608952176
2.8828125 0.00134906878487509
2.89453125 0.00134291323325891
2.90625 0.00133676791055668
2.91796875 0.00133063933284502
2.9296875 0.00132453402884145
2.94140625 0.00131845854010619
2.953125 0.00131241942062455
2.96484375 0.00130642323576991
2.9765625 0.00130047656064701
2.98828125 0.00129458854860223
3 0.00128878836738441
3.01171875 0.00128307414256432
3.0234375 0.00127743517590492
3.03515625 0.00127186074538057
3.046875 0.00126634010658334
3.05859375 0.00126086249317339
3.0703125 0.00125541711637346
3.08203125 0.00124999316350761
3.09375 0.00124457979558422
3.10546875 0.00123917401525606
3.1171875 0.0012338018846942
3.12890625 0.00122849242532873
3.140625 0.00122327450967558
3.15234375 0.00121817701063163
3.1640625 0.0012132288007817
3.17578125 0.00120845875038775
3.1875 0.00120389572405929
3.19921875 0.00119956207228753
3.2109375 0.00119541058714754
3.22265625 0.0011914007495023
3.234375 0.00118750150194319
3.24609375 0.0011836817449192
3.2578125 0.00117991033777601
3.26953125 0.00117615609870241
3.28125 0.00117238780358442
3.29296875 0.0011685741837668
3.3046875 0.00116469232779955
3.31640625 0.00116078955587672
3.328125 0.00115691510717114
3.33984375 0.00115311295044849
3.3515625 0.00114942704929544
3.36328125 0.00114590136318896
3.375 0.00114257984686155
3.38671875 0.0011395064479621
3.3984375 0.00113672510301246
3.41015625 0.00113427973165966
3.421875 0.00113218417931815
3.43359375 0.00113031214103296
3.4453125 0.00112859432566727
3.45703125 0.00112697287300519
3.46875 0.00112538988512656
3.48046875 0.00112378742631969
3.4921875 0.00112210752047876
3.50390625 0.00112029214598622
3.515625 0.00111828322807958
3.52734375 0.00111611859345188
3.5390625 0.00111394397574864
3.55078125 0.00111181510106036
3.5625 0.00110978690178735
3.57421875 0.0011079143168348
3.5859375 0.00110625229041934
3.59765625 0.00110485576845355
3.609375 0.00110377969250781
3.62109375 0.00110307899134992
3.6328125 0.00110276989289098
3.64453125 0.00110269580462757
3.65625 0.00110278026889081
3.66796875 0.00110296157967238
3.6796875 0.00110317801320101
3.69140625 0.00110336782868118
3.703125 0.00110346926610049
3.71484375 0.00110342054110524
3.7265625 0.00110315983694445
3.73828125 0.00110263225831678
3.75 0.00110201745037891
3.76171875 0.00110145123312781
3.7734375 0.00110097863386449
3.78515625 0.00110064468231876
3.796875 0.00110049440864005
3.80859375 0.00110057283937639
3.8203125 0.00110092499144128
3.83203125 0.00110159373486051
3.84375 0.00110245698035733
3.85546875 0.00110340606032081
3.8671875 0.00110441750410732
3.87890625 0.00110546783831448
3.890625 0.00110653358758969
3.90234375 0.00110759127474714
3.9140625 0.00110861742019276
3.92578125 0.00110958854065739
3.9375 0.00111049005489411
3.94921875 0.00111140747012605
3.9609375 0.00111237474184485
3.97265625 0.00111340046004618
3.984375 0.00111449319981999
3.99609375 0.00111566152092896
4.0078125 0.00111691396707239
4.01953125 0.00111825906483481
4.03125 0.00111970532231969
4.04296875 0.00112125798124127
4.0546875 0.00112286227437993
4.06640625 0.0011244978658245
4.078125 0.00112616740096424
4.08984375 0.00112787353242363
4.1015625 0.00112961892052935
4.11328125 0.00113140623371801
4.125 0.00113323814888434
4.13671875 0.00113511947342947
4.1484375 0.00113705720501817
4.16015625 0.00113904341546707
4.171875 0.00114106871036318
4.18359375 0.00114312368190556
4.1953125 0.0011451989089081
4.20703125 0.00114728495682036
4.21875 0.00114937237776679
4.23046875 0.00115145167104973
4.2421875 0.00115351771153888
4.25390625 0.00115558154824406
4.265625 0.00115765742254221
4.27734375 0.00115975958170097
4.2890625 0.00116190227910088
4.30078125 0.00116409977446571
4.3125 0.00116636633410034
4.32421875 0.00116871623113639
4.3359375 0.00117116374578593
4.34765625 0.00117372316560281
4.359375 0.0011763890532395
4.37109375 0.00117912612462628
4.3828125 0.00118190904717504
4.39453125 0.00118471252471315
4.40625 0.00118751124345351
4.41796875 0.00119027987201547
4.4296875 0.00119299306145318
4.44140625 0.00119562544529103
4.453125 0.00119815164324502
4.46484375 0.00120058468852513
4.4765625 0.00120297431647111
4.48828125 0.00120535210784316
4.5 0.00120774965536851
4.51171875 0.00121019856384961
4.5234375 0.00121273045022155
4.53515625 0.00121537694355745
4.546875 0.00121816968502259
4.55859375 0.00122114032777699
4.5703125 0.00122431435159042
4.58203125 0.00122763631669847
4.59375 0.00123105009795474
4.60546875 0.00123451108060872
4.6171875 0.00123797462887604
4.62890625 0.0012413960860771
4.640625 0.00124473077464136
4.65234375 0.001247933995978
4.6640625 0.00125096103021206
4.67578125 0.00125376713578711
4.6875 0.00125636653336129
4.69921875 0.00125890577777943
4.7109375 0.00126143741838168
4.72265625 0.00126400837010847
4.734375 0.00126666556396901
4.74609375 0.00126945594675967
4.7578125 0.00127242648058108
4.76953125 0.00127562414215388
4.78125 0.00127908633880069
4.79296875 0.00128269206700202
4.8046875 0.00128636153113257
4.81640625 0.00129005623452068
4.828125 0.00129373766443701
4.83984375 0.00129736729223894
4.8515625 0.00130090657336607
4.86328125 0.00130431694718706
4.875 0.00130755983669747
4.88671875 0.00131060022291005
4.8984375 0.00131350750707636
4.91015625 0.00131635241561469
4.921875 0.00131917563013827
4.93359375 0.00132201784676663
4.9453125 0.00132491977603574
4.95703125 0.00132792214259349
4.96875 0.0013310656846807
4.98046875 0.00133439115339781
4.9921875 0.00133793931175679
5.00390625 0.00134173969772611
5.015625 0.0013457013277528
5.02734375 0.00134975426056472
5.0390625 0.00135384737264279
5.05078125 0.0013579295180654
5.0625 0.00136194952893095
5.07421875 0.00136585621528627
5.0859375 0.0013695983645603
5.09765625 0.00137312474050332
5.109375 0.0013763840816318
5.12109375 0.00137937074736474
5.1328125 0.00138227945883035
5.14453125 0.00138517832819392
5.15625 0.00138811342017999
5.16796875 0.00139113082545517
5.1796875 0.00139427665967157
5.19140625 0.00139759706176344
5.203125 0.00140113819149656
5.21484375 0.00140493288195403
5.2265625 0.0014088438721188
5.23828125 0.00141279828444914
5.25 0.00141676438257674
5.26171875 0.00142071040960163
5.2734375 0.00142460458834127
5.28515625 0.00142841512087095
5.296875 0.00143211018735653
5.30859375 0.00143565794417852
5.3203125 0.00143902994503339
5.33203125 0.00144228151591689
5.34375 0.00144546885644834
5.35546875 0.00144862690445449
5.3671875 0.00145179063178338
5.37890625 0.0014549950447281
5.390625 0.00145827518299378
5.40234375 0.00146166611720692
5.4140625 0.00146520294496799
5.42578125 0.0014689207854464
5.4375 0.00147285146495222
5.44921875 0.00147689719269747
5.4609375 0.00148097138647256
5.47265625 0.00148503700461214
5.484375 0.00148905697992927
5.49609375 0.00149299421875729
5.5078125 0.00149681159789465
5.51953125 0.00150047195945251
5.53125 0.00150394054298855
5.54296875 0.00150729172789272
5.5546875 0.00151059711302252
5.56640625 0.0015138861077677
5.578125 0.00151718815333568
5.58984375 0.00152053272242947
5.6015625 0.00152394931760328
5.61328125 0.00152746746829588
5.625 0.00153111672654171
5.63671875 0.00153492615287981
5.6484375 0.00153886534139842
5.66015625 0.00154287523066696
5.671875 0.00154691779793831
5.68359375 0.00155095499666779
5.6953125 0.00155494875740316
5.70703125 0.00155886098702805
5.71875 0.00156265356635843
5.73046875 0.00156628834609201
5.7421875 0.00156972714111116
5.75390625 0.00157296260687639
5.765625 0.00157612991122654
5.77734375 0.00157928287663527
5.7890625 0.00158246008386248
5.80078125 0.00158570014274651
5.8125 0.00158904169029222
5.82421875 0.00159252338768676
5.8359375 0.00159618391624244
5.84765625 0.00159999579778259
5.859375 0.00160384955346848
5.87109375 0.00160771619568985
5.8828125 0.00161156818598161
5.89453125 0.00161537797365605
5.90625 0.00161911799566177
5.91796875 0.0016227606761716
5.9296875 0.00162627842589943
5.94140625 0.00162964688521242
5.953125 0.00163296979012008
5.96484375 0.00163631387264145
5.9765625 0.00163968707735629
5.98828125 0.00164309735069651
6 0.00164655264085995
};
\addplot [semithick, color7]
table {%
0 -4.50431633678014e-05
0.01171875 -4.13984576758915e-05
0.0234375 -3.73469732105258e-05
0.03515625 -3.29146458637665e-05
0.046875 -2.81207202161384e-05
0.05859375 -2.3294995971189e-05
0.0703125 -1.84835596662452e-05
0.08203125 -1.36358011838297e-05
0.09375 -8.70028329696556e-06
0.10546875 -3.73321822528741e-06
0.1171875 1.13404994574369e-06
0.12890625 5.90213257703544e-06
0.140625 1.05727636143551e-05
0.15234375 1.51482416819056e-05
0.1640625 1.96346088815111e-05
0.17578125 2.40309799268945e-05
0.1875 2.83344481566477e-05
0.19921875 3.25419316287247e-05
0.2109375 3.66585433088267e-05
0.22265625 4.07020170466905e-05
0.234375 4.46779084363268e-05
0.24609375 4.85913714583355e-05
0.2578125 5.24475278194546e-05
0.26953125 5.62513999984118e-05
0.28125 6.00110012228599e-05
0.29296875 6.37361078407241e-05
0.3046875 6.74367778268866e-05
0.31640625 7.11233387209171e-05
0.328125 7.48063635504662e-05
0.33984375 7.84949418357547e-05
0.3515625 8.21863626397071e-05
0.36328125 8.58809326440467e-05
0.375 8.95803464056223e-05
0.38671875 9.32863605947757e-05
0.3984375 9.70007271430557e-05
0.41015625 0.000100725109603713
0.421875 0.000104460438797535
0.43359375 0.000108192803628052
0.4453125 0.000111917146319508
0.45703125 0.000115635088909848
0.46875 0.000119347774812026
0.48046875 0.00012305590677801
0.4921875 0.000126759772029278
0.50390625 0.000130459254553956
0.515625 0.000134150400297518
0.52734375 0.0001378103377446
0.5390625 0.000141438469950747
0.55078125 0.000145039204474297
0.5625 0.000148617320325025
0.57421875 0.000152178104961207
0.5859375 0.0001557274474421
0.59765625 0.000159271887736129
0.609375 0.000162818156394032
0.62109375 0.000166352289139239
0.6328125 0.000169859486140292
0.64453125 0.000173333075721087
0.65625 0.000176766906126066
0.66796875 0.000180155320920809
0.6796875 0.000183493099274607
0.69140625 0.000186775361124987
0.703125 0.000189997437224309
0.71484375 0.000193152413401533
0.7265625 0.000196225175809247
0.73828125 0.000199206192815096
0.75 0.000202086128650813
0.76171875 0.00020485509199322
0.7734375 0.000207502660326872
0.78515625 0.000210017890007633
0.796875 0.000212389312027309
0.80859375 0.00021460491347924
0.8203125 0.00021664266226517
0.83203125 0.000218485747777337
0.84375 0.000220148249264641
0.85546875 0.000221645055654332
0.8671875 0.000222991297998889
0.87890625 0.000224202464348272
0.890625 0.000225294488985926
0.90234375 0.000226283816028624
0.9140625 0.000227187437390047
0.92578125 0.000228017141654847
0.9375 0.000228693022179659
0.94921875 0.000229212361860951
0.9609375 0.000229612757573034
0.97265625 0.000229932572475568
0.984375 0.000230210929715833
0.99609375 0.000230487695473802
1.0078125 0.000230803451350407
1.01953125 0.000231199456098679
1.03125 0.000231717596697923
1.04296875 0.000232400328770928
1.0546875 0.000233225052105586
1.06640625 0.000234065531685988
1.078125 0.000234925416498042
1.08984375 0.000235814191656844
1.1015625 0.00023674134251435
1.11328125 0.000237716344168719
1.125 0.000238749171756607
1.13671875 0.000239855830269414
1.1484375 0.000241035277439744
1.16015625 0.000242280447962579
1.171875 0.000243584065337147
1.18359375 0.000244938669084055
1.1953125 0.000246336641507769
1.20703125 0.000247770234004829
1.21875 0.000249253006900645
1.23046875 0.000250797944272302
1.2421875 0.0002523925370535
1.25390625 0.00025402416379323
1.265625 0.000255680155379805
1.27734375 0.000257347839596873
1.2890625 0.000259014582726903
1.30078125 0.000260667828201986
1.3125 0.000262295132302152
1.32421875 0.000263884196900927
1.3359375 0.000265444069416382
1.34765625 0.000266990022135588
1.359375 0.000268511145843622
1.37109375 0.000269996533619415
1.3828125 0.00027143537841669
1.39453125 0.000272816983347836
1.40625 0.000274130771154615
1.41796875 0.000275366292865551
1.4296875 0.000276513235640191
1.44140625 0.000277561429800006
1.453125 0.000278507303451344
1.46484375 0.0002793746495741
1.4765625 0.000280167767046836
1.48828125 0.000280887726539239
1.5 0.000281535598523054
1.51171875 0.000282112452386192
1.5234375 0.000282619355844412
1.53515625 0.000283057374650128
1.546875 0.000283427572598673
1.55859375 0.000283731011831732
1.5703125 0.000283968753438164
1.58203125 0.000284145904526851
1.59375 0.000284264996800154
1.60546875 0.000284318862668648
1.6171875 0.00028430021592904
1.62890625 0.000284201750091788
1.640625 0.000284016139058748
1.65234375 0.000283736037758677
1.6640625 0.000283354082740332
1.67578125 0.000282878350544543
1.6875 0.000282341330773232
1.69921875 0.000281739603614833
1.7109375 0.000281067894598081
1.72265625 0.00028032091645059
1.734375 0.000279493370097984
1.74609375 0.000278579945861901
1.7578125 0.000277575324856874
1.76953125 0.000276474180586113
1.78125 0.000275282173870178
1.79296875 0.000274012784545053
1.8046875 0.000272666693578963
1.81640625 0.00027124452538947
1.828125 0.000269746936925995
1.83984375 0.000268174617487083
1.8515625 0.000266528288551558
1.86328125 0.000264808703623059
1.875 0.000263016648088438
1.88671875 0.000261152939089741
1.8984375 0.000259222539647458
1.91015625 0.000257227145088146
1.921875 0.00025516029640962
1.93359375 0.000253015560644793
1.9453125 0.000250786561901083
1.95703125 0.000248466981067648
1.96875 0.000246050555231986
1.98046875 0.000243531076806109
1.9921875 0.00024090239236216
2.00390625 0.000238173013087082
2.015625 0.000235363436993421
2.02734375 0.000232479482800294
2.0390625 0.000229526961194027
2.05078125 0.000226511754668883
2.0625 0.000223439817427845
2.07421875 0.000220317175066439
2.0859375 0.000217149924039586
2.09765625 0.000213944230911478
2.109375 0.0002107018282024
2.12109375 0.000207402602758309
2.1328125 0.00020404646590865
2.14453125 0.000200637265569058
2.15625 0.000197178900618986
2.16796875 0.000193675320520047
2.1796875 0.000190130524697878
2.19140625 0.000186548561687234
2.203125 0.000182933528040656
2.21484375 0.00017928956700053
2.2265625 0.000175620653739097
2.23828125 0.000171929965319257
2.25 0.00016822093663762
2.26171875 0.000164497081372299
2.2734375 0.000160761956429075
2.28515625 0.000157019162737777
2.296875 0.00015327234584019
2.30859375 0.000149525196269573
2.3203125 0.000145780768942816
2.33203125 0.000142033587376775
2.34375 0.000138289642579671
2.35546875 0.000134559391180398
2.3671875 0.000130853295292819
2.37890625 0.000127181822125286
2.390625 0.000123555443566043
2.40234375 0.000119984635744987
2.4140625 0.000116479878571443
2.42578125 0.000113050982539467
2.4375 0.000109696244500795
2.44921875 0.000106409338261643
2.4609375 0.000103184829471256
2.47265625 0.00010001727365526
2.484375 9.69012167941559e-05
2.49609375 9.38311958663166e-05
2.5078125 9.08017393553828e-05
2.51953125 8.78073677221925e-05
2.53125 8.48425938410881e-05
2.54296875 8.19019234007523e-05
2.5546875 7.89870821917751e-05
2.56640625 7.61162327757087e-05
2.578125 7.3306284835474e-05
2.58984375 7.05740680544644e-05
2.6015625 6.79363673904555e-05
2.61328125 6.54099233469924e-05
2.625 6.30114323645841e-05
2.63671875 6.07575473307332e-05
2.6484375 5.86648782099541e-05
2.66015625 5.6749892390121e-05
2.671875 5.49988026886392e-05
2.68359375 5.33804933507448e-05
2.6953125 5.18771027881209e-05
2.70703125 5.04707070709663e-05
2.71875 4.91433211895178e-05
2.73046875 4.78769004538922e-05
2.7421875 4.66533420322633e-05
2.75390625 4.54544866271584e-05
2.765625 4.42621202899089e-05
2.77734375 4.30579763735665e-05
2.7890625 4.18493695782027e-05
2.80078125 4.07188343043187e-05
2.8125 3.9685539581859e-05
2.82421875 3.87621317268111e-05
2.8359375 3.79612211753296e-05
2.84765625 3.72953831587057e-05
2.859375 3.67771586606786e-05
2.87109375 3.64190556568052e-05
2.8828125 3.62263714360937e-05
2.89453125 3.61390115218961e-05
2.90625 3.61367784043525e-05
2.91796875 3.62147359166859e-05
2.9296875 3.63678807880367e-05
2.94140625 3.6591144540657e-05
2.953125 3.68793955462478e-05
2.96484375 3.72274412416445e-05
2.9765625 3.76300305032532e-05
2.98828125 3.80854973179011e-05
3 3.8627144719893e-05
3.01171875 3.92576355738747e-05
3.0234375 3.99685997207217e-05
3.03515625 4.07516646050596e-05
3.046875 4.1598454784729e-05
3.05859375 4.25005915111404e-05
3.0703125 4.34496923805069e-05
3.08203125 4.44373710560681e-05
3.09375 4.54552370613992e-05
3.10546875 4.6495862813723e-05
3.1171875 4.75646346035179e-05
3.12890625 4.86745760086295e-05
3.140625 4.98387284107473e-05
3.15234375 5.10700873070387e-05
3.1640625 5.23816043659228e-05
3.17578125 5.37861894071621e-05
3.1875 5.52967123055918e-05
3.19921875 5.69229882030236e-05
3.2109375 5.86404866445773e-05
3.22265625 6.04240289389886e-05
3.234375 6.22524968297841e-05
3.24609375 6.41047750452159e-05
3.2578125 6.59597503164083e-05
3.26953125 6.77963101996918e-05
3.28125 6.95933417035319e-05
3.29296875 7.13297297195414e-05
3.3046875 7.29892360246733e-05
3.31640625 7.45975752663462e-05
3.328125 7.61833637766962e-05
3.33984375 7.77722737094997e-05
3.3515625 7.93899629313009e-05
3.36328125 8.10620765154856e-05
3.375 8.28142477138831e-05
3.38671875 8.46720984052627e-05
3.3984375 8.66612390212952e-05
3.41015625 8.88072679495536e-05
3.421875 9.11172503435573e-05
3.43359375 9.35124971979545e-05
3.4453125 9.59502763933211e-05
3.45703125 9.83949622894306e-05
3.46875 0.000100810925041871
3.48046875 0.000103162529048752
3.4921875 0.00010541413050181
3.50390625 0.000107530074042427
3.515625 0.000109474688521926
3.52734375 0.000111271976336143
3.5390625 0.000113011463066408
3.55078125 0.000114725655758479
3.5625 0.000116446573510405
3.57421875 0.000118206249046464
3.5859375 0.000120036728588709
3.59765625 0.000121970070664792
3.609375 0.000124038343851714
3.62109375 0.00012627362345564
3.6328125 0.000128684202748059
3.64453125 0.000131174489940378
3.65625 0.000133701247648942
3.66796875 0.000136230457378847
3.6796875 0.000138728082273391
3.69140625 0.000141160066650409
3.703125 0.00014349233419811
3.71484375 0.000145690784829894
3.7265625 0.00014772129019831
3.73828125 0.000149553781704215
3.75 0.00015129449526254
3.76171875 0.000153019756477067
3.7734375 0.000154751880464997
3.78515625 0.000156513208988987
3.796875 0.000158326109189662
3.80859375 0.000160212971312596
3.8203125 0.000162196205429484
3.83203125 0.000164297078460795
3.84375 0.000166448559521028
3.85546875 0.000168595414761801
3.8671875 0.000170729613483745
3.87890625 0.000172843106605868
3.890625 0.000174927826988435
3.90234375 0.000176975689417036
3.9140625 0.000178978590247336
3.92578125 0.00018092840671068
3.9375 0.000182821498698403
3.94921875 0.000184701683285065
3.9609375 0.000186580439816531
3.97265625 0.000188455764824479
3.984375 0.000190325670451807
3.99609375 0.000192188183773473
4.0078125 0.000194041345945342
4.01953125 0.000195883211180375
4.03125 0.000197711845552706
4.04296875 0.000199524683141992
4.0546875 0.000201310522511702
4.06640625 0.000203072677326359
4.078125 0.000204820058886004
4.08984375 0.000206561566307691
4.1015625 0.000208306086872102
4.11328125 0.000210062496333948
4.125 0.000211839659195643
4.13671875 0.000213642475446039
4.1484375 0.000215454451956261
4.16015625 0.000217263877942123
4.171875 0.000219060541241707
4.18359375 0.000220834234474933
4.1953125 0.000222574754790955
4.20703125 0.000224271903619005
4.21875 0.000225915486422849
4.23046875 0.000227495580599726
4.2421875 0.000229016662768842
4.25390625 0.000230494097286453
4.265625 0.000231941397369102
4.27734375 0.000233372070152377
4.2890625 0.000234799616873332
4.30078125 0.000236237533052837
4.3125 0.00023769930867762
4.32421875 0.00023919842838196
4.3359375 0.000240748371629425
4.34765625 0.000242362612894141
4.359375 0.000244034101711521
4.37109375 0.000245728714920662
4.3828125 0.000247425044734634
4.39453125 0.00024910175022477
4.40625 0.000250737497267172
4.41796875 0.000252310958322644
4.4296875 0.000253800812221294
4.44140625 0.000255185743951742
4.453125 0.000256444448296784
4.46484375 0.000257593447755605
4.4765625 0.000258678560955944
4.48828125 0.00025972442104078
4.5 0.000260755653130157
4.51171875 0.000261796874473453
4.5234375 0.000262872694612763
4.53515625 0.00026400771555636
4.546875 0.000265226531962836
4.55859375 0.000266553731335686
4.5703125 0.000268008483459954
4.58203125 0.000269542363681098
4.59375 0.000271112604435248
4.60546875 0.00027268718330826
4.6171875 0.000274234089738835
4.62890625 0.000275721324778114
4.640625 0.000277116900933623
4.65234375 0.000278388842098243
4.6640625 0.000279505183563554
4.67578125 0.000280433972118218
4.6875 0.000281188926952308
4.69921875 0.000281881928104877
4.7109375 0.000282548025119798
4.72265625 0.000283217791238185
4.734375 0.000283921786032705
4.74609375 0.000284690555712628
4.7578125 0.000285554633615932
4.76953125 0.000286544540888514
4.78125 0.000287684002421868
4.79296875 0.000288886893251538
4.8046875 0.000290101438783902
4.81640625 0.000291305776728795
4.828125 0.000292478057587402
4.83984375 0.000293596444480176
4.8515625 0.000294639113198877
4.86328125 0.000295584252482909
4.875 0.000296410064519636
4.88671875 0.000297097275203973
4.8984375 0.000297696245965508
4.91015625 0.000298248855940664
4.921875 0.000298774452360649
4.93359375 0.000299292365370723
4.9453125 0.000299821908078333
4.95703125 0.000300382376959076
4.96875 0.000300993052620812
4.98046875 0.000301673200925999
4.9921875 0.000302442074471795
5.00390625 0.000303311844248232
5.015625 0.000304225444213228
5.02734375 0.000305151370517444
5.0390625 0.000306071182894909
5.05078125 0.000306966462213694
5.0625 0.000307818810023489
5.07421875 0.000308609848799829
5.0859375 0.000309321222884227
5.09765625 0.000309934600120715
5.109375 0.00031043167418863
5.12109375 0.00031081427630547
5.1328125 0.000311166726724305
5.14453125 0.000311509736285309
5.15625 0.000311853842198443
5.16796875 0.000312209555500439
5.1796875 0.000312587362056331
5.19140625 0.000312997724079166
5.203125 0.000313451082167253
5.21484375 0.000313953581598977
5.2265625 0.000314460488826973
5.23828125 0.00031495524573576
5.25 0.000315435354457613
5.26171875 0.00031589833566914
5.2734375 0.000316341728378388
5.28515625 0.000316763089790146
5.296875 0.000317159995250184
5.30859375 0.000317530038267885
5.3203125 0.000317871584850358
5.33203125 0.000318198219535326
5.34375 0.000318515801793921
5.35546875 0.000318824363527889
5.3671875 0.000319123917272219
5.37890625 0.000319414456781992
5.390625 0.00031969595734182
5.40234375 0.000319968375797122
5.4140625 0.00032023165030789
5.42578125 0.000320485699824314
5.4375 0.000320730463327407
5.44921875 0.000320967091969199
5.4609375 0.000321195670991105
5.47265625 0.000321415551701301
5.484375 0.00032162610715447
5.49609375 0.000321826731445949
5.5078125 0.000322016838404919
5.51953125 0.000322195859686105
5.53125 0.000322363057652818
5.54296875 0.000322511785337277
5.5546875 0.000322642207007395
5.56640625 0.000322758796944775
5.578125 0.00032286601992719
5.58984375 0.000322968331442961
5.6015625 0.000323070177524923
5.61328125 0.000323175994203593
5.625 0.000323290206579686
5.63671875 0.000323417329399002
5.6484375 0.000323567548898218
5.66015625 0.000323736884293715
5.671875 0.000323913225544395
5.68359375 0.000324084475139152
5.6953125 0.00032423854793597
5.70703125 0.000324363370658579
5.71875 0.000324446881050244
5.73046875 0.000324477026684625
5.7421875 0.000324441763434294
5.75390625 0.000324335574922081
5.765625 0.000324189122860483
5.77734375 0.00032402415044464
5.7890625 0.000323859627237424
5.80078125 0.000323714516844873
5.8125 0.000323607776819039
5.82421875 0.000323558358456523
5.8359375 0.000323585206492452
5.84765625 0.00032368209951491
5.859375 0.000323805014131074
5.87109375 0.000323935746490697
5.8828125 0.000324056615782065
5.89453125 0.000324149944322448
5.90625 0.000324198057499941
5.91796875 0.000324183283734294
5.9296875 0.000324087954456771
5.94140625 0.000323896434201683
5.953125 0.000323673698114829
5.96484375 0.000323462795850136
5.9765625 0.000323270194579897
5.98828125 0.000323102361151407
6 0.000322965762100905
};
\addplot [semithick, color8]
table {%
0 -0.000544660349822899
0.01171875 -0.000616010786055374
0.0234375 -0.000683592770459669
0.03515625 -0.000747621642967079
0.046875 -0.000808309980070592
0.05859375 -0.000866416610755415
0.0703125 -0.000922108142690002
0.08203125 -0.000975370396542
0.09375 -0.00102619509222294
0.10546875 -0.00107487451655835
0.1171875 -0.00112183152660447
0.12890625 -0.00116708246317707
0.140625 -0.00121064297501043
0.15234375 -0.00125255021993762
0.1640625 -0.00129304827968618
0.17578125 -0.00133223392271345
0.1875 -0.00137014440114494
0.19921875 -0.00140681735236757
0.2109375 -0.00144233335736374
0.22265625 -0.00147681698483768
0.234375 -0.00151031468959274
0.24609375 -0.0015428720489928
0.2578125 -0.00157453583968977
0.26953125 -0.00160539542051851
0.28125 -0.00163552546764628
0.29296875 -0.00166495380582313
0.3046875 -0.00169371030205131
0.31640625 -0.00172182677350885
0.328125 -0.00174933677785603
0.33984375 -0.00177628730065596
0.3515625 -0.001802771855361
0.36328125 -0.00182880244764569
0.375 -0.00185437696406409
0.38671875 -0.00187949238808126
0.3984375 -0.00190414452317481
0.41015625 -0.00192832758522509
0.421875 -0.00195203616882345
0.43359375 -0.00197533130932041
0.4453125 -0.0019982334755402
0.45703125 -0.00202072689858294
0.46875 -0.0020427923307009
0.48046875 -0.00206440755372075
0.4921875 -0.00208554776994135
0.50390625 -0.002106185875507
0.515625 -0.00212630239219199
0.52734375 -0.00214593300115296
0.5390625 -0.00216505626179399
0.55078125 -0.0021836386910761
0.5625 -0.00220164903171619
0.57421875 -0.00221905908526094
0.5859375 -0.0022358442595231
0.59765625 -0.0022519838303802
0.609375 -0.00226746209789478
0.62109375 -0.0022823045251576
0.6328125 -0.00229649690223136
0.64453125 -0.00231000034722115
0.65625 -0.00232277835003365
0.66796875 -0.00233479653928841
0.6796875 -0.00234602223394118
0.69140625 -0.00235642377961976
0.703125 -0.00236596966967169
0.71484375 -0.00237463677975086
0.7265625 -0.00238244316553919
0.73828125 -0.00238939184294936
0.75 -0.0023954794594182
0.76171875 -0.00240069910351738
0.7734375 -0.00240504041821828
0.78515625 -0.00240848961661932
0.796875 -0.00241102940013538
0.80859375 -0.00241263877914974
0.8203125 -0.00241325753875839
0.83203125 -0.00241283938434644
0.84375 -0.00241144984041813
0.85546875 -0.00240915798150901
0.8671875 -0.00240603478769598
0.87890625 -0.00240215392341317
0.890625 -0.00239759234244302
0.90234375 -0.00239243071908273
0.9140625 -0.00238675370548589
0.92578125 -0.00238063340034447
0.9375 -0.00237386939147878
0.94921875 -0.00236646161305728
0.9609375 -0.00235852596447624
0.97265625 -0.00235018389733481
0.984375 -0.00234156254989731
0.99609375 -0.00233279476890553
1.0078125 -0.00232401901874092
1.01953125 -0.00231537917793658
1.03125 -0.0023070242230394
1.04296875 -0.0022991077998219
1.0546875 -0.00229163259186159
1.06640625 -0.0022843381189763
1.078125 -0.00227725382516762
1.08984375 -0.00227042321331549
1.1015625 -0.00226389035792478
1.11328125 -0.00225769981584313
1.125 -0.00225190006920743
1.13671875 -0.00224659718580407
1.1484375 -0.00224182002428538
1.16015625 -0.00223756203226211
1.171875 -0.00223381539020672
1.18359375 -0.00223057117070301
1.1953125 -0.00222781947702626
1.20703125 -0.00222554956105338
1.21875 -0.00222385162871086
1.23046875 -0.00222280169449513
1.2421875 -0.00222234786298804
1.25390625 -0.00222243691884466
1.265625 -0.00222301483458592
1.27734375 -0.00222402715806671
1.2890625 -0.00222541936345112
1.30078125 -0.00222713716569446
1.3125 -0.00222912679853235
1.32421875 -0.00223133525597679
1.3359375 -0.00223380601621023
1.34765625 -0.0022366123284476
1.359375 -0.0022397101093258
1.37109375 -0.00224305525540081
1.3828125 -0.00224660427154415
1.39453125 -0.00225031448832776
1.40625 -0.00225414425702639
1.41796875 -0.00225805312223746
1.4296875 -0.0022620019721184
1.44140625 -0.00226595316624143
1.453125 -0.00226988895553167
1.46484375 -0.00227386253243938
1.4765625 -0.00227786167357123
1.48828125 -0.0022818648101425
1.5 -0.00228585085896313
1.51171875 -0.00228979930067375
1.5234375 -0.00229369024863868
1.53515625 -0.00229750450849626
1.546875 -0.00230122362836627
1.55859375 -0.00230482993971455
1.5703125 -0.00230830658887486
1.58203125 -0.00231168285074189
1.59375 -0.00231501165774928
1.60546875 -0.0023182737931148
1.6171875 -0.00232144926899344
1.62890625 -0.00232451823542889
1.640625 -0.00232746100741706
1.65234375 -0.00233025808639739
1.6640625 -0.0023328901761724
1.67578125 -0.00233535906518729
1.6875 -0.00233770388995604
1.69921875 -0.00233991919988342
1.7109375 -0.00234199692034028
1.72265625 -0.00234392877470094
1.734375 -0.00234570631165369
1.74609375 -0.00234732093021091
1.7578125 -0.00234876390241923
1.76953125 -0.00235002639376927
1.78125 -0.00235111788442669
1.79296875 -0.0023520551969674
1.8046875 -0.00235282986949912
1.81640625 -0.00235343303096136
1.828125 -0.00235385559111706
1.83984375 -0.00235408826743228
1.8515625 -0.00235412160949821
1.86328125 -0.00235394602099595
1.875 -0.00235355177920378
1.88671875 -0.00235292905204701
1.8984375 -0.00235208230751886
1.91015625 -0.00235102450634497
1.921875 -0.00234975212152967
1.93359375 -0.00234826144798641
1.9453125 -0.00234654870589827
1.95703125 -0.0023446100602453
1.96875 -0.00234244163711585
1.98046875 -0.00234003953680168
1.9921875 -0.00233739984367711
2.00390625 -0.00233451220495221
2.015625 -0.00233136633891828
2.02734375 -0.00232796173860587
2.0390625 -0.00232429797707608
2.05078125 -0.00232037467773087
2.0625 -0.00231619152509079
2.07421875 -0.00231174827338126
2.0859375 -0.00230704475292767
2.09765625 -0.00230208087435901
2.109375 -0.0022968512876016
2.12109375 -0.00229133007221094
2.1328125 -0.0022855231571839
2.14453125 -0.00227944171484917
2.15625 -0.00227309701435284
2.16796875 -0.00226650043015785
2.1796875 -0.0022596634482953
2.19140625 -0.00225259767036814
2.203125 -0.00224531481530671
2.21484375 -0.00223782671887637
2.2265625 -0.002230120416306
2.23828125 -0.00222213212419069
2.25 -0.00221387595391804
2.26171875 -0.00220537221175756
2.2734375 -0.00219664130392511
2.28515625 -0.00218770374025377
2.296875 -0.00217858013604091
2.30859375 -0.00216929121207171
2.3203125 -0.00215985440781108
2.33203125 -0.00215023201635278
2.34375 -0.00214041453735534
2.35546875 -0.00213041100528321
2.3671875 -0.00212023056790243
2.37890625 -0.00210988248746266
2.390625 -0.00209937614116393
2.40234375 -0.00208872102090747
2.4140625 -0.00207792673233115
2.42578125 -0.00206699948130848
2.4375 -0.00205591527185905
2.44921875 -0.00204468529426054
2.4609375 -0.00203333182732818
2.47265625 -0.00202187721609558
2.484375 -0.00201034387232186
2.49609375 -0.00199875427461944
2.5078125 -0.00198713096820222
2.51953125 -0.00197549656425448
2.53125 -0.00196387373892013
2.54296875 -0.00195228523191265
2.5546875 -0.00194072055318328
2.56640625 -0.00192914227319128
2.578125 -0.00191754950551837
2.58984375 -0.00190594164380319
2.6015625 -0.00189431810533607
2.61328125 -0.00188267833141687
2.625 -0.00187102178707104
2.63671875 -0.00185934796012443
2.6484375 -0.00184765635963627
2.66015625 -0.00183594651763157
2.671875 -0.00182422373430031
2.68359375 -0.00181250991866276
2.6953125 -0.00180082986473853
2.70703125 -0.00178920830965058
2.71875 -0.0017776699371135
2.73046875 -0.00176623938020023
2.7421875 -0.00175494122338687
2.75390625 -0.00174380000387593
2.765625 -0.00173284021219799
2.77734375 -0.00172208629209145
2.7890625 -0.00171153645816242
2.80078125 -0.00170111329587497
2.8125 -0.00169080551320336
2.82421875 -0.00168060844824945
2.8359375 -0.001670517390219
2.84765625 -0.00166052758129065
2.859375 -0.00165063421739051
2.87109375 -0.00164083244787232
2.8828125 -0.00163112464314535
2.89453125 -0.00162157397338095
2.90625 -0.00161219307169171
2.91796875 -0.00160297800782551
2.9296875 -0.00159392479768846
2.94140625 -0.00158502940550427
2.953125 -0.00157628774557146
2.96484375 -0.00156769568361806
2.9765625 -0.00155924903775431
2.98828125 -0.00155094166298398
3 -0.0015427560736039
3.01171875 -0.00153470508285743
3.0234375 -0.00152680877652256
3.03515625 -0.00151908718119074
3.046875 -0.00151156026630068
3.05859375 -0.00150424794539137
3.0703125 -0.00149717007657433
3.08203125 -0.00149034646222516
3.09375 -0.00148379684789398
3.10546875 -0.00147752745045609
3.1171875 -0.00147150150004061
3.12890625 -0.00146568251494611
3.140625 -0.00146003428930973
3.15234375 -0.00145452057778745
3.1640625 -0.00144910509573571
3.17578125 -0.00144375151835399
3.1875 -0.00143842347878855
3.19921875 -0.00143309429016721
3.2109375 -0.00142783570815296
3.22265625 -0.00142269935707466
3.234375 -0.00141772165615948
3.24609375 -0.00141293897345717
3.2578125 -0.00140838762737954
3.26953125 -0.00140410388719911
3.28125 -0.00140012397250637
3.29296875 -0.00139648405162656
3.3046875 -0.00139320972370424
3.31640625 -0.00139024065487563
3.328125 -0.00138751721914753
3.33984375 -0.0013849865682806
3.3515625 -0.00138259582407949
3.36328125 -0.00138029207928396
3.375 -0.00137802239682039
3.38671875 -0.00137573380741364
3.3984375 -0.0013733733055589
3.41015625 -0.00137088784385412
3.421875 -0.00136826073197413
3.43359375 -0.00136564150875134
3.4453125 -0.00136310602577786
3.45703125 -0.00136071597618116
3.46875 -0.00135853302291438
3.48046875 -0.00135661879875074
3.4921875 -0.00135503490379544
3.50390625 -0.00135384290051454
3.515625 -0.00135310430628126
3.52734375 -0.00135277121728782
3.5390625 -0.0013526751210451
3.55078125 -0.0013527516452561
3.5625 -0.00135293731794046
3.57421875 -0.00135316865234326
3.5859375 -0.00135338214569014
3.59765625 -0.00135351427566663
3.609375 -0.00135350149462219
3.62109375 -0.00135328022149878
3.6328125 -0.00135283024832489
3.64453125 -0.00135232348825744
3.65625 -0.00135183951939641
3.66796875 -0.00135144120530524
3.6796875 -0.00135119139705562
3.69140625 -0.00135115293357408
3.703125 -0.00135138863960025
3.71484375 -0.00135196132125743
3.7265625 -0.00135293375923526
3.73828125 -0.00135436110731456
3.75 -0.001356043847068
3.76171875 -0.00135783312357819
3.7734375 -0.00135967951636708
3.78515625 -0.0013615335944459
3.796875 -0.00136334591503312
3.80859375 -0.00136506702107543
3.8203125 -0.00136664743757173
3.83203125 -0.00136803989265913
3.84375 -0.00136936926273311
3.85546875 -0.00137074556986829
3.8671875 -0.00137218959928739
3.87890625 -0.00137372212297487
3.890625 -0.00137536390002094
3.90234375 -0.00137713567690844
3.9140625 -0.00137905818774289
3.92578125 -0.0013811521544258
3.9375 -0.00138342879357944
3.94921875 -0.0013857942594866
3.9609375 -0.00138821289573853
3.97265625 -0.00139067640861345
3.984375 -0.00139317649381902
3.99609375 -0.00139570483655269
4.0078125 -0.00139825311186818
4.01953125 -0.00140081298534853
4.03125 -0.0014033761140851
4.04296875 -0.00140593697272394
4.0546875 -0.00140854136281668
4.06640625 -0.00141120304183385
4.078125 -0.00141391547672697
4.08984375 -0.00141667212155404
4.1015625 -0.00141946641801605
4.11328125 -0.00142229179630313
4.125 -0.00142514167625114
4.13671875 -0.00142800833279167
4.1484375 -0.00143088716663367
4.16015625 -0.00143378728023632
4.171875 -0.00143671885137154
4.18359375 -0.00143969205372891
4.1953125 -0.0014427170571134
4.20703125 -0.00144580402773454
4.21875 -0.00144896312858678
4.23046875 -0.00145220436213033
4.2421875 -0.00145552610852163
4.25390625 -0.00145891173517222
4.265625 -0.00146234427498603
4.27734375 -0.00146580674961224
4.2890625 -0.00146928216954059
4.30078125 -0.00147275353425136
4.3125 -0.00147620383241968
4.32421875 -0.0014796160421748
4.3359375 -0.00148297313141341
4.34765625 -0.0014862580581679
4.359375 -0.00148947493710959
4.37109375 -0.00149266115000682
4.3828125 -0.001495844133892
4.39453125 -0.00149905127304754
4.40625 -0.00150230995584504
4.41796875 -0.00150564757478163
4.4296875 -0.00150909152653346
4.44140625 -0.00151266921202676
4.453125 -0.00151640803195143
4.46484375 -0.00152028911097395
4.4765625 -0.0015242538247615
4.48828125 -0.0015282675654156
4.5 -0.00153229571015255
4.51171875 -0.00153630362146598
4.5234375 -0.00154025664725628
4.53515625 -0.0015441201209276
4.546875 -0.00154785936145197
4.55859375 -0.00155143967340076
4.5703125 -0.00155483302778564
4.58203125 -0.00155809855105548
4.59375 -0.00156129562501657
4.60546875 -0.00156447113975411
4.6171875 -0.0015676719984723
4.62890625 -0.00157094511730834
4.640625 -0.00157433742516127
4.65234375 -0.00157789586353514
4.6640625 -0.00158166738639676
4.67578125 -0.00158569896004786
4.6875 -0.00158997313719744
4.69921875 -0.00159433012661185
4.7109375 -0.00159871488758324
4.72265625 -0.0016030785763518
4.734375 -0.00160737232896203
4.74609375 -0.00161154726159033
4.7578125 -0.00161555447111641
4.76953125 -0.00161934503593876
4.78125 -0.00162288006295391
4.79296875 -0.00162628602147572
4.8046875 -0.00162964463144969
4.81640625 -0.00163299411944431
4.828125 -0.00163637272259307
4.83984375 -0.00163981868838709
4.8515625 -0.00164337027492098
4.86328125 -0.00164706575159174
4.875 -0.00165094340025098
4.88671875 -0.00165503767503413
4.8984375 -0.00165927277972614
4.91015625 -0.00166357651221133
4.921875 -0.00166790970947842
4.93359375 -0.0016722331877053
4.9453125 -0.00167650774203714
4.95703125 -0.00168069414728479
4.96875 -0.00168475315954282
4.98046875 -0.0016886455187275
4.9921875 -0.00169233195203484
5.00390625 -0.00169578467556476
5.015625 -0.00169909633475441
5.02734375 -0.00170233264185163
5.0390625 -0.0017055395210655
5.05078125 -0.00170876290539483
5.0625 -0.00171204873586636
5.07421875 -0.00171544296295623
5.0859375 -0.00171899155019521
5.09765625 -0.00172274047995742
5.109375 -0.00172673576143267
5.12109375 -0.00173097999101853
5.1328125 -0.00173528856426348
5.14453125 -0.00173960209905662
5.15625 -0.00174388244937808
5.16796875 -0.0017480914399143
5.1796875 -0.00175219086863063
5.19140625 -0.00175614251160717
5.203125 -0.00175990813013875
5.21484375 -0.00176346127884825
5.2265625 -0.00176692352142161
5.23828125 -0.00177035453739101
5.25 -0.00177377705823834
5.26171875 -0.00177721382143052
5.2734375 -0.00178068757063599
5.28515625 -0.001784221056946
5.296875 -0.00178783704109995
5.30859375 -0.00179155829671524
5.3203125 -0.00179540462311035
5.33203125 -0.00179932618813535
5.34375 -0.00180328106345313
5.35546875 -0.00180724713302495
5.3671875 -0.00181120226408159
5.37890625 -0.00181512430723643
5.390625 -0.0018189910971671
5.40234375 -0.0018227804538666
5.4140625 -0.0018264701844635
5.42578125 -0.00183003808561133
5.4375 -0.00183346415499711
5.44921875 -0.0018368137791708
5.4609375 -0.00184014166012769
5.47265625 -0.00184346888430739
5.484375 -0.00184681654951738
5.49609375 -0.00185020576502016
5.5078125 -0.00185365765124898
5.51953125 -0.00185719333915304
5.53125 -0.00186083252314261
5.54296875 -0.00186453056232449
5.5546875 -0.00186824553262235
5.56640625 -0.00187196071331986
5.578125 -0.00187565937836319
5.58984375 -0.00187932479648264
5.6015625 -0.00188294023073048
5.61328125 -0.00188648893743492
5.625 -0.00188995416457067
5.63671875 -0.00189331939533829
5.6484375 -0.00189659829087492
5.66015625 -0.0018998229564872
5.671875 -0.00190301623022527
5.68359375 -0.00190620096047768
5.6953125 -0.00190940000610949
5.70703125 -0.00191263623587054
5.71875 -0.00191593252707403
5.73046875 -0.00191931176354568
5.7421875 -0.00192279683284296
5.75390625 -0.00192639291942215
5.765625 -0.00193002178215892
5.77734375 -0.00193364948596447
5.7890625 -0.00193725071738666
5.80078125 -0.00194080015903393
5.8125 -0.00194427248904895
5.82421875 -0.00194764238029056
5.8359375 -0.00195088449922386
5.84765625 -0.00195401441703872
5.859375 -0.00195710048173932
5.87109375 -0.00196016277904275
5.8828125 -0.00196322050475522
5.89453125 -0.00196629285698744
5.90625 -0.00196939903610446
5.91796875 -0.00197255824471294
5.9296875 -0.00197578968768616
5.94140625 -0.00197911031180315
5.953125 -0.0019824477140037
5.96484375 -0.0019857550293834
5.9765625 -0.0019890263150004
5.98828125 -0.00199225562743185
6 -0.00199543702281681
};
\addplot [semithick, color0]
table {%
0 -0.00191449058364698
0.01171875 -0.00207350314864343
0.0234375 -0.00222531041923554
0.03515625 -0.00237027447729554
0.046875 -0.00250877499866944
0.05859375 -0.00264178248126307
0.0703125 -0.0027695976497628
0.08203125 -0.0028923287671805
0.09375 -0.00301010015045714
0.10546875 -0.00312347676178062
0.1171875 -0.00323308144101516
0.12890625 -0.00333886565133936
0.140625 -0.00344078063901451
0.15234375 -0.00353883423185828
0.1640625 -0.00363356423717584
0.17578125 -0.00372505277038869
0.1875 -0.00381321284861264
0.19921875 -0.00389795637217206
0.2109375 -0.00397933925527815
0.22265625 -0.00405761229990316
0.234375 -0.00413279609106573
0.24609375 -0.00420490602970836
0.2578125 -0.00427395901684615
0.26953125 -0.00433997144965957
0.28125 -0.00440305369178602
0.29296875 -0.00446336838295819
0.3046875 -0.00452108376528445
0.31640625 -0.00457637346090542
0.328125 -0.00462941598282774
0.33984375 -0.00468037934728198
0.3515625 -0.00472932572358328
0.36328125 -0.00477633476083199
0.375 -0.00482149636928719
0.38671875 -0.00486489964388573
0.3984375 -0.0049066319193237
0.41015625 -0.00494677749690653
0.421875 -0.00498541277430584
0.43359375 -0.00502249171512754
0.4453125 -0.00505793941704244
0.45703125 -0.00509170124519088
0.46875 -0.00512371243069191
0.48046875 -0.00515389911849678
0.4921875 -0.00518217914372175
0.50390625 -0.00520846253646032
0.515625 -0.00523259606941819
0.52734375 -0.00525418521648272
0.5390625 -0.00527330570151511
0.55078125 -0.00529012173164199
0.5625 -0.00530480215434394
0.57421875 -0.00531752277582848
0.5859375 -0.00532846789196277
0.59765625 -0.00533783103176581
0.609375 -0.00534579834486597
0.62109375 -0.00535196539026327
0.6328125 -0.00535633338382658
0.64453125 -0.00535925683736325
0.65625 -0.00536109660134494
0.66796875 -0.00536221928921402
0.6796875 -0.00536299610528844
0.69140625 -0.00536380107626555
0.703125 -0.00536500868632446
0.71484375 -0.0053668522338208
0.7265625 -0.00536903628603756
0.73828125 -0.00537157821876116
0.75 -0.00537453043896657
0.76171875 -0.00537793550508768
0.7734375 -0.00538182662510253
0.78515625 -0.00538622788804488
0.796875 -0.0053911542289426
0.80859375 -0.00539661112718252
0.8203125 -0.00540255434073582
0.83203125 -0.00540881768609843
0.84375 -0.00541525091539266
0.85546875 -0.005421708612121
0.8671875 -0.00542805128696911
0.87890625 -0.00543414741617021
0.890625 -0.00543987500856474
0.90234375 -0.00544512270135549
0.9140625 -0.00544979038455819
0.92578125 -0.00545377437971441
0.9375 -0.0054567578781076
0.94921875 -0.00545867183232577
0.9609375 -0.00545957007563155
0.97265625 -0.00545952213343202
0.984375 -0.00545861327435908
0.99609375 -0.00545694432029912
1.0078125 -0.00545463121537201
1.01953125 -0.00545180435385903
1.03125 -0.00544860766708033
1.04296875 -0.00544519746922134
1.0546875 -0.005441533147043
1.06640625 -0.00543728455022027
1.078125 -0.00543256575966016
1.08984375 -0.00542751209090855
1.1015625 -0.00542226089474592
1.11328125 -0.00541695134502157
1.125 -0.0054117196904484
1.13671875 -0.00540659229266778
1.1484375 -0.00540159534802125
1.16015625 -0.00539678143533974
1.171875 -0.00539220066609716
1.18359375 -0.00538790111896525
1.1953125 -0.00538392923335073
1.20703125 -0.00538033016191495
1.21875 -0.00537724539060675
1.23046875 -0.00537476982231839
1.2421875 -0.0053728570491938
1.25390625 -0.00537145837057725
1.265625 -0.00537052384715938
1.27734375 -0.00537000319062571
1.2890625 -0.00536984657513247
1.30078125 -0.00537000537060929
1.3125 -0.00537043279788905
1.32421875 -0.00537108450566492
1.3359375 -0.005372061070008
1.34765625 -0.00537347594270804
1.359375 -0.00537524933240402
1.37109375 -0.00537730191939084
1.3828125 -0.0053795559295236
1.39453125 -0.00538193555808553
1.40625 -0.00538436735282477
1.41796875 -0.00538678055616022
1.4296875 -0.00538910740655611
1.44140625 -0.00539128339906573
1.453125 -0.00539331012682578
1.46484375 -0.00539540070141694
1.4765625 -0.00539750421457812
1.48828125 -0.00539953509692659
1.5 -0.00540140874909946
1.51171875 -0.0054030416844759
1.5234375 -0.00540435165482928
1.53515625 -0.00540525775891026
1.546875 -0.00540568053396023
1.55859375 -0.00540554203015514
1.5703125 -0.00540476586798001
1.58203125 -0.0054034606116864
1.59375 -0.005401855856086
1.60546875 -0.00539990756355266
1.6171875 -0.00539756882032056
1.62890625 -0.00539479333074841
1.640625 -0.0053915354631371
1.65234375 -0.0053877502838027
1.6640625 -0.00538339357940551
1.67578125 -0.0053784807383191
1.6875 -0.00537312566658613
1.69921875 -0.00536731031006523
1.7109375 -0.00536100964413079
1.72265625 -0.00535419861470873
1.734375 -0.0053468521732048
1.74609375 -0.00533894530832411
1.7578125 -0.00533045307478238
1.76953125 -0.00532135061890842
1.78125 -0.00531168430427406
1.79296875 -0.00530153969064347
1.8046875 -0.00529091210618436
1.81640625 -0.00527979627457051
1.828125 -0.00526818693935675
1.83984375 -0.00525607888411218
1.8515625 -0.00524346694860088
1.86328125 -0.00523034604101088
1.875 -0.00521671114623068
1.88671875 -0.00520255733017364
1.8984375 -0.00518793231154606
1.91015625 -0.0051729087048653
1.921875 -0.00515749530803239
1.93359375 -0.00514170059706437
1.9453125 -0.00512553305294195
1.95703125 -0.00510900117866398
1.96875 -0.00509211350998673
1.98046875 -0.00507487861984771
1.9921875 -0.0050573051164748
2.00390625 -0.0050394391956452
2.015625 -0.00502133636647555
2.02734375 -0.0050030010958052
2.0390625 -0.00498443760673278
2.05078125 -0.00496565012408769
2.0625 -0.00494664288005744
2.07421875 -0.0049274201153701
2.0859375 -0.0049079860760318
2.09765625 -0.00488834500561925
2.109375 -0.00486851834044005
2.12109375 -0.00484861063013804
2.1328125 -0.00482864911087807
2.14453125 -0.00480864592440399
2.15625 -0.00478861304326767
2.16796875 -0.00476856228841916
2.1796875 -0.00474850534188709
2.19140625 -0.0047284537545501
2.203125 -0.00470841894899872
2.21484375 -0.00468841221748804
2.2265625 -0.00466845481152531
2.23828125 -0.00464859208632727
2.25 -0.00462884166762513
2.26171875 -0.00460921861975076
2.2734375 -0.00458973779683623
2.28515625 -0.00457041385762822
2.296875 -0.00455126127564117
2.30859375 -0.00453229434464917
2.3203125 -0.00451352945496296
2.33203125 -0.0044950136049965
2.34375 -0.00447676024567033
2.35546875 -0.00445876842979326
2.3671875 -0.00444103709542882
2.37890625 -0.0044235650755486
2.390625 -0.00440635110596242
2.40234375 -0.00438939383152509
2.4140625 -0.0043726918106198
2.42578125 -0.00435624478889499
2.4375 -0.00434007363012077
2.44921875 -0.0043242067069162
2.4609375 -0.00430867043395968
2.47265625 -0.00429349109634789
2.484375 -0.00427869485669954
2.49609375 -0.00426430776137051
2.5078125 -0.00425035574578082
2.51953125 -0.00423686463885299
2.53125 -0.004223860166562
2.54296875 -0.00421136795459685
2.5546875 -0.00419939334711949
2.56640625 -0.00418789906709569
2.578125 -0.00417685326530949
2.58984375 -0.00416622405871125
2.6015625 -0.0041559794326817
2.61328125 -0.00414608724725007
2.625 -0.00413651524242726
2.63671875 -0.00412723104265501
2.6484375 -0.00411820216037021
2.66015625 -0.00410939589218091
2.671875 -0.00410077528267447
2.68359375 -0.00409238236952318
2.6953125 -0.00408429435348915
2.70703125 -0.00407658831718244
2.71875 -0.00406934123305746
2.73046875 -0.00406262996970571
2.7421875 -0.0040565312964438
2.75390625 -0.00405112188619787
2.765625 -0.00404647831668373
2.77734375 -0.00404267706988284
2.7890625 -0.00403969579176063
2.80078125 -0.00403720824239769
2.8125 -0.00403511614276828
2.82421875 -0.0040333455019003
2.8359375 -0.00403182223578867
2.84765625 -0.00403047216973567
2.859375 -0.00402922103864995
2.87109375 -0.00402799448530343
2.8828125 -0.00402674073837378
2.89453125 -0.0040256432295711
2.90625 -0.00402481333514483
2.91796875 -0.00402431926392915
2.9296875 -0.00402422916620059
2.94140625 -0.00402461113879558
2.953125 -0.00402553322663927
2.96484375 -0.00402706342068481
2.9765625 -0.00402926965226423
2.98828125 -0.00403219783561808
3 -0.00403563652048834
3.01171875 -0.00403946651512587
3.0234375 -0.00404362513025516
3.03515625 -0.00404804960091055
3.046875 -0.00405267708809771
3.05859375 -0.00405744467581098
3.0703125 -0.00406228936340685
3.08203125 -0.0040671480533342
3.09375 -0.00407195753422006
3.10546875 -0.0040767560964527
3.1171875 -0.00408173535464905
3.12890625 -0.00408694959643891
3.140625 -0.0040924491416706
3.15234375 -0.00409828428381884
3.1640625 -0.00410450528810455
3.17578125 -0.00411116238330795
3.1875 -0.00411830574727582
3.19921875 -0.00412595760949797
3.2109375 -0.00413390196272123
3.22265625 -0.00414206094229078
3.234375 -0.00415040763312048
3.24609375 -0.00415891509219529
3.2578125 -0.00416755634671318
3.26953125 -0.00417630438843037
3.28125 -0.00418513216420812
3.29296875 -0.00419401256276337
3.3046875 -0.00420293410472835
3.31640625 -0.00421197697837139
3.328125 -0.00422116336075119
3.33984375 -0.00423050112751773
3.3515625 -0.00423999809122584
3.36328125 -0.00424966200550372
3.375 -0.0042595005649063
3.38671875 -0.00426952140045306
3.3984375 -0.0042797320708503
3.41015625 -0.00429014004939834
3.421875 -0.0043007257521136
3.43359375 -0.00431138390477039
3.4453125 -0.00432211261441637
3.45703125 -0.00433292295964869
3.46875 -0.00434382606445668
3.48046875 -0.0043548330924633
3.4921875 -0.00436595523710795
3.50390625 -0.00437720370777089
3.515625 -0.00438858971183918
3.52734375 -0.00440012920808293
3.5390625 -0.00441181251988441
3.55078125 -0.00442360547266331
3.5625 -0.00443547367763059
3.57421875 -0.00444738264576508
3.5859375 -0.00445929778963186
3.59765625 -0.00447118442256758
3.609375 -0.00448300775523383
3.62109375 -0.00449473288953799
3.6328125 -0.00450632976668617
3.64453125 -0.00451782264094909
3.65625 -0.0045292673087462
3.66796875 -0.00454071985896162
3.6796875 -0.00455223648151936
3.69140625 -0.00456387346340696
3.703125 -0.00457568718256104
3.71484375 -0.00458773409961542
3.7265625 -0.00460007074751138
3.73828125 -0.00461274835826527
3.75 -0.00462562835478611
3.76171875 -0.00463858087823814
3.7734375 -0.00465154182051093
3.78515625 -0.00466444694553015
3.796875 -0.00467723189142308
3.80859375 -0.00468983217086933
3.8203125 -0.00470218316963623
3.83203125 -0.0047142223426335
3.84375 -0.00472606605524828
3.85546875 -0.00473784364682478
3.8671875 -0.00474960163677366
3.87890625 -0.00476138661969171
3.890625 -0.00477324526338232
3.90234375 -0.00478522430586809
3.9140625 -0.00479737055139559
3.92578125 -0.00480973086543273
3.9375 -0.00482233792103963
3.94921875 -0.00483505347886597
3.9609375 -0.00484779986227035
3.97265625 -0.00486053748171964
3.984375 -0.00487322666075467
3.99609375 -0.00488582763761872
4.0078125 -0.00489830056571896
4.01953125 -0.00491060551292082
4.03125 -0.00492270245967505
4.04296875 -0.00493455986742309
4.0546875 -0.00494631679432395
4.06640625 -0.00495805065872781
4.078125 -0.00496978229688436
4.08984375 -0.00498153258805047
4.1015625 -0.00499332245278568
4.11328125 -0.00500517285069613
4.125 -0.00501710477762755
4.13671875 -0.00502911412639437
4.1484375 -0.00504110138204878
4.16015625 -0.00505305129169028
4.171875 -0.00506496090900806
4.18359375 -0.0050768272567457
4.1953125 -0.00508864732704025
4.20703125 -0.00510041808168863
4.21875 -0.00511213645234158
4.23046875 -0.00512380030248932
4.2421875 -0.00513543788300706
4.25390625 -0.00514705852718845
4.265625 -0.00515865545245798
4.27734375 -0.00517022188249899
4.2890625 -0.0051817510468717
4.30078125 -0.00519323618075699
4.3125 -0.00520467052482568
4.32421875 -0.00521604732523432
4.3359375 -0.00522735983374592
4.34765625 -0.00523860130797696
4.359375 -0.00524975435427441
4.37109375 -0.00526081811802283
4.3828125 -0.00527181642316771
4.39453125 -0.00528277313826197
4.40625 -0.00529371211734726
4.41796875 -0.00530465720043832
4.4296875 -0.00531563221454765
4.44140625 -0.00532666097525155
4.453125 -0.005337767288166
4.46484375 -0.00534895898294352
4.4765625 -0.0053602009058366
4.48828125 -0.00537145204141175
4.5 -0.00538267136106671
4.51171875 -0.00539381782262891
4.5234375 -0.00540485037082513
4.53515625 -0.00541572793862242
4.546875 -0.00542640944944075
4.55859375 -0.00543685382023664
4.5703125 -0.00544702348542461
4.58203125 -0.00545694931453139
4.59375 -0.00546670614630751
4.60546875 -0.00547636677667224
4.6171875 -0.00548600401084626
4.62890625 -0.0054956906629212
4.640625 -0.00550549955693889
4.65234375 -0.00551550352947932
4.6640625 -0.00552577543375767
4.67578125 -0.00553638814523028
4.6875 -0.00554733291411528
4.69921875 -0.00555839817712139
4.7109375 -0.00556948404269104
4.72265625 -0.00558049799694733
4.734375 -0.00559134748560836
4.74609375 -0.00560193991586682
4.7578125 -0.00561218265930379
4.76953125 -0.00562198305583584
4.78125 -0.00563126406997801
4.79296875 -0.00564022009702634
4.8046875 -0.00564900651780854
4.81640625 -0.00565771481785241
4.828125 -0.00566643651440338
4.83984375 -0.00567526315623352
4.8515625 -0.00568428632337371
4.86328125 -0.00569359762676837
4.875 -0.00570328870785321
4.88671875 -0.00571344468588081
4.8984375 -0.00572394393790082
4.91015625 -0.00573462326769193
4.921875 -0.00574536864487059
4.93359375 -0.00575606599780939
4.9453125 -0.00576660121524107
4.95703125 -0.00577686014628448
4.96875 -0.00578672859889197
4.98046875 -0.0057960923367181
4.9921875 -0.0058048370744104
5.00390625 -0.00581287169982081
5.015625 -0.00582038435850116
5.02734375 -0.00582757574747444
5.0390625 -0.00583461309517601
5.05078125 -0.0058416637151128
5.0625 -0.00584889500702784
5.07421875 -0.00585647445220598
5.0859375 -0.00586456960292137
5.09765625 -0.00587334806602604
5.109375 -0.00588297748068014
5.12109375 -0.00589348919437014
5.1328125 -0.00590429498111755
5.14453125 -0.00591515602829923
5.15625 -0.00592589785358144
5.16796875 -0.00593634595082469
5.1796875 -0.00594632578303091
5.19140625 -0.00595566276618203
5.203125 -0.00596418224397201
5.21484375 -0.00597175526403627
5.2265625 -0.00597884956376215
5.23828125 -0.00598573835655983
5.25 -0.00599255661303069
5.26171875 -0.00599943937693648
5.2734375 -0.00600652176375282
5.28515625 -0.00601393895240294
5.296875 -0.00602182617016984
5.30859375 -0.00603031867078835
5.3203125 -0.0060395380125504
5.33203125 -0.00604926453851248
5.34375 -0.0060592604384602
5.35546875 -0.00606937098024788
5.3671875 -0.00607944143282885
5.37890625 -0.00608931707132427
5.390625 -0.00609884317190921
5.40234375 -0.00610786499651695
5.4140625 -0.00611622776736115
5.42578125 -0.00612377663127546
5.4375 -0.0061303716507182
5.44921875 -0.00613645727550573
5.4609375 -0.00614241382067071
5.47265625 -0.0061483941715029
5.484375 -0.00615455129562222
5.49609375 -0.00616103823429631
5.5078125 -0.00616800808362796
5.51953125 -0.00617561396561267
5.53125 -0.00618399762186906
5.54296875 -0.0061928046216628
5.5546875 -0.00620172913619397
5.56640625 -0.00621066815059168
5.578125 -0.00621951865666978
5.58984375 -0.00622817765238317
5.6015625 -0.00623654213703895
5.61328125 -0.00624450910226176
5.625 -0.00625197551871476
5.63671875 -0.00625884076884022
5.6484375 -0.00626526673676012
5.66015625 -0.00627147652672203
5.671875 -0.00627757663600853
5.68359375 -0.00628367358572386
5.6953125 -0.0062898739214971
5.70703125 -0.00629628421060419
5.71875 -0.0063030110355092
5.73046875 -0.00631016098382489
5.7421875 -0.00631784063469227
5.75390625 -0.00632605803359952
5.765625 -0.00633438787491053
5.77734375 -0.00634269341144009
5.7890625 -0.00635088822409851
5.80078125 -0.0063588859036067
5.8125 -0.00636660004770226
5.82421875 -0.0063739442567992
5.8359375 -0.00638083212810079
5.84765625 -0.00638734500266528
5.859375 -0.00639375344588423
5.87109375 -0.00640011045469746
5.8828125 -0.00640646521653188
5.89453125 -0.0064128669151453
5.90625 -0.0064193647303434
5.91796875 -0.0064260078374107
5.9296875 -0.00643284540625547
5.94140625 -0.00643992062675245
5.953125 -0.00644704174555229
5.96484375 -0.00645408782489907
5.9765625 -0.0064610466349332
5.98828125 -0.00646790594762924
6 -0.00647465353668075
};
\addplot [semithick, color1]
table {%
0 8.6573060556486e-05
0.01171875 0.000142370134240383
0.0234375 0.000196936336253581
0.03515625 0.000250253581072427
0.046875 0.000302304466669795
0.05859375 0.000352771861442012
0.0703125 0.000401644414700773
0.08203125 0.000449012379734417
0.09375 0.000494970769137979
0.10546875 0.000539515068045415
0.1171875 0.000582571669153422
0.12890625 0.000624196380638085
0.140625 0.00066444813471198
0.15234375 0.000703390108800674
0.1640625 0.000741105136637069
0.17578125 0.000777642144997828
0.1875 0.000813041455250441
0.19921875 0.000847344079591974
0.2109375 0.000880616351612951
0.22265625 0.000912940588091477
0.234375 0.000944346373581567
0.24609375 0.000974863369732329
0.2578125 0.00100452261159737
0.26953125 0.00103339905888795
0.28125 0.00106155549284822
0.29296875 0.00108900769364044
0.3046875 0.00111577320724304
0.31640625 0.00114187127366428
0.328125 0.00116732265164904
0.33984375 0.00119216272695894
0.3515625 0.00121648666135613
0.36328125 0.00124031130210432
0.375 0.00126363857307648
0.38671875 0.00128646939560596
0.3984375 0.00130880350980731
0.41015625 0.00133063918629328
0.421875 0.00135197550213547
0.43359375 0.00137287983745368
0.4453125 0.00139336858424173
0.45703125 0.00141341902505062
0.46875 0.00143300556126237
0.48046875 0.00145210018637535
0.4921875 0.00147067285742747
0.50390625 0.00148869176455774
0.515625 0.00150613149216841
0.52734375 0.0015230161212311
0.5390625 0.00153933010273427
0.55078125 0.00155504855135885
0.5625 0.00157014831217669
0.57421875 0.00158460861348255
0.5859375 0.0015984114902168
0.59765625 0.00161154197797865
0.609375 0.00162398813815393
0.62109375 0.00163574755115848
0.6328125 0.00164683148108162
0.64453125 0.00165725384900683
0.65625 0.00166703020953343
0.66796875 0.00167617754571553
0.6796875 0.00168471389555949
0.69140625 0.00169265781007987
0.703125 0.00170002764291392
0.71484375 0.00170683428754728
0.7265625 0.00171307495765159
0.73828125 0.00171877422717927
0.75 0.00172395652940515
0.76171875 0.00172864352928855
0.7734375 0.00173285421281392
0.78515625 0.00173660489652481
0.796875 0.00173990915725121
0.80859375 0.00174277768203034
0.8203125 0.0017451857044324
0.83203125 0.00174708027412717
0.84375 0.0017484770987712
0.85546875 0.0017493948135691
0.8671875 0.00174985383413971
0.87890625 0.00174987698081205
0.890625 0.00174948996170266
0.90234375 0.00174872171457468
0.9140625 0.00174760460747822
0.92578125 0.00174616567233453
0.9375 0.00174428540870693
0.94921875 0.00174194492392999
0.9609375 0.00173918757020921
0.97265625 0.00173606138449521
0.984375 0.00173261923127351
0.99609375 0.00172891884600762
1.0078125 0.00172502277923609
1.01953125 0.00172099824132294
1.03125 0.0017169168478618
1.04296875 0.0017128542657337
1.0546875 0.00170882389886834
1.06640625 0.0017047299245632
1.078125 0.00170060128862681
1.08984375 0.00169647333839116
1.1015625 0.00169238205638781
1.11328125 0.00168836398585878
1.125 0.00168445784120698
1.13671875 0.00168073092923147
1.1484375 0.00167721479025716
1.16015625 0.00167392372100422
1.171875 0.00167087103557744
1.18359375 0.00166806918775334
1.1953125 0.0016655298719143
1.20703125 0.00166326410263003
1.21875 0.00166133271401967
1.23046875 0.00165978699322732
1.2421875 0.00165861298955041
1.25390625 0.0016577955313159
1.265625 0.00165731862988923
1.27734375 0.00165716580832225
1.2890625 0.00165732039661014
1.30078125 0.00165776579355701
1.3125 0.00165848569525046
1.32421875 0.0016594642901448
1.3359375 0.00166073162200337
1.34765625 0.00166232142248021
1.359375 0.00166420560194621
1.37109375 0.00166635607972467
1.3828125 0.00166874520994881
1.39453125 0.00167134599131752
1.40625 0.0016741322547991
1.41796875 0.00167707882928284
1.4296875 0.00168016168517855
1.44140625 0.00168335805596384
1.453125 0.00168665834982781
1.46484375 0.00169009673296831
1.4765625 0.00169366223926484
1.48828125 0.00169733787870932
1.5 0.00170110718673202
1.51171875 0.00170495430917464
1.5234375 0.00170886407666837
1.53515625 0.00171282206841657
1.546875 0.00171681466538232
1.55859375 0.00172082909288072
1.5703125 0.00172485345257588
1.58203125 0.00172889239285208
1.59375 0.00173295898183126
1.60546875 0.00173704140459252
1.6171875 0.00174112775948138
1.62890625 0.00174520639431732
1.640625 0.00174926593279238
1.65234375 0.00175329529480694
1.6640625 0.00175728371074274
1.67578125 0.0017612350344167
1.6875 0.0017651750062494
1.69921875 0.00176909516932895
1.7109375 0.00177298519683103
1.72265625 0.0017768346442947
1.734375 0.00178063297533118
1.74609375 0.00178436958449084
1.7578125 0.00178803381728898
1.76953125 0.00179161498738973
1.78125 0.00179512087299914
1.79296875 0.00179857294790823
1.8046875 0.00180197127919659
1.81640625 0.00180531552659699
1.828125 0.00180860511995369
1.83984375 0.00181183928527315
1.8515625 0.00181501706814464
1.86328125 0.00181813735453027
1.875 0.00182119888892493
1.88671875 0.00182420028988593
1.8984375 0.00182714799619268
1.91015625 0.00183004383045703
1.921875 0.00183287476022238
1.93359375 0.00183562751914075
1.9453125 0.00183828868610571
1.95703125 0.00184084470429815
1.96875 0.00184328189736549
1.98046875 0.00184558648273427
1.9921875 0.00184774458205609
2.00390625 0.0018497664695923
2.015625 0.00185168057334264
2.02734375 0.00185348979562953
2.0390625 0.00185519680256931
2.05078125 0.00185680417177226
2.0625 0.00185831440375804
2.07421875 0.00185972993154291
2.0859375 0.00186105312839851
2.09765625 0.00186228631378246
2.109375 0.00186342869748374
2.12109375 0.00186446128851731
2.1328125 0.00186537368048144
2.14453125 0.00186615772291044
2.15625 0.00186680522548755
2.16796875 0.00186730796690994
2.1796875 0.00186765770195363
2.19140625 0.00186784616673787
2.203125 0.00186786508218948
2.21484375 0.00186770615570684
2.2265625 0.00186736773372246
2.23828125 0.00186686910883187
2.25 0.00186621694720168
2.26171875 0.0018654165610093
2.2734375 0.00186447325961465
2.28515625 0.00186339235450988
2.296875 0.00186217916280475
2.30859375 0.00186083900924768
2.3203125 0.00185937530413978
2.33203125 0.00185776085960558
2.34375 0.00185598624039934
2.35546875 0.0018540527504345
2.3671875 0.00185196174289856
2.37890625 0.00184971462268655
2.390625 0.00184731284825166
2.40234375 0.00184475793287357
2.4140625 0.00184205144534402
2.42578125 0.00183919443253451
2.4375 0.00183618300079137
2.44921875 0.00183301906892139
2.4609375 0.0018297064359307
2.47265625 0.00182624897194718
2.484375 0.00182265061867994
2.49609375 0.00181891538961242
2.5078125 0.00181504736992903
2.51953125 0.00181105071617545
2.53125 0.00180692965565248
2.54296875 0.00180268848554348
2.5546875 0.00179832262906623
2.56640625 0.00179382524379867
2.578125 0.00178920247109914
2.58984375 0.00178446058799261
2.6015625 0.00177960593001257
2.61328125 0.00177464489224027
2.625 0.00176958392976115
2.63671875 0.00176442955753752
2.6484375 0.00175918834969875
2.66015625 0.00175386684081251
2.671875 0.00174844936848747
2.68359375 0.00174292822899373
2.6953125 0.00173731404340512
2.70703125 0.00173161747532477
2.71875 0.00172584923145527
2.73046875 0.00172002006166432
2.7421875 0.00171414075854589
2.75390625 0.0017082221564769
2.765625 0.0017022751301691
2.77734375 0.00169631059271684
2.7890625 0.00169033599250295
2.80078125 0.00168434288733178
2.8125 0.00167832503903537
2.82421875 0.00167227687825852
2.8359375 0.00166619286606249
2.84765625 0.00166006749529388
2.859375 0.00165389529081375
2.87109375 0.0016476708085862
2.8828125 0.00164138964072053
2.89453125 0.0016350643240761
2.90625 0.00162871640680721
2.91796875 0.00162236673883371
2.9296875 0.00161603618830861
2.94140625 0.00160974564170951
2.953125 0.00160351600333819
2.96484375 0.00159736819422828
2.9765625 0.0015913231504607
2.98828125 0.00158539998739242
3 0.00157958640596502
3.01171875 0.00157385799418023
3.0234375 0.00156819292918278
3.03515625 0.00156256938111765
3.046875 0.00155696551415293
3.05859375 0.00155135948651584
3.0703125 0.00154572944954221
3.08203125 0.0015400535457393
3.09375 0.00153430990586222
3.10546875 0.00152851123827546
3.1171875 0.00152273213860125
3.12890625 0.00151700811995694
3.140625 0.00151137343837198
3.15234375 0.00150586234552977
3.1640625 0.00150050908804402
3.17578125 0.00149534790537927
3.1875 0.00149041302641502
3.19921875 0.00148572845497591
3.2109375 0.00148121907240083
3.22265625 0.00147683865951066
3.234375 0.00147255761003405
3.24609375 0.00146834629109687
3.2578125 0.0014641750439898
3.26953125 0.00146001418378005
3.28125 0.00145583399776753
3.29296875 0.00145160474278526
3.3046875 0.00144730798179943
3.31640625 0.0014430069139204
3.328125 0.00143874687858049
3.33984375 0.00143456463589118
3.3515625 0.00143049693040707
3.36328125 0.00142658049240863
3.375 0.00142285203740415
3.38671875 0.00141934826385082
3.3984375 0.00141610584909497
3.41015625 0.00141316144353139
3.421875 0.00141052383763361
3.43359375 0.00140807824792775
3.4453125 0.00140577077743531
3.45703125 0.00140355853578766
3.46875 0.00140139861134257
3.48046875 0.0013992480707096
3.4921875 0.00139706395561619
3.50390625 0.00139480327711518
3.515625 0.00139242300713309
3.52734375 0.00138995969506815
3.5390625 0.00138753029048192
3.55078125 0.00138517117034778
3.5625 0.00138291802252418
3.57421875 0.0013808065309902
3.5859375 0.00137887237499074
3.59765625 0.00137715122563448
3.609375 0.00137567873994421
3.62109375 0.00137449055235968
3.6328125 0.00137359355146137
3.64453125 0.00137287289046119
3.65625 0.00137228172146411
3.66796875 0.00137178457709049
3.6796875 0.00137134598243687
3.69140625 0.00137093045537125
3.703125 0.00137050250369609
3.71484375 0.0013700266191783
3.7265625 0.0013694672684464
3.73828125 0.0013687932856226
3.75 0.00136811874228536
3.76171875 0.00136752170758761
3.7734375 0.00136702149850848
3.78515625 0.00136663743270482
3.796875 0.00136638882685133
3.80859375 0.00136629499277349
3.8203125 0.00136637523137319
3.83203125 0.00136664766911878
3.84375 0.00136704360003531
3.85546875 0.00136750990616969
3.8671875 0.00136804127431454
3.87890625 0.00136863238704356
3.890625 0.00136927792327741
3.90234375 0.00136997255804579
3.9140625 0.00137071096144528
3.92578125 0.00137148779679318
3.9375 0.00137230150011146
3.94921875 0.00137318823650781
3.9609375 0.00137415269798431
3.97265625 0.00137518776299089
3.984375 0.00137628630198047
3.99609375 0.00137744117721855
4.0078125 0.0013786452421514
4.01953125 0.00137989134033217
4.03125 0.0013811723039053
4.04296875 0.00138248104326985
4.0546875 0.00138381736526228
4.06640625 0.00138519254323317
4.078125 0.00138661891830658
4.08984375 0.00138810883207305
4.1015625 0.00138967462688958
4.11328125 0.00139132864605077
4.125 0.00139308323383068
4.13671875 0.00139494318304742
4.1484375 0.00139687701304237
4.16015625 0.00139886845676578
4.171875 0.00140090441422455
4.18359375 0.00140297177827346
4.1953125 0.00140505743464807
4.20703125 0.00140714826198837
4.21875 0.00140923113185317
4.23046875 0.00141129327866522
4.2421875 0.00141334085464394
4.25390625 0.00141539247296241
4.265625 0.00141746378088846
4.27734375 0.00141957042544212
4.2890625 0.00142172805363472
4.30078125 0.00142395231269782
4.3125 0.00142625885030163
4.32421875 0.00142866331476298
4.3359375 0.00143118135524327
4.34765625 0.00143382862193575
4.359375 0.00143659407302518
4.37109375 0.00143943472671148
4.3828125 0.00144232606448884
4.39453125 0.00144524364104188
4.40625 0.00144816300342075
4.41796875 0.00145105969101501
4.4296875 0.00145390923550182
4.44140625 0.00145668716076798
4.453125 0.00145936898725942
4.46484375 0.00146197378515781
4.4765625 0.00146455346567167
4.48828125 0.00146713511955503
4.5 0.00146974583941273
4.51171875 0.00147241271987584
4.5234375 0.00147516285770138
4.53515625 0.00147802335179521
4.546875 0.00148102130315885
4.55859375 0.00148418381475973
4.5703125 0.00148753159517538
4.58203125 0.00149100709326462
4.59375 0.00149456262400302
4.60546875 0.00149816351335217
4.6171875 0.00150177508041774
4.62890625 0.00150536263750578
4.640625 0.00150889149000148
4.65234375 0.00151232693607104
4.6640625 0.0015156342661859
4.67578125 0.00151877876247018
4.6875 0.00152177554331291
4.69921875 0.00152474602778048
4.7109375 0.00152772698146256
4.72265625 0.00153075028346336
4.734375 0.00153384781528461
4.74609375 0.00153705146061277
4.7578125 0.00154039310485714
4.76953125 0.00154390463443855
4.78125 0.00154761053424807
4.79296875 0.00155141641294467
4.8046875 0.0015552674554853
4.81640625 0.00155914172494832
4.828125 0.00156301728066128
4.83984375 0.00156687217824573
4.8515625 0.00157068446946444
4.86328125 0.00157443220187111
4.875 0.00157809341826221
4.88671875 0.00158164883211438
4.8984375 0.00158515222449862
4.91015625 0.00158864534303622
4.921875 0.00159214547527975
4.93359375 0.00159566990971305
4.9453125 0.00159923593582648
4.95703125 0.00160286084389194
4.96875 0.00160656192443801
4.98046875 0.00161035646742516
4.9921875 0.00161426176112069
5.00390625 0.00161828736332221
5.015625 0.00162237072813096
5.02734375 0.00162648386486667
5.0390625 0.00163061367394616
5.05078125 0.00163474705414076
5.0625 0.00163887090286709
5.07421875 0.00164297211577836
5.0859375 0.00164703758565581
5.09765625 0.00165105420060053
5.109375 0.0016550088415255
5.12109375 0.00165890592820938
5.1328125 0.00166281720343791
5.14453125 0.00166675266359378
5.15625 0.00167071311693501
5.16796875 0.00167469937763444
5.1796875 0.00167871226479483
5.19140625 0.00168275260047098
5.203125 0.00168682120669779
5.21484375 0.00169091607095947
5.2265625 0.00169500639877704
5.23828125 0.00169909015037959
5.25 0.00170317572043911
5.26171875 0.00170727150125409
5.2734375 0.00171138588279513
5.28515625 0.00171552725189101
5.296875 0.00171970399055589
5.30859375 0.00172392447345699
5.3203125 0.00172819739509237
5.33203125 0.00173253082232814
5.34375 0.0017369117618306
5.35546875 0.00174132218818498
5.3671875 0.00174574408897408
5.37890625 0.00175015946552036
5.390625 0.00175455033196808
5.40234375 0.00175889871270485
5.4140625 0.00176318663812312
5.42578125 0.00176739613872112
5.4375 0.00177151059622403
5.44921875 0.00177556923555743
5.4609375 0.00177961385692434
5.47265625 0.0017836670890174
5.484375 0.00178775155885284
5.49609375 0.00179188989039735
5.5078125 0.00179610470089707
5.51953125 0.0018004185949086
5.53125 0.00180485260753719
5.54296875 0.00180935909452414
5.5546875 0.00181389401916448
5.56640625 0.00181844047318541
5.578125 0.00182298156379699
5.58984375 0.00182750041356669
5.6015625 0.00183198015885597
5.61328125 0.00183640394681863
5.625 0.0018407549309612
5.63671875 0.00184501672222546
5.6484375 0.00184922026872789
5.66015625 0.0018534027512509
5.671875 0.00185757857284349
5.68359375 0.00186176213084197
5.6953125 0.00186596781762473
5.70703125 0.00187021001954265
5.71875 0.00187450311402453
5.73046875 0.00187886146485757
5.7421875 0.00188329941564343
5.75390625 0.00188781520060657
5.765625 0.00189234055476087
5.77734375 0.00189686012533364
5.7890625 0.00190136711150835
5.80078125 0.00190585472908386
5.8125 0.00191031620850216
5.82421875 0.00191474479161006
5.8359375 0.00191913372715454
5.84765625 0.00192349677920033
5.859375 0.00192786437009941
5.87109375 0.0019322356247133
5.8828125 0.00193660916185181
5.89453125 0.00194098359478821
5.90625 0.0019453575309469
5.91796875 0.00194972957122335
5.9296875 0.00195409830893602
5.94140625 0.00195846237332402
5.953125 0.0019628228129699
5.96484375 0.00196718199432913
5.9765625 0.00197154178031762
5.98828125 0.00197590403474439
6 0.00198027062220147
};
\addplot [semithick, color2]
table {%
0 0.000131379229083969
0.01171875 0.00015156639569353
0.0234375 0.000171627074601623
0.03515625 0.000191530338908211
0.046875 0.000211248961729064
0.05859375 0.00023044875125728
0.0703125 0.000249093918053689
0.08203125 0.000267248098981258
0.09375 0.000284976844126436
0.10546875 0.000302234816587682
0.1171875 0.000318905299117836
0.12890625 0.000335013401980156
0.140625 0.000350586082977578
0.15234375 0.000365650829060768
0.1640625 0.000380230670601106
0.17578125 0.000394341531522914
0.1875 0.000407998958796029
0.19921875 0.000421218691461692
0.2109375 0.000434027511016373
0.22265625 0.000446460073191481
0.234375 0.000458528459526097
0.24609375 0.000470244663662848
0.2578125 0.000481621154086149
0.26953125 0.000492687437224939
0.28125 0.000503468485206898
0.29296875 0.000513971109002881
0.3046875 0.000524202828564991
0.31640625 0.00053417184407825
0.328125 0.000543886967367654
0.33984375 0.000553362002271114
0.3515625 0.000562630098751494
0.36328125 0.000571697007637421
0.375 0.000580563422727967
0.38671875 0.000589229715971708
0.3984375 0.000597695854200413
0.41015625 0.000605961272427384
0.421875 0.00061402548054046
0.43359375 0.000621907718211371
0.4453125 0.000629612388285812
0.45703125 0.000637132230689922
0.46875 0.000644458844791141
0.48046875 0.000651582866210837
0.4921875 0.000658494104118389
0.50390625 0.000665181639007013
0.515625 0.000671635490308071
0.52734375 0.00067785611977062
0.5390625 0.000683837236867497
0.55078125 0.000689570967591675
0.5625 0.000695050165440819
0.57421875 0.000700268681514792
0.5859375 0.000705221540913314
0.59765625 0.00070990502543403
0.609375 0.000714316457484781
0.62109375 0.000718447618181689
0.6328125 0.000722298188500331
0.64453125 0.000725873241703987
0.65625 0.000729178572229479
0.66796875 0.000732220615030985
0.6796875 0.0007350062952324
0.69140625 0.000737542808088244
0.703125 0.000739837329253188
0.71484375 0.000741892364319768
0.7265625 0.000743701148251664
0.73828125 0.000745275232247474
0.75 0.00074662678393837
0.76171875 0.000747766816353611
0.7734375 0.000748705226432315
0.78515625 0.000749450801542817
0.796875 0.000750011194009737
0.80859375 0.000750392863648667
0.8203125 0.00075058383551163
0.83203125 0.000750559030626214
0.84375 0.000750331081479772
0.85546875 0.000749914049735002
0.8671875 0.000749322707088749
0.87890625 0.000748572791009662
0.890625 0.00074768120313629
0.90234375 0.000746666150335839
0.9140625 0.000745547228423367
0.92578125 0.000744340533677204
0.9375 0.000742980226696761
0.94921875 0.000741456350282515
0.9609375 0.000739792996218942
0.97265625 0.000738016140587025
0.984375 0.000736153690509168
0.99609375 0.000734235492757981
1.0078125 0.00073229330422932
1.01953125 0.000730360724279253
1.03125 0.000728473088925101
1.04296875 0.000726667326910595
1.0546875 0.000724937353600571
1.06640625 0.00072320677021813
1.078125 0.0007214867339095
1.08984375 0.000719792558783304
1.1015625 0.000718139763967328
1.11328125 0.000716544043428737
1.125 0.000715021702365197
1.13671875 0.000713594903291305
1.1484375 0.000712270642718504
1.16015625 0.000711050222059871
1.171875 0.000709934515120104
1.18359375 0.000708924019842933
1.1953125 0.000708018902568398
1.20703125 0.000707219034800377
1.21875 0.000706546626378237
1.23046875 0.000706022608068592
1.2421875 0.000705640366234336
1.25390625 0.000705392820170841
1.265625 0.000705272583184189
1.27734375 0.000705272092826976
1.2890625 0.0007053837285405
1.30078125 0.000705599916703247
1.3125 0.000705913223085815
1.32421875 0.00070631643271204
1.3359375 0.000706820770640151
1.34765625 0.000707438324156257
1.359375 0.000708155999625696
1.37109375 0.000708960731083704
1.3828125 0.000709839643474951
1.39453125 0.00071078012939472
1.40625 0.000711769917890793
1.41796875 0.000712797135325893
1.4296875 0.000713850358300845
1.44140625 0.000714918658638249
1.453125 0.000715997470192303
1.46484375 0.000717105652595262
1.4765625 0.00071824236473284
1.48828125 0.000719403875837206
1.5 0.000720586639449033
1.51171875 0.000721787322151689
1.5234375 0.000723002828801159
1.53515625 0.00072423032425126
1.546875 0.000725467251574483
1.55859375 0.000726711346778184
1.5703125 0.000727960650016318
1.58203125 0.000729214332368065
1.59375 0.000730468303580104
1.60546875 0.000731714520486414
1.6171875 0.0007329449698149
1.62890625 0.000734151711755803
1.640625 0.000735326889285825
1.65234375 0.000736462735434239
1.6640625 0.000737551578490875
1.67578125 0.00073859794896379
1.6875 0.000739625203995695
1.69921875 0.000740628200293713
1.7109375 0.000741600277196403
1.72265625 0.000742534716360416
1.734375 0.000743424751179193
1.74609375 0.000744263575313895
1.7578125 0.000745044350336659
1.76953125 0.000745760212486105
1.78125 0.000746414364788265
1.79296875 0.000747018193693855
1.8046875 0.000747571894567362
1.81640625 0.000748075489601764
1.828125 0.000748528917849823
1.83984375 0.000748932044568614
1.8515625 0.000749284669669268
1.86328125 0.000749586535271216
1.875 0.0007498373323616
1.88671875 0.000750036706559512
1.8984375 0.000750187438072205
1.91015625 0.000750288714565275
1.921875 0.000750332723280683
1.93359375 0.000750311576003637
1.9453125 0.000750217342265207
1.95703125 0.000750042056127488
1.96875 0.000749777721888496
1.98046875 0.000749416318706994
1.9921875 0.000748949804147105
2.00390625 0.000748387488589265
2.015625 0.000747750283136499
2.02734375 0.000747039969329296
2.0390625 0.000746258212546925
2.05078125 0.000745406665137992
2.0625 0.00074448697041657
2.07421875 0.000743500765960622
2.0859375 0.000742449686212637
2.09765625 0.000741335364382565
2.109375 0.000740156773203281
2.12109375 0.000738900230735572
2.1328125 0.000737564291324105
2.14453125 0.000736149837551281
2.15625 0.000734657758553423
2.16796875 0.000733088952817157
2.1796875 0.000731444330270833
2.19140625 0.000729724813670656
2.203125 0.000727931339281954
2.21484375 0.000726064856855273
2.2265625 0.000724128481856265
2.23828125 0.000722128340100028
2.25 0.000720062290516116
2.26171875 0.000717927622413148
2.2734375 0.000715721639052313
2.28515625 0.00071344165942137
2.296875 0.000711085019426491
2.30859375 0.000708649072502026
2.3203125 0.000706131198970876
2.33203125 0.000703532371971864
2.34375 0.000700861324485757
2.35546875 0.000698127779451516
2.3671875 0.000695341484722454
2.37890625 0.000692512213614885
2.390625 0.000689649765225721
2.40234375 0.000686763964519574
2.4140625 0.000683864662184978
2.42578125 0.000680960978799449
2.4375 0.000678048824417043
2.44921875 0.000675118346722554
2.4609375 0.000672160669043016
2.47265625 0.000669166941674048
2.484375 0.000666128342122948
2.49609375 0.000663036075225089
2.5078125 0.000659881373133624
2.51953125 0.000656655495182566
2.53125 0.000653349727623131
2.54296875 0.000649955383233423
2.5546875 0.000646474769650385
2.56640625 0.000642932620877528
2.578125 0.000639350211889457
2.58984375 0.000635748765801496
2.6015625 0.000632149512861949
2.61328125 0.000628573690881449
2.625 0.000625042545436941
2.63671875 0.000621577329849403
2.6484375 0.000618199304936419
2.66015625 0.000614929602984677
2.671875 0.000611749537421481
2.68359375 0.00060862046951111
2.6953125 0.000605522473857917
2.70703125 0.000602435628494715
2.71875 0.000599340015370281
2.73046875 0.000596215720638125
2.7421875 0.000593042834746604
2.75390625 0.0005898014523302
2.765625 0.000586471671901923
2.77734375 0.000583033595347219
2.7890625 0.000579497394972451
2.80078125 0.000575962604517404
2.8125 0.000572455691802196
2.82421875 0.000568995553780671
2.8359375 0.00056560108019999
2.84765625 0.000562291154514989
2.859375 0.00055908465451945
2.87109375 0.000556000452694055
2.8828125 0.000553047866926945
2.89453125 0.000550150259028695
2.90625 0.000547285980888801
2.91796875 0.000544453948648214
2.9296875 0.000541653070294445
2.94140625 0.000538882246106009
2.953125 0.000536140368996612
2.96484375 0.000533426324759245
2.9765625 0.000530738992209631
2.98828125 0.000528081415026014
3 0.000525495055662342
3.01171875 0.000522982898576024
3.0234375 0.000520534915226853
3.03515625 0.000518141066196567
3.046875 0.000515791301626425
3.05859375 0.000513475561417671
3.0703125 0.000511183775195006
3.08203125 0.000508905862033147
3.09375 0.000506631729946515
3.10546875 0.000504354552844139
3.1171875 0.000502088999086265
3.12890625 0.000499858386423238
3.140625 0.000497686044585051
3.15234375 0.000495595292653272
3.1640625 0.000493609439447431
3.17578125 0.000491751783486241
3.1875 0.000490045612522863
3.19921875 0.000488509262991041
3.2109375 0.000487105778976806
3.22265625 0.000485798800992159
3.234375 0.000484558754009571
3.24609375 0.000483356049259448
3.2578125 0.000482161084232035
3.26953125 0.000480944242261424
3.28125 0.00047967589169207
3.29296875 0.000478326384627318
3.3046875 0.00047687363949756
3.31640625 0.000475359605192198
3.328125 0.0004738289570482
3.33984375 0.000472321685687401
3.3515625 0.0004708777766438
3.36328125 0.000469537211354108
3.375 0.000468339967448124
3.38671875 0.000467326018338418
3.3984375 0.000466535332109767
3.41015625 0.000466007869707978
3.421875 0.00046575636404996
3.43359375 0.00046566586557594
3.4453125 0.00046567210337626
3.45703125 0.000465721130188185
3.46875 0.000465758982163255
3.48046875 0.000465731678116378
3.4921875 0.000465585217796054
3.50390625 0.000465265579176312
3.515625 0.000464718714769646
3.52734375 0.000463980349333983
3.5390625 0.000463186757804828
3.55078125 0.000462389703887721
3.5625 0.000461640210868538
3.57421875 0.000460989311207111
3.5859375 0.000460488046570025
3.59765625 0.000460187466983646
3.609375 0.00046013862910685
3.62109375 0.000460392593623764
3.6328125 0.000460964719364211
3.64453125 0.000461710795206427
3.65625 0.000462560504277373
3.66796875 0.000463457141175743
3.6796875 0.000464343979927554
3.69140625 0.000465164273751897
3.703125 0.000465861253990416
3.71484375 0.00046637812819992
3.7265625 0.0004666580774083
3.73828125 0.000466650763959095
3.75 0.000466524698664291
3.76171875 0.000466406251957256
3.7734375 0.000466336734478423
3.78515625 0.000466357471633019
3.796875 0.000466509803258359
3.80859375 0.000466835082882536
3.8203125 0.000467374676574279
3.83203125 0.000468168014417528
3.84375 0.000469103864266308
3.85546875 0.000470083732957142
3.8671875 0.000471087108878487
3.87890625 0.000472093465351498
3.890625 0.00047308226084477
3.90234375 0.000474032939172273
3.9140625 0.000474924929674132
3.92578125 0.000475737647380326
3.9375 0.000476458775461061
3.94921875 0.000477168314947151
3.9609375 0.000477896856373246
3.97265625 0.000478651263078897
3.984375 0.000479438404216517
3.99609375 0.00048026515461921
4.0078125 0.000481138394738403
4.01953125 0.000482065010650613
4.03125 0.000483051894133822
4.04296875 0.000484103226583764
4.0546875 0.000485173494405643
4.06640625 0.000486247176313862
4.078125 0.000487328130477156
4.08984375 0.000488420207566945
4.1015625 0.000489527251073885
4.11328125 0.000490653097673478
4.125 0.000491801577640331
4.13671875 0.000492977845178874
4.1484375 0.000494186093870967
4.16015625 0.000495418074596523
4.171875 0.000496664464164577
4.18359375 0.000497915938938114
4.1953125 0.000499163174780913
4.20703125 0.000500396847005736
4.21875 0.000501607630324076
4.23046875 0.000502786258542923
4.2421875 0.000503930951171123
4.25390625 0.000505054038349041
4.265625 0.000506169352259345
4.27734375 0.000507290722811328
4.2890625 0.000508431977795428
4.30078125 0.000509606943011738
4.3125 0.000510829442372124
4.32421875 0.000512113297975965
4.3359375 0.000513472330159955
4.34765625 0.000514920357521406
4.359375 0.000516452496276048
4.37109375 0.000518035417113638
4.3828125 0.00051964514127124
4.39453125 0.000521257739539563
4.40625 0.000522849281128011
4.41796875 0.000524395833522472
4.4296875 0.000525873462262775
4.44140625 0.000527258230639721
4.453125 0.000528526203084046
4.46484375 0.000529691954210521
4.4765625 0.000530804199389491
4.48828125 0.000531892172398034
4.5 0.000532985107377405
4.51171875 0.000534112239001946
4.5234375 0.000535302802519482
4.53515625 0.000536586033662091
4.546875 0.000537991168427906
4.55859375 0.000539547442733678
4.5703125 0.000541278250123946
4.58203125 0.00054313130580763
4.59375 0.000545055160451344
4.60546875 0.000547009406145353
4.6171875 0.000548953632890427
4.62890625 0.00055084742854663
4.640625 0.000552650378568205
4.65234375 0.0005543220655253
4.6640625 0.00055582206841179
4.67578125 0.000557109961739968
4.6875 0.00055820020200922
4.69921875 0.000559228513068602
4.7109375 0.00056024136216243
4.72265625 0.000561279921667875
4.734375 0.00056238536592545
4.74609375 0.000563598871078843
4.7578125 0.000564961614722769
4.76953125 0.000566514775358869
4.78125 0.000568290919212779
4.79296875 0.000570181138912191
4.8046875 0.000572115570810158
4.81640625 0.000574061731271449
4.828125 0.000575987134915533
4.83984375 0.000577859294551496
4.8515625 0.000579645721034365
4.86328125 0.000581313923042987
4.875 0.00058283140677915
4.88671875 0.000584168922550631
4.8984375 0.000585390296544586
4.91015625 0.000586556024340781
4.921875 0.000587698618769583
4.93359375 0.000588850593144764
4.9453125 0.000590044461300089
4.95703125 0.000591312737579142
4.96875 0.000592687936778791
4.98046875 0.000594202574046259
4.9921875 0.000595889164729449
5.00390625 0.000597770473513379
5.015625 0.000599767625242023
5.02734375 0.000601825517282219
5.0390625 0.000603905926638291
5.05078125 0.000605970629103327
5.0625 0.000607981399196769
5.07421875 0.000609900010065786
5.0859375 0.000611688233349671
5.09765625 0.000613307839007815
5.109375 0.000614720595111076
5.12109375 0.000615924197708311
5.1328125 0.000617071167262952
5.14453125 0.000618210457680885
5.15625 0.00061937343759922
5.16796875 0.000620591476006057
5.1796875 0.000621895942236822
5.19140625 0.000623318205863506
5.203125 0.000624889636476048
5.21484375 0.000626631905461807
5.2265625 0.000628444874178218
5.23828125 0.000630278948119436
5.25 0.000632114870262524
5.26171875 0.000633933383446308
5.2734375 0.000635715230316219
5.28515625 0.000637441153084373
5.296875 0.000639091893105646
5.30859375 0.000640648190269126
5.3203125 0.000642093138735161
5.33203125 0.000643465601470643
5.34375 0.000644800408304409
5.35546875 0.000646117080862084
5.3671875 0.000647435143261089
5.37890625 0.00064877412249976
5.390625 0.000650153548326044
5.40234375 0.00065159295258494
5.4140625 0.000653111868045393
5.42578125 0.000654729826706048
5.4375 0.000656464513770635
5.44921875 0.000658261341020287
5.4609375 0.000660071946030438
5.47265625 0.000661875593667996
5.484375 0.000663651550328862
5.49609375 0.000665379083322847
5.5078125 0.000667037459398376
5.51953125 0.000668605942406597
5.53125 0.000670065064476866
5.54296875 0.000671453320331733
5.5546875 0.000672810377857736
5.56640625 0.000674154300122856
5.578125 0.000675503154633545
5.58984375 0.000676875013408087
5.6015625 0.000678287952447366
5.61328125 0.000679760050602753
5.625 0.000681309387841276
5.63671875 0.000682953815461533
5.6484375 0.000684681629192796
5.66015625 0.000686458893452548
5.671875 0.000688259239573921
5.68359375 0.000690056299213958
5.6953125 0.000691823704571444
5.70703125 0.000693535087804371
5.71875 0.000695164079646577
5.73046875 0.000696684307223547
5.7421875 0.000698069391067908
5.75390625 0.000699312749873479
5.765625 0.000700502108423518
5.77734375 0.000701676938439503
5.7890625 0.000702867139393881
5.80078125 0.00070410261610036
5.8125 0.000705413277909207
5.82421875 0.000706829037319015
5.8359375 0.000708379808004588
5.84765625 0.000710047900392993
5.859375 0.000711753325286982
5.87109375 0.000713471607327302
5.8828125 0.00071517930380186
5.89453125 0.000716852971212634
5.90625 0.000718469165079185
5.91796875 0.000720004439565249
5.9296875 0.000721435346928341
5.94140625 0.00072274116977319
5.953125 0.000724009331341053
5.96484375 0.000725296690784366
5.9765625 0.000726610682704513
5.98828125 0.000727958741775084
6 0.00072934830269273
};
\addplot [semithick, color3]
table {%
0 -0.000166816790859425
0.01171875 -0.00019189833267989
0.0234375 -0.0002153845826756
0.03515625 -0.000237370614074381
0.046875 -0.000257947362603793
0.05859375 -0.000277599807979986
0.0703125 -0.000296414584920304
0.08203125 -0.000314351259795837
0.09375 -0.000331371358162535
0.10546875 -0.000347619575069995
0.1171875 -0.000363334686678418
0.12890625 -0.000378514431137524
0.140625 -0.000393155565381779
0.15234375 -0.000407263577337623
0.1640625 -0.000420929742300994
0.17578125 -0.000434186782182495
0.1875 -0.00044704321887856
0.19921875 -0.000459507758634616
0.2109375 -0.000471602550234271
0.22265625 -0.000483362892813057
0.234375 -0.000494799322959643
0.24609375 -0.000505922183332289
0.2578125 -0.00051674227589948
0.26953125 -0.000527283699466831
0.28125 -0.000537566156280065
0.29296875 -0.000547594919665257
0.3046875 -0.000557375963439587
0.31640625 -0.000566915931921125
0.328125 -0.000576222069979757
0.33984375 -0.000585306024845027
0.3515625 -0.000594195786257939
0.36328125 -0.000602894606160861
0.375 -0.000611401229513017
0.38671875 -0.000619714072996772
0.3984375 -0.000627831139649041
0.41015625 -0.000635749889784196
0.421875 -0.000643467969719216
0.43359375 -0.000651006356216036
0.4453125 -0.000658369786922481
0.45703125 -0.00066554978298067
0.46875 -0.000672536703526834
0.48046875 -0.000679319921865391
0.4921875 -0.000685887961911343
0.50390625 -0.000692228594901051
0.515625 -0.000698332329382241
0.52734375 -0.000704209546579647
0.5390625 -0.000709851317079019
0.55078125 -0.000715244496293227
0.5625 -0.000720376647654029
0.57421875 -0.000725236314263644
0.5859375 -0.000729813196164715
0.59765625 -0.000734098233228434
0.609375 -0.000738083798068077
0.62109375 -0.000741772029411819
0.6328125 -0.000745164565181585
0.64453125 -0.000748260098042743
0.65625 -0.000751058029377492
0.66796875 -0.000753558388847117
0.6796875 -0.000755761683565045
0.69140625 -0.000757668676880754
0.703125 -0.000759280096774395
0.71484375 -0.000760595750665759
0.7265625 -0.00076162018855592
0.73828125 -0.000762367275538615
0.75 -0.000762850212456344
0.76171875 -0.000763081013775013
0.7734375 -0.00076307054637085
0.78515625 -0.000762828535941452
0.796875 -0.000762363541040994
0.80859375 -0.000761682894739589
0.8203125 -0.000760779989883369
0.83203125 -0.000759642225754135
0.84375 -0.000758287961457236
0.85546875 -0.000756736729189926
0.8671875 -0.000755008745318885
0.87890625 -0.000753125168184625
0.890625 -0.000751108298161943
0.90234375 -0.000748981719976423
0.9140625 -0.000746770387277068
0.92578125 -0.000744496561784646
0.9375 -0.000742112749676931
0.94921875 -0.000739613909868902
0.9609375 -0.000737023057371931
0.97265625 -0.000734365107203238
0.984375 -0.00073166692163136
0.99609375 -0.000728957319021034
1.0078125 -0.000726267044277225
1.01953125 -0.000723628700888477
1.03125 -0.000721076644569556
1.04296875 -0.000718646838503278
1.0546875 -0.000716337630282519
1.06640625 -0.000714081830928066
1.078125 -0.000711885738718745
1.08984375 -0.000709759281498147
1.1015625 -0.000707712609280762
1.11328125 -0.000705756063600819
1.125 -0.000703900896079497
1.13671875 -0.000702170533351965
1.1484375 -0.00070057146191685
1.16015625 -0.000699102403880663
1.171875 -0.00069776167397022
1.18359375 -0.000696547231188571
1.1953125 -0.000695456723008156
1.20703125 -0.000694487522100815
1.21875 -0.00069365939038388
1.23046875 -0.000692989398513301
1.2421875 -0.000692466277378702
1.25390625 -0.000692078305794244
1.265625 -0.000691813472407559
1.27734375 -0.000691659606442509
1.2890625 -0.000691604495819931
1.30078125 -0.000691635992656287
1.3125 -0.000691742106140231
1.32421875 -0.000691911082787247
1.3359375 -0.000692148150169278
1.34765625 -0.000692465773935572
1.359375 -0.000692857104913092
1.37109375 -0.000693315337145462
1.3828125 -0.00069383385874352
1.39453125 -0.000694406328797407
1.40625 -0.00069502674632694
1.41796875 -0.00069568951127044
1.4296875 -0.000696389477511854
1.44140625 -0.000697121997946339
1.453125 -0.00069788370385036
1.46484375 -0.000698673348629635
1.4765625 -0.000699485637524055
1.48828125 -0.00070031494482178
1.5 -0.000701155826412337
1.51171875 -0.000702003048501534
1.5234375 -0.000702851612823239
1.53515625 -0.000703696778348462
1.546875 -0.000704534079491479
1.55859375 -0.000705359340813119
1.5703125 -0.000706168688221197
1.58203125 -0.000706969082655643
1.59375 -0.000707774343855617
1.60546875 -0.000708582442387465
1.6171875 -0.000709391202116186
1.62890625 -0.000710198510063125
1.640625 -0.000711002325865236
1.65234375 -0.00071180068918201
1.6640625 -0.000712591725050336
1.67578125 -0.000713373098906435
1.6875 -0.000714142075452603
1.69921875 -0.000714897533464247
1.7109375 -0.000715638351646426
1.72265625 -0.000716363344495434
1.734375 -0.000717071271790112
1.74609375 -0.000717760847190371
1.7578125 -0.000718430745942842
1.76953125 -0.000719079611693698
1.78125 -0.000719709867910781
1.79296875 -0.000720324038798114
1.8046875 -0.000720918486661206
1.81640625 -0.000721489440415151
1.828125 -0.000722033042009585
1.83984375 -0.00072254535593641
1.8515625 -0.000723022377838469
1.86328125 -0.000723460042219763
1.875 -0.000723854229256686
1.88671875 -0.000724200770710562
1.8984375 -0.000724499899441434
1.91015625 -0.000724756327060634
1.921875 -0.000724970797671906
1.93359375 -0.000725143978002
1.9453125 -0.000725276487696594
1.95703125 -0.000725368906235207
1.96875 -0.000725421778754476
1.98046875 -0.000725435620779604
1.9921875 -0.0007254109218641
2.00390625 -0.000725341461485675
2.015625 -0.000725217078229466
2.02734375 -0.000725035287005934
2.0390625 -0.000724793628032842
2.05078125 -0.000724489632808077
2.0625 -0.000724120828040909
2.07421875 -0.000723684738861809
2.0859375 -0.000723178891311019
2.09765625 -0.000722600814105741
2.109375 -0.000721948327607193
2.12109375 -0.000721222087345645
2.1328125 -0.000720423634839853
2.14453125 -0.000719554412415212
2.15625 -0.000718615869026155
2.16796875 -0.0007176094634318
2.1796875 -0.000716536666648208
2.19140625 -0.000715398963677583
2.203125 -0.00071419785451405
2.21484375 -0.000712934854426213
2.2265625 -0.000711602472607013
2.23828125 -0.000710176636244546
2.25 -0.000708663498609216
2.26171875 -0.00070707150807751
2.2734375 -0.000705409130292731
2.28515625 -0.000703684849622518
2.296875 -0.000701907170020815
2.30859375 -0.000700084615294303
2.3203125 -0.000698224380582894
2.33203125 -0.000696309627091245
2.34375 -0.000694330053881395
2.35546875 -0.000692282119668143
2.3671875 -0.000690162314943424
2.37890625 -0.000687967162708063
2.390625 -0.000685693218953074
2.40234375 -0.000683337072890118
2.4140625 -0.000680895346931345
2.42578125 -0.0006783634609978
2.4375 -0.00067573071953814
2.44921875 -0.000673007771888004
2.4609375 -0.000670210125392937
2.47265625 -0.000667353311950894
2.484375 -0.000664452888198447
2.49609375 -0.000661524435561339
2.5078125 -0.000658583560169399
2.51953125 -0.00065564589263578
2.53125 -0.000652727087700576
2.54296875 -0.000649842823738774
2.5546875 -0.000646984856273185
2.56640625 -0.000644117993557736
2.578125 -0.000641228540050434
2.58984375 -0.000638302989501032
2.6015625 -0.000635327855069356
2.61328125 -0.000632289669486676
2.625 -0.000629174984916026
2.63671875 -0.000625970372512197
2.6484375 -0.000622662421680546
2.66015625 -0.000619237792014948
2.671875 -0.000615703547065018
2.68359375 -0.000612091397878622
2.6953125 -0.000608429395636774
2.70703125 -0.000604745586495139
2.71875 -0.000601068012780555
2.73046875 -0.000597424713808441
2.7421875 -0.000593843726320972
2.75390625 -0.000590353084546264
2.765625 -0.000586980819878502
2.77734375 -0.000583754960178817
2.7890625 -0.000580668521053358
2.80078125 -0.000577610979176226
2.8125 -0.000574557453117644
2.82421875 -0.000571491885758574
2.8359375 -0.000568398217724221
2.84765625 -0.000565260387376079
2.859375 -0.000562062330302291
2.87109375 -0.000558787978306362
2.8828125 -0.000555430536612013
2.89453125 -0.000552068083522745
2.90625 -0.000548727823310648
2.91796875 -0.000545417218683841
2.9296875 -0.000542143728897774
2.94140625 -0.000538914810486017
2.953125 -0.000535737917785886
2.96484375 -0.000532620503258621
2.9765625 -0.000529570017604705
2.98828125 -0.000526589109286153
3 -0.000523633162683647
3.01171875 -0.000520695734740848
3.0234375 -0.000517784670266435
3.03515625 -0.000514907794404531
3.046875 -0.000512072912999122
3.05859375 -0.000509287812712481
3.0703125 -0.000506560260897503
3.08203125 -0.000503898005224065
3.09375 -0.000501308773059065
3.10546875 -0.000498801687219784
3.1171875 -0.000496373772141427
3.12890625 -0.00049400889521312
3.140625 -0.000491690740640248
3.15234375 -0.00048940299400657
3.1640625 -0.000487129342398497
3.17578125 -0.000484853474138083
3.1875 -0.000482559078125306
3.19921875 -0.000480233081262774
3.2109375 -0.000477900065161339
3.22265625 -0.000475586780977987
3.234375 -0.000473315741120514
3.24609375 -0.000471109434854262
3.2578125 -0.000468990328744183
3.26953125 -0.000466980866710555
3.28125 -0.00046510346969778
3.29296875 -0.000463380534957021
3.3046875 -0.000461828341807298
3.31640625 -0.0004604130558114
3.328125 -0.000459100759348812
3.33984375 -0.000457861446331311
3.3515625 -0.000456665113661536
3.36328125 -0.000455481761679048
3.375 -0.00045428139392496
3.38671875 -0.000453034016225487
3.3984375 -0.000451709635093993
3.41015625 -0.000450278255451958
3.421875 -0.000448730598829182
3.43359375 -0.000447153041563466
3.4453125 -0.000445591356040092
3.45703125 -0.000444083321347821
3.46875 -0.000442666696773871
3.48046875 -0.00044137922161436
3.4921875 -0.000440258613888262
3.50390625 -0.000439342567954396
3.515625 -0.000438668751031966
3.52734375 -0.000438206836725398
3.5390625 -0.000437854478153312
3.55078125 -0.000437575938201107
3.5625 -0.000437336063210127
3.57421875 -0.000437099707724834
3.5859375 -0.000436831734068663
3.59765625 -0.00043649701087267
3.609375 -0.000436060410557344
3.62109375 -0.000435486805767458
3.6328125 -0.000434767100441134
3.64453125 -0.000434004431798401
3.65625 -0.000433242692358824
3.66796875 -0.000432515554252621
3.6796875 -0.000431856677666536
3.69140625 -0.000431299710722428
3.703125 -0.000430878288171629
3.71484375 -0.000430626028905678
3.7265625 -0.000430576532283184
3.73828125 -0.000430759015698024
3.75 -0.000431058923365164
3.76171875 -0.000431397225598934
3.7734375 -0.000431753009172827
3.78515625 -0.000432105367044901
3.796875 -0.000432433397931824
3.80859375 -0.000432716205231887
3.8203125 -0.000432932895297194
3.83203125 -0.000433063713879633
3.84375 -0.000433174614475735
3.85546875 -0.000433316587001418
3.8671875 -0.000433493564040884
3.87890625 -0.000433709471712171
3.890625 -0.000433968229607301
3.90234375 -0.000434273750633751
3.9140625 -0.000434629940757616
3.92578125 -0.000435040698648401
3.9375 -0.00043550567128997
3.94921875 -0.000435982594619445
3.9609375 -0.000436465402349278
3.97265625 -0.00043696137075968
3.984375 -0.000437477774659455
3.99609375 -0.000438021887567271
4.0078125 -0.000438600981964287
4.01953125 -0.000439222329618728
4.03125 -0.000439893201981885
4.04296875 -0.000440620555491622
4.0546875 -0.000441399621414069
4.06640625 -0.000442214896809803
4.078125 -0.000443051164722179
4.08984375 -0.000443893204902741
4.1015625 -0.000444725793858212
4.11328125 -0.000445533704993395
4.125 -0.000446301708850461
4.13671875 -0.000447022569111143
4.1484375 -0.000447728645510245
4.16015625 -0.000448437773148777
4.171875 -0.000449164508066718
4.18359375 -0.000449923404063273
4.1953125 -0.000450729012839925
4.20703125 -0.000451595884168257
4.21875 -0.000452538566082361
4.23046875 -0.00045357111361403
4.2421875 -0.000454683528167217
4.25390625 -0.000455852226468377
4.265625 -0.00045705805108015
4.27734375 -0.000458281843056207
4.2890625 -0.000459504441917989
4.30078125 -0.000460706685636391
4.3125 -0.000461869410618359
4.32421875 -0.000462973451698762
4.3359375 -0.000463999642136833
4.34765625 -0.000464928813617921
4.359375 -0.000465770038972335
4.37109375 -0.000466570288383453
4.3828125 -0.0004673594156981
4.39453125 -0.00046816719126831
4.40625 -0.000469023383823646
4.41796875 -0.000469957760545286
4.4296875 -0.000471000087102209
4.44140625 -0.000472180127649711
4.453125 -0.000473527639441475
4.46484375 -0.000475019544634733
4.4765625 -0.000476591282666903
4.48828125 -0.000478207606152733
4.5 -0.000479833266993413
4.51171875 -0.000481433016386816
4.5234375 -0.000482971604757081
4.53515625 -0.000484413781604558
4.546875 -0.000485724295275551
4.55859375 -0.000486867892652029
4.5703125 -0.00048781649965093
4.58203125 -0.000488634097539482
4.59375 -0.000489381754396511
4.60546875 -0.000490106767563067
4.6171875 -0.00049085643370851
4.62890625 -0.000491678048897946
4.640625 -0.00049261890851801
4.65234375 -0.000493726307060415
4.6640625 -0.000495047537763725
4.67578125 -0.000496629892112914
4.6875 -0.000498455528239414
4.69921875 -0.00050036332271101
4.7109375 -0.000502298653799377
4.72265625 -0.000504213197527832
4.734375 -0.000506058629453868
4.74609375 -0.000507786624519623
4.7578125 -0.000509348856809468
4.76953125 -0.000510696999214844
4.78125 -0.000511792665857887
4.79296875 -0.000512761273091151
4.8046875 -0.000513684221215358
4.81640625 -0.000514599886708391
4.828125 -0.000515546645228947
4.83984375 -0.000516562871601842
4.8515625 -0.000517686939818511
4.86328125 -0.000518957223052621
4.875 -0.000520412093690962
4.88671875 -0.00052208618566175
4.8984375 -0.000523906100859374
4.91015625 -0.000525800019011612
4.921875 -0.000527727992314779
4.93359375 -0.000529650071683495
4.9453125 -0.000531526306682568
4.95703125 -0.000533316745577727
4.96875 -0.000534981435504822
4.98046875 -0.000536480422757556
4.9921875 -0.000537773753194059
5.00390625 -0.000538832487544902
5.015625 -0.000539745587314878
5.02734375 -0.000540580894976368
5.0390625 -0.00054138773543303
5.05078125 -0.000542215431704918
5.0625 -0.000543113304848688
5.07421875 -0.000544130674204765
5.0859375 -0.000545316857972175
5.09765625 -0.000546721174110575
5.109375 -0.000548392941569635
5.12109375 -0.00055033687114422
5.1328125 -0.00055236249421723
5.14453125 -0.000554403954943046
5.15625 -0.000556417014032722
5.16796875 -0.00055835742996545
5.1796875 -0.000560180959321674
5.19140625 -0.00056184335739408
5.203125 -0.000563300379077395
5.21484375 -0.00056452048354575
5.2265625 -0.000565634167048968
5.23828125 -0.000566710829480548
5.25 -0.000567780707807402
5.26171875 -0.000568874038507044
5.2734375 -0.000570021057652562
5.28515625 -0.000571252000994574
5.296875 -0.000572597104039362
5.30859375 -0.000574086602123826
5.3203125 -0.000575747434614458
5.33203125 -0.000577525972797301
5.34375 -0.000579367997650565
5.35546875 -0.000581239822468992
5.3671875 -0.000583107760949461
5.37890625 -0.000584938127430271
5.390625 -0.00058669723677538
5.40234375 -0.000588351403904286
5.4140625 -0.000589866942967103
5.42578125 -0.000591210166165144
5.4375 -0.00059235050594096
5.44921875 -0.000593380109968482
5.4609375 -0.000594381358665282
5.47265625 -0.000595389961849378
5.484375 -0.000596441632568388
5.49609375 -0.000597572086727598
5.5078125 -0.000598817041946102
5.51953125 -0.000600212215641542
5.53125 -0.000601790963503112
5.54296875 -0.00060348106191673
5.5546875 -0.000605212984789398
5.56640625 -0.000606958034406792
5.578125 -0.000608687514955159
5.58984375 -0.00061037273250164
5.6015625 -0.000611984994422355
5.61328125 -0.000613495608278485
5.625 -0.000614875880140352
5.63671875 -0.000616097599177456
5.6484375 -0.000617189642356955
5.66015625 -0.000618208793522458
5.671875 -0.000619191767627563
5.68359375 -0.000620175282530042
5.6953125 -0.000621196059227425
5.70703125 -0.000622290821426768
5.71875 -0.000623496294448997
5.73046875 -0.000624849203467842
5.7421875 -0.000626386271082907
5.75390625 -0.00062811407251398
5.765625 -0.000629900550786969
5.77734375 -0.000631693729079916
5.7890625 -0.00063345657451771
5.80078125 -0.000635152055935669
5.8125 -0.000636743143249468
5.82421875 -0.000638192806448139
5.8359375 -0.000639464014210304
5.84765625 -0.000640583307304348
5.859375 -0.000641655598656327
5.87109375 -0.000642708165966681
5.8828125 -0.000643766880637166
5.89453125 -0.000644857614060766
5.90625 -0.000646006237547769
5.91796875 -0.000647238622185679
5.9296875 -0.000648580638632944
5.94140625 -0.000650055083118657
5.953125 -0.000651563467098509
5.96484375 -0.000653042635389725
5.9765625 -0.000654485181809595
5.98828125 -0.000655883700178216
6 -0.000657230784310235
};
\addplot [semithick, color4]
table {%
0 -0.00126569283191101
0.01171875 -0.00134143457684057
0.0234375 -0.00141382292679804
0.03515625 -0.00148299907107951
0.046875 -0.00154910677905886
0.05859375 -0.0016126037445884
0.0703125 -0.00167359917740599
0.08203125 -0.00173209993295324
0.09375 -0.00178811997026712
0.10546875 -0.00184187882565138
0.1171875 -0.00189366297705408
0.12890625 -0.00194347116947465
0.140625 -0.00199130240255506
0.15234375 -0.00203717620963839
0.1640625 -0.00208131000991123
0.17578125 -0.00212378249054095
0.1875 -0.00216461557464794
0.19921875 -0.00220383125248911
0.2109375 -0.00224149430286516
0.22265625 -0.00227772876476435
0.234375 -0.0023125926483105
0.24609375 -0.00234614331779888
0.2578125 -0.0023784394100077
0.26953125 -0.00240955742184273
0.28125 -0.00243957681228191
0.29296875 -0.00246856377459841
0.3046875 -0.00249658715289008
0.31640625 -0.00252371833483204
0.328125 -0.00255003100507447
0.33984375 -0.002575606226634
0.3515625 -0.00260052899350212
0.36328125 -0.00262481920902684
0.375 -0.00264848802880902
0.38671875 -0.00267154572066103
0.3984375 -0.002694001303972
0.41015625 -0.00271586203163812
0.421875 -0.00273713371838395
0.43359375 -0.00275784630527995
0.4453125 -0.00277800950152826
0.45703125 -0.00279761491303948
0.46875 -0.00281664973045177
0.48046875 -0.00283509732726833
0.4921875 -0.00285293772003414
0.50390625 -0.00287014789055196
0.515625 -0.0028866945929034
0.52734375 -0.00290252205207397
0.5390625 -0.00291765481493147
0.55078125 -0.00293213172741223
0.5625 -0.00294599435118246
0.57421875 -0.00295928801252649
0.5859375 -0.00297206249669419
0.59765625 -0.00298437238770761
0.609375 -0.00299627499070811
0.62109375 -0.00300774123653853
0.6328125 -0.00301874969344428
0.64453125 -0.00302931746934193
0.65625 -0.00303946468311082
0.66796875 -0.00304921416871205
0.6796875 -0.00305859091416753
0.69140625 -0.00306762123539925
0.703125 -0.00307633168492852
0.71484375 -0.00308475711956948
0.7265625 -0.00309292405567418
0.73828125 -0.00310078183394276
0.75 -0.00310826958426304
0.76171875 -0.00311532187290868
0.7734375 -0.00312186886655372
0.78515625 -0.00312783638035992
0.796875 -0.00313314581013679
0.80859375 -0.00313771394857437
0.8203125 -0.00314148266858897
0.83203125 -0.00314446718043271
0.84375 -0.0031466623640817
0.85546875 -0.00314806320500358
0.8671875 -0.00314866713655448
0.87890625 -0.00314847500003288
0.890625 -0.0031474917908235
0.90234375 -0.00314572719063155
0.9140625 -0.00314319588580722
0.92578125 -0.00313990751622912
0.9375 -0.00313572306071953
0.94921875 -0.00313066480963831
0.9609375 -0.00312483424136912
0.97265625 -0.00311833980840985
0.984375 -0.00311129704170251
0.99609375 -0.00310382852735125
1.0078125 -0.00309606375572817
1.01953125 -0.00308813884296728
1.03125 -0.00308019612484643
1.04296875 -0.00307238362305714
1.0546875 -0.00306475014435762
1.06640625 -0.0030571638025295
1.078125 -0.00304968322086837
1.08984375 -0.0030423766813171
1.1015625 -0.00303531311878309
1.11328125 -0.00302856201254855
1.125 -0.00302219651353287
1.13671875 -0.00301634017797905
1.1484375 -0.00301103949453683
1.16015625 -0.00300630718560266
1.171875 -0.00300215443027944
1.18359375 -0.002998591065133
1.1953125 -0.00299562576231662
1.20703125 -0.00299326618506306
1.21875 -0.00299165394207593
1.23046875 -0.00299089869501138
1.2421875 -0.00299093364490315
1.25390625 -0.00299169051313793
1.265625 -0.00299310015519572
1.27734375 -0.00299509301886005
1.2890625 -0.00299759956054883
1.30078125 -0.00300055061976519
1.3125 -0.00300387775166894
1.32421875 -0.00300751351776822
1.3359375 -0.00301156519230424
1.34765625 -0.00301617713829726
1.359375 -0.00302127076540404
1.37109375 -0.00302676731172863
1.3828125 -0.00303258883133213
1.39453125 -0.00303865843571911
1.40625 -0.00304490051106949
1.41796875 -0.00305124091121618
1.4296875 -0.00305760712636817
1.44140625 -0.00306392842757937
1.453125 -0.00307019027242194
1.46484375 -0.00307657367825754
1.4765625 -0.00308304821918092
1.48828125 -0.00308955422172153
1.5 -0.00309603264384459
1.51171875 -0.00310242515919137
1.5234375 -0.00310867423150179
1.53515625 -0.00311472317922013
1.546875 -0.00312051623028331
1.55859375 -0.00312599856709192
1.5703125 -0.00313111636166409
1.58203125 -0.00313594322695709
1.59375 -0.0031406314765879
1.60546875 -0.00314514135111546
1.6171875 -0.0031494309370205
1.62890625 -0.00315345858967012
1.640625 -0.00315718296083313
1.65234375 -0.00316056302010801
1.6640625 -0.00316355807026397
1.67578125 -0.00316616750800215
1.6875 -0.00316846864252278
1.69921875 -0.00317046058564067
1.7109375 -0.00317213790755514
1.72265625 -0.00317349507421795
1.734375 -0.00317452647369834
1.74609375 -0.00317522644035607
1.7578125 -0.00317558927682254
1.76953125 -0.00317560927378985
1.78125 -0.0031752970323915
1.79296875 -0.00317466539688863
1.8046875 -0.00317370211734696
1.81640625 -0.00317239463444479
1.828125 -0.00317073025595007
1.83984375 -0.00316869617963085
1.8515625 -0.00316627951362508
1.86328125 -0.00316346729427009
1.875 -0.00316024650139143
1.88671875 -0.00315660407105125
1.8984375 -0.00315255971646517
1.91015625 -0.00314815948014807
1.921875 -0.0031434161699769
1.93359375 -0.00313834235535522
1.9453125 -0.00313295056176078
1.95703125 -0.00312725328741832
1.96875 -0.00312126301642337
1.98046875 -0.00311499222831647
1.9921875 -0.00310845340410839
2.00390625 -0.00310163578477959
2.015625 -0.00309451371165419
2.02734375 -0.00308708750338053
2.0390625 -0.00307935764062529
2.05078125 -0.00307132464472052
2.0625 -0.00306298908648387
2.07421875 -0.00305435159258344
2.0859375 -0.00304541284944747
2.09765625 -0.00303617360471862
2.109375 -0.00302663736601614
2.12109375 -0.00301682624562308
2.1328125 -0.00300675858040098
2.14453125 -0.00299645093112605
2.15625 -0.00298591986816642
2.16796875 -0.00297518198042945
2.1796875 -0.00296425388173621
2.19140625 -0.00295315221462348
2.203125 -0.00294189365157298
2.21484375 -0.00293049489366786
2.2265625 -0.00291895519261173
2.23828125 -0.00290723517798915
2.25 -0.00289534681220754
2.26171875 -0.0028833062323601
2.2734375 -0.00287112959175793
2.28515625 -0.00285883306509254
2.296875 -0.00284643285136919
2.30859375 -0.00283394517461115
2.3203125 -0.00282138617974281
2.33203125 -0.00280876686305686
2.34375 -0.00279609111171503
2.35546875 -0.00278336235506299
2.3671875 -0.00277058404799477
2.37890625 -0.00275775967396868
2.390625 -0.00274489274719668
2.40234375 -0.00273198681400695
2.4140625 -0.00271904545337963
2.42578125 -0.00270607251047714
2.4375 -0.00269307946949022
2.44921875 -0.0026800865929856
2.4609375 -0.00266711458747547
2.47265625 -0.00265418415449182
2.484375 -0.0026413159923922
2.49609375 -0.00262853079777345
2.5078125 -0.00261584926649351
2.51953125 -0.0026032920943012
2.53125 -0.002590879977074
2.54296875 -0.00257863361066389
2.5546875 -0.00256656844477907
2.56640625 -0.00255467367060842
2.578125 -0.00254293026319658
2.58984375 -0.00253131916358053
2.6015625 -0.0025198212840674
2.61328125 -0.00250841751050125
2.625 -0.00249708870404138
2.63671875 -0.00248581570245266
2.6484375 -0.00247457932090737
2.66015625 -0.00246336053758616
2.671875 -0.00245219405440629
2.68359375 -0.00244113938375369
2.6953125 -0.00243022982994059
2.70703125 -0.00241949858546876
2.71875 -0.00240897873512195
2.73046875 -0.00239870325947289
2.7421875 -0.00238870503780435
2.75390625 -0.00237901685044483
2.765625 -0.00236967138051857
2.77734375 -0.00236070121510988
2.7890625 -0.00235210579423964
2.80078125 -0.00234377599687419
2.8125 -0.00233567121215689
2.82421875 -0.0023277586646093
2.8359375 -0.00232000554952564
2.84765625 -0.00231237903537488
2.859375 -0.00230484626519221
2.87109375 -0.00229737435695968
2.8828125 -0.00228994652964307
2.89453125 -0.00228269473387938
2.90625 -0.00227566477911671
2.91796875 -0.00226886831555696
2.9296875 -0.0022623169117874
2.94140625 -0.00225602205805712
2.953125 -0.00224999516836751
2.96484375 -0.00224424758137642
2.9765625 -0.00223879056011669
2.98828125 -0.00223362966974904
3 -0.00222871000277263
3.01171875 -0.00222401121067519
3.0234375 -0.00221952857803215
3.03515625 -0.00221525735831588
3.046875 -0.00221119277552861
3.05859375 -0.002207330023964
3.0703125 -0.00220366426609723
3.08203125 -0.00220019062860396
3.09375 -0.00219690419650746
3.10546875 -0.00219382352367543
3.1171875 -0.00219098248628524
3.12890625 -0.00218836723544171
3.140625 -0.00218596278490784
3.15234375 -0.00218375410708355
3.1640625 -0.00218172613253349
3.17578125 -0.0021798637469034
3.1875 -0.00217815178522534
3.19921875 -0.00217657575373672
3.2109375 -0.00217513802494516
3.22265625 -0.00217385682442342
3.234375 -0.00217275083396434
3.24609375 -0.00217183870229752
3.2578125 -0.00217113904559033
3.26953125 -0.00217067044607023
3.28125 -0.00217045144876754
3.29296875 -0.00217050055638004
3.3046875 -0.00217083291327278
3.31640625 -0.00217142663111009
3.328125 -0.00217224453467851
3.33984375 -0.0021732504584817
3.3515625 -0.00217440821338996
3.36328125 -0.00217568158800535
3.375 -0.00217703434753001
3.38671875 -0.00217843023013767
3.3984375 -0.00217983294084801
3.41015625 -0.00218120614290448
3.421875 -0.00218253373641191
3.43359375 -0.00218389956032826
3.4453125 -0.0021853559123293
3.45703125 -0.00218694767683111
3.46875 -0.00218871971784859
3.48046875 -0.00219071687776652
3.4921875 -0.00219298397302449
3.50390625 -0.0021955657867151
3.515625 -0.00219850705809605
3.52734375 -0.00220177651688079
3.5390625 -0.00220525370952015
3.55078125 -0.00220888702388032
3.5625 -0.00221262546282845
3.57421875 -0.00221641802147704
3.5859375 -0.0022202136858735
3.59765625 -0.00222396142909947
3.609375 -0.0022276102047805
3.62109375 -0.00223110893800572
3.6328125 -0.00223443804813981
3.64453125 -0.00223772270468502
3.65625 -0.00224102776640901
3.66796875 -0.00224440628938376
3.6796875 -0.0022479113216981
3.69140625 -0.00225159590336226
3.703125 -0.00225551306332447
3.71484375 -0.0022597158136006
3.7265625 -0.00226425714051639
3.73828125 -0.00226918370700392
3.75 -0.00227433013178749
3.76171875 -0.0022795698186126
3.7734375 -0.00228485799197853
3.78515625 -0.00229014986887485
3.796875 -0.00229540065726146
3.80859375 -0.00230056555249984
3.8203125 -0.00230559973173548
3.83203125 -0.00231046025884116
3.84375 -0.00231525324491783
3.85546875 -0.00232007557583877
3.8671875 -0.00232494814330484
3.87890625 -0.00232989183533565
3.890625 -0.00233492753637734
3.90234375 -0.00234007612656658
3.9140625 -0.00234535848015099
3.92578125 -0.00235079546306611
3.9375 -0.00235639910387187
3.94921875 -0.00236208214402554
3.9609375 -0.00236780818332495
3.97265625 -0.0023735659035628
3.984375 -0.0023793439720899
3.99609375 -0.00238513104184635
4.0078125 -0.00239091575079138
4.01953125 -0.00239668672073218
4.03125 -0.00240243255555137
4.04296875 -0.00240814494746071
4.0546875 -0.00241387403127792
4.06640625 -0.0024196393824405
4.078125 -0.00242543890934515
4.08984375 -0.00243127052035289
4.1015625 -0.00243713212350952
4.11328125 -0.00244302162602364
4.125 -0.00244893693350284
4.13671875 -0.00245487201598063
4.1484375 -0.00246081095502382
4.16015625 -0.00246675772003013
4.171875 -0.00247271855403968
4.18359375 -0.00247869968956831
4.1953125 -0.00248470734871831
4.20703125 -0.00249074774325884
4.21875 -0.00249682707467573
4.23046875 -0.00250295149592173
4.2421875 -0.00250912161017409
4.25390625 -0.00251532694204552
4.265625 -0.00252155571735911
4.27734375 -0.00252779616035601
4.2890625 -0.00253403649365233
4.30078125 -0.00254026493821144
4.3125 -0.00254646971333124
4.32421875 -0.00255263903664708
4.3359375 -0.00255876112414943
4.34765625 -0.00256482419021709
4.359375 -0.00257083019574493
4.37109375 -0.00257680384697239
4.3828125 -0.00258276405358774
4.39453125 -0.0025887296808582
4.40625 -0.0025947195855717
4.41796875 -0.00260075261622724
4.4296875 -0.00260684761333975
4.44140625 -0.00261302340985987
4.453125 -0.00261929882844978
4.46484375 -0.00262566000954034
4.4765625 -0.00263206590917525
4.48828125 -0.00263849287453265
4.5 -0.00264491725129239
4.51171875 -0.00265131538346316
4.5234375 -0.00265766361342348
4.53515625 -0.00266393828217718
4.546875 -0.00267011572982319
4.55859375 -0.00267617229623939
4.5703125 -0.00268208927715934
4.58203125 -0.00268791053964557
4.59375 -0.00269367608107345
4.60546875 -0.00269941619901116
4.6171875 -0.00270516118473132
4.62890625 -0.00271094132318267
4.640625 -0.00271678689344587
4.65234375 -0.00272272816967274
4.6640625 -0.00272879542250932
4.67578125 -0.00273501892100239
4.6875 -0.00274138462144816
4.69921875 -0.00274778409711484
4.7109375 -0.0027541842944875
4.72265625 -0.00276055650358103
4.734375 -0.00276687200906704
4.74609375 -0.00277310209084763
4.7578125 -0.00277921802522068
4.76953125 -0.00278519108663692
4.78125 -0.00279099911844572
4.79296875 -0.00279672543118964
4.8046875 -0.00280241814789747
4.81640625 -0.00280809620161518
4.828125 -0.00281377852360659
4.83984375 -0.0028194840433951
4.8515625 -0.00282523168923646
4.86328125 -0.0028310403890227
4.875 -0.00283692907161716
4.88671875 -0.00284291416966572
4.8984375 -0.00284894476883368
4.91015625 -0.0028549834390745
4.921875 -0.00286101592288598
4.93359375 -0.00286702795531472
4.9453125 -0.00287300526388632
4.95703125 -0.00287893356900137
4.96875 -0.00288479858479687
4.98046875 -0.0028905860204731
4.9921875 -0.00289628158208623
5.00390625 -0.00290187773873661
5.015625 -0.00290742891796127
5.02734375 -0.00291295715465809
5.0390625 -0.00291847124352274
5.05078125 -0.00292397998223989
5.0625 -0.00292949217141498
5.07421875 -0.0029350166150089
5.0859375 -0.00294056212127609
5.09765625 -0.00294613750420576
5.109375 -0.00295175158546627
5.12109375 -0.0029573995065952
5.1328125 -0.00296302555112413
5.14453125 -0.0029686244031935
5.15625 -0.0029741980305365
5.16796875 -0.00297974839151422
5.1796875 -0.00298527743543776
5.19140625 -0.00299078710268547
5.203125 -0.0029962793246167
5.21484375 -0.00300175744527193
5.2265625 -0.00300723730570697
5.23828125 -0.00301271627027996
5.25 -0.00301818601302806
5.26171875 -0.00302363821762224
5.2734375 -0.00302906457733499
5.28515625 -0.00303445679425352
5.296875 -0.0030398065777375
5.30859375 -0.00304510564212198
5.3203125 -0.00305034601237083
5.33203125 -0.00305553121438945
5.34375 -0.00306067443190563
5.35546875 -0.00306578827699146
5.3671875 -0.00307088535892008
5.37890625 -0.00307597828539277
5.390625 -0.00308107966183578
5.40234375 -0.00308620208876759
5.4140625 -0.00309135815723614
5.42578125 -0.00309656044232633
5.4375 -0.00310182010687614
5.44921875 -0.00310709594708928
5.4609375 -0.00311235712065879
5.47265625 -0.00311759454090146
5.484375 -0.00312279914364051
5.49609375 -0.00312796188523976
5.5078125 -0.0031330737378606
5.51953125 -0.00313812568194181
5.53125 -0.00314310989032097
5.54296875 -0.00314806602342355
5.5546875 -0.00315301557150572
5.56640625 -0.00315795648878728
5.578125 -0.00316288672859254
5.58984375 -0.00316780424334906
5.6015625 -0.00317270698301265
5.61328125 -0.00317759289191879
5.625 -0.00318245990406064
5.63671875 -0.00318730558750831
5.6484375 -0.00319210021944304
5.66015625 -0.00319683778326514
5.671875 -0.00320153528892708
5.68359375 -0.00320620976209129
5.6953125 -0.00321087824440583
5.70703125 -0.00321555779222159
5.71875 -0.0032202654737515
5.73046875 -0.00322501836467163
5.7421875 -0.003229833542164
5.75390625 -0.00323472154872182
5.765625 -0.0032396495255005
5.77734375 -0.003244583773087
5.7890625 -0.0032494928203023
5.80078125 -0.00325434519254817
5.8125 -0.00325910941066618
5.82421875 -0.00326375398916075
5.8359375 -0.00326824743378591
5.84765625 -0.00327259659516262
5.859375 -0.00327687030534606
5.87109375 -0.00328110119591766
5.8828125 -0.00328532113323788
5.89453125 -0.00328956198723018
5.90625 -0.00329385563126875
5.91796875 -0.00329823394206324
5.9296875 -0.00330272879954045
5.94140625 -0.00330736847635411
5.953125 -0.00331203760940204
5.96484375 -0.00331665903777206
5.9765625 -0.00332122052463008
5.98828125 -0.00332570983232416
6 -0.00333011472241907
};
\addplot [semithick, color5]
table {%
0 0.000384859672365906
0.01171875 0.000410334975905533
0.0234375 0.000435447097490104
0.03515625 0.000460173626310092
0.046875 0.000484495611221085
0.05859375 0.000508066319215467
0.0703125 0.000530857334120202
0.08203125 0.000552946428907136
0.09375 0.000574413583653164
0.10546875 0.000595221537572969
0.1171875 0.000615255823714442
0.12890625 0.000634551180936643
0.140625 0.000653144430189473
0.15234375 0.000671073391892845
0.1640625 0.000688373443616052
0.17578125 0.000705067525114037
0.1875 0.000721176980774863
0.19921875 0.000736723435959648
0.2109375 0.000751742463003255
0.22265625 0.000766278367225265
0.234375 0.000780346052968779
0.24609375 0.000793960299713309
0.2578125 0.000807136485879794
0.26953125 0.000819912995157167
0.28125 0.000832322104188623
0.29296875 0.000844371442918664
0.3046875 0.000856069458479467
0.31640625 0.000867425381948326
0.328125 0.000878449148132572
0.33984375 0.000889157532234688
0.3515625 0.00089959545620013
0.36328125 0.000909771504289929
0.375 0.000919687350914279
0.38671875 0.000929344250072442
0.3984375 0.000938742946706146
0.41015625 0.000947883537669562
0.421875 0.000956766376164912
0.43359375 0.000965419761636137
0.4453125 0.000973851275789398
0.45703125 0.000982052385471104
0.46875 0.000990013238187342
0.48046875 0.000997722873968621
0.4921875 0.00100516939083407
0.50390625 0.00101234006385533
0.515625 0.00101922403446769
0.52734375 0.00102582703690076
0.5390625 0.00103214276216202
0.55078125 0.00103816204973813
0.5625 0.00104387655618614
0.57421875 0.0010492790608376
0.5859375 0.001054363664636
0.59765625 0.00105912588210773
0.609375 0.00106356247298221
0.62109375 0.00106766762703064
0.6328125 0.00107144501847183
0.64453125 0.00107490316584011
0.65625 0.00107805137076957
0.66796875 0.00108089962385199
0.6796875 0.00108345843154586
0.69140625 0.00108573856413618
0.703125 0.00108775072474542
0.71484375 0.00108950052602063
0.7265625 0.00109098322757189
0.73828125 0.00109221333589359
0.75 0.00109320593680869
0.76171875 0.00109397481157411
0.7734375 0.0010945324794364
0.78515625 0.00109489020335755
0.796875 0.00109505795891104
0.80859375 0.00109504436634806
0.8203125 0.00109483690980925
0.83203125 0.00109440540350033
0.84375 0.00109376074986178
0.85546875 0.0010929154745966
0.8671875 0.00109188293006995
0.87890625 0.00109067758711438
0.890625 0.00108931526117683
0.90234375 0.00108781327280744
0.9140625 0.00108619054249009
0.92578125 0.0010844627443427
0.9375 0.00108256349514712
0.94921875 0.00108047974305257
0.9609375 0.00107823217604002
0.97265625 0.00107584365364892
0.984375 0.00107333926760535
0.99609375 0.00107074635731638
1.0078125 0.00106809448023089
1.01953125 0.00106541533706661
1.03125 0.00106274265190361
1.04296875 0.00106011200714399
1.0546875 0.00105752304856367
1.06640625 0.00105491608230018
1.078125 0.00105230546499455
1.08984375 0.00104970916355624
1.1015625 0.00104714540999058
1.11328125 0.00104463266658054
1.125 0.00104218993777915
1.13671875 0.00103983986609775
1.1484375 0.00103759152584249
1.16015625 0.00103544923187668
1.171875 0.001033416822152
1.18359375 0.00103149771576641
1.1953125 0.00102969496171482
1.20703125 0.001028011278333
1.21875 0.00102647272797998
1.23046875 0.00102510283355072
1.2421875 0.00102389560111948
1.25390625 0.00102284448078743
1.265625 0.00102194255268082
1.27734375 0.00102118267860424
1.2890625 0.00102055763865673
1.30078125 0.00102006025281062
1.3125 0.00101968348745316
1.32421875 0.00101942054689078
1.3359375 0.00101928369335599
1.34765625 0.00101928574693736
1.359375 0.00101941331288544
1.37109375 0.00101965302229666
1.3828125 0.00101999171674789
1.39453125 0.00102041654175013
1.40625 0.00102091503046168
1.41796875 0.00102147517766025
1.4296875 0.00102208550397452
1.44140625 0.00102273511037462
1.453125 0.00102341959804425
1.46484375 0.00102415682631204
1.4765625 0.00102494291137326
1.48828125 0.00102577098771275
1.5 0.00102663441929282
1.51171875 0.00102752683599248
1.5234375 0.00102844216554624
1.53515625 0.00102937466098241
1.546875 0.00103031892356089
1.55859375 0.00103126992121046
1.5703125 0.00103222300246555
1.58203125 0.0010331781597361
1.59375 0.00103413661289126
1.60546875 0.00103509203831992
1.6171875 0.00103603811169422
1.62890625 0.00103696860951533
1.640625 0.00103787742060512
1.65234375 0.00103875855500021
1.6640625 0.00103960615024823
1.67578125 0.00104042283934982
1.6875 0.00104122324313854
1.69921875 0.00104200125335005
1.7109375 0.00104274966047983
1.72265625 0.00104346119121018
1.734375 0.00104412851986443
1.74609375 0.00104474427868657
1.7578125 0.00104530106694624
1.76953125 0.00104579145886925
1.78125 0.00104622001178777
1.79296875 0.00104660061755125
1.8046875 0.00104693358912334
1.81640625 0.00104721902536781
1.828125 0.00104745691950028
1.83984375 0.00104764717066038
1.8515625 0.00104778959435495
1.86328125 0.00104788393177129
1.875 0.00104792985796134
1.88671875 0.00104792698889632
1.8984375 0.0010478768021774
1.91015625 0.00104777742014002
1.921875 0.00104762199033225
1.93359375 0.00104740357002125
1.9453125 0.00104711515280307
1.95703125 0.00104674967704223
1.96875 0.00104630003302353
1.98046875 0.00104575906881619
1.9921875 0.00104511959485027
2.00390625 0.0010443916467325
2.015625 0.00104359489528223
2.02734375 0.00104272883441091
2.0390625 0.0010417928195942
2.05078125 0.00104078617419046
2.0625 0.00103970819446465
2.07421875 0.00103855815379014
2.0859375 0.0010373353060284
2.09765625 0.00103603888808658
2.109375 0.00103466641161877
2.12109375 0.00103320866424212
2.1328125 0.00103166643708267
2.14453125 0.00103004215178954
2.15625 0.0010283382246177
2.16796875 0.00102655707002793
2.1796875 0.00102470110346867
2.19140625 0.00102277274333964
2.203125 0.00102077441213729
2.21484375 0.0010187085367822
2.2265625 0.00101657774129705
2.23828125 0.00101438116386747
2.25 0.00101211303524309
2.26171875 0.0010097673914828
2.2734375 0.00100733827392569
2.28515625 0.00100481973138604
2.296875 0.00100220582168509
2.30859375 0.000999490612519693
2.3203125 0.00099666881451195
2.33203125 0.000993749431263668
2.34375 0.000990745259444606
2.35546875 0.000987666851520066
2.3671875 0.000984524787211649
2.37890625 0.00098132967429705
2.390625 0.000978092149146821
2.40234375 0.000974822876998693
2.4140625 0.00097153255196903
2.42578125 0.000968230643587438
2.4375 0.000964908069091096
2.44921875 0.000961552879335029
2.4609375 0.000958155447049955
2.47265625 0.000954706178186114
2.484375 0.000951195512161096
2.49609375 0.000947613921982519
2.5078125 0.000943951914245482
2.51953125 0.000940200029004911
2.53125 0.00093634883952268
2.54296875 0.000932388951889557
2.5546875 0.000928325597459376
2.56640625 0.000924187789640218
2.578125 0.000919996110689779
2.58984375 0.000915771071293938
2.6015625 0.000911533200725074
2.61328125 0.000907303047278775
2.625 0.000903101178461675
2.63671875 0.000898948180929514
2.6484375 0.000894864660176523
2.66015625 0.000890871071947463
2.671875 0.000886941507056532
2.68359375 0.000883035752620793
2.6953125 0.000879139066647914
2.70703125 0.000875236723086724
2.71875 0.000871314012186602
2.73046875 0.000867356240658481
2.7421875 0.000863348731637583
2.75390625 0.00085927682444767
2.765625 0.000855125874166803
2.77734375 0.00085088125099496
2.7890625 0.000846555226425686
2.80078125 0.000842235814198435
2.8125 0.000837940909393444
2.82421875 0.000833681462910578
2.8359375 0.000829468426582526
2.84765625 0.000825312754104415
2.859375 0.000821225401559233
2.87109375 0.000817217327538841
2.8828125 0.000813292095976656
2.89453125 0.000809390861367505
2.90625 0.000805505226019694
2.91796875 0.000801643501749914
2.9296875 0.000797814003614237
2.94140625 0.000794025050086656
2.953125 0.000790284963046402
2.96484375 0.000786602067574218
2.9765625 0.00078298469155704
2.98828125 0.000779443358421758
3 0.000776001648773615
3.01171875 0.000772648646613771
3.0234375 0.000769365057853363
3.03515625 0.000766131578758681
3.046875 0.000762928896565475
3.05859375 0.000759737689715064
3.0703125 0.000756538627712335
3.08203125 0.000753312370605722
3.09375 0.000750039568089221
3.10546875 0.000746721754840672
3.1171875 0.000743407764058594
3.12890625 0.000740130655931293
3.140625 0.000736922817912713
3.15234375 0.000733816631501481
3.1640625 0.000730844472157713
3.17578125 0.000728038708642925
3.1875 0.000725431701782264
3.19921875 0.000723046732888869
3.2109375 0.000720815950950564
3.22265625 0.000718691558333394
3.234375 0.000716639999332182
3.24609375 0.000714627704577938
3.2578125 0.000712621091316717
3.26953125 0.000710586563162713
3.28125 0.000708490509326
3.29296875 0.000706299303314418
3.3046875 0.00070399081712914
3.31640625 0.000701628337008168
3.328125 0.00069926090828004
3.33984375 0.000696929150307361
3.3515625 0.00069467367405168
3.36328125 0.000692535082860377
3.375 0.000690553972422658
3.38671875 0.000688770929894174
3.3984375 0.000687226532190651
3.41015625 0.000685961343450224
3.421875 0.000684984453697396
3.43359375 0.000684165843539175
3.4453125 0.000683445092216782
3.45703125 0.000682774274881481
3.46875 0.000682105455735033
3.48046875 0.000681390687580131
3.4921875 0.000680582010177941
3.50390625 0.000679631447413364
3.515625 0.000678491003267265
3.52734375 0.000677203705902334
3.5390625 0.000675902209069084
3.55078125 0.000674625544060105
3.5625 0.000673411954343723
3.57421875 0.000672299683257987
3.5859375 0.000671326973754249
3.59765625 0.000670532067048134
3.609375 0.000669953200177364
3.62109375 0.000669628602466764
3.6328125 0.000669563470779603
3.64453125 0.00066962712265505
3.65625 0.0006697723874096
3.66796875 0.000669965450229548
3.6796875 0.000670172488467081
3.69140625 0.000670359671668176
3.703125 0.000670493160421445
3.71484375 0.000670539104027299
3.7265625 0.000670463636987628
3.73828125 0.000670237544847918
3.75 0.000669982915335532
3.76171875 0.000669776366345318
3.7734375 0.000669631049220864
3.78515625 0.000669560118180046
3.796875 0.000669576729689625
3.80859375 0.000669694041140124
3.8203125 0.000669925208820805
3.83203125 0.000670282314854309
3.84375 0.000670699965670037
3.85546875 0.000671136390926279
3.8671875 0.000671595858344329
3.87890625 0.000672082629726865
3.890625 0.000672600961265406
3.90234375 0.00067315510368699
3.9140625 0.000673749302239791
3.92578125 0.000674387796517705
3.9375 0.000675077374189866
3.94921875 0.000675843255385509
3.9609375 0.000676675224138998
3.97265625 0.000677553548362885
3.984375 0.000678458494094626
3.99609375 0.000679370325343531
4.0078125 0.000680269303917369
4.01953125 0.000681135689227971
4.03125 0.000681949738076264
4.04296875 0.000682693942533744
4.0546875 0.000683403304386575
4.06640625 0.000684115682654692
4.078125 0.000684856762681032
4.08984375 0.000685652227542771
4.1015625 0.000686527758355907
4.11328125 0.000687509034604628
4.125 0.000688621734494977
4.13671875 0.000689874398121756
4.1484375 0.000691197394363706
4.16015625 0.000692561123779696
4.171875 0.000693943476985454
4.18359375 0.000695322341887682
4.1953125 0.000696675603659423
4.20703125 0.000697981144723059
4.21875 0.000699216844741111
4.23046875 0.000700361396948871
4.2421875 0.000701431659175914
4.25390625 0.000702462179791726
4.265625 0.000703479354272681
4.27734375 0.000704509577133753
4.2890625 0.000705579242076873
4.30078125 0.000706714742129256
4.3125 0.000707942469771279
4.32421875 0.000709288817053938
4.3359375 0.000710780175706324
4.34765625 0.000712442937232556
4.359375 0.00071425955189467
4.37109375 0.00071615978915932
4.3828125 0.000718103758824979
4.39453125 0.000720051700692865
4.40625 0.000721963851569495
4.41796875 0.000723800445180106
4.4296875 0.000725521712038121
4.44140625 0.000727087879270495
4.453125 0.000728459177753441
4.46484375 0.000729667711845599
4.4765625 0.000730799610540967
4.48828125 0.000731899959677249
4.5 0.000733013845643922
4.51171875 0.000734186355529685
4.5234375 0.000735462577180332
4.53515625 0.000736887599165921
4.546875 0.000738506510657921
4.55859375 0.000740364401216034
4.5703125 0.000742496522263755
4.58203125 0.000744814723133639
4.59375 0.000747240141528055
4.60546875 0.000749713326400561
4.6171875 0.000752174824121923
4.62890625 0.00075456517845898
4.640625 0.000756824930377376
4.65234375 0.000758894617668933
4.6640625 0.000760714774402906
4.67578125 0.000762225930201897
4.6875 0.000763450557309326
4.69921875 0.00076459080409343
4.7109375 0.000765714258831993
4.72265625 0.000766880574714598
4.734375 0.000768149406465502
4.74609375 0.000769580410193187
4.7578125 0.000771233243044936
4.76953125 0.000773167562666392
4.78125 0.000775430607578482
4.79296875 0.000777865321728414
4.8046875 0.000780370295551446
4.81640625 0.000782897938921838
4.828125 0.000785400659905714
4.83984375 0.000787830864719433
4.8515625 0.000790140957570574
4.86328125 0.000792283340381632
4.875 0.000794210412396114
4.88671875 0.000795879045594055
4.8984375 0.000797376511315593
4.91015625 0.000798790827450065
4.921875 0.000800172240615058
4.93359375 0.000801570998383232
4.9453125 0.0008030373493485
4.95703125 0.000804621543060144
4.96875 0.000806373829825241
4.98046875 0.000808344460379401
4.9921875 0.000810583685425449
5.00390625 0.000813128537650702
5.015625 0.000815871950525261
5.02734375 0.000818727320648648
5.0390625 0.0008216297909102
5.05078125 0.000824514502202275
5.0625 0.000827316593429782
5.07421875 0.00082997120128369
5.0859375 0.000832413459777753
5.09765625 0.000834578499549012
5.109375 0.000836401446921862
5.12109375 0.000837873423506195
5.1328125 0.000839234558346963
5.14453125 0.000840573933161747
5.15625 0.000841953786134038
5.16796875 0.000843436359041516
5.1796875 0.000845083897009353
5.19140625 0.000846958647949089
5.203125 0.000849122861682247
5.21484375 0.000851622008770961
5.2265625 0.000854284132120984
5.23828125 0.000857010957908498
5.25 0.000859755145850651
5.26171875 0.000862469352960372
5.2734375 0.000865106233493167
5.28515625 0.000867618438605138
5.296875 0.000869958615722963
5.30859375 0.000872079407625239
5.3203125 0.000873937755837302
5.33203125 0.000875601595148356
5.34375 0.000877153651162419
5.35546875 0.00087865181891717
5.3671875 0.000880154000388704
5.37890625 0.000881718104883039
5.390625 0.000883402048799802
5.40234375 0.000885263754767275
5.4140625 0.00088736115014948
5.42578125 0.000889752164924752
5.4375 0.000892489615340257
5.44921875 0.00089542299349268
5.4609375 0.000898411090583721
5.47265625 0.000901387992307233
5.484375 0.000904287781517189
5.49609375 0.000907044537573631
5.5078125 0.000909592334742264
5.51953125 0.000911865239647412
5.53125 0.00091380150060421
5.54296875 0.000915528326441798
5.5546875 0.000917171836075551
5.56640625 0.000918786217252278
5.578125 0.000920425665494105
5.58984375 0.000922144384146228
5.6015625 0.000923996583780709
5.61328125 0.000926036480956059
5.625 0.000928318296332763
5.63671875 0.00093089528744909
5.6484375 0.00093370912279616
5.66015625 0.000936651114174392
5.671875 0.00093965331799544
5.68359375 0.000942647788008181
5.6953125 0.000945566575564922
5.70703125 0.00094834172902427
5.71875 0.000950905292290183
5.73046875 0.000953189302487211
5.7421875 0.00095512578677243
5.75390625 0.00095670381016736
5.765625 0.000958172264748073
5.77734375 0.000959625002004688
5.7890625 0.000961127407217039
5.80078125 0.000962744872992163
5.8125 0.000964542798373778
5.82421875 0.000966586587309424
5.8359375 0.000968941646474903
5.84765625 0.00097155678128519
5.859375 0.000974240963539872
5.87109375 0.000976948382304025
5.8828125 0.000979635825904549
5.89453125 0.000982260081485102
5.90625 0.000984777934787798
5.91796875 0.000987146169735109
5.9296875 0.000989321567811948
5.94140625 0.000991266072687669
5.953125 0.000993145146048319
5.96484375 0.000995064037049989
5.9765625 0.000997034167275744
5.98828125 0.00099906695815515
6 0.00100117383091117
};
\addplot [semithick, color6]
table {%
0 1.83120593364533e-06
0.01171875 2.51262437835347e-07
0.0234375 -7.72241686264646e-07
0.03515625 -1.28605499517585e-06
0.046875 -1.33347066327199e-06
0.05859375 -1.26486150026283e-06
0.0703125 -1.12801324957e-06
0.08203125 -8.71980099053448e-07
0.09375 -4.45854786653087e-07
0.10546875 7.36708994977385e-08
0.1171875 5.3661885559253e-07
0.12890625 9.58167148207859e-07
0.140625 1.35472300195191e-06
0.15234375 1.73936252339762e-06
0.1640625 2.08773454434784e-06
0.17578125 2.39497151612391e-06
0.1875 2.66574814433032e-06
0.19921875 2.90475105206242e-06
0.2109375 3.11676184975392e-06
0.22265625 3.30458343735479e-06
0.234375 3.46919175211739e-06
0.24609375 3.61154011159796e-06
0.2578125 3.73258539232445e-06
0.26953125 3.83694798976183e-06
0.28125 3.92848031625916e-06
0.29296875 4.00704125243122e-06
0.3046875 4.0724767639661e-06
0.31640625 4.12462047209229e-06
0.328125 4.16329478106554e-06
0.33984375 4.18900769779829e-06
0.3515625 4.20600017986989e-06
0.36328125 4.21550752899172e-06
0.375 4.21810879387753e-06
0.38671875 4.21438203643177e-06
0.3984375 4.20490727036164e-06
0.41015625 4.19027015469976e-06
0.421875 4.17107234971443e-06
0.43359375 4.14800598777103e-06
0.4453125 4.12146752267851e-06
0.45703125 4.091768834725e-06
0.46875 4.05924770618682e-06
0.48046875 4.02426591624858e-06
0.4921875 3.98720790040419e-06
0.50390625 3.94847997446001e-06
0.515625 3.90816421522219e-06
0.52734375 3.86429743819518e-06
0.5390625 3.816849628538e-06
0.55078125 3.76624389701799e-06
0.5625 3.71288932871041e-06
0.57421875 3.65717467445299e-06
0.5859375 3.59946403359334e-06
0.59765625 3.54009452826605e-06
0.609375 3.47925980665112e-06
0.62109375 3.41310658432678e-06
0.6328125 3.34105513379277e-06
0.64453125 3.26502188045455e-06
0.65625 3.18690222576668e-06
0.66796875 3.10857192511544e-06
0.6796875 3.0318900078071e-06
0.69140625 2.95870323912349e-06
0.703125 2.89085212457283e-06
0.71484375 2.82786997498444e-06
0.7265625 2.76280208636224e-06
0.73828125 2.6968093159686e-06
0.75 2.63196462187715e-06
0.76171875 2.57036992743329e-06
0.7734375 2.51415484180529e-06
0.78515625 2.46547596349908e-06
0.796875 2.42651676687485e-06
0.80859375 2.39948807162848e-06
0.8203125 2.38276059026853e-06
0.83203125 2.36961810578945e-06
0.84375 2.35990950015881e-06
0.85546875 2.3536847529155e-06
0.8671875 2.35098266340178e-06
0.87890625 2.35182552410234e-06
0.890625 2.35621495338584e-06
0.90234375 2.3641288877922e-06
0.9140625 2.37551973363402e-06
0.92578125 2.39000395189386e-06
0.9375 2.40219212615693e-06
0.94921875 2.41072349330621e-06
0.9609375 2.41631619607675e-06
0.97265625 2.41964811773255e-06
0.984375 2.42135759918743e-06
0.99609375 2.42204459804663e-06
1.0078125 2.4222722898973e-06
1.01953125 2.42256911161497e-06
1.03125 2.4234312467326e-06
1.04296875 2.42532555298981e-06
1.0546875 2.42640857915901e-06
1.06640625 2.42164734290792e-06
1.078125 2.410937344466e-06
1.08984375 2.39438392570052e-06
1.1015625 2.37209179471774e-06
1.11328125 2.34416556233969e-06
1.125 2.31078662592548e-06
1.13671875 2.27353490347298e-06
1.1484375 2.23276969979346e-06
1.16015625 2.18818993924569e-06
1.171875 2.13950305394361e-06
1.18359375 2.08642375647476e-06
1.1953125 2.02867283209523e-06
1.20703125 1.96597595086167e-06
1.21875 1.89741440507687e-06
1.23046875 1.82327592237754e-06
1.2421875 1.74526365348984e-06
1.25390625 1.66508414831726e-06
1.265625 1.58444445829646e-06
1.27734375 1.50505011641747e-06
1.2890625 1.428603249073e-06
1.30078125 1.35680081969061e-06
1.3125 1.29133300425541e-06
1.32421875 1.23388169843986e-06
1.3359375 1.18566005781298e-06
1.34765625 1.14521239617139e-06
1.359375 1.11014725631054e-06
1.37109375 1.07806870364497e-06
1.3828125 1.04657635211921e-06
1.39453125 1.0132648610928e-06
1.40625 9.75723467823096e-07
1.41796875 9.31535555355615e-07
1.4296875 8.78278255988377e-07
1.44140625 8.1352209011521e-07
1.453125 7.36540622003521e-07
1.46484375 6.54645935990889e-07
1.4765625 5.7107705376912e-07
1.48828125 4.88274024564886e-07
1.5 4.08674033444712e-07
1.51171875 3.34711413108381e-07
1.5234375 2.68817645679411e-07
1.53515625 2.13421354034791e-07
1.546875 1.7094828296412e-07
1.55859375 1.43821270004369e-07
1.5703125 1.34460205978017e-07
1.58203125 1.38435964948936e-07
1.59375 1.44715719772359e-07
1.60546875 1.51026020182607e-07
1.6171875 1.55214302529347e-07
1.62890625 1.5512942714099e-07
1.640625 1.48621653758489e-07
1.65234375 1.33542616526963e-07
1.6640625 1.07745298373922e-07
1.67578125 7.54125322186337e-08
1.6875 5.00414429692553e-08
1.69921875 2.977642437972e-08
1.7109375 1.19930150092696e-08
1.72265625 -5.93327256513824e-09
1.734375 -2.66269440862934e-08
1.74609375 -5.27125254262594e-08
1.7578125 -8.68145738955216e-08
1.76953125 -1.31557698968266e-07
1.78125 -1.8671642141895e-07
1.79296875 -2.47908145477554e-07
1.8046875 -3.12723717486402e-07
1.81640625 -3.78775188127487e-07
1.828125 -4.43676876287072e-07
1.83984375 -5.05045312003212e-07
1.8515625 -5.60499180162042e-07
1.86328125 -6.07659265863796e-07
1.875 -6.44148400563015e-07
1.88671875 -6.67591409514717e-07
1.8984375 -6.76898422196306e-07
1.91015625 -6.76341006924635e-07
1.921875 -6.71544732489057e-07
1.93359375 -6.6813388539995e-07
1.9453125 -6.71732265398144e-07
1.95703125 -6.87963161946539e-07
1.96875 -7.22449321725317e-07
1.98046875 -7.8081290686532e-07
1.9921875 -8.68675444139528e-07
2.00390625 -9.78441321632015e-07
2.015625 -1.09298612454351e-06
2.02734375 -1.20930308001546e-06
2.0390625 -1.32446319693643e-06
2.05078125 -1.43554127994143e-06
2.0625 -1.53961583855277e-06
2.07421875 -1.63376898360123e-06
2.0859375 -1.71508631113785e-06
2.09765625 -1.78065677362034e-06
2.109375 -1.82952860482753e-06
2.12109375 -1.87192173128805e-06
2.1328125 -1.91187693971128e-06
2.14453125 -1.95191488967467e-06
2.15625 -1.9945548898913e-06
2.16796875 -2.04231499151377e-06
2.1796875 -2.0977120678309e-06
2.19140625 -2.16326188075166e-06
2.203125 -2.24147913362089e-06
2.21484375 -2.33487751066261e-06
2.2265625 -2.43867767268305e-06
2.23828125 -2.53266114908721e-06
2.25 -2.61878911511227e-06
2.26171875 -2.70078820968276e-06
2.2734375 -2.78238561454265e-06
2.28515625 -2.86730897654919e-06
2.296875 -2.95928631171013e-06
2.30859375 -3.0620458909929e-06
2.3203125 -3.17912677567584e-06
2.33203125 -3.308702318344e-06
2.34375 -3.44532139157546e-06
2.35546875 -3.58388777248346e-06
2.3671875 -3.7193056660904e-06
2.37890625 -3.84647975698368e-06
2.390625 -3.96031525082338e-06
2.40234375 -4.05571790516228e-06
2.4140625 -4.12759404993041e-06
2.42578125 -4.17043128107648e-06
2.4375 -4.1795460450025e-06
2.44921875 -4.16327890277805e-06
2.4609375 -4.13222515121731e-06
2.47265625 -4.09697693811675e-06
2.484375 -4.06812330976118e-06
2.49609375 -4.05625025153787e-06
2.5078125 -4.07194072167781e-06
2.51953125 -4.12577467803389e-06
2.53125 -4.22832909802736e-06
2.54296875 -4.39017799167656e-06
2.5546875 -4.60837484554916e-06
2.56640625 -4.85862415976195e-06
2.578125 -5.12487550985389e-06
2.58984375 -5.39116505616677e-06
2.6015625 -5.6415312950591e-06
2.61328125 -5.86001495953666e-06
2.625 -6.03065890382534e-06
2.63671875 -6.13750797275197e-06
2.6484375 -6.16460885489919e-06
2.66015625 -6.09609401833045e-06
2.671875 -5.94317715207717e-06
2.68359375 -5.73773433475513e-06
2.6953125 -5.50182610401405e-06
2.70703125 -5.25750603838911e-06
2.71875 -5.02682109479757e-06
2.73046875 -4.83181191754819e-06
2.7421875 -4.6945131187719e-06
2.75390625 -4.6369535304502e-06
2.765625 -4.68115642806631e-06
2.77734375 -4.84913972556947e-06
2.7890625 -5.13344578227145e-06
2.80078125 -5.43844762133304e-06
2.8125 -5.7394618302283e-06
2.82421875 -6.01919432371481e-06
2.8359375 -6.26035298080754e-06
2.84765625 -6.44564732509802e-06
2.859375 -6.55778818633463e-06
2.87109375 -6.57948734343016e-06
2.8828125 -6.50241172481036e-06
2.89453125 -6.39989955562191e-06
2.90625 -6.29573823819855e-06
2.91796875 -6.19462048659607e-06
2.9296875 -6.1012372689356e-06
2.94140625 -6.02027803733784e-06
2.953125 -5.95643092554984e-06
2.96484375 -5.91438291400156e-06
2.9765625 -5.8988199628964e-06
2.98828125 -5.91011458797826e-06
3 -5.90676597492859e-06
3.01171875 -5.88274516078804e-06
3.0234375 -5.8450003381959e-06
3.03515625 -5.80047764219798e-06
3.046875 -5.75612108116284e-06
3.05859375 -5.71887243577685e-06
3.0703125 -5.69567112599448e-06
3.08203125 -5.69345404597841e-06
3.09375 -5.71915536683928e-06
3.10546875 -5.78098558611169e-06
3.1171875 -5.87470716911478e-06
3.12890625 -5.98299135222283e-06
3.140625 -6.08833154533612e-06
3.15234375 -6.17322348160485e-06
3.1640625 -6.22016515965108e-06
3.17578125 -6.21165672730074e-06
3.1875 -6.13020030752423e-06
3.19921875 -5.96166111719985e-06
3.2109375 -5.7311836322352e-06
3.22265625 -5.46652858485918e-06
3.234375 -5.19111156016563e-06
3.24609375 -4.92834549282569e-06
3.2578125 -4.70164075818374e-06
3.26953125 -4.53440521896144e-06
3.28125 -4.45004422709123e-06
3.29296875 -4.47196058131642e-06
3.3046875 -4.6176786469319e-06
3.31640625 -4.85448237357758e-06
3.328125 -5.14657508469316e-06
3.33984375 -5.4617181229097e-06
3.3515625 -5.76767526634054e-06
3.36328125 -6.03221259863128e-06
3.375 -6.22309832529173e-06
3.38671875 -6.30810253675023e-06
3.3984375 -6.25499691770314e-06
3.41015625 -6.03155440313929e-06
3.421875 -5.62728283665497e-06
3.43359375 -5.13357758932992e-06
3.4453125 -4.60127751345995e-06
3.45703125 -4.07295923007202e-06
3.46875 -3.59119799208276e-06
3.48046875 -3.19856778444879e-06
3.4921875 -2.9376413395146e-06
3.50390625 -2.85099006703815e-06
3.515625 -2.98118389950273e-06
3.52734375 -3.29853762656554e-06
3.5390625 -3.6932088536436e-06
3.55078125 -4.12384469759358e-06
3.5625 -4.5496970962105e-06
3.57421875 -4.93001862991671e-06
3.5859375 -5.22406238220973e-06
3.59765625 -5.3910817437319e-06
3.609375 -5.39033016046937e-06
3.62109375 -5.18106082578768e-06
3.6328125 -4.75120962167819e-06
3.64453125 -4.21587177737121e-06
3.65625 -3.62942342929201e-06
3.66796875 -3.0352223503839e-06
3.6796875 -2.47662723014625e-06
3.69140625 -1.99699768927312e-06
3.703125 -1.63969421237177e-06
3.71484375 -1.44807799939658e-06
3.7265625 -1.46551073556831e-06
3.73828125 -1.73021502628665e-06
3.75 -2.10844038891613e-06
3.76171875 -2.50178907221902e-06
3.7734375 -2.87934484903794e-06
3.78515625 -3.21019047405645e-06
3.796875 -3.4634076817774e-06
3.80859375 -3.60807713547266e-06
3.8203125 -3.6132783273037e-06
3.83203125 -3.44958106325127e-06
3.84375 -3.20228909135124e-06
3.85546875 -2.94477874063686e-06
3.8671875 -2.69025999955034e-06
3.87890625 -2.45194403958256e-06
3.890625 -2.24304313688941e-06
3.90234375 -2.07677056692234e-06
3.9140625 -1.96634047238107e-06
3.92578125 -1.92496770444971e-06
3.9375 -1.9596703028953e-06
3.94921875 -2.01003941058122e-06
3.9609375 -2.05597802506417e-06
3.97265625 -2.09550985801263e-06
3.984375 -2.12665773897259e-06
3.99609375 -2.14744370463254e-06
4.0078125 -2.15588906510893e-06
4.01953125 -2.15001444782105e-06
4.03125 -2.1278398185354e-06
4.04296875 -2.08889203920033e-06
4.0546875 -2.05848083386877e-06
4.06640625 -2.04097268902262e-06
4.078125 -2.02938203585896e-06
4.08984375 -2.01672380347975e-06
4.1015625 -1.99601332337013e-06
4.11328125 -1.96026622144425e-06
4.125 -1.90249829811179e-06
4.13671875 -1.81734197921997e-06
4.1484375 -1.71195523597149e-06
4.16015625 -1.5965676219134e-06
4.171875 -1.48106279309347e-06
4.18359375 -1.37532423779608e-06
4.1953125 -1.28923531507893e-06
4.20703125 -1.23267928846786e-06
4.21875 -1.2155393546962e-06
4.23046875 -1.24750686925259e-06
4.2421875 -1.32631708399489e-06
4.25390625 -1.43738606407012e-06
4.265625 -1.5667072502375e-06
4.27734375 -1.70027415385168e-06
4.2890625 -1.82408031972689e-06
4.30078125 -1.92411928615662e-06
4.3125 -1.98638454233724e-06
4.32421875 -1.99686948330238e-06
4.3359375 -1.94156736183994e-06
4.34765625 -1.80647123802363e-06
4.359375 -1.59720688548461e-06
4.37109375 -1.34764023404754e-06
4.3828125 -1.08086019506827e-06
4.39453125 -8.19900608036238e-07
4.40625 -5.87795380375183e-07
4.41796875 -4.07578518717879e-07
4.4296875 -3.02284154218525e-07
4.44140625 -2.9494656210335e-07
4.453125 -4.0859630236247e-07
4.46484375 -6.27376069184637e-07
4.4765625 -9.02925111026161e-07
4.48828125 -1.20750655661488e-06
4.5 -1.51338349745876e-06
4.51171875 -1.79281896160371e-06
4.5234375 -2.0180758838428e-06
4.53515625 -2.16141707340871e-06
4.546875 -2.19510517857979e-06
4.55859375 -2.09140264835604e-06
4.5703125 -1.82821671396324e-06
4.58203125 -1.45595929998295e-06
4.59375 -1.02301997498198e-06
4.60546875 -5.66991147840702e-07
4.6171875 -1.25465218488775e-07
4.62890625 2.6396540305953e-07
4.640625 5.63708282244543e-07
4.65234375 7.36170950753036e-07
4.6640625 7.4376090194739e-07
4.67578125 5.48885591553954e-07
4.6875 1.65733876127254e-07
4.69921875 -2.77844387031111e-07
4.7109375 -7.38908880641879e-07
4.72265625 -1.1795318975069e-06
4.734375 -1.56178590692796e-06
4.74609375 -1.84774354158162e-06
4.7578125 -1.99947758083317e-06
4.76953125 -1.97906093047359e-06
4.78125 -1.75655312717659e-06
4.79296875 -1.4329276817426e-06
4.8046875 -1.07233350589821e-06
4.81640625 -7.04176810862174e-07
4.828125 -3.57863521121727e-07
4.83984375 -6.27992769591523e-08
4.8515625 1.51610567914475e-07
4.86328125 2.5596095372339e-07
4.875 2.20847126720535e-07
4.88671875 1.98790837816649e-08
4.8984375 -2.87411392971756e-07
4.91015625 -6.4583631474021e-07
4.921875 -1.02637553868603e-06
4.93359375 -1.40000938840058e-06
4.9453125 -1.73771865693766e-06
4.95703125 -2.01048459869804e-06
4.96875 -2.18928890979091e-06
4.98046875 -2.24511369687858e-06
4.9921875 -2.14894143486824e-06
5.00390625 -1.880660665156e-06
5.015625 -1.512227728032e-06
5.02734375 -1.09246280983749e-06
5.0390625 -6.54630432394402e-07
5.05078125 -2.3199472501581e-07
5.0625 1.42180556525948e-07
5.07421875 4.34632048512172e-07
5.0859375 6.12096834532679e-07
5.09765625 6.41312538010406e-07
5.109375 4.890174518055e-07
5.12109375 1.53850007558732e-07
5.1328125 -2.28974784259312e-07
5.14453125 -6.17376700278099e-07
5.15625 -9.84953011796953e-07
5.16796875 -1.30530149185947e-06
5.1796875 -1.55202035265402e-06
5.19140625 -1.69870812260161e-06
5.203125 -1.71896346401142e-06
5.21484375 -1.59476321513589e-06
5.2265625 -1.41269208546706e-06
5.23828125 -1.21437344186948e-06
5.25 -1.01507511124425e-06
5.26171875 -8.30065359953208e-07
5.2734375 -6.74612905750524e-07
5.28515625 -5.63986876748075e-07
5.296875 -5.13456716603445e-07
5.30859375 -5.38292036602724e-07
5.3203125 -6.51745141512004e-07
5.33203125 -8.20196564128794e-07
5.34375 -1.01559335175115e-06
5.35546875 -1.22328639170319e-06
5.3671875 -1.4286260655623e-06
5.37890625 -1.61696227451849e-06
5.390625 -1.7736443690983e-06
5.40234375 -1.88402098404067e-06
5.4140625 -1.93343977769911e-06
5.42578125 -1.90724707646896e-06
5.4375 -1.79219342936077e-06
5.44921875 -1.62992045317887e-06
5.4609375 -1.45672681684947e-06
5.47265625 -1.28774844359495e-06
5.484375 -1.13812352998497e-06
5.49609375 -1.02299248647863e-06
5.5078125 -9.57497753148426e-07
5.51953125 -9.56783491023783e-07
5.53125 -1.03507489048723e-06
5.54296875 -1.1645778075776e-06
5.5546875 -1.31620490949428e-06
5.56640625 -1.47639581713208e-06
5.578125 -1.63158867689803e-06
5.58984375 -1.76822014271037e-06
5.6015625 -1.87272528601324e-06
5.61328125 -1.93153743404999e-06
5.625 -1.93108793633141e-06
5.63671875 -1.85794956805683e-06
5.6484375 -1.71865521108201e-06
5.66015625 -1.53790396858065e-06
5.671875 -1.33642756315456e-06
5.68359375 -1.13496045564182e-06
5.6953125 -9.54239887870791e-07
5.70703125 -8.1500583528494e-07
5.71875 -7.3800086979457e-07
5.73046875 -7.43969932946512e-07
5.7421875 -8.53660018860444e-07
5.75390625 -1.07272240904504e-06
5.765625 -1.33393383178757e-06
5.77734375 -1.60549982351444e-06
5.7890625 -1.86284940163247e-06
5.80078125 -2.08140969899484e-06
5.8125 -2.23660587164262e-06
5.82421875 -2.30386094623662e-06
5.8359375 -2.25859560744123e-06
5.84765625 -2.11420252813255e-06
5.859375 -1.93488832897951e-06
5.87109375 -1.74138178373434e-06
5.8828125 -1.55359457654083e-06
5.89453125 -1.39143966142348e-06
5.90625 -1.27483124252005e-06
5.91796875 -1.22368473553538e-06
5.9296875 -1.25791671042918e-06
5.94140625 -1.39513012391649e-06
5.953125 -1.56126955541918e-06
5.96484375 -1.70797687805374e-06
5.9765625 -1.82872208583064e-06
5.98828125 -1.91697496574791e-06
6 -1.966205093492e-06
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.000672928341665201
0.01171875 -0.000701345009090875
0.0234375 -0.000728361949500646
0.03515625 -0.000754033112479028
0.046875 -0.000778410630570476
0.05859375 -0.000801777618771323
0.0703125 -0.000824186904362378
0.08203125 -0.00084561859769325
0.09375 -0.000866055488050709
0.10546875 -0.000885596401107259
0.1171875 -0.0009043973870051
0.12890625 -0.000922462593830266
0.140625 -0.000939796044807272
0.15234375 -0.000956409239566467
0.1640625 -0.000972385504208134
0.17578125 -0.000987761052129554
0.1875 -0.00100255224039323
0.19921875 -0.00101677559240758
0.2109375 -0.0010304617193076
0.22265625 -0.00104365680715648
0.234375 -0.00105638251807743
0.24609375 -0.00106866043831327
0.2578125 -0.00108051273784865
0.26953125 -0.00109197675410266
0.28125 -0.00110308342773441
0.29296875 -0.00111384673608116
0.3046875 -0.00112428164519892
0.31640625 -0.00113440406825666
0.328125 -0.00114423076904534
0.33984375 -0.00115378432386192
0.3515625 -0.00116310576368167
0.36328125 -0.00117219923521129
0.375 -0.00118106269151496
0.38671875 -0.00118969366980038
0.3984375 -0.00119808916691437
0.41015625 -0.00120624545440286
0.421875 -0.00121415889832811
0.43359375 -0.00122185442599447
0.4453125 -0.00122934061100608
0.45703125 -0.00123661061593555
0.46875 -0.00124365598629829
0.48046875 -0.00125046689130959
0.4921875 -0.0012570323103201
0.50390625 -0.00126334016492979
0.515625 -0.00126938017247182
0.52734375 -0.00127515978051687
0.5390625 -0.00128067412048926
0.55078125 -0.00128591544352724
0.5625 -0.00129087705531558
0.57421875 -0.00129555370284117
0.5859375 -0.00129994182892655
0.59765625 -0.00130403969454113
0.609375 -0.00130784762986129
0.62109375 -0.00131137376430405
0.6328125 -0.00131461200614484
0.64453125 -0.00131755034975182
0.65625 -0.0013201778800474
0.66796875 -0.0013224846594334
0.6796875 -0.00132446151599883
0.69140625 -0.00132609973301055
0.703125 -0.0013273906396864
0.71484375 -0.00132833319347474
0.7265625 -0.00132895079142371
0.73828125 -0.00132924017995228
0.75 -0.00132919339420462
0.76171875 -0.00132880078851959
0.7734375 -0.00132805109010311
0.78515625 -0.00132693140866042
0.796875 -0.00132542720198837
0.80859375 -0.00132352219752744
0.8203125 -0.00132120034480879
0.83203125 -0.00131846954416405
0.84375 -0.00131535268368681
0.85546875 -0.00131187326631125
0.8671875 -0.00130805570562544
0.87890625 -0.00130392568806618
0.890625 -0.00129951045475803
0.90234375 -0.00129483900299666
0.9140625 -0.00128994220737628
0.92578125 -0.00128484781305676
0.9375 -0.00127950119505243
0.94921875 -0.00127390873935857
0.9609375 -0.0012681128586747
0.97265625 -0.00126215857165264
0.984375 -0.00125609355987251
0.99609375 -0.00124996817318735
1.0078125 -0.0012438353834359
1.01953125 -0.00123775068652395
1.03125 -0.00123177195287398
1.04296875 -0.00122595922624314
1.0546875 -0.00122033063054794
1.06640625 -0.00121481985935858
1.078125 -0.00120943315848783
1.08984375 -0.00120418066693749
1.1015625 -0.00119907277886412
1.11328125 -0.00119412010112321
1.125 -0.00118933622072662
1.13671875 -0.00118478703018358
1.1484375 -0.0011804939323113
1.16015625 -0.00117645305577199
1.171875 -0.00117265992700152
1.18359375 -0.00116910954426581
1.1953125 -0.00116579644220057
1.20703125 -0.00116271474683383
1.21875 -0.00115991126462273
1.23046875 -0.00115742323439429
1.2421875 -0.00115522007427974
1.25390625 -0.00115327058574796
1.265625 -0.00115154319463767
1.27734375 -0.00115000613114393
1.2890625 -0.00114862759289925
1.30078125 -0.00114737589114945
1.3125 -0.00114621958002413
1.32421875 -0.00114512756890199
1.3359375 -0.00114413765763811
1.34765625 -0.00114330907471433
1.359375 -0.00114261710622396
1.37109375 -0.00114203695214309
1.3828125 -0.00114154411559892
1.39453125 -0.00114111450363555
1.40625 -0.00114072451766329
1.41796875 -0.00114035113359142
1.4296875 -0.00113997197164436
1.44140625 -0.00113956535586148
1.453125 -0.00113912622764306
1.46484375 -0.00113870805792597
1.4765625 -0.00113830422582885
1.48828125 -0.00113789970557364
1.5 -0.00113747972277898
1.51171875 -0.00113702979075007
1.5234375 -0.00113653574246949
1.53515625 -0.00113598375828902
1.546875 -0.00113536038932264
1.55859375 -0.00113465257654038
1.5703125 -0.00113384766556338
1.58203125 -0.001132977529486
1.59375 -0.00113209714158732
1.60546875 -0.00113119139461424
1.6171875 -0.00113024440691791
1.62890625 -0.00112924038913849
1.640625 -0.00112816365625157
1.65234375 -0.00112699863704062
1.6640625 -0.00112572988099552
1.67578125 -0.00112436022611381
1.6875 -0.00112292894227633
1.69921875 -0.00112144036647191
1.7109375 -0.00111989675588274
1.72265625 -0.00111830029680608
1.734375 -0.00111665311688106
1.74609375 -0.00111495729626583
1.7578125 -0.00111321487776504
1.76953125 -0.00111142787590772
1.78125 -0.00110960335449794
1.79296875 -0.00110774309642505
1.8046875 -0.00110583725028511
1.81640625 -0.0011038758021307
1.828125 -0.00110184864712494
1.83984375 -0.00109974560119805
1.8515625 -0.00109755641156635
1.86328125 -0.00109527076611446
1.875 -0.00109287830164011
1.88671875 -0.0010903686109619
1.8984375 -0.00108775826864335
1.91015625 -0.00108508135121981
1.921875 -0.00108234202132176
1.93359375 -0.0010795442493686
1.9453125 -0.00107669197277657
1.95703125 -0.00107378910432687
1.96875 -0.00107083953905284
1.98046875 -0.0010678471596463
1.9921875 -0.00106481584038303
2.00390625 -0.00106173313148984
2.015625 -0.00105857859570885
2.02734375 -0.00105535154304413
2.0390625 -0.00105205138383936
2.05078125 -0.00104867753781749
2.0625 -0.00104522943877724
2.07421875 -0.00104170653829561
2.0859375 -0.00103810830843648
2.09765625 -0.00103443424346525
2.109375 -0.00103068578808272
2.12109375 -0.00102687320252055
2.1328125 -0.00102299733271494
2.14453125 -0.00101905732009429
2.15625 -0.00101505232908401
2.16796875 -0.00101098155075024
2.1796875 -0.00100684420542174
2.19140625 -0.00100263954428999
2.203125 -0.000998366849987485
2.21484375 -0.000994025436144059
2.2265625 -0.000989608003736795
2.23828125 -0.000985100880858942
2.25 -0.000980519116098846
2.26171875 -0.000975879684579111
2.2734375 -0.000971199587239923
2.28515625 -0.000966495852601722
2.296875 -0.000961785537688133
2.30859375 -0.000957085728109137
2.3203125 -0.00095241127439027
2.33203125 -0.000947735032729424
2.34375 -0.00094303705706068
2.35546875 -0.000938308239437675
2.3671875 -0.000933539506150098
2.37890625 -0.000928721818570959
2.390625 -0.000923846173673215
2.40234375 -0.000918903604215386
2.4140625 -0.000913885178596384
2.42578125 -0.00090878281727825
2.4375 -0.000903606010253013
2.44921875 -0.000898376935239985
2.4609375 -0.000893117444669322
2.47265625 -0.000887849409153138
2.484375 -0.000882594717639049
2.49609375 -0.00087737527739606
2.5078125 -0.000872213013832818
2.51953125 -0.000867129870148182
2.53125 -0.000862147806814157
2.54296875 -0.000857288800891179
2.5546875 -0.000852547761134621
2.56640625 -0.000847880931585457
2.578125 -0.000843263675751751
2.58984375 -0.000838671542083277
2.6015625 -0.000834080088380819
2.61328125 -0.000829464882536506
2.625 -0.000824801502948444
2.63671875 -0.000820065538610289
2.6484375 -0.000815232588874976
2.66015625 -0.000810278479543833
2.671875 -0.000805240892929032
2.68359375 -0.000800183101126149
2.6953125 -0.000795137069260403
2.70703125 -0.000790134725371281
2.71875 -0.000785207961550678
2.73046875 -0.000780388634664349
2.7421875 -0.000775708566656553
2.75390625 -0.000771199544438114
2.765625 -0.000766893319357845
2.77734375 -0.000762821606257148
2.7890625 -0.000758973306769449
2.80078125 -0.000755212382868385
2.8125 -0.000751509270229174
2.82421875 -0.000747845259333167
2.8359375 -0.000744201642139809
2.84765625 -0.000740559713174574
2.859375 -0.000736900770018591
2.87109375 -0.000733206113199922
2.8828125 -0.000729470605617562
2.89453125 -0.000725806396767652
2.90625 -0.000722238549457716
2.91796875 -0.000718761997065635
2.9296875 -0.000715371639001035
2.94140625 -0.000712062341522401
2.953125 -0.000708828938244291
2.96484375 -0.000705666230334294
2.9765625 -0.000702568986400376
2.98828125 -0.000699528104592005
3 -0.000696505814611881
3.01171875 -0.000693513106467859
3.0234375 -0.000690574356421857
3.03515625 -0.000687713930316114
3.046875 -0.000684956184491782
3.05859375 -0.000682325466260475
3.0703125 -0.000679846113928661
3.08203125 -0.000677542456375027
3.09375 -0.000675438812180494
3.10546875 -0.000673542468813642
3.1171875 -0.000671806797805506
3.12890625 -0.000670185842168081
3.140625 -0.0006686340277109
3.15234375 -0.000667105760609951
3.1640625 -0.000665555427385828
3.17578125 -0.000663937394220671
3.1875 -0.000662206005614401
3.19921875 -0.000660327828027355
3.2109375 -0.00065839406557386
3.22265625 -0.000656471790832497
3.234375 -0.000654609086591918
3.24609375 -0.000652854015901725
3.2578125 -0.000651254622639834
3.26953125 -0.000649858931449081
3.28125 -0.000648714947042483
3.29296875 -0.000647870652877943
3.3046875 -0.000647359478320954
3.31640625 -0.000647099992379771
3.328125 -0.000647017755902665
3.33984375 -0.000647048162625038
3.3515625 -0.000647126603615
3.36328125 -0.000647188467829653
3.375 -0.000647169141582532
3.38671875 -0.000647004006922484
3.3984375 -0.000646628438923617
3.41015625 -0.000645977801886712
3.421875 -0.000645034470532628
3.43359375 -0.000643992288921445
3.4453125 -0.000642945654246623
3.45703125 -0.000641970475809152
3.46875 -0.000641142639362684
3.48046875 -0.000640538006691103
3.4921875 -0.000640232413403459
3.50390625 -0.000640301664945832
3.515625 -0.000640821530830604
3.52734375 -0.000641729755295285
3.5390625 -0.0006428188055914
3.55078125 -0.00064401698777085
3.5625 -0.00064525379666976
3.57421875 -0.000646458745441443
3.5859375 -0.000647561364557037
3.59765625 -0.000648491198990989
3.609375 -0.000649177803591795
3.62109375 -0.000649550736637854
3.6328125 -0.000649592416710019
3.64453125 -0.00064951225941857
3.65625 -0.000649398225902485
3.66796875 -0.00064931746616927
3.6796875 -0.000649337105134477
3.69140625 -0.000649524242562972
3.703125 -0.000649945950697403
3.71484375 -0.000650669269574467
3.7265625 -0.000651761200028729
3.73828125 -0.000653280256450903
3.75 -0.000655005100381807
3.76171875 -0.00065677929128454
3.7734375 -0.000658558311478964
3.78515625 -0.000660297669130466
3.796875 -0.000661952896841984
3.80859375 -0.000663479548650395
3.8203125 -0.000664833195427439
3.83203125 -0.000665971699130332
3.84375 -0.000667026305927824
3.85546875 -0.000668103727531326
3.8671875 -0.000669217473793035
3.87890625 -0.000670381035883231
3.890625 -0.000671607886370975
3.90234375 -0.000672911478766796
3.9140625 -0.000674305246527696
3.92578125 -0.000675802601524449
3.9375 -0.000677408605752612
3.94921875 -0.000679041014370292
3.9609375 -0.000680678392056003
3.97265625 -0.000682324382220413
3.984375 -0.000683982637585382
3.99609375 -0.00068565682008298
4.0078125 -0.000687350600529154
4.01953125 -0.000689067658072551
4.03125 -0.000690811679418025
4.04296875 -0.000692587287910828
4.0546875 -0.000694410345248952
4.06640625 -0.000696272642060774
4.078125 -0.00069815741809968
4.08984375 -0.000700047903273125
4.1015625 -0.000701927317655653
4.11328125 -0.000703778871481435
4.125 -0.00070558576511683
4.13671875 -0.000707338980113041
4.1484375 -0.000709070084935615
4.16015625 -0.000710799166388659
4.171875 -0.000712543258111753
4.18359375 -0.000714319392633374
4.1953125 -0.000716144601452457
4.20703125 -0.000718035915132704
4.21875 -0.000720010363409428
4.23046875 -0.00072208441370444
4.2421875 -0.000724246807074371
4.25390625 -0.000726470101634404
4.265625 -0.00072873180394032
4.27734375 -0.000731009418137052
4.2890625 -0.000733280445953546
4.30078125 -0.000735522386700805
4.3125 -0.000737712737273041
4.32421875 -0.000739828992152337
4.3359375 -0.000741848643416102
4.34765625 -0.000743749180748029
4.359375 -0.00074554377834706
4.37109375 -0.000747289639803071
4.3828125 -0.000749020059692413
4.39453125 -0.000750768221949017
4.40625 -0.000752567306812877
4.41796875 -0.000754450490917637
4.4296875 -0.000756450947355239
4.44140625 -0.000758601845717839
4.453125 -0.000760936345599547
4.46484375 -0.000763424726576881
4.4765625 -0.000765992591219026
4.48828125 -0.000768602697424409
4.5 -0.000771217805491499
4.51171875 -0.000773800678079602
4.5234375 -0.000776314080111767
4.53515625 -0.000778720778620678
4.546875 -0.000780983542537058
4.55859375 -0.000783065142420712
4.5703125 -0.00078493709275906
4.58203125 -0.00078667742327052
4.59375 -0.000788349780044501
4.60546875 -0.000789999916373959
4.6171875 -0.000791673578375033
4.62890625 -0.000793416505117486
4.640625 -0.000795274428663871
4.65234375 -0.000797293074016727
4.6640625 -0.000799518158974328
4.67578125 -0.000801995393894535
4.6875 -0.000804702544931251
4.69921875 -0.000807474262674435
4.7109375 -0.000810262254641737
4.72265625 -0.000813024934576593
4.734375 -0.000815720722469049
4.74609375 -0.000818308044374615
4.7578125 -0.000820745332221444
4.76953125 -0.0008229910236059
4.78125 -0.00082501320694995
4.79296875 -0.000826934558663099
4.8046875 -0.000828825444215592
4.81640625 -0.000830713279962602
4.828125 -0.000832625474823089
4.83984375 -0.000834589430354587
4.8515625 -0.000836632540929056
4.86328125 -0.000838782194009743
4.875 -0.0008410657705292
4.88671875 -0.000843507186929625
4.8984375 -0.00084603629914456
4.91015625 -0.00084859947348904
4.921875 -0.000851174836101246
4.93359375 -0.00085374051769274
4.9453125 -0.000856274653305363
4.95703125 -0.000858755382348493
4.96875 -0.000861160848916324
4.98046875 -0.000863469202385198
4.9921875 -0.000865658598291314
5.00390625 -0.000867716306723715
5.015625 -0.000869715761706818
5.02734375 -0.000871691864444007
5.0390625 -0.000873662165253307
5.05078125 -0.000875644203743373
5.0625 -0.000877655508780665
5.07421875 -0.000879713599137359
5.0859375 -0.00088183598482065
5.09765625 -0.000884040169082998
5.109375 -0.000886343651113476
5.12109375 -0.00088874252012345
5.1328125 -0.00089114791448676
5.14453125 -0.000893542519384855
5.15625 -0.000895920032427609
5.16796875 -0.000898274152401919
5.1796875 -0.000900598579882414
5.19140625 -0.000902887018470832
5.203125 -0.000905133176665043
5.21484375 -0.000907334318876297
5.2265625 -0.000909528055158232
5.23828125 -0.000911724753509901
5.25 -0.000913922689522848
5.26171875 -0.000916120135744296
5.2734375 -0.000918315361884116
5.28515625 -0.000920506635129577
5.296875 -0.000922692220567105
5.30859375 -0.000924870381711664
5.3203125 -0.000927039169856287
5.33203125 -0.000929194047221341
5.34375 -0.000931336694361678
5.35546875 -0.000933470991804004
5.3671875 -0.000935600820716966
5.37890625 -0.000937730063196146
5.390625 -0.000939862602141171
5.40234375 -0.000942002320725618
5.4140625 -0.000944153101459265
5.42578125 -0.000946318824843017
5.4375 -0.000948502753752091
5.44921875 -0.000950686448726353
5.4609375 -0.000952860054348963
5.47265625 -0.000955023996595755
5.484375 -0.000957178707395206
5.49609375 -0.000959324624161186
5.5078125 -0.00096146218823883
5.51953125 -0.000963591842263964
5.53125 -0.000965714523434292
5.54296875 -0.000967848184748508
5.5546875 -0.000969995487686063
5.56640625 -0.000972147984998
5.578125 -0.000974297230689443
5.58984375 -0.000976434780010295
5.6015625 -0.000978552188630427
5.61328125 -0.000980641010999531
5.625 -0.000982692797891706
5.63671875 -0.000984698943454581
5.6484375 -0.000986643676226485
5.66015625 -0.000988535849675561
5.671875 -0.000990397033038901
5.68359375 -0.000992248801751915
5.6953125 -0.000994112737759581
5.70703125 -0.000996010428858089
5.71875 -0.000997963467067266
5.73046875 -0.000999993446033823
5.7421875 -0.00100212195746496
5.75390625 -0.00100435779567746
5.765625 -0.0010066421592032
5.77734375 -0.0010089383109614
5.7890625 -0.00101121519775027
5.80078125 -0.00101344176809952
5.8125 -0.00101558697140231
5.82421875 -0.00101761975654535
5.8359375 -0.00101950907003696
5.84765625 -0.0010212683140719
5.859375 -0.00102297380092152
5.87109375 -0.00102465341125955
5.8828125 -0.00102633408557745
5.89453125 -0.00102804276378549
5.90625 -0.00102980638513465
5.91796875 -0.00103165188808275
5.9296875 -0.00103360621010501
5.94140625 -0.00103569315835121
5.953125 -0.00103781263741561
5.96484375 -0.00103989931146121
5.9765625 -0.00104194439412808
5.98828125 -0.0010439390996822
6 -0.00104587464301628
};
\addplot [semithick, color7]
table {%
0 0.000152755627000554
0.01171875 0.000157338468147791
0.0234375 0.000162064550010832
0.03515625 0.000166911505957449
0.046875 0.000171860304537412
0.05859375 0.000176615340801946
0.0703125 0.000181147111386918
0.08203125 0.000185514234691894
0.09375 0.000189775767729258
0.10546875 0.000193883570591098
0.1171875 0.00019772268042265
0.12890625 0.000201314298627393
0.140625 0.000204680851845632
0.15234375 0.000207843385974107
0.1640625 0.000210803302247692
0.17578125 0.000213566154982536
0.1875 0.000216141444304089
0.19921875 0.000218538735804258
0.2109375 0.000220772597524696
0.22265625 0.000222859490268098
0.234375 0.000224804206661348
0.24609375 0.000226611386460931
0.2578125 0.00022828579451152
0.26953125 0.000229841593330732
0.28125 0.000231290731979527
0.29296875 0.000232635018526317
0.3046875 0.000233876421389732
0.31640625 0.000235017062692095
0.328125 0.000236059202188289
0.33984375 0.00023700730067275
0.3515625 0.000237875858944048
0.36328125 0.000238668364633416
0.375 0.000239386123336242
0.38671875 0.000240030352158663
0.3984375 0.000240602162841589
0.41015625 0.000241102534840345
0.421875 0.000241532511146562
0.43359375 0.000241899065746137
0.4453125 0.000242204705733843
0.45703125 0.0002424485192967
0.46875 0.000242629334130599
0.48046875 0.000242745760161786
0.4921875 0.000242796222941133
0.50390625 0.000242778987711354
0.515625 0.00024269238581911
0.52734375 0.000242536281721399
0.5390625 0.000242309984120735
0.55078125 0.000242012649521233
0.5625 0.000241643591351247
0.57421875 0.000241202339730676
0.5859375 0.000240688680147782
0.59765625 0.000240102671045834
0.609375 0.000239444494630177
0.62109375 0.000238709977155986
0.6328125 0.000237900513675836
0.64453125 0.000237021019831247
0.65625 0.000236076556265469
0.66796875 0.000235072309937624
0.6796875 0.000234013559872509
0.69140625 0.000232905627346041
0.703125 0.000231753810506484
0.71484375 0.000230559889403438
0.7265625 0.000229316906634271
0.73828125 0.000228030922433133
0.75 0.000226709088985226
0.76171875 0.000225358302624966
0.7734375 0.000223985212108447
0.78515625 0.000222596219517567
0.796875 0.000221197473795851
0.80859375 0.00021979485691591
0.8203125 0.000218386605201075
0.83203125 0.000216961786367055
0.84375 0.000215522571422982
0.85546875 0.000214071629806645
0.8671875 0.000212611799929547
0.87890625 0.000211146146906576
0.890625 0.000209678007267131
0.90234375 0.000208211020647963
0.9140625 0.000206749148467272
0.92578125 0.000205295657966402
0.9375 0.000203836444200356
0.94921875 0.000202368175380261
0.9609375 0.000200894515579088
0.97265625 0.000199419561371933
0.984375 0.000197947854875698
0.99609375 0.000196484387614973
1.0078125 0.000195034595214524
1.01953125 0.000193604342918151
1.03125 0.000192199901933859
1.04296875 0.000190827916605603
1.0546875 0.000189484593221709
1.06640625 0.000188150045941888
1.078125 0.000186826487888162
1.08984375 0.000185517163827223
1.1015625 0.00018422537570139
1.11328125 0.000182954475587048
1.125 0.00018170793707862
1.13671875 0.000180489663529161
1.1484375 0.000179299552826162
1.16015625 0.000178136309829485
1.171875 0.000176998546603904
1.18359375 0.000175884793742936
1.1953125 0.00017479350976529
1.20703125 0.000173723088584739
1.21875 0.000172676824157198
1.23046875 0.000171660063470839
1.2421875 0.000170673363797607
1.25390625 0.000169717168070258
1.265625 0.000168791841973389
1.27734375 0.000167897704414792
1.2890625 0.000167035054938299
1.30078125 0.000166204198077891
1.3125 0.000165405464653377
1.32421875 0.000164639230007065
1.3359375 0.000163907911232506
1.34765625 0.000163210992603975
1.359375 0.000162543400191023
1.37109375 0.000161900067871454
1.3828125 0.000161275970097508
1.39453125 0.000160666141131709
1.40625 0.00016006569226904
1.41796875 0.000159469827045198
1.4296875 0.000158873854431149
1.44140625 0.000158273200013647
1.453125 0.000157666069549405
1.46484375 0.00015706281115413
1.4765625 0.000156466888538165
1.48828125 0.00015588053304571
1.5 0.000155306021342126
1.51171875 0.000154745682988491
1.5234375 0.000154201907072448
1.53515625 0.000153677147894803
1.546875 0.000153173929712158
1.55859375 0.000152694850535514
1.5703125 0.000152242584984713
1.58203125 0.000151810785196535
1.59375 0.000151384309632564
1.60546875 0.000150959627838096
1.6171875 0.000150533385338993
1.62890625 0.000150102248112713
1.640625 0.00014966290497771
1.65234375 0.000149212069442098
1.6640625 0.000148746481011444
1.67578125 0.000148271370750208
1.6875 0.000147804123453561
1.69921875 0.000147341271128166
1.7109375 0.000146878293362512
1.72265625 0.000146410655290325
1.734375 0.000145933810000595
1.74609375 0.000145443200697699
1.7578125 0.000144934262611418
1.76953125 0.000144402424657176
1.78125 0.000143847671390647
1.79296875 0.000143276653571611
1.8046875 0.000142692855933837
1.81640625 0.000142099704864769
1.828125 0.000141500601290035
1.83984375 0.000140898923168058
1.8515625 0.000140298027750281
1.86328125 0.000139701253605459
1.875 0.00013911192240955
1.88671875 0.000138533340500275
1.8984375 0.000137965506576972
1.91015625 0.000137400332308124
1.921875 0.000136829718227428
1.93359375 0.000136245559255575
1.9453125 0.000135639736807754
1.95703125 0.000135004120609139
1.96875 0.000134330570248563
1.98046875 0.000133610936470819
1.9921875 0.000132837062207165
2.00390625 0.000132019632458775
2.015625 0.000131182792888893
2.02734375 0.000130330473261236
2.0390625 0.000129466486640821
2.05078125 0.000128594636251806
2.0625 0.000127718716593844
2.07421875 0.000126842514396847
2.0859375 0.000125969809413766
2.09765625 0.000125104375051855
2.109375 0.000124246681707518
2.12109375 0.000123379729494601
2.1328125 0.000122498988201
2.14453125 0.000121602626079555
2.15625 0.00012068881147915
2.16796875 0.000119755713553369
2.1796875 0.000118801502808597
2.19140625 0.000117824351490997
2.203125 0.000116822433813031
2.21484375 0.000115793926019041
2.2265625 0.00011474492018856
2.23828125 0.000113697119922903
2.25 0.00011264688914948
2.26171875 0.000111588632890298
2.2734375 0.000110516757434692
2.28515625 0.000109425670837347
2.296875 0.000108309783289612
2.30859375 0.000107163507363963
2.3203125 0.000105981483100956
2.33203125 0.000104766015878804
2.34375 0.000103526661300226
2.35546875 0.000102272942046663
2.3671875 0.000101014387146501
2.37890625 9.97605321015902e-05
2.390625 9.85209189619189e-05
2.40234375 9.73050963492692e-05
2.4140625 9.61226194293068e-05
2.42578125 9.49830731997223e-05
2.4375 9.38883809161968e-05
2.44921875 9.28246077551441e-05
2.4609375 9.17760888439304e-05
2.47265625 9.07271692627637e-05
2.484375 8.96622040732168e-05
2.49609375 8.85655583193244e-05
2.5078125 8.74216070012227e-05
2.51953125 8.62147350214641e-05
2.53125 8.49293371038083e-05
2.54296875 8.35498176845993e-05
2.5546875 8.2077539073928e-05
2.56640625 8.05466728310765e-05
2.578125 7.89848841361516e-05
2.58984375 7.74197474232715e-05
2.6015625 7.58788402450355e-05
2.61328125 7.43897433756507e-05
2.625 7.29800408561837e-05
2.63671875 7.16773199808879e-05
2.6484375 7.05091712258691e-05
2.66015625 6.95030499353076e-05
2.671875 6.86415171428049e-05
2.68359375 6.78717821560852e-05
2.6953125 6.71568751973611e-05
2.70703125 6.64598352659628e-05
2.71875 6.57437100848399e-05
2.73046875 6.49715559965909e-05
2.7421875 6.41064378091117e-05
2.75390625 6.31114285907659e-05
2.765625 6.19496094148696e-05
2.77734375 6.05840690540607e-05
2.7890625 5.90253477207798e-05
2.80078125 5.74294077068898e-05
2.8125 5.58419914336922e-05
2.82421875 5.42970982555708e-05
2.8359375 5.28287261271136e-05
2.84765625 5.14708718686301e-05
2.859375 5.02575313466819e-05
2.87109375 4.92226995693921e-05
2.8828125 4.83843448327946e-05
2.89453125 4.76119972515954e-05
2.90625 4.68595879033919e-05
2.91796875 4.61147996629476e-05
2.9296875 4.53653177503585e-05
2.94140625 4.45988296973239e-05
2.953125 4.38030252993103e-05
2.96484375 4.29655965539833e-05
2.9765625 4.20742375851191e-05
2.98828125 4.11244015295447e-05
3 4.01907245234958e-05
3.01171875 3.92917520564985e-05
3.0234375 3.84235111036087e-05
3.03515625 3.75820272018707e-05
3.046875 3.67633245329103e-05
3.05859375 3.5963425968152e-05
3.0703125 3.51783530769014e-05
3.08203125 3.44041260972097e-05
3.09375 3.36367638697361e-05
3.10546875 3.28575173719053e-05
3.1171875 3.20491489538285e-05
3.12890625 3.12331804547348e-05
3.140625 3.04319192063429e-05
3.15234375 2.96676699992744e-05
3.1640625 2.89627352134545e-05
3.17578125 2.8339414884295e-05
3.1875 2.78200067037039e-05
3.19921875 2.74239343077106e-05
3.2109375 2.71300420423028e-05
3.22265625 2.69021191521529e-05
3.234375 2.67064635069827e-05
3.24609375 2.65093714868707e-05
3.2578125 2.62771379238641e-05
3.26953125 2.59760559741488e-05
3.28125 2.55724169213691e-05
3.29296875 2.5032509910297e-05
3.3046875 2.432910723049e-05
3.31640625 2.34988380604554e-05
3.328125 2.25948061378437e-05
3.33984375 2.16671204346088e-05
3.3515625 2.07658862409154e-05
3.36328125 1.99412054931038e-05
3.375 1.92431769697962e-05
3.38671875 1.87218963555262e-05
3.3984375 1.84274561724707e-05
3.41015625 1.84099455798127e-05
3.421875 1.86874953380817e-05
3.43359375 1.91243731472372e-05
3.4453125 1.96391869641046e-05
3.45703125 2.01624222719033e-05
3.46875 2.06245635356983e-05
3.48046875 2.09560939721266e-05
3.4921875 2.10874951355268e-05
3.50390625 2.09492463211164e-05
3.515625 2.04718237844379e-05
3.52734375 1.9697123937995e-05
3.5390625 1.87974904852152e-05
3.55078125 1.78440479944661e-05
3.5625 1.69070031478605e-05
3.57421875 1.60565612097989e-05
3.5859375 1.53629261429354e-05
3.59765625 1.48963005415606e-05
3.609375 1.47268853817044e-05
3.62109375 1.49248795884642e-05
3.6328125 1.55138500884987e-05
3.64453125 1.63052491097153e-05
3.65625 1.72022542766179e-05
3.66796875 1.81256073955952e-05
3.6796875 1.89960494326055e-05
3.69140625 1.97343204420478e-05
3.703125 2.02611593216772e-05
3.71484375 2.04973033926924e-05
3.7265625 2.03634878053397e-05
3.73828125 1.97893668845437e-05
3.75 1.90062215681129e-05
3.76171875 1.81922081214883e-05
3.7734375 1.74096530513836e-05
3.78515625 1.67208823778357e-05
3.796875 1.61882215707331e-05
3.80859375 1.58739953810963e-05
3.8203125 1.58405275668564e-05
3.83203125 1.61473598171169e-05
3.84375 1.66373611196641e-05
3.85546875 1.71670080498503e-05
3.8671875 1.77032975711719e-05
3.87890625 1.82132261441275e-05
3.890625 1.86637898172737e-05
3.90234375 1.90219842968121e-05
3.9140625 1.92548049944706e-05
3.92578125 1.93292470535979e-05
3.9375 1.92246813044864e-05
3.94921875 1.90610864544265e-05
3.9609375 1.88899285405053e-05
3.97265625 1.872778743499e-05
3.984375 1.85912417587075e-05
3.99609375 1.8496868811965e-05
4.0078125 1.84612444927342e-05
4.01953125 1.85009432014441e-05
4.03125 1.86325377327966e-05
4.04296875 1.88677069365156e-05
4.0546875 1.91255426414278e-05
4.06640625 1.93718363372416e-05
4.078125 1.96062877253493e-05
4.08984375 1.98285970248508e-05
4.1015625 2.00384650673327e-05
4.11328125 2.02355933758595e-05
4.125 2.04196842276476e-05
4.13671875 2.05970661621476e-05
4.1484375 2.07931330465154e-05
4.16015625 2.10029696037604e-05
4.171875 2.12179807029874e-05
4.18359375 2.14295701563432e-05
4.1953125 2.16291406775854e-05
4.20703125 2.18080938299666e-05
4.21875 2.19578299633884e-05
4.23046875 2.20696259362042e-05
4.2421875 2.21364786116166e-05
4.25390625 2.21690414339563e-05
4.265625 2.21825169301841e-05
4.27734375 2.21921080416327e-05
4.2890625 2.22130181943466e-05
4.30078125 2.22604513487717e-05
4.3125 2.23496120283487e-05
4.32421875 2.2495705326979e-05
4.3359375 2.27139368959541e-05
4.34765625 2.30195129096191e-05
4.359375 2.34095475097173e-05
4.37109375 2.38499409613053e-05
4.3828125 2.43134560966547e-05
4.39453125 2.4772900662758e-05
4.40625 2.52010812569597e-05
4.41796875 2.55708032501218e-05
4.4296875 2.58548706649901e-05
4.44140625 2.60260860094737e-05
4.453125 2.60572540826733e-05
4.46484375 2.59630835464974e-05
4.4765625 2.57981193985424e-05
4.48828125 2.55970081546934e-05
4.5 2.53943971275569e-05
4.51171875 2.52249345019382e-05
4.5234375 2.51232693478887e-05
4.53515625 2.51240515699984e-05
4.546875 2.52619317936061e-05
4.55859375 2.55715611878563e-05
4.5703125 2.60809419365887e-05
4.58203125 2.67307596516286e-05
4.59375 2.74603566671464e-05
4.60546875 2.82214072698117e-05
4.6171875 2.89655851803508e-05
4.62890625 2.9644563531071e-05
4.640625 3.02100147399674e-05
4.65234375 3.06136102822643e-05
4.6640625 3.08070203586322e-05
4.67578125 3.07419134608597e-05
4.6875 3.04352561793241e-05
4.69921875 3.00489310868427e-05
4.7109375 2.96392319258656e-05
4.72265625 2.92561644220695e-05
4.734375 2.89497348102458e-05
4.74609375 2.87699497532105e-05
4.7578125 2.87668161606551e-05
4.76953125 2.89903409080925e-05
4.78125 2.94801282161971e-05
4.79296875 3.01048072142129e-05
4.8046875 3.07799407071802e-05
4.81640625 3.14662136151344e-05
4.828125 3.2124311076347e-05
4.83984375 3.27149184182833e-05
4.8515625 3.31987210754198e-05
4.86328125 3.35364044539574e-05
4.875 3.36886537431189e-05
4.88671875 3.3620120692778e-05
4.8984375 3.3408970951968e-05
4.91015625 3.31287772029588e-05
4.921875 3.28188439297337e-05
4.93359375 3.25184750484337e-05
4.9453125 3.22669739357348e-05
4.95703125 3.21036434077873e-05
4.96875 3.20677856501333e-05
4.98046875 3.21987020986474e-05
4.9921875 3.25356932710567e-05
5.00390625 3.31060109181184e-05
5.015625 3.38123248118148e-05
5.02734375 3.45885425083587e-05
5.0390625 3.53896097660799e-05
5.05078125 3.61704734536154e-05
5.0625 3.68860815261372e-05
5.07421875 3.74913829418101e-05
5.0859375 3.7941327517578e-05
5.09765625 3.81908657249818e-05
5.109375 3.81949484256853e-05
5.12109375 3.79517907309345e-05
5.1328125 3.76447340473121e-05
5.14453125 3.73306580769476e-05
5.15625 3.70451715365745e-05
5.16796875 3.68238823153512e-05
5.1796875 3.67023974482811e-05
5.19140625 3.67163230454833e-05
5.203125 3.69012641761599e-05
5.21484375 3.72813962893377e-05
5.2265625 3.77385619356266e-05
5.23828125 3.82166756023998e-05
5.25 3.86956868015295e-05
5.26171875 3.91555453383291e-05
5.2734375 3.95762012799148e-05
5.28515625 3.99376048980015e-05
5.296875 4.02197065871052e-05
5.30859375 4.04024567573394e-05
5.3203125 4.0468547934226e-05
5.33203125 4.04638543976813e-05
5.34375 4.0425385812457e-05
5.35546875 4.03717472490616e-05
5.3671875 4.03215441748171e-05
5.37890625 4.02933825176495e-05
5.390625 4.0305868674793e-05
5.40234375 4.03776094655073e-05
5.4140625 4.05272120285295e-05
5.42578125 4.07732836636621e-05
5.4375 4.11326019087937e-05
5.44921875 4.15508843663121e-05
5.4609375 4.19818360352687e-05
5.47265625 4.24068753314801e-05
5.484375 4.28074196885443e-05
5.49609375 4.31648854651719e-05
5.5078125 4.34606877604654e-05
5.51953125 4.36762401367617e-05
5.53125 4.37940843833468e-05
5.54296875 4.38483872815835e-05
5.5546875 4.38749703395674e-05
5.56640625 4.38905983661581e-05
5.578125 4.39120380153419e-05
5.58984375 4.39560578133521e-05
5.6015625 4.40394281118139e-05
5.61328125 4.41789209666127e-05
5.625 4.43913099425507e-05
5.63671875 4.46932083891367e-05
5.6484375 4.5077865104242e-05
5.66015625 4.55151236717762e-05
5.671875 4.59786959303367e-05
5.68359375 4.64422918015988e-05
5.6953125 4.68796193154281e-05
5.70703125 4.72643845202259e-05
5.71875 4.75702912781433e-05
5.73046875 4.77710409449326e-05
5.7421875 4.78403319352352e-05
5.75390625 4.77705107790079e-05
5.765625 4.76449548627852e-05
5.77734375 4.75046348259406e-05
5.7890625 4.73816729638372e-05
5.80078125 4.73081941698568e-05
5.8125 4.73163258079552e-05
5.82421875 4.74381974817644e-05
5.8359375 4.7705940699866e-05
5.84765625 4.8102978054705e-05
5.859375 4.85465723721746e-05
5.87109375 4.90090482098387e-05
5.8828125 4.94637734850649e-05
5.89453125 4.98841150495703e-05
5.90625 5.02434386487019e-05
5.91796875 5.05151088416551e-05
5.9296875 5.06724888825988e-05
5.94140625 5.06920248026032e-05
5.953125 5.06723753376988e-05
5.96484375 5.06781867227782e-05
5.9765625 5.07184092086794e-05
5.98828125 5.08019931692576e-05
6 5.09378890887316e-05
};
\addplot [semithick, color8]
table {%
0 -0.00021203985377148
0.01171875 -0.000217879835821167
0.0234375 -0.000223121350207914
0.03515625 -0.000227798417618533
0.046875 -0.000231942929405365
0.05859375 -0.000235784126963653
0.0703125 -0.000239357324463638
0.08203125 -0.000242634880637402
0.09375 -0.000245589709033046
0.10546875 -0.000248280448503224
0.1171875 -0.000250813584689616
0.12890625 -0.000253184631014625
0.140625 -0.000255388484310234
0.15234375 -0.000257423159830312
0.1640625 -0.000259319030291516
0.17578125 -0.000261087305383188
0.1875 -0.000262730576501691
0.19921875 -0.00026425147318829
0.2109375 -0.000265655713493044
0.22265625 -0.000266952771059127
0.234375 -0.000268147022107923
0.24609375 -0.000269242825684118
0.2578125 -0.000270244664987847
0.26953125 -0.000271159657352053
0.28125 -0.000271993273052453
0.29296875 -0.000272747812087847
0.3046875 -0.000273425780944893
0.31640625 -0.00027402988390521
0.328125 -0.000274563002864713
0.33984375 -0.000275029208243822
0.3515625 -0.000275436427796689
0.36328125 -0.000275785211993217
0.375 -0.000276074857837501
0.38671875 -0.000276304576448359
0.3984375 -0.000276473467047728
0.41015625 -0.000276580478302276
0.421875 -0.000276624622756647
0.43359375 -0.000276612132067261
0.4453125 -0.00027654533914518
0.45703125 -0.000276422829612206
0.46875 -0.000276242855727152
0.48046875 -0.000276003386707502
0.4921875 -0.000275702147658947
0.50390625 -0.000275336647112769
0.515625 -0.000274905316493464
0.52734375 -0.000274413058678239
0.5390625 -0.000273858381208023
0.55078125 -0.000273238408518735
0.5625 -0.000272550488950569
0.57421875 -0.000271792275424843
0.5859375 -0.000270961778498569
0.59765625 -0.00027005739179659
0.609375 -0.000269078046404225
0.62109375 -0.000268028400479038
0.6328125 -0.000266908826858319
0.64453125 -0.000265716520316963
0.65625 -0.000264448904147709
0.66796875 -0.00026310360659182
0.6796875 -0.000261678416602296
0.69140625 -0.0002601712189397
0.703125 -0.000258579908600459
0.71484375 -0.000256904673549433
0.7265625 -0.000255153958730583
0.73828125 -0.000253329654080958
0.75 -0.000251432464394699
0.76171875 -0.000249462743319827
0.7734375 -0.000247420504317368
0.78515625 -0.000245305422392782
0.796875 -0.000243116826599686
0.80859375 -0.00024085368331587
0.8203125 -0.000238515950798255
0.83203125 -0.000236109650175229
0.84375 -0.00023364217013477
0.85546875 -0.000231120974802365
0.8671875 -0.000228553718318311
0.87890625 -0.000225948320736948
0.890625 -0.000223313027124147
0.90234375 -0.000220656449852996
0.9140625 -0.000217987594097767
0.92578125 -0.000215314842822712
0.9375 -0.000212629103665388
0.94921875 -0.000209931838011313
0.9609375 -0.000207231581714743
0.97265625 -0.000204537415124189
0.984375 -0.000201858975301756
0.99609375 -0.000199206457367686
1.0078125 -0.000196590604969856
1.01953125 -0.000194022689878421
1.03125 -0.000191514480705535
1.04296875 -0.000189078200750095
1.0546875 -0.000186717056281023
1.06640625 -0.000184414036121002
1.078125 -0.000182165834494259
1.08984375 -0.000179969941813173
1.1015625 -0.000177823899610464
1.11328125 -0.000175725291584518
1.125 -0.000173672764017577
1.13671875 -0.000171685381663101
1.1484375 -0.000169769207573912
1.16015625 -0.00016792162361006
1.171875 -0.000166139882738893
1.18359375 -0.000164421124551097
1.1953125 -0.000162762388792462
1.20703125 -0.000161160626911119
1.21875 -0.000159623262727095
1.23046875 -0.000158155799286063
1.2421875 -0.000156750234040577
1.25390625 -0.000155398433781403
1.265625 -0.000154092184830503
1.27734375 -0.000152823230905233
1.2890625 -0.000151583307435795
1.30078125 -0.000150364172335889
1.3125 -0.000149157633226569
1.32421875 -0.000147955571113409
1.3359375 -0.00014676554608115
1.34765625 -0.000145601559601068
1.359375 -0.000144459425644192
1.37109375 -0.000143334936044044
1.3828125 -0.000142223945659255
1.39453125 -0.000141122393530732
1.40625 -0.000140026321870154
1.41796875 -0.000138931892879945
1.4296875 -0.00013783540340457
1.44140625 -0.000136733297413303
1.453125 -0.000135623837077951
1.46484375 -0.000134512098168123
1.4765625 -0.000133397728791047
1.48828125 -0.000132279564425521
1.5 -0.000131156492935314
1.51171875 -0.000130027462103053
1.5234375 -0.000128891486272436
1.53515625 -0.000127747652099092
1.546875 -0.000126595123409863
1.55859375 -0.00012543314517067
1.5703125 -0.000124261046562861
1.58203125 -0.000123085960180241
1.59375 -0.000121916825410399
1.60546875 -0.000120748761064866
1.6171875 -0.000119576741041361
1.62890625 -0.000118395755835849
1.640625 -0.000117200815093387
1.65234375 -0.000115986949625673
1.6640625 -0.000114749212895443
1.67578125 -0.000113488116783919
1.6875 -0.000112216555432988
1.69921875 -0.000110938397251405
1.7109375 -0.000109656926991071
1.72265625 -0.000108375413107365
1.734375 -0.000107097110387388
1.74609375 -0.000105825262358858
1.7578125 -0.000104563103479579
1.76953125 -0.000103313861107539
1.78125 -0.000102076966682791
1.79296875 -0.000100846011965907
1.8046875 -9.96169969061971e-05
1.81640625 -9.83859225784256e-05
1.828125 -9.71487694505991e-05
1.83984375 -9.59014999207975e-05
1.8515625 -9.46400606141962e-05
1.86328125 -9.33603844407301e-05
1.875 -9.20583924130019e-05
1.88671875 -9.0729995224638e-05
1.8984375 -8.93819547929151e-05
1.91015625 -8.80283618046316e-05
1.921875 -8.66714688243592e-05
1.93359375 -8.53134598980308e-05
1.9453125 -8.39565123263546e-05
1.95703125 -8.2602798490227e-05
1.96875 -8.12544873630025e-05
1.98046875 -7.99137457094768e-05
1.9921875 -7.85827389716951e-05
2.00390625 -7.72533848285625e-05
2.015625 -7.59137544400334e-05
2.02734375 -7.45650379555063e-05
2.0390625 -7.32084902364048e-05
2.05078125 -7.18453697055709e-05
2.0625 -7.04769393421612e-05
2.07421875 -6.91044674657421e-05
2.0859375 -6.77292283096713e-05
2.09765625 -6.63525023837125e-05
2.109375 -6.49764587430367e-05
2.12109375 -6.36054623760659e-05
2.1328125 -6.22367952036059e-05
2.14453125 -6.08667683224471e-05
2.15625 -5.94916992436797e-05
2.16796875 -5.81079126744974e-05
2.1796875 -5.6711741083261e-05
2.19140625 -5.52995250480372e-05
2.203125 -5.3867613388372e-05
2.21484375 -5.24123630804204e-05
2.2265625 -5.09301039366051e-05
2.23828125 -4.94237526368651e-05
2.25 -4.79037157353538e-05
2.26171875 -4.63806725557944e-05
2.2734375 -4.48653104400225e-05
2.28515625 -4.33683250375122e-05
2.296875 -4.19004204130102e-05
2.30859375 -4.04723089722223e-05
2.3203125 -3.90930020216414e-05
2.33203125 -3.77402004631682e-05
2.34375 -3.63979876541785e-05
2.35546875 -3.50587415745693e-05
2.3671875 -3.37148489949513e-05
2.37890625 -3.23587056390817e-05
2.390625 -3.09827162690077e-05
2.40234375 -2.95792946926142e-05
2.4140625 -2.81408636937668e-05
2.42578125 -2.66608643444897e-05
2.4375 -2.51486473444241e-05
2.44921875 -2.36177594796085e-05
2.4609375 -2.20801062663282e-05
2.47265625 -2.0547597908649e-05
2.484375 -1.90321493049366e-05
2.49609375 -1.75456800044872e-05
2.5078125 -1.61001141143085e-05
2.51953125 -1.47073801559782e-05
2.53125 -1.33794108726638e-05
2.54296875 -1.21281429862411e-05
2.5546875 -1.09450419405048e-05
2.56640625 -9.79860544940304e-06
2.578125 -8.67575448858442e-06
2.58984375 -7.56355888200691e-06
2.6015625 -6.44909167845389e-06
2.61328125 -5.31942924444531e-06
2.625 -4.16165124720095e-06
2.63671875 -2.96284052827809e-06
2.6484375 -1.71008286713181e-06
2.66015625 -3.906072265005e-07
2.671875 9.70446508642426e-07
2.68359375 2.33910207974476e-06
2.6953125 3.70337362634972e-06
2.70703125 5.05128448423007e-06
2.71875 6.37086678638387e-06
2.73046875 7.6501612266179e-06
2.7421875 8.877216985793e-06
2.75390625 1.00400918205533e-05
2.765625 1.1126852314583e-05
2.77734375 1.21255742925612e-05
2.7890625 1.30461493276774e-05
2.80078125 1.39559050439389e-05
2.8125 1.48607235920077e-05
2.82421875 1.57606813472836e-05
2.8359375 1.66558535945641e-05
2.84765625 1.75463145072586e-05
2.859375 1.84321373023241e-05
2.87109375 1.93133945708394e-05
2.8828125 2.01858467227664e-05
2.89453125 2.10133808078166e-05
2.90625 2.1797787621474e-05
2.91796875 2.25514401233027e-05
2.9296875 2.3286719538256e-05
2.94140625 2.40160150705399e-05
2.953125 2.47517236821596e-05
2.96484375 2.55062499363414e-05
2.9765625 2.62920059053784e-05
2.98828125 2.71216416352837e-05
3 2.79985847540996e-05
3.01171875 2.89014786861216e-05
3.0234375 2.98058173538757e-05
3.03515625 3.06870973457786e-05
3.046875 3.152081780362e-05
3.05859375 3.22824803789765e-05
3.0703125 3.29475892586339e-05
3.08203125 3.34916512589877e-05
3.09375 3.38901759895984e-05
3.10546875 3.41492185885916e-05
3.1171875 3.43343346713412e-05
3.12890625 3.44804132885627e-05
3.140625 3.46212865370243e-05
3.15234375 3.4790790846714e-05
3.1640625 3.50227668938278e-05
3.17578125 3.535105964849e-05
3.1875 3.58095185567249e-05
3.19921875 3.6421050016708e-05
3.2109375 3.71033739529295e-05
3.22265625 3.78071954286946e-05
3.234375 3.85012524406614e-05
3.24609375 3.91542876197399e-05
3.2578125 3.973504813062e-05
3.26953125 4.0212285730315e-05
3.28125 4.05547569861175e-05
3.29296875 4.07312236524496e-05
3.3046875 4.07227135284742e-05
3.31640625 4.0596660859838e-05
3.328125 4.03982733788586e-05
3.33984375 4.01632937922877e-05
3.3515625 3.99274649259326e-05
3.36328125 3.97265295439397e-05
3.375 3.95962304813909e-05
3.38671875 3.9572311089922e-05
3.3984375 3.96905159966779e-05
3.41015625 3.99865921762922e-05
3.421875 4.04663789494698e-05
3.43359375 4.10084642005697e-05
3.4453125 4.15641378528947e-05
3.45703125 4.20969159380782e-05
3.46875 4.25703190924717e-05
3.48046875 4.29478727898011e-05
3.4921875 4.31931081229782e-05
3.50390625 4.32695631354638e-05
3.515625 4.31407847017336e-05
3.52734375 4.28477131719839e-05
3.5390625 4.25011228448594e-05
3.55078125 4.21281252269651e-05
3.5625 4.17551442615394e-05
3.57421875 4.14085990995487e-05
3.5859375 4.11149043417041e-05
3.59765625 4.0900470848e-05
3.609375 4.07917071144484e-05
3.62109375 4.08150212171399e-05
3.6328125 4.097055856272e-05
3.64453125 4.11566683078962e-05
3.65625 4.13462560502551e-05
3.66796875 4.15232677676987e-05
3.6796875 4.16716538130189e-05
3.69140625 4.17753691082095e-05
3.703125 4.18183740639907e-05
3.71484375 4.17846362240846e-05
3.7265625 4.1658132634414e-05
3.73828125 4.14257728484156e-05
3.75 4.11655360665238e-05
3.76171875 4.09174500130483e-05
3.7734375 4.06803263418002e-05
3.78515625 4.0452970267582e-05
3.796875 4.02341808641459e-05
3.80859375 4.00227518554838e-05
3.8203125 3.9817472900314e-05
3.83203125 3.96166854507161e-05
3.84375 3.93905678478376e-05
3.85546875 3.91318943251523e-05
3.8671875 3.88550537362395e-05
3.87890625 3.85744388148635e-05
3.890625 3.83044462822117e-05
3.90234375 3.80594771211131e-05
3.9140625 3.78539370169354e-05
3.92578125 3.77022369652308e-05
3.9375 3.76181936827559e-05
3.94921875 3.7597289173628e-05
3.9609375 3.76151436030261e-05
3.97265625 3.7646546583856e-05
3.984375 3.76662853776414e-05
3.99609375 3.7649144820817e-05
4.0078125 3.75699073354073e-05
4.01953125 3.7403353023643e-05
4.03125 3.7124259846888e-05
4.04296875 3.67112443658956e-05
4.0546875 3.62262677666146e-05
4.06640625 3.57200690617328e-05
4.078125 3.52202796314076e-05
4.08984375 3.47545331338061e-05
4.1015625 3.43504655977476e-05
4.11328125 3.40357155432914e-05
4.125 3.38379241298925e-05
4.13671875 3.37645969314861e-05
4.1484375 3.37349212824959e-05
4.16015625 3.37198350406725e-05
4.171875 3.36993292562176e-05
4.18359375 3.36533951118964e-05
4.1953125 3.35620238791354e-05
4.20703125 3.34052068861407e-05
4.21875 3.3162935498223e-05
4.23046875 3.28161620793612e-05
4.2421875 3.23872392442802e-05
4.25390625 3.19097077565061e-05
4.265625 3.14059327120858e-05
4.27734375 3.08982796334249e-05
4.2890625 3.04091144831495e-05
4.30078125 2.99608036994976e-05
4.3125 2.95757142531507e-05
4.32421875 2.92762137253314e-05
4.3359375 2.90846704076379e-05
4.34765625 2.90234534230877e-05
4.359375 2.90746028907027e-05
4.37109375 2.91766284113176e-05
4.3828125 2.92987387729024e-05
4.39453125 2.94102699335554e-05
4.40625 2.94805585215487e-05
4.41796875 2.94789418301257e-05
4.4296875 2.93747578705682e-05
4.44140625 2.91373454833899e-05
4.453125 2.87360510059238e-05
4.46484375 2.82016916911754e-05
4.4765625 2.76048504577492e-05
4.48828125 2.69778972366351e-05
4.5 2.63532008899193e-05
4.51171875 2.57631292026007e-05
4.5234375 2.52400489574913e-05
4.53515625 2.48163260924293e-05
4.546875 2.45243259402651e-05
4.55859375 2.43964135514246e-05
4.5703125 2.44570212583333e-05
4.58203125 2.46351268767949e-05
4.59375 2.48750818114514e-05
4.60546875 2.51377085895241e-05
4.6171875 2.53838312656402e-05
4.62890625 2.55742753678315e-05
4.640625 2.56698679828949e-05
4.65234375 2.56314379816619e-05
4.6640625 2.54198163836939e-05
4.67578125 2.4995836861867e-05
4.6875 2.43779066896699e-05
4.69921875 2.37063428081185e-05
4.7109375 2.3022863940363e-05
4.72265625 2.23635217222549e-05
4.734375 2.17643652557853e-05
4.74609375 2.12614412777205e-05
4.7578125 2.08907944432096e-05
4.76953125 2.06884677242921e-05
4.78125 2.0682452024492e-05
4.79296875 2.07704762345388e-05
4.8046875 2.08911904383343e-05
4.81640625 2.10187457920638e-05
4.828125 2.1127295338389e-05
4.83984375 2.11909940061287e-05
4.8515625 2.11839986466929e-05
4.86328125 2.10804681073778e-05
4.875 2.08545633413333e-05
4.88671875 2.04832108527e-05
4.8984375 2.00213483101096e-05
4.91015625 1.9518008450059e-05
4.921875 1.89979456635418e-05
4.93359375 1.84859125716835e-05
4.9453125 1.80066600733083e-05
4.95703125 1.75849373762518e-05
4.96875 1.72454920127409e-05
4.98046875 1.70130698388004e-05
4.9921875 1.69124150174167e-05
5.00390625 1.6960954465258e-05
5.015625 1.7099501226457e-05
5.02734375 1.72860420905521e-05
5.0390625 1.74911671694553e-05
5.05078125 1.76854690690383e-05
5.0625 1.78395429051201e-05
5.07421875 1.79239862016161e-05
5.0859375 1.79093986702999e-05
5.09765625 1.77663818725468e-05
5.109375 1.74655387629506e-05
5.12109375 1.70036928903843e-05
5.1328125 1.6493030633601e-05
5.14453125 1.59733657255199e-05
5.15625 1.54718524941406e-05
5.16796875 1.50156452228044e-05
5.1796875 1.46318980275404e-05
5.19140625 1.43477645811739e-05
5.203125 1.41903976835335e-05
5.21484375 1.41797583299486e-05
5.2265625 1.42421611664289e-05
5.23828125 1.43345125227328e-05
5.25 1.44354343600618e-05
5.26171875 1.45235486582156e-05
5.2734375 1.4577477362442e-05
5.28515625 1.45758422806773e-05
5.296875 1.44972649317983e-05
5.30859375 1.4320366344374e-05
5.3203125 1.40253359491579e-05
5.33203125 1.36360134853594e-05
5.34375 1.31893752072379e-05
5.35546875 1.27144393395994e-05
5.3671875 1.2240225671095e-05
5.37890625 1.17957555185551e-05
5.390625 1.1410051743084e-05
5.40234375 1.1112138817298e-05
5.4140625 1.09310429441754e-05
5.42578125 1.08957922271508e-05
5.4375 1.10331344312453e-05
5.44921875 1.12764190291439e-05
5.4609375 1.15558527133756e-05
5.47265625 1.18340397269598e-05
5.484375 1.20735809037588e-05
5.49609375 1.22370737321576e-05
5.5078125 1.22871126392398e-05
5.51953125 1.21862894950979e-05
5.53125 1.18993100712185e-05
5.54296875 1.1488855389495e-05
5.5546875 1.10244387623122e-05
5.56640625 1.05405317495897e-05
5.578125 1.00716074953029e-05
5.58984375 9.65214073071387e-06
5.6015625 9.31660796772342e-06
5.61328125 9.0994878821546e-06
5.625 9.03526188700696e-06
5.63671875 9.15788543065893e-06
5.6484375 9.43728398254953e-06
5.66015625 9.80683731344226e-06
5.671875 1.02205317230062e-05
5.68359375 1.06323499179663e-05
5.6953125 1.09962709091913e-05
5.70703125 1.12662701695581e-05
5.71875 1.13963200522501e-05
5.73046875 1.13403904695038e-05
5.7421875 1.10524498321427e-05
5.75390625 1.05243252309717e-05
5.765625 9.92162476496672e-06
5.77734375 9.30891371880234e-06
5.7890625 8.7319650560268e-06
5.80078125 8.23655258418084e-06
5.8125 7.86845122212342e-06
5.82421875 7.67343743960743e-06
5.8359375 7.69728986897018e-06
5.84765625 7.9048550461588e-06
5.859375 8.16350992582693e-06
5.87109375 8.44113221084446e-06
5.8828125 8.70740187658445e-06
5.89453125 8.93199839469817e-06
5.90625 9.0846007752311e-06
5.91796875 9.13488765430377e-06
5.9296875 9.05253742734466e-06
5.94140625 8.81087081371278e-06
5.953125 8.52660532116506e-06
5.96484375 8.27367705530932e-06
5.9765625 8.05980525130847e-06
5.98828125 7.89270893090597e-06
6 7.78010691667655e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={OpInf},
x grid style={white!69.0196078431373!black},
xlabel={time (sec)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.144345827860286, ymax=0.518829773613577,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.115576624610784
0.01171875 0.107503873182495
0.0234375 0.100083733315897
0.03515625 0.0932513790148024
0.046875 0.0869414789778854
0.05859375 0.0810850200268853
0.0703125 0.0756415572930215
0.08203125 0.0705765894551422
0.09375 0.0658559282279943
0.10546875 0.0614348775057966
0.1171875 0.0572769556798478
0.12890625 0.053368918632106
0.140625 0.04969770042589
0.15234375 0.0462484074136585
0.1640625 0.0429891802289135
0.17578125 0.039906945550774
0.1875 0.0369947346223797
0.19921875 0.0342454881836047
0.2109375 0.0316464277438793
0.22265625 0.0291804485437149
0.234375 0.0268420029916293
0.24609375 0.0246257476444506
0.2578125 0.0225262517970499
0.26953125 0.0205315259141467
0.28125 0.0186311458930778
0.29296875 0.0168218326294791
0.3046875 0.0151002760915677
0.31640625 0.0134631425480253
0.328125 0.0119070811188666
0.33984375 0.0104271554434633
0.3515625 0.00901120480226715
0.36328125 0.0076558160958379
0.375 0.00635921643713338
0.38671875 0.00511965545506757
0.3984375 0.00393540380038934
0.41015625 0.00280475168049702
0.421875 0.00172575645760552
0.43359375 0.000689767619158732
0.4453125 -0.000307604013373112
0.45703125 -0.00126742676916792
0.46875 -0.00219076526658342
0.48046875 -0.00307868192994824
0.4921875 -0.00393223816905037
0.50390625 -0.00475249522132084
0.515625 -0.00554129373857985
0.52734375 -0.00630495822586091
0.5390625 -0.00704519619056172
0.55078125 -0.00776265763241108
0.5625 -0.00845798948002365
0.57421875 -0.00913183445030866
0.5859375 -0.00978483001120754
0.59765625 -0.0104176074477668
0.609375 -0.0110308546393205
0.62109375 -0.0116276177060552
0.6328125 -0.0122095878616896
0.64453125 -0.0127771405099025
0.65625 -0.0133306353434116
0.66796875 -0.0138704169753625
0.6796875 -0.0143968155969786
0.69140625 -0.0149101476614727
0.703125 -0.0154107165942186
0.71484375 -0.0158991523793347
0.7265625 -0.0163770413689384
0.73828125 -0.0168447919823232
0.75 -0.0173026792131703
0.76171875 -0.017750973869173
0.7734375 -0.0181899430621995
0.78515625 -0.0186198506209681
0.796875 -0.0190409574262412
0.80859375 -0.0194535216685303
0.8203125 -0.0198581639172369
0.83203125 -0.0202558090784848
0.84375 -0.0206466189349989
0.85546875 -0.0210307350989724
0.8671875 -0.0214083000615795
0.87890625 -0.0217794568630389
0.890625 -0.0221443487911587
0.90234375 -0.0225031191083605
0.9140625 -0.0228559108071873
0.92578125 -0.0232029234542715
0.9375 -0.0235452541900726
0.94921875 -0.0238832053255675
0.9609375 -0.0242166799494473
0.97265625 -0.0245455783310137
0.984375 -0.0248697980123935
0.99609375 -0.0251892339043093
1.0078125 -0.0255037783854083
1.01953125 -0.0258133214051474
1.03125 -0.026117750590234
1.04296875 -0.0264169513546258
1.0546875 -0.0267112972923712
1.06640625 -0.0270017642467916
1.078125 -0.0272881994840498
1.08984375 -0.0275704039700132
1.1015625 -0.0278481790485235
1.11328125 -0.0281213264791393
1.125 -0.0283896682154394
1.13671875 -0.0286534686655835
1.1484375 -0.0289128711058963
1.16015625 -0.0291678721620641
1.171875 -0.0294184671233919
1.18359375 -0.0296646500203088
1.1953125 -0.029906413697704
1.20703125 -0.0301437498840943
1.21875 -0.0303764378165278
1.23046875 -0.0306043274129235
1.2421875 -0.0308275538517782
1.25390625 -0.031046250907156
1.265625 -0.0312605508011925
1.27734375 -0.0314705842390035
1.2890625 -0.0316764804432719
1.30078125 -0.0318783671885128
1.3125 -0.0320763708350186
1.32421875 -0.0322706163624807
1.3359375 -0.0324609252782489
1.34765625 -0.0326470614441032
1.359375 -0.0328291806443942
1.37109375 -0.0330074390750509
1.3828125 -0.0331819920742044
1.39453125 -0.0333529941163973
1.40625 -0.0335205988070825
1.41796875 -0.0336849588774099
1.4296875 -0.0338462261792995
1.44140625 -0.0340045516808047
1.453125 -0.0341600223679866
1.46484375 -0.0343124793601927
1.4765625 -0.03446198379958
1.48828125 -0.0346086304954773
1.5 -0.0347525147217324
1.51171875 -0.0348937321712795
1.5234375 -0.0350323789112015
1.53515625 -0.0351685513382826
1.546875 -0.0353023461350554
1.55859375 -0.0354338602263394
1.5703125 -0.0355631907362721
1.58203125 -0.0356905053627549
1.59375 -0.0358159289894547
1.60546875 -0.0359394198544412
1.6171875 -0.0360609352749734
1.62890625 -0.0361804333148881
1.640625 -0.0362978727593128
1.65234375 -0.036413213088819
1.6640625 -0.0365264144530164
1.67578125 -0.0366375507573425
1.6875 -0.0367469008981226
1.69921875 -0.0368545058137068
1.7109375 -0.0369603935916551
1.72265625 -0.0370645923968623
1.734375 -0.0371671304904257
1.74609375 -0.037268036247464
1.7578125 -0.0373673381738893
1.76953125 -0.0374650649221288
1.78125 -0.0375612324107227
1.79296875 -0.0376558420483422
1.8046875 -0.0377489067037317
1.81640625 -0.0378404391806559
1.828125 -0.0379304521605847
1.83984375 -0.0380189582375259
1.8515625 -0.0381059699510974
1.86328125 -0.038191499817836
1.875 -0.0382755603607445
1.88671875 -0.0383581641370761
1.8984375 -0.0384392866744646
1.91015625 -0.0385189201186759
1.921875 -0.0385971221893122
1.93359375 -0.0386739504662429
1.9453125 -0.0387494621890358
1.95703125 -0.0388237143147959
1.96875 -0.0388967635727507
1.98046875 -0.0389686665155793
1.9921875 -0.0390394795674896
2.00390625 -0.039109126070528
2.015625 -0.0391774772869595
2.02734375 -0.0392445731377553
2.0390625 -0.0393104539723569
2.05078125 -0.0393751598095135
2.0625 -0.0394387303819568
2.07421875 -0.0395012051784043
2.0859375 -0.0395626234828922
2.09765625 -0.0396230244114374
2.109375 -0.0396824170805431
2.12109375 -0.03974067951865
2.1328125 -0.039797843669255
2.14453125 -0.0398539684798275
2.15625 -0.0399091127004658
2.16796875 -0.0399633349193525
2.1796875 -0.0400166935959285
2.19140625 -0.0400692470917835
2.203125 -0.0401210536992654
2.21484375 -0.0401721716678074
2.2265625 -0.0402225863810749
2.23828125 -0.0402721154925169
2.25 -0.0403207831030806
2.26171875 -0.0403686301738474
2.2734375 -0.0404156974312842
2.28515625 -0.0404620253838971
2.296875 -0.0405076543378468
2.30859375 -0.0405526244115246
2.3203125 -0.0405969699015169
2.33203125 -0.0406406371719124
2.34375 -0.0406836294059191
2.35546875 -0.0407259817490072
2.3671875 -0.0407677292698683
2.37890625 -0.0408089069648793
2.390625 -0.0408495497622777
2.40234375 -0.040889692526045
2.4140625 -0.0409293700594992
2.42578125 -0.0409686097479924
2.4375 -0.0410073613145873
2.44921875 -0.0410456199902641
2.4609375 -0.0410834009859132
2.47265625 -0.0411207193701958
2.484375 -0.0411575900707632
2.49609375 -0.0411940278754675
2.5078125 -0.0412300474335674
2.51953125 -0.0412656632569271
2.53125 -0.0413008897212087
2.54296875 -0.0413357410670591
2.5546875 -0.0413702072398509
2.56640625 -0.0414042750951204
2.578125 -0.0414379683663813
2.58984375 -0.0414713108270228
2.6015625 -0.0415043260675598
2.61328125 -0.0415370374923373
2.625 -0.0415694683162813
2.63671875 -0.0416016415616959
2.6484375 -0.0416335800551053
2.66015625 -0.0416653061272611
2.671875 -0.0416967700804315
2.68359375 -0.0417279320625707
2.6953125 -0.0417588046623703
2.70703125 -0.0417894002497941
2.71875 -0.0418197309721311
2.73046875 -0.0418498087501235
2.7421875 -0.0418796452741678
2.75390625 -0.0419092520005917
2.765625 -0.0419386401480016
2.77734375 -0.0419678206937078
2.7890625 -0.0419968156944576
2.80078125 -0.0420256577679111
2.8125 -0.0420543254764765
2.82421875 -0.0420827931388788
2.8359375 -0.0421110346642104
2.84765625 -0.0421390235471464
2.859375 -0.0421667328629255
2.87109375 -0.0421941352620976
2.8828125 -0.0422212055327497
2.89453125 -0.0422479620141715
2.90625 -0.0422744473168055
2.91796875 -0.0423007023186423
2.9296875 -0.0423267678431739
2.94140625 -0.0423526846574237
2.953125 -0.0423784934699434
2.96484375 -0.0424042349287774
2.9765625 -0.0424299496193964
2.98828125 -0.0424556768599759
3 -0.0424814077390951
3.01171875 -0.0425070702115565
3.0234375 -0.0425325877123965
3.03515625 -0.0425578833525055
3.046875 -0.0425828799196314
3.05859375 -0.0426074998795853
3.0703125 -0.0426316653776488
3.08203125 -0.0426552982401842
3.09375 -0.0426783199764474
3.10546875 -0.0427007560632088
3.1171875 -0.0427228206575098
3.12890625 -0.0427446119862557
3.140625 -0.0427662246419464
3.15234375 -0.0427877533344143
3.1640625 -0.0428092928886288
3.17578125 -0.0428309382425388
3.1875 -0.0428527844449499
3.19921875 -0.0428748991825844
3.2109375 -0.0428970730223582
3.22265625 -0.0429191549963644
3.234375 -0.0429410368875705
3.24609375 -0.0429626102539685
3.2578125 -0.0429837664311315
3.26953125 -0.0430043965349499
3.28125 -0.0430243914645492
3.29296875 -0.0430436419053883
3.3046875 -0.0430620741697006
3.31640625 -0.0430798835410826
3.328125 -0.0430972261807905
3.33984375 -0.0431142325924423
3.3515625 -0.0431310334486268
3.36328125 -0.0431477595883347
3.375 -0.0431645420144904
3.38671875 -0.0431815118915802
3.3984375 -0.0431988005433797
3.41015625 -0.0432165394507787
3.421875 -0.0432347691474035
3.43359375 -0.0432531083375567
3.4453125 -0.0432713523082391
3.45703125 -0.0432893311064135
3.46875 -0.0433068745757101
3.48046875 -0.0433238123596576
3.4921875 -0.0433399739050775
3.50390625 -0.0433551884656437
3.515625 -0.0433692851056043
3.52734375 -0.0433823926946529
3.5390625 -0.0433949623980597
3.55078125 -0.0434071544345697
3.5625 -0.0434191266494319
3.57421875 -0.0434310370435975
3.5859375 -0.0434430437713421
3.59765625 -0.0434553051379847
3.609375 -0.0434679795977016
3.62109375 -0.0434812257514354
3.6328125 -0.043495092842007
3.64453125 -0.0435091428112595
3.65625 -0.0435231668225672
3.66796875 -0.0435369978609339
3.6796875 -0.0435504687924292
3.69140625 -0.0435634123660512
3.703125 -0.0435756612155995
3.71484375 -0.0435870478615574
3.7265625 -0.0435974047129841
3.73828125 -0.0436065841349897
3.75 -0.0436151100466362
3.76171875 -0.0436233688803688
3.7734375 -0.0436314837539825
3.78515625 -0.0436395778641015
3.796875 -0.0436477744853607
3.80859375 -0.0436561969695879
3.8203125 -0.0436649687449866
3.83203125 -0.0436742075426525
3.84375 -0.043683586434031
3.85546875 -0.0436928225080286
3.8671875 -0.0437018652912898
3.87890625 -0.0437106643100603
3.890625 -0.0437191690897782
3.90234375 -0.0437273291546521
3.9140625 -0.0437350940272267
3.92578125 -0.0437424132279358
3.9375 -0.0437492610315525
3.94921875 -0.0437558814575104
3.9609375 -0.043762358267595
3.97265625 -0.0437687029051674
3.984375 -0.0437749268018938
3.99609375 -0.0437810413786702
4.0078125 -0.043787058046534
4.01953125 -0.0437929882075588
4.03125 -0.0437988432557334
4.04296875 -0.0438046281037613
4.0546875 -0.0438102370459865
4.06640625 -0.0438156546002055
4.078125 -0.0438209141160315
4.08984375 -0.0438260489862242
4.1015625 -0.0438310926454454
4.11328125 -0.0438360785690641
4.125 -0.0438410402720115
4.13671875 -0.0438460053416028
4.1484375 -0.043850949345742
4.16015625 -0.0438558287677518
4.171875 -0.0438606009342537
4.18359375 -0.0438652231480421
4.1953125 -0.0438696526889609
4.20703125 -0.0438738468147727
4.21875 -0.0438777627620235
4.23046875 -0.0438813581675668
4.2421875 -0.0438846319120821
4.25390625 -0.0438876509798978
4.265625 -0.0438904878639058
4.27734375 -0.0438932151006313
4.2890625 -0.0438959052691769
4.30078125 -0.0438986309902223
4.3125 -0.043901464925074
4.32421875 -0.0439044797747716
4.3359375 -0.0439077482792461
4.34765625 -0.043911343216533
4.359375 -0.0439152509056817
4.37109375 -0.0439193136907693
4.3828125 -0.0439234097877317
4.39453125 -0.043927417590573
4.40625 -0.0439312154477262
4.41796875 -0.0439346816632974
4.4296875 -0.0439376944983238
4.44140625 -0.0439401321720489
4.453125 -0.0439418728805518
4.46484375 -0.0439429788788286
4.4765625 -0.0439436970177918
4.48828125 -0.0439441914184737
4.5 -0.0439446262640021
4.51171875 -0.0439451657983024
4.5234375 -0.0439459743249091
4.53515625 -0.0439472162058913
4.546875 -0.0439490558608896
4.55859375 -0.0439516577662648
4.5703125 -0.0439551589311085
4.58203125 -0.0439593161488747
4.59375 -0.0439638439573055
4.60546875 -0.0439685040824103
4.6171875 -0.0439730581842571
4.62890625 -0.0439772678581889
4.640625 -0.0439808946360918
4.65234375 -0.043983699987719
4.6640625 -0.0439854453220672
4.67578125 -0.0439858919888098
4.6875 -0.0439851071606029
4.69921875 -0.0439838610279129
4.7109375 -0.0439824520083935
4.72265625 -0.04398114963043
4.734375 -0.0439802234909406
4.74609375 -0.0439799432545252
4.7578125 -0.0439805786527554
4.76953125 -0.0439823994836014
4.78125 -0.0439856239348436
4.79296875 -0.0439896046837737
4.8046875 -0.0439938915144791
4.81640625 -0.0439982538000754
4.828125 -0.0440024608688223
4.83984375 -0.0440062820045952
4.8515625 -0.0440094864473674
4.86328125 -0.0440118433937031
4.875 -0.0440131219972608
4.88671875 -0.0440131120320489
4.8984375 -0.0440122140378106
4.91015625 -0.0440108544684805
4.921875 -0.0440092888262723
4.93359375 -0.0440077726579134
4.9453125 -0.0440065615543479
4.95703125 -0.0440059111504796
4.96875 -0.0440060771249535
4.98046875 -0.0440073151999792
4.9921875 -0.0440098811411911
5.00390625 -0.044013960723896
5.015625 -0.0440189891231265
5.02734375 -0.0440245339040099
5.0390625 -0.0440302801423463
5.05078125 -0.0440359128762704
5.0625 -0.0440411171062577
5.07421875 -0.0440455777950791
5.0859375 -0.0440489798677056
5.09765625 -0.0440510082111654
5.109375 -0.0440513476743488
5.12109375 -0.0440499811724261
5.1328125 -0.0440481731414747
5.14453125 -0.0440463246977536
5.15625 -0.0440446908488478
5.16796875 -0.044043526617131
5.1796875 -0.0440430870399348
5.19140625 -0.0440436271696195
5.203125 -0.0440454020735458
5.21484375 -0.0440485799856748
5.2265625 -0.0440522628085131
5.23828125 -0.0440560557393228
5.25 -0.044059841398428
5.26171875 -0.0440635024214737
5.2734375 -0.044066921459058
5.28515625 -0.0440699811762729
5.296875 -0.0440725642521575
5.30859375 -0.0440745533790605
5.3203125 -0.0440758589389548
5.33203125 -0.0440769632885177
5.34375 -0.044078099678878
5.35546875 -0.0440792930087501
5.3671875 -0.0440805681266558
5.37890625 -0.044081949831495
5.390625 -0.0440834628729717
5.40234375 -0.0440851319518739
5.4140625 -0.0440869817202077
5.42578125 -0.0440890367811856
5.4375 -0.0440913103502863
5.44921875 -0.0440934517354795
5.4609375 -0.0440953705158188
5.47265625 -0.0440971830166538
5.484375 -0.0440990056514268
5.49609375 -0.0441009549209734
5.5078125 -0.0441031474127083
5.51953125 -0.044105699799698
5.53125 -0.04410872983302
5.54296875 -0.0441123171517059
5.5546875 -0.0441163072888561
5.56640625 -0.0441204888161293
5.578125 -0.0441246502091766
5.58984375 -0.0441285798481067
5.6015625 -0.044132066017935
5.61328125 -0.0441348969090193
5.625 -0.044136860617476
5.63671875 -0.0441377462203442
5.6484375 -0.0441375570712758
5.66015625 -0.0441366402088531
5.671875 -0.0441353540311183
5.68359375 -0.0441340570683227
5.6953125 -0.0441331079823146
5.70703125 -0.0441328655659782
5.71875 -0.0441336887427192
5.73046875 -0.0441359365660002
5.7421875 -0.0441399682189228
5.75390625 -0.0441458802819586
5.765625 -0.0441525049680369
5.77734375 -0.0441592960977937
5.7890625 -0.0441658333747448
5.80078125 -0.0441716963634137
5.8125 -0.0441764644900337
5.82421875 -0.0441797170433614
5.8359375 -0.0441810331756023
5.84765625 -0.044180665315394
5.859375 -0.044179739602134
5.87109375 -0.0441785914487344
5.8828125 -0.0441775417038272
5.89453125 -0.0441769113114964
5.90625 -0.0441770213109287
5.91796875 -0.0441781928361168
5.9296875 -0.0441807471156129
5.94140625 -0.044184967794393
5.953125 -0.0441896482543076
5.96484375 -0.0441940048251621
5.9765625 -0.0441979354634884
5.98828125 -0.0442013380968049
6 -0.0442041106237767
};
\addplot [semithick, color1]
table {%
0 0.0784260800622383
0.01171875 0.0747157184276025
0.0234375 0.0713196423047718
0.03515625 0.0681977828619865
0.046875 0.0653098079937819
0.05859375 0.0626079859541596
0.0703125 0.060070796710637
0.08203125 0.0576827627108537
0.09375 0.0554286830842029
0.10546875 0.0532829520532753
0.1171875 0.0512235583287007
0.12890625 0.0492485292041169
0.140625 0.0473560743304743
0.15234375 0.0455430741823676
0.1640625 0.0437932129526478
0.17578125 0.0421025726767402
0.1875 0.0404715785255725
0.19921875 0.0389005902483315
0.2109375 0.0373868929945355
0.22265625 0.0359244836840899
0.234375 0.0345127336444601
0.24609375 0.0331510913584484
0.2578125 0.0318389369443402
0.26953125 0.030574357972705
0.28125 0.029354969389495
0.29296875 0.0281793561182858
0.3046875 0.0270460802033712
0.31640625 0.0259536855263497
0.328125 0.0249007020299017
0.33984375 0.0238855976915106
0.3515625 0.0229066057265974
0.36328125 0.0219622654174611
0.375 0.0210511818836546
0.38671875 0.0201719712055578
0.3984375 0.0193232594382134
0.41015625 0.0185036816821878
0.421875 0.0177118635725029
0.43359375 0.0169460385714104
0.4453125 0.016204934533455
0.45703125 0.0154875402530922
0.46875 0.0147928412839715
0.48046875 0.0141198196054223
0.4921875 0.0134674534952031
0.50390625 0.0128347176085115
0.515625 0.0122204236747171
0.52734375 0.0116225825635881
0.5390625 0.0110403505828013
0.55078125 0.0104731183962025
0.5625 0.00992027990629925
0.57421875 0.009381233293204
0.5859375 0.00885538192845992
0.59765625 0.00834213516374592
0.609375 0.00784088099223569
0.62109375 0.00735003630910005
0.6328125 0.00686879670151157
0.64453125 0.00639697157558555
0.65625 0.0059343811646354
0.66796875 0.00548085582264359
0.6796875 0.005036235321337
0.69140625 0.0046003681508648
0.703125 0.00417311082408074
0.71484375 0.00375405268242727
0.7265625 0.00334202068286788
0.73828125 0.00293681132777378
0.75 0.00253832643443295
0.76171875 0.00214646774336365
0.7734375 0.00176113667420597
0.78515625 0.00138223414269698
0.796875 0.00100966043872702
0.80859375 0.000643315165481315
0.8203125 0.000282754013020938
0.83203125 -7.28063463425956e-05
0.84375 -0.00042347371423787
0.85546875 -0.000769337761509015
0.8671875 -0.00111048922064319
0.87890625 -0.00144701954947726
0.890625 -0.0017790206310354
0.90234375 -0.0021065845094982
0.9140625 -0.00242980316230427
0.92578125 -0.00274881202637287
0.9375 -0.00306443119658737
0.94921875 -0.00337686431488628
0.9609375 -0.00368600784861547
0.97265625 -0.00399175585564513
0.984375 -0.00429400013032676
0.99609375 -0.00459263034743811
1.0078125 -0.00488753420411765
1.01953125 -0.00517859755978786
1.03125 -0.00546570457406649
1.04296875 -0.00574873784266773
1.0546875 -0.00602782809750024
1.06640625 -0.00630345424427411
1.078125 -0.00657555831544082
1.08984375 -0.00684405908050991
1.1015625 -0.00710887511694501
1.11328125 -0.00736992487429756
1.125 -0.00762712893037207
1.13671875 -0.00788046971189651
1.1484375 -0.00812994698737237
1.16015625 -0.00837554842359257
1.171875 -0.00861726137261839
1.18359375 -0.00885507290016681
1.1953125 -0.00908896981115481
1.20703125 -0.0093189386724026
1.21875 -0.00954476482862982
1.23046875 -0.00976629093802567
1.2421875 -0.00998362589385388
1.25390625 -0.0101968780527655
1.265625 -0.0104061550586283
1.27734375 -0.0106115638395766
1.2890625 -0.0108132106065912
1.30078125 -0.0110112008536113
1.3125 -0.0112056393591777
1.32421875 -0.0113966301896067
1.3359375 -0.0115840090887879
1.34765625 -0.0117675675409909
1.359375 -0.0119474481619257
1.37109375 -0.0121237940588049
1.3828125 -0.012296747700878
1.39453125 -0.012466450915297
1.40625 -0.0126330448830989
1.41796875 -0.0127966701353051
1.4296875 -0.0129574665491361
1.44140625 -0.0131155733443446
1.453125 -0.0132710751196096
1.46484375 -0.0134238370924036
1.4765625 -0.0135739001746971
1.48828125 -0.0137213332271381
1.5 -0.0138662053434888
1.51171875 -0.0140085858207574
1.5234375 -0.0141485441294447
1.53515625 -0.0142861498839045
1.546875 -0.0144214728128193
1.55859375 -0.0145545827297895
1.5703125 -0.0146855495040372
1.58203125 -0.0148145664817905
1.59375 -0.014941829431328
1.60546875 -0.0150672955345012
1.6171875 -0.0151909200556749
1.62890625 -0.0153126589523619
1.640625 -0.015432468844062
1.65234375 -0.0155503069809285
1.6640625 -0.0156661312122606
1.67578125 -0.0157800459866283
1.6875 -0.015892387844033
1.69921875 -0.0160031552851112
1.7109375 -0.0161123296573235
1.72265625 -0.0162198925291693
1.734375 -0.0163258256896066
1.74609375 -0.0164301111469836
1.7578125 -0.0165327311274844
1.76953125 -0.0166336680730862
1.78125 -0.0167330142158152
1.79296875 -0.0168309176923177
1.8046875 -0.0169273847884706
1.81640625 -0.0170224209253071
1.828125 -0.0171160316060435
1.83984375 -0.0172082224280029
1.8515625 -0.0172989990936437
1.86328125 -0.0173883674206913
1.875 -0.017476333351373
1.88671875 -0.017562902960756
1.8984375 -0.0176481223897185
1.91015625 -0.0177320451282882
1.921875 -0.0178146689973885
1.93359375 -0.017895991429375
1.9453125 -0.0179760097444474
1.95703125 -0.0180547211784365
1.96875 -0.0181321229085082
1.98046875 -0.0182082120767852
1.9921875 -0.0182829858118871
2.00390625 -0.0183564223446922
2.015625 -0.0184285394631219
2.02734375 -0.0184994076556194
2.0390625 -0.0185690974171901
2.05078125 -0.0186376790940263
2.0625 -0.0187052229082835
2.07421875 -0.0187717989813322
2.0859375 -0.0188374773554854
2.09765625 -0.0189023280142038
2.109375 -0.0189663761519503
2.12109375 -0.0190294172491017
2.1328125 -0.0190914270427223
2.14453125 -0.019152418464435
2.15625 -0.0192124042737815
2.16796875 -0.0192713970805547
2.1796875 -0.0193294093655463
2.19140625 -0.0193864534997076
2.203125 -0.0194425417617264
2.21484375 -0.0194976863540177
2.2265625 -0.0195518639314957
2.23828125 -0.0196050156205809
2.25 -0.0196572343023769
2.26171875 -0.0197086227928497
2.2734375 -0.019759283737507
2.28515625 -0.0198093196250878
2.296875 -0.0198588328003594
2.30859375 -0.0199079254760178
2.3203125 -0.0199566791811084
2.33203125 -0.020004835660995
2.34375 -0.0200522979678425
2.35546875 -0.0200990797434298
2.3671875 -0.0201451945150405
2.37890625 -0.0201906557005626
2.390625 -0.0202354766133276
2.40234375 -0.020279670466686
2.4140625 -0.0203232503783203
2.42578125 -0.0203662251356175
2.4375 -0.0204085734396081
2.44921875 -0.0204503293400715
2.4609375 -0.0204915414749953
2.47265625 -0.0205322583748621
2.484375 -0.0205725284655692
2.49609375 -0.0206124000712128
2.5078125 -0.0206519214167387
2.51953125 -0.0206911406304578
2.53125 -0.0207301057464268
2.54296875 -0.0207688647066947
2.5546875 -0.0208073353510087
2.56640625 -0.0208453669832562
2.578125 -0.0208829747951891
2.58984375 -0.0209201748952566
2.6015625 -0.0209569832311499
2.61328125 -0.0209934155899488
2.625 -0.0210294875982294
2.63671875 -0.0210652147221327
2.6484375 -0.0211006122673931
2.66015625 -0.0211356954275621
2.671875 -0.0211704872479061
2.68359375 -0.0212049962116429
2.6953125 -0.0212392193220986
2.70703125 -0.021273153432824
2.71875 -0.0213067952479454
2.73046875 -0.0213401413224768
2.7421875 -0.0213731880625943
2.75390625 -0.0214059317258734
2.765625 -0.0214383684214853
2.77734375 -0.0214704941103583
2.7890625 -0.0215022874105321
2.80078125 -0.0215337161864516
2.8125 -0.0215648363141433
2.82421875 -0.0215957094983104
2.8359375 -0.0216263971861763
2.84765625 -0.0216569605648152
2.859375 -0.0216874605580369
2.87109375 -0.0217179578228227
2.8828125 -0.0217485042072474
2.89453125 -0.0217790335281273
2.90625 -0.0218094515647588
2.91796875 -0.0218396748501584
2.9296875 -0.0218696198551356
2.94140625 -0.0218992029889667
2.953125 -0.0219283406001375
2.96484375 -0.0219569489771541
2.9765625 -0.0219849443494244
2.98828125 -0.0220122571502424
3 -0.0220390183082494
3.01171875 -0.0220653652518589
3.0234375 -0.0220914056311381
3.03515625 -0.0221172469278343
3.046875 -0.0221429964548258
3.05859375 -0.0221687613554709
3.0703125 -0.022194648602856
3.08203125 -0.0222207649989408
3.09375 -0.0222472171736031
3.10546875 -0.0222739608872252
3.1171875 -0.0223006824937789
3.12890625 -0.0223272388689279
3.140625 -0.0223534923787508
3.15234375 -0.0223793054223398
3.1640625 -0.0224045404322965
3.17578125 -0.0224290598752371
3.1875 -0.0224527262523062
3.19921875 -0.0224754527684689
3.2109375 -0.0224976195742727
3.22265625 -0.0225194177522496
3.234375 -0.0225409514375886
3.24609375 -0.0225623246582463
3.2578125 -0.0225836413351557
3.26953125 -0.0226050052824671
3.28125 -0.0226265202078216
3.29296875 -0.0226482897126585
3.3046875 -0.022670375161724
3.31640625 -0.0226925436658712
3.328125 -0.0227146429965394
3.33984375 -0.0227365538275101
3.3515625 -0.0227581569049514
3.36328125 -0.0227793330472485
3.375 -0.0227999631448374
3.38671875 -0.0228199281600442
3.3984375 -0.0228391091269289
3.41015625 -0.0228573871511326
3.421875 -0.0228747509300098
3.43359375 -0.0228916337233217
3.4453125 -0.0229081905882609
3.45703125 -0.0229245317028392
3.46875 -0.0229407671461116
3.48046875 -0.0229570068988897
3.4921875 -0.0229733608445667
3.50390625 -0.0229899387700547
3.515625 -0.0230068503668346
3.52734375 -0.02302397009146
3.5390625 -0.0230409625804709
3.55078125 -0.0230577482984606
3.5625 -0.0230742498727881
3.57421875 -0.0230903900117002
3.5859375 -0.0231060915036177
3.59765625 -0.0231212772164587
3.609375 -0.0231358700969994
3.62109375 -0.0231497931702714
3.6328125 -0.0231630543185942
3.64453125 -0.0231759817293049
3.65625 -0.0231886520993833
3.66796875 -0.0232011058934867
3.6796875 -0.0232133835047041
3.69140625 -0.02322552525531
3.703125 -0.0232375713976141
3.71484375 -0.0232495621149059
3.7265625 -0.0232615375224952
3.73828125 -0.023273529851239
3.75 -0.0232853313343108
3.76171875 -0.0232968461627453
3.7734375 -0.0233080905795844
3.78515625 -0.0233190808892228
3.796875 -0.0233298334568615
3.80859375 -0.0233403647079856
3.8203125 -0.0233506911278658
3.83203125 -0.0233608303787371
3.84375 -0.0233708643540865
3.85546875 -0.0233807984546917
3.8671875 -0.0233905801101295
3.87890625 -0.0234001567277565
3.890625 -0.0234094756927776
3.90234375 -0.0234184843683045
3.9140625 -0.0234271300954061
3.92578125 -0.0234353601931495
3.9375 -0.0234431265783257
3.94921875 -0.02345047259882
3.9609375 -0.0234574944588644
3.97265625 -0.0234642838905527
3.984375 -0.0234709326506662
3.99609375 -0.0234775325207845
4.0078125 -0.0234841753073659
4.01953125 -0.023490952841799
4.03125 -0.0234979569804242
4.04296875 -0.023505266053178
4.0546875 -0.0235126643134455
4.06640625 -0.0235199756021271
4.078125 -0.0235271052964713
4.08984375 -0.0235339587676698
4.1015625 -0.0235404413804885
4.11328125 -0.023546458492873
4.125 -0.0235519154555286
4.13671875 -0.0235567890503478
4.1484375 -0.0235613687335588
4.16015625 -0.0235657595537461
4.171875 -0.0235700344099812
4.18359375 -0.0235742662107958
4.1953125 -0.0235785278744406
4.20703125 -0.0235828923291306
4.21875 -0.0235874325132794
4.23046875 -0.0235922182773681
4.2421875 -0.0235971822842331
4.25390625 -0.0236022109821037
4.265625 -0.0236072251887908
4.27734375 -0.0236121457203442
4.2890625 -0.0236168933906903
4.30078125 -0.0236213890112662
4.3125 -0.0236255533906484
4.32421875 -0.0236293073341786
4.3359375 -0.0236325716435844
4.34765625 -0.0236352671165974
4.359375 -0.0236374585817104
4.37109375 -0.0236393702739568
4.3828125 -0.0236411191299986
4.39453125 -0.0236428216514185
4.40625 -0.0236445943531506
4.41796875 -0.023646553763938
4.4296875 -0.0236488164267732
4.44140625 -0.0236514988993236
4.453125 -0.0236547177316214
4.46484375 -0.0236583711019494
4.4765625 -0.0236622045522253
4.48828125 -0.0236660938819317
4.5 -0.0236699148807491
4.51171875 -0.0236735433280321
4.5234375 -0.0236768549922922
4.53515625 -0.0236797256306852
4.546875 -0.0236820309885061
4.55859375 -0.0236836467986897
4.5703125 -0.0236844783102648
4.58203125 -0.0236847915331608
4.59375 -0.0236848058828847
4.60546875 -0.0236846805906929
4.6171875 -0.0236845749114731
4.62890625 -0.0236846481242774
4.640625 -0.0236850595328488
4.65234375 -0.0236859684661426
4.6640625 -0.0236875342788425
4.67578125 -0.023689916351872
4.6875 -0.0236930486041169
4.69921875 -0.0236963799941294
4.7109375 -0.0236997385955921
4.72265625 -0.0237029744914612
4.734375 -0.0237059377411325
4.74609375 -0.0237084783800117
4.7578125 -0.0237104464191147
4.76953125 -0.0237116918446953
4.78125 -0.0237120979547396
4.79296875 -0.0237120888296404
4.8046875 -0.0237119222787364
4.81640625 -0.0237117095391892
4.828125 -0.0237115618736966
4.83984375 -0.0237115905706913
4.8515625 -0.0237119069445429
4.86328125 -0.023712622335766
4.875 -0.0237138481112314
4.88671875 -0.0237156837203806
4.8984375 -0.023717892665412
4.91015625 -0.0237202670603547
4.921875 -0.0237227043909492
4.93359375 -0.0237251021154921
4.9453125 -0.0237273576647325
4.95703125 -0.023729368441789
4.96875 -0.0237310318220876
4.98046875 -0.0237322451533204
4.9921875 -0.0237329057554246
5.00390625 -0.0237329465128537
5.015625 -0.0237326554338278
5.02734375 -0.0237322042538286
5.0390625 -0.0237317002837037
5.05078125 -0.0237312508752112
5.0625 -0.0237309634209093
5.07421875 -0.0237309453540476
5.0859375 -0.0237313041484601
5.09765625 -0.0237321473184616
5.109375 -0.0237335824187443
5.12109375 -0.0237356051708777
5.1328125 -0.0237377465325429
5.14453125 -0.0237398831840448
5.15625 -0.0237419477826337
5.16796875 -0.0237438729466317
5.1796875 -0.0237455912557016
5.19140625 -0.0237470352510903
5.203125 -0.0237481374358474
5.21484375 -0.023748857651968
5.2265625 -0.0237494817524005
5.23828125 -0.0237501160796094
5.25 -0.0237507771995334
5.26171875 -0.0237514817068536
5.2734375 -0.0237522462246566
5.28515625 -0.0237530874040579
5.296875 -0.0237540219237894
5.30859375 -0.0237550664897482
5.3203125 -0.0237562308032485
5.33203125 -0.0237573890534735
5.34375 -0.0237585024315914
5.35546875 -0.0237595883699317
5.3671875 -0.0237606642705807
5.37890625 -0.0237617475058954
5.390625 -0.0237628554189074
5.40234375 -0.0237640053236148
5.4140625 -0.023765214505164
5.42578125 -0.0237665002199198
5.4375 -0.0237678803550793
5.44921875 -0.0237693785083897
5.4609375 -0.0237709606237694
5.47265625 -0.0237725736043827
5.484375 -0.0237741643806312
5.49609375 -0.0237756799095809
5.5078125 -0.0237770671742462
5.51953125 -0.0237782731827267
5.53125 -0.0237792469312336
5.54296875 -0.023780039343241
5.5546875 -0.0237807385636636
5.56640625 -0.0237814054499567
5.578125 -0.0237821008428159
5.58984375 -0.0237828855665147
5.6015625 -0.0237838204291259
5.61328125 -0.0237849662226274
5.625 -0.0237863837228892
5.63671875 -0.0237881327929045
5.6484375 -0.0237901634749409
5.66015625 -0.0237923595611633
5.671875 -0.0237946389020553
5.68359375 -0.0237969193641693
5.6953125 -0.0237991188298627
5.70703125 -0.0238011551968995
5.71875 -0.0238029463779159
5.73046875 -0.0238044102997487
5.7421875 -0.0238054649026278
5.75390625 -0.0238060975069825
5.765625 -0.0238066099718083
5.77734375 -0.0238071137306363
5.7890625 -0.0238076854789489
5.80078125 -0.0238084019001194
5.8125 -0.0238093396654804
5.82421875 -0.0238105754342748
5.8359375 -0.0238121858534893
5.84765625 -0.0238141052781566
5.859375 -0.023816102444703
5.87109375 -0.0238181269206327
5.8828125 -0.0238201314804373
5.89453125 -0.0238220689052588
5.90625 -0.023823891982749
5.91796875 -0.0238255535068995
5.9296875 -0.0238270062778395
5.94140625 -0.0238282088050948
5.953125 -0.0238293437214026
5.96484375 -0.0238305254894065
5.9765625 -0.0238317646836272
5.98828125 -0.0238330718761812
6 -0.0238344576367983
};
\addplot [semithick, color2]
table {%
0 0.0976455092150467
0.01171875 0.100092196380732
0.0234375 0.101942375843539
0.03515625 0.103253149417271
0.046875 0.104082647841415
0.05859375 0.104493121333025
0.0703125 0.104530050180068
0.08203125 0.104235081176218
0.09375 0.103649551326035
0.10546875 0.102824402134141
0.1171875 0.101802781449252
0.12890625 0.100606191715901
0.140625 0.0992557436373885
0.15234375 0.0977745088601511
0.1640625 0.0962044534801997
0.17578125 0.0945624814185139
0.1875 0.0928577110765565
0.19921875 0.0910991503478134
0.2109375 0.0893050495790501
0.22265625 0.0874991788378293
0.234375 0.0856847767087815
0.24609375 0.0838645646174075
0.2578125 0.082041259424701
0.26953125 0.0802309479264534
0.28125 0.0784467238627289
0.29296875 0.0766870559880296
0.3046875 0.0749504392395608
0.31640625 0.0732353895947799
0.328125 0.0715404394859718
0.33984375 0.0698672510582549
0.3515625 0.0682327088924708
0.36328125 0.0666378164139103
0.375 0.0650804579291489
0.38671875 0.0635585002079535
0.3984375 0.0620697944571287
0.41015625 0.0606121784303498
0.421875 0.0591838201721797
0.43359375 0.0577922956948539
0.4453125 0.0564400925001067
0.45703125 0.0551252897364898
0.46875 0.0538459623439048
0.48046875 0.0526001844545427
0.4921875 0.0513860323205023
0.50390625 0.0502015867680876
0.515625 0.0490454367030173
0.52734375 0.0479194914748722
0.5390625 0.0468234041165057
0.55078125 0.0457562084634629
0.5625 0.0447169406602616
0.57421875 0.0437046382468804
0.5859375 0.0427183392911676
0.59765625 0.041757081567168
0.609375 0.0408198686330222
0.62109375 0.0399046531781432
0.6328125 0.0390105971065647
0.64453125 0.0381376118659772
0.65625 0.0372855927791927
0.66796875 0.0364544195425441
0.6796875 0.0356439567914714
0.69140625 0.0348540547332925
0.703125 0.0340845498471625
0.71484375 0.0333344551740751
0.7265625 0.0326005386060123
0.73828125 0.0318824584595906
0.75 0.0311801773101971
0.76171875 0.0304936507435834
0.7734375 0.0298228281382715
0.78515625 0.0291676533450791
0.796875 0.0285280652637631
0.80859375 0.0279039983167829
0.8203125 0.0272941849805853
0.83203125 0.0266961473357533
0.84375 0.0261097480261613
0.85546875 0.0255349186315604
0.8671875 0.0249715914747347
0.87890625 0.0244196994213923
0.890625 0.0238791757132463
0.90234375 0.0233499538342875
0.9140625 0.0228319674102457
0.92578125 0.0223250596077
0.9375 0.0218275472620332
0.94921875 0.021338768544768
0.9609375 0.0208586589935313
0.97265625 0.0203871546493651
0.984375 0.0199241921652053
0.99609375 0.0194697089109615
1.0078125 0.0190236430751947
1.01953125 0.0185859337633957
1.03125 0.0181565210928623
1.04296875 0.0177353462841761
1.0546875 0.0173225061739878
1.06640625 0.0169181375384177
1.078125 0.01652188777449
1.08984375 0.0161333915227022
1.1015625 0.0157522879449916
1.11328125 0.0153782206248237
1.125 0.0150108704499996
1.13671875 0.0146506339863898
1.1484375 0.0142976427427527
1.16015625 0.0139517769422956
1.171875 0.0136129175184457
1.18359375 0.0132809460603323
1.1953125 0.0129557447581951
1.20703125 0.0126371963487162
1.21875 0.0123253469901154
1.23046875 0.012020246525969
1.2421875 0.0117217554908891
1.25390625 0.0114297340712408
1.265625 0.0111440422180376
1.27734375 0.0108645396348674
1.2890625 0.0105910857705107
1.30078125 0.0103235398162536
1.3125 0.0100617607078939
1.32421875 0.00980560713244117
1.3359375 0.00955506013069433
1.34765625 0.00931011664967524
1.359375 0.0090706108119956
1.37109375 0.00883637713610476
1.3828125 0.00860725106501682
1.39453125 0.00838306897386769
1.40625 0.00816366817578566
1.41796875 0.00794888692607462
1.4296875 0.00773856442471147
1.44140625 0.00753254081715569
1.453125 0.0073306291820231
1.46484375 0.00713259340905838
1.4765625 0.00693837575099476
1.48828125 0.00674793944064127
1.5 0.00656124962367305
1.51171875 0.00637827330642737
1.5234375 0.00619897930256953
1.53515625 0.00602333817863062
1.546875 0.0058513221984156
1.55859375 0.00568290526628217
1.5703125 0.00551806286929121
1.58203125 0.00535627088046908
1.59375 0.00519681426026975
1.60546875 0.00503982262067734
1.6171875 0.00488543643136617
1.62890625 0.00473379702851922
1.640625 0.00458504658194021
1.65234375 0.00443932806237276
1.6640625 0.0042967852090275
1.67578125 0.00415712787720514
1.6875 0.00401939654949258
1.69921875 0.00388365728678001
1.7109375 0.00375002834681597
1.72265625 0.00361862804684992
1.734375 0.00348957476202075
1.74609375 0.00336298692403658
1.7578125 0.00323898302014461
1.76953125 0.00311768159239273
1.78125 0.00299864892022771
1.79296875 0.00288122469992417
1.8046875 0.00276549824088303
1.81640625 0.00265156330412184
1.828125 0.00253951330708691
1.83984375 0.00242944134585447
1.8515625 0.00232144021685271
1.86328125 0.00221560243810324
1.875 0.00211202026998386
1.88671875 0.00201078573551143
1.8984375 0.00191160993806766
1.91015625 0.00181403371912446
1.921875 0.001718065435884
1.93359375 0.0016237150954775
1.9453125 0.00153099219054779
1.95703125 0.00143990574427224
1.96875 0.00135046435313601
1.98046875 0.00126267622745642
1.9921875 0.00117654922965774
2.00390625 0.00109208563972583
2.015625 0.00100924484196956
2.02734375 0.000927967684927108
2.0390625 0.000848194666411318
2.05078125 0.000769865997177289
2.0625 0.000692921636576709
2.07421875 0.000617301326053156
2.0859375 0.000542944620479941
2.09765625 0.000469790917339488
2.109375 0.000397863669928524
2.12109375 0.000327550397427427
2.1328125 0.000258796545663966
2.14453125 0.000191470233614211
2.15625 0.000125439568035719
2.16796875 6.05726670715377e-05
2.1796875 -3.2623179048547e-06
2.19140625 -6.61971822038126e-05
2.203125 -0.000128363649492153
2.21484375 -0.000189893355225227
2.2265625 -0.000250638407810076
2.23828125 -0.000309858241948052
2.25 -0.000367661003552139
2.26171875 -0.000424222328641683
2.2734375 -0.000479717744034702
2.28515625 -0.000534322658786053
2.296875 -0.000588212356112319
2.30859375 -0.000641561985804396
2.3203125 -0.000694504278711657
2.33203125 -0.000746502131635354
2.34375 -0.000797415744855318
2.35546875 -0.000847341330080729
2.3671875 -0.000896374957844804
2.37890625 -0.000944612558094792
2.390625 -0.000992149920752993
2.40234375 -0.00103908269624918
2.4140625 -0.00108550639602419
2.42578125 -0.00113146660629048
2.4375 -0.00117652824535994
2.44921875 -0.00122065277832606
2.4609375 -0.0012639470666571
2.47265625 -0.00130651787464605
2.484375 -0.00134847187029217
2.49609375 -0.00138991562607726
2.5078125 -0.00143095561963685
2.51953125 -0.001471698234325
2.53125 -0.00151224975967397
2.54296875 -0.00155271639174899
2.5546875 -0.00159287842085906
2.56640625 -0.00163235466222234
2.578125 -0.00167118633682055
2.58984375 -0.00170941729923901
2.6015625 -0.0017470913248745
2.61328125 -0.00178425211721028
2.625 -0.00182094331480084
2.63671875 -0.00185720849796688
2.6484375 -0.0018930911952001
2.66015625 -0.00192863356299849
2.671875 -0.00196357909800957
2.68359375 -0.0019977938734117
2.6953125 -0.00203139601452378
2.70703125 -0.00206450359572262
2.71875 -0.00209723464735895
2.73046875 -0.00212970716229484
2.7421875 -0.00216203910206368
2.75390625 -0.00219434840265215
2.765625 -0.0022267529799045
2.77734375 -0.00225937073454868
2.7890625 -0.00229220324185126
2.80078125 -0.00232488430342773
2.8125 -0.00235730511138214
2.82421875 -0.00238938530692636
2.8359375 -0.00242104469032229
2.84765625 -0.002452203226315
2.859375 -0.00248278105011298
2.87109375 -0.00251269847391692
2.8828125 -0.00254191144439433
2.89453125 -0.00257070966909633
2.90625 -0.00259920606852556
2.91796875 -0.00262743985953377
2.9296875 -0.0026554502436671
2.94140625 -0.00268327641086688
2.953125 -0.00271095754312545
2.96484375 -0.00273853281809578
2.9765625 -0.00276604141265617
2.98828125 -0.0027935148131887
3 -0.00282088098122157
3.01171875 -0.00284807366195069
3.0234375 -0.00287504369388558
3.03515625 -0.00290174204074648
3.046875 -0.00292811979127603
3.05859375 -0.00295412815911417
3.0703125 -0.00297971848273436
3.08203125 -0.00300484222544223
3.09375 -0.00302945097543628
3.10546875 -0.00305364402762638
3.1171875 -0.00307766860835206
3.12890625 -0.00310151334908317
3.140625 -0.00312516045614364
3.15234375 -0.00314859211096542
3.1640625 -0.00317179047273979
3.17578125 -0.00319473768105171
3.1875 -0.00321741585849807
3.19921875 -0.00323980936283101
3.2109375 -0.00326192705093666
3.22265625 -0.00328377632186417
3.234375 -0.00330536143758542
3.24609375 -0.00332668673352065
3.2578125 -0.00334775661710029
3.26953125 -0.00336857556629751
3.28125 -0.00338914812813054
3.29296875 -0.00340947891713584
3.3046875 -0.00342959349430031
3.31640625 -0.00344959758612341
3.328125 -0.00346945478955162
3.33984375 -0.00348910510659015
3.3515625 -0.00350848851310589
3.36328125 -0.00352754496088336
3.375 -0.00354621437963028
3.38671875 -0.00356443667893452
3.3984375 -0.00358215175017085
3.41015625 -0.00359929946835899
3.421875 -0.00361585718395762
3.43359375 -0.00363198180560849
3.4453125 -0.00364776528377887
3.45703125 -0.00366328561712861
3.46875 -0.00367862084946691
3.48046875 -0.00369384906787905
3.4921875 -0.00370904840083702
3.50390625 -0.00372429701629367
3.515625 -0.00373967311976101
3.52734375 -0.00375518275555784
3.5390625 -0.00377068246603154
3.55078125 -0.00378605253808294
3.5625 -0.00380117369414211
3.57421875 -0.00381592664633046
3.5859375 -0.00383019209766313
3.59765625 -0.00384385074321486
3.609375 -0.00385678327124584
3.62109375 -0.00386887036429099
3.6328125 -0.0038800585814339
3.64453125 -0.0038906204672335
3.65625 -0.00390073302758294
3.66796875 -0.00391055016015538
3.6796875 -0.00392022577209511
3.69140625 -0.00392991377924808
3.703125 -0.00393976810546606
3.71484375 -0.00394994268198273
3.7265625 -0.00396059144686298
3.73828125 -0.00397185426573799
3.75 -0.0039833726456603
3.76171875 -0.00399481175082868
3.7734375 -0.00400600985816538
3.78515625 -0.00401680524580119
3.796875 -0.00402703619315015
3.80859375 -0.00403654098101665
3.8203125 -0.0040451578917331
3.83203125 -0.00405273115895482
3.84375 -0.00405958589897784
3.85546875 -0.00406607171373166
3.8671875 -0.00407231193830648
3.87890625 -0.00407842990465021
3.890625 -0.00408454894201607
3.90234375 -0.00409079237746309
3.9140625 -0.00409728353641058
3.92578125 -0.0041041457432458
3.9375 -0.00411147103605969
3.94921875 -0.00411896172389515
3.9609375 -0.00412642432103476
3.97265625 -0.00413374603144714
3.984375 -0.00414081406086447
3.99609375 -0.00414751561615761
4.0078125 -0.00415373790475296
4.01953125 -0.00415936813409437
4.03125 -0.00416429351114746
4.04296875 -0.00416842450515848
4.0546875 -0.00417214363951219
4.06640625 -0.00417568721698302
4.078125 -0.00417914076669761
4.08984375 -0.00418258982070509
4.1015625 -0.00418611991471767
4.11328125 -0.00418981658886107
4.125 -0.00419376538843403
4.13671875 -0.00419797695459124
4.1484375 -0.0042021557827291
4.16015625 -0.00420622861643895
4.171875 -0.00421015744036647
4.18359375 -0.00421390423595412
4.1953125 -0.00421743098108338
4.20703125 -0.00422069964972965
4.21875 -0.00422367221162983
4.23046875 -0.00422631377795168
4.2421875 -0.00422870937477246
4.25390625 -0.00423093800880259
4.265625 -0.00423303511564861
4.27734375 -0.00423503613940358
4.2890625 -0.00423697653309175
4.30078125 -0.00423889175909938
4.3125 -0.00424081728959171
4.32421875 -0.0042427886069158
4.3359375 -0.00424484120398966
4.34765625 -0.00424701058467794
4.359375 -0.00424925276984596
4.37109375 -0.00425146301082779
4.3828125 -0.00425361185709069
4.39453125 -0.0042556701184023
4.40625 -0.00425760859234546
4.41796875 -0.00425939806396026
4.4296875 -0.00426100930539934
4.44140625 -0.00426241307559609
4.453125 -0.00426358013088783
4.46484375 -0.00426457509885745
4.4765625 -0.00426549196298587
4.48828125 -0.00426635119649225
4.5 -0.00426717329203376
4.51171875 -0.00426797876203387
4.5234375 -0.00426878813898321
4.53515625 -0.00426962197571243
4.546875 -0.00427050084563794
4.55859375 -0.00427144534297988
4.5703125 -0.00427246647424275
4.58203125 -0.00427347970921873
4.59375 -0.00427445820679537
4.60546875 -0.00427539909538771
4.6171875 -0.00427629948045118
4.62890625 -0.00427715644434999
4.640625 -0.00427796704623541
4.65234375 -0.00427872832193359
4.6640625 -0.00427943728384401
4.67578125 -0.00428009092084815
4.6875 -0.00428071329606295
4.69921875 -0.00428136175899405
4.7109375 -0.00428202462175053
4.72265625 -0.00428268706301273
4.734375 -0.00428333428943368
4.74609375 -0.00428395153555815
4.7578125 -0.00428452406371813
4.76953125 -0.00428503716390057
4.78125 -0.00428547590370377
4.79296875 -0.00428583512618284
4.8046875 -0.00428614163485833
4.81640625 -0.00428642716960743
4.828125 -0.00428672345246183
4.83984375 -0.00428706218781817
4.8515625 -0.00428747506266123
4.86328125 -0.00428799374680141
4.875 -0.00428864989312501
4.88671875 -0.00428947451967885
4.8984375 -0.00429046312228545
4.91015625 -0.00429156649563344
4.921875 -0.00429273396413684
4.93359375 -0.0042939148731158
4.9453125 -0.00429505858841243
4.95703125 -0.00429611449601787
4.96875 -0.0042970320017077
4.98046875 -0.00429776053068835
4.9921875 -0.00429824952725233
5.00390625 -0.0042984544939428
5.015625 -0.00429842531410952
5.02734375 -0.00429825557500749
5.0390625 -0.00429803402536414
5.05078125 -0.00429784939648163
5.0625 -0.00429779040281412
5.07421875 -0.00429794574260005
5.0859375 -0.0042984040985496
5.09765625 -0.00429925413858811
5.109375 -0.0043005845166545
5.12109375 -0.00430241889709089
5.1328125 -0.00430447330798227
5.14453125 -0.00430661385038968
5.15625 -0.00430873642201758
5.16796875 -0.0043107369313458
5.1796875 -0.00431251129706331
5.19140625 -0.00431395544759377
5.203125 -0.0043149653207123
5.21484375 -0.00431546224683049
5.2265625 -0.00431570413218993
5.23828125 -0.00431585324771235
5.25 -0.0043159966000554
5.26171875 -0.00431622119630471
5.2734375 -0.00431661404440218
5.28515625 -0.0043172621536339
5.296875 -0.00431825253517716
5.30859375 -0.00431967220270716
5.3203125 -0.00432159992170132
5.33203125 -0.00432390457356835
5.34375 -0.00432643369100627
5.35546875 -0.00432908339804506
5.3671875 -0.00433174981191301
5.37890625 -0.00433432904256869
5.390625 -0.00433671719236032
5.40234375 -0.00433881035581124
5.4140625 -0.00434050461953177
5.42578125 -0.00434169606225769
5.4375 -0.00434229089689311
5.44921875 -0.00434258855279684
5.4609375 -0.00434284238797954
5.47265625 -0.00434315185838198
5.484375 -0.00434361643442103
5.49609375 -0.00434433560131627
5.5078125 -0.00434540885953766
5.51953125 -0.00434693572537371
5.53125 -0.00434900791406201
5.54296875 -0.00435137933814567
5.5546875 -0.00435384687905391
5.56640625 -0.00435634850702259
5.578125 -0.00435882217823729
5.58984375 -0.0043612058347823
5.6015625 -0.00436343740466876
5.61328125 -0.00436545480194247
5.625 -0.00436719592686966
5.63671875 -0.00436860044492675
5.6484375 -0.00436979043221427
5.66015625 -0.00437090631698362
5.671875 -0.00437199874062233
5.68359375 -0.00437311836135709
5.6953125 -0.00437431585416052
5.70703125 -0.00437564191072844
5.71875 -0.00437714723952807
5.73046875 -0.00437888256591651
5.7421875 -0.00438089863232992
5.75390625 -0.00438319077967234
5.765625 -0.00438552303049063
5.77734375 -0.00438783867167339
5.7890625 -0.00439011021965621
5.80078125 -0.00439231017665974
5.8125 -0.00439441103090459
5.82421875 -0.00439638525687381
5.8359375 -0.00439820531562397
5.84765625 -0.0043999159881338
5.859375 -0.00440162668806707
5.87109375 -0.00440334075869697
5.8828125 -0.00440505981776892
5.89453125 -0.00440678549015201
5.90625 -0.00440851940773164
5.91796875 -0.00441026320931116
5.9296875 -0.00441201854052227
5.94140625 -0.00441378649599472
5.953125 -0.00441554797267711
5.96484375 -0.00441729532926001
5.9765625 -0.00441903189184783
5.98828125 -0.00442076098544174
6 -0.00442248593397639
};
\addplot [semithick, color3]
table {%
0 0.0135719650395635
0.01171875 0.0150482569535172
0.0234375 0.0162591330674989
0.03515625 0.0172404048614547
0.046875 0.0180277971341402
0.05859375 0.0186659335584633
0.0703125 0.019173793418161
0.08203125 0.0195642063888821
0.09375 0.0198497470596757
0.10546875 0.0200530526525636
0.1171875 0.0201952002396686
0.12890625 0.0202791559202001
0.140625 0.0203077231022321
0.15234375 0.0202848961357709
0.1640625 0.0202265762534762
0.17578125 0.0201377745129458
0.1875 0.0200196244180643
0.19921875 0.0198732979806244
0.2109375 0.0197033091474532
0.22265625 0.0195171353908562
0.234375 0.0193158057549495
0.24609375 0.0191002108109794
0.2578125 0.0188712693507469
0.26953125 0.0186336297136117
0.28125 0.0183912585697192
0.29296875 0.0181441339597746
0.3046875 0.0178922357169638
0.31640625 0.0176355441918015
0.328125 0.0173740392590273
0.33984375 0.0171085981185597
0.3515625 0.0168443640899152
0.36328125 0.0165817162031441
0.375 0.0163201166419337
0.38671875 0.016059018899238
0.3984375 0.0157978694240447
0.41015625 0.0155361090638353
0.421875 0.015273298296587
0.43359375 0.0150124031635717
0.4453125 0.014754514558675
0.45703125 0.0144991166681386
0.46875 0.0142456891632987
0.48046875 0.0139937074752153
0.4921875 0.0137426430461795
0.50390625 0.0134919635581029
0.515625 0.0132413810863315
0.52734375 0.0129922026065662
0.5390625 0.0127445473408455
0.55078125 0.0124982174825805
0.5625 0.01225301144436
0.57421875 0.0120087241103478
0.5859375 0.0117651471258011
0.59765625 0.0115220692237066
0.609375 0.0112792716529305
0.62109375 0.0110364384454241
0.6328125 0.0107936049774739
0.64453125 0.0105509479881331
0.65625 0.0103086425507092
0.66796875 0.0100668621907176
0.6796875 0.00982577895844911
0.69140625 0.00958556345615232
0.703125 0.00934638481983003
0.71484375 0.00910819127744419
0.7265625 0.00887030983624028
0.73828125 0.00863283184321327
0.75 0.00839592993151235
0.76171875 0.00815977413378534
0.7734375 0.0079245316931163
0.78515625 0.00769036691390904
0.796875 0.00745744105271661
0.80859375 0.00722591224901759
0.8203125 0.00699564088393258
0.83203125 0.00676613341001727
0.84375 0.00653742565760202
0.85546875 0.00630956855028868
0.8671875 0.00608261223072917
0.87890625 0.00585660628044564
0.890625 0.00563159993244613
0.90234375 0.00540764227663531
0.9140625 0.00518478245801987
0.92578125 0.00496301847819433
0.9375 0.00474153987800465
0.94921875 0.00452025113196062
0.9609375 0.00429941405194402
0.97265625 0.0040792907251704
0.984375 0.00386014349463854
0.99609375 0.00364223492507561
1.0078125 0.00342582775437755
1.01953125 0.00321118483054523
1.03125 0.00299856903411605
1.04296875 0.00278824318609096
1.0546875 0.00257990840534885
1.06640625 0.00237255562591968
1.078125 0.00216645099181653
1.08984375 0.00196191286855108
1.1015625 0.00175925864616562
1.11328125 0.00155880463693426
1.125 0.00136084350479409
1.13671875 0.00116517559322417
1.1484375 0.000971766391222678
1.16015625 0.000780748965435476
1.171875 0.000592254355840595
1.18359375 0.000406411579006623
1.1953125 0.000223347637542587
1.20703125 4.31875357383585e-05
1.21875 -0.000134004348723916
1.23046875 -0.000308260332170801
1.2421875 -0.000479596822242026
1.25390625 -0.000648031558302682
1.265625 -0.000813583555137215
1.27734375 -0.000976273020883069
1.2890625 -0.0011361212781486
1.30078125 -0.00129315068831614
1.3125 -0.00144738457902991
1.32421875 -0.00159884717486843
1.3359375 -0.00174756670269589
1.34765625 -0.00189360299174395
1.359375 -0.00203702971661345
1.37109375 -0.00217792028895755
1.3828125 -0.00231634782685628
1.39453125 -0.00245238514222876
1.40625 -0.00258610473007104
1.41796875 -0.0027175787595194
1.4296875 -0.00284687906673891
1.44140625 -0.00297407714963758
1.453125 -0.00309920479396197
1.46484375 -0.00322216764646307
1.4765625 -0.00334304449159866
1.48828125 -0.00346193577380023
1.5 -0.00357894094242737
1.51171875 -0.00369415849679549
1.5234375 -0.00380768602993622
1.53515625 -0.00391962027108939
1.546875 -0.00403005712692811
1.55859375 -0.00413909172151538
1.5703125 -0.00424681843499321
1.58203125 -0.00435288332447192
1.59375 -0.00445675988060032
1.60546875 -0.0045586741242101
1.6171875 -0.0046588599902352
1.62890625 -0.00475755047341399
1.640625 -0.00485497766842717
1.65234375 -0.00495137281022724
1.6640625 -0.00504696631455971
1.67578125 -0.0051416295757797
1.6875 -0.0052346340756734
1.69921875 -0.00532605123556831
1.7109375 -0.00541599416813185
1.72265625 -0.00550457574212257
1.734375 -0.00559190858980966
1.74609375 -0.00567810511471038
1.7578125 -0.005763277499645
1.76953125 -0.00584753771510967
1.78125 -0.00593066079061821
1.79296875 -0.00601227933978971
1.8046875 -0.00609248054375564
1.81640625 -0.00617135452278893
1.828125 -0.00624899140005853
1.83984375 -0.00632548129493954
1.8515625 -0.00640091431691006
1.86328125 -0.00647538056003418
1.875 -0.00654897009803139
1.88671875 -0.00662177297993237
1.8984375 -0.00669364282058958
1.91015625 -0.00676431986237604
1.921875 -0.00683383037719314
1.93359375 -0.00690220220959571
1.9453125 -0.00696946339283883
1.95703125 -0.00703564212830277
1.96875 -0.00710076676587293
1.98046875 -0.00716486578527434
1.9921875 -0.00722796777836143
2.00390625 -0.00729014056638144
2.015625 -0.00735143714385069
2.02734375 -0.00741184241451278
2.0390625 -0.00747134120936746
2.05078125 -0.00752991854731302
2.0625 -0.0075875596161827
2.07421875 -0.00764424975461685
2.0859375 -0.00769997443477053
2.09765625 -0.00775471924585753
2.109375 -0.00780854258977056
2.12109375 -0.00786181874339882
2.1328125 -0.00791454226040941
2.14453125 -0.00796664124045958
2.15625 -0.00801804393847001
2.16796875 -0.00806867874674435
2.1796875 -0.00811847417800723
2.19140625 -0.00816735884936053
2.203125 -0.00821526146715827
2.21484375 -0.00826211081279989
2.2265625 -0.00830806383695131
2.23828125 -0.00835376380407018
2.25 -0.0083991639497709
2.26171875 -0.0084441625527524
2.2734375 -0.00848865800350876
2.28515625 -0.00853254879313372
2.296875 -0.00857573350296797
2.30859375 -0.00861811079508933
2.3203125 -0.00865961439017172
2.33203125 -0.00870072480492163
2.34375 -0.0087415766751576
2.35546875 -0.00878210700796651
2.3671875 -0.00882225281176252
2.37890625 -0.008861951091528
2.390625 -0.00890113884441312
2.40234375 -0.00893975305569406
2.4140625 -0.00897773069508998
2.42578125 -0.00901505175514765
2.4375 -0.00905212080050474
2.44921875 -0.00908901765299455
2.4609375 -0.00912569826951574
2.47265625 -0.00916211858413377
2.484375 -0.00919823450670385
2.49609375 -0.00923400192166047
2.5078125 -0.00926937668697433
2.51953125 -0.00930431463327556
2.53125 -0.00933877156314427
2.54296875 -0.00937270325056791
2.5546875 -0.0094063496287994
2.56640625 -0.00944003776311293
2.578125 -0.00947369222421685
2.58984375 -0.00950723511435057
2.6015625 -0.00954058854412566
2.61328125 -0.00957367463181626
2.625 -0.00960641550293192
2.63671875 -0.00963873329007225
2.6484375 -0.00967055013306356
2.66015625 -0.00970178968528819
2.671875 -0.00973274136858695
2.68359375 -0.00976364858753592
2.6953125 -0.00979448872077723
2.70703125 -0.00982523912900922
2.71875 -0.00985587715762098
2.73046875 -0.00988638013931973
2.7421875 -0.00991672539675103
2.75390625 -0.00994689024511197
2.765625 -0.00997685199475672
2.77734375 -0.0100065879537953
2.7890625 -0.0100361247133692
2.80078125 -0.0100655927012775
2.8125 -0.0100949537445303
2.82421875 -0.0101241554883542
2.8359375 -0.0101531456444564
2.84765625 -0.010181871992687
2.859375 -0.010210282382963
2.87109375 -0.0102383247374546
2.8828125 -0.0102659657431644
2.89453125 -0.010293353332499
2.90625 -0.0103205521960733
2.91796875 -0.0103475891242621
2.9296875 -0.0103744908761673
2.94140625 -0.0104012841821956
2.953125 -0.0104279957465402
2.96484375 -0.0104546522495679
2.9765625 -0.0104812803501098
2.98828125 -0.0105078996785185
3 -0.0105344409175923
3.01171875 -0.0105608507569239
3.0234375 -0.0105870925756693
3.03515625 -0.010613129826509
3.046875 -0.0106389260358732
3.05859375 -0.010664444804183
3.0703125 -0.0106896498061075
3.08203125 -0.0107145047908371
3.09375 -0.0107389735823728
3.10546875 -0.010763059428736
3.1171875 -0.010786847117761
3.12890625 -0.0108103857210627
3.140625 -0.0108337229414375
3.15234375 -0.0108569064382585
3.1640625 -0.0108799838292679
3.17578125 -0.0109030026923163
3.1875 -0.0109260105670484
3.19921875 -0.01094903252804
3.2109375 -0.0109719004799371
3.22265625 -0.0109945547391251
3.234375 -0.0110169764392011
3.24609375 -0.0110391467782322
3.2578125 -0.0110610470185686
3.26953125 -0.0110826584866147
3.28125 -0.0111039625725585
3.29296875 -0.0111249407300579
3.3046875 -0.011145577963821
3.31640625 -0.0111658957193003
3.328125 -0.011185927475801
3.33984375 -0.0112057052896261
3.3515625 -0.0112252611751793
3.36328125 -0.0112446271058927
3.375 -0.0112638350151242
3.38671875 -0.0112829167970251
3.3984375 -0.0113019043073765
3.41015625 -0.0113208293643959
3.421875 -0.0113396868794143
3.43359375 -0.0113583333648876
3.4453125 -0.0113767390538714
3.45703125 -0.0113948905280791
3.46875 -0.0114127744382335
3.48046875 -0.0114303775035769
3.4921875 -0.0114476865113131
3.50390625 -0.011464688315979
3.515625 -0.0114813698387487
3.52734375 -0.0114977364442055
3.5390625 -0.0115138248038921
3.55078125 -0.0115296611457205
3.5625 -0.0115452715288535
3.57421875 -0.0115606819733236
3.5859375 -0.0115759184605264
3.59765625 -0.011591006933693
3.609375 -0.0116059732983421
3.62109375 -0.0116208434227108
3.6328125 -0.0116356191977862
3.64453125 -0.0116502104628826
3.65625 -0.0116645960285237
3.66796875 -0.011678764863663
3.6796875 -0.011692705987661
3.69140625 -0.0117064084700456
3.703125 -0.0117198614302202
3.71484375 -0.011733054037118
3.7265625 -0.0117459755088037
3.73828125 -0.0117586160849924
3.75 -0.0117710033515986
3.76171875 -0.0117831709509424
3.7734375 -0.0117951417732435
3.78515625 -0.0118069386842337
3.796875 -0.0118185845251294
3.80859375 -0.0118301021125998
3.8203125 -0.01184151423873
3.83203125 -0.0118528429106946
3.84375 -0.0118640493982218
3.85546875 -0.0118750941186096
3.8671875 -0.0118859668498523
3.87890625 -0.0118966573843127
3.890625 -0.0119071555289553
3.90234375 -0.0119174511055547
3.9140625 -0.0119275339508786
3.92578125 -0.0119373939168467
3.9375 -0.0119470225420858
3.94921875 -0.011956438289864
3.9609375 -0.0119656663190192
3.97265625 -0.0119747288102345
3.984375 -0.011983647943501
3.99609375 -0.0119924458977015
4.0078125 -0.0120011448501973
4.01953125 -0.0120097669764173
4.03125 -0.0120183344494507
4.04296875 -0.0120268662258163
4.0546875 -0.0120353128313597
4.06640625 -0.0120436373263567
4.078125 -0.0120518225419356
4.08984375 -0.0120598513077569
4.1015625 -0.0120677064524157
4.11328125 -0.0120753708038153
4.125 -0.0120828271895124
4.13671875 -0.0120900716702797
4.1484375 -0.0120971602977308
4.16015625 -0.0121041177187795
4.171875 -0.0121109627744912
4.18359375 -0.0121177143117697
4.1953125 -0.012124391183047
4.20703125 -0.0121310122459761
4.21875 -0.0121375963631276
4.23046875 -0.0121441618863446
4.2421875 -0.0121507011959896
4.25390625 -0.0121571903656447
4.265625 -0.0121636097668115
4.27734375 -0.0121699397646459
4.2890625 -0.0121761607182949
4.30078125 -0.0121822529812139
4.3125 -0.0121881969014625
4.32421875 -0.0121939728219796
4.3359375 -0.0121995610808389
4.34765625 -0.0122049420114831
4.359375 -0.0122101259568106
4.37109375 -0.0122151669349768
4.3828125 -0.0122201027956182
4.39453125 -0.0122249713156361
4.40625 -0.0122298102825769
4.41796875 -0.0122346574942317
4.4296875 -0.0122395507582334
4.44140625 -0.012244527891652
4.453125 -0.0122496267152578
4.46484375 -0.0122548293947435
4.4765625 -0.0122600649618343
4.48828125 -0.0122652887635322
4.5 -0.0122704561347642
4.51171875 -0.0122755223987872
4.5234375 -0.0122804428675543
4.53515625 -0.0122851728420425
4.546875 -0.0122896676125417
4.55859375 -0.0122938824589054
4.5703125 -0.0122977804935328
4.58203125 -0.0123014330514375
4.59375 -0.0123049232654057
4.60546875 -0.0123083207946703
4.6171875 -0.0123116953150999
4.62890625 -0.0123151165188184
4.640625 -0.0123186541138088
4.65234375 -0.0123223778235033
4.6640625 -0.0123263573863594
4.67578125 -0.0123306625554216
4.6875 -0.0123352771176797
4.69921875 -0.0123399853881088
4.7109375 -0.0123447025461846
4.72265625 -0.012349351856956
4.734375 -0.0123538565695395
4.74609375 -0.0123581399173685
4.7578125 -0.0123621251183954
4.76953125 -0.0123657353752475
4.78125 -0.0123689085240486
4.79296875 -0.0123718291567161
4.8046875 -0.0123746291188683
4.81640625 -0.0123773784020997
4.828125 -0.012380147011531
4.83984375 -0.0123830049656572
4.8515625 -0.0123860222961929
4.86328125 -0.0123892690479152
4.875 -0.0123928152785037
4.88671875 -0.0123967252802882
4.8984375 -0.0124008893243689
4.91015625 -0.0124051822053152
4.921875 -0.0124095252841403
4.93359375 -0.0124138399088167
4.9453125 -0.0124180474143629
4.95703125 -0.0124220691229163
4.96875 -0.0124258263437929
4.98046875 -0.0124292403735327
4.9921875 -0.0124322324959318
5.00390625 -0.0124347439756191
5.015625 -0.0124369370252227
5.02734375 -0.0124389484598356
5.0390625 -0.0124408827467892
5.05078125 -0.0124428443687425
5.0625 -0.0124449378236567
5.07421875 -0.0124472676247853
5.0859375 -0.0124499383006821
5.09765625 -0.0124530543952262
5.109375 -0.0124567204676628
5.12109375 -0.012460947781531
5.1328125 -0.0124653388009076
5.14453125 -0.0124697558926112
5.15625 -0.0124741065928825
5.16796875 -0.0124782984279786
5.1796875 -0.0124822389141534
5.19140625 -0.0124858355576749
5.203125 -0.0124889958548809
5.21484375 -0.0124916560889295
5.2265625 -0.0124941131810006
5.23828125 -0.0124965117931362
5.25 -0.0124989062601205
5.26171875 -0.012501350919089
5.2734375 -0.0125039001095891
5.28515625 -0.0125066081736777
5.296875 -0.0125095294560545
5.30859375 -0.012512718304231
5.3203125 -0.0125162199579243
5.33203125 -0.0125198797318964
5.34375 -0.0125235966540608
5.35546875 -0.0125273343325142
5.3671875 -0.0125310563807453
5.37890625 -0.0125347264175188
5.390625 -0.0125383080668291
5.40234375 -0.0125417649579245
5.4140625 -0.012545060725401
5.42578125 -0.0125481590093658
5.4375 -0.0125510291735532
5.44921875 -0.0125538441211435
5.4609375 -0.0125567007407363
5.47265625 -0.0125596008412379
5.484375 -0.0125625462163488
5.49609375 -0.0125655386446945
5.5078125 -0.0125685798900298
5.51953125 -0.0125716717015149
5.53125 -0.0125748132813886
5.54296875 -0.0125779136263944
5.5546875 -0.012580949918967
5.56640625 -0.0125839543149941
5.578125 -0.012586958989993
5.58984375 -0.012589996139053
5.6015625 -0.012593097976814
5.61328125 -0.0125962967374787
5.625 -0.0125996246748595
5.63671875 -0.012603114326744
5.6484375 -0.0126068006865034
5.66015625 -0.0126106426913219
5.671875 -0.0126145703931823
5.68359375 -0.0126185138141311
5.6953125 -0.012622402946343
5.70703125 -0.0126261677522117
5.71875 -0.0126297381644694
5.73046875 -0.0126330440863329
5.7421875 -0.0126360153916777
5.75390625 -0.0126386281520707
5.765625 -0.0126410908107925
5.77734375 -0.0126435159338247
5.7890625 -0.0126459946928026
5.80078125 -0.0126486182924678
5.8125 -0.0126514779705959
5.82421875 -0.0126546649979252
5.8359375 -0.0126582706780862
5.84765625 -0.0126622479615204
5.859375 -0.0126663624344817
5.87109375 -0.0126705365175924
5.8828125 -0.0126746955775104
5.89453125 -0.0126787649566522
5.90625 -0.0126826699732584
5.91796875 -0.0126863359214557
5.9296875 -0.0126896880713162
5.94140625 -0.0126926603476613
5.953125 -0.012695530346721
5.96484375 -0.0126984793779304
5.9765625 -0.0127015319370811
5.98828125 -0.0127047125274354
6 -0.0127080456596945
};
\addplot [semithick, color4]
table {%
0 0.0392682834822497
0.01171875 0.0407334927006767
0.0234375 0.042127250259203
0.03515625 0.0434270479046177
0.046875 0.0446110902440546
0.05859375 0.0456375913504731
0.0703125 0.0465063969836918
0.08203125 0.0472281484220141
0.09375 0.0478138577377866
0.10546875 0.0482586071892312
0.1171875 0.0485536454816901
0.12890625 0.0487147102903401
0.140625 0.0487577181587418
0.15234375 0.0486975326011915
0.1640625 0.0485370628386591
0.17578125 0.048284392754411
0.1875 0.0479503525279069
0.19921875 0.0475456569383015
0.2109375 0.0470812738035063
0.22265625 0.0465656798611081
0.234375 0.0460043446161348
0.24609375 0.0454026188201428
0.2578125 0.0447657867652047
0.26953125 0.0441044267039689
0.28125 0.0434263463371208
0.29296875 0.0427327234210278
0.3046875 0.0420247374678929
0.31640625 0.0413035694546181
0.328125 0.0405704012402032
0.33984375 0.0398281260495282
0.3515625 0.0390875772258461
0.36328125 0.0383502362026311
0.375 0.0376158365941601
0.38671875 0.0368841095488944
0.3984375 0.0361547821627966
0.41015625 0.0354275763080318
0.421875 0.0347024430571407
0.43359375 0.0339856597854592
0.4453125 0.0332795954911301
0.45703125 0.0325835167070984
0.46875 0.0318966834100073
0.48046875 0.0312183514711043
0.4921875 0.0305477749271719
0.50390625 0.0298842080714827
0.515625 0.0292274621936325
0.52734375 0.028580719751816
0.5390625 0.0279441734781092
0.55078125 0.027317298442027
0.5625 0.0266995808454806
0.57421875 0.0260905180254409
0.5859375 0.0254896182848409
0.59765625 0.0248964005517149
0.609375 0.0243104168005009
0.62109375 0.0237322028242158
0.6328125 0.0231621562440142
0.64453125 0.0226002628261527
0.65625 0.022046505781692
0.66796875 0.0215008649874093
0.6796875 0.0209633163369784
0.69140625 0.0204338312224164
0.703125 0.0199123761457992
0.71484375 0.0193987872326882
0.7265625 0.0188925659762943
0.73828125 0.0183936733742315
0.75 0.0179021100663535
0.76171875 0.017417867834713
0.7734375 0.0169409302155812
0.78515625 0.016471273058502
0.796875 0.0160088650323816
0.80859375 0.015553668078616
0.8203125 0.0151052356989519
0.83203125 0.0146627362209676
0.84375 0.0142261417400037
0.85546875 0.0137954452628652
0.8671875 0.0133706376187574
0.87890625 0.0129517074608121
0.890625 0.012538641257405
0.90234375 0.0121314232732635
0.9140625 0.0117300355403635
0.92578125 0.0113344173204716
0.9375 0.0109438343968157
0.94921875 0.0105580360351721
0.9609375 0.0101770436926136
0.97265625 0.00980088032261144
0.984375 0.00942957023990372
0.99609375 0.00906313900399269
1.0078125 0.00870161332126966
1.01953125 0.00834502096576805
1.03125 0.00799339071854486
1.04296875 0.00764675232568983
1.0546875 0.00730542833321398
1.06640625 0.00696994564246907
1.078125 0.00664002090497383
1.08984375 0.0063153443520331
1.1015625 0.00599561022569462
1.11328125 0.00568051668706063
1.125 0.00536980727139759
1.13671875 0.00506410205369506
1.1484375 0.00476362968716375
1.16015625 0.00446829430666896
1.171875 0.00417800107601804
1.18359375 0.00389265614298293
1.1953125 0.00361216659190263
1.20703125 0.00333644039386414
1.21875 0.00306582004400521
1.23046875 0.00280065140820401
1.2421875 0.00254077377804949
1.25390625 0.00228602647875339
1.265625 0.00203624917579492
1.27734375 0.00179128183908966
1.2890625 0.00155096471105176
1.30078125 0.00131513827854883
1.3125 0.00108364324875004
1.32421875 0.000856320528867172
1.3359375 0.000633426571090963
1.34765625 0.000415311849398645
1.359375 0.000201796747801243
1.37109375 -7.29966876624713e-06
1.3828125 -0.000212157911173483
1.39453125 -0.000412958044466077
1.40625 -0.000609879666674441
1.41796875 -0.000803101888060762
1.4296875 -0.000992803310802585
1.44140625 -0.00117916200911492
1.453125 -0.00136235061737916
1.46484375 -0.00154244784832675
1.4765625 -0.00171944882244713
1.48828125 -0.00189334562373663
1.5 -0.00206413014949932
1.51171875 -0.00223179407119031
1.5234375 -0.0023963287975645
1.53515625 -0.00255772544012895
1.546875 -0.00271597478090046
1.55859375 -0.00287106724246687
1.5703125 -0.00302299286035312
1.58203125 -0.00317248681769047
1.59375 -0.00332055227352262
1.60546875 -0.00346692567150761
1.6171875 -0.00361132968521313
1.62890625 -0.00375348803645913
1.640625 -0.00389312542375864
1.65234375 -0.00402996745130242
1.6640625 -0.00416374055848674
1.67578125 -0.00429478778023409
1.6875 -0.00442443500005399
1.69921875 -0.00455258728908795
1.7109375 -0.00467907731010212
1.72265625 -0.00480373843106597
1.734375 -0.00492640468591549
1.74609375 -0.00504691073538179
1.7578125 -0.00516509182788524
1.76953125 -0.00528078376049447
1.78125 -0.00539444351132287
1.79296875 -0.0055068058648033
1.8046875 -0.0056177779158536
1.81640625 -0.00572726201954458
1.828125 -0.00583516112794057
1.83984375 -0.0059413787584864
1.8515625 -0.00604581896254709
1.86328125 -0.00614838629410026
1.875 -0.00624898577858054
1.88671875 -0.00634752288187671
1.8984375 -0.00644417553154249
1.91015625 -0.00653928342482241
1.921875 -0.00663287662978812
1.93359375 -0.00672498407259142
1.9453125 -0.00681563503965566
1.95703125 -0.00690485915525417
1.96875 -0.00699268635951274
1.98046875 -0.00707914688683554
1.9921875 -0.00716427124475547
2.00390625 -0.00724784240856166
2.015625 -0.00732963667136957
2.02734375 -0.00740980049605551
2.0390625 -0.00748848201711869
2.05078125 -0.00756582940406206
2.0625 -0.00764199085573611
2.07421875 -0.00771711459488914
2.0859375 -0.00779134886292349
2.09765625 -0.00786484191485873
2.109375 -0.00793754441360279
2.12109375 -0.00800850775922783
2.1328125 -0.00807775347813416
2.14453125 -0.00814547974026206
2.15625 -0.00821188450431758
2.16796875 -0.00827716552573539
2.1796875 -0.00834152036405147
2.19140625 -0.00840514638968539
2.203125 -0.00846824079013216
2.21484375 -0.00853100057556398
2.2265625 -0.00859318349570995
2.23828125 -0.0086536167442011
2.25 -0.00871246193770076
2.26171875 -0.00876998663591573
2.2734375 -0.00882645811637323
2.28515625 -0.00888214339071038
2.296875 -0.00893730921959827
2.30859375 -0.0089922221263006
2.3203125 -0.00904708094027046
2.33203125 -0.00910101221345014
2.34375 -0.00915376884819354
2.35546875 -0.00920547937290402
2.3671875 -0.0092562720940289
2.37890625 -0.00930627510730545
2.390625 -0.00935561630832276
2.40234375 -0.00940442340239953
2.4140625 -0.00945282391377729
2.42578125 -0.00950088006708021
2.4375 -0.00954801917373384
2.44921875 -0.00959417504777751
2.4609375 -0.00963947038253738
2.47265625 -0.00968402773638122
2.484375 -0.00972796954008529
2.49609375 -0.00977141810374498
2.5078125 -0.00981449562323007
2.51953125 -0.00985732418618349
2.53125 -0.00990002577756437
2.54296875 -0.00994272228473559
2.5546875 -0.00998511932382911
2.56640625 -0.0100267370827904
2.578125 -0.0100676484610278
2.58984375 -0.0101079297025282
2.6015625 -0.0101476568914773
2.61328125 -0.0101869059629684
2.625 -0.0102257527131333
2.63671875 -0.0102642728086979
2.6484375 -0.0103025417959602
2.66015625 -0.0103406339684152
2.671875 -0.0103783483147553
2.68359375 -0.0104155251345545
2.6953125 -0.0104522075798652
2.70703125 -0.0104884387313651
2.71875 -0.0105242616042989
2.73046875 -0.0105597191541264
2.7421875 -0.0105948542818786
2.75390625 -0.0106297098392229
2.765625 -0.0106643286332345
2.77734375 -0.0106987534308768
2.7890625 -0.0107330186898384
2.80078125 -0.0107671066088321
2.8125 -0.0108009877309558
2.82421875 -0.01083463339921
2.8359375 -0.0108680148809388
2.84765625 -0.0109011033737695
2.859375 -0.010933870011479
2.87109375 -0.0109662858697896
2.8828125 -0.0109983493503436
2.89453125 -0.0110302749368841
2.90625 -0.0110620623547158
2.91796875 -0.0110936467227305
2.9296875 -0.0111249631449513
2.94140625 -0.0111559467116264
2.953125 -0.0111865325003777
2.96484375 -0.0112166555774037
2.9765625 -0.0112462509987378
2.98828125 -0.0112752776059836
3 -0.0113039561855778
3.01171875 -0.0113323735079099
3.0234375 -0.0113605513293459
3.03515625 -0.0113885113762859
3.046875 -0.0114162753470227
3.05859375 -0.0114438649135273
3.0703125 -0.0114713017231604
3.08203125 -0.0114986074003099
3.09375 -0.0115258035479546
3.10546875 -0.0115529586415602
3.1171875 -0.0115801060455089
3.12890625 -0.0116071320869585
3.140625 -0.0116339203199251
3.15234375 -0.0116603543033024
3.1640625 -0.0116863176006248
3.17578125 -0.0117116937798534
3.1875 -0.011736366413184
3.19921875 -0.0117602671559372
3.2109375 -0.0117837475018468
3.22265625 -0.0118069371911096
3.234375 -0.0118298795727205
3.24609375 -0.0118526179755862
3.2578125 -0.0118751957088731
3.26953125 -0.0118976560623345
3.28125 -0.0119200423066173
3.29296875 -0.0119423976935493
3.3046875 -0.0119647648874826
3.31640625 -0.0119871302440201
3.328125 -0.0120093998333072
3.33984375 -0.0120314743757591
3.3515625 -0.0120532546108007
3.36328125 -0.0120746412966162
3.375 -0.0120955352099007
3.38671875 -0.0121158371456139
3.3984375 -0.012135447916735
3.41015625 -0.0121542683540203
3.421875 -0.0121722949633384
3.43359375 -0.0121899060536792
3.4453125 -0.012207214642595
3.45703125 -0.0122242929741508
3.46875 -0.012241213257875
3.48046875 -0.0122580476688185
3.4921875 -0.0122748683476483
3.50390625 -0.0122917474007752
3.515625 -0.0123087569005164
3.52734375 -0.0123258539508657
3.5390625 -0.0123428517875747
3.55078125 -0.0123596620947738
3.5625 -0.0123761975103159
3.57421875 -0.0123923707013262
3.5859375 -0.0124080943638425
3.59765625 -0.0124232812224681
3.609375 -0.0124378440300353
3.62109375 -0.0124516955672816
3.6328125 -0.0124648276295046
3.64453125 -0.0124775481143548
3.65625 -0.0124899535574346
3.66796875 -0.0125021079040259
3.6796875 -0.0125140750545805
3.69140625 -0.0125259188649455
3.703125 -0.0125377031466629
3.71484375 -0.0125494916673409
3.7265625 -0.0125613481510988
3.73828125 -0.012573328665121
3.75 -0.0125852347451758
3.76171875 -0.0125969210835912
3.7734375 -0.0126083425079148
3.78515625 -0.0126194538802292
3.796875 -0.0126302100968313
3.80859375 -0.0126405660879397
3.8203125 -0.012650476817429
3.83203125 -0.0126598999184643
3.84375 -0.0126689907901093
3.85546875 -0.0126778682099118
3.8671875 -0.0126865416460229
3.87890625 -0.012695020538016
3.890625 -0.0127033142970669
3.90234375 -0.012711432306158
3.9140625 -0.012719383920308
3.92578125 -0.012727178466826
3.9375 -0.0127348190017492
3.94921875 -0.012742246047946
3.9609375 -0.0127494516626817
3.97265625 -0.0127564473691676
3.984375 -0.0127632447128994
3.99609375 -0.0127698552615623
4.0078125 -0.0127762906049378
4.01953125 -0.0127825623548106
4.03125 -0.0127886821448769
4.04296875 -0.0127946621181578
4.0546875 -0.0128005142648502
4.06640625 -0.0128062235046228
4.078125 -0.0128117682708464
4.08984375 -0.012817126980424
4.1015625 -0.0128222780338529
4.11328125 -0.0128271998152873
4.125 -0.0128318706926032
4.13671875 -0.0128362832063563
4.1484375 -0.0128404975451302
4.16015625 -0.0128445446596344
4.171875 -0.0128484495103788
4.18359375 -0.0128522370654985
4.1953125 -0.012855932300822
4.20703125 -0.0128595601999348
4.21875 -0.0128631457542389
4.23046875 -0.012866713387528
4.2421875 -0.0128702562550748
4.25390625 -0.0128737431068438
4.265625 -0.0128771464782756
4.27734375 -0.0128804388993821
4.2890625 -0.0128835928947037
4.30078125 -0.0128865809832667
4.3125 -0.0128893756785381
4.32421875 -0.0128919494883819
4.3359375 -0.0128942749150137
4.34765625 -0.0128963244549546
4.359375 -0.0128981201529431
4.37109375 -0.0128997434886163
4.3828125 -0.012901241744485
4.39453125 -0.0129026620596881
4.40625 -0.0129040515800888
4.41796875 -0.0129054574584507
4.4296875 -0.0129069268546075
4.44140625 -0.0129085069356258
4.453125 -0.0129102448681233
4.46484375 -0.012912109936498
4.4765625 -0.0129140088319576
4.48828125 -0.0129158907622681
4.5 -0.0129177049320949
4.51171875 -0.0129194005428183
4.5234375 -0.0129209267923513
4.53515625 -0.0129222328749602
4.546875 -0.0129232679810877
4.55859375 -0.0129239812971794
4.5703125 -0.0129243337333274
4.58203125 -0.0129244321929261
4.59375 -0.0129243703515903
4.60546875 -0.0129242185230701
4.6171875 -0.0129240470252385
4.62890625 -0.0129239261804104
4.640625 -0.0129239263156625
4.65234375 -0.0129241177631525
4.6640625 -0.0129245708604381
4.67578125 -0.0129253559507967
4.6875 -0.012926448124027
4.69921875 -0.012927614287333
4.7109375 -0.0129287784072521
4.72265625 -0.0129298736906861
4.734375 -0.0129308333448076
4.74609375 -0.0129315905767513
4.7578125 -0.0129320785933249
4.76953125 -0.0129322306007351
4.78125 -0.0129319945747478
4.79296875 -0.0129315590510713
4.8046875 -0.0129310410049206
4.81640625 -0.012930492724229
4.828125 -0.0129299664968534
4.83984375 -0.0129295146108665
4.8515625 -0.0129291893548567
4.86328125 -0.0129290430182372
4.875 -0.0129291278915613
4.88671875 -0.0129294909062696
4.8984375 -0.012930027032582
4.91015625 -0.0129306410887241
4.921875 -0.0129312847503453
4.93359375 -0.0129319096978044
4.9453125 -0.0129324676158469
4.95703125 -0.0129329101933032
4.96875 -0.0129331891228073
4.98046875 -0.0129332561005367
4.9921875 -0.0129330628259722
5.00390625 -0.0129325776268667
5.015625 -0.0129319355582321
5.02734375 -0.012931218909176
5.0390625 -0.0129304800017461
5.05078125 -0.0129297711526935
5.0625 -0.0129291446738779
5.07421875 -0.012928652872695
5.0859375 -0.0129283480525267
5.09765625 -0.012928282513215
5.109375 -0.0129285085515588
5.12109375 -0.0129290250315826
5.1328125 -0.0129296078474195
5.14453125 -0.0129301966958085
5.15625 -0.0129307579634135
5.16796875 -0.0129312580455673
5.1796875 -0.0129316633459016
5.19140625 -0.0129319402759933
5.203125 -0.0129320552550282
5.21484375 -0.0129319880788999
5.2265625 -0.0129318784188187
5.23828125 -0.0129317796172846
5.25 -0.0129317013063807
5.26171875 -0.0129316531122706
5.2734375 -0.0129316446554683
5.28515625 -0.0129316855511021
5.296875 -0.0129317854091689
5.30859375 -0.0129319538347824
5.3203125 -0.0129321970275811
5.33203125 -0.0129324544508914
5.34375 -0.0129327047941576
5.35546875 -0.0129329535682298
5.3671875 -0.012933206293033
5.37890625 -0.0129334684972827
5.390625 -0.0129337457181656
5.40234375 -0.0129340435009872
5.4140625 -0.0129343673987841
5.42578125 -0.0129347229719027
5.4375 -0.0129351162798212
5.44921875 -0.012935563684558
5.4609375 -0.0129360550946002
5.47265625 -0.012936568929617
5.484375 -0.0129370836033467
5.49609375 -0.0129375775238269
5.5078125 -0.0129380290935576
5.51953125 -0.0129384167095952
5.53125 -0.0129387195384733
5.54296875 -0.0129389571944302
5.5546875 -0.0129391646708686
5.56640625 -0.0129393663236636
5.578125 -0.0129395865128667
5.58984375 -0.012939849602525
5.6015625 -0.0129401799604495
5.61328125 -0.0129406019579318
5.625 -0.0129411399694088
5.63671875 -0.0129418179771706
5.6484375 -0.0129426129203275
5.66015625 -0.0129434767633611
5.671875 -0.0129443772915399
5.68359375 -0.0129452822895988
5.6953125 -0.0129461595419232
5.70703125 -0.0129469768326593
5.71875 -0.0129477019457516
5.73046875 -0.0129483026649065
5.7421875 -0.0129487467734836
5.75390625 -0.0129490301593799
5.765625 -0.0129492741387591
5.77734375 -0.0129495201470858
5.7890625 -0.0129497953980189
5.80078125 -0.0129501271037304
5.8125 -0.0129505424747121
5.82421875 -0.012951068719528
5.8359375 -0.0129517330445118
5.84765625 -0.0129525081987846
5.859375 -0.012953306520231
5.87109375 -0.012954111708786
5.8828125 -0.0129549087088026
5.89453125 -0.0129556824681742
5.90625 -0.0129564179383569
5.91796875 -0.012957100074376
5.9296875 -0.0129577138348141
5.94140625 -0.0129582460115925
5.953125 -0.0129587549359238
5.96484375 -0.0129592760445143
5.9765625 -0.012959811270844
5.98828125 -0.0129603625469394
6 -0.0129609318033635
};
\addplot [semithick, color5]
table {%
0 -0.000199349081969348
0.01171875 0.00206324433742219
0.0234375 0.00455438340624629
0.03515625 0.00723997756122253
0.046875 0.0100842445609596
0.05859375 0.0130436999495855
0.0703125 0.016082941610552
0.08203125 0.0191692728992611
0.09375 0.0222702500467557
0.10546875 0.0253426518050661
0.1171875 0.0283495290160694
0.12890625 0.0312766249376698
0.140625 0.0341102639309793
0.15234375 0.0368344847399496
0.1640625 0.0394105506714208
0.17578125 0.0418309350965039
0.1875 0.0440978291961791
0.19921875 0.0462136951511127
0.2109375 0.0481690622735
0.22265625 0.0499469455046593
0.234375 0.0515568586468241
0.24609375 0.053009057830333
0.2578125 0.0543138623198718
0.26953125 0.0554669779149335
0.28125 0.0564654246279689
0.29296875 0.0573212671804318
0.3046875 0.0580465322660962
0.31640625 0.0586532089287722
0.328125 0.0591532485388736
0.33984375 0.0595563546503886
0.3515625 0.0598593931039032
0.36328125 0.0600673270822828
0.375 0.0601870702712648
0.38671875 0.0602255102404829
0.3984375 0.0601895071096437
0.41015625 0.0600858918741331
0.421875 0.0599215512969215
0.43359375 0.0597047353415434
0.4453125 0.0594397313344739
0.45703125 0.0591292574157701
0.46875 0.0587759936141962
0.48046875 0.0583825800876358
0.4921875 0.057951615839287
0.50390625 0.0574856579096435
0.515625 0.056988711477795
0.52734375 0.0564728183869542
0.5390625 0.055940327350274
0.55078125 0.0553914794777397
0.5625 0.0548264978400286
0.57421875 0.0542455902218649
0.5859375 0.0536489517167693
0.59765625 0.053036767163201
0.609375 0.0524094457121019
0.62109375 0.0517760842546678
0.6328125 0.0511410264957318
0.64453125 0.0505039074162271
0.65625 0.0498643757522181
0.66796875 0.0492220933681074
0.6796875 0.0485767345070814
0.69140625 0.0479279849187919
0.703125 0.0472755408642767
0.71484375 0.046620962977937
0.7265625 0.0459710871768186
0.73828125 0.045326306965954
0.75 0.044686308306819
0.76171875 0.0440507741346177
0.7734375 0.0434193833714236
0.78515625 0.0427918101303653
0.796875 0.0421677231108598
0.80859375 0.0415467851848914
0.8203125 0.0409303773009159
0.83203125 0.0403216485539445
0.84375 0.0397204032024065
0.85546875 0.0391263425518441
0.8671875 0.0385391632285975
0.87890625 0.0379585579737577
0.890625 0.0373842163706566
0.90234375 0.0368158255058903
0.9140625 0.0362530705638792
0.92578125 0.0356956558504738
0.9375 0.0351437896969111
0.94921875 0.0345978234232492
0.9609375 0.0340580253398805
0.97265625 0.0335246654317585
0.984375 0.0329980151305679
0.99609375 0.0324783470713689
1.0078125 0.031965934833711
1.01953125 0.0314610526672215
1.03125 0.0309639752016651
1.04296875 0.0304749771414763
1.0546875 0.0299932270085853
1.06640625 0.0295166217171101
1.078125 0.0290456836571488
1.08984375 0.0285810383471616
1.1015625 0.028123307467012
1.11328125 0.0276731087166319
1.125 0.0272309866056648
1.13671875 0.0267959944097677
1.1484375 0.0263677492671369
1.16015625 0.0259463935958921
1.171875 0.0255320659966227
1.18359375 0.0251249013396135
1.1953125 0.0247250308617954
1.20703125 0.0243325822734245
1.21875 0.0239474608118787
1.23046875 0.0235694117087367
1.2421875 0.0231983498327549
1.25390625 0.0228341883115402
1.265625 0.0224768385803437
1.27734375 0.0221262105652612
1.2890625 0.021782212855359
1.30078125 0.021444752863726
1.3125 0.0211137369774536
1.32421875 0.0207890706965408
1.3359375 0.0204706022346255
1.34765625 0.020158132910975
1.359375 0.0198515161988112
1.37109375 0.0195506058191058
1.3828125 0.0192552555759324
1.39453125 0.0189653193915676
1.40625 0.0186806513395785
1.41796875 0.0184011056758955
1.4296875 0.0181265368678734
1.44140625 0.017856799621336
1.453125 0.0175918574467084
1.46484375 0.0173320151041564
1.4765625 0.0170770903067816
1.48828125 0.0168268379444283
1.5 0.0165810130655818
1.51171875 0.0163393708809155
1.5234375 0.0161016667694087
1.53515625 0.0158676562870303
1.546875 0.0156370951779927
1.55859375 0.0154097393885733
1.5703125 0.015185345083505
1.58203125 0.0149648555920965
1.59375 0.0147496886148635
1.60546875 0.0145392773080282
1.6171875 0.014333032027931
1.62890625 0.014130363859455
1.640625 0.0139306846352295
1.65234375 0.0137334069529568
1.6640625 0.013537944190864
1.67578125 0.0133446891968126
1.6875 0.0131556215980193
1.69921875 0.012970486502059
1.7109375 0.0127889137851251
1.72265625 0.0126105338118712
1.734375 0.0124349774528651
1.74609375 0.0122618761001833
1.7578125 0.0120908616811479
1.76953125 0.0119215666702043
1.78125 0.0117547373339047
1.79296875 0.0115915911574562
1.8046875 0.011431843556033
1.81640625 0.0112752008074815
1.828125 0.0111213697411558
1.83984375 0.010970057743037
1.8515625 0.0108209727595943
1.86328125 0.0106738233003887
1.875 0.0105283184394178
1.88671875 0.0103841678152035
1.8984375 0.0102419135704285
1.91015625 0.010102458770422
1.921875 0.0099656773019903
1.93359375 0.00983143858423651
1.9453125 0.00969961241119795
1.95703125 0.00957006894645029
1.96875 0.00944267871799861
1.98046875 0.00931731261345602
1.9921875 0.00919384187550931
2.00390625 0.00907226391503521
2.015625 0.00895268416033116
2.02734375 0.00883508431378623
2.0390625 0.00871944557202783
2.05078125 0.0086057492953387
2.0625 0.00849397699865742
2.07421875 0.00838411034348809
2.0859375 0.00827613113072096
2.09765625 0.00817002129436204
2.109375 0.00806561469746155
2.12109375 0.00796215001019293
2.1328125 0.00785971310919569
2.14453125 0.00775853047063253
2.15625 0.00765882841842046
2.16796875 0.0075608331188136
2.1796875 0.00746477057615485
2.19140625 0.00737086662979517
2.203125 0.00727934695218213
2.21484375 0.00719043704811642
2.2265625 0.00710373953112981
2.23828125 0.00701749210931626
2.25 0.00693177498141999
2.26171875 0.00684681701988102
2.2734375 0.00676284684041914
2.28515625 0.00668009280048112
2.296875 0.00659878299771064
2.30859375 0.00651914526843989
2.3203125 0.00644132406379876
2.33203125 0.00636418894960051
2.34375 0.00628748667618745
2.35546875 0.00621144062270873
2.3671875 0.00613627402310485
2.37890625 0.00606220996701998
2.390625 0.00598947140053469
2.40234375 0.00591828112671735
2.4140625 0.00584886180599492
2.42578125 0.00578130719755704
2.4375 0.00571442019307252
2.44921875 0.00564793414646511
2.4609375 0.00558194847638602
2.47265625 0.0055165625451777
2.484375 0.00545187565808949
2.49609375 0.00538798706239568
2.5078125 0.00532499594641665
2.51953125 0.00526300143844288
2.53125 0.00520210260556157
2.54296875 0.00514239845238571
2.5546875 0.0050832696077377
2.56640625 0.00502391739206856
2.578125 0.00496458633262033
2.58984375 0.0049055271104086
2.6015625 0.00484699022280969
2.61328125 0.00478922598881518
2.625 0.00473248455355429
2.63671875 0.0046770158920823
2.6484375 0.00462306981243716
2.66015625 0.00457089098027721
2.671875 0.00451951905853058
2.68359375 0.00446816022059523
2.6953125 0.00441690306110267
2.70703125 0.00436583618570107
2.71875 0.00431504820995039
2.73046875 0.00426462775812045
2.7421875 0.00421466346189119
2.75390625 0.0041652439589554
2.765625 0.00411645789152349
2.77734375 0.00406839390473139
2.7890625 0.00402101762505236
2.80078125 0.00397398669501407
2.8125 0.00392732375341584
2.82421875 0.00388108486840036
2.8359375 0.00383532609752151
2.84765625 0.00379010349139871
2.859375 0.00374547309737823
2.87109375 0.00370149096320044
2.8828125 0.00365817288987558
2.89453125 0.00361519567585493
2.90625 0.00357251181768508
2.91796875 0.00353016492896671
2.9296875 0.00348819871573147
2.94140625 0.00344665697196111
2.953125 0.00340558357522163
2.96484375 0.00336502248241237
2.9765625 0.00332501772563085
2.98828125 0.00328561803384687
3 0.00324687671478108
3.01171875 0.00320872839920117
3.0234375 0.0031710851225792
3.03515625 0.0031338589094273
3.046875 0.00309696177635815
3.05859375 0.00306030573525103
3.0703125 0.00302380279652411
3.08203125 0.0029873649725132
3.09375 0.00295090428095647
3.10546875 0.0029144952642823
3.1171875 0.0028784474739556
3.12890625 0.00284284283401979
3.140625 0.00280775696102155
3.15234375 0.00277326554814881
3.1640625 0.00273944436001433
3.17578125 0.00270636922756685
3.1875 0.00267411604312797
3.19921875 0.00264275018106769
3.2109375 0.00261218254462452
3.22265625 0.00258225931515636
3.234375 0.00255283505055929
3.24609375 0.00252376431498712
3.2578125 0.00249490168112853
3.26953125 0.00246610173249453
3.28125 0.00243721906571791
3.29296875 0.00240810829286312
3.3046875 0.00237868932506146
3.31640625 0.00234931128171076
3.328125 0.00232015694260647
3.33984375 0.00229135528249616
3.3515625 0.00226303529673342
3.36328125 0.00223532599786193
3.375 0.00220835641229982
3.38671875 0.00218225557712356
3.3984375 0.00215715253695181
3.41015625 0.00213317634092848
3.421875 0.00211038363753987
3.43359375 0.00208845481755115
3.4453125 0.0020671574121162
3.45703125 0.00204628407109453
3.46875 0.00202562746923013
3.48046875 0.00200498030834826
3.4921875 0.00198413531946065
3.50390625 0.00196288526478104
3.515625 0.00194102293964942
3.52734375 0.00191875346005966
3.5390625 0.00189665923459994
3.55078125 0.00187488030870749
3.5625 0.00185355309390867
3.57421875 0.00183281399283786
3.5859375 0.00181279939667165
3.59765625 0.00179364568263127
3.609375 0.00177548921155596
3.62109375 0.00175846632554453
3.6328125 0.00174261761814027
3.64453125 0.00172755140411211
3.65625 0.00171306845613561
3.66796875 0.00169900584374718
3.6796875 0.00168520066903873
3.69140625 0.00167149006834397
3.703125 0.00165771121376458
3.71484375 0.00164370131453733
3.7265625 0.00162929761824068
3.73828125 0.00161435888183779
3.75 0.00159944331444173
3.76171875 0.00158491033053568
3.7734375 0.0015708291962136
3.78515625 0.00155726915101563
3.796875 0.00154429940620734
3.80859375 0.00153198914309311
3.8203125 0.00152040751136516
3.83203125 0.001509619298642
3.84375 0.00149936464687682
3.85546875 0.00148944422045479
3.8671875 0.00147983824941246
3.87890625 0.00147052698575269
3.890625 0.00146149070422292
3.90234375 0.00145270970304562
3.9140625 0.00144416430460032
3.92578125 0.00143583485605836
3.9375 0.00142772012035468
3.94921875 0.00141999702129164
3.9609375 0.00141267867539336
3.97265625 0.00140571960000531
3.984375 0.00139907429004397
3.99609375 0.00139269721714792
4.0078125 0.00138654282887882
4.01953125 0.00138056554797012
4.03125 0.00137471977162475
4.04296875 0.00136896292308916
4.0546875 0.00136333706372418
4.06640625 0.0013579192753303
4.078125 0.00135277434934892
4.08984375 0.00134796709424337
4.1015625 0.0013435623360347
4.11328125 0.00133962491884449
4.125 0.00133621970544574
4.13671875 0.00133337272838371
4.1484375 0.00133092120131085
4.16015625 0.00132877763639143
4.171875 0.00132687070497914
4.18359375 0.00132512906621677
4.1953125 0.00132348136667758
4.20703125 0.00132185624002685
4.21875 0.00132018230670321
4.23046875 0.0013183902120107
4.2421875 0.00131651401641333
4.25390625 0.0013146541451697
4.265625 0.00131289431564591
4.27734375 0.0013113182563664
4.2890625 0.00131000970735936
4.30078125 0.00130905242050818
4.3125 0.00130853015990879
4.32421875 0.00130852670223355
4.3359375 0.00130912583710103
4.34765625 0.00131041136745166
4.359375 0.00131233589411581
4.37109375 0.00131467640293898
4.3828125 0.0013172896503259
4.39453125 0.0013200327537183
4.40625 0.00132276281078704
4.41796875 0.00132533689893167
4.4296875 0.00132761207480635
4.44140625 0.0013294453738715
4.453125 0.00133069383353217
4.46484375 0.0013314506973799
4.4765625 0.00133200559014287
4.48828125 0.0013325223624553
4.5 0.00133316488673127
4.51171875 0.00133409705769903
4.5234375 0.00133548279294054
4.53515625 0.00133748603343569
4.546875 0.00134027074411119
4.55859375 0.00134400091439467
4.5703125 0.00134880734690398
4.58203125 0.00135439013944715
4.59375 0.00136045319377206
4.60546875 0.00136676306754588
4.6171875 0.0013730862853456
4.62890625 0.00137918933794287
4.640625 0.00138483868160006
4.65234375 0.00138980073737857
4.6640625 0.00139384189045825
4.67578125 0.00139672848946892
4.6875 0.00139853535682417
4.69921875 0.00140002644202835
4.7109375 0.00140147108303653
4.72265625 0.00140310903648471
4.734375 0.00140518009618391
4.74609375 0.00140792409375077
4.7578125 0.00141158089920735
4.76953125 0.00141639042155184
4.78125 0.00142254349143916
4.79296875 0.00142941847965679
4.8046875 0.0014366038466907
4.81640625 0.00144389963469013
4.828125 0.00145110585229731
4.83984375 0.00145802247413672
4.8515625 0.00146444944028908
4.86328125 0.00147018665574956
4.875 0.00147503398986999
4.88671875 0.00147880985288438
4.8984375 0.00148187438693155
4.91015625 0.00148459220519639
4.921875 0.00148717139117171
4.93359375 0.00148982006671456
4.9453125 0.00149274639249792
4.95703125 0.00149615856840628
4.96875 0.00150026483387637
4.98046875 0.00150527346818258
4.9921875 0.00151139279066683
5.00390625 0.00151877148996139
5.015625 0.00152692601117597
5.02734375 0.0015354991510438
5.0390625 0.00154423511545085
5.05078125 0.00155287805574827
5.0625 0.0015611720683382
5.07421875 0.00156886119418919
5.0859375 0.0015756894182808
5.09765625 0.00158140066897762
5.109375 0.00158573881733193
5.12109375 0.00158868637055837
5.1328125 0.00159125560151326
5.14453125 0.00159377247270378
5.15625 0.00159644626390828
5.16796875 0.00159948630724532
5.1796875 0.00160310198728474
5.19140625 0.0016075027410662
5.203125 0.00161289805802538
5.21484375 0.00161942906998278
5.2265625 0.00162638838790531
5.23828125 0.00163344725362043
5.25 0.00164049337375469
5.26171875 0.00164741441696599
5.2734375 0.00165409801394484
5.28515625 0.0016604317573903
5.296875 0.00166630320196283
5.30859375 0.00167159986421286
5.3203125 0.00167622909397707
5.33203125 0.00168052993394911
5.34375 0.0016847137610265
5.35546875 0.00168884965674655
5.3671875 0.00169300673905891
5.37890625 0.00169725416215097
5.390625 0.00170166111625979
5.40234375 0.0017062968274738
5.4140625 0.00171123055752202
5.42578125 0.00171653160355222
5.4375 0.00172225822626436
5.44921875 0.00172807529282349
5.4609375 0.00173379672639604
5.47265625 0.00173942080780569
5.484375 0.00174494578620825
5.49609375 0.00175036987943481
5.5078125 0.00175569127436689
5.51953125 0.00176090812734362
5.53125 0.00176602287124082
5.54296875 0.00177119090456565
5.5546875 0.00177645062718473
5.56640625 0.00178174682519296
5.578125 0.00178702429844309
5.58984375 0.00179222786023932
5.6015625 0.00179730233708424
5.61328125 0.0018021925684799
5.625 0.00180684340678224
5.63671875 0.00181119950203111
5.6484375 0.00181522061953731
5.66015625 0.00181898298919999
5.671875 0.00182259706272444
5.68359375 0.00182617328104756
5.6953125 0.00182982207469604
5.70703125 0.00183365386421578
5.71875 0.00183777906067188
5.73046875 0.00184230806622021
5.7421875 0.00184735127474937
5.75390625 0.00185294095036903
5.765625 0.00185872863402573
5.77734375 0.00186454427667242
5.7890625 0.0018702549462576
5.80078125 0.00187572771187523
5.8125 0.00188082964356256
5.82421875 0.00188542781218438
5.8359375 0.00188938928940202
5.84765625 0.00189279461790552
5.859375 0.00189600064586836
5.87109375 0.00189911304795637
5.8828125 0.00190223284865661
5.89453125 0.0019054610733966
5.90625 0.00190889874876408
5.91796875 0.00191264690274521
5.9296875 0.00191680656498124
5.94140625 0.00192146688767815
5.953125 0.00192624768863392
5.96484375 0.00193090367164654
5.9765625 0.00193540471589533
5.98828125 0.00193972069900573
6 0.00194382149702194
};
\addplot [semithick, color6]
table {%
0 0.000761530493612179
0.01171875 0.00144289487874958
0.0234375 0.00206601775588656
0.03515625 0.00263629639090806
0.046875 0.00315916844468454
0.05859375 0.00364052269886778
0.0703125 0.00408342808928258
0.08203125 0.00449037035959411
0.09375 0.00486382154142844
0.10546875 0.0052073617574919
0.1171875 0.00552410380490451
0.12890625 0.00581499922127907
0.140625 0.00608098990257809
0.15234375 0.00632319225728147
0.1640625 0.00654437248615222
0.17578125 0.00674574243087311
0.1875 0.00692797108734281
0.19921875 0.00709173465890266
0.2109375 0.00723821342366387
0.22265625 0.00736902877732821
0.234375 0.00748482667618976
0.24609375 0.00758623246562677
0.2578125 0.00767387591575859
0.26953125 0.00774896721929262
0.28125 0.00781259342830685
0.29296875 0.007865213796769
0.3046875 0.00790728970217187
0.31640625 0.00793928432217136
0.328125 0.00796166232660417
0.33984375 0.0079750555802486
0.3515625 0.00798082422548285
0.36328125 0.00797935441992533
0.375 0.00797085673623285
0.38671875 0.00795554035151885
0.3984375 0.00793361307138084
0.41015625 0.00790528134501051
0.421875 0.00787078585265038
0.43359375 0.00783127904561884
0.4453125 0.00778720301373483
0.45703125 0.00773851101859139
0.46875 0.00768515427483555
0.48046875 0.00762708216616102
0.4921875 0.00756424246327753
0.50390625 0.00749658154385785
0.515625 0.00742417284011377
0.52734375 0.00734785635770524
0.5390625 0.00726776158906826
0.55078125 0.00718384917479685
0.5625 0.00709608091327528
0.57421875 0.00700441992161883
0.5859375 0.00690883077344817
0.59765625 0.00680927961349651
0.609375 0.00670574086091644
0.62109375 0.00659848915662301
0.6328125 0.00648780865724018
0.64453125 0.00637387413458695
0.65625 0.0062568607282928
0.66796875 0.00613694374059982
0.6796875 0.00601429843120463
0.69140625 0.00588909981213956
0.703125 0.00576152244269358
0.71484375 0.0056317154635678
0.7265625 0.00549974920068015
0.73828125 0.00536576856623948
0.75 0.00522992463801073
0.76171875 0.00509236554758127
0.7734375 0.00495323640668472
0.78515625 0.00481267925454551
0.796875 0.00467083302624404
0.80859375 0.00452783354210327
0.8203125 0.0043837053282636
0.83203125 0.00423833619286744
0.84375 0.00409180302156658
0.85546875 0.00394418717392239
0.8671875 0.00379556876465071
0.87890625 0.00364602679417184
0.890625 0.00349563927276365
0.90234375 0.00334448333831773
0.9140625 0.00319263536769809
0.92578125 0.00304013935963467
0.9375 0.00288654533298036
0.94921875 0.00273185815531638
0.9609375 0.00257630547045319
0.97265625 0.00242011542852217
0.984375 0.00226351662515766
0.99609375 0.00210673803604617
1.0078125 0.00195000894684244
1.01953125 0.00179355887845243
1.03125 0.0016376175076833
1.04296875 0.00148241458326045
1.0546875 0.00132791948344173
1.06640625 0.00117373633877109
1.078125 0.00102002802102916
1.08984375 0.00086698117043569
1.1015625 0.000714782132949156
1.11328125 0.000563616880575707
1.125 0.000413668438133676
1.13671875 0.000265045441423245
1.1484375 0.000117827026979557
1.16015625 -2.78966752984863e-05
1.171875 -0.000172036701847666
1.18359375 -0.000314505275166584
1.1953125 -0.000455215819552112
1.20703125 -0.000594082972846855
1.21875 -0.000730858302530165
1.23046875 -0.000865359009990102
1.2421875 -0.00099763076263365
1.25390625 -0.00112772021930447
1.265625 -0.00125567484437436
1.27734375 -0.00138154286621682
1.2890625 -0.0015053732364431
1.30078125 -0.00162721558990153
1.3125 -0.00174712020544001
1.32421875 -0.00186513796743112
1.3359375 -0.00198110384613244
1.34765625 -0.00209482703874959
1.359375 -0.00220640670801893
1.37109375 -0.00231594285017961
1.3828125 -0.00242353535187331
1.39453125 -0.00252928396757108
1.40625 -0.00263328829850423
1.41796875 -0.00273564777309906
1.4296875 -0.00283646162891541
1.44140625 -0.00293582889608919
1.453125 -0.0030337786437751
1.46484375 -0.00313008325124006
1.4765625 -0.00322477740294447
1.48828125 -0.00331793311928225
1.5 -0.00340962203539152
1.51171875 -0.00349991540617018
1.5234375 -0.00358888411125933
1.53515625 -0.00367659865999371
1.546875 -0.00376312919632009
1.55859375 -0.00384854550368255
1.5703125 -0.00393291700987544
1.58203125 -0.00401618268601628
1.59375 -0.00409819609610162
1.60546875 -0.00417900520045031
1.6171875 -0.00425866029971503
1.62890625 -0.00433721159564602
1.640625 -0.00441470919029806
1.65234375 -0.00449120308540978
1.6640625 -0.00456674318195559
1.67578125 -0.00464134546990058
1.6875 -0.00471495599952404
1.69921875 -0.00478758372526913
1.7109375 -0.00485924141603218
1.72265625 -0.00492994198272218
1.734375 -0.0049996984720795
1.74609375 -0.00506852406053496
1.7578125 -0.00513643204810873
1.76953125 -0.00520343585234952
1.78125 -0.00526955535433311
1.79296875 -0.00533480233187921
1.8046875 -0.00539917325277771
1.81640625 -0.0054626647176594
1.828125 -0.00552527352701245
1.83984375 -0.00558699667114039
1.8515625 -0.00564783132019578
1.86328125 -0.00570777481428912
1.875 -0.00576682465367332
1.88671875 -0.00582497848900346
1.8984375 -0.00588228542364049
1.91015625 -0.00593880871912365
1.921875 -0.00599454332371465
1.93359375 -0.00604948411236097
1.9453125 -0.00610362618516686
1.95703125 -0.00615696485546127
1.96875 -0.00620949563793669
1.98046875 -0.00626121423685862
1.9921875 -0.00631211653434637
2.00390625 -0.00636225559507479
2.015625 -0.00641170302335256
2.02734375 -0.00646045571203848
2.0390625 -0.00650851032114805
2.05078125 -0.00655586362071746
2.0625 -0.00660251248252109
2.07421875 -0.00664845387190012
2.0859375 -0.00669368483970216
2.09765625 -0.00673820251433245
2.109375 -0.00678203041883611
2.12109375 -0.00682530966377455
2.1328125 -0.00686804872130759
2.14453125 -0.0069102323293451
2.15625 -0.00695184528153985
2.16796875 -0.00699287242246366
2.1796875 -0.00703329864283366
2.19140625 -0.00707310887478808
2.203125 -0.00711228808721216
2.21484375 -0.00715082128111392
2.2265625 -0.00718873911408983
2.23828125 -0.00722618518153856
2.25 -0.00726318236531702
2.26171875 -0.00729974310061008
2.2734375 -0.00733587978817629
2.28515625 -0.00737160479305218
2.296875 -0.00740693044332008
2.30859375 -0.00744186902893945
2.3203125 -0.00747643578225511
2.33203125 -0.00751068314874099
2.34375 -0.00754461271560365
2.35546875 -0.00757820639224634
2.3671875 -0.00761144602732177
2.37890625 -0.00764431340934124
2.390625 -0.00767679026729543
2.40234375 -0.00770885827128673
2.4140625 -0.00774049903317314
2.42578125 -0.0077717011549078
2.4375 -0.00780253761209598
2.44921875 -0.00783305775300734
2.4609375 -0.00786329372293815
2.47265625 -0.00789327758599132
2.484375 -0.00792304132622784
2.49609375 -0.00795261684878588
2.5078125 -0.00798203598096857
2.51953125 -0.00801133047329971
2.53125 -0.00804053200054792
2.54296875 -0.00806967216271902
2.5546875 -0.00809878956345376
2.56640625 -0.00812787058089558
2.578125 -0.00815685707511123
2.58984375 -0.00818569067514277
2.6015625 -0.00821431294943561
2.61328125 -0.0082426654082403
2.625 -0.00827068950610359
2.63671875 -0.00829832664444828
2.6484375 -0.00832551817424209
2.66015625 -0.00835220561570329
2.671875 -0.00837841168399381
2.68359375 -0.00840425208590894
2.6953125 -0.0084298257715876
2.70703125 -0.00845523160622084
2.71875 -0.00848056837325951
2.73046875 -0.0085059347772524
2.7421875 -0.00853142944631467
2.75390625 -0.00855715093422696
2.765625 -0.00858319772216423
2.77734375 -0.00860966822005576
2.7890625 -0.00863656003380793
2.80078125 -0.00866352968978121
2.8125 -0.0086904306841264
2.82421875 -0.00871713999886971
2.8359375 -0.00874353457582147
2.84765625 -0.00876949131942937
2.859375 -0.0087948871000204
2.87109375 -0.00881959875743123
2.8828125 -0.00884354339878973
2.89453125 -0.00886704731740324
2.90625 -0.00889029235091261
2.91796875 -0.00891338210440968
2.9296875 -0.00893642014656018
2.94140625 -0.00895951001148371
2.953125 -0.00898275520044722
2.96484375 -0.00900625918337196
2.9765625 -0.00903012540015397
2.98828125 -0.00905443152032304
3 -0.00907893452210348
3.01171875 -0.00910346191144353
3.0234375 -0.0091279034928035
3.03515625 -0.00915214906219156
3.046875 -0.00917608840802133
3.05859375 -0.00919961131211693
3.0703125 -0.00922260755086468
3.08203125 -0.00924496689651209
3.09375 -0.00926657911861371
3.10546875 -0.00928751865651689
3.1171875 -0.00930814428790072
3.12890625 -0.00932856973854286
3.140625 -0.00934890162909359
3.15234375 -0.00936924657917094
3.1640625 -0.0093897112082913
3.17578125 -0.00941040213676044
3.1875 -0.00943142598652514
3.19921875 -0.00945284485906325
3.2109375 -0.00947432070861567
3.22265625 -0.00949570008078452
3.234375 -0.00951690756006277
3.24609375 -0.0095378677292649
3.2578125 -0.00955850516965337
3.26953125 -0.00957874446110095
3.28125 -0.00959851018228955
3.29296875 -0.00961772691094506
3.3046875 -0.00963635471132304
3.31640625 -0.00965458692417858
3.328125 -0.00967252641248161
3.33984375 -0.00969024678854863
3.3515625 -0.00970782167992168
3.36328125 -0.00972532472971213
3.375 -0.00974282959694265
3.38671875 -0.0097604099568868
3.3984375 -0.00977813950140644
3.41015625 -0.00979609193928685
3.421875 -0.0098142711588371
3.43359375 -0.00983239753054449
3.4453125 -0.0098503788525416
3.45703125 -0.00986815234324697
3.46875 -0.00988565521320797
3.48046875 -0.00990282466486186
3.4921875 -0.00991959789230704
3.50390625 -0.00993591208108502
3.515625 -0.00995170440797267
3.52734375 -0.00996705536377968
3.5390625 -0.0099821682662976
3.55078125 -0.00999708731291108
3.5625 -0.0100118554379447
3.57421875 -0.0100265155927064
3.5859375 -0.0100411107456785
3.59765625 -0.0100556838827021
3.609375 -0.0100702780071546
3.62109375 -0.0100849361401204
3.6328125 -0.0100996564823456
3.64453125 -0.0101142676300718
3.65625 -0.0101287308498506
3.66796875 -0.0101430265084581
3.6796875 -0.010157134963634
3.69140625 -0.0101710365637818
3.703125 -0.0101847116476687
3.71484375 -0.0101981405441258
3.7265625 -0.0102113035717482
3.73828125 -0.0102241850576305
3.75 -0.0102368942231712
3.76171875 -0.0102494869014278
3.7734375 -0.0102619620260288
3.78515625 -0.0102743185387047
3.796875 -0.0102865553894408
3.80859375 -0.0102986715366205
3.8203125 -0.0103106659471597
3.83203125 -0.0103225370599121
3.84375 -0.010334250138625
3.85546875 -0.0103457998605496
3.8671875 -0.0103572073378413
3.87890625 -0.0103684936841026
3.890625 -0.0103796800142062
3.90234375 -0.0103907874441317
3.9140625 -0.0104018370908135
3.92578125 -0.0104128500720012
3.9375 -0.0104238458476407
3.94921875 -0.0104348116852813
3.9609375 -0.0104457171607575
3.97265625 -0.0104565335983083
3.984375 -0.0104672323168777
3.99609375 -0.010477784630246
4.0078125 -0.0104881618471633
4.01953125 -0.0104983352714886
4.03125 -0.010508276202332
4.04296875 -0.0105179608446179
4.0546875 -0.0105274702650916
4.06640625 -0.0105368671287368
4.078125 -0.0105461840015579
4.08984375 -0.0105554534581529
4.1015625 -0.0105647080815929
4.11328125 -0.0105739804633152
4.125 -0.0105833032030325
4.13671875 -0.0105926852276093
4.1484375 -0.0106020332720775
4.16015625 -0.0106113171275857
4.171875 -0.0106205173394984
4.18359375 -0.0106296144455068
4.1953125 -0.0106385889757283
4.20703125 -0.0106474214528081
4.21875 -0.0106560923920223
4.23046875 -0.0106645834494942
4.2421875 -0.0106729237708771
4.25390625 -0.0106811504989986
4.265625 -0.0106892865528573
4.27734375 -0.0106973548610935
4.2890625 -0.0107053783618779
4.30078125 -0.0107133800028079
4.3125 -0.0107213827408109
4.32421875 -0.0107294095420546
4.3359375 -0.0107374833818649
4.34765625 -0.010745627244651
4.359375 -0.0107538216759901
4.37109375 -0.0107620052434971
4.3828125 -0.0107701510816905
4.39453125 -0.0107782324470957
4.40625 -0.0107862225818463
4.41796875 -0.0107940947138786
4.4296875 -0.0108018220571313
4.44140625 -0.0108093778117507
4.453125 -0.0108167351711543
4.46484375 -0.0108239298997281
4.4765625 -0.0108310309435473
4.48828125 -0.0108380648291356
4.5 -0.010845058099441
4.51171875 -0.010852037313616
4.5234375 -0.010859029046812
4.53515625 -0.0108660598899875
4.546875 -0.0108731564497315
4.55859375 -0.0108803453480998
4.5703125 -0.0108876453013801
4.58203125 -0.0108949860615614
4.59375 -0.0109023250628581
4.60546875 -0.0109096374409617
4.6171875 -0.0109168983109551
4.62890625 -0.0109240827676371
4.640625 -0.0109311658858611
4.65234375 -0.0109381227208887
4.6640625 -0.0109449283087563
4.67578125 -0.0109515576666577
4.6875 -0.0109580318909513
4.69921875 -0.0109644593204379
4.7109375 -0.0109708596147855
4.72265625 -0.0109772477041729
4.734375 -0.0109836385376932
4.74609375 -0.0109900470830308
4.7578125 -0.0109964883261662
4.76953125 -0.0110029772711052
4.78125 -0.0110095235183033
4.79296875 -0.0110160569491944
4.8046875 -0.0110225527565005
4.81640625 -0.0110290122536546
4.828125 -0.0110354367414154
4.83984375 -0.0110418275081852
4.8515625 -0.011048185830339
4.86328125 -0.0110545129725655
4.875 -0.0110608101882205
4.88671875 -0.0110670806314497
4.8984375 -0.0110733676376679
4.91015625 -0.0110796753348664
4.921875 -0.0110859857833803
4.93359375 -0.0110922810534155
4.9453125 -0.0110985432246884
4.95703125 -0.0111047543860956
4.96875 -0.0111108966354125
4.98046875 -0.0111169520790211
4.9921875 -0.0111229028316674
5.00390625 -0.0111287267137205
5.015625 -0.0111343898273389
5.02734375 -0.0111399303857328
5.0390625 -0.0111453999884273
5.05078125 -0.0111508502306512
5.0625 -0.0111563327037835
5.07421875 -0.0111618989958413
5.0859375 -0.0111676006920096
5.09765625 -0.0111734893752139
5.109375 -0.0111796166267346
5.12109375 -0.0111860090427487
5.1328125 -0.0111925495813118
5.14453125 -0.0111991447546399
5.15625 -0.0112057106717213
5.16796875 -0.0112121634348159
5.1796875 -0.0112184191391084
5.19140625 -0.0112243938724336
5.203125 -0.0112300037150751
5.21484375 -0.0112351793654622
5.2265625 -0.0112400659285755
5.23828125 -0.0112447957402516
5.25 -0.011249462567529
5.26171875 -0.0112541601926207
5.2734375 -0.0112589824131757
5.28515625 -0.0112640230425801
5.296875 -0.0112693759102959
5.30859375 -0.0112751348622392
5.3203125 -0.0112813894156872
5.33203125 -0.0112880825132863
5.34375 -0.0112950582867675
5.35546875 -0.0113021740659499
5.3671875 -0.011309287151534
5.37890625 -0.0113162548148362
5.390625 -0.0113229342976181
5.40234375 -0.0113291828120133
5.4140625 -0.0113348575405489
5.42578125 -0.0113398156362643
5.4375 -0.0113439255369492
5.44921875 -0.0113475173804982
5.4609375 -0.0113509334333659
5.47265625 -0.0113543548210426
5.484375 -0.0113579627111204
5.49609375 -0.0113619383134667
5.5078125 -0.0113664628805034
5.51953125 -0.0113717177075914
5.53125 -0.0113778731819154
5.54296875 -0.0113846008066902
5.5546875 -0.0113915599112138
5.56640625 -0.0113985951319323
5.578125 -0.0114055510660741
5.58984375 -0.0114122722716537
5.6015625 -0.0114186032675627
5.61328125 -0.0114243885337481
5.625 -0.0114294725114781
5.63671875 -0.0114337024387672
5.6484375 -0.0114372508931195
5.66015625 -0.0114404302529667
5.671875 -0.0114434315795767
5.68359375 -0.0114464459841103
5.6953125 -0.0114496646274725
5.70703125 -0.0114532787202667
5.71875 -0.0114574795228539
5.73046875 -0.0114624583455146
5.7421875 -0.0114684065487161
5.75390625 -0.0114753519125971
5.765625 -0.0114825822318604
5.77734375 -0.0114898370686215
5.7890625 -0.0114969379964679
5.80078125 -0.011503706541229
5.8125 -0.0115099641812691
5.82421875 -0.011515532347879
5.8359375 -0.0115202324257661
5.84765625 -0.0115242101270737
5.859375 -0.0115279945675736
5.87109375 -0.0115317068709715
5.8828125 -0.0115354609275483
5.89453125 -0.0115393706583024
5.90625 -0.0115435500148386
5.91796875 -0.0115481129792866
5.9296875 -0.0115531735642502
5.94140625 -0.0115588321472681
5.953125 -0.0115646507328277
5.96484375 -0.0115703507081166
5.9765625 -0.0115759016939099
5.98828125 -0.0115812733030106
6 -0.0115864351403032
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 0.0049900395914317
0.01171875 0.00622349917917353
0.0234375 0.00737669304893468
0.03515625 0.00844821886258743
0.046875 0.00943694626915543
0.05859375 0.0103362259189066
0.0703125 0.0111492416505876
0.08203125 0.0118818537629739
0.09375 0.0125400148933739
0.10546875 0.0131259975164655
0.1171875 0.0136403622803679
0.12890625 0.0140887995759885
0.140625 0.0144770399184853
0.15234375 0.0148106824230259
0.1640625 0.0150934808438598
0.17578125 0.0153289932119368
0.1875 0.0155210070405468
0.19921875 0.0156732821264736
0.2109375 0.0157902117554417
0.22265625 0.0158759146614607
0.234375 0.0159325155187964
0.24609375 0.0159620814653669
0.2578125 0.0159666659588871
0.26953125 0.0159504605967667
0.28125 0.0159167396603206
0.29296875 0.0158662116032373
0.3046875 0.0157995889491436
0.31640625 0.0157175877254161
0.328125 0.0156209268383717
0.33984375 0.0155109600017423
0.3515625 0.0153919654676928
0.36328125 0.0152647455398397
0.375 0.0151294542579533
0.38671875 0.0149862440261687
0.3984375 0.0148352651379216
0.41015625 0.014676665430133
0.421875 0.0145106826126618
0.43359375 0.0143400146427763
0.4453125 0.0141657450980813
0.45703125 0.0139877248518515
0.46875 0.0138058023096222
0.48046875 0.0136198243491805
0.4921875 0.0134296371930571
0.50390625 0.0132350872135179
0.515625 0.0130362693230826
0.52734375 0.0128347735307599
0.5390625 0.0126308394954187
0.55078125 0.0124243853069681
0.5625 0.0122153340641194
0.57421875 0.0120036138841203
0.5859375 0.011789157845576
0.59765625 0.0115719038643532
0.609375 0.0113518061516986
0.62109375 0.0111293245995481
0.6328125 0.0109048666063194
0.64453125 0.0106786334218712
0.65625 0.0104508250361093
0.66796875 0.0102216397719253
0.6796875 0.00999127392372455
0.69140625 0.00975992144154476
0.703125 0.0095277736607641
0.71484375 0.00929498661648644
0.7265625 0.00906161023372628
0.73828125 0.00882778911437532
0.75 0.00859367398014437
0.76171875 0.00835941006190005
0.7734375 0.00812513726164634
0.78515625 0.00789099030945207
0.796875 0.00765709891532425
0.80859375 0.00742358791602853
0.8203125 0.00719043959182858
0.83203125 0.00695747601994643
0.84375 0.00672477197537748
0.85546875 0.00649240798387354
0.8671875 0.00626046278432705
0.87890625 0.00602901340813313
0.890625 0.00579813525197374
0.90234375 0.00556790214402379
0.9140625 0.00533838640357853
0.92578125 0.0051096264365991
0.9375 0.00488114733682043
0.94921875 0.00465292265307161
0.9609375 0.00442515173220844
0.97265625 0.00419803453519431
0.984375 0.00397177155118099
0.99609375 0.0037465637148074
1.0078125 0.0035226123267155
1.01953125 0.00330011897728368
1.03125 0.00307928547357782
1.04296875 0.00286031376951969
1.0546875 0.00264326039720519
1.06640625 0.00242792418043415
1.078125 0.00221436833492365
1.08984375 0.00200266958643182
1.1015625 0.00179290563077846
1.11328125 0.0015851550470626
1.125 0.00137950577800605
1.13671875 0.00117620833146589
1.1484375 0.000975387895556921
1.16015625 0.000777095661462557
1.171875 0.000581382185429907
1.18359375 0.000388297361202457
1.1953125 0.00019789039443905
1.20703125 1.02097791182477e-05
1.21875 -0.000174456751577055
1.23046875 -0.000355874522455567
1.2421875 -0.000534119194473705
1.25390625 -0.00070926724501809
1.265625 -0.000881395748562821
1.27734375 -0.00105058235834107
1.2890625 -0.00121690528718273
1.30078125 -0.00138044328751905
1.3125 -0.00154127563055391
1.32421875 -0.00169948208460144
1.3359375 -0.00185487283699539
1.34765625 -0.00200721226637921
1.359375 -0.002156618442768
1.37109375 -0.00230321047562541
1.3828125 -0.00244710735542633
1.39453125 -0.00258842792983494
1.40625 -0.00272729088107466
1.41796875 -0.00286381470448969
1.4296875 -0.00299811768829782
1.44140625 -0.00313031789453515
1.453125 -0.00326049263867305
1.46484375 -0.00338854545878951
1.4765625 -0.0035144989725209
1.48828125 -0.00363839558902477
1.5 -0.00376027739356397
1.51171875 -0.00388018613918804
1.5234375 -0.00399816323914871
1.53515625 -0.00411424976004846
1.546875 -0.00422848641572351
1.55859375 -0.00434091356185963
1.5703125 -0.00445157119134202
1.58203125 -0.00456062291755793
1.59375 -0.00466826072807561
1.60546875 -0.00477445485801762
1.6171875 -0.00487917325683106
1.62890625 -0.00498238410724779
1.640625 -0.00508405580154768
1.65234375 -0.00518415691823941
1.6640625 -0.00528265619915853
1.67578125 -0.00537964978711729
1.6875 -0.00547542625760705
1.69921875 -0.00556997052435227
1.7109375 -0.00566325249140031
1.72265625 -0.00575524238509224
1.734375 -0.00584591073492554
1.74609375 -0.00593522835460031
1.7578125 -0.00602316632324892
1.76953125 -0.00610969596684889
1.78125 -0.0061949185814784
1.79296875 -0.00627899731113537
1.8046875 -0.00636192480989769
1.81640625 -0.00644369297229664
1.828125 -0.00652429402795192
1.83984375 -0.00660372052154483
1.8515625 -0.00668196529310029
1.86328125 -0.00675902145857681
1.875 -0.00683488239076484
1.88671875 -0.00690954170049336
1.8984375 -0.00698300857233904
1.91015625 -0.00705531609164827
1.921875 -0.00712648905892038
1.93359375 -0.00719655250141271
1.9453125 -0.007265531718689
1.95703125 -0.00733345226279492
1.96875 -0.00740033991893182
1.98046875 -0.00746622068662786
1.9921875 -0.00753112076140763
2.00390625 -0.007594956821038
2.015625 -0.00765763511245676
2.02734375 -0.00771922121865205
2.0390625 -0.00777978154039337
2.05078125 -0.00783938257417187
2.0625 -0.00789809090168498
2.07421875 -0.00795597317968404
2.0859375 -0.00801309613018452
2.09765625 -0.00806952653103958
2.109375 -0.00812526755349562
2.12109375 -0.00818002289893524
2.1328125 -0.00823379396873062
2.14453125 -0.00828663810057181
2.15625 -0.00833861259800515
2.16796875 -0.00838977472718336
2.1796875 -0.00844018171360366
2.19140625 -0.00848989073883337
2.203125 -0.00853895893722342
2.21484375 -0.00858744339260972
2.2265625 -0.00863529858424447
2.23828125 -0.00868226709265404
2.25 -0.00872840917658588
2.26171875 -0.00877381001515431
2.2734375 -0.00881855468778603
2.28515625 -0.00886272817782742
2.296875 -0.00890641537579634
2.30859375 -0.00894970108227865
2.3203125 -0.0089926526910806
2.33203125 -0.00903505671364531
2.34375 -0.00907684762627387
2.35546875 -0.00911805460842761
2.3671875 -0.00915870672297493
2.37890625 -0.00919883291984097
2.390625 -0.00923846203946718
2.40234375 -0.00927762281607995
2.4140625 -0.00931634388076888
2.42578125 -0.00935464332963571
2.4375 -0.00939244093657394
2.44921875 -0.0094297444590141
2.4609375 -0.00946659257885619
2.47265625 -0.00950302388453717
2.484375 -0.00953907687450687
2.49609375 -0.00957478996054581
2.5078125 -0.0096102014709256
2.51953125 -0.00964534965341132
2.53125 -0.00968027267810622
2.54296875 -0.00971500864013883
2.5546875 -0.00974952072480496
2.56640625 -0.00978372142340194
2.578125 -0.00981761159911411
2.58984375 -0.00985119262862206
2.6015625 -0.00988446580886353
2.61328125 -0.00991743236194635
2.625 -0.0099500934399005
2.63671875 -0.00998245012926918
2.6484375 -0.0100145034555385
2.66015625 -0.0100462545955287
2.671875 -0.0100777536268625
2.68359375 -0.0101090386387381
2.6953125 -0.0101401096827577
2.70703125 -0.0101709667497764
2.71875 -0.0102016097745587
2.73046875 -0.0102320386402998
2.7421875 -0.0102622531830125
2.75390625 -0.0102922531957797
2.765625 -0.0103220384328721
2.77734375 -0.0103516086137316
2.7890625 -0.0103809879972623
2.80078125 -0.0104102497214166
2.8125 -0.0104393795394649
2.82421875 -0.0104683559536613
2.8359375 -0.0104971574454051
2.84765625 -0.0105257624785822
2.859375 -0.010554149502909
2.87109375 -0.0105822969572779
2.8828125 -0.0106102008725444
2.89453125 -0.0106379981895415
2.90625 -0.0106656915321835
2.91796875 -0.010693242344517
2.9296875 -0.0107206120454164
2.94140625 -0.0107477620308418
2.953125 -0.0107746536760899
2.96484375 -0.0108012483380372
2.9765625 -0.0108275073573757
2.98828125 -0.0108534036035527
3 -0.0108790414916754
3.01171875 -0.0109044693836041
3.0234375 -0.0109297050858228
3.03515625 -0.0109547664127154
3.046875 -0.0109796711872542
3.05859375 -0.0110044372416343
3.0703125 -0.0110290824178565
3.08203125 -0.0110536245682576
3.09375 -0.0110780815559873
3.10546875 -0.0111024732413487
3.1171875 -0.0111267774544636
3.12890625 -0.0111509337390364
3.140625 -0.0111748811448608
3.15234375 -0.011198558714922
3.1640625 -0.0112219054865029
3.17578125 -0.0112448604922716
3.1875 -0.0112673627613515
3.19921875 -0.0112893739491094
3.2109375 -0.0113110599564726
3.22265625 -0.0113324944599145
3.234375 -0.0113537116286892
3.24609375 -0.0113747456401473
3.2578125 -0.0113956306795643
3.26953125 -0.0114164009399471
3.28125 -0.0114370906218199
3.29296875 -0.0114577339329882
3.3046875 -0.0114783570274394
3.31640625 -0.0114989118330731
3.328125 -0.0115193377936358
3.33984375 -0.0115395786465925
3.3515625 -0.0115595781359038
3.36328125 -0.0115792800124759
3.375 -0.0115986280345936
3.38671875 -0.0116175659683379
3.3984375 -0.0116360375879866
3.41015625 -0.011653986676399
3.421875 -0.0116714059917182
3.43359375 -0.011688492639502
3.4453125 -0.0117053195287615
3.45703125 -0.0117219392966021
3.46875 -0.0117384045764742
3.48046875 -0.0117547679978149
3.4921875 -0.011771082185704
3.50390625 -0.0117873997605334
3.515625 -0.0118037733376902
3.52734375 -0.0118201606246252
3.5390625 -0.0118364190221387
3.55078125 -0.0118524991030552
3.5625 -0.0118683522584662
3.57421875 -0.0118839298931368
3.5859375 -0.011899183425588
3.59765625 -0.0119140642881783
3.609375 -0.0119285239271832
3.62109375 -0.0119425138028735
3.6328125 -0.0119560285427251
3.64453125 -0.0119692385046817
3.65625 -0.0119822025059418
3.66796875 -0.0119949617628832
3.6796875 -0.0120075574756624
3.69140625 -0.0120200308281497
3.703125 -0.0120324229879029
3.71484375 -0.0120447751061827
3.7265625 -0.0120571283180081
3.73828125 -0.0120695184818963
3.75 -0.0120818091023425
3.76171875 -0.0120939097721227
3.7734375 -0.0121058007634107
3.78515625 -0.0121174623662113
3.796875 -0.012128874888213
3.80859375 -0.0121400186546552
3.8203125 -0.0121508740082064
3.83203125 -0.0121614227181385
3.84375 -0.0121717505509584
3.85546875 -0.0121819183020958
3.8671875 -0.0121919272987948
3.87890625 -0.0122017788546789
3.890625 -0.0122114742698762
3.90234375 -0.0122210148311525
3.9140625 -0.0122304018120518
3.92578125 -0.0122396364730451
3.9375 -0.0122487165842423
3.94921875 -0.0122576096143876
3.9609375 -0.0122663208399824
3.97265625 -0.0122748673692444
3.984375 -0.0122832663231585
3.99609375 -0.0122915348353167
4.0078125 -0.0122996900517554
4.01953125 -0.0123077491307923
4.03125 -0.0123157292428599
4.04296875 -0.012323646290184
4.0546875 -0.012331482717537
4.06640625 -0.012339211147801
4.078125 -0.0123468100275738
4.08984375 -0.012354257794139
4.1015625 -0.0123615328755766
4.11328125 -0.0123686136908638
4.125 -0.0123754786499674
4.13671875 -0.0123821211732196
4.1484375 -0.0123886041877842
4.16015625 -0.0123949568707891
4.171875 -0.0124012019076693
4.18359375 -0.012407361988535
4.1953125 -0.0124134598081359
4.20703125 -0.0124195180658223
4.21875 -0.0124255594655061
4.23046875 -0.0124316060718173
4.2421875 -0.0124376476561532
4.25390625 -0.0124436540371812
4.265625 -0.0124496004751534
4.27734375 -0.0124554622262458
4.2890625 -0.0124612145425956
4.30078125 -0.0124668326723322
4.3125 -0.0124722918596012
4.32421875 -0.0124775673445822
4.3359375 -0.0124826343635001
4.34765625 -0.0124874681486293
4.359375 -0.0124920871827917
4.37109375 -0.0124965626587358
4.3828125 -0.0125009364092813
4.39453125 -0.0125052501417251
4.40625 -0.0125095455679689
4.41796875 -0.0125138644045454
4.4296875 -0.0125182483726416
4.44140625 -0.0125227391981164
4.453125 -0.0125273786044675
4.46484375 -0.0125321383889169
4.4765625 -0.0125369344603554
4.48828125 -0.0125417210488804
4.5 -0.0125464523807319
4.51171875 -0.0125510826782512
4.5234375 -0.0125555661598303
4.53515625 -0.0125598570398526
4.546875 -0.0125639095286269
4.55859375 -0.0125676778323114
4.5703125 -0.0125711262713336
4.58203125 -0.0125743466630194
4.59375 -0.0125774224066585
4.60546875 -0.0125804170563251
4.6171875 -0.0125833941706564
4.62890625 -0.0125864173129866
4.640625 -0.0125895500514792
4.65234375 -0.0125928559592562
4.6640625 -0.0125963986145266
4.67578125 -0.0126002416007114
4.6875 -0.0126043628860634
4.69921875 -0.0126085519381893
4.7109375 -0.0126127380882168
4.72265625 -0.0126168589402855
4.734375 -0.0126208520949905
4.74609375 -0.0126246551492311
4.7578125 -0.0126282056960618
4.76953125 -0.0126314413245424
4.78125 -0.0126343129829709
4.79296875 -0.0126369905571226
4.8046875 -0.0126395820735929
4.81640625 -0.0126421373987231
4.828125 -0.0126447064017839
4.83984375 -0.012647338955131
4.8515625 -0.0126500849343642
4.86328125 -0.0126529942184931
4.875 -0.0126561166901072
4.88671875 -0.0126594972962389
4.8984375 -0.0126630394961886
4.91015625 -0.0126666520728159
4.921875 -0.0126702864143254
4.93359375 -0.0126738939070169
4.9453125 -0.0126774259351184
4.95703125 -0.0126808338806304
4.96875 -0.0126840691231804
4.98046875 -0.0126870830398891
4.9921875 -0.0126898270052466
5.00390625 -0.0126922679345954
5.015625 -0.0126945318704058
5.02734375 -0.0126967015735092
5.0390625 -0.0126988323785684
5.05078125 -0.012700979623431
5.0625 -0.0127031986493359
5.07421875 -0.0127055448011375
5.0859375 -0.0127080734275476
5.09765625 -0.0127108398813962
5.109375 -0.0127138995199088
5.12109375 -0.0127172529893306
5.1328125 -0.0127206698405655
5.14453125 -0.0127240836364207
5.15625 -0.012727455059087
5.16796875 -0.0127307447889247
5.1796875 -0.01273391350431
5.19140625 -0.0127369218815023
5.203125 -0.0127397305945298
5.21484375 -0.0127423148217212
5.2265625 -0.0127448255020499
5.23828125 -0.0127473246461923
5.25 -0.0127498273801006
5.26171875 -0.0127523488312527
5.2734375 -0.0127549041287473
5.28515625 -0.0127575084034009
5.296875 -0.0127601767878487
5.30859375 -0.0127629244166476
5.3203125 -0.0127657623882171
5.33203125 -0.0127686198860816
5.34375 -0.0127714661638787
5.35546875 -0.01277430139398
5.3671875 -0.0127771257488343
5.37890625 -0.012779939400903
5.390625 -0.0127827425225906
5.40234375 -0.0127855352861695
5.4140625 -0.0127883178636984
5.42578125 -0.0127910904269364
5.4375 -0.0127938543387389
5.44921875 -0.0127966470261564
5.4609375 -0.0127994725892759
5.47265625 -0.0128023124216491
5.484375 -0.0128051479173074
5.49609375 -0.0128079604707675
5.5078125 -0.0128107314770161
5.51953125 -0.0128134423314709
5.53125 -0.0128160747153164
5.54296875 -0.0128186318935267
5.5546875 -0.0128211416376073
5.56640625 -0.0128236310098346
5.578125 -0.0128261270735192
5.58984375 -0.0128286568930187
5.6015625 -0.0128312475337272
5.61328125 -0.0128339260620433
5.625 -0.0128367195453131
5.63671875 -0.0128396547680012
5.6484375 -0.0128427191343553
5.66015625 -0.0128458642906407
5.671875 -0.0128490497430592
5.68359375 -0.0128522349975831
5.6953125 -0.0128553795599208
5.70703125 -0.0128584429354513
5.71875 -0.0128613846291255
5.73046875 -0.0128641641453361
5.7421875 -0.0128667409877549
5.75390625 -0.0128691070139456
5.765625 -0.012871404133141
5.77734375 -0.0128736899933544
5.7890625 -0.0128760062984659
5.80078125 -0.012878394753425
5.8125 -0.0128808970642519
5.82421875 -0.0128835549380087
5.8359375 -0.0128864100827385
5.84765625 -0.0128894312935988
5.859375 -0.0128924987803078
5.87109375 -0.0128955827330851
5.8828125 -0.0128986549621749
5.89453125 -0.0129016872778906
5.90625 -0.0129046514905649
5.91796875 -0.0129075194104925
5.9296875 -0.012910262847864
5.94140625 -0.0129128569768043
5.953125 -0.0129154095262937
5.96484375 -0.0129179890305241
5.9765625 -0.0129206029197389
5.98828125 -0.012923258624326
6 -0.0129259635748213
};
\addplot [semithick, color7]
table {%
0 -0.016795359948256
0.01171875 -0.014688625824437
0.0234375 -0.012620238848987
0.03515625 -0.0105868373325669
0.046875 -0.00858500353099656
0.05859375 -0.00660932176299697
0.0703125 -0.00466113461356688
0.08203125 -0.00274335519307338
0.09375 -0.000858956982642299
0.10546875 0.000991296192749307
0.1171875 0.00280630648056368
0.12890625 0.00458102914916935
0.140625 0.00631042352137937
0.15234375 0.00798951447431742
0.1640625 0.00961426817681658
0.17578125 0.0111817340087989
0.1875 0.0126890814918707
0.19921875 0.0141335522569165
0.2109375 0.0155106309759063
0.22265625 0.016815853596534
0.234375 0.0180497117472898
0.24609375 0.0192128732898591
0.2578125 0.0203060677349115
0.26953125 0.0213242431177752
0.28125 0.0222646078434852
0.29296875 0.0231312489466614
0.3046875 0.0239282812642213
0.31640625 0.0246598435033734
0.328125 0.0253300944607643
0.33984375 0.0259416150702068
0.3515625 0.0264890571221651
0.36328125 0.0269749449392661
0.375 0.0274033673903228
0.38671875 0.0277784083312822
0.3984375 0.0281041452636341
0.41015625 0.0283846480633579
0.421875 0.0286238529131588
0.43359375 0.028821820145083
0.4453125 0.0289793450094923
0.45703125 0.0290986511093677
0.46875 0.0291819562256548
0.48046875 0.0292314721484728
0.4921875 0.0292494044562324
0.50390625 0.0292379522426649
0.515625 0.0291995255549121
0.52734375 0.029137353090947
0.5390625 0.0290526569734643
0.55078125 0.0289463039343658
0.5625 0.0288191572524115
0.57421875 0.0286720763556003
0.5859375 0.0285059164442281
0.59765625 0.0283215281346205
0.609375 0.0281198371643186
0.62109375 0.0279047028702948
0.6328125 0.027678180317026
0.64453125 0.0274406640824484
0.65625 0.0271925424231702
0.66796875 0.0269341973280861
0.6796875 0.0266660045807539
0.69140625 0.0263883338305327
0.703125 0.0261015486724827
0.71484375 0.0258068091822342
0.7265625 0.0255074627643149
0.73828125 0.0252039582254092
0.75 0.0248964295873887
0.76171875 0.0245850061929244
0.7734375 0.0242698127351453
0.78515625 0.023950969275129
0.796875 0.0236285912472284
0.80859375 0.0233027894522318
0.8203125 0.0229745009554393
0.83203125 0.0226454710630272
0.84375 0.0223157986049528
0.85546875 0.0219855332672191
0.8671875 0.0216547229342516
0.87890625 0.0213234136163487
0.890625 0.02099164939707
0.90234375 0.0206594724005621
0.9140625 0.0203269227788215
0.92578125 0.0199940658989786
0.9375 0.019661467024244
0.94921875 0.0193294858075725
0.9609375 0.0189983160834651
0.97265625 0.0186681513975609
0.984375 0.0183391850070067
0.99609375 0.0180116098747923
1.0078125 0.0176856186580499
1.01953125 0.0173614036903193
1.03125 0.0170391569577776
1.04296875 0.0167190700694342
1.0546875 0.0164013400887661
1.06640625 0.0160861176510095
1.078125 0.0157734914351774
1.08984375 0.0154635485229796
1.1015625 0.0151563758298721
1.11328125 0.0148520600378897
1.125 0.0145507019923084
1.13671875 0.014252678776245
1.1484375 0.0139581627432735
1.16015625 0.0136672018007996
1.171875 0.0133798422124577
1.18359375 0.0130961285691611
1.1953125 0.0128161037638854
1.20703125 0.0125398089701885
1.21875 0.012267611906491
1.23046875 0.011999828657997
1.2421875 0.0117363617040624
1.25390625 0.0114771116007435
1.265625 0.0112219772997492
1.27734375 0.0109708561970647
1.2890625 0.0107236441832615
1.30078125 0.0104802356954939
1.3125 0.0102405237711829
1.32421875 0.0100044001033865
1.3359375 0.00977216563513294
1.34765625 0.00954419054654015
1.359375 0.00932030686655765
1.37109375 0.00910034449548595
1.3828125 0.00888413298486833
1.39453125 0.00867150159184432
1.40625 0.0084622793308398
1.41796875 0.00825629502259365
1.4296875 0.00805337734052116
1.44140625 0.00785335485441439
1.453125 0.00765619625898026
1.46484375 0.00746238136598917
1.4765625 0.00727185637783687
1.48828125 0.00708449177677264
1.5 0.0069001584931181
1.51171875 0.00671872791259591
1.5234375 0.00654007188278986
1.53515625 0.006364062718736
1.546875 0.00619057320764473
1.55859375 0.00601947661275453
1.5703125 0.00585064667631661
1.58203125 0.00568409752676333
1.59375 0.00551998548944217
1.60546875 0.00535829278625522
1.6171875 0.00519899924208355
1.62890625 0.00504208470963177
1.640625 0.00488752908202931
1.65234375 0.00473531230506309
1.6640625 0.00458541438904156
1.67578125 0.0044377036848015
1.6875 0.00429190862133632
1.69921875 0.00414805183619201
1.7109375 0.00400616974558192
1.72265625 0.00386629845194442
1.734375 0.00372847376285499
1.74609375 0.00359273120994614
1.7578125 0.00345910606783617
1.76953125 0.00332763337306582
1.78125 0.00319807037059741
1.79296875 0.00307008528029656
1.8046875 0.00294373874154749
1.81640625 0.0028190934505584
1.828125 0.00269621171276578
1.83984375 0.00257515546661076
1.8515625 0.00245598630719862
1.86328125 0.00233876550984169
1.875 0.0022235540534854
1.88671875 0.00211041264401795
1.8984375 0.00199903104875893
1.91015625 0.00188898892889586
1.921875 0.00178035534583042
1.93359375 0.00167320112635239
1.9453125 0.0015675966602578
1.95703125 0.0014636119284956
1.96875 0.00136131653104723
1.98046875 0.00126077971453878
1.9921875 0.00116207039958578
2.00390625 0.00106496915867272
2.015625 0.000969140315234533
2.02734375 0.000874611890123264
2.0390625 0.000781413436458237
2.05078125 0.000689574315971269
2.0625 0.000599123716577304
2.07421875 0.000510090669520251
2.0859375 0.000422504066094915
2.09765625 0.00033639267394371
2.109375 0.000251733902904186
2.12109375 0.00016825957554992
2.1328125 8.5934566839761e-05
2.14453125 4.76831962270719e-06
2.15625 -7.52297601513612e-05
2.16796875 -0.00015405029333084
2.1796875 -0.000231683917809107
2.19140625 -0.000308121279118975
2.203125 -0.000383353021374507
2.21484375 -0.000457369778560515
2.2265625 -0.000530178038015282
2.23828125 -0.000601846844061568
2.25 -0.000672429000618332
2.26171875 -0.000741974455323343
2.2734375 -0.000810533022172577
2.28515625 -0.000878154381937354
2.296875 -0.0009448880825853
2.30859375 -0.00101078353970573
2.3203125 -0.00107588075123984
2.33203125 -0.00114007222109913
2.34375 -0.00120333695973987
2.35546875 -0.00126570558681311
2.3671875 -0.0013272085477109
2.37890625 -0.0013878761165325
2.390625 -0.00144773839897994
2.40234375 -0.00150682533518347
2.4140625 -0.0015651667024568
2.42578125 -0.00162277989515599
2.4375 -0.00167956944123134
2.44921875 -0.00173554754197275
2.4609375 -0.00179076306291895
2.47265625 -0.0018452647037454
2.484375 -0.00189910100295222
2.49609375 -0.00195232034240238
2.5078125 -0.00200497095171008
2.51953125 -0.00205710091247904
2.53125 -0.00210875816239142
2.54296875 -0.00215999049914664
2.5546875 -0.00221068872842297
2.56640625 -0.00226068170818992
2.578125 -0.00231001160141936
2.58984375 -0.00235872174283742
2.6015625 -0.0024068553047598
2.61328125 -0.00245445530345488
2.625 -0.00250156460524381
2.63671875 -0.00254822593233857
2.6484375 -0.00259448186841675
2.66015625 -0.00264037384825507
2.671875 -0.00268570865297044
2.68359375 -0.0027303664417535
2.6953125 -0.00277441585836653
2.70703125 -0.00281792539860886
2.71875 -0.00286096341915637
2.73046875 -0.00290359814598051
2.7421875 -0.00294589768234717
2.75390625 -0.00298793001639537
2.765625 -0.00302976302829565
2.77734375 -0.00307146449698821
2.7890625 -0.00311297751919451
2.80078125 -0.00315393927307426
2.8125 -0.00319436346298907
2.82421875 -0.00323429781952901
2.8359375 -0.00327378997203751
2.84765625 -0.00331288745463426
2.859375 -0.00335163771204829
2.87109375 -0.00339008810526184
2.8828125 -0.00342826695254631
2.89453125 -0.00346603538398807
2.90625 -0.00350337042720812
2.91796875 -0.00354029057936363
2.9296875 -0.00357681429384535
2.94140625 -0.0036129599849548
2.953125 -0.00364874603245714
2.96484375 -0.00368419078600955
2.9765625 -0.0037193125694649
2.98828125 -0.0037541165421414
3 -0.00378848275845036
3.01171875 -0.00382240440083029
3.0234375 -0.00385591472588487
3.03515625 -0.00388904696887467
3.046875 -0.00392183434501514
3.05859375 -0.00395431005072368
3.0703125 -0.00398650726481543
3.08203125 -0.00401845914964787
3.09375 -0.00405019885221412
3.10546875 -0.00408170192850489
3.1171875 -0.00411286403913099
3.12890625 -0.00414366417832536
3.140625 -0.00417408364335423
3.15234375 -0.00420410374256887
3.1640625 -0.00423370579763441
3.17578125 -0.00426287114571769
3.1875 -0.00429158114163468
3.19921875 -0.00431982071770606
3.2109375 -0.00434761816436672
3.22265625 -0.00437500777053727
3.234375 -0.00440201952554163
3.24609375 -0.00442868341297472
3.2578125 -0.00445502941051918
3.26953125 -0.00448108748976078
3.28125 -0.00450688761600212
3.29296875 -0.00453245974807508
3.3046875 -0.00455782202967991
3.31640625 -0.00458291062662123
3.328125 -0.00460768506130823
3.33984375 -0.00463211413582644
3.3515625 -0.00465616667834376
3.36328125 -0.0046798115440128
3.375 -0.00470301761585241
3.38671875 -0.00472575380560834
3.3984375 -0.00474798905459338
3.41015625 -0.00476969233450658
3.421875 -0.00479085527605629
3.43359375 -0.00481157343611582
3.4453125 -0.00483189730996637
3.45703125 -0.00485186863112814
3.46875 -0.00487152911398934
3.48046875 -0.00489092045324535
3.4921875 -0.00491008432337759
3.50390625 -0.0049290623781714
3.515625 -0.00494789625027367
3.52734375 -0.00496655802498089
3.5390625 -0.00498494265148294
3.55078125 -0.00500301100755703
3.5625 -0.0050207245827756
3.57421875 -0.00503804489758606
3.5859375 -0.00505493350367653
3.59765625 -0.00507135198433873
3.609375 -0.00508726195482685
3.62109375 -0.00510262506271341
3.6328125 -0.00511743150755683
3.64453125 -0.00513179716866113
3.65625 -0.00514577653421346
3.66796875 -0.00515941305856283
3.6796875 -0.00517275016800311
3.69140625 -0.00518583126047648
3.703125 -0.00519869970533884
3.71484375 -0.00521139884318622
3.7265625 -0.00522397198574336
3.73828125 -0.00523645786514196
3.75 -0.0052487404037056
3.76171875 -0.00526072809786541
3.7734375 -0.00527238814252213
3.78515625 -0.0052836877598856
3.796875 -0.00529459419952366
3.80859375 -0.00530507473842063
3.8203125 -0.00531509668104501
3.83203125 -0.00532462888358378
3.84375 -0.00533375937612629
3.85546875 -0.00534256993314279
3.8671875 -0.00535108196515951
3.87890625 -0.00535931686787849
3.890625 -0.00536729602217395
3.90234375 -0.00537504079410976
3.9140625 -0.00538257253497882
3.92578125 -0.00538991258136355
3.9375 -0.00539707611337114
3.94921875 -0.00540400642406183
3.9609375 -0.00541067659356269
3.97265625 -0.00541707656836974
3.984375 -0.00542319630761969
3.99609375 -0.00542902578302706
4.0078125 -0.00543455497882119
4.01953125 -0.00543977389168379
4.03125 -0.00544467253068671
4.04296875 -0.00544924409820959
4.0546875 -0.00545354404525382
4.06640625 -0.0054576023191494
4.078125 -0.00546142748503168
4.08984375 -0.00546502810251916
4.1015625 -0.00546841272576163
4.11328125 -0.00547158990349175
4.125 -0.00547456817907895
4.13671875 -0.00547734960364803
4.1484375 -0.00547991182637991
4.16015625 -0.00548225455257516
4.171875 -0.00548438068984142
4.18359375 -0.00548629314794966
4.1953125 -0.00548799483881295
4.20703125 -0.00548948867646438
4.21875 -0.00549077757703432
4.23046875 -0.00549186469860117
4.2421875 -0.00549276073838279
4.25390625 -0.00549347154838972
4.265625 -0.00549399893913698
4.27734375 -0.0054943447215413
4.2890625 -0.00549451070693024
4.30078125 -0.00549449870705059
4.3125 -0.00549431053407534
4.32421875 -0.0054939480006094
4.3359375 -0.00549341291969435
4.34765625 -0.00549270710481192
4.359375 -0.00549183322659082
4.37109375 -0.00549079745971444
4.3828125 -0.00548960685047728
4.39453125 -0.00548826844344254
4.40625 -0.00548678928178989
4.41796875 -0.00548517640733628
4.4296875 -0.00548343686055576
4.44140625 -0.00548157768059927
4.453125 -0.00547960590510829
4.46484375 -0.00547752528790712
4.4765625 -0.00547533309028506
4.48828125 -0.00547302650500493
4.5 -0.00547060272761847
4.51171875 -0.00546805895643375
4.5234375 -0.0054653923924807
4.53515625 -0.00546260023947502
4.546875 -0.00545967970378063
4.55859375 -0.00545662799437015
4.5703125 -0.00545344353133229
4.58203125 -0.0054501400896436
4.59375 -0.00544673067893249
4.60546875 -0.00544322595875012
4.6171875 -0.00543963658431443
4.62890625 -0.00543597320660318
4.640625 -0.00543224647244914
4.65234375 -0.00542846702463659
4.6640625 -0.00542464550200011
4.67578125 -0.00542079253952464
4.6875 -0.0054169086473722
4.69921875 -0.00541297095658921
4.7109375 -0.00540897210494214
4.72265625 -0.00540490568976776
4.734375 -0.00540076531205789
4.74609375 -0.00539654457637939
4.7578125 -0.00539223709079616
4.76953125 -0.00538783646679219
4.78125 -0.00538333821581087
4.79296875 -0.00537876863523494
4.8046875 -0.005374144596757
4.81640625 -0.00536947463407602
4.828125 -0.00536476727881945
4.83984375 -0.00536003106063699
4.8515625 -0.00535527450729665
4.86328125 -0.00535050614478313
4.875 -0.00534573449739889
4.88671875 -0.00534096750442275
4.8984375 -0.00533619578270277
4.91015625 -0.00533140902824854
4.921875 -0.00532660173716085
4.93359375 -0.00532176840573105
4.9453125 -0.00531690353038766
4.95703125 -0.00531200160764568
4.96875 -0.00530705713405879
4.98046875 -0.00530206460617382
4.9921875 -0.00529701852048809
5.00390625 -0.00529191551416708
5.015625 -0.00528677441184757
5.02734375 -0.00528160858381204
5.0390625 -0.00527642767554317
5.05078125 -0.00527124133692733
5.0625 -0.00526605922230357
5.07421875 -0.00526089099051557
5.0859375 -0.00525574630496687
5.09765625 -0.0052506348336791
5.109375 -0.00524556624935374
5.12109375 -0.00524054314203622
5.1328125 -0.00523553614653649
5.14453125 -0.00523053441161813
5.15625 -0.00522553044247342
5.16796875 -0.00522051673531343
5.1796875 -0.00521548577741273
5.19140625 -0.00521043004715566
5.203125 -0.00520534201408459
5.21484375 -0.00520021633822856
5.2265625 -0.00519507641531951
5.23828125 -0.0051899364957233
5.25 -0.00518480422393581
5.26171875 -0.00517968725753817
5.2734375 -0.00517459326709018
5.28515625 -0.00516952993602568
5.296875 -0.00516450496054915
5.30859375 -0.00515952604953371
5.3203125 -0.00515460058641594
5.33203125 -0.00514972473486472
5.34375 -0.00514488738448385
5.35546875 -0.00514007849331279
5.3671875 -0.00513528799955795
5.37890625 -0.00513050582180074
5.390625 -0.00512572185920889
5.40234375 -0.00512092599174966
5.4140625 -0.00511610808040583
5.42578125 -0.00511125796739395
5.4375 -0.00510636623958023
5.44921875 -0.00510145546504213
5.4609375 -0.00509655138135708
5.47265625 -0.00509166926884831
5.484375 -0.00508682443575965
5.49609375 -0.0050820322179359
5.5078125 -0.00507730797851843
5.51953125 -0.00507266710765603
5.53125 -0.005068124294645
5.54296875 -0.00506365916568146
5.5546875 -0.00505924506830336
5.56640625 -0.00505486670968407
5.578125 -0.00505050877320737
5.58984375 -0.00504615591875395
5.6015625 -0.00504179278299721
5.61328125 -0.00503740397970871
5.625 -0.00503297410007303
5.63671875 -0.00502848789917726
5.6484375 -0.00502395471143675
5.66015625 -0.00501940338255759
5.671875 -0.00501485685220958
5.68359375 -0.00501033809144308
5.6953125 -0.00500587010228645
5.70703125 -0.0050014759173727
5.71875 -0.00499717859959538
5.73046875 -0.00499300124179354
5.7421875 -0.00498896696646621
5.75390625 -0.00498508151275691
5.765625 -0.00498126801894006
5.77734375 -0.00497749241839075
5.7890625 -0.00497372905719219
5.80078125 -0.00496995225321618
5.8125 -0.00496613629649771
5.82421875 -0.00496225544962789
5.8359375 -0.00495828394816603
5.84765625 -0.00495423773532393
5.859375 -0.00495018648307461
5.87109375 -0.0049461505722571
5.8828125 -0.00494214949235324
5.89453125 -0.00493820275201521
5.90625 -0.0049343298788354
5.91796875 -0.00493055041913029
5.9296875 -0.00492688393773749
5.94140625 -0.00492334772961571
5.953125 -0.00491986852833857
5.96484375 -0.00491639856671675
5.9765625 -0.00491293143865547
5.98828125 -0.0049094607334544
6 -0.00490598003586543
};
\addplot [semithick, color8]
table {%
0 -0.0594287270835613
0.01171875 -0.058188475886234
0.0234375 -0.0567917515678543
0.03515625 -0.055260595116578
0.046875 -0.0536169449014251
0.05859375 -0.0518897207614843
0.0703125 -0.050092275557008
0.08203125 -0.0482339292467886
0.09375 -0.0463237681298104
0.10546875 -0.0443770811353065
0.1171875 -0.0424087915443898
0.12890625 -0.0404228944495922
0.140625 -0.0384232193800842
0.15234375 -0.036414119236382
0.1640625 -0.0344057488598078
0.17578125 -0.0324027172009124
0.1875 -0.030407675237249
0.19921875 -0.0284232734239879
0.2109375 -0.0264535320435764
0.22265625 -0.0245036536498854
0.234375 -0.0225761406841507
0.24609375 -0.0206734420080836
0.2578125 -0.0187980202398461
0.26953125 -0.0169542372050134
0.28125 -0.0151459071903375
0.29296875 -0.0133747097116535
0.3046875 -0.0116423195824676
0.31640625 -0.00995040397519447
0.328125 -0.00830061978633544
0.33984375 -0.00669541393741953
0.3515625 -0.00514058358000849
0.36328125 -0.00363695963641498
0.375 -0.00218448583484927
0.38671875 -0.000783079005479071
0.3984375 0.000567369487913388
0.41015625 0.00186699242438371
0.421875 0.00311575598025414
0.43359375 0.00430876939842698
0.4453125 0.0054448986194016
0.45703125 0.00652561629928083
0.46875 0.00755241440568191
0.48046875 0.00852680283976294
0.4921875 0.00945030820798277
0.50390625 0.0103244727435953
0.515625 0.0111501840048216
0.52734375 0.0119244546400029
0.5390625 0.0126482167538177
0.55078125 0.0133233189428333
0.5625 0.0139516236588237
0.57421875 0.014535006585107
0.5859375 0.015075355953952
0.59765625 0.0155745718050523
0.609375 0.0160345238126295
0.62109375 0.0164554401626354
0.6328125 0.0168381136983421
0.64453125 0.0171841340492186
0.65625 0.017495094552297
0.66796875 0.0177725910606424
0.6796875 0.0180182208076296
0.69140625 0.0182335813270233
0.703125 0.0184202694288633
0.71484375 0.0185800275270228
0.7265625 0.0187147695687641
0.73828125 0.0188255900836051
0.75 0.0189135051943449
0.76171875 0.018979521857965
0.7734375 0.0190246376198066
0.78515625 0.0190498404139842
0.796875 0.0190561084100383
0.80859375 0.0190444099058243
0.8203125 0.0190163350608886
0.83203125 0.0189739030594365
0.84375 0.0189177275380193
0.85546875 0.0188483773377626
0.8671875 0.0187664147865021
0.87890625 0.0186723958667969
0.890625 0.0185668703675803
0.90234375 0.0184503820194443
0.9140625 0.0183234686135616
0.92578125 0.0181866819417865
0.9375 0.0180409327119649
0.94921875 0.017886974943143
0.9609375 0.0177254398868689
0.97265625 0.0175569573127107
0.984375 0.0173821553396279
0.99609375 0.0172016602744856
1.0078125 0.0170160964577114
1.01953125 0.0168260861160943
1.03125 0.0166322492227265
1.04296875 0.0164352033640879
1.0546875 0.0162351138607624
1.06640625 0.0160315163259096
1.078125 0.0158249128710736
1.08984375 0.0156158449243967
1.1015625 0.0154048516635891
1.11328125 0.015192469940686
1.125 0.0149792262681815
1.13671875 0.0147654143621966
1.1484375 0.0145512457324093
1.16015625 0.0143369697821951
1.171875 0.0141228336220755
1.18359375 0.0139090820499603
1.1953125 0.0136959575353398
1.20703125 0.0134837002074277
1.21875 0.0132729101745437
1.23046875 0.0130640575254866
1.2421875 0.012857116677152
1.25390625 0.0126520602357783
1.265625 0.01244885934824
1.27734375 0.0122474837390531
1.2890625 0.0120479017471112
1.30078125 0.0118500803621539
1.3125 0.0116539852609647
1.32421875 0.011459580843302
1.3359375 0.0112673288335078
1.34765625 0.0110777673993737
1.359375 0.0108907762652354
1.37109375 0.0107062321703728
1.3828125 0.0105240110180597
1.39453125 0.0103439879234746
1.40625 0.0101660372602278
1.41796875 0.00999003270550717
1.4296875 0.00981584728383976
1.44140625 0.00964335340947253
1.453125 0.00947260395276282
1.46484375 0.00930428670790808
1.4765625 0.00913836630727352
1.48828125 0.00897470656227171
1.5 0.00881317065166617
1.51171875 0.00865362117073569
1.5234375 0.00849592017970766
1.53515625 0.00833992925145942
1.546875 0.0081855095184883
1.55859375 0.00803252171915064
1.5703125 0.00788082624316886
1.58203125 0.00773080394774894
1.59375 0.00758311110582574
1.60546875 0.00743757950465987
1.6171875 0.00729403019808859
1.62890625 0.00715228359967932
1.640625 0.00701215954365345
1.65234375 0.00687347734421854
1.6640625 0.00673605585330846
1.67578125 0.00659998732617912
1.6875 0.00646582374384424
1.69921875 0.00633350686839361
1.7109375 0.00620294585704651
1.72265625 0.00607404931577029
1.734375 0.00594672534123783
1.74609375 0.00582088156177832
1.7578125 0.00569642517732298
1.76953125 0.00557326299834423
1.78125 0.00545158071070134
1.79296875 0.00533168100405267
1.8046875 0.00521348882330527
1.81640625 0.00509692628694382
1.828125 0.00498191514836656
1.83984375 0.00486837682652239
1.8515625 0.0047562324358314
1.86328125 0.0046454028153895
1.875 0.00453580855745616
1.88671875 0.0044273700352262
1.8984375 0.00432023386092242
1.91015625 0.00421464875685318
1.921875 0.0041105855266984
1.93359375 0.00400801337900434
1.9453125 0.00390690126081599
1.95703125 0.00380721787770502
1.96875 0.00370893171389916
1.98046875 0.00361201105251213
1.9921875 0.00351642399587458
2.00390625 0.00342218023459796
2.015625 0.00332930244108965
2.02734375 0.00323775815944685
2.0390625 0.0031475145691389
2.05078125 0.00305853874939734
2.0625 0.0029707976863431
2.07421875 0.00288425828054578
2.0859375 0.00279888735501568
2.09765625 0.00271465166362731
2.109375 0.00263149784841754
2.12109375 0.00254931207136464
2.1328125 0.00246812546813604
2.14453125 0.00238799021411787
2.15625 0.0023089584223696
2.16796875 0.0022310821441177
2.1796875 0.00215441337010458
2.19140625 0.00207900403279266
2.203125 0.00200490600942373
2.21484375 0.00193217112593343
2.2265625 0.00186069017534299
2.23828125 0.00178999191968659
2.25 0.00172007131814814
2.26171875 0.00165096149037932
2.2734375 0.0015826955645095
2.28515625 0.00151530667186314
2.296875 0.00144882794225022
2.30859375 0.00138329249982993
2.3203125 0.00131871582418207
2.33203125 0.00125484738962618
2.34375 0.00119163297964338
2.35546875 0.00112912094514468
2.3671875 0.00106735973443159
2.37890625 0.00100639788919525
2.390625 0.000946284040693948
2.40234375 0.000887066906108708
2.4140625 0.000828795285077035
2.42578125 0.000771481631459462
2.4375 0.000714776233546222
2.44921875 0.000658598476131346
2.4609375 0.000602972045676803
2.47265625 0.000547920740177225
2.484375 0.000493468464303181
2.49609375 0.000439639224666339
2.5078125 0.000386457125206856
2.51953125 0.000333946362702273
2.53125 0.000282131222398346
2.54296875 0.000231036073762041
2.5546875 0.000180481623998101
2.56640625 0.000130227484329239
2.578125 8.03227310693763e-05
2.58984375 3.08182878272914e-05
2.6015625 -1.82348577923551e-05
2.61328125 -6.67856584995916e-05
2.625 -0.000114783011627286
2.63671875 -0.000162175763437585
2.6484375 -0.000208912713425534
2.66015625 -0.000254944318121198
2.671875 -0.000300617296564596
2.68359375 -0.000346168834457909
2.6953125 -0.00039152331620072
2.70703125 -0.000436605026146583
2.71875 -0.000481338153646599
2.73046875 -0.000525646798124747
2.7421875 -0.000569454974184465
2.75390625 -0.000612686616746975
2.765625 -0.000655265586220954
2.77734375 -0.000697115673703813
2.7890625 -0.000738272947685102
2.80078125 -0.000779085608287924
2.8125 -0.000819603926599214
2.82421875 -0.000859848869588751
2.8359375 -0.000899841301665969
2.84765625 -0.000939601989306039
2.859375 -0.000979151605336779
2.87109375 -0.00101851073288593
2.8828125 -0.00105770466418093
2.89453125 -0.00109676781735558
2.90625 -0.00113564298003327
2.91796875 -0.00117425625279592
2.9296875 -0.00121253366674545
2.94140625 -0.00125040118662133
2.953125 -0.00128778471389082
2.96484375 -0.00132461008981231
2.9765625 -0.00136080309847075
2.98828125 -0.00139630796294895
3 -0.00143129440690947
3.01171875 -0.00146587181239581
3.0234375 -0.00150010373733485
3.03515625 -0.00153405371495763
3.046875 -0.00156778525578908
3.05859375 -0.00160136184947573
3.0703125 -0.00163484696645227
3.08203125 -0.00166830405944634
3.09375 -0.00170179656482184
3.10546875 -0.00173528100101309
3.1171875 -0.00176854343254524
3.12890625 -0.00180150713684807
3.140625 -0.0018340994205794
3.15234375 -0.00186624756215431
3.1640625 -0.00189787881308962
3.17578125 -0.00192892039929654
3.1875 -0.00195929952232175
3.19921875 -0.0019889715233218
3.2109375 -0.00201814912530357
3.22265625 -0.00204693610932551
3.234375 -0.00207538762260389
3.24609375 -0.00210355881091292
3.2578125 -0.0021315048193321
3.26953125 -0.00215928079295047
3.28125 -0.00218694187752727
3.29296875 -0.00221454322010945
3.3046875 -0.0022421098087431
3.31640625 -0.00226947756323848
3.328125 -0.00229657361420484
3.33984375 -0.00232335099775138
3.3515625 -0.00234976276170532
3.36328125 -0.00237576196557204
3.375 -0.00240130168048173
3.38671875 -0.0024263349891222
3.3984375 -0.00245081498565835
3.41015625 -0.00247469477563786
3.421875 -0.00249797323791398
3.43359375 -0.00252083268161128
3.4453125 -0.00254332951601685
3.45703125 -0.00256550070239683
3.46875 -0.00258738319288711
3.48046875 -0.00260901393103606
3.4921875 -0.0026304298523583
3.50390625 -0.00265166788489852
3.515625 -0.00267276494980635
3.52734375 -0.00269364121067272
3.5390625 -0.00271414683855459
3.55078125 -0.00273428100372999
3.5625 -0.00275404401124761
3.57421875 -0.00277343619011484
3.5859375 -0.00279245789283849
3.59765625 -0.00281110949497619
3.609375 -0.0028293913946982
3.62109375 -0.00284730401235973
3.6328125 -0.00286487003920553
3.64453125 -0.00288216978182545
3.65625 -0.00289918330696324
3.66796875 -0.00291587946299202
3.6796875 -0.00293222707809276
3.69140625 -0.0029481949606915
3.703125 -0.00296375189990585
3.71484375 -0.00297886666600116
3.7265625 -0.00299350801085651
3.73828125 -0.00300764485176487
3.75 -0.00302127679084522
3.76171875 -0.00303446816026349
3.7734375 -0.0030472915124043
3.78515625 -0.00305981943233359
3.796875 -0.00307212453736778
3.80859375 -0.00308427947664192
3.8203125 -0.00309635693067703
3.83203125 -0.00310842797772544
3.84375 -0.00312041666583509
3.85546875 -0.00313219365368578
3.8671875 -0.00314368280666917
3.87890625 -0.0031548079731623
3.890625 -0.00316549298458271
3.90234375 -0.0031756616554164
3.9140625 -0.00318523778321895
3.92578125 -0.00319414514858934
3.9375 -0.00320232138593228
3.94921875 -0.0032098992825888
3.9609375 -0.00321701047769022
3.97265625 -0.00322375576032531
3.984375 -0.00323023594678802
3.99609375 -0.00323655188046836
4.0078125 -0.00324280443171445
4.01953125 -0.00324909449766527
4.03125 -0.00325552300205464
4.04296875 -0.00326217373884768
4.0546875 -0.00326877083205048
4.06640625 -0.00327511866426709
4.078125 -0.00328112899440633
4.08984375 -0.00328671356634117
4.1015625 -0.00329178410871319
4.11328125 -0.00329625233470942
4.125 -0.00330002994181043
4.13671875 -0.00330310017186478
4.1484375 -0.00330575251500458
4.16015625 -0.00330808250074928
4.171875 -0.00331015297138499
4.18359375 -0.00331202678271133
4.1953125 -0.0033137668040639
4.20703125 -0.00331543591832745
4.21875 -0.00331709702193996
4.23046875 -0.00331880989282297
4.2421875 -0.00332050292349078
4.25390625 -0.00332207770305506
4.265625 -0.0033234738215805
4.27734375 -0.00332463085980892
4.2890625 -0.00332548838895068
4.30078125 -0.00332598597047133
4.3125 -0.00332606315587276
4.32421875 -0.003325659486469
4.3359375 -0.0033247144931569
4.34765625 -0.00332316769618125
4.359375 -0.00332107798558611
4.37109375 -0.00331862833618504
4.3828125 -0.00331590804506285
4.39453125 -0.00331300604545926
4.40625 -0.00331001128557983
4.41796875 -0.00330701272876515
4.4296875 -0.00330409935364575
4.44140625 -0.0033013601542833
4.453125 -0.00329888412172059
4.46484375 -0.00329658568333739
4.4765625 -0.00329427008923662
4.48828125 -0.00329185291761263
4.5 -0.00328924973210613
4.51171875 -0.0032863760815124
4.5234375 -0.00328314749948948
4.53515625 -0.00327947950426739
4.546875 -0.00327528759835806
4.55859375 -0.00327048726826551
4.5703125 -0.00326501643218163
4.58203125 -0.0032590798256037
4.59375 -0.00325283229458148
4.60546875 -0.00324638143450394
4.6171875 -0.00323983485685297
4.62890625 -0.00323330018950964
4.640625 -0.00322688507705412
4.65234375 -0.00322069718105911
4.6640625 -0.00321484418037645
4.67578125 -0.00320943377141687
4.6875 -0.00320441740860571
4.69921875 -0.00319941965877989
4.7109375 -0.00319433644433305
4.72265625 -0.00318907912846856
4.734375 -0.00318355905803242
4.74609375 -0.00317768756322899
4.7578125 -0.00317137595735609
4.76953125 -0.00316453553656021
4.78125 -0.00315709937948173
4.79296875 -0.00314934864051434
4.8046875 -0.00314144337994201
4.81640625 -0.00313344625092922
4.828125 -0.0031254199147996
4.83984375 -0.00311742704125426
4.8515625 -0.00310953030859491
4.86328125 -0.00310179240395172
4.875 -0.00309427602351666
4.88671875 -0.00308703628883587
4.8984375 -0.00307992257140701
4.91015625 -0.00307282170585351
4.921875 -0.00306569034368891
4.93359375 -0.00305848512820212
4.9453125 -0.00305116269428588
4.95703125 -0.0030436796682868
4.96875 -0.00303599266787798
4.98046875 -0.00302805830195241
4.9921875 -0.00301983317053913
5.00390625 -0.00301129522158779
5.015625 -0.00300261933288351
5.02734375 -0.00299388053135931
5.0390625 -0.00298511226545182
5.05078125 -0.00297634798666746
5.0625 -0.00296762114976535
5.07421875 -0.00295896521295455
5.0859375 -0.00295041363810527
5.09765625 -0.00294199989097361
5.109375 -0.00293375744144096
5.12109375 -0.00292567379854917
5.1328125 -0.00291756403701743
5.14453125 -0.00290941024510258
5.15625 -0.00290121887971585
5.16796875 -0.0028929963992134
5.1796875 -0.00288474926333173
5.19140625 -0.00287648393312833
5.203125 -0.00286820687092794
5.21484375 -0.00285993145485234
5.2265625 -0.00285173546840551
5.23828125 -0.00284361427123614
5.25 -0.00283553634380475
5.26171875 -0.00282747015923124
5.2734375 -0.00281938418333646
5.28515625 -0.00281124687466774
5.296875 -0.00280302668450811
5.30859375 -0.0027946920568692
5.3203125 -0.00278621036050235
5.33203125 -0.00277755527962724
5.34375 -0.00276877906632257
5.35546875 -0.00275995176262066
5.3671875 -0.00275114342401176
5.37890625 -0.00274242411947892
5.390625 -0.00273386393147971
5.40234375 -0.00272553295587365
5.4140625 -0.0027175013017964
5.42578125 -0.00270983909147975
5.4375 -0.00270261170278176
5.44921875 -0.00269568348696404
5.4609375 -0.00268889470049142
5.47265625 -0.00268215020837157
5.484375 -0.00267535485819772
5.49609375 -0.00266841348008961
5.5078125 -0.00266123088655651
5.51953125 -0.00265371187228185
5.53125 -0.00264576687376799
5.54296875 -0.00263756569046663
5.5546875 -0.00262928872290293
5.56640625 -0.00262102133176452
5.578125 -0.00261284889303835
5.58984375 -0.00260485679801725
5.6015625 -0.00259713045324246
5.61328125 -0.00258975528038224
5.625 -0.00258281671604678
5.63671875 -0.00257639857527539
5.6484375 -0.00257040027271599
5.66015625 -0.00256465132183318
5.671875 -0.00255905338994599
5.68359375 -0.00255350812851185
5.6953125 -0.00254791717314447
5.70703125 -0.00254218214355972
5.71875 -0.0025362046434493
5.73046875 -0.00252988626028236
5.7421875 -0.00252312856503527
5.75390625 -0.00251592218295051
5.765625 -0.00250865324062105
5.77734375 -0.00250145199631617
5.7890625 -0.00249440350339218
5.80078125 -0.00248759282843072
5.8125 -0.00248110505113479
5.82421875 -0.00247502526416221
5.8359375 -0.00246943857289688
5.84765625 -0.00246426524694786
5.859375 -0.00245924097990139
5.87109375 -0.00245431625059257
5.8828125 -0.00244944527949886
5.89453125 -0.00244458228138221
5.90625 -0.00243968146526836
5.91796875 -0.00243469703441267
5.9296875 -0.00242958318625133
5.94140625 -0.0024242998305435
5.953125 -0.0024190309120085
5.96484375 -0.00241389019153588
5.9765625 -0.00240888696694268
5.98828125 -0.00240403053680586
6 -0.00239933020045164
};
\addplot [semithick, color0]
table {%
0 -0.00337817607773535
0.01171875 -0.0029035092468347
0.0234375 -0.00244829086935639
0.03515625 -0.00201214650231291
0.046875 -0.0015946527660835
0.05859375 -0.00119575642208566
0.0703125 -0.000815059205247787
0.08203125 -0.000452027463956732
0.09375 -0.000106108874179616
0.10546875 0.000223209800184309
0.1171875 0.000536341381795619
0.12890625 0.000833729937060792
0.140625 0.00111583084132614
0.15234375 0.00138312938292078
0.1640625 0.00163631643620336
0.17578125 0.00187589411559313
0.1875 0.00210230034593764
0.19921875 0.00231597542571869
0.2109375 0.00251745210933277
0.22265625 0.00270733473240825
0.234375 0.00288604207870847
0.24609375 0.00305398863747391
0.2578125 0.00321158930888314
0.26953125 0.0033593565472729
0.28125 0.00349776550262992
0.29296875 0.00362717823619928
0.3046875 0.00374795837586563
0.31640625 0.00386047105532292
0.328125 0.00396508281792875
0.33984375 0.00406220154228089
0.3515625 0.00415236935077151
0.36328125 0.00423582815713882
0.375 0.00431277298435072
0.38671875 0.00438339841647441
0.3984375 0.00444789838748322
0.41015625 0.00450646599246571
0.421875 0.00455931088615355
0.43359375 0.00460706169885056
0.4453125 0.00464991511089904
0.45703125 0.00468781343231438
0.46875 0.00472069769432049
0.48046875 0.00474850788017871
0.4921875 0.00477118316428808
0.50390625 0.00478866215955745
0.515625 0.00480097113681548
0.52734375 0.00480866158364954
0.5390625 0.00481179668453569
0.55078125 0.0048103253979597
0.5625 0.004804199340504
0.57421875 0.00479337293837074
0.5859375 0.00477780354118386
0.59765625 0.00475745149806974
0.609375 0.00473228511633538
0.62109375 0.00470250737501323
0.6328125 0.00466835651725571
0.64453125 0.00462999492613842
0.65625 0.00458758608190303
0.66796875 0.00454129427734735
0.6796875 0.00449128434345163
0.69140625 0.00443772138524019
0.703125 0.00438077052787917
0.71484375 0.00432058398196127
0.7265625 0.00425726581253276
0.73828125 0.00419094803977638
0.75 0.00412176421406885
0.76171875 0.00404984515735369
0.7734375 0.00397531892724012
0.78515625 0.00389831079835369
0.796875 0.00381894326093853
0.80859375 0.00373733603671163
0.8203125 0.00365354788019282
0.83203125 0.00356756043197161
0.84375 0.00347945442188755
0.85546875 0.00338931258463729
0.8671875 0.00329721666454622
0.87890625 0.00320324753286758
0.890625 0.00310748529582783
0.90234375 0.00301000939341848
0.9140625 0.00291089868893385
0.92578125 0.00281020455353008
0.9375 0.00270756383651048
0.94921875 0.00260301417380852
0.9609375 0.00249678474778711
0.97265625 0.00238910527454149
0.984375 0.00228020592580637
0.99609375 0.00217031724968737
1.0078125 0.00205967009021679
1.01953125 0.00194849550573347
1.03125 0.00183702468608707
1.04296875 0.00172548886866667
1.0546875 0.00161387714659003
1.06640625 0.00150184315949065
1.078125 0.00138956388462455
1.08984375 0.0012772383851808
1.1015625 0.00116506536496244
1.11328125 0.00105324309985866
1.125 0.000941966594346115
1.13671875 0.000831349441581144
1.1484375 0.000721475811989257
1.16015625 0.000612442842186774
1.171875 0.000504346656778964
1.18359375 0.00039728235093958
1.1953125 0.000291343976079482
1.20703125 0.000186624528603862
1.21875 8.33912462319055e-05
1.23046875 -1.81536444421964e-05
1.2421875 -0.000118048904904056
1.25390625 -0.000216334174249428
1.265625 -0.000313049785251885
1.27734375 -0.000408236733330217
1.2890625 -0.00050193664607722
1.30078125 -0.000594191753350302
1.3125 -0.000685044857924035
1.32421875 -0.000774539306704024
1.3359375 -0.0008624955110905
1.34765625 -0.000948703618002473
1.359375 -0.00103325097774239
1.37109375 -0.00111622587953982
1.3828125 -0.001197716585978
1.39453125 -0.00127781131356575
1.40625 -0.00135659821435809
1.41796875 -0.00143416535862564
1.4296875 -0.00151060071857254
1.44140625 -0.0015859921531031
1.453125 -0.00166036314076513
1.46484375 -0.00173350007253347
1.4765625 -0.0018054302339131
1.48828125 -0.00187621541204464
1.5 -0.0019459171857515
1.51171875 -0.0020145969242164
1.5234375 -0.00208231578572373
1.53515625 -0.00214913471646724
1.546875 -0.0022151144494237
1.55859375 -0.00228031550329171
1.5703125 -0.00234479818149637
1.58203125 -0.00240853062479571
1.59375 -0.00247140552459754
1.60546875 -0.00253344249603948
1.6171875 -0.00259466282251585
1.62890625 -0.00265508778892174
1.640625 -0.00271473867504484
1.65234375 -0.00277363674916052
1.6640625 -0.0028318032618305
1.67578125 -0.00288925554292469
1.6875 -0.00294599999586981
1.69921875 -0.00300204763881143
1.7109375 -0.00305741000630901
1.72265625 -0.00311209878256458
1.734375 -0.00316612579403961
1.74609375 -0.00321950300217558
1.7578125 -0.00327224249621751
1.76953125 -0.00332435648614076
1.78125 -0.00337584434581114
1.79296875 -0.003426690703828
1.8046875 -0.00347689186662715
1.81640625 -0.00352644440363235
1.828125 -0.00357534504422543
1.83984375 -0.00362359066861987
1.8515625 -0.00367117829882814
1.86328125 -0.00371810508972225
1.875 -0.00376436832018804
1.88671875 -0.00380996538437279
1.8984375 -0.00385492102011274
1.91015625 -0.00389926940465336
1.921875 -0.00394300965236728
1.93359375 -0.00398614088118661
1.9453125 -0.00402866236559529
1.95703125 -0.00407057352747391
1.96875 -0.00411187392697706
1.98046875 -0.00415256325344282
1.9921875 -0.00419264131633499
2.00390625 -0.00423211008269455
2.015625 -0.00427098452036961
2.02734375 -0.00430928450065728
2.0390625 -0.00434702996019472
2.05078125 -0.00438424088983696
2.0625 -0.00442093732851588
2.07421875 -0.00445713935721346
2.0859375 -0.00449286709304946
2.09765625 -0.0045281406834839
2.109375 -0.0045629830336112
2.12109375 -0.00459741566879636
2.1328125 -0.00463142581235297
2.14453125 -0.00466499685232502
2.15625 -0.00469811220166696
2.16796875 -0.00473075529588432
2.1796875 -0.00476290959057026
2.19140625 -0.00479455855883736
2.203125 -0.00482568568864531
2.21484375 -0.00485627448002418
2.2265625 -0.00488634137764434
2.23828125 -0.00491599876727926
2.25 -0.00494528787826703
2.26171875 -0.00497424292430781
2.2734375 -0.0050028980627445
2.28515625 -0.0050312873942817
2.296875 -0.00505944496268021
2.30859375 -0.0050874047544271
2.3203125 -0.00511519669669737
2.33203125 -0.0051427759028965
2.34375 -0.00517010909292375
2.35546875 -0.00519718192217049
2.3671875 -0.00522398000826392
2.37890625 -0.00525048893199018
2.390625 -0.00527669423817542
2.40234375 -0.00530258143652464
2.4140625 -0.00532813600241827
2.42578125 -0.00535335164603451
2.4375 -0.00537831313814243
2.44921875 -0.0054030617333948
2.4609375 -0.00542761681688736
2.47265625 -0.00545199767622177
2.484375 -0.0054762235030433
2.49609375 -0.00550031339455702
2.5078125 -0.0055242863550229
2.51953125 -0.0055481612972294
2.53125 -0.00557195704394583
2.54296875 -0.00559569232935347
2.5546875 -0.00561935744232877
2.56640625 -0.00564291550168704
2.578125 -0.00566635811689701
2.58984375 -0.00568967711599058
2.6015625 -0.00571286433517971
2.61328125 -0.00573591161961924
2.625 -0.00575881082413348
2.63671875 -0.00578155381390646
2.6484375 -0.00580413246513565
2.66015625 -0.00582653917484109
2.671875 -0.00584888273150749
2.68359375 -0.00587123084684172
2.6953125 -0.00589355561844843
2.70703125 -0.00591582899977071
2.71875 -0.00593802280471953
2.73046875 -0.00596010871230232
2.7421875 -0.00598205827125055
2.75390625 -0.00600384290464659
2.765625 -0.00602543391454926
2.77734375 -0.00604680248661882
2.7890625 -0.00606792249741139
2.80078125 -0.00608882106502651
2.8125 -0.00610957011957342
2.82421875 -0.00613024290218223
2.8359375 -0.00615091271523671
2.84765625 -0.00617165292021692
2.859375 -0.00619253693527832
2.87109375 -0.00621363823256744
2.8828125 -0.00623501998703018
2.89453125 -0.00625660061198635
2.90625 -0.00627826079902703
2.91796875 -0.00629989388546775
2.9296875 -0.00632139312375808
2.94140625 -0.00634265168644268
2.953125 -0.00636356267117885
2.96484375 -0.00638401910581053
2.9765625 -0.00640391395349875
2.98828125 -0.00642315447054017
3 -0.00644186918395593
3.01171875 -0.00646023218944326
3.0234375 -0.00647839199947972
3.03515625 -0.00649649716481142
3.046875 -0.00651469627093403
3.05859375 -0.00653313793441325
3.0703125 -0.0065519707990446
3.08203125 -0.0065713435318526
3.09375 -0.00659140481892921
3.10546875 -0.00661209168037301
3.1171875 -0.00663296628869305
3.12890625 -0.00665383301452114
3.140625 -0.00667450390483676
3.15234375 -0.00669479099006257
3.1640625 -0.00671450628876644
3.17578125 -0.00673346181231087
3.1875 -0.00675146956944981
3.19921875 -0.00676840359365778
3.2109375 -0.00678473100286318
3.22265625 -0.00680072685025693
3.234375 -0.0068165635643157
3.24609375 -0.00683241356924656
3.2578125 -0.00684844928204229
3.26953125 -0.00686484310953299
3.28125 -0.0068817674454342
3.29296875 -0.00689939466739155
3.3046875 -0.0069178352640716
3.31640625 -0.00693674803454854
3.328125 -0.00695587960270418
3.33984375 -0.00697502265004405
3.3515625 -0.00699396989207765
3.36328125 -0.0070125140813217
3.375 -0.00703044801022274
3.38671875 -0.00704756451399874
3.3984375 -0.00706365647339999
3.41015625 -0.00707851681738899
3.421875 -0.00709209515200234
3.43359375 -0.00710503908933928
3.4453125 -0.00711765671534765
3.45703125 -0.00713019415398838
3.46875 -0.00714289748028748
3.48046875 -0.00715601271777895
3.4921875 -0.00716978583607858
3.50390625 -0.00718446274858845
3.515625 -0.00720028931033229
3.52734375 -0.00721707358117681
3.5390625 -0.00723415903198968
3.55078125 -0.00725131765563635
3.5625 -0.00726832521310875
3.57421875 -0.00728495752795035
3.5859375 -0.00730099048790229
3.59765625 -0.0073162000465128
3.609375 -0.0073303622247095
3.62109375 -0.00734325311233474
3.6328125 -0.00735480866729063
3.64453125 -0.00736567116877609
3.65625 -0.00737614180643575
3.66796875 -0.00738646017903015
3.6796875 -0.00739686582042851
3.69140625 -0.00740759819836902
3.703125 -0.0074188967134386
3.71484375 -0.00743100069827233
3.7265625 -0.0074441494169725
3.73828125 -0.00745855487867491
3.75 -0.00747351177191221
3.76171875 -0.00748848154446596
3.7734375 -0.00750327941615493
3.78515625 -0.00751772066050276
3.796875 -0.00753162060535519
3.80859375 -0.00754479463352047
3.8203125 -0.00755705818343261
3.83203125 -0.00756823485288408
3.84375 -0.00757878222013005
3.85546875 -0.00758912609877951
3.8671875 -0.00759937171910157
3.87890625 -0.00760962428668266
3.890625 -0.00761998898215658
3.90234375 -0.00763057096101616
3.9140625 -0.00764147535350707
3.92578125 -0.00765280726460338
3.9375 -0.00766463695417757
3.94921875 -0.00767662829122442
3.9609375 -0.00768861623251422
3.97265625 -0.00770053153922057
3.984375 -0.00771230498413354
3.99609375 -0.00772386735184286
4.0078125 -0.00773514943892527
4.01953125 -0.00774608205413618
4.03125 -0.00775659601860561
4.04296875 -0.00776663879195966
4.0546875 -0.00777648450408717
4.06640625 -0.0077862772351774
4.078125 -0.00779604978604797
4.08984375 -0.00780583495982215
4.1015625 -0.00781566556174012
4.11328125 -0.00782557439899059
4.125 -0.00783559428056262
4.13671875 -0.00784572047942896
4.1484375 -0.00785580518820624
4.16015625 -0.00786582569873373
4.171875 -0.00787577767998756
4.18359375 -0.00788565679314182
4.1953125 -0.00789545869176641
4.20703125 -0.0079051790220225
4.21875 -0.00791481342285549
4.23046875 -0.00792435872512921
4.2421875 -0.00793385083011965
4.25390625 -0.00794330525437158
4.265625 -0.00795271795327953
4.27734375 -0.00796208489540779
4.2890625 -0.00797140206221087
4.30078125 -0.00798066544775983
4.3125 -0.00798987105847366
4.32421875 -0.00799901491285627
4.3359375 -0.00800809304123897
4.34765625 -0.00801710148552836
4.359375 -0.00802603239510146
4.37109375 -0.00803488827862924
4.3828125 -0.00804368321285594
4.39453125 -0.00805243127907777
4.40625 -0.00806114653804356
4.41796875 -0.00806984303042691
4.4296875 -0.00807853477730109
4.44140625 -0.00808723578061751
4.453125 -0.00809596002258909
4.46484375 -0.00810470703736263
4.4765625 -0.00811345383941633
4.48828125 -0.00812218006520155
4.5 -0.00813086537660349
4.51171875 -0.00813948946035793
4.5234375 -0.00814803202748891
4.53515625 -0.00815647281276781
4.546875 -0.00816479157419361
4.55859375 -0.00817296809249438
4.5703125 -0.00818098619553254
4.58203125 -0.00818888193970063
4.59375 -0.00819669093017929
4.60546875 -0.00820444114568086
4.6171875 -0.00821216053281345
4.62890625 -0.00821987700686527
4.640625 -0.00822761845261539
4.65234375 -0.00823541272517097
4.6640625 -0.00824328765083113
4.67578125 -0.00825127102797726
4.6875 -0.00825935059931608
4.69921875 -0.00826742864946388
4.7109375 -0.0082754753978164
4.72265625 -0.00828346501915543
4.734375 -0.00829137171839194
4.74609375 -0.00829916972982455
4.7578125 -0.00830683331645506
4.76953125 -0.00831433676936077
4.78125 -0.0083216607176152
4.79296875 -0.00832888578536882
4.8046875 -0.00833605577944425
4.81640625 -0.00834318606565962
4.828125 -0.00835029198847862
4.83984375 -0.00835738887162241
4.8515625 -0.00836449201870521
4.86328125 -0.00837161671389363
4.875 -0.00837877822258969
4.88671875 -0.00838598938250078
4.8984375 -0.00839320041406053
4.91015625 -0.00840038051396333
4.921875 -0.00840752214545143
4.93359375 -0.00841461779033987
4.9453125 -0.00842165994843558
4.95703125 -0.00842864113700727
4.96875 -0.00843555389030572
4.98046875 -0.00844239075913463
4.9921875 -0.00844914431047174
5.00390625 -0.00845581396788081
5.015625 -0.00846245492990554
5.02734375 -0.00846907679392045
5.0390625 -0.00847567451162836
5.05078125 -0.00848224302074178
5.0625 -0.00848877724552938
5.07421875 -0.00849527209740367
5.0859375 -0.00850172247554982
5.09765625 -0.00850812326759586
5.109375 -0.00851446935032405
5.12109375 -0.00852075023905995
5.1328125 -0.00852694820271912
5.14453125 -0.00853308224254517
5.15625 -0.00853917513508933
5.16796875 -0.00854524965848412
5.1796875 -0.00855132859220405
5.19140625 -0.00855743471686181
5.203125 -0.00856359081404025
5.21484375 -0.00856981736506084
5.2265625 -0.00857609341196851
5.23828125 -0.00858238408746568
5.25 -0.00858865880536926
5.26171875 -0.00859488699010484
5.2734375 -0.00860103807669747
5.28515625 -0.00860708151074592
5.296875 -0.00861298674838096
5.30859375 -0.00861872325620719
5.3203125 -0.00862426181483657
5.33203125 -0.00862961913978178
5.34375 -0.00863484631573215
5.35546875 -0.0086399911055987
5.3671875 -0.00864510124813365
5.37890625 -0.00865022445822514
5.390625 -0.00865540842714411
5.40234375 -0.00866070082274312
5.4140625 -0.00866614928960688
5.42578125 -0.00867180144915494
5.4375 -0.00867770090338417
5.44921875 -0.0086837308852606
5.4609375 -0.00868977790792895
5.47265625 -0.0086957867048226
5.484375 -0.00870170204840929
5.49609375 -0.00870746874961844
5.5078125 -0.0087130316571839
5.51953125 -0.00871833565690175
5.53125 -0.00872332947451481
5.54296875 -0.00872813035820985
5.5546875 -0.00873284626321157
5.56640625 -0.00873751843364442
5.578125 -0.00874218807648952
5.58984375 -0.00874689636211651
5.6015625 -0.00875168442475133
5.61328125 -0.00875659336288073
5.625 -0.00876166423959261
5.63671875 -0.00876693708245475
5.6484375 -0.00877234559849669
5.66015625 -0.00877780139741498
5.671875 -0.00878326432255374
5.68359375 -0.00878869426742949
5.6953125 -0.00879405117504944
5.70703125 -0.00879929503716148
5.71875 -0.00880438589343546
5.73046875 -0.00880928383057613
5.7421875 -0.00881394898136747
5.75390625 -0.00881838134891124
5.765625 -0.00882275193877469
5.77734375 -0.00882710934078076
5.7890625 -0.00883148143825576
5.80078125 -0.0088358960675629
5.8125 -0.00884038101868229
5.82421875 -0.00884496403573016
5.8359375 -0.00884967281741736
5.84765625 -0.008854473641535
5.859375 -0.00885927033961577
5.87109375 -0.0088640512944
5.8828125 -0.00886880635033346
5.89453125 -0.0088735253838383
5.90625 -0.00887819830286666
5.91796875 -0.00888281504644547
5.9296875 -0.00888736558421191
5.94140625 -0.00889184128601082
5.953125 -0.00889628671929948
5.96484375 -0.00890072821843823
5.9765625 -0.00890516684028825
5.98828125 -0.0089096036332876
6 -0.00891403963755694
};
\addplot [semithick, color1]
table {%
0 -0.00737239739703071
0.01171875 -0.00635577942827376
0.0234375 -0.00540481047625413
0.03515625 -0.00451645187215247
0.046875 -0.00368753661977721
0.05859375 -0.00291655007945215
0.0703125 -0.00220046286120611
0.08203125 -0.00153570038968499
0.09375 -0.000918661907735953
0.10546875 -0.000346266780464498
0.1171875 0.000183659379732487
0.12890625 0.000673606213557759
0.140625 0.00112607422963059
0.15234375 0.00154364322083085
0.1640625 0.00192941464044703
0.17578125 0.00228536270289353
0.1875 0.00261316714615943
0.19921875 0.00291450470248716
0.2109375 0.0031916180387709
0.22265625 0.00344696240898885
0.234375 0.00368163937655091
0.24609375 0.00389671694522653
0.2578125 0.00409326191225892
0.26953125 0.00427345955547818
0.28125 0.00443909272048332
0.29296875 0.00459064495772049
0.3046875 0.00472860251262988
0.31640625 0.00485345395381376
0.328125 0.00496568978704778
0.33984375 0.0050661212142396
0.3515625 0.00515701153675192
0.36328125 0.00523883345309936
0.375 0.00531172949208093
0.38671875 0.00537584094342657
0.3984375 0.00543130770352273
0.41015625 0.00547826816408973
0.421875 0.00551691182166072
0.43359375 0.0055488125192891
0.4453125 0.0055745830456462
0.45703125 0.00559412806215831
0.46875 0.00560735091922943
0.48046875 0.00561415412790893
0.4921875 0.0056144398091317
0.50390625 0.00560811012053141
0.515625 0.00559522320860778
0.52734375 0.00557678324292505
0.5390625 0.00555295810321044
0.55078125 0.00552371483024343
0.5625 0.00548902387287966
0.57421875 0.00544885916899758
0.5859375 0.00540319818500052
0.59765625 0.0053520219138733
0.609375 0.00529532111030993
0.62109375 0.00523338209153771
0.6328125 0.0051665256954427
0.64453125 0.00509497296617306
0.65625 0.00501894497468943
0.66796875 0.0049386625027564
0.6796875 0.00485434574603056
0.69140625 0.00476621403624431
0.703125 0.00467448558248606
0.71484375 0.00457933947208932
0.7265625 0.00448083566687467
0.73828125 0.00437914961183322
0.75 0.00427446665353615
0.76171875 0.00416696821876563
0.7734375 0.00405683182492495
0.78515625 0.00394423110260343
0.796875 0.0038293358302959
0.80859375 0.00371231198127754
0.8203125 0.00359321312168811
0.83203125 0.00347195525539556
0.84375 0.0033486442821984
0.85546875 0.00322339044939113
0.8671875 0.00309630258631226
0.87890625 0.00296748821481123
0.890625 0.0028370536519466
0.90234375 0.00270510410491507
0.9140625 0.00257174375821135
0.92578125 0.00243704541074448
0.9375 0.00230060622323784
0.94921875 0.00216245672573957
0.9609375 0.0020228408169971
0.97265625 0.00188200284800756
0.984375 0.00174018754166498
0.99609375 0.00159763991148927
1.0078125 0.00145460517943682
1.01953125 0.00131132869279277
1.03125 0.00116805584014493
1.04296875 0.00102503196643957
1.0546875 0.000882267049120386
1.06640625 0.000739428953434844
1.078125 0.000596679631266864
1.08984375 0.000454202533254258
1.1015625 0.000312181070825293
1.11328125 0.000170798535048313
1.125 3.02381835804907e-05
1.13671875 -0.000109336618083804
1.1484375 -0.000247821160554792
1.16015625 -0.000385121109231143
1.171875 -0.00052114322211093
1.18359375 -0.000655795370035174
1.1953125 -0.000788986553712578
1.20703125 -0.000920626917526131
1.21875 -0.00105043363554623
1.23046875 -0.00117818857080527
1.2421875 -0.00130393652291268
1.25390625 -0.00142772329469262
1.265625 -0.00154959549062502
1.27734375 -0.00166960048292671
1.2890625 -0.00178778637796122
1.30078125 -0.00190420198297775
1.3125 -0.00201889677317954
1.32421875 -0.00213192085912077
1.3359375 -0.00224309036732477
1.34765625 -0.00235218739579642
1.359375 -0.00245930469353923
1.37109375 -0.00256453598348053
1.3828125 -0.0026679749487989
1.39453125 -0.0027697152105396
1.40625 -0.00286985030653636
1.41796875 -0.00296847367163946
1.4296875 -0.00306567861924985
1.44140625 -0.00316155832415967
1.453125 -0.00325614981791642
1.46484375 -0.00334927631071015
1.4765625 -0.00344096115127501
1.48828125 -0.0035312571161008
1.5 -0.00362021669065564
1.51171875 -0.00370789206920713
1.5234375 -0.00379433515484494
1.53515625 -0.00387959755970435
1.546875 -0.00396373060539152
1.55859375 -0.00404678532360934
1.5703125 -0.00412881245698494
1.58203125 -0.00420981274082807
1.59375 -0.00428974076963105
1.60546875 -0.00436861616228216
1.6171875 -0.00444645947591436
1.62890625 -0.00452329131999568
1.640625 -0.00459913234641404
1.65234375 -0.00467400323983983
1.6640625 -0.0047479247083661
1.67578125 -0.00482092374485124
1.6875 -0.00489302755525857
1.69921875 -0.00496423967911209
1.7109375 -0.00503456293885418
1.72265625 -0.00510400038827479
1.734375 -0.0051725553003945
1.74609375 -0.00524023115549996
1.7578125 -0.0053070316293308
1.76953125 -0.00537296058141861
1.78125 -0.00543803335227987
1.79296875 -0.00550226723808498
1.8046875 -0.00556566261883911
1.81640625 -0.0056282200403114
1.828125 -0.00568994030339557
1.83984375 -0.00575082444927797
1.8515625 -0.00581087374483559
1.86328125 -0.0058700896682633
1.875 -0.00592847389493071
1.88671875 -0.00598602828346845
1.8984375 -0.00604275395621218
1.91015625 -0.00609865815007744
1.921875 -0.00615375334782862
1.93359375 -0.00620805230233714
1.9453125 -0.00626156800624503
1.95703125 -0.0063143136759921
1.96875 -0.00636630273616763
1.98046875 -0.00641754880418627
1.9921875 -0.00646806567528866
2.00390625 -0.00651783206741482
2.015625 -0.00656682341761757
2.02734375 -0.00661506641884286
2.0390625 -0.00666258810285721
2.05078125 -0.00670941560154204
2.0625 -0.00675557613689103
2.07421875 -0.00680109701127459
2.0859375 -0.00684600559797159
2.09765625 -0.0068903293319688
2.109375 -0.00693408409099703
2.12109375 -0.00697722483318184
2.1328125 -0.00701975127962508
2.14453125 -0.00706167274081001
2.15625 -0.00710299855206571
2.16796875 -0.00714373806867651
2.1796875 -0.00718390066104292
2.19140625 -0.00722349570989376
2.203125 -0.00726253260154995
2.21484375 -0.00730102072323961
2.2265625 -0.00733896634406795
2.23828125 -0.00737638023543744
2.25 -0.00741329491294142
2.26171875 -0.00744974401707065
2.2734375 -0.00748576113072799
2.28515625 -0.00752137977934232
2.296875 -0.00755663343091356
2.30859375 -0.00759155549598883
2.3203125 -0.00762617583972356
2.33203125 -0.00766046068300469
2.34375 -0.00769438992669807
2.35546875 -0.00772796040342533
2.3671875 -0.00776116887346789
2.37890625 -0.00779401202624591
2.390625 -0.00782648648173982
2.40234375 -0.00785858879185428
2.4140625 -0.00789031544172445
2.42578125 -0.00792166646535138
2.4375 -0.0079526853793923
2.44921875 -0.00798340403176982
2.4609375 -0.00801384545101237
2.47265625 -0.00804403257579345
2.484375 -0.0080739882570216
2.49609375 -0.00810373525986603
2.5078125 -0.00813329626571871
2.51953125 -0.00816269387409208
2.53125 -0.00819195060445314
2.54296875 -0.00822108889799337
2.5546875 -0.00825012645088471
2.56640625 -0.00827904966363558
2.578125 -0.00830783261401893
2.58984375 -0.00833644931603405
2.6015625 -0.00836487374039341
2.61328125 -0.00839307981732419
2.625 -0.00842104143934349
2.63671875 -0.00844873246400727
2.6484375 -0.00847612671663251
2.66015625 -0.00850319841210345
2.671875 -0.00853002881343053
2.68359375 -0.00855670476507251
2.6953125 -0.00858324299675592
2.70703125 -0.00860966015075599
2.71875 -0.0086359727861733
2.73046875 -0.00866219738305137
2.7421875 -0.00868835034633471
2.75390625 -0.00871444800966792
2.765625 -0.00874050663903485
2.77734375 -0.00876654243623905
2.7890625 -0.00879256213382089
2.80078125 -0.00881852775100146
2.8125 -0.00884440500098198
2.82421875 -0.00887016124039385
2.8359375 -0.00889576382989819
2.84765625 -0.00892118013591516
2.859375 -0.00894637753242575
2.87109375 -0.00897132340284637
2.8828125 -0.00899600324806714
2.89453125 -0.0090205607452972
2.90625 -0.00904502623112712
2.91796875 -0.0090693901015616
2.9296875 -0.00909364270949941
2.94140625 -0.00911777436768849
2.953125 -0.00914177535162652
2.96484375 -0.00916563590240658
2.9765625 -0.00918934622950833
2.98828125 -0.00921289696986771
3 -0.00923628822684731
3.01171875 -0.00925952645031299
3.0234375 -0.00928261781787309
3.03515625 -0.00930556852401015
3.046875 -0.00932838477971165
3.05859375 -0.00935107281208876
3.0703125 -0.00937363886398254
3.08203125 -0.00939608919355801
3.09375 -0.0094184300738859
3.10546875 -0.009440676626208
3.1171875 -0.00946282962546445
3.12890625 -0.00948485601897906
3.140625 -0.00950672215017162
3.15234375 -0.00952839435433226
3.1640625 -0.00954983896066859
3.17578125 -0.00957102229431543
3.1875 -0.00959191067830688
3.19921875 -0.00961247923464036
3.2109375 -0.00963279153883754
3.22265625 -0.00965289179473762
3.234375 -0.00967281039068961
3.24609375 -0.00969257772119672
3.2578125 -0.00971222418610341
3.26953125 -0.00973178018978303
3.28125 -0.0097512761403265
3.29296875 -0.00977074244873179
3.3046875 -0.00979020267674885
3.31640625 -0.00980961697015835
3.328125 -0.00982893436368602
3.33984375 -0.00984810751391067
3.3515625 -0.00986708909216668
3.36328125 -0.0098858317856432
3.375 -0.00990428829845446
3.38671875 -0.00992241135268063
3.3984375 -0.00994015368937946
3.41015625 -0.0099574680695688
3.421875 -0.00997433991102247
3.43359375 -0.00999090579658989
3.4453125 -0.010007239005143
3.45703125 -0.0100234002786066
3.46875 -0.0100394503464661
3.48046875 -0.0100554499248394
3.4921875 -0.0100714597155873
3.50390625 -0.0100875404054624
3.515625 -0.0101037526652974
3.52734375 -0.0101200596486028
3.5390625 -0.0101363114353129
3.55078125 -0.0101524473896699
3.5625 -0.0101684077042046
3.57421875 -0.0101841325961767
3.5859375 -0.0101995623081257
3.59765625 -0.0102146371084073
3.609375 -0.0102292972917164
3.62109375 -0.010243483179597
3.6328125 -0.0102571750620736
3.64453125 -0.0102705361206925
3.65625 -0.0102836524890322
3.66796875 -0.0102965953092622
3.6796875 -0.0103094357006596
3.69140625 -0.0103222447591142
3.703125 -0.0103350935567037
3.71484375 -0.010348053141338
3.7265625 -0.0103611945364736
3.73828125 -0.0103745811680847
3.75 -0.0103880186482955
3.76171875 -0.010401352904793
3.7734375 -0.0104145274304192
3.78515625 -0.0104274857390747
3.796875 -0.0104401713658942
3.80859375 -0.0104525278674285
3.8203125 -0.0104644988218344
3.83203125 -0.0104760302576674
3.84375 -0.0104872597537091
3.85546875 -0.0104983201222679
3.8671875 -0.0105092489952467
3.87890625 -0.0105200839945742
3.890625 -0.0105308627321081
3.90234375 -0.0105416228095664
3.9140625 -0.010552401818489
3.92578125 -0.0105632373402274
3.9375 -0.0105741557296177
3.94921875 -0.0105850505140089
3.9609375 -0.0105958664735013
3.97265625 -0.010606578830628
3.984375 -0.0106171628126566
3.99609375 -0.0106275936516153
4.0078125 -0.0106378465843219
4.01953125 -0.0106478968524165
4.03125 -0.010657719702397
4.04296875 -0.0106672964343949
4.0546875 -0.0106767280576474
4.06640625 -0.010686070322761
4.078125 -0.0106953387782775
4.08984375 -0.0107045489729689
4.1015625 -0.0107137164557977
4.11328125 -0.0107228567758845
4.125 -0.010731985482484
4.13671875 -0.0107411030918485
4.1484375 -0.010750151638415
4.16015625 -0.0107591216869038
4.171875 -0.0107680110785512
4.18359375 -0.0107768176510177
4.1953125 -0.0107855392384503
4.20703125 -0.0107941736715443
4.21875 -0.0108027187776045
4.23046875 -0.0108111729656355
4.2421875 -0.0108195544076062
4.25390625 -0.0108278732353623
4.265625 -0.0108361303470825
4.27734375 -0.0108443266459767
4.2890625 -0.0108524630402031
4.30078125 -0.0108605404427871
4.3125 -0.0108685597715416
4.32421875 -0.0108765219489893
4.3359375 -0.0108844279022869
4.34765625 -0.0108922785631509
4.359375 -0.0109000698568053
4.37109375 -0.0109077989815546
4.3828125 -0.0109154708918498
4.39453125 -0.0109230905544471
4.40625 -0.0109306629267678
4.41796875 -0.0109381929570808
4.4296875 -0.0109456855846871
4.44140625 -0.0109531457401063
4.453125 -0.0109605783456202
4.46484375 -0.0109679889465881
4.4765625 -0.0109753745809862
4.48828125 -0.0109827275956112
4.5 -0.0109900403481439
4.51171875 -0.0109973052069307
4.5234375 -0.0110045145507718
4.53515625 -0.0110116607687172
4.546875 -0.0110187362598699
4.55859375 -0.0110257334331954
4.5703125 -0.0110326456058051
4.58203125 -0.0110394813852418
4.59375 -0.0110462563399065
4.60546875 -0.0110529850591975
4.6171875 -0.011059682117797
4.62890625 -0.0110663620760136
4.640625 -0.0110730394801354
4.65234375 -0.0110797288627944
4.6640625 -0.011086444743342
4.67578125 -0.0110932016282357
4.6875 -0.0110999979047929
4.69921875 -0.0111067924825397
4.7109375 -0.0111135668200245
4.72265625 -0.0111203038641572
4.734375 -0.0111269865754129
4.74609375 -0.0111335979274987
4.7578125 -0.0111401209070432
4.76953125 -0.0111465385133086
4.78125 -0.0111528369018421
4.79296875 -0.0111590557229699
4.8046875 -0.0111652244672373
4.81640625 -0.0111713594835296
4.828125 -0.0111774771109905
4.83984375 -0.0111835936793328
4.8515625 -0.0111897255091619
4.86328125 -0.0111958889123088
4.875 -0.0112021001921768
4.88671875 -0.011208374427346
4.8984375 -0.0112146889434284
4.91015625 -0.011221015009115
4.921875 -0.011227333288776
4.93359375 -0.0112336244550132
4.9453125 -0.0112398691883433
4.95703125 -0.0112460481769052
4.96875 -0.0112521421161929
4.98046875 -0.0112581317088145
4.9921875 -0.0112639976642756
5.00390625 -0.0112697249196534
5.015625 -0.0112753478640515
5.02734375 -0.011280900730843
5.0390625 -0.0112864114181535
5.05078125 -0.0112919078189044
5.0625 -0.0112974178211698
5.07421875 -0.0113029693085622
5.0859375 -0.0113085901606479
5.09765625 -0.0113143082533909
5.109375 -0.0113201514596261
5.12109375 -0.0113261252841135
5.1328125 -0.0113321330959777
5.14453125 -0.0113381349739607
5.15625 -0.0113441015219477
5.16796875 -0.0113500033424195
5.1796875 -0.0113558110362262
5.19140625 -0.0113614952023998
5.203125 -0.0113670264380042
5.21484375 -0.0113723827561377
5.2265625 -0.0113776399024321
5.23828125 -0.0113828443856851
5.25 -0.0113880205808821
5.26171875 -0.0113931928707218
5.2734375 -0.0113983856457297
5.28515625 -0.0114036233043806
5.296875 -0.0114089302532305
5.30859375 -0.0114143309070571
5.3203125 -0.0114198477046756
5.33203125 -0.0114254500656641
5.34375 -0.0114310960744428
5.35546875 -0.0114367546124571
5.3671875 -0.0114423945458234
5.37890625 -0.0114479847253006
5.390625 -0.0114534939862797
5.40234375 -0.0114588911487908
5.4140625 -0.0114641450175274
5.42578125 -0.0114692243818877
5.4375 -0.0114741007236299
5.44921875 -0.0114788536537885
5.4609375 -0.0114835592028403
5.47265625 -0.0114882537767754
5.484375 -0.011492973805647
5.49609375 -0.0114977557434722
5.5078125 -0.01150263606814
5.51953125 -0.0115076512813249
5.53125 -0.0115128356218932
5.54296875 -0.0115181200451323
5.5546875 -0.0115234353935923
5.56640625 -0.011528751599501
5.578125 -0.0115340385728838
5.58984375 -0.0115392662017157
5.6015625 -0.0115444043520796
5.61328125 -0.0115494228683302
5.625 -0.0115542915732636
5.63671875 -0.0115589808030053
5.6484375 -0.0115635228477449
5.66015625 -0.011567978302686
5.671875 -0.0115723852819534
5.68359375 -0.0115767819294105
5.6953125 -0.0115812064184058
5.70703125 -0.0115856969515285
5.71875 -0.0115902917603709
5.73046875 -0.0115950291052991
5.7421875 -0.0115999472752322
5.75390625 -0.0116050528598299
5.765625 -0.0116102074679071
5.77734375 -0.0116153582376349
5.7890625 -0.0116204680766502
5.80078125 -0.011625499864808
5.8125 -0.0116304164544434
5.82421875 -0.0116351806706423
5.8359375 -0.0116397553115199
5.84765625 -0.0116441685357364
5.859375 -0.0116485279192726
5.87109375 -0.0116528603522048
5.8828125 -0.0116571912907973
5.89453125 -0.0116615462100787
5.90625 -0.0116659506036631
5.91796875 -0.0116704299835782
5.9296875 -0.0116750098800983
5.94140625 -0.0116797128315153
5.953125 -0.0116844425856845
5.96484375 -0.0116891373993474
5.9765625 -0.0116937901028939
5.98828125 -0.0116983935219778
6 -0.0117029404775644
};
\addplot [semithick, color2]
table {%
0 -0.0315535370106062
0.01171875 -0.0300867180130251
0.0234375 -0.028634296732741
0.03515625 -0.0271994443176628
0.046875 -0.0257852272709289
0.05859375 -0.0243973798991906
0.0703125 -0.0230378066012114
0.08203125 -0.0217072707965461
0.09375 -0.0204064703007008
0.10546875 -0.0191378228339529
0.1171875 -0.0179042426269636
0.12890625 -0.0167059908921865
0.140625 -0.0155432708208507
0.15234375 -0.0144164084437194
0.1640625 -0.0133271900840042
0.17578125 -0.0122758599925776
0.1875 -0.0112621251767117
0.19921875 -0.0102856753112075
0.2109375 -0.00934681299892934
0.22265625 -0.00844617752570323
0.234375 -0.00758299508480341
0.24609375 -0.00675644655807236
0.2578125 -0.00596570250514742
0.26953125 -0.00521116151063212
0.28125 -0.00449288777041274
0.29296875 -0.00380955724509538
0.3046875 -0.00315983813892643
0.31640625 -0.00254239158409839
0.328125 -0.00195587237844129
0.33984375 -0.00139924652462373
0.3515625 -0.000873105607636649
0.36328125 -0.00037655581703351
0.375 9.16044048390893e-05
0.38671875 0.000532577733083998
0.3984375 0.000947567156610009
0.41015625 0.00133777525291096
0.421875 0.00170438716310258
0.43359375 0.00204800513371304
0.4453125 0.00236913202514547
0.45703125 0.00266842765651673
0.46875 0.00294655156342621
0.48046875 0.00320416314273231
0.4921875 0.00344192179999076
0.50390625 0.00366048709955542
0.515625 0.00386062720117299
0.52734375 0.0040436438348562
0.5390625 0.00421004967241389
0.55078125 0.00436020281906188
0.5625 0.0044944656929529
0.57421875 0.00461320499715328
0.5859375 0.00471679164321308
0.59765625 0.00480560062632894
0.609375 0.00488003422444781
0.62109375 0.00494139000751673
0.6328125 0.00499053689307495
0.64453125 0.00502787742379335
0.65625 0.00505381422018974
0.66796875 0.00506874955205969
0.6796875 0.00507308493653723
0.69140625 0.00506722076278474
0.703125 0.00505155594331247
0.71484375 0.00502669867067163
0.7265625 0.00499381157377951
0.73828125 0.0049532673044309
0.75 0.00490535098286552
0.76171875 0.00485034282173333
0.7734375 0.00478851810553458
0.78515625 0.00472014718369985
0.796875 0.00464549547731053
0.80859375 0.00456482349945973
0.8203125 0.00447858873551605
0.83203125 0.00438741238381888
0.84375 0.00429148921757996
0.85546875 0.00419099979063595
0.8671875 0.00408612238514418
0.87890625 0.00397703309815139
0.890625 0.00386390592227667
0.90234375 0.00374691282050867
0.9140625 0.00362622379511676
0.92578125 0.00350199127567098
0.9375 0.00337414586435551
0.94921875 0.00324289786437093
0.9609375 0.00310857499502594
0.97265625 0.00297150502416109
0.984375 0.00283201567038863
0.99609375 0.00269043450609536
1.0078125 0.00254708886120859
1.01953125 0.00240230572772497
1.03125 0.00225641166500219
1.04296875 0.00210973270581423
1.0546875 0.00196231501725567
1.06640625 0.00181380340311554
1.078125 0.00166443345680504
1.08984375 0.00151446594363959
1.1015625 0.001364161157119
1.11328125 0.00121377883718181
1.125 0.00106357763503378
1.13671875 0.000913773774385436
1.1484375 0.000764508201512475
1.16015625 0.000615912844397117
1.171875 0.000468118172064009
1.18359375 0.000321253170832311
1.1953125 0.000175445323987866
1.20703125 3.08205948747659e-05
1.21875 -0.000112248189759683
1.23046875 -0.000253465551586428
1.2421875 -0.000392869574614759
1.25390625 -0.000530499725373808
1.265625 -0.000666396604092798
1.27734375 -0.000800601908844268
1.2890625 -0.000933158399602502
1.30078125 -0.00106410986221802
1.3125 -0.00119350107230814
1.32421875 -0.00132137775906275
1.3359375 -0.00144747358506646
1.34765625 -0.00157147396586261
1.359375 -0.0016934772829544
1.37109375 -0.00181358352437899
1.3828125 -0.00193189293226658
1.39453125 -0.00204850596981844
1.40625 -0.00216352328979826
1.41796875 -0.00227704570453677
1.4296875 -0.0023891741574496
1.44140625 -0.00250000969606808
1.453125 -0.00260956841881783
1.46484375 -0.00271755175051393
1.4765625 -0.00282397854183735
1.48828125 -0.0029289134151341
1.5 -0.00303242090625003
1.51171875 -0.00313456545225416
1.5234375 -0.00323541137963153
1.53515625 -0.0033350228929456
1.546875 -0.00343346406397066
1.55859375 -0.00353079882129313
1.5703125 -0.00362709094038297
1.58203125 -0.00372227610081006
1.59375 -0.00381620402381504
1.60546875 -0.0039089143905297
1.6171875 -0.00400044952288255
1.62890625 -0.00409085197168081
1.640625 -0.00418016449358899
1.65234375 -0.00426843002867665
1.6640625 -0.00435569167853596
1.67578125 -0.00444196111908428
1.6875 -0.00452718426866942
1.69921875 -0.00461136536925475
1.7109375 -0.00469451245641525
1.72265625 -0.0047766339301329
1.734375 -0.00485773853365435
1.74609375 -0.00493783533266791
1.7578125 -0.00501693369479881
1.76953125 -0.0050950432694235
1.78125 -0.00517215728729766
1.79296875 -0.00524826214717121
1.8046875 -0.00532336709363528
1.81640625 -0.00539748189006355
1.828125 -0.00547061665183626
1.83984375 -0.00554278182485651
1.8515625 -0.00561398816442993
1.86328125 -0.00568424671450713
1.875 -0.00575356878728931
1.88671875 -0.00582196594319684
1.8984375 -0.00588941655423
1.91015625 -0.00595588883366481
1.921875 -0.00602139517448059
1.93359375 -0.00608594850315944
1.9453125 -0.00614956205787811
1.95703125 -0.00621224936742314
1.96875 -0.00627402423045121
1.98046875 -0.00633490069509479
1.9921875 -0.00639489303891339
2.00390625 -0.00645398164380964
2.015625 -0.00651214532778365
2.02734375 -0.00656941351976602
2.0390625 -0.00662581602246323
2.05078125 -0.00668138277675485
2.0625 -0.00673614384961616
2.07421875 -0.00679012942225666
2.0859375 -0.00684336977847476
2.09765625 -0.0068958952932292
2.109375 -0.00694772483785558
2.12109375 -0.00699881450492763
2.1328125 -0.00704916201064343
2.14453125 -0.00709877444641739
2.15625 -0.00714765894211133
2.16796875 -0.00719582266014726
2.1796875 -0.00724327278958059
2.19140625 -0.00729001654013284
2.203125 -0.00733606113618488
2.21484375 -0.00738141381072999
2.2265625 -0.00742609382963165
2.23828125 -0.00747015486745469
2.25 -0.00751362388284529
2.26171875 -0.00755652521048693
2.2734375 -0.00759888312871803
2.28515625 -0.00764072186080547
2.296875 -0.00768206557602211
2.30859375 -0.0077229383905284
2.3203125 -0.00776336348602799
2.33203125 -0.00780334354013184
2.34375 -0.00784287464821524
2.35546875 -0.00788195580683333
2.3671875 -0.0079205859120874
2.37890625 -0.00795876376180518
2.390625 -0.00799648805762755
2.40234375 -0.00803375740700223
2.4140625 -0.00807057032508392
2.42578125 -0.00810693167181791
2.4375 -0.00814291334479918
2.44921875 -0.00817854583251809
2.4609375 -0.00821384177152915
2.47265625 -0.00824881369344951
2.484375 -0.00828347402823214
2.49609375 -0.00831783510733774
2.5078125 -0.00835190916680605
2.51953125 -0.008385708350226
2.53125 -0.00841924471160535
2.54296875 -0.00845253021813911
2.5546875 -0.0084856036826619
2.56640625 -0.00851849619950826
2.578125 -0.00855119056583489
2.58984375 -0.00858366923290702
2.6015625 -0.00861591457622894
2.61328125 -0.00864790889966382
2.625 -0.00867963443947456
2.63671875 -0.00871107336828547
2.6484375 -0.00874220779896443
2.66015625 -0.00877302030303833
2.671875 -0.00880361661057961
2.68359375 -0.00883408044762605
2.6953125 -0.00886440320219181
2.70703125 -0.00889457617847548
2.71875 -0.008924590602112
2.73046875 -0.00895443762528507
2.7421875 -0.00898410833169988
2.75390625 -0.00901359374141658
2.765625 -0.00904288481554353
2.77734375 -0.00907197246079172
2.7890625 -0.00910087192096798
2.80078125 -0.00912965369526002
2.8125 -0.00915830928364307
2.82421875 -0.00918682326413328
2.8359375 -0.00921518017601466
2.84765625 -0.00924336452360672
2.859375 -0.00927136077998504
2.87109375 -0.0092991533906546
2.8828125 -0.00932673765192139
2.89453125 -0.0093541971981993
2.90625 -0.00938153507231262
2.91796875 -0.00940872908631795
2.9296875 -0.00943575701418641
2.94140625 -0.00946259659474294
2.953125 -0.00948922553454911
2.96484375 -0.00951562151072872
2.9765625 -0.00954176217373658
2.98828125 -0.00956763053744413
3 -0.00959327278726483
3.01171875 -0.00961871251352184
3.0234375 -0.00964395942967044
3.03515625 -0.00966902325454326
3.046875 -0.00969391371340044
3.05859375 -0.00971864053893024
3.0703125 -0.0097432134721998
3.08203125 -0.00976764226355643
3.09375 -0.00979193667347887
3.10546875 -0.00981609671428554
3.1171875 -0.00984009202780338
3.12890625 -0.00986389306416805
3.140625 -0.0098874704996189
3.15234375 -0.00991079500196792
3.1640625 -0.00993383723198165
3.17578125 -0.00995656784472677
3.1875 -0.00997895749087881
3.19921875 -0.0100009865548599
3.2109375 -0.010022725406717
3.22265625 -0.0100442085753726
3.234375 -0.0100654539578161
3.24609375 -0.010086479463189
3.2578125 -0.0101073030128328
3.26953125 -0.0101279425403172
3.28125 -0.0101484159914498
3.29296875 -0.0101687413242658
3.3046875 -0.0101889289946409
3.31640625 -0.0102089360594741
3.328125 -0.0102287325012366
3.33984375 -0.0102482940628124
3.3515625 -0.0102675964969713
3.36328125 -0.0102866155667481
3.375 -0.0103053270458073
3.38671875 -0.0103237067187924
3.3984375 -0.0103417303816601
3.41015625 -0.0103593738419993
3.421875 -0.010376633465504
3.43359375 -0.0103935920647233
3.4453125 -0.010410281250208
3.45703125 -0.0104267241760794
3.46875 -0.0104429439987121
3.48046875 -0.0104589638764983
3.4921875 -0.0104748069696189
3.50390625 -0.0104904964398216
3.515625 -0.0105060554502066
3.52734375 -0.0105214565901983
3.5390625 -0.0105366295877389
3.55078125 -0.0105515606449073
3.5625 -0.0105662364313234
3.57421875 -0.0105806436314581
3.5859375 -0.0105947689446374
3.59765625 -0.010608599085047
3.609375 -0.0106221207817367
3.62109375 -0.0106353207786233
3.6328125 -0.0106482019446927
3.64453125 -0.0106608279371451
3.65625 -0.01067321452562
3.66796875 -0.0106853705936999
3.6796875 -0.0106973050151619
3.69140625 -0.010709026653867
3.703125 -0.010720544363669
3.71484375 -0.0107318669883436
3.7265625 -0.010743003361538
3.73828125 -0.0107539606442815
3.75 -0.0107646961844186
3.76171875 -0.0107751944183595
3.7734375 -0.0107854641406024
3.78515625 -0.0107955141620825
3.796875 -0.0108053533100345
3.80859375 -0.0108149904278604
3.8203125 -0.0108244343750003
3.83203125 -0.0108336941598311
3.84375 -0.0108427838189964
3.85546875 -0.0108517001476309
3.8671875 -0.0108604314850225
3.87890625 -0.0108689661610581
3.890625 -0.0108772924962176
3.90234375 -0.0108853988015675
3.9140625 -0.0108932733787554
3.92578125 -0.0109009045200052
3.9375 -0.0109082818783432
3.94921875 -0.0109154204983618
3.9609375 -0.0109223476311564
3.97265625 -0.0109290888272905
3.984375 -0.0109356696480388
3.99609375 -0.0109421156652806
4.0078125 -0.0109484524613885
4.01953125 -0.0109547056291093
4.03125 -0.0109609007714415
4.04296875 -0.0109670599703054
4.0546875 -0.0109731290778312
4.06640625 -0.0109790652081038
4.078125 -0.010984846847249
4.08984375 -0.0109904524742839
4.1015625 -0.0109958605611068
4.11328125 -0.0110010495724804
4.125 -0.0110059979660067
4.13671875 -0.0110107021832825
4.1484375 -0.0110152372041733
4.16015625 -0.0110196312988562
4.171875 -0.0110239046276147
4.18359375 -0.0110280773538233
4.1953125 -0.0110321696439283
4.20703125 -0.0110362016674251
4.21875 -0.0110401935968346
4.23046875 -0.0110441648536524
4.2421875 -0.0110481012094276
4.25390625 -0.01105197646695
4.265625 -0.0110557726722343
4.27734375 -0.0110594718678234
4.2890625 -0.0110630560927607
4.30078125 -0.0110665073825603
4.3125 -0.0110698077691735
4.32421875 -0.0110729392809529
4.3359375 -0.0110758839426137
4.34765625 -0.0110786237751911
4.359375 -0.0110811771906971
4.37109375 -0.011083602309618
4.3828125 -0.0110859298030683
4.39453125 -0.0110881902303157
4.40625 -0.0110904141525493
4.41796875 -0.0110926321329344
4.4296875 -0.0110948747366642
4.44140625 -0.0110971725310081
4.453125 -0.011099556079774
4.46484375 -0.0111020021190258
4.4765625 -0.0111044492148387
4.48828125 -0.0111068677757745
4.5 -0.0111092282072608
4.51171875 -0.0111115009115118
4.5234375 -0.0111136562874468
4.53515625 -0.0111156647306065
4.546875 -0.0111174966330676
4.55859375 -0.0111191223833554
4.5703125 -0.0111205198376215
4.58203125 -0.0111217576073204
4.59375 -0.0111228914951664
4.60546875 -0.0111239619661196
4.6171875 -0.0111250094859706
4.62890625 -0.0111260745214901
4.640625 -0.0111271975405789
4.65234375 -0.0111284190124182
4.6640625 -0.011129779407619
4.67578125 -0.0111313191983728
4.6875 -0.0111330230932379
4.69921875 -0.0111347558169912
4.7109375 -0.0111364758120865
4.72265625 -0.0111381469667459
4.734375 -0.0111397331669625
4.74609375 -0.011141198296363
4.7578125 -0.0111425062360772
4.76953125 -0.0111436208646125
4.78125 -0.0111445143644126
4.79296875 -0.0111452933050941
4.8046875 -0.0111460220121203
4.81640625 -0.0111467281807002
4.828125 -0.0111474395058129
4.83984375 -0.0111481836823566
4.8515625 -0.0111489884053017
4.86328125 -0.0111498813698481
4.875 -0.011150890271588
4.88671875 -0.0111520398828414
4.8984375 -0.0111532728530645
4.91015625 -0.0111545391435945
4.921875 -0.0111558145620343
4.93359375 -0.0111570749151299
4.9453125 -0.0111582960086405
4.95703125 -0.0111594536472197
4.96875 -0.0111605236343077
4.98046875 -0.0111614817720347
4.9921875 -0.011162303861136
5.00390625 -0.0111629745095367
5.015625 -0.011163565447842
5.02734375 -0.0111641181931531
5.0390625 -0.0111646581702929
5.05078125 -0.0111652108043819
5.0625 -0.0111658015210067
5.07421875 -0.0111664557464019
5.0859375 -0.0111671989076447
5.09765625 -0.0111680564328621
5.109375 -0.0111690537514511
5.12109375 -0.0111701897960889
5.1328125 -0.0111713539111203
5.14453125 -0.0111725180069923
5.15625 -0.0111736672974508
5.16796875 -0.0111747869950428
5.1796875 -0.0111758623110224
5.19140625 -0.0111768784552719
5.203125 -0.0111778206362368
5.21484375 -0.0111786803923763
5.2265625 -0.0111795242212564
5.23828125 -0.011180376186525
5.25 -0.0111812394803394
5.26171875 -0.0111821172963515
5.2734375 -0.0111830128297617
5.28515625 -0.0111839292773721
5.296875 -0.0111848698376422
5.30859375 -0.0111858377107433
5.3203125 -0.0111868345701014
5.33203125 -0.0111878330928138
5.34375 -0.0111888260013839
5.35546875 -0.0111898184085331
5.3671875 -0.0111908154247513
5.37890625 -0.0111918221582925
5.390625 -0.0111928437151678
5.40234375 -0.0111938851991328
5.4140625 -0.0111949517116721
5.42578125 -0.0111960483519792
5.4375 -0.0111971802354391
5.44921875 -0.0111983490058915
5.4609375 -0.0111995446888051
5.47265625 -0.0112007551219111
5.484375 -0.0112019681474208
5.49609375 -0.0112031716119732
5.5078125 -0.0112043533665693
5.51953125 -0.0112055012664948
5.53125 -0.0112066037214765
5.54296875 -0.0112076761142242
5.5546875 -0.0112087397989872
5.56640625 -0.0112098077270557
5.578125 -0.0112108928459337
5.58984375 -0.0112120080994014
5.6015625 -0.0112131664275656
5.61328125 -0.0112143807669
5.625 -0.0112156640502746
5.63671875 -0.0112170289720349
5.6484375 -0.0112184613624709
5.66015625 -0.0112199357960028
5.671875 -0.0112214369750874
5.68359375 -0.0112229496088657
5.6953125 -0.0112244584130576
5.70703125 -0.0112259481098476
5.71875 -0.0112274034277596
5.73046875 -0.0112288091015218
5.7421875 -0.0112301498719229
5.75390625 -0.0112314246276094
5.765625 -0.0112326944548665
5.77734375 -0.0112339789912132
5.7890625 -0.0112352906432555
5.80078125 -0.011236641811401
5.8125 -0.0112380448899436
5.82421875 -0.0112395122671386
5.8359375 -0.011241056325267
5.84765625 -0.011242663763093
5.859375 -0.0112442939622948
5.87109375 -0.0112459408050308
5.8828125 -0.0112475987703685
5.89453125 -0.0112492623427201
5.90625 -0.011250926011762
5.91796875 -0.0112525842723541
5.9296875 -0.0112542316244594
5.94140625 -0.011255863295351
5.953125 -0.0112575025853367
5.96484375 -0.0112591632850394
5.9765625 -0.0112608458796583
5.98828125 -0.0112625508531028
6 -0.0112642786880067
};
\addplot [semithick, color3]
table {%
0 -0.0652122002565963
0.01171875 -0.0640171578347781
0.0234375 -0.0628343581027555
0.03515625 -0.0616477005951059
0.046875 -0.0604409021403799
0.05859375 -0.0591864967297815
0.0703125 -0.0578803867263186
0.08203125 -0.0565245019359612
0.09375 -0.0551209779850216
0.10546875 -0.0536613452480134
0.1171875 -0.0521371013377268
0.12890625 -0.0505576741242513
0.140625 -0.0489326639391512
0.15234375 -0.0472706132331744
0.1640625 -0.0455688845017762
0.17578125 -0.0438333024784651
0.1875 -0.0420730017126768
0.19921875 -0.040297069913379
0.2109375 -0.0385132254171162
0.22265625 -0.0367261811742719
0.234375 -0.0349417259067769
0.24609375 -0.0331656390537259
0.2578125 -0.0314036403951434
0.26953125 -0.0296651449553862
0.28125 -0.0279566513245918
0.29296875 -0.026279504580867
0.3046875 -0.024635017279862
0.31640625 -0.0230244711187613
0.328125 -0.0214491183582683
0.33984375 -0.0199119276758977
0.3515625 -0.0184235451880632
0.36328125 -0.016984455630999
0.375 -0.0155933028194797
0.38671875 -0.0142487145201136
0.3984375 -0.0129493028273139
0.41015625 -0.0116936645707861
0.421875 -0.010480682714404
0.43359375 -0.00931737212239436
0.4453125 -0.00820585176979514
0.45703125 -0.00714428053380894
0.46875 -0.00613079958140456
0.48046875 -0.00516353378084942
0.4921875 -0.00424059311877298
0.50390625 -0.00336007412276014
0.515625 -0.00252081889245795
0.52734375 -0.00172626613315526
0.5390625 -0.000975768902559468
0.55078125 -0.000267681250591619
0.5625 0.000399646885551564
0.57421875 0.0010278684399789
0.5859375 0.00161863808367714
0.59765625 0.00217361119707615
0.609375 0.00269441003781949
0.62109375 0.00318131580302458
0.6328125 0.00363497616426443
0.64453125 0.0040566514690933
0.65625 0.00444759723757257
0.66796875 0.00480906409195647
0.6796875 0.00514229768414743
0.69140625 0.00544853862092156
0.703125 0.00572902238692348
0.71484375 0.00598515811749355
0.7265625 0.00621866467255765
0.73828125 0.00643039714467892
0.75 0.00662112823618815
0.76171875 0.00679162684150251
0.7734375 0.00694265785078021
0.78515625 0.0070749819549509
0.796875 0.00718935545212325
0.80859375 0.00728653005536796
0.8203125 0.00736781697169577
0.83203125 0.00743493638289927
0.84375 0.00748837502967104
0.85546875 0.00752858348594405
0.8671875 0.00755600979767206
0.87890625 0.00757109936865802
0.890625 0.00757429487243874
0.90234375 0.00756603619022614
0.9140625 0.00754676037490543
0.92578125 0.00751692947911855
0.9375 0.00747749199700721
0.94921875 0.00742912676822568
0.9609375 0.00737233354943119
0.97265625 0.0073076103511771
0.984375 0.00723545345238008
0.99609375 0.00715635740538402
1.0078125 0.00707081503162123
1.01953125 0.00697931740787056
1.03125 0.00688235384311199
1.04296875 0.00678041184597927
1.0546875 0.00667380367348228
1.06640625 0.00656258476568109
1.078125 0.00644716997493706
1.08984375 0.00632798751607688
1.1015625 0.00620546315462123
1.11328125 0.00608002016052804
1.125 0.00595208377737538
1.13671875 0.00582211832458678
1.1484375 0.00569041262794339
1.16015625 0.00555719907398608
1.171875 0.00542270751001915
1.18359375 0.00528716519935511
1.1953125 0.0051507967822459
1.20703125 0.00501382424250001
1.21875 0.00487682858585294
1.23046875 0.00474029437651267
1.2421875 0.00460422899275485
1.25390625 0.00446863731099891
1.265625 0.00433352205677036
1.27734375 0.0041988838502309
1.2890625 0.00406472125335432
1.30078125 0.00393103081874838
1.3125 0.0037978071401213
1.32421875 0.00366504290439512
1.3359375 0.00353321764129197
1.34765625 0.00340287795608193
1.359375 0.00327392050052238
1.37109375 0.00314623889288811
1.3828125 0.00301972584087841
1.39453125 0.00289427319655879
1.40625 0.00276977200865599
1.41796875 0.00264611257220672
1.4296875 0.00252318447555933
1.44140625 0.00240087664472995
1.453125 0.00227928604214598
1.46484375 0.00215923373568075
1.4765625 0.00204069727053216
1.48828125 0.00192353824325449
1.5 0.00180761831301669
1.51171875 0.0016927992059382
1.5234375 0.00157894271900189
1.53515625 0.00146591072354325
1.546875 0.00135356516831625
1.55859375 0.00124176808213639
1.5703125 0.00113038157609997
1.58203125 0.0010197514742145
1.59375 0.000910523677720252
1.60546875 0.000802609655105213
1.6171875 0.000695911835285664
1.62890625 0.000590332735117206
1.640625 0.000485774954367609
1.65234375 0.000382141170438077
1.6640625 0.000279334132832003
1.67578125 0.00017735452213025
1.6875 7.64002349340794e-05
1.69921875 -2.35177364330944e-05
1.7109375 -0.000122399503425288
1.72265625 -0.000220245546774679
1.734375 -0.000317056704962419
1.74609375 -0.000412834162584046
1.7578125 -0.000507579438607599
1.76953125 -0.000601294374526431
1.78125 -0.000694063844392028
1.79296875 -0.000785972109137242
1.8046875 -0.000876969400643145
1.81640625 -0.000967005620170543
1.828125 -0.00105603111029558
1.83984375 -0.00114399663538004
1.8515625 -0.0012308533620259
1.86328125 -0.00131655283951267
1.875 -0.00140104698021914
1.88671875 -0.00148428804002827
1.8984375 -0.00156654994202488
1.91015625 -0.00164817064794635
1.921875 -0.00172904469460316
1.93359375 -0.00180906518356588
1.9453125 -0.00188812573195923
1.95703125 -0.00196612044559314
1.96875 -0.00204294389203451
1.98046875 -0.00211849107362057
1.9921875 -0.00219265740041332
2.00390625 -0.00226575639212723
2.015625 -0.00233824626617333
2.02734375 -0.0024100431595197
2.0390625 -0.00248106096500228
2.05078125 -0.00255121386956769
2.0625 -0.0026204163330812
2.07421875 -0.00268858306747927
2.0859375 -0.00275562901626701
2.09765625 -0.00282146933436107
2.109375 -0.00288614444965683
2.12109375 -0.00295027221971167
2.1328125 -0.0030138686337925
2.14453125 -0.00307683872973841
2.15625 -0.00313908770855847
2.16796875 -0.00320052091796137
2.1796875 -0.00326104383638122
2.19140625 -0.00332056205749921
2.203125 -0.00337898127526156
2.21484375 -0.00343620726939332
2.2265625 -0.00349232692397604
2.23828125 -0.00354785606582057
2.25 -0.00360281045259852
2.26171875 -0.00365716373982027
2.2734375 -0.00371088952676742
2.28515625 -0.00376396134893448
2.296875 -0.00381635267100021
2.30859375 -0.00386803688032866
2.3203125 -0.0039189978521234
2.33203125 -0.00396938303354345
2.34375 -0.00401923174180822
2.35546875 -0.00406852299163017
2.3671875 -0.00411723566328437
2.37890625 -0.00416534850121009
2.390625 -0.00421284011280224
2.40234375 -0.0042596889673923
2.4140625 -0.00430587339541919
2.42578125 -0.00435138281228828
2.4375 -0.00439632914162764
2.44921875 -0.00444076314288144
2.4609375 -0.00448470561516929
2.47265625 -0.0045281771693642
2.484375 -0.00457119823034758
2.49609375 -0.00461378903929526
2.5078125 -0.00465596965599545
2.51953125 -0.00469775996119816
2.53125 -0.00473917965899657
2.54296875 -0.00478024827923943
2.5546875 -0.00482094144276822
2.56640625 -0.0048612119950167
2.578125 -0.0049010687461953
2.58984375 -0.00494052072381252
2.6015625 -0.00497957681306172
2.61328125 -0.00501824576047748
2.625 -0.00505653617753587
2.63671875 -0.00509445654419848
2.6484375 -0.00513201521240006
2.66015625 -0.00516921984267492
2.671875 -0.00520595589864949
2.68359375 -0.0052421804489468
2.6953125 -0.00527796229302771
2.70703125 -0.0053133700146635
2.71875 -0.00534847199021532
2.73046875 -0.00538333639654852
2.7421875 -0.00541803121858049
2.75390625 -0.00545262425646322
2.765625 -0.00548718313239945
2.77734375 -0.00552177529709342
2.7890625 -0.00555632507762538
2.80078125 -0.00559040960676045
2.8125 -0.00562404252847558
2.82421875 -0.00565727674232805
2.8359375 -0.00569016507372368
2.84765625 -0.00572276027870464
2.859375 -0.0057551150485489
2.87109375 -0.00578728201418058
2.8828125 -0.00581929023384272
2.89453125 -0.00585096695356338
2.90625 -0.00588229343662935
2.91796875 -0.00591330334818888
2.9296875 -0.00594403026289532
2.94140625 -0.00597450767061963
2.953125 -0.00600476898200699
2.96484375 -0.00603484753387735
2.9765625 -0.00606477659446972
2.98828125 -0.00609456823590771
3 -0.00612402677131563
3.01171875 -0.00615312529832845
3.0234375 -0.00618189998021687
3.03515625 -0.00621038698588886
3.046875 -0.00623862249059032
3.05859375 -0.00626664267654901
3.0703125 -0.0062944837335624
3.08203125 -0.00632218185952916
3.09375 -0.00634977326092401
3.10546875 -0.00637721199002524
3.1171875 -0.00640435828255678
3.12890625 -0.00643120723026122
3.140625 -0.00645775737396707
3.15234375 -0.00648400724972346
3.1640625 -0.0065099553920758
3.17578125 -0.00653560033727547
3.1875 -0.00656094062642353
3.19921875 -0.00658596921373238
3.2109375 -0.00661064709728709
3.22265625 -0.00663499192197426
3.234375 -0.00665903428411552
3.24609375 -0.00668280479470245
3.2578125 -0.00670633407891039
3.26953125 -0.00672965277560849
3.28125 -0.00675279153686641
3.29296875 -0.00677578102745699
3.3046875 -0.00679863524455727
3.31640625 -0.00682126516653493
3.328125 -0.00684363461170436
3.33984375 -0.00686572191852858
3.3515625 -0.00688750545721332
3.36328125 -0.00690896363102187
3.375 -0.00693007487755622
3.38671875 -0.00695081767000365
3.3984375 -0.00697117051834963
3.41015625 -0.00699111197055616
3.421875 -0.00701062999832543
3.43359375 -0.00702976837360453
3.4453125 -0.00704856869391646
3.45703125 -0.00706706976120919
3.46875 -0.00708531037376755
3.48046875 -0.0071033293254338
3.4921875 -0.00712116540486686
3.50390625 -0.00713885739484027
3.515625 -0.00715644407157922
3.52734375 -0.00717389136673253
3.5390625 -0.00719109292567159
3.55078125 -0.00720801695134849
3.5625 -0.00722463231851971
3.57421875 -0.00724090794593739
3.5859375 -0.00725681279669832
3.59765625 -0.00727231587858616
3.609375 -0.00728738624440704
3.62109375 -0.00730199299231812
3.6328125 -0.00731612473866015
3.64453125 -0.00732986161843831
3.65625 -0.00734324921882286
3.66796875 -0.00735632596128777
3.6796875 -0.00736913024862637
3.69140625 -0.00738170046461181
3.703125 -0.00739407497371365
3.71484375 -0.00740629212087085
3.7265625 -0.0074183902313213
3.73828125 -0.00743040338912892
3.75 -0.00744222284093525
3.76171875 -0.00745376468599706
3.7734375 -0.00746499981429819
3.78515625 -0.00747589915228655
3.796875 -0.00748643366268572
3.80859375 -0.00749657434431489
3.8203125 -0.00750629223191778
3.83203125 -0.00751555963482948
3.84375 -0.00752444677149517
3.85546875 -0.00753302198574393
3.8671875 -0.00754130517392945
3.87890625 -0.00754931622668228
3.890625 -0.00755707502887255
3.90234375 -0.00756460145958651
3.9140625 -0.0075719153921176
3.92578125 -0.00757903669397152
3.9375 -0.00758597944733088
3.94921875 -0.00759268941356153
3.9609375 -0.00759913901578684
3.97265625 -0.00760531640057738
3.984375 -0.00761120972723647
3.99609375 -0.0076168071675522
4.0078125 -0.00762209690555143
4.01953125 -0.00762706713725445
4.03125 -0.00763170607043137
4.04296875 -0.00763600492421142
4.0546875 -0.00764001503808517
4.06640625 -0.00764376708265973
4.078125 -0.00764727203896571
4.08984375 -0.00765054089227094
4.1015625 -0.00765358463202903
4.11328125 -0.00765641425182794
4.125 -0.00765904074933725
4.13671875 -0.00766146672472975
4.1484375 -0.00766366134878253
4.16015625 -0.00766561992017778
4.171875 -0.00766734175300814
4.18359375 -0.00766882616055366
4.1953125 -0.00767007245518561
4.20703125 -0.00767107994827199
4.21875 -0.00767184795008437
4.23046875 -0.00767237601786986
4.2421875 -0.00767267346440731
4.25390625 -0.00767274994190634
4.265625 -0.00767261180555613
4.27734375 -0.00767226541841475
4.2890625 -0.00767171715129071
4.30078125 -0.00767097338262533
4.3125 -0.00767004049837482
4.32421875 -0.00766892489189265
4.3359375 -0.00766763296381228
4.34765625 -0.0076661711219297
4.359375 -0.00766453921680439
4.37109375 -0.0076627310708007
4.3828125 -0.00766074611800457
4.39453125 -0.00765858380341363
4.40625 -0.00765624356144317
4.41796875 -0.0076537248159813
4.4296875 -0.00765102698044782
4.44140625 -0.00764814945785737
4.453125 -0.00764509164171509
4.46484375 -0.00764186076985317
4.4765625 -0.00763846920399771
4.48828125 -0.00763492445614826
4.5 -0.00763123405128454
4.51171875 -0.00762740552715683
4.5234375 -0.00762344643408184
4.53515625 -0.00761936433474505
4.546875 -0.00761516680400899
4.55859375 -0.00761086142872744
4.5703125 -0.00760645506004087
4.58203125 -0.00760194436007886
4.59375 -0.00759732508837157
4.60546875 -0.00759259429500047
4.6171875 -0.00758774901081815
4.62890625 -0.00758278624768866
4.640625 -0.00757770299874096
4.65234375 -0.00757249623863522
4.6640625 -0.00756716292384182
4.67578125 -0.00756169999293276
4.6875 -0.00755611268912665
4.69921875 -0.00755042470835221
4.7109375 -0.00754464629417551
4.72265625 -0.00753878690424059
4.734375 -0.00753285601157317
4.74609375 -0.00752686310430595
4.7578125 -0.00752081768542399
4.76953125 -0.00751472927253078
4.78125 -0.00750860615483495
4.79296875 -0.00750243569125685
4.8046875 -0.00749620969838427
4.81640625 -0.00748992522636474
4.828125 -0.00748357931159115
4.83984375 -0.00747716897694433
4.8515625 -0.00747069123204677
4.86328125 -0.00746414307352681
4.875 -0.00745752148529411
4.88671875 -0.00745082408408653
4.8984375 -0.00744406634638577
4.91015625 -0.00743726148913276
4.921875 -0.00743041693558737
4.93359375 -0.00742354011683634
4.9453125 -0.0074166384715758
4.95703125 -0.00740971944591465
4.96875 -0.00740279049320051
4.98046875 -0.00739585907386608
4.9921875 -0.0073889326552977
5.00390625 -0.00738201662877994
5.015625 -0.0073750965724337
5.02734375 -0.00736816666338958
5.0390625 -0.00736122501771707
5.05078125 -0.007354269744646
5.0625 -0.00734729894679324
5.07421875 -0.00734031072041394
5.0859375 -0.0073333031556773
5.09765625 -0.00732627433696633
5.109375 -0.00731922234320246
5.12109375 -0.00731215211536632
5.1328125 -0.00730509314666142
5.14453125 -0.00729804835078598
5.15625 -0.0072910169078126
5.16796875 -0.00728399799247578
5.1796875 -0.00727699077413472
5.19140625 -0.00726999441677051
5.203125 -0.00726300807901814
5.21484375 -0.00725602969183981
5.2265625 -0.00724904745209833
5.23828125 -0.00724206755354547
5.25 -0.00723510133811287
5.26171875 -0.00722816015898032
5.2734375 -0.00722125538053361
5.28515625 -0.00721439837833578
5.296875 -0.00720760053911253
5.30859375 -0.00720087326075075
5.3203125 -0.00719422876002129
5.33203125 -0.00718768586040699
5.34375 -0.00718123159199894
5.35546875 -0.00717484341897799
5.3671875 -0.00716849878052717
5.37890625 -0.00716217509103898
5.390625 -0.00715584974035528
5.40234375 -0.00714950009403948
5.4140625 -0.00714310349368155
5.42578125 -0.00713663725723504
5.4375 -0.00713007995315804
5.44921875 -0.00712346866952124
5.4609375 -0.00711685993224287
5.47265625 -0.0071102951476495
5.484375 -0.00710381575736785
5.49609375 -0.007097463237976
5.5078125 -0.00709127910069743
5.51953125 -0.00708530489113803
5.53125 -0.00707958038610972
5.54296875 -0.00707405653162936
5.5546875 -0.00706866331459583
5.56640625 -0.00706335797468801
5.578125 -0.00705809771740045
5.58984375 -0.00705283971442185
5.6015625 -0.00704754110404581
5.61328125 -0.00704215899161408
5.625 -0.00703665044999254
5.63671875 -0.00703097306933811
5.6484375 -0.00702515558282656
5.66015625 -0.00701927979279031
5.671875 -0.00701340914646612
5.68359375 -0.007007607134859
5.6953125 -0.00700193729221095
5.70703125 -0.00699646319552465
5.71875 -0.00699124846414226
5.73046875 -0.0069863567593796
5.7421875 -0.00698185178421536
5.75390625 -0.00697774795131369
5.765625 -0.00697382880266007
5.77734375 -0.00697000345870561
5.7890625 -0.00696620515077803
5.80078125 -0.00696236706839582
5.8125 -0.00695842235980911
5.82421875 -0.00695430413258299
5.8359375 -0.00694994545422377
5.84765625 -0.00694539265573619
5.859375 -0.0069408337832737
5.87109375 -0.0069363200308186
5.8828125 -0.00693190012491179
5.89453125 -0.00692762281949408
5.90625 -0.00692353689559929
5.91796875 -0.00691969116106826
5.9296875 -0.00691613445028215
5.94140625 -0.00691290990513614
5.953125 -0.00690983472484024
5.96484375 -0.00690679097732233
5.9765625 -0.00690376429876414
5.98828125 -0.00690074031801485
6 -0.00689770465667592
};
\addplot [semithick, color4]
table {%
0 -0.0862908781930118
0.01171875 -0.0852961797693987
0.0234375 -0.0842820953550905
0.03515625 -0.083259740842654
0.046875 -0.0822395304788256
0.05859375 -0.0812430247187889
0.0703125 -0.0802693333499553
0.08203125 -0.0793115954278799
0.09375 -0.0783626633522723
0.10546875 -0.0774224157843156
0.1171875 -0.0764935230259276
0.12890625 -0.075568421294375
0.140625 -0.0746394798849102
0.15234375 -0.0736990334475587
0.1640625 -0.0727403433164785
0.17578125 -0.0717603087861785
0.1875 -0.0707564698290145
0.19921875 -0.0697264819713799
0.2109375 -0.068664603283874
0.22265625 -0.0675643574636825
0.234375 -0.0664280896015821
0.24609375 -0.0652584358921092
0.2578125 -0.0640581089620702
0.26953125 -0.0628222066136334
0.28125 -0.0615480884624863
0.29296875 -0.0602417913670444
0.3046875 -0.058909360216486
0.31640625 -0.0575568432106669
0.328125 -0.0561902874935727
0.33984375 -0.0548141486269055
0.3515625 -0.0534244399749471
0.36328125 -0.0520241634039502
0.375 -0.0506177956696669
0.38671875 -0.0492097867124463
0.3984375 -0.0478045599249682
0.41015625 -0.0464065121950843
0.421875 -0.0450199818538196
0.43359375 -0.0436477731433901
0.4453125 -0.042291481719166
0.45703125 -0.04095282729006
0.46875 -0.0396335020980657
0.48046875 -0.0383351703276515
0.4921875 -0.037059467506377
0.50390625 -0.0358079998967332
0.515625 -0.0345830225405793
0.52734375 -0.0333901609104163
0.5390625 -0.0322301489985788
0.55078125 -0.0311027040740419
0.5625 -0.03000751414973
0.57421875 -0.0289442384564693
0.5859375 -0.0279125080570926
0.59765625 -0.0269119266006944
0.609375 -0.0259422055859691
0.62109375 -0.0250079406940426
0.6328125 -0.0241106216491085
0.64453125 -0.0232489384205507
0.65625 -0.0224215719136029
0.66796875 -0.0216271955138676
0.6796875 -0.0208644765230003
0.69140625 -0.0201320774855571
0.703125 -0.0194286574070073
0.71484375 -0.0187540118982901
0.7265625 -0.0181111945546994
0.73828125 -0.0174993370925583
0.75 -0.0169171478810211
0.76171875 -0.0163633441242978
0.7734375 -0.0158366519234003
0.78515625 -0.0153358063136259
0.796875 -0.0148595512777769
0.80859375 -0.014406639735118
0.8203125 -0.0139769681104289
0.83203125 -0.0135717004624255
0.84375 -0.0131898864323279
0.85546875 -0.012830519229324
0.8671875 -0.0124925985806952
0.87890625 -0.0121751306384372
0.890625 -0.0118771279101672
0.90234375 -0.01159760921432
0.9140625 -0.0113355996596296
0.92578125 -0.0110902473934681
0.9375 -0.0108626630398925
0.94921875 -0.0106526163838673
0.9609375 -0.0104591057819977
0.97265625 -0.0102811318847555
0.984375 -0.0101176978862825
0.99609375 -0.00996780975488542
1.0078125 -0.00983047644421962
1.01953125 -0.00970471008516514
1.03125 -0.00958952615839262
1.04296875 -0.00948394364761915
1.0546875 -0.00938783487534423
1.06640625 -0.00930232920885934
1.078125 -0.00922679017755607
1.08984375 -0.00916050568457774
1.1015625 -0.00910276526128103
1.11328125 -0.00905286014987233
1.125 -0.00901009050980412
1.13671875 -0.00897397768528592
1.1484375 -0.00894414724199231
1.16015625 -0.00892019454809466
1.171875 -0.00890171644457102
1.18359375 -0.00888831129539176
1.1953125 -0.00887957903569036
1.20703125 -0.00887512121792015
1.21875 -0.00887411197159326
1.23046875 -0.00887588159856009
1.2421875 -0.0088803480231107
1.25390625 -0.00888743018872636
1.265625 -0.00889704770896966
1.27734375 -0.00890912088958177
1.2890625 -0.00892357074927883
1.30078125 -0.00894031903924826
1.3125 -0.00895928826134583
1.32421875 -0.00898040168499128
1.3359375 -0.00900299410367005
1.34765625 -0.00902632782160328
1.359375 -0.00905045380790266
1.37109375 -0.00907542610799852
1.3828125 -0.00910129932549249
1.39453125 -0.00912812860354692
1.40625 -0.00915596960627635
1.41796875 -0.00918487850014026
1.4296875 -0.00921491193533797
1.44140625 -0.00924612702720448
1.453125 -0.00927836028054993
1.46484375 -0.00931068761807543
1.4765625 -0.00934308806382055
1.48828125 -0.00937566471166274
1.5 -0.00940852129578806
1.51171875 -0.00944176214282087
1.5234375 -0.00947549212506102
1.53515625 -0.00950981661482881
1.546875 -0.00954484143991788
1.55859375 -0.00958067284015488
1.5703125 -0.00961741742506759
1.58203125 -0.00965459153365578
1.59375 -0.00969139432682032
1.60546875 -0.00972795668777957
1.6171875 -0.00976442171873872
1.62890625 -0.00980093331629779
1.640625 -0.00983763610416875
1.65234375 -0.00987467536783476
1.6640625 -0.00991219699115264
1.67578125 -0.0099500355083572
1.6875 -0.00998752593419578
1.69921875 -0.0100247214345345
1.7109375 -0.0100617129525003
1.72265625 -0.0100985921734949
1.734375 -0.0101354514803047
1.74609375 -0.0101723839094571
1.7578125 -0.0102094831088203
1.76953125 -0.0102468432964504
1.78125 -0.0102841902201484
1.79296875 -0.0103210853225446
1.8046875 -0.0103575831252175
1.81640625 -0.0103937419575461
1.828125 -0.0104296207285079
1.83984375 -0.0104652788910002
1.8515625 -0.0105007764069864
1.86328125 -0.0105361737134656
1.875 -0.0105715316892671
1.88671875 -0.0106069116226697
1.8984375 -0.0106420840433312
1.91015625 -0.0106767250542357
1.921875 -0.0107108907462502
1.93359375 -0.0107446394753244
1.9453125 -0.0107780300966546
1.95703125 -0.0108111219390878
1.96875 -0.0108439747796785
1.98046875 -0.0108766488183982
1.9921875 -0.010909204652997
2.00390625 -0.0109415544743008
2.015625 -0.0109735264458721
2.02734375 -0.0110051219999238
2.0390625 -0.0110363437392761
2.05078125 -0.0110671945597977
2.0625 -0.0110976776370046
2.07421875 -0.0111277964121475
2.0859375 -0.0111575545777876
2.09765625 -0.0111869560628614
2.109375 -0.0112160250496447
2.12109375 -0.0112448675015001
2.1328125 -0.0112734767651326
2.14453125 -0.0113018275418256
2.15625 -0.0113298947968111
2.16796875 -0.0113576537550643
2.1796875 -0.0113850798961148
2.19140625 -0.0114121489478711
2.203125 -0.0114388368794605
2.21484375 -0.0114651198930832
2.2265625 -0.0114910897496966
2.23828125 -0.0115170652965763
2.25 -0.0115429955404434
2.26171875 -0.0115688010200149
2.2734375 -0.0115944023891874
2.28515625 -0.0116197204183873
2.296875 -0.0116446759952765
2.30859375 -0.0116691901248126
2.3203125 -0.0116932100791136
2.33203125 -0.01171709328194
2.34375 -0.0117409418409329
2.35546875 -0.0117647105833521
2.3671875 -0.0117883543659919
2.37890625 -0.0118118280774741
2.390625 -0.0118350866402854
2.40234375 -0.011858085012559
2.4140625 -0.0118807781896016
2.42578125 -0.0119031557563494
2.4375 -0.0119255397941161
2.44921875 -0.0119479750595995
2.4609375 -0.0119704050547221
2.47265625 -0.011992773213877
2.484375 -0.0120150229064623
2.49609375 -0.0120370974393739
2.5078125 -0.012058940059459
2.51953125 -0.0120804939559285
2.53125 -0.0121017022627301
2.54296875 -0.0121225080608798
2.5546875 -0.0121431362140649
2.56640625 -0.0121639180820076
2.578125 -0.0121847986235393
2.58984375 -0.0122057204239194
2.6015625 -0.0122266261169558
2.61328125 -0.0122474583891378
2.625 -0.0122681599837265
2.63671875 -0.0122886737048042
2.6484375 -0.012308942421282
2.66015625 -0.0123289108185411
2.671875 -0.0123489287225932
2.68359375 -0.0123692247705109
2.6953125 -0.0123897040435023
2.70703125 -0.0124102714916525
2.71875 -0.0124308319376871
2.73046875 -0.0124512900808952
2.7421875 -0.0124715505012098
2.75390625 -0.0124915176634485
2.765625 -0.0125110959217117
2.77734375 -0.0125301895239401
2.7890625 -0.0125488654714716
2.80078125 -0.0125676109765518
2.8125 -0.0125864444569349
2.82421875 -0.0126053406041745
2.8359375 -0.0126242741157866
2.84765625 -0.0126432197004797
2.859375 -0.01266215208314
2.87109375 -0.0126810460095696
2.8828125 -0.0126998910769547
2.89453125 -0.0127187943350281
2.90625 -0.012737747235214
2.91796875 -0.0127567062088185
2.9296875 -0.0127756275710764
2.94140625 -0.0127944675240079
2.953125 -0.0128131821592188
2.96484375 -0.0128317274606436
2.9765625 -0.0128500593072323
2.98828125 -0.0128681516720207
3 -0.0128861702673225
3.01171875 -0.0129041613537853
3.0234375 -0.0129221197015473
3.03515625 -0.0129400401108047
3.046875 -0.0129579174140277
3.05859375 -0.0129757464780644
3.0703125 -0.0129935222061326
3.08203125 -0.0130112395397013
3.09375 -0.0130288934602594
3.10546875 -0.0130464786957274
3.1171875 -0.0130639900538089
3.12890625 -0.0130814230898429
3.140625 -0.0130987733056485
3.15234375 -0.0131160361348545
3.1640625 -0.0131332069442668
3.17578125 -0.0131502810351649
3.1875 -0.013167253644526
3.19921875 -0.0131841244578098
3.2109375 -0.0132009262685018
3.22265625 -0.0132176596732826
3.234375 -0.0132343161167674
3.24609375 -0.0132508870634064
3.2578125 -0.0132673639983356
3.26953125 -0.0132837384281875
3.28125 -0.0133000018818643
3.29296875 -0.0133161459112726
3.3046875 -0.0133321611848583
3.31640625 -0.0133480426817947
3.328125 -0.0133638036475705
3.33984375 -0.0133794592130538
3.3515625 -0.0133950245072883
3.36328125 -0.0134105146574797
3.375 -0.0134259447889696
3.38671875 -0.0134413300251928
3.3984375 -0.0134566854876221
3.41015625 -0.0134720262956962
3.421875 -0.0134873566275989
3.43359375 -0.0135026302850893
3.4453125 -0.0135178226626663
3.45703125 -0.0135329133722542
3.46875 -0.0135478820262907
3.48046875 -0.013562708238204
3.4921875 -0.0135773716228792
3.50390625 -0.0135918517971179
3.515625 -0.0136061283800885
3.52734375 -0.0136202071027985
3.5390625 -0.01363413280322
3.55078125 -0.0136479321108575
3.5625 -0.0136616314793075
3.57421875 -0.0136752573812891
3.5859375 -0.0136888363082295
3.59765625 -0.0137023947698468
3.609375 -0.01371595929373
3.62109375 -0.0137295564249163
3.6328125 -0.0137431906135237
3.64453125 -0.0137567751229248
3.65625 -0.0137702788605418
3.66796875 -0.0137836796567761
3.6796875 -0.0137969553293715
3.69140625 -0.0138100836836468
3.703125 -0.0138230425127241
3.71484375 -0.0138358095977545
3.7265625 -0.0138483627081405
3.73828125 -0.0138606823406405
3.75 -0.0138728398829561
3.76171875 -0.0138848858742375
3.7734375 -0.0138968345857806
3.78515625 -0.0139087003088229
3.796875 -0.0139204973542603
3.80859375 -0.0139322400523621
3.8203125 -0.0139439427524808
3.83203125 -0.0139556188113913
3.84375 -0.0139672079440844
3.85546875 -0.0139786707800094
3.8671875 -0.01399001118511
3.87890625 -0.0140012330243128
3.890625 -0.014012340161341
3.90234375 -0.0140233364585379
3.9140625 -0.0140342257767005
3.92578125 -0.014045011974923
3.9375 -0.0140557015003931
3.94921875 -0.0140663200522561
3.9609375 -0.0140768585188774
3.97265625 -0.0140872982637449
3.984375 -0.0140976206518707
3.99609375 -0.0141078070498971
4.0078125 -0.0141178388262063
4.01953125 -0.0141276973510344
4.03125 -0.0141373639965879
4.04296875 -0.0141468216680755
4.0546875 -0.0141560938414662
4.06640625 -0.0141652170441467
4.078125 -0.0141742210190524
4.08984375 -0.0141831355205367
4.1015625 -0.014191990313956
4.11328125 -0.0142008151752823
4.125 -0.0142096398907421
4.13671875 -0.0142184766883439
4.1484375 -0.0142272539020421
4.16015625 -0.0142359358968798
4.171875 -0.0142444944460972
4.18359375 -0.0142529013140206
4.1953125 -0.0142611282562606
4.20703125 -0.0142691470199112
4.21875 -0.0142769293437486
4.23046875 -0.0142844475869992
4.2421875 -0.0142917108189541
4.25390625 -0.0142987617525465
4.265625 -0.0143056401215026
4.27734375 -0.014312385676602
4.2890625 -0.0143190381852261
4.30078125 -0.0143256374309332
4.3125 -0.0143322232130552
4.32421875 -0.0143388353463207
4.3359375 -0.0143455136605018
4.34765625 -0.0143522980000844
4.359375 -0.0143591736434884
4.37109375 -0.0143660459690784
4.3828125 -0.0143728494694528
4.39453125 -0.0143795187621892
4.40625 -0.0143859884384016
4.41796875 -0.0143921930632242
4.4296875 -0.0143980671763047
4.44140625 -0.0144035452923085
4.453125 -0.0144085619109172
4.46484375 -0.0144131514907348
4.4765625 -0.0144174466543546
4.48828125 -0.0144215340854794
4.5 -0.0144255005020705
4.51171875 -0.0144294326556724
4.5234375 -0.0144334173307905
4.53515625 -0.0144375413443247
4.546875 -0.014441891545058
4.55859375 -0.0144465548131994
4.5703125 -0.0144516033282487
4.58203125 -0.0144569068957123
4.59375 -0.0144623149053149
4.60546875 -0.0144677022169381
4.6171875 -0.01447294363898
4.62890625 -0.0144779139291051
4.640625 -0.0144824877950324
4.65234375 -0.0144865398953585
4.6640625 -0.0144899448404176
4.67578125 -0.0144925771931773
4.6875 -0.0144944702387979
4.69921875 -0.0144960258723964
4.7109375 -0.0144974046200884
4.72265625 -0.0144987521080661
4.734375 -0.0145002140166119
4.74609375 -0.0145019360793789
4.7578125 -0.0145040640827574
4.76953125 -0.0145067438653312
4.78125 -0.014510094186907
4.79296875 -0.0145137766649997
4.8046875 -0.0145175502625816
4.81640625 -0.0145212884331683
4.828125 -0.0145248645792336
4.83984375 -0.0145281520528487
4.8515625 -0.0145310241563441
4.86328125 -0.0145333541429903
4.875 -0.0145350152177017
4.88671875 -0.0145358911365083
4.8984375 -0.0145361859093018
4.91015625 -0.0145361346632892
4.921875 -0.0145358875485019
4.93359375 -0.0145355947703113
4.9453125 -0.0145354065887395
4.95703125 -0.0145354733178256
4.96875 -0.0145359453250502
4.98046875 -0.0145369730308172
4.9921875 -0.0145387069079919
5.00390625 -0.0145412611062921
5.015625 -0.0145443434863769
5.02734375 -0.0145477000389379
5.0390625 -0.0145511347817109
5.05078125 -0.014554451656221
5.0625 -0.0145574545286396
5.07421875 -0.0145599471906726
5.0859375 -0.0145617333604778
5.09765625 -0.0145626166836127
5.109375 -0.0145624007340122
5.12109375 -0.0145610633823509
5.1328125 -0.0145593518871873
5.14453125 -0.0145575352783864
5.15625 -0.0145557986302421
5.16796875 -0.0145543270845313
5.1796875 -0.0145533058497863
5.19140625 -0.0145529202005993
5.203125 -0.0145533554769601
5.21484375 -0.014554742490138
5.2265625 -0.0145565220996865
5.23828125 -0.0145584108293147
5.25 -0.0145602949401055
5.26171875 -0.0145620606475075
5.2734375 -0.0145635941218929
5.28515625 -0.0145647814890943
5.296875 -0.0145655088309208
5.30859375 -0.0145656621856526
5.3203125 -0.0145651445705062
5.33203125 -0.0145642436313283
5.34375 -0.0145631737149473
5.35546875 -0.0145620323790901
5.3671875 -0.0145609172211387
5.37890625 -0.0145599258775951
5.390625 -0.0145591560235204
5.40234375 -0.0145587053719469
5.4140625 -0.0145586716732651
5.42578125 -0.0145591527145836
5.4375 -0.0145602338464501
5.44921875 -0.0145615428857384
5.4609375 -0.0145628360147578
5.47265625 -0.0145640705594958
5.484375 -0.014565203822172
5.49609375 -0.0145661930816802
5.5078125 -0.014566995593975
5.51953125 -0.0145675685924045
5.53125 -0.0145678761524267
5.54296875 -0.0145681517835211
5.5546875 -0.0145685146557486
5.56640625 -0.0145689469953256
5.578125 -0.0145694310303093
5.58984375 -0.0145699489903314
5.6015625 -0.0145704831063233
5.61328125 -0.0145710156102335
5.625 -0.0145715287347376
5.63671875 -0.0145720036286003
5.6484375 -0.0145723440516763
5.66015625 -0.0145725505889146
5.671875 -0.0145726998536716
5.68359375 -0.0145728684729506
5.6953125 -0.0145731330875812
5.70703125 -0.0145735703523952
5.71875 -0.0145742569363974
5.73046875 -0.0145752695229322
5.7421875 -0.0145766848098463
5.75390625 -0.0145785383940209
5.765625 -0.0145806401877929
5.77734375 -0.0145828595362095
5.7890625 -0.0145850833874873
5.80078125 -0.0145871986636607
5.8125 -0.0145890922605394
5.82421875 -0.0145906510476996
5.8359375 -0.0145917618685082
5.84765625 -0.0145924725767726
5.859375 -0.014593061600219
5.87109375 -0.014593633927419
5.8828125 -0.0145942911824368
5.89453125 -0.0145951350134974
5.90625 -0.0145962670929738
5.91796875 -0.0145977891173877
5.9296875 -0.0145998028074238
5.94140625 -0.0146023982913121
5.953125 -0.014605204911977
5.96484375 -0.0146079787413734
5.9765625 -0.0146106853871049
5.98828125 -0.0146132904479926
6 -0.0146157595141049
};
\addplot [semithick, color5]
table {%
0 -0.00343548310960326
0.01171875 -0.00300775210976094
0.0234375 -0.00259619684977239
0.03515625 -0.0022005801554352
0.046875 -0.00182063137395746
0.05859375 -0.00145649313037768
0.0703125 -0.00110781127457278
0.08203125 -0.000774064028078853
0.09375 -0.000454711522347747
0.10546875 -0.000149340882313396
0.1171875 0.000142331926089195
0.12890625 0.000420749859260965
0.140625 0.000686368311284071
0.15234375 0.000939671378927866
0.1640625 0.00118131480603883
0.17578125 0.00141174079728037
0.1875 0.00163132818440682
0.19921875 0.00184045830252908
0.2109375 0.0020396512865215
0.22265625 0.00222951610891221
0.234375 0.00241036628881549
0.24609375 0.00258250832882595
0.2578125 0.0027462491406847
0.26953125 0.00290210484148159
0.28125 0.00305053584180361
0.29296875 0.00319177034349769
0.3046875 0.00332603799685279
0.31640625 0.00345356993039587
0.328125 0.00357459874205169
0.33984375 0.00368942171867368
0.3515625 0.00379860387601539
0.36328125 0.00390232291098085
0.375 0.00400068868124501
0.38671875 0.00409381052694983
0.3984375 0.00418179705073803
0.41015625 0.00426475591784027
0.421875 0.00434281022535421
0.43359375 0.00441648870775148
0.4453125 0.00448594202690014
0.45703125 0.00455108528783897
0.46875 0.00461183186756087
0.48046875 0.00466809360877055
0.4921875 0.00471978103010233
0.50390625 0.00476680355279862
0.515625 0.00480913659609574
0.52734375 0.00484716468768207
0.5390625 0.00488091860107227
0.55078125 0.00491034398650195
0.5625 0.00493538888557273
0.57421875 0.00495600390863665
0.5859375 0.00497214237427885
0.59765625 0.00498376041089797
0.609375 0.00499081858869692
0.62109375 0.004993383899718
0.6328125 0.00499161983319677
0.64453125 0.00498568125026954
0.65625 0.00497572450183364
0.66796875 0.00496190714310124
0.6796875 0.00494438765745799
0.69140625 0.00492332518962606
0.703125 0.00489887928813196
0.71484375 0.00487117559745741
0.7265625 0.00484022715494007
0.73828125 0.00480614456908431
0.75 0.0047690484861202
0.76171875 0.00472905743493403
0.7734375 0.00468628779217398
0.78515625 0.00464085376565709
0.796875 0.00459286739607757
0.80859375 0.00454243857701659
0.8203125 0.00448963542469076
0.83203125 0.0044344605429483
0.84375 0.00437697354220845
0.85546875 0.00431723544468133
0.8671875 0.00425530683642114
0.87890625 0.00419124798856144
0.890625 0.00412511896658819
0.90234375 0.00405697972765029
0.9140625 0.00398689020590755
0.92578125 0.00391489351916508
0.9375 0.0038407856757258
0.94921875 0.00376464046173465
0.9609375 0.00368665537261978
0.97265625 0.003607028598778
0.984375 0.00352595893901678
0.99609375 0.0034436457135775
1.0078125 0.00336028867673985
1.01953125 0.00327608792900746
1.03125 0.00319124382887461
1.04296875 0.00310595690417433
1.0546875 0.00302026371063708
1.06640625 0.00293397194421989
1.078125 0.00284724236936575
1.08984375 0.00276025053434727
1.1015625 0.00267317157433705
1.11328125 0.00258618015039355
1.125 0.00249945015679802
1.13671875 0.00241312877179797
1.1484375 0.00232731280026386
1.16015625 0.00224209251250364
1.171875 0.00215755715582665
1.18359375 0.00207379494608568
1.1953125 0.00199089306194988
1.20703125 0.00190893764190835
1.21875 0.00182818115986575
1.23046875 0.00174881741430761
1.2421875 0.00167081195762644
1.25390625 0.00159412950722117
1.265625 0.00151873412523924
1.27734375 0.00144458925251527
1.2890625 0.00137165774150855
1.30078125 0.00129990188823932
1.3125 0.00122928346322367
1.32421875 0.00115976374140747
1.3359375 0.00109150253781167
1.34765625 0.00102468838083805
1.359375 0.000959246175916836
1.37109375 0.000895100022822075
1.3828125 0.000832174073074594
1.39453125 0.000770392546449345
1.40625 0.000709679746602297
1.41796875 0.000649960075816896
1.4296875 0.000591158048870176
1.44140625 0.000533198306018485
1.453125 0.000476052390962418
1.46484375 0.000419868768937952
1.4765625 0.000364626420901456
1.48828125 0.000310279546300049
1.5 0.000256782508841504
1.51171875 0.000204089837000201
1.5234375 0.000152156224555491
1.53515625 0.000100936531162649
1.546875 5.03857829561042e-05
1.55859375 4.59173185430174e-07
1.5703125 -4.88879371163528e-05
1.58203125 -9.76541242152806e-05
1.59375 -0.000145792063518349
1.60546875 -0.000193312141397714
1.6171875 -0.000240225641618586
1.62890625 -0.000286543944962619
1.640625 -0.000332278523109525
1.65234375 -0.000377440932582579
1.6640625 -0.000422042808758118
1.67578125 -0.000466107168209583
1.6875 -0.000509666956393819
1.69921875 -0.000552721356248305
1.7109375 -0.000595268216087372
1.72265625 -0.000637305565802677
1.734375 -0.000678831610104309
1.74609375 -0.000719844721764535
1.7578125 -0.000760343434863758
1.76953125 -0.000800326438039024
1.78125 -0.000839807896286968
1.79296875 -0.000878805663162407
1.8046875 -0.000917315222648713
1.81640625 -0.000955332115834651
1.828125 -0.000992852072007861
1.83984375 -0.00102987100052534
1.8515625 -0.00106638498269847
1.86328125 -0.00110239026369234
1.875 -0.0011378832444396
1.88671875 -0.0011728604735687
1.8984375 -0.00120734166582849
1.91015625 -0.00124135265164833
1.921875 -0.00127488847457125
1.93359375 -0.00130794419722385
1.9453125 -0.00134051503291641
1.95703125 -0.00137259633745736
1.96875 -0.0014041836009336
1.98046875 -0.00143527243945699
1.9921875 -0.00146585858687677
2.00390625 -0.00149595274959625
2.015625 -0.00152558104832608
2.02734375 -0.00155475662237804
2.0390625 -0.00158349258836622
2.05078125 -0.00161180211198257
2.0625 -0.00163969840327587
2.07421875 -0.00166719471197652
2.0859375 -0.00169430432286713
2.09765625 -0.00172104055119905
2.109375 -0.00174741589290459
2.12109375 -0.00177343306206722
2.1328125 -0.00179908992875515
2.14453125 -0.0018243845029214
2.15625 -0.0018493147853008
2.16796875 -0.00187387876562823
2.1796875 -0.00189807442080819
2.19140625 -0.00192189971303558
2.203125 -0.00194535258786765
2.21484375 -0.00196843097224736
2.2265625 -0.00199114794147792
2.23828125 -0.00201355846302053
2.25 -0.00203568217702295
2.26171875 -0.00205753535842795
2.2734375 -0.00207913421102633
2.28515625 -0.00210049486872935
2.296875 -0.00212163339677427
2.30859375 -0.00214256579286277
2.3203125 -0.00216330608871848
2.33203125 -0.00218383626246638
2.34375 -0.00220415174623484
2.35546875 -0.00222425795503886
2.3671875 -0.00224416024226622
2.37890625 -0.00226386390081702
2.390625 -0.00228337416420488
2.40234375 -0.00230269620761994
2.4140625 -0.00232183514895346
2.42578125 -0.00234079942163174
2.4375 -0.00235962848476144
2.44921875 -0.00237833195700297
2.4609375 -0.00239690920978083
2.47265625 -0.00241535953196098
2.484375 -0.00243368213188675
2.49609375 -0.00245187613937962
2.5078125 -0.00246994060770518
2.51953125 -0.00248787451550399
2.53125 -0.00250567676868752
2.54296875 -0.00252334620229911
2.5546875 -0.00254087472771638
2.56640625 -0.00255826711047724
2.578125 -0.00257554729933028
2.58984375 -0.00259273929539491
2.6015625 -0.00260986706433955
2.61328125 -0.00262695453762948
2.625 -0.00264402561366893
2.63671875 -0.00266110415883766
2.6484375 -0.00267821400842163
2.66015625 -0.00269537917098101
2.671875 -0.00271265615039481
2.68359375 -0.00273003612305188
2.6953125 -0.00274746139424111
2.70703125 -0.0027648741777308
2.71875 -0.00278221659958471
2.73046875 -0.00279943070203524
2.7421875 -0.00281645844741349
2.75390625 -0.00283324172213645
2.765625 -0.00284972234075089
2.77734375 -0.00286584205003457
2.7890625 -0.00288159005101376
2.80078125 -0.00289713748147533
2.8125 -0.00291258675583076
2.82421875 -0.00292803010931605
2.8359375 -0.00294355977962232
2.84765625 -0.00295926800623817
2.859375 -0.00297524702943368
2.87109375 -0.00299158908888627
2.8828125 -0.00300836279061459
2.89453125 -0.00302537767181838
2.90625 -0.00304249202728251
2.91796875 -0.00305960643478054
2.9296875 -0.00307662142748094
2.94140625 -0.00309343749701496
2.953125 -0.00310995509660593
2.96484375 -0.00312607464425984
2.9765625 -0.00314169652601728
2.98828125 -0.00315673972819979
3 -0.00317137562691796
3.01171875 -0.003185765167798
3.0234375 -0.00320002857633358
3.03515625 -0.00321428608588253
3.046875 -0.00322865793620554
3.05859375 -0.00324326437184901
3.0703125 -0.00325822564037208
3.08203125 -0.00327366199041799
3.09375 -0.00328969366962939
3.10546875 -0.00330625280916812
3.1171875 -0.00332296104896974
3.12890625 -0.00333967316040475
3.140625 -0.00335625095457701
3.15234375 -0.00337255623852439
3.1640625 -0.00338845081758003
3.17578125 -0.00340379649770747
3.1875 -0.00341845508780961
3.19921875 -0.00343233798001225
3.2109375 -0.00344581876270724
3.22265625 -0.00345909579364037
3.234375 -0.00347228336511226
3.24609375 -0.00348549576623209
3.2578125 -0.00349884728167368
3.26953125 -0.00351245219040963
3.28125 -0.0035264247644236
3.29296875 -0.00354087926740061
3.3046875 -0.00355588352947375
3.31640625 -0.00357118225873212
3.328125 -0.0035866106328782
3.33984375 -0.00360204013926329
3.3515625 -0.00361734228535071
3.36328125 -0.00363238859999882
3.375 -0.00364705063470501
3.38671875 -0.00366119996481066
3.3984375 -0.0036747081906669
3.41015625 -0.00368744693876145
3.421875 -0.00369939215498848
3.43359375 -0.00371097029058508
3.4453125 -0.00372236314361877
3.45703125 -0.00373371032612893
3.46875 -0.0037451514289159
3.48046875 -0.00375682602053611
3.4921875 -0.00376887364635455
3.50390625 -0.00378143382765465
3.515625 -0.00379464606080563
3.52734375 -0.00380838210850972
3.5390625 -0.00382224883703857
3.55078125 -0.00383612755780111
3.5625 -0.00384990192436542
3.57421875 -0.00386345562235767
3.5859375 -0.00387667236997722
3.59765625 -0.0038894359185043
3.609375 -0.00390163005279994
3.62109375 -0.00391313859179819
3.6328125 -0.00392393778270673
3.64453125 -0.00393439460846779
3.65625 -0.00394465598969402
3.66796875 -0.00395483210339737
3.6796875 -0.00396503309726417
3.69140625 -0.00397536908930957
3.703125 -0.00398595016763232
3.71484375 -0.00399688639026989
3.7265625 -0.004008287785154
3.73828125 -0.00402025076495042
3.75 -0.00403242083813117
3.76171875 -0.0040445469599131
3.7734375 -0.00405655810146245
3.78515625 -0.00406838326236568
3.796875 -0.00407995147066665
3.80859375 -0.00409119178292341
3.8203125 -0.00410203328428446
3.83203125 -0.00411240868687887
3.84375 -0.00412252586809842
3.85546875 -0.00413255885610257
3.8671875 -0.0041425355559885
3.87890625 -0.0041524838594941
3.890625 -0.00416243164500909
3.90234375 -0.00417240677761184
3.9140625 -0.00418243710913234
3.92578125 -0.00419255047824082
3.9375 -0.00420276200795867
3.94921875 -0.00421294806541039
3.9609375 -0.00422306656017562
3.97265625 -0.00423311243788992
3.984375 -0.00424308065499624
3.99609375 -0.00425296617868356
4.0078125 -0.00426276398682459
4.01953125 -0.00427246906791271
4.03125 -0.00428207642099797
4.04296875 -0.00429158413543992
4.0546875 -0.00430104415158804
4.06640625 -0.00431046841263439
4.078125 -0.00431984605060495
4.08984375 -0.00432916619422127
4.1015625 -0.00433841796889418
4.11328125 -0.00434759049671374
4.125 -0.00435667289643528
4.13671875 -0.00436565733128066
4.1484375 -0.00437455685334007
4.16015625 -0.00438338668539394
4.171875 -0.00439216120837855
4.18359375 -0.00440089480408505
4.1953125 -0.00440960185518876
4.20703125 -0.00441829674527668
4.21875 -0.00442699385887355
4.23046875 -0.00443570724979332
4.2421875 -0.00444443198519076
4.25390625 -0.00445314643963245
4.265625 -0.00446183074329109
4.27734375 -0.00447046502806939
4.2890625 -0.00447902942753372
4.30078125 -0.00448750407684446
4.3125 -0.00449586911268259
4.32421875 -0.00450410467317281
4.3359375 -0.00451219089780317
4.34765625 -0.00452010792734116
4.359375 -0.00452786841945917
4.37109375 -0.00453552387244808
4.3828125 -0.00454310324554671
4.39453125 -0.00455063539730515
4.40625 -0.00455814918423397
4.41796875 -0.00456567346093763
4.4296875 -0.00457323708024606
4.44140625 -0.00458086889334461
4.453125 -0.00458859774414569
4.46484375 -0.00459639715083475
4.4765625 -0.00460420200843884
4.48828125 -0.00461198023811464
4.5 -0.0046196997652111
4.51171875 -0.00462732851909719
4.5234375 -0.00463483443298932
4.53515625 -0.00464218544377888
4.546875 -0.0046493494918597
4.55859375 -0.00465629452095542
4.5703125 -0.00466299661048541
4.58203125 -0.00466952835330024
4.59375 -0.00467594395828489
4.60546875 -0.00468228047483559
4.6171875 -0.00468857494839979
4.62890625 -0.00469486442070765
4.640625 -0.00470118593000832
4.65234375 -0.00470757651131102
4.6640625 -0.00471407319663083
4.67578125 -0.00472071301523922
4.6875 -0.0047274748573143
4.69921875 -0.0047342188571497
4.7109375 -0.00474090881161947
4.72265625 -0.00474751433212009
4.734375 -0.00475400503465607
4.74609375 -0.00476035053962608
4.7578125 -0.00476652047162094
4.76953125 -0.00477248445923305
4.78125 -0.0047782201815645
4.79296875 -0.00478383078848017
4.8046875 -0.00478936801677129
4.81640625 -0.00479484680096045
4.828125 -0.00480028207349802
4.83984375 -0.00480568876490624
4.8515625 -0.00481108180392846
4.86328125 -0.00481647611768331
4.875 -0.00482188663182421
4.88671875 -0.00482732534331826
4.8984375 -0.00483273083817154
4.91015625 -0.00483807149001826
4.921875 -0.00484334493199915
4.93359375 -0.0048485488000235
4.9453125 -0.00485368073266463
4.95703125 -0.00485873837106349
4.96875 -0.00486371935884063
4.98046875 -0.00486862134201648
4.9921875 -0.00487344196893974
5.00390625 -0.00487818669831369
5.015625 -0.00488291847351822
5.02734375 -0.00488763672494947
5.0390625 -0.00489232307581393
5.05078125 -0.0048969591486497
5.0625 -0.00490152656535256
5.07421875 -0.00490600694719863
5.0859375 -0.00491038191486395
5.09765625 -0.00491463308844076
5.109375 -0.0049187420874506
5.12109375 -0.00492269155769809
5.1328125 -0.00492649415418776
5.14453125 -0.00493019403091827
5.15625 -0.00493383670666708
5.16796875 -0.0049374677009115
5.1796875 -0.00494113253391143
5.19140625 -0.00494487672676957
5.203125 -0.00494874580146927
5.21484375 -0.00495277931725355
5.2265625 -0.00495692045377485
5.23828125 -0.00496109909736022
5.25 -0.00496525877754812
5.26171875 -0.00496934302570079
5.2734375 -0.0049732953748205
5.28515625 -0.00497705935933682
5.296875 -0.00498057851486521
5.30859375 -0.00498379637793681
5.3203125 -0.00498665861201765
5.33203125 -0.00498919101246144
5.34375 -0.00499148812760653
5.35546875 -0.0049936409151389
5.3671875 -0.00499574033123845
5.37890625 -0.00499787733092071
5.390625 -0.00500014286830415
5.40234375 -0.00500262789680277
5.4140625 -0.00500542336924408
5.42578125 -0.00500862023791243
5.4375 -0.00501230233602899
5.44921875 -0.00501626275366696
5.4609375 -0.00502028630463673
5.47265625 -0.00502425910917589
5.484375 -0.00502806729121068
5.49609375 -0.00503159697789635
5.5078125 -0.00503473429906342
5.51953125 -0.00503736538656981
5.53125 -0.00503938341798552
5.54296875 -0.00504100117330814
5.5546875 -0.00504243553566397
5.56640625 -0.00504378353214267
5.578125 -0.00504514218767006
5.58984375 -0.00504660852533324
5.6015625 -0.00504827956662998
5.61328125 -0.00505025233164271
5.625 -0.00505262383913696
5.63671875 -0.00505548924790665
5.6484375 -0.00505873383397618
5.66015625 -0.00506216219234315
5.671875 -0.00506566064837852
5.68359375 -0.00506911553175323
5.6953125 -0.00507241317609052
5.70703125 -0.0050754399185365
5.71875 -0.00507808209924913
5.73046875 -0.0050802260608054
5.7421875 -0.00508175814752687
5.75390625 -0.00508266499768155
5.765625 -0.00508338258905377
5.77734375 -0.005084064222182
5.7890625 -0.00508481258044885
5.80078125 -0.00508573034473694
5.8125 -0.0050869201936343
5.82421875 -0.00508848480356182
5.8359375 -0.00509052684882276
5.84765625 -0.00509295808941453
5.859375 -0.00509546949530875
5.87109375 -0.0050979957082404
5.8828125 -0.00510047567453353
5.89453125 -0.00510284834306995
5.90625 -0.00510505266508482
5.91796875 -0.00510702759394559
5.9296875 -0.00510871208491352
5.94140625 -0.00511005255056247
5.953125 -0.00511128869746911
5.96484375 -0.00511257202194034
5.9765625 -0.00511391837142419
5.98828125 -0.00511534359285733
6 -0.00511686353269681
};
\addplot [semithick, color6]
table {%
0 -0.00760367176280784
0.01171875 -0.00698642008901525
0.0234375 -0.00639793912408497
0.03515625 -0.00583719948282474
0.046875 -0.00530310397531192
0.05859375 -0.00479522752176181
0.0703125 -0.00431257783572321
0.08203125 -0.00385393928588595
0.09375 -0.00341807475694514
0.10546875 -0.00300388477299841
0.1171875 -0.00261058814416128
0.12890625 -0.00223734650953836
0.140625 -0.00188331006855064
0.15234375 -0.00154758030863954
0.1640625 -0.00122891629833088
0.17578125 -0.000926550458831301
0.1875 -0.00063985515278917
0.19921875 -0.00036820140122419
0.2109375 -0.000110726829924129
0.22265625 0.000133566993110936
0.234375 0.000365165045679015
0.24609375 0.000584539785192435
0.2578125 0.000792163892839714
0.26953125 0.000988871283262023
0.28125 0.00117538573728287
0.29296875 0.0013520224743491
0.3046875 0.00151909865271965
0.31640625 0.0016769332772932
0.328125 0.00182584707599296
0.33984375 0.00196626686491405
0.3515625 0.00209907264147868
0.36328125 0.00222452238308175
0.375 0.00234276356009903
0.38671875 0.00245394324654363
0.3984375 0.00255820791162128
0.41015625 0.00265570323845205
0.421875 0.00274659731956288
0.43359375 0.00283164439604899
0.4453125 0.00291110077525903
0.45703125 0.0029848971007171
0.46875 0.00305296288580767
0.48046875 0.00311522677476843
0.4921875 0.00317161680808298
0.50390625 0.00322206069227407
0.515625 0.00326657441398386
0.52734375 0.0033057102715358
0.5390625 0.00333954474721247
0.55078125 0.00336804104628986
0.5625 0.00339116531566983
0.57421875 0.00340888677809362
0.5859375 0.00342117782798854
0.59765625 0.00342801408894731
0.609375 0.0034293778004792
0.62109375 0.00342542910846487
0.6328125 0.00341639856285038
0.64453125 0.00340247295707339
0.65625 0.00338384014588802
0.66796875 0.00336068874706169
0.6796875 0.0033332078552512
0.69140625 0.0033015867680576
0.703125 0.00326601472426017
0.71484375 0.00322664909969716
0.7265625 0.00318354507008315
0.73828125 0.00313685071737925
0.75 0.00308672272176876
0.76171875 0.00303331495416416
0.7734375 0.00297677844562627
0.78515625 0.00291726137339768
0.796875 0.00285490906355085
0.80859375 0.00278986401025099
0.8203125 0.00272219141161733
0.83203125 0.00265185618624459
0.84375 0.00257894858600059
0.85546875 0.00250356173115765
0.8671875 0.00242578776481565
0.87890625 0.00234571796642951
0.890625 0.00226344285581023
0.90234375 0.00217905228759926
0.9140625 0.00209263553621598
0.92578125 0.00200425623203323
0.9375 0.0019135924330718
0.94921875 0.00182069654535294
0.9609375 0.00172579951447437
0.97265625 0.00162913278868468
0.984375 0.00153092823692963
0.99609375 0.00143141806610798
1.0078125 0.00133083473753674
1.01953125 0.0012294108826258
1.03125 0.00112737921776199
1.04296875 0.00102497245840275
1.0546875 0.000922205116646395
1.06640625 0.000818783820788047
1.078125 0.000714881562610272
1.08984375 0.000610691119010217
1.1015625 0.000506404923189991
1.11328125 0.00040221499655561
1.125 0.000298311798763133
1.13671875 0.000194840116954568
1.1484375 9.18996302487843e-05
1.16015625 -1.04102738877171e-05
1.171875 -0.000111991260071477
1.18359375 -0.000212746060514879
1.1953125 -0.000312578487523528
1.20703125 -0.000411393442978708
1.21875 -0.000508916997827579
1.23046875 -0.000604937980054909
1.2421875 -0.000699490414280607
1.25390625 -0.000792609229321501
1.265625 -0.000884330069561523
1.27734375 -0.000974689262554252
1.2890625 -0.00106372378725451
1.30078125 -0.0011514712428796
1.3125 -0.00123796981840017
1.32421875 -0.00132325826266013
1.3359375 -0.00140715110612139
1.34765625 -0.00148943234867515
1.359375 -0.00157018486379534
1.37109375 -0.00164949247131833
1.3828125 -0.00172743896639842
1.39453125 -0.00180410810001479
1.40625 -0.00187958356053995
1.41796875 -0.00195394895636994
1.4296875 -0.00202728779961592
1.44140625 -0.00209968349085737
1.453125 -0.00217115782853105
1.46484375 -0.00224150409509521
1.4765625 -0.00231074380081493
1.48828125 -0.00237893133821343
1.5 -0.00244612089428712
1.51171875 -0.00251236644910977
1.5234375 -0.00257772177451499
1.53515625 -0.00264224043285671
1.546875 -0.00270597577584817
1.55859375 -0.00276898094347862
1.5703125 -0.00283130886300848
1.58203125 -0.00289293413827377
1.59375 -0.00295376787708627
1.60546875 -0.00301382947754793
1.6171875 -0.00307313981121647
1.62890625 -0.00313171980250556
1.640625 -0.00318959042094804
1.65234375 -0.00324677267365635
1.6640625 -0.00330328759798041
1.67578125 -0.00335915438099792
1.6875 -0.00341438016382893
1.69921875 -0.0034689678795843
1.7109375 -0.0035229206816635
1.72265625 -0.00357624191226452
1.734375 -0.00362893509372352
1.74609375 -0.00368100391993709
1.7578125 -0.00373245224786655
1.76953125 -0.0037832840891248
1.78125 -0.00383351115652401
1.79296875 -0.00388314247653089
1.8046875 -0.00393217325193844
1.81640625 -0.00398059882221773
1.828125 -0.00402841473081733
1.83984375 -0.00407561671473694
1.8515625 -0.00412220069419346
1.86328125 -0.00416816276237885
1.875 -0.00421349917531033
1.88671875 -0.00425820634177262
1.8984375 -0.00430230844270012
1.91015625 -0.00434583858758851
1.921875 -0.00438879393447675
1.93359375 -0.004431171676032
1.9453125 -0.00447296919429163
1.95703125 -0.00451418404999426
1.96875 -0.0045548139719601
1.98046875 -0.00459485684652044
1.9921875 -0.00463431070699665
2.00390625 -0.00467318570917967
2.015625 -0.004711505764808
2.02734375 -0.0047492851466502
2.0390625 -0.00478653815160898
2.05078125 -0.00482327915378587
2.0625 -0.00485952259774665
2.07421875 -0.00489528299188628
2.0859375 -0.0049305749018932
2.09765625 -0.00496541294431345
2.109375 -0.00499981492902647
2.12109375 -0.00503380435549103
2.1328125 -0.00506737618050015
2.14453125 -0.00510052168036957
2.15625 -0.0051332321544398
2.16796875 -0.00516549892211972
2.1796875 -0.00519731331987188
2.19140625 -0.005228666698139
2.203125 -0.00525955041821214
2.21484375 -0.00528995584904027
2.2265625 -0.00531989717579313
2.23828125 -0.00534945490267897
2.25 -0.00537866009637239
2.26171875 -0.00540753894495361
2.2734375 -0.00543611758338085
2.28515625 -0.00546442209371785
2.296875 -0.00549247850530896
2.30859375 -0.00552031279490202
2.3203125 -0.00554794846206984
2.33203125 -0.00557536209590778
2.34375 -0.00560253372423874
2.35546875 -0.00562945435049377
2.3671875 -0.00565611492178945
2.37890625 -0.00568250633006634
2.390625 -0.00570861941318789
2.40234375 -0.00573444495599981
2.4140625 -0.00575997369134987
2.42578125 -0.00578520171553519
2.4375 -0.00581018669944865
2.44921875 -0.00583496171132401
2.4609375 -0.00585954589390509
2.47265625 -0.00588395830485194
2.484375 -0.00590821791849637
2.49609375 -0.00593234362755348
2.5078125 -0.00595635424478998
2.51953125 -0.00598026850464882
2.53125 -0.00600410506483033
2.54296875 -0.00602788250782987
2.5546875 -0.00605160426406609
2.56640625 -0.00607524630569237
2.578125 -0.0060987914898878
2.58984375 -0.00612222272770882
2.6015625 -0.00614552289902268
2.61328125 -0.00616867485428057
2.625 -0.00619166141626886
2.63671875 -0.00621446538183832
2.6484375 -0.00623706952361104
2.66015625 -0.00625945692005733
2.671875 -0.00628169270588701
2.68359375 -0.0063038400191601
2.6953125 -0.00632590564942309
2.70703125 -0.0063478962865596
2.71875 -0.0063698185247388
2.73046875 -0.00639167886624513
2.7421875 -0.00641348372518912
2.75390625 -0.00643523943109965
2.765625 -0.00645695223239705
2.77734375 -0.00647862829974779
2.7890625 -0.00650025659859515
2.80078125 -0.00652178554127715
2.8125 -0.00654321710054748
2.82421875 -0.00656455801520933
2.8359375 -0.00658581502974157
2.84765625 -0.00660699489460741
2.859375 -0.00662810436650291
2.87109375 -0.00664915020854563
2.8828125 -0.00667014417487848
2.89453125 -0.00669112679418523
2.90625 -0.00671207955396521
2.91796875 -0.00673297017240953
2.9296875 -0.00675376631709809
2.94140625 -0.00677443560820461
2.953125 -0.00679494562167481
2.96484375 -0.00681526389237707
2.9765625 -0.00683535791722617
2.98828125 -0.00685519757498869
3 -0.00687480168026251
3.01171875 -0.00689422007086406
3.0234375 -0.00691350079125697
3.03515625 -0.00693269189832627
3.046875 -0.00695184146014795
3.05859375 -0.00697099755470559
3.0703125 -0.00699020826855366
3.08203125 -0.007009521695428
3.09375 -0.00702898593480282
3.10546875 -0.00704858736086758
3.1171875 -0.00706819178648839
3.12890625 -0.00708772675905369
3.140625 -0.00710712196013536
3.15234375 -0.00712630706546348
3.1640625 -0.00714521174745219
3.17578125 -0.0071637656776867
3.1875 -0.00718189852937125
3.19921875 -0.00719956158815358
3.2109375 -0.00721691669137334
3.22265625 -0.0072340659201337
3.234375 -0.00725107627085845
3.24609375 -0.00726801473749827
3.2578125 -0.00728494831023108
3.26953125 -0.00730194397416544
3.28125 -0.00731906870804717
3.29296875 -0.00733638948296912
3.3046875 -0.00735395077155312
3.31640625 -0.00737162808658749
3.328125 -0.00738932144965596
3.33984375 -0.00740694710379997
3.3515625 -0.00742442131453146
3.36328125 -0.00744166037128215
3.375 -0.00745858058881444
3.38671875 -0.00747509830859349
3.3984375 -0.00749112990012063
3.41015625 -0.00750659176222808
3.421875 -0.00752146215513598
3.43359375 -0.00753599804842856
3.4453125 -0.00755032648027836
3.45703125 -0.00756455022959041
3.46875 -0.00757877204967837
3.48046875 -0.00759309466703338
3.4921875 -0.00760762078015696
3.50390625 -0.00762245305845806
3.515625 -0.00763769414121425
3.52734375 -0.00765326806061328
3.5390625 -0.00766890628808449
3.55078125 -0.00768451317221099
3.5625 -0.00769999460189593
3.57421875 -0.00771525650154929
3.5859375 -0.00773020483182488
3.59765625 -0.00774474559034147
3.609375 -0.00775878481238746
3.62109375 -0.00777222857160937
3.6328125 -0.00778504974753867
3.64453125 -0.00779751786726863
3.65625 -0.00780976191397234
3.66796875 -0.00782188522799225
3.6796875 -0.00783399111507943
3.69140625 -0.00784618284578791
3.703125 -0.00785856365497143
3.71484375 -0.00787123674138259
3.7265625 -0.00788430526737451
3.73828125 -0.00789786077535155
3.75 -0.00791160366146501
3.76171875 -0.00792530459333923
3.7734375 -0.00793888485297605
3.78515625 -0.00795226575137696
3.796875 -0.00796536862879372
3.80859375 -0.00797811485498924
3.8203125 -0.00799042582950829
3.83203125 -0.00800222647793497
3.84375 -0.00801371506816167
3.85546875 -0.00802507558368392
3.8671875 -0.00803635358249407
3.87890625 -0.008047594609216
3.890625 -0.00805884419497535
3.90234375 -0.00807014785730684
3.9140625 -0.00808155110009881
3.92578125 -0.00809309941357479
3.9375 -0.008104823254553
3.94921875 -0.00811657821796922
3.9609375 -0.00812829458285165
3.97265625 -0.00813994405097835
3.984375 -0.0081514983299593
3.99609375 -0.00816292913331494
4.0078125 -0.00817420818055569
4.01953125 -0.00818530719726272
4.03125 -0.00819619791517
4.04296875 -0.00820685917565635
4.0546875 -0.00821740864421977
4.06640625 -0.0082279066431747
4.078125 -0.0082383657053415
4.08984375 -0.00824879836450337
4.1015625 -0.00825921715531429
4.11328125 -0.00826963461321533
4.125 -0.00828006327435913
4.13671875 -0.00829050068291528
4.1484375 -0.00830088824891845
4.16015625 -0.00831121869234511
4.171875 -0.00832149214255883
4.18359375 -0.00833170872436603
4.1953125 -0.00834186855812413
4.20703125 -0.00835197175984869
4.21875 -0.0083620184413193
4.23046875 -0.00837200921799881
4.2421875 -0.00838196011231921
4.25390625 -0.00839187539849372
4.265625 -0.00840175055629687
4.27734375 -0.00841158107236804
4.2890625 -0.00842136244007055
4.30078125 -0.00843109015935362
4.3125 -0.00844075973661559
4.32421875 -0.00845036668456967
4.3359375 -0.00845990652211167
4.34765625 -0.00846937477418974
4.359375 -0.00847876927536815
4.37109375 -0.0084880979995945
4.3828125 -0.00849737168132975
4.39453125 -0.0085066010433547
4.40625 -0.00851579679725238
4.41796875 -0.00852496964366977
4.4296875 -0.00853413027258089
4.44140625 -0.0085432893635516
4.453125 -0.00855245758495603
4.46484375 -0.00856163297590895
4.4765625 -0.008570796641051
4.48828125 -0.00857993330363691
4.5 -0.00858902770049035
4.51171875 -0.00859806458169012
4.5234375 -0.00860702871026609
4.53515625 -0.00861590486190549
4.546875 -0.00862467782466947
4.55859375 -0.00863333239871968
4.5703125 -0.00864185614175424
4.58203125 -0.00865027352989886
4.59375 -0.00865861124888094
4.60546875 -0.00866689104698129
4.6171875 -0.0086751346555565
4.62890625 -0.00868336378947969
4.640625 -0.00869160014759524
4.65234375 -0.00869986541318721
4.6640625 -0.00870818125446185
4.67578125 -0.0087165693250438
4.6875 -0.00872502238788866
4.69921875 -0.0087334685150779
4.7109375 -0.00874188191921323
4.72265625 -0.00875023959756824
4.734375 -0.00875851856313321
4.74609375 -0.00876669584419466
4.7578125 -0.00877474848394537
4.76953125 -0.00878265354012398
4.78125 -0.00879039285617495
4.79296875 -0.0087980266973439
4.8046875 -0.00880559376359528
4.81640625 -0.00881311204277934
4.828125 -0.00882059951230494
4.83984375 -0.00882807413949542
4.8515625 -0.00883555388195778
4.86328125 -0.00884305668796505
4.875 -0.00885060049685223
4.88671875 -0.00885820142601316
4.8984375 -0.00886582372863001
4.91015625 -0.00887343384288199
4.921875 -0.00888101389267086
4.93359375 -0.00888854601062185
4.9453125 -0.00889601233773579
4.95703125 -0.00890339502307081
4.96875 -0.00891067622345329
4.98046875 -0.00891783810321818
4.9921875 -0.00892486283397861
5.00390625 -0.00893173815755239
5.015625 -0.00893850914098742
5.02734375 -0.00894520604076058
5.0390625 -0.00895184935748678
5.05078125 -0.00895845958738691
5.0625 -0.00896505722263127
5.07421875 -0.00897166275171089
5.0859375 -0.00897829665983689
5.09765625 -0.00898497942936806
5.109375 -0.00899173154026634
5.12109375 -0.00899855390641247
5.1328125 -0.0090053638252772
5.14453125 -0.00901213591261116
5.15625 -0.00901885440711145
5.16796875 -0.00902550354451034
5.1796875 -0.00903206755740114
5.19140625 -0.00903853067509523
5.203125 -0.0090448771235105
5.21484375 -0.00905109625711491
5.2265625 -0.00905724138527256
5.23828125 -0.00906333803525081
5.25 -0.00906939557213107
5.26171875 -0.0090754233709171
5.2734375 -0.00908143081656876
5.28515625 -0.00908742730403543
5.296875 -0.00909342223828935
5.30859375 -0.00909942503435873
5.3203125 -0.00910544391965096
5.33203125 -0.00911145929636826
5.34375 -0.00911745485423838
5.35546875 -0.00912342222205573
5.3671875 -0.00912935301010311
5.37890625 -0.00913523881025716
5.390625 -0.00914107119608863
5.40234375 -0.00914684172295676
5.4140625 -0.00915254192809828
5.42578125 -0.00915816333071085
5.4375 -0.00916369826935854
5.44921875 -0.00916917185031702
5.4609375 -0.00917460625966852
5.47265625 -0.00918001114809778
5.484375 -0.00918539619433682
5.49609375 -0.00919077110490154
5.5078125 -0.00919614561380662
5.51953125 -0.00920152948225844
5.53125 -0.00920693195535337
5.54296875 -0.00921233725841621
5.5546875 -0.00921772814507613
5.56640625 -0.00922309638652017
5.578125 -0.0092284337284635
5.58984375 -0.00923373189141859
5.6015625 -0.00923898257094814
5.61328125 -0.00924417743790199
5.625 -0.00924930813863789
5.63671875 -0.0092543663842158
5.6484375 -0.00925935642575254
5.66015625 -0.00926429440861215
5.671875 -0.00926919417769311
5.68359375 -0.00927406961162931
5.6953125 -0.0092789346224183
5.70703125 -0.0092838031550343
5.71875 -0.00928868918702596
5.73046875 -0.00929360672809872
5.7421875 -0.00929856981968193
5.75390625 -0.00930358279235571
5.765625 -0.00930860270572031
5.77734375 -0.00931360910224641
5.7890625 -0.00931858613548539
5.80078125 -0.00932351792783946
5.8125 -0.00932838857090107
5.82421875 -0.00933318212577872
5.8359375 -0.00933788262340926
5.84765625 -0.0093424992864056
5.859375 -0.00934707503835053
5.87109375 -0.00935162391672847
5.8828125 -0.00935615943646648
5.89453125 -0.00936069513340653
5.90625 -0.00936524456406298
5.91796875 -0.00936982130538117
5.9296875 -0.00937443895449647
5.94140625 -0.00937910959748523
5.953125 -0.00938378466614915
5.96484375 -0.00938843246532762
5.9765625 -0.00939304893986294
5.98828125 -0.0093976300292584
6 -0.00940217166773812
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0292544590422516
0.01171875 -0.0281561721353377
0.0234375 -0.0270890397314948
0.03515625 -0.0260532693568996
0.046875 -0.0250489592216977
0.05859375 -0.0240780282078456
0.0703125 -0.023140054502398
0.08203125 -0.0222338810574873
0.09375 -0.0213583035381882
0.10546875 -0.0205130454052919
0.1171875 -0.0196984002607385
0.12890625 -0.0189134111742944
0.140625 -0.0181570891648698
0.15234375 -0.017428447685404
0.1640625 -0.016726772042419
0.17578125 -0.0160513072651455
0.1875 -0.0154012414217523
0.19921875 -0.0147757576668421
0.2109375 -0.0141739623520865
0.22265625 -0.0135949615505632
0.234375 -0.0130380565553742
0.24609375 -0.0125025510980103
0.2578125 -0.0119877468345585
0.26953125 -0.0114927929088675
0.28125 -0.0110169254717057
0.29296875 -0.0105595697072765
0.3046875 -0.0101201473683489
0.31640625 -0.00969807703093895
0.328125 -0.00929277439405902
0.33984375 -0.00890359773967011
0.3515625 -0.00852971599686415
0.36328125 -0.00817070133647028
0.375 -0.00782618897693785
0.38671875 -0.00749581419875086
0.3984375 -0.00717921275027008
0.41015625 -0.00687602119806704
0.421875 -0.00658585648545049
0.43359375 -0.00630784065188202
0.4453125 -0.00604160453170578
0.45703125 -0.00578707811788087
0.46875 -0.00554419178650801
0.48046875 -0.00531287598720521
0.4921875 -0.00509306093514559
0.50390625 -0.00488467630475697
0.515625 -0.00468754665150726
0.52734375 -0.00450088375591322
0.5390625 -0.00432449523062892
0.55078125 -0.00415832412138347
0.5625 -0.00400230896707125
0.57421875 -0.0038563837233026
0.5859375 -0.0037204777339427
0.59765625 -0.0035945157506388
0.609375 -0.00347841064628104
0.62109375 -0.0033717480066531
0.6328125 -0.0032741266616106
0.64453125 -0.00318527046470818
0.65625 -0.0031049021045631
0.66796875 -0.00303274348992909
0.6796875 -0.00296851611330025
0.69140625 -0.0029119413930456
0.703125 -0.00286274099407402
0.71484375 -0.00282062853121628
0.7265625 -0.00278531131487041
0.73828125 -0.00275655023227705
0.75 -0.002734113837813
0.76171875 -0.00271777418666646
0.7734375 -0.00270730685487503
0.78515625 -0.00270249094470755
0.796875 -0.00270310907538969
0.80859375 -0.00270894735917299
0.8203125 -0.00271981942220044
0.83203125 -0.00273559603582628
0.84375 -0.00275612745500646
0.85546875 -0.00278126435806812
0.8671875 -0.00281085876472969
0.87890625 -0.00284476393775183
0.890625 -0.00288283429398801
0.90234375 -0.00292492532483456
0.9140625 -0.0029708935260805
0.92578125 -0.00302061904417974
0.9375 -0.00307432533279005
0.94921875 -0.00313188524151816
0.9609375 -0.00319300874250385
0.97265625 -0.00325740547294408
0.984375 -0.00332478483284075
0.99609375 -0.00339485608190269
1.0078125 -0.00346732843560135
1.01953125 -0.00354191116038061
1.03125 -0.00361831366802067
1.04296875 -0.00369624560915535
1.0546875 -0.00377565278221823
1.06640625 -0.00385681889364092
1.078125 -0.00393952792014207
1.08984375 -0.00402354259282395
1.1015625 -0.00410862607282564
1.11328125 -0.00419454202401839
1.125 -0.00428105457389189
1.13671875 -0.00436795403574643
1.1484375 -0.00445510072067709
1.16015625 -0.00454236670741841
1.171875 -0.00462962534094009
1.18359375 -0.00471675125104263
1.1953125 -0.00480362036794362
1.20703125 -0.00489010993485521
1.21875 -0.00497587718582716
1.23046875 -0.00506064914462401
1.2421875 -0.00514445048484274
1.25390625 -0.00522730704177013
1.265625 -0.00530924558926879
1.27734375 -0.00539029380697077
1.2890625 -0.0054704802477697
1.30078125 -0.00554983430561264
1.3125 -0.00562838618359144
1.32421875 -0.00570616686233272
1.3359375 -0.00578293940258025
1.34765625 -0.00585842749384342
1.359375 -0.00593271047661024
1.37109375 -0.00600586898309813
1.3828125 -0.00607798377782071
1.39453125 -0.00614913573260664
1.40625 -0.00621940580274948
1.41796875 -0.00628887500428842
1.4296875 -0.0063576243924197
1.44140625 -0.00642573504103886
1.453125 -0.00649322178556827
1.46484375 -0.00655985072758763
1.4765625 -0.00662563041746177
1.48828125 -0.00669060474994798
1.5 -0.00675481750265522
1.51171875 -0.00681831232938764
1.5234375 -0.00688113275376694
1.53515625 -0.00694332216313294
1.546875 -0.00700492380272351
1.55859375 -0.00706598077013208
1.5703125 -0.00712653601004446
1.58203125 -0.00718655738816383
1.59375 -0.00724595599825318
1.60546875 -0.00730474976641437
1.6171875 -0.0073629581947445
1.62890625 -0.00742060097461454
1.640625 -0.00747769797219399
1.65234375 -0.007534269214296
1.6640625 -0.00759033487454329
1.67578125 -0.0076459051830467
1.6875 -0.00770096219222193
1.69921875 -0.00775549978926114
1.7109375 -0.00780951310919853
1.72265625 -0.00786299759279412
1.734375 -0.00791594897256595
1.74609375 -0.00796836325895852
1.7578125 -0.00802023672664655
1.76953125 -0.00807156590097467
1.78125 -0.00812234843276387
1.79296875 -0.00817258372369143
1.8046875 -0.00822227101071672
1.81640625 -0.00827140985088702
1.828125 -0.00832000011115094
1.83984375 -0.00836804195285186
1.8515625 -0.00841553581640315
1.86328125 -0.00846248240614411
1.875 -0.00850888267537745
1.88671875 -0.00855473781158795
1.8984375 -0.00860003456098976
1.91015625 -0.00864475633211284
1.921875 -0.00868890666376429
1.93359375 -0.00873248946486368
1.9453125 -0.00877550890917122
1.95703125 -0.00881796941949339
1.96875 -0.0088598756520732
1.98046875 -0.0089012324811651
1.9921875 -0.00894204498379496
2.00390625 -0.0089822969156819
2.015625 -0.00902197616695415
2.02734375 -0.00906110569541817
2.0390625 -0.00909970873199104
2.05078125 -0.00913780862299113
2.0625 -0.00917542882067182
2.07421875 -0.00921259287392548
2.0859375 -0.00924932441915823
2.09765625 -0.00928564717133582
2.109375 -0.00932157576806414
2.12109375 -0.00935707378644898
2.1328125 -0.00939213541469445
2.14453125 -0.00942676208252693
2.15625 -0.00946095524096497
2.16796875 -0.00949471635788364
2.1796875 -0.00952804691355791
2.19140625 -0.00956094839618392
2.203125 -0.00959342229737965
2.21484375 -0.00962547010766376
2.2265625 -0.00965710301950046
2.23828125 -0.00968836473427482
2.25 -0.00971928265174478
2.26171875 -0.00974988222427566
2.2734375 -0.00978018884524213
2.28515625 -0.00981022785000027
2.296875 -0.00984002451673598
2.30859375 -0.00986960406718948
2.3203125 -0.00989898954857983
2.33203125 -0.0099281626749985
2.34375 -0.00995710738407939
2.35546875 -0.00998581707060362
2.3671875 -0.0100142850452789
2.37890625 -0.0100425045365174
2.390625 -0.0100704686921553
2.40234375 -0.0100981705811117
2.4140625 -0.0101256031949891
2.42578125 -0.0101527642907573
2.4375 -0.0101797062537321
2.44921875 -0.0102064586628603
2.4609375 -0.0102330385510112
2.47265625 -0.0102594628654737
2.484375 -0.0102857484705142
2.49609375 -0.010311912149852
2.5078125 -0.0103379706090546
2.51953125 -0.0103639404778509
2.53125 -0.0103898383123646
2.54296875 -0.0104156805972653
2.5546875 -0.0104414895703556
2.56640625 -0.0104672633269396
2.578125 -0.0104929752589412
2.58984375 -0.0105185985912937
2.6015625 -0.01054410648661
2.61328125 -0.0105694720484037
2.625 -0.0105946683242791
2.63671875 -0.0106196683090884
2.6484375 -0.0106444449480592
2.66015625 -0.0106689715273821
2.671875 -0.0106933208898766
2.68359375 -0.0107175731361031
2.6953125 -0.0107417440092886
2.70703125 -0.0107658491852665
2.71875 -0.0107899042766273
2.73046875 -0.010813924836684
2.7421875 -0.0108379263632511
2.75390625 -0.0108619243022403
2.765625 -0.0108859340510688
2.77734375 -0.0109099709618841
2.7890625 -0.010934042118338
2.80078125 -0.0109581111344036
2.8125 -0.010982139810215
2.82421875 -0.0110060911612852
2.8359375 -0.0110299281761164
2.84765625 -0.0110536138187692
2.859375 -0.0110771110314833
2.87109375 -0.011100382737352
2.8828125 -0.0111234086492326
2.89453125 -0.0111463211277659
2.90625 -0.0111691583473399
2.91796875 -0.0111919225060499
2.9296875 -0.0112146157761629
2.94140625 -0.0112372403063835
2.953125 -0.0112597982240447
2.96484375 -0.0112822916372252
2.9765625 -0.0113047226367924
2.98828125 -0.0113270921641668
3 -0.0113493859075591
3.01171875 -0.0113715904404504
3.0234375 -0.0113936948462009
3.03515625 -0.011415688211864
3.046875 -0.0114375596286895
3.05859375 -0.0114592981926232
3.0703125 -0.0114808930048019
3.08203125 -0.0115023331720435
3.09375 -0.0115236078073339
3.10546875 -0.0115447329807037
3.1171875 -0.0115657512495577
3.12890625 -0.0115866575414676
3.140625 -0.011607445609933
3.15234375 -0.011628109208489
3.1640625 -0.0116486420918086
3.17578125 -0.0116690380167723
3.1875 -0.0116892907435067
3.19921875 -0.0117093945040081
3.2109375 -0.0117293505512967
3.22265625 -0.0117491633413821
3.234375 -0.0117688369981943
3.24609375 -0.0117883756524318
3.2578125 -0.0118077834413905
3.26953125 -0.0118270645087892
3.28125 -0.0118462230045926
3.29296875 -0.0118652630848314
3.3046875 -0.0118841890557128
3.31640625 -0.0119030005914452
3.328125 -0.0119216883187328
3.33984375 -0.0119402421374571
3.3515625 -0.0119586519607105
3.36328125 -0.0119769077151573
3.375 -0.0119949993413827
3.38671875 -0.0120129167942307
3.3984375 -0.0120306500431288
3.41015625 -0.0120481890724024
3.421875 -0.0120655312999934
3.43359375 -0.0120827077860492
3.4453125 -0.0120997342558629
3.45703125 -0.0121166235369342
3.46875 -0.0121333884535679
3.48046875 -0.0121500418265182
3.4921875 -0.0121665964726474
3.50390625 -0.0121830652045978
3.515625 -0.0121994608304779
3.52734375 -0.0122157737162387
3.5390625 -0.0122319719896046
3.55078125 -0.0122480467669723
3.5625 -0.0122639893740415
3.57421875 -0.0122797911522992
3.5859375 -0.0122954434590751
3.59765625 -0.0123109376675951
3.609375 -0.0123262651670345
3.62109375 -0.0123414173625693
3.6328125 -0.012356394985529
3.64453125 -0.0123712359075434
3.65625 -0.0123859529197593
3.66796875 -0.0124005549577234
3.6796875 -0.0124150509454844
3.69140625 -0.0124294497954152
3.703125 -0.0124437604080563
3.71484375 -0.0124579916719803
3.7265625 -0.0124721524636772
3.73828125 -0.0124862504110958
3.75 -0.0125002543808495
3.76171875 -0.012514148787726
3.7734375 -0.0125279354242029
3.78515625 -0.012541616095881
3.796875 -0.0125551926214049
3.80859375 -0.0125686668323855
3.8203125 -0.0125820405733249
3.83203125 -0.0125953159369304
3.84375 -0.0126085102329227
3.85546875 -0.0126216298975683
3.8671875 -0.0126346701529531
3.87890625 -0.0126476262137818
3.890625 -0.0126604932873546
3.90234375 -0.0126732665735467
3.9140625 -0.0126859412647906
3.92578125 -0.0126985125460603
3.9375 -0.0127109756470054
3.94921875 -0.0127233321149633
3.9609375 -0.0127355947454347
3.97265625 -0.0127477774458017
3.984375 -0.0127598941282383
3.99609375 -0.0127719587096451
4.0078125 -0.0127839851115805
4.01953125 -0.0127959872601892
4.03125 -0.0128079790861265
4.04296875 -0.0128199728398737
4.0546875 -0.0128319429102978
4.06640625 -0.0128438654933413
4.078125 -0.0128557264888091
4.08984375 -0.0128675117929028
4.1015625 -0.0128792072982098
4.11328125 -0.0128907988936875
4.125 -0.0129022724646416
4.13671875 -0.0129136245346023
4.1484375 -0.0129248990864478
4.16015625 -0.0129361138059764
4.171875 -0.0129472816497364
4.18359375 -0.0129584155735825
4.1953125 -0.0129695285326842
4.20703125 -0.0129806334815325
4.21875 -0.0129917433739466
4.23046875 -0.0130028707609016
4.2421875 -0.0130140085138073
4.25390625 -0.0130251383963878
4.265625 -0.0130362457957317
4.27734375 -0.0130473160980568
4.2890625 -0.0130583346886814
4.30078125 -0.0130692869519918
4.3125 -0.013080158271409
4.32421875 -0.0130909340293509
4.3359375 -0.0131015996071942
4.34765625 -0.0131121403852321
4.359375 -0.013122566860661
4.37109375 -0.0131329196029362
4.3828125 -0.0131432218109245
4.39453125 -0.0131534966051581
4.40625 -0.0131637671039575
4.41796875 -0.0131740564235178
4.4296875 -0.0131843876779914
4.44140625 -0.0131947839795715
4.453125 -0.0132052684346595
4.46484375 -0.0132158250821826
4.4765625 -0.013226406005371
4.48828125 -0.0132369843430736
4.5 -0.0132475332348199
4.51171875 -0.0132580258207198
4.5234375 -0.013268435241361
4.53515625 -0.0132787346377062
4.546875 -0.0132888971509893
4.55859375 -0.0132988959226102
4.5703125 -0.013308709671302
4.58203125 -0.0133183884521923
4.59375 -0.0133279797399497
4.60546875 -0.0133375202786243
4.6171875 -0.0133470468093758
4.62890625 -0.0133565960706559
4.640625 -0.0133662047983933
4.65234375 -0.013375909726182
4.6640625 -0.0133857475854716
4.67578125 -0.0133957551057608
4.6875 -0.0134059202193399
4.69921875 -0.0134161215413492
4.7109375 -0.0134263156228515
4.72265625 -0.0134364636938456
4.734375 -0.0134465269851331
4.74609375 -0.0134564667281434
4.7578125 -0.013466244154768
4.76953125 -0.0134758204972024
4.78125 -0.0134851647467738
4.79296875 -0.0134943746962059
4.8046875 -0.0135035159609735
4.81640625 -0.0135126208545978
4.828125 -0.0135217216896845
4.83984375 -0.0135308507780968
4.8515625 -0.0135400404311332
4.86328125 -0.0135493229597121
4.875 -0.0135587306745622
4.88671875 -0.0135682930319043
4.8984375 -0.0135779548725138
4.91015625 -0.0135876568602194
4.921875 -0.0135973631906878
4.93359375 -0.0136070380585949
4.9453125 -0.0136166456574578
4.95703125 -0.0136261501794806
4.96875 -0.0136355158154158
4.98046875 -0.0136447067544383
4.9921875 -0.0136536871840354
5.00390625 -0.0136624303379289
5.015625 -0.0136710094551326
5.02734375 -0.0136794863037296
5.0390625 -0.0136879080115172
5.05078125 -0.0136963217096082
5.0625 -0.0137047745326284
5.07421875 -0.0137133136189342
5.0859375 -0.0137219861108496
5.09765625 -0.0137308391549236
5.109375 -0.0137399199022067
5.12109375 -0.0137492346986038
5.1328125 -0.0137586087263789
5.14453125 -0.013767977640625
5.15625 -0.0137772966764889
5.16796875 -0.0137865210627602
5.1796875 -0.0137956060217549
5.19140625 -0.0138045067692259
5.203125 -0.0138131785143018
5.21484375 -0.01382158901305
5.2265625 -0.0138298671303487
5.23828125 -0.0138380834055528
5.25 -0.0138462699163826
5.26171875 -0.0138544587480052
5.2734375 -0.0138626819931001
5.28515625 -0.0138709717519341
5.296875 -0.0138793601324458
5.30859375 -0.0138878792503395
5.3203125 -0.0138965577058266
5.33203125 -0.0139053384265939
5.34375 -0.0139141647988293
5.35546875 -0.0139230023021241
5.3671875 -0.0139318164050535
5.37890625 -0.0139405725651554
5.390625 -0.0139492362289265
5.40234375 -0.0139577728318342
5.4140625 -0.0139661477983458
5.42578125 -0.0139743265419742
5.4375 -0.0139822779181858
5.44921875 -0.0139901043974021
5.4609375 -0.0139978920779022
5.47265625 -0.0140056745566429
5.484375 -0.0140134854453303
5.49609375 -0.0140213583703756
5.5078125 -0.0140293269728609
5.51953125 -0.0140374249085157
5.53125 -0.014045683353165
5.54296875 -0.0140540247162778
5.5546875 -0.0140623823457
5.56640625 -0.014070734130441
5.578125 -0.0140790579473644
5.58984375 -0.0140873316612648
5.6015625 -0.0140955331249497
5.61328125 -0.0141036401793289
5.625 -0.0141116306535083
5.63671875 -0.0141194828828481
5.6484375 -0.0141272311112789
5.66015625 -0.0141349238656222
5.671875 -0.0141425852973859
5.68359375 -0.0141502395737916
5.6953125 -0.0141579108776427
5.70703125 -0.0141656234071997
5.71875 -0.0141734013760634
5.73046875 -0.0141812690130641
5.7421875 -0.0141892505621595
5.75390625 -0.0141973487708178
5.765625 -0.0142054708188537
5.77734375 -0.0142135855964189
5.7890625 -0.0142216728959669
5.80078125 -0.0142297124960168
5.8125 -0.0142376841612854
5.82421875 -0.014245567642824
5.8359375 -0.0142533426781603
5.84765625 -0.0142610274153087
5.859375 -0.0142686845307782
5.87109375 -0.0142763277370972
5.8828125 -0.0142839698909962
5.89453125 -0.0142916238585927
5.90625 -0.0142993025153009
5.91796875 -0.0143070187457443
5.9296875 -0.0143147854436727
5.94140625 -0.0143226140016133
5.953125 -0.0143304562737203
5.96484375 -0.0143382816061984
5.9765625 -0.0143460867571206
5.98828125 -0.0143538684823587
6 -0.0143616235356041
};
\addplot [semithick, color7]
table {%
0 -0.0706308669224423
0.01171875 -0.0694946344961657
0.0234375 -0.0683390090218085
0.03515625 -0.0671659539926055
0.046875 -0.0659772180367846
0.05859375 -0.0647748407503819
0.0703125 -0.0635604040021037
0.08203125 -0.0623353143662346
0.09375 -0.0611009316918563
0.10546875 -0.0598581868713991
0.1171875 -0.0586083056706305
0.12890625 -0.057353352319755
0.140625 -0.0560953828111811
0.15234375 -0.0548363028665053
0.1640625 -0.0535766486769733
0.17578125 -0.0523181204528875
0.1875 -0.0510628501745032
0.19921875 -0.0498129675355523
0.2109375 -0.0485703117877034
0.22265625 -0.0473361825074376
0.234375 -0.0461122088478231
0.24609375 -0.0449000269955398
0.2578125 -0.043701266348523
0.26953125 -0.0425183503426612
0.28125 -0.0413530330672409
0.29296875 -0.0402059417053898
0.3046875 -0.0390776935465316
0.31640625 -0.0379688958495345
0.328125 -0.0368801457629561
0.33984375 -0.035812477145551
0.3515625 -0.0347688339892984
0.36328125 -0.0337494710646673
0.375 -0.0327541608426377
0.38671875 -0.0317826673848313
0.3984375 -0.0308347470660932
0.41015625 -0.0299101492120359
0.421875 -0.0290087027360987
0.43359375 -0.0281325561281832
0.4453125 -0.0272824434269761
0.45703125 -0.0264579611464072
0.46875 -0.0256586974981143
0.48046875 -0.024884232545749
0.4921875 -0.0241341383464233
0.50390625 -0.0234079790792983
0.515625 -0.0227055514921263
0.52734375 -0.0220280646546628
0.5390625 -0.0213753565121264
0.55078125 -0.0207469351705833
0.5625 -0.020142299843781
0.57421875 -0.0195609411617083
0.5859375 -0.0190023415135131
0.59765625 -0.0184659754247774
0.609375 -0.017951327182879
0.62109375 -0.0174585067010916
0.6328125 -0.0169872337773422
0.64453125 -0.0165368703363582
0.65625 -0.0161067766615113
0.66796875 -0.0156963119239834
0.6796875 -0.0153048346790533
0.69140625 -0.0149317033295018
0.703125 -0.0145762765561383
0.71484375 -0.0142379573755733
0.7265625 -0.0139163318918721
0.73828125 -0.01361090891998
0.75 -0.0133211877259944
0.76171875 -0.0130466715225174
0.7734375 -0.0127868675342116
0.78515625 -0.0125412870507542
0.796875 -0.0123094454671917
0.80859375 -0.0120908623116941
0.8203125 -0.011885022364091
0.83203125 -0.011691439782963
0.84375 -0.0115097606845617
0.85546875 -0.0113396361994202
0.8671875 -0.0111807194838409
0.87890625 -0.0110326656789941
0.890625 -0.0108951318748073
0.90234375 -0.010767777078643
0.9140625 -0.0106502621887664
0.92578125 -0.0105422667359147
0.9375 -0.0104437216280884
0.94921875 -0.0103542922241445
0.9609375 -0.0102735232198086
0.97265625 -0.0102009596847691
0.984375 -0.0101361471730022
0.99609375 -0.0100786318306614
1.0078125 -0.0100279605015305
1.01953125 -0.00998368083004048
1.03125 -0.00994534136185019
1.04296875 -0.00991249164199027
1.0546875 -0.00988497227250969
1.06640625 -0.00986303464608181
1.078125 -0.00984631155621994
1.08984375 -0.00983441035279234
1.1015625 -0.00982693966438331
1.11328125 -0.00982350946372783
1.125 -0.009823731662548
1.13671875 -0.0098272738903347
1.1484375 -0.00983390560388394
1.16015625 -0.00984340870714084
1.171875 -0.00985556675487247
1.18359375 -0.00987016498545188
1.1953125 -0.0098869903501597
1.20703125 -0.00990583153900377
1.21875 -0.0099261727005907
1.23046875 -0.00994758576621852
1.2421875 -0.00997004979787705
1.25390625 -0.00999354542276609
1.265625 -0.0100180545469981
1.27734375 -0.0100435603301179
1.2890625 -0.0100700471591388
1.30078125 -0.0100975006220955
1.3125 -0.0101259074811149
1.32421875 -0.0101552556450028
1.3359375 -0.0101851544680435
1.34765625 -0.0102151570081648
1.359375 -0.0102453187541988
1.37109375 -0.0102756973635968
1.3828125 -0.0103063510273141
1.39453125 -0.0103373384367657
1.40625 -0.010368718752058
1.41796875 -0.0104005515714926
1.4296875 -0.0104328969023457
1.44140625 -0.0104658151329202
1.453125 -0.0104992559645504
1.46484375 -0.0105327699730768
1.4765625 -0.0105663381715561
1.48828125 -0.010600002519075
1.5 -0.0106338051840823
1.51171875 -0.010667788527206
1.5234375 -0.0107019950845818
1.53515625 -0.0107364675516934
1.546875 -0.0107712487677235
1.55859375 -0.010806381700417
1.5703125 -0.0108419094314552
1.58203125 -0.0108776977042649
1.59375 -0.0109134950401802
1.60546875 -0.0109493147384826
1.6171875 -0.0109851738435337
1.62890625 -0.0110210898025779
1.640625 -0.0110570804437874
1.65234375 -0.0110931639547274
1.6640625 -0.0111293588612439
1.67578125 -0.0111656410800329
1.6875 -0.0112019078301454
1.69921875 -0.0112381457973815
1.7109375 -0.0112743470443216
1.72265625 -0.0113105041233949
1.734375 -0.0113466100571868
1.74609375 -0.0113826583189219
1.7578125 -0.0114186428131211
1.76953125 -0.0114545578564355
1.78125 -0.011490370196986
1.79296875 -0.0115260305396561
1.8046875 -0.0115615248566227
1.81640625 -0.0115968398155143
1.828125 -0.0116319625251194
1.83984375 -0.011666880515197
1.8515625 -0.0117015817164678
1.86328125 -0.0117360544407863
1.875 -0.0117702873614955
1.88671875 -0.0118042694939612
1.8984375 -0.0118379911955967
1.91015625 -0.0118714421860136
1.921875 -0.0119046104529974
1.93359375 -0.0119374843705441
1.9453125 -0.0119700526873876
1.95703125 -0.0120023045077003
1.96875 -0.0120342292718808
1.98046875 -0.0120658167374318
1.9921875 -0.0120970569599251
2.00390625 -0.012127948451782
2.015625 -0.012158501032184
2.02734375 -0.012188719166569
2.0390625 -0.0122186074756181
2.05078125 -0.0122481707613954
2.0625 -0.0122774139952205
2.07421875 -0.0123063423056388
2.0859375 -0.0123349609664904
2.09765625 -0.0123632753850772
2.109375 -0.0123912969120078
2.12109375 -0.0124190552272992
2.1328125 -0.0124465390225108
2.14453125 -0.0124737310208277
2.15625 -0.0125006140280883
2.16796875 -0.0125271709265111
2.1796875 -0.0125533846683219
2.19140625 -0.0125792382692798
2.203125 -0.0126047148021033
2.21484375 -0.0126297973897963
2.2265625 -0.012654502636432
2.23828125 -0.0126789349894171
2.25 -0.0127031160412025
2.26171875 -0.0127270599038188
2.2734375 -0.0127507806443707
2.28515625 -0.012774292284839
2.296875 -0.012797608801763
2.30859375 -0.012820744125804
2.3203125 -0.0128437120881243
2.33203125 -0.0128665176265226
2.34375 -0.0128891478355827
2.35546875 -0.0129115876528399
2.3671875 -0.0129338219405023
2.37890625 -0.0129558354868155
2.390625 -0.0129776130073694
2.40234375 -0.0129991391463465
2.4140625 -0.0130203984777127
2.42578125 -0.0130413828271439
2.4375 -0.0130621649130883
2.44921875 -0.013082779502507
2.4609375 -0.0131032420401372
2.47265625 -0.0131235678622362
2.484375 -0.013143772199229
2.49609375 -0.0131638701782848
2.5078125 -0.0131838768258242
2.51953125 -0.0132038070699562
2.53125 -0.0132236757428469
2.54296875 -0.0132434975830157
2.5546875 -0.0132632960936069
2.56640625 -0.0132830721080309
2.578125 -0.0133027978138749
2.58984375 -0.0133224452103718
2.6015625 -0.0133419862386889
2.61328125 -0.0133613927853959
2.625 -0.0133806366858892
2.63671875 -0.0133996897277739
2.6484375 -0.0134185236542013
2.66015625 -0.0134371105683975
2.671875 -0.0134555257956556
2.68359375 -0.0134738526128385
2.6953125 -0.0134921077151784
2.70703125 -0.0135103076859667
2.71875 -0.0135284690017883
2.73046875 -0.013546608037553
2.7421875 -0.0135647410713229
2.75390625 -0.0135828842889366
2.765625 -0.0136010537884294
2.77734375 -0.0136192655842511
2.7890625 -0.01363751993342
2.80078125 -0.0136557601760908
2.8125 -0.0136739559500051
2.82421875 -0.0136920803661737
2.8359375 -0.0137101065138841
2.84765625 -0.0137280074636351
2.859375 -0.0137457562700621
2.87109375 -0.0137633259748516
2.8828125 -0.0137807030108758
2.89453125 -0.0137979936847468
2.90625 -0.0138152257001504
2.91796875 -0.0138323977011597
2.9296875 -0.0138495082821019
2.94140625 -0.0138665559908569
2.953125 -0.0138835393320653
2.96484375 -0.0139004567702483
2.9765625 -0.0139173067328377
2.98828125 -0.0139340859735896
3 -0.0139507754153143
3.01171875 -0.0139673696938213
3.0234375 -0.0139838684132575
3.03515625 -0.0140002711878326
3.046875 -0.0140165776422252
3.05859375 -0.0140327874119675
3.0703125 -0.0140489001438096
3.08203125 -0.0140649154960623
3.09375 -0.0140808331389191
3.10546875 -0.0140966598569398
3.1171875 -0.0141124010673044
3.12890625 -0.0141280430292962
3.140625 -0.0141435716137116
3.15234375 -0.0141589726897175
3.1640625 -0.0141742321266746
3.17578125 -0.014189335795914
3.1875 -0.014204269572469
3.19921875 -0.0142190221841503
3.2109375 -0.014233612927776
3.22265625 -0.0142480583779525
3.234375 -0.0142623709760971
3.24609375 -0.0142765631716456
3.2578125 -0.0142906474216792
3.26953125 -0.0143046361905543
3.28125 -0.0143185419495328
3.29296875 -0.0143323771764144
3.3046875 -0.0143461503883492
3.31640625 -0.0143598386378697
3.328125 -0.0143734207177764
3.33984375 -0.014386878118615
3.3515625 -0.0144001923576323
3.36328125 -0.0144133449794106
3.375 -0.0144263175564816
3.38671875 -0.0144390916899231
3.3984375 -0.0144516490099348
3.41015625 -0.014463971176396
3.421875 -0.0144760529367842
3.43359375 -0.0144879487667927
3.4453125 -0.0144996868135885
3.45703125 -0.0145112901523385
3.46875 -0.0145227818474614
3.48046875 -0.0145341849520519
3.4921875 -0.0145455225073384
3.50390625 -0.0145568175421735
3.515625 -0.014568093072559
3.52734375 -0.0145793312591446
3.5390625 -0.0145904722112534
3.55078125 -0.014601496877744
3.5625 -0.0146123865903422
3.57421875 -0.0146231227149194
3.5859375 -0.0146336866515839
3.59765625 -0.0146440598347691
3.609375 -0.0146542237333199
3.62109375 -0.0146641598505758
3.6328125 -0.0146738643807745
3.64453125 -0.0146833973862551
3.65625 -0.0146927864285211
3.66796875 -0.014702053343638
3.6796875 -0.0147112199453109
3.69140625 -0.0147203080245631
3.703125 -0.0147293393494581
3.71484375 -0.0147383356648649
3.7265625 -0.0147473186922673
3.73828125 -0.0147563076934235
3.75 -0.0147652407907208
3.76171875 -0.0147740739516732
3.7734375 -0.0147827953318211
3.78515625 -0.0147913931130874
3.796875 -0.0147998555036638
3.80859375 -0.0148081707379002
3.8203125 -0.014816327076198
3.83203125 -0.0148243134674452
3.84375 -0.0148321698413591
3.85546875 -0.014839930821222
3.8671875 -0.014847604294708
3.87890625 -0.0148551981400823
3.890625 -0.0148627202260488
3.90234375 -0.0148701784116117
3.9140625 -0.0148775805459497
3.92578125 -0.0148849344683046
3.9375 -0.0148922455833814
3.94921875 -0.0148994921368568
3.9609375 -0.0149066665921429
3.97265625 -0.0149137683387625
3.984375 -0.0149207967718886
3.99609375 -0.0149277512922973
4.0078125 -0.0149346313063202
4.01953125 -0.0149414362257943
4.03125 -0.01494816546801
4.04296875 -0.0149548192541027
4.0546875 -0.0149614126160969
4.06640625 -0.0149679522398227
4.078125 -0.0149744391772205
4.08984375 -0.0149808744803071
4.1015625 -0.0149872592010164
4.11328125 -0.0149935943910442
4.125 -0.0149998811016988
4.13671875 -0.0150061201582601
4.1484375 -0.015012312269764
4.16015625 -0.0150184598824919
4.171875 -0.0150245656002201
4.18359375 -0.0150306320216152
4.1953125 -0.0150366617402853
4.20703125 -0.0150426573448296
4.21875 -0.0150486214188902
4.23046875 -0.0150545565497018
4.2421875 -0.0150604647990855
4.25390625 -0.0150663459049756
4.265625 -0.0150721991134831
4.27734375 -0.0150780236750699
4.2890625 -0.0150838188443764
4.30078125 -0.0150895838800562
4.3125 -0.0150953180446141
4.32421875 -0.0151010206042498
4.3359375 -0.0151066908287063
4.34765625 -0.0151123279911236
4.359375 -0.0151179358085926
4.37109375 -0.0151235213082304
4.3828125 -0.0151290872497346
4.39453125 -0.0151346363646298
4.40625 -0.0151401713717619
4.41796875 -0.0151456949775211
4.4296875 -0.0151512098760653
4.44140625 -0.0151567187495479
4.453125 -0.0151622242678697
4.46484375 -0.0151677247520603
4.4765625 -0.0151732163128553
4.48828125 -0.0151786980561698
4.5 -0.0151841690987418
4.51171875 -0.0151896285678391
4.5234375 -0.0151950756009798
4.53515625 -0.0152005093456685
4.546875 -0.015205928959147
4.55859375 -0.0152113336081599
4.5703125 -0.0152167232987332
4.58203125 -0.0152221061234347
4.59375 -0.0152274848424501
4.60546875 -0.0152328600886448
4.6171875 -0.0152382324749493
4.62890625 -0.0152436025947547
4.640625 -0.0152489710223229
4.65234375 -0.0152543383132115
4.6640625 -0.0152597050047135
4.67578125 -0.015265071616311
4.6875 -0.0152704371626595
4.69921875 -0.0152757989565418
4.7109375 -0.0152811582396003
4.72265625 -0.0152865164452245
4.734375 -0.0152918750218515
4.74609375 -0.0152972354326072
4.7578125 -0.0153025991549805
4.76953125 -0.0153079676805311
4.78125 -0.0153133425092021
4.79296875 -0.0153187241312268
4.8046875 -0.015324110983753
4.81640625 -0.0153295012525456
4.828125 -0.0153348931084263
4.83984375 -0.0153402847076106
4.8515625 -0.0153456741920584
4.86328125 -0.0153510596898353
4.875 -0.0153564393154876
4.88671875 -0.015361811361726
4.8984375 -0.0153671796580403
4.91015625 -0.015372548002564
4.921875 -0.0153779185795355
4.93359375 -0.0153832935835376
4.9453125 -0.0153886752191863
4.95703125 -0.015394065700848
4.96875 -0.0153994672523866
4.98046875 -0.0154048821069407
4.9921875 -0.015410312506729
5.00390625 -0.0154157595480889
5.015625 -0.0154212141688585
5.02734375 -0.0154266736002548
5.0390625 -0.015432137396987
5.05078125 -0.0154376051022462
5.0625 -0.0154430762480663
5.07421875 -0.0154485503557123
5.0859375 -0.0154540269360962
5.09765625 -0.0154595054902202
5.109375 -0.0154649855096462
5.12109375 -0.0154704699919687
5.1328125 -0.015475972449122
5.14453125 -0.0154814900316386
5.15625 -0.0154870178341073
5.16796875 -0.0154925509528059
5.1796875 -0.0154980844855035
5.19140625 -0.0155036135312971
5.203125 -0.0155091331904839
5.21484375 -0.0155146379867491
5.2265625 -0.0155201212170816
5.23828125 -0.0155255916500815
5.25 -0.0155310612739888
5.26171875 -0.015536542081882
5.2734375 -0.0155420460717868
5.28515625 -0.0155475852467899
5.296875 -0.015553171615157
5.30859375 -0.0155588171904565
5.3203125 -0.0155645346351526
5.33203125 -0.0155703389105206
5.34375 -0.0155762124584185
5.35546875 -0.0155821290884744
5.3671875 -0.0155880625948321
5.37890625 -0.0155939867561499
5.390625 -0.0155998753356136
5.40234375 -0.0156057020809629
5.4140625 -0.0156114407245321
5.42578125 -0.0156170649833049
5.4375 -0.0156225499846638
5.44921875 -0.0156279362239433
5.4609375 -0.015633285564128
5.47265625 -0.0156386428683341
5.484375 -0.0156440530254713
5.49609375 -0.0156495609501298
5.5078125 -0.0156552115824748
5.51953125 -0.015661049888147
5.53125 -0.0156671188618296
5.54296875 -0.0156733632409832
5.5546875 -0.0156797048743023
5.56640625 -0.0156860958513583
5.578125 -0.0156924882352201
5.58984375 -0.0156988340626214
5.6015625 -0.0157050853441395
5.61328125 -0.0157111940643872
5.625 -0.0157171121822173
5.63671875 -0.015722792213088
5.6484375 -0.015728263305409
5.66015625 -0.0157336147573789
5.671875 -0.0157389171723164
5.68359375 -0.0157442411900406
5.6953125 -0.0157496574865938
5.70703125 -0.015755236773985
5.71875 -0.015761049799956
5.73046875 -0.0157671673477681
5.7421875 -0.0157736602360112
5.75390625 -0.0157805445554933
5.765625 -0.0157875793777505
5.77734375 -0.0157946622000783
5.7890625 -0.015801717241173
5.80078125 -0.015808668683551
5.8125 -0.0158154406738541
5.82421875 -0.0158219573231804
5.8359375 -0.0158281427074408
5.84765625 -0.0158340475612837
5.859375 -0.0158398825934109
5.87109375 -0.0158457065714619
5.8828125 -0.0158515755064573
5.89453125 -0.0158575454345054
5.90625 -0.0158636724166099
5.91796875 -0.0158700125384899
5.9296875 -0.0158766219104112
5.94140625 -0.0158835501038536
5.953125 -0.0158905872788855
5.96484375 -0.0158975977545465
5.9765625 -0.0159045646634316
5.98828125 -0.0159114711313351
6 -0.0159183002773075
};
\addplot [semithick, color8]
table {%
0 -0.0930826035020287
0.01171875 -0.0925771030862194
0.0234375 -0.092069842449521
0.03515625 -0.0915497048705297
0.046875 -0.0910060882481626
0.05859375 -0.0904247976992104
0.0703125 -0.0898052857725955
0.08203125 -0.0891500787933542
0.09375 -0.0884617714985149
0.10546875 -0.0877395179188466
0.1171875 -0.0869815808692648
0.12890625 -0.0861913826286283
0.140625 -0.0853723011178169
0.15234375 -0.084527490520292
0.1640625 -0.0836578494387938
0.17578125 -0.0827636963552038
0.1875 -0.0818455228659371
0.19921875 -0.0809037517728557
0.2109375 -0.0799389733433063
0.22265625 -0.0789515667313084
0.234375 -0.077941144507687
0.24609375 -0.076907299106771
0.2578125 -0.0758496232686053
0.26953125 -0.0747665243139383
0.28125 -0.0736576720066941
0.29296875 -0.0725245633552396
0.3046875 -0.071368735562212
0.31640625 -0.0701917635501215
0.328125 -0.0689952573691206
0.33984375 -0.0677800982448966
0.3515625 -0.0665441829888333
0.36328125 -0.0652903900390037
0.375 -0.0640224392839994
0.38671875 -0.0627440536654404
0.3984375 -0.061458955704609
0.41015625 -0.060170864359759
0.421875 -0.0588833592617285
0.43359375 -0.0575961797857577
0.4453125 -0.056310592898792
0.45703125 -0.0550294900647423
0.46875 -0.053755741903609
0.48046875 -0.0524921982797364
0.4921875 -0.0512416883635238
0.50390625 -0.0500070206665934
0.515625 -0.048791015365815
0.52734375 -0.047595928419505
0.5390625 -0.0464225937111606
0.55078125 -0.045271690868403
0.5625 -0.0441438867350119
0.57421875 -0.0430398352413271
0.5859375 -0.0419601772311007
0.59765625 -0.0409055402447975
0.609375 -0.0398766268641399
0.62109375 -0.0388771776229964
0.6328125 -0.0379083627716354
0.64453125 -0.0369694144233956
0.65625 -0.03605955446747
0.66796875 -0.0351779949139392
0.6796875 -0.0343239383022999
0.69140625 -0.0334965781734871
0.703125 -0.0326950996053919
0.71484375 -0.0319197627180833
0.7265625 -0.0311737996787276
0.73828125 -0.0304565578177855
0.75 -0.0297669653264181
0.76171875 -0.0291039495202418
0.7734375 -0.028466437640498
0.78515625 -0.0278533575705765
0.796875 -0.0272636384678923
0.80859375 -0.0266962113111166
0.8203125 -0.0261512139496614
0.83203125 -0.0256301053681892
0.84375 -0.025132080648251
0.85546875 -0.0246562716756481
0.8671875 -0.0242018141552906
0.87890625 -0.0237678474547911
0.890625 -0.0233535144484557
0.90234375 -0.0229579613616718
0.9140625 -0.0225803376156924
0.92578125 -0.0222199059889556
0.9375 -0.0218777792982019
0.94921875 -0.0215537985290339
0.9609375 -0.021247075066642
0.97265625 -0.0209567221326017
0.984375 -0.0206818548193215
0.99609375 -0.0204215901431283
1.0078125 -0.0201750471159882
1.01953125 -0.0199413468358643
1.03125 -0.0197196125957111
1.04296875 -0.0195089700111042
1.0546875 -0.0193094251976003
1.06640625 -0.0191221731091577
1.078125 -0.0189464862377602
1.08984375 -0.0187815592201695
1.1015625 -0.0186265905975453
1.11328125 -0.018480782897436
1.125 -0.0183433638684332
1.13671875 -0.018214073578952
1.1484375 -0.0180926107776918
1.16015625 -0.0179785333035685
1.171875 -0.0178714017501878
1.18359375 -0.0177707795241469
1.1953125 -0.0176762328937069
1.20703125 -0.0175873310278394
1.21875 -0.017503431633349
1.23046875 -0.0174240495924
1.2421875 -0.0173490367415191
1.25390625 -0.0172782468621493
1.265625 -0.0172115354260047
1.27734375 -0.0171487595430874
1.2890625 -0.0170897779116208
1.30078125 -0.0170344507699002
1.3125 -0.0169826398500622
1.32421875 -0.0169342083337685
1.3359375 -0.0168886116977202
1.34765625 -0.0168452948308274
1.359375 -0.0168042736281339
1.37109375 -0.016765566312313
1.3828125 -0.0167291916352291
1.39453125 -0.0166951688546439
1.40625 -0.0166635177129496
1.41796875 -0.0166342584179257
1.4296875 -0.0166074116255216
1.44140625 -0.0165829984246635
1.453125 -0.0165607476807523
1.46484375 -0.0165394252218082
1.4765625 -0.016519051137123
1.48828125 -0.0164998119565369
1.5 -0.0164818940894569
1.51171875 -0.0164654838429713
1.5234375 -0.0164507674388117
1.53515625 -0.0164379310291634
1.546875 -0.0164271607113243
1.55859375 -0.0164186425412102
1.5703125 -0.0164125625457101
1.58203125 -0.0164078470200768
1.59375 -0.0164028127479406
1.60546875 -0.016397808837994
1.6171875 -0.0163932081735106
1.62890625 -0.016389382942946
1.640625 -0.0163867046766939
1.65234375 -0.0163855442845141
1.6640625 -0.0163862720936355
1.67578125 -0.0163885320853671
1.6875 -0.0163907746481181
1.69921875 -0.016393091437152
1.7109375 -0.0163956595417568
1.72265625 -0.0163986560604456
1.734375 -0.016402258110727
1.74609375 -0.0164066428391608
1.7578125 -0.0164119874316973
1.76953125 -0.0164184691243023
1.78125 -0.0164256261364676
1.79296875 -0.0164326940616876
1.8046875 -0.0164397506061667
1.81640625 -0.0164468791519819
1.828125 -0.0164541632629633
1.83984375 -0.0164616866839286
1.8515625 -0.0164695333399848
1.86328125 -0.0164777873358911
1.875 -0.0164865329554874
1.88671875 -0.0164958546611868
1.8984375 -0.0165056695718955
1.91015625 -0.0165157425690214
1.921875 -0.0165259973051521
1.93359375 -0.0165363587149177
1.9453125 -0.0165467521414151
1.95703125 -0.0165571033271905
1.96875 -0.0165673384044549
1.98046875 -0.0165773838845306
1.9921875 -0.0165871666465313
2.00390625 -0.0165970339840341
2.015625 -0.0166074179991048
2.02734375 -0.016618168517674
2.0390625 -0.0166291331555197
2.05078125 -0.0166401599639164
2.0625 -0.0166510974142113
2.07421875 -0.0166617943820183
2.0859375 -0.0166721001310308
2.09765625 -0.0166818642964555
2.109375 -0.0166911904257003
2.12109375 -0.0167013167525233
2.1328125 -0.0167122073757337
2.14453125 -0.016723597967302
2.15625 -0.0167352247026432
2.16796875 -0.0167468242417021
2.1796875 -0.0167581337100899
2.19140625 -0.0167688906802686
2.203125 -0.0167788331527862
2.21484375 -0.0167876995375606
2.2265625 -0.0167958083991292
2.23828125 -0.0168047600756751
2.25 -0.0168144516701587
2.26171875 -0.016824642398762
2.2734375 -0.0168350918070806
2.28515625 -0.0168455597505891
2.296875 -0.0168558063762371
2.30859375 -0.0168655921051755
2.3203125 -0.0168747491840433
2.33203125 -0.0168842259794477
2.34375 -0.0168942577468511
2.35546875 -0.0169046748774737
2.3671875 -0.0169153079091129
2.37890625 -0.0169259875162584
2.390625 -0.0169365445007784
2.40234375 -0.016946809783174
2.4140625 -0.0169566143944029
2.42578125 -0.0169658775421291
2.4375 -0.0169754010598709
2.44921875 -0.0169853495879441
2.4609375 -0.0169956372306451
2.47265625 -0.0170061780581613
2.484375 -0.017016886101122
2.49609375 -0.0170276753455619
2.5078125 -0.0170384597282976
2.51953125 -0.0170491531327181
2.53125 -0.0170596693849885
2.54296875 -0.0170699222506661
2.5546875 -0.01708025947221
2.56640625 -0.0170911648478572
2.578125 -0.0171025093824129
2.58984375 -0.0171141603718013
2.6015625 -0.0171259851767258
2.61328125 -0.0171378512182876
2.625 -0.017149625974128
2.63671875 -0.0171611769750931
2.6484375 -0.0171723718024224
2.66015625 -0.0171830799794371
2.671875 -0.0171936449954268
2.68359375 -0.0172044009688962
2.6953125 -0.0172153578044045
2.70703125 -0.0172265251853977
2.71875 -0.0172379125751711
2.73046875 -0.0172495292178419
2.7421875 -0.0172613841393334
2.75390625 -0.0172734861483691
2.765625 -0.017285843837477
2.77734375 -0.0172984655840053
2.7890625 -0.0173112825693316
2.80078125 -0.0173240449887939
2.8125 -0.0173367450763437
2.82421875 -0.0173493965281643
2.8359375 -0.017362013060332
2.84765625 -0.0173746084107899
2.859375 -0.0173871963411674
2.87109375 -0.0173997906384455
2.8828125 -0.01741239314418
2.89453125 -0.0174249202380332
2.90625 -0.0174373991045497
2.91796875 -0.01744988664881
2.9296875 -0.0174624395797285
2.94140625 -0.0174751144145224
2.953125 -0.0174879674830193
2.96484375 -0.0175010549318047
2.9765625 -0.0175144327282088
2.98828125 -0.0175281234025099
3 -0.0175418113943181
3.01171875 -0.0175554248103056
3.0234375 -0.017568988720646
3.03515625 -0.0175825282707075
3.046875 -0.0175960686813445
3.05859375 -0.0176096352490811
3.0703125 -0.017623253346188
3.08203125 -0.0176369484206519
3.09375 -0.0176507459960372
3.10546875 -0.0176645606048193
3.1171875 -0.0176782213972563
3.12890625 -0.017691772468066
3.140625 -0.0177052628352236
3.15234375 -0.0177187413945064
3.1640625 -0.0177322569235693
3.17578125 -0.0177458580859156
3.1875 -0.0177595934347599
3.19921875 -0.0177734788550801
3.2109375 -0.0177872777352244
3.22265625 -0.0178009619312971
3.234375 -0.017814567316677
3.24609375 -0.0178281298335337
3.2578125 -0.0178416854923844
3.26953125 -0.0178552703715882
3.28125 -0.0178689206167792
3.29296875 -0.0178826724402369
3.3046875 -0.0178965333643188
3.31640625 -0.0179103545926789
3.328125 -0.0179241114319729
3.33984375 -0.0179378064852083
3.3515625 -0.0179514423112606
3.36328125 -0.0179650214269417
3.375 -0.0179785463090027
3.38671875 -0.0179920193960685
3.3984375 -0.0180054430905083
3.41015625 -0.0180188197602365
3.421875 -0.0180321221170913
3.43359375 -0.0180452474242184
3.4453125 -0.0180582308686867
3.45703125 -0.0180711231307364
3.46875 -0.0180839749528427
3.48046875 -0.0180968371387351
3.4921875 -0.0181097605523809
3.50390625 -0.018122796116934
3.515625 -0.0181359948136485
3.52734375 -0.0181492952457915
3.5390625 -0.0181625482572018
3.55078125 -0.0181757350355853
3.5625 -0.0181888377805471
3.57421875 -0.0182018386813486
3.5859375 -0.0182147199179505
3.59765625 -0.0182274636620089
3.609375 -0.0182400520778297
3.62109375 -0.0182524673232761
3.6328125 -0.018264689692649
3.64453125 -0.0182767208186208
3.65625 -0.018288604584373
3.66796875 -0.0183003875334256
3.6796875 -0.0183121162450186
3.69140625 -0.0183238373333283
3.703125 -0.0183355974466903
3.71484375 -0.0183474432668313
3.7265625 -0.0183594215081083
3.73828125 -0.0183715730601964
3.75 -0.0183837463076003
3.76171875 -0.0183958391805857
3.7734375 -0.0184078279991679
3.78515625 -0.0184196890870613
3.796875 -0.018431398772009
3.80859375 -0.018442933386096
3.8203125 -0.0184542692660464
3.83203125 -0.0184653836861519
3.84375 -0.0184763288857262
3.85546875 -0.0184871596441519
3.8671875 -0.0184978950385967
3.87890625 -0.0185085541619045
3.890625 -0.0185191561222499
3.90234375 -0.0185297200427996
3.9140625 -0.0185402650613815
3.92578125 -0.0185508103301623
3.9375 -0.0185613673578959
3.94921875 -0.0185718619305476
3.9609375 -0.0185822647746262
3.97265625 -0.0185925684801205
3.984375 -0.0186027656392386
3.99609375 -0.0186128488464004
4.0078125 -0.0186228106982247
4.01953125 -0.0186326437935086
4.03125 -0.0186423407332023
4.04296875 -0.0186518960468024
4.0546875 -0.0186613414566937
4.06640625 -0.0186706920511016
4.078125 -0.0186799498191158
4.08984375 -0.0186891167617
4.1015625 -0.0186981948914152
4.11328125 -0.0187071862321424
4.125 -0.0187160928188041
4.13671875 -0.0187249113871366
4.1484375 -0.0187336213886385
4.16015625 -0.0187422238898843
4.171875 -0.0187507227625998
4.18359375 -0.0187591218763418
4.1953125 -0.0187674250984792
4.20703125 -0.0187756362941719
4.21875 -0.0187837593263507
4.23046875 -0.0187917980630071
4.2421875 -0.0187997542167197
4.25390625 -0.0188076228471585
4.265625 -0.0188153978335877
4.27734375 -0.0188230730652914
4.2890625 -0.0188306424413036
4.30078125 -0.0188380998701415
4.3125 -0.0188454392695389
4.32421875 -0.0188526545661824
4.3359375 -0.0188597396954495
4.34765625 -0.018866688601147
4.359375 -0.0188734997590408
4.37109375 -0.0188801852781888
4.3828125 -0.0188867589860119
4.39453125 -0.0188932346916135
4.40625 -0.0188996261921583
4.41796875 -0.018905947273074
4.4296875 -0.0189122117082552
4.44140625 -0.0189184332602684
4.453125 -0.0189246256786797
4.46484375 -0.018930782893782
4.4765625 -0.018936879404369
4.48828125 -0.0189428988396495
4.5 -0.0189488248446344
4.51171875 -0.018954641079685
4.5234375 -0.0189603312200736
4.53515625 -0.0189658789555576
4.546875 -0.0189712679899673
4.55859375 -0.018976482040807
4.5703125 -0.0189815075006438
4.58203125 -0.0189863689776254
4.59375 -0.0189910979395254
4.60546875 -0.0189957215490244
4.6171875 -0.0190002669452706
4.62890625 -0.0190047612444009
4.640625 -0.0190092315400802
4.65234375 -0.019013704904064
4.6640625 -0.0190182083867793
4.67578125 -0.0190227690179264
4.6875 -0.019027380626168
4.69921875 -0.0190319608646654
4.7109375 -0.0190364786773125
4.72265625 -0.0190409061737306
4.734375 -0.0190452154852455
4.74609375 -0.0190493787642578
4.7578125 -0.0190533681836608
4.76953125 -0.0190571559363085
4.78125 -0.0190607197347649
4.79296875 -0.019064129847923
4.8046875 -0.0190674364756296
4.81640625 -0.019070666533895
4.828125 -0.0190738469163984
4.83984375 -0.0190770044950497
4.8515625 -0.0190801661205773
4.86328125 -0.0190833586231437
4.875 -0.0190866088129862
4.88671875 -0.0190899413129823
4.8984375 -0.0190933157597836
4.91015625 -0.0190966868338771
4.921875 -0.0191000268408051
4.93359375 -0.0191033081065401
4.9453125 -0.0191065029768154
4.95703125 -0.0191095838165192
4.96875 -0.0191125230091539
4.98046875 -0.0191152929563602
4.9921875 -0.0191178660775046
5.00390625 -0.0191202218864585
5.015625 -0.019122419131299
5.02734375 -0.0191245094302027
5.0390625 -0.0191265330959572
5.05078125 -0.0191285304105045
5.0625 -0.0191305416257657
5.07421875 -0.0191326069645533
5.0859375 -0.019134766621571
5.09765625 -0.0191370607645027
5.109375 -0.0191395295351878
5.12109375 -0.0191421795699691
5.1328125 -0.0191448686924557
5.14453125 -0.0191475451525836
5.15625 -0.0191501732807287
5.16796875 -0.0191527174304523
5.1796875 -0.0191551419778765
5.19140625 -0.0191574113211876
5.203125 -0.0191594898802686
5.21484375 -0.019161352548433
5.2265625 -0.0191631080620739
5.23828125 -0.0191648159356612
5.25 -0.0191665035621398
5.26171875 -0.0191681983153362
5.2734375 -0.0191699275504907
5.28515625 -0.0191717186048379
5.296875 -0.0191735987982374
5.30859375 -0.019175595433853
5.3203125 -0.0191777328237752
5.33203125 -0.0191799637241115
5.34375 -0.0191822432375297
5.35546875 -0.0191845454226106
5.3671875 -0.019186844353653
5.37890625 -0.0191891141201724
5.390625 -0.0191913288264944
5.40234375 -0.019193462591446
5.4140625 -0.0191954895481417
5.42578125 -0.0191973838438667
5.4375 -0.0191991224453124
5.44921875 -0.0192007900490457
5.4609375 -0.0192024557159743
5.47265625 -0.0192041454409288
5.484375 -0.0192058852040758
5.49609375 -0.0192077009713436
5.5078125 -0.0192096186949119
5.51953125 -0.0192116643137651
5.53125 -0.0192138618129294
5.54296875 -0.0192161513389673
5.5546875 -0.0192184838905797
5.56640625 -0.0192208455440794
5.578125 -0.0192232223818416
5.58984375 -0.0192256004921505
5.6015625 -0.0192279659690873
5.61328125 -0.0192303049124616
5.625 -0.0192326034277848
5.63671875 -0.0192348480228567
5.6484375 -0.0192370667884759
5.66015625 -0.0192392948008509
5.671875 -0.0192415476794285
5.68359375 -0.0192438410382296
5.6953125 -0.0192461904859386
5.70703125 -0.0192486116260222
5.71875 -0.0192511200568768
5.73046875 -0.0192537313720062
5.7421875 -0.0192564611602284
5.75390625 -0.0192593112520527
5.765625 -0.0192622234870193
5.77734375 -0.0192651806919769
5.7890625 -0.0192681727590233
5.80078125 -0.0192711895815515
5.8125 -0.0192742210542695
5.82421875 -0.0192772570732456
5.8359375 -0.0192802875359785
5.84765625 -0.0192833247993817
5.859375 -0.019286405717054
5.87109375 -0.0192895374102926
5.8828125 -0.0192927264861706
5.89453125 -0.0192959795515577
5.90625 -0.0192993032131062
5.91796875 -0.0193027040772422
5.9296875 -0.0193061887501597
5.94140625 -0.0193097631270837
5.953125 -0.0193134051593498
5.96484375 -0.0193171012498832
5.9765625 -0.0193208507393423
5.98828125 -0.0193246529677337
6 -0.0193285072744229
};
\addplot [semithick, color0]
table {%
0 -0.0943547272065065
0.01171875 -0.093959525524604
0.0234375 -0.0936226623905231
0.03515625 -0.0933403650020773
0.046875 -0.0931080331687496
0.05859375 -0.0929189991454928
0.0703125 -0.0927658209758398
0.08203125 -0.0926411522815955
0.09375 -0.0925376297698526
0.10546875 -0.0924450235355371
0.1171875 -0.0923540792364348
0.12890625 -0.0922610336784371
0.140625 -0.0921622736572979
0.15234375 -0.0920535946690339
0.1640625 -0.0919246724773349
0.17578125 -0.0917729875489289
0.1875 -0.0915985354979944
0.19921875 -0.0914013975163487
0.2109375 -0.0911789354413322
0.22265625 -0.0909264455069941
0.234375 -0.0906450264813224
0.24609375 -0.0903359444679713
0.2578125 -0.0900004785581612
0.26953125 -0.0896376416344564
0.28125 -0.0892460809524505
0.29296875 -0.0888264843294866
0.3046875 -0.0883795211599794
0.31640625 -0.0879058448865796
0.328125 -0.0874060955246517
0.33984375 -0.0868805549959392
0.3515625 -0.0863277069710467
0.36328125 -0.0857476570652289
0.375 -0.085140855789773
0.38671875 -0.0845077657730668
0.3984375 -0.0838488631754886
0.41015625 -0.0831646387252567
0.421875 -0.0824555403601955
0.43359375 -0.0817208000280654
0.4453125 -0.0809614953316378
0.45703125 -0.0801796094401004
0.46875 -0.079377127686085
0.48046875 -0.0785560345281215
0.4921875 -0.077718310738068
0.50390625 -0.0768659308135201
0.515625 -0.0760005991694822
0.52734375 -0.0751225269055922
0.5390625 -0.0742334946549299
0.55078125 -0.0733356194242804
0.5625 -0.0724309966673231
0.57421875 -0.0715216999412054
0.5859375 -0.07060978074586
0.59765625 -0.0696972685460631
0.609375 -0.0687861798662222
0.62109375 -0.0678785758045288
0.6328125 -0.0669755700719516
0.64453125 -0.0660779615986851
0.65625 -0.0651865441617196
0.66796875 -0.0643021069347472
0.6796875 -0.0634254349321733
0.69140625 -0.0625573093472299
0.703125 -0.0616985077841961
0.71484375 -0.0608505309627215
0.7265625 -0.0600166075361875
0.73828125 -0.0591970320224079
0.75 -0.0583918060009616
0.76171875 -0.0576009325311551
0.7734375 -0.0568244156833731
0.78515625 -0.0560622601244144
0.796875 -0.0553144707568121
0.80859375 -0.0545810524121405
0.8203125 -0.0538636278531881
0.83203125 -0.0531651992156659
0.84375 -0.0524853982606514
0.85546875 -0.0518237605572202
0.8671875 -0.0511798203079901
0.87890625 -0.0505531105197324
0.890625 -0.0499431631809055
0.90234375 -0.0493495094461085
0.9140625 -0.0487716798274555
0.92578125 -0.0482093989482045
0.9375 -0.0476655769053248
0.94921875 -0.0471407076912065
0.9609375 -0.0466339723367721
0.97265625 -0.0461445518835146
0.984375 -0.0456716276008324
0.99609375 -0.045214381182771
1.0078125 -0.0447719949241647
1.01953125 -0.0443436518761828
1.03125 -0.0439285359812784
1.04296875 -0.0435258321875396
1.0546875 -0.0431357985361458
1.06640625 -0.0427601727991252
1.078125 -0.0423983690348955
1.08984375 -0.0420497016126531
1.1015625 -0.0417134844602413
1.11328125 -0.0413890311453983
1.125 -0.0410756731584488
1.13671875 -0.0407731676499289
1.1484375 -0.0404812054895505
1.16015625 -0.0401993499927206
1.171875 -0.0399271645258374
1.18359375 -0.0396642126004436
1.1953125 -0.039410057967102
1.20703125 -0.0391642647089945
1.21875 -0.0389261060724321
1.23046875 -0.0386949835040811
1.2421875 -0.0384707093045276
1.25390625 -0.0382530962177596
1.265625 -0.0380419572488809
1.27734375 -0.0378371057346485
1.2890625 -0.0376383554096644
1.30078125 -0.0374455204682263
1.3125 -0.0372584156218363
1.32421875 -0.0370768561523658
1.3359375 -0.0369002744162251
1.34765625 -0.0367280714654606
1.359375 -0.0365601709091631
1.37109375 -0.0363964981601805
1.3828125 -0.0362369787990702
1.39453125 -0.036081538579908
1.40625 -0.0359301034357227
1.41796875 -0.0357825994835549
1.4296875 -0.035638953029142
1.44140625 -0.0354990905712269
1.453125 -0.0353629040542051
1.46484375 -0.0352301448838881
1.4765625 -0.0351006780235468
1.48828125 -0.0349743863939548
1.5 -0.0348511530120249
1.51171875 -0.03473086098032
1.5234375 -0.0346133934780828
1.53515625 -0.0344986337537839
1.546875 -0.0343864651191902
1.55859375 -0.0342767709449503
1.5703125 -0.0341694346577003
1.58203125 -0.0340645447655066
1.59375 -0.0339623043785817
1.60546875 -0.0338625969583943
1.6171875 -0.0337653027615853
1.62890625 -0.0336703027336213
1.640625 -0.0335774784779453
1.65234375 -0.033486712225696
1.6640625 -0.0333978868059988
1.67578125 -0.0333109241228972
1.6875 -0.0332258462898347
1.69921875 -0.0331426237533009
1.7109375 -0.0330612239859446
1.72265625 -0.0329816151980784
1.734375 -0.0329037663117878
1.74609375 -0.0328276469354933
1.7578125 -0.0327532273389662
1.76953125 -0.032680478428798
1.78125 -0.0326092017120413
1.79296875 -0.0325391671882996
1.8046875 -0.0324704003385673
1.81640625 -0.032402928972216
1.828125 -0.0323367816360177
1.83984375 -0.0322719875821595
1.8515625 -0.032208576737055
1.86328125 -0.0321465796709481
1.875 -0.0320860275683138
1.88671875 -0.0320269521990526
1.8984375 -0.0319689267717918
1.91015625 -0.0319114416731532
1.921875 -0.031854626875422
1.93359375 -0.031798615826069
1.9453125 -0.0317435425736552
1.95703125 -0.031689541731355
1.96875 -0.0316367484421526
1.98046875 -0.0315852983457099
1.9921875 -0.0315353275469083
2.00390625 -0.0314863478551841
2.015625 -0.0314376698407447
2.02734375 -0.0313894244180874
2.0390625 -0.031341746736882
2.05078125 -0.0312947723069432
2.0625 -0.0312486369727358
2.07421875 -0.0312034768888729
2.0859375 -0.0311594284966117
2.09765625 -0.0311166285013451
2.109375 -0.0310750292335974
2.12109375 -0.031033720169546
2.1328125 -0.0309926628855982
2.14453125 -0.0309519820334708
2.15625 -0.0309118024300124
2.16796875 -0.0308722490424664
2.1796875 -0.0308334469739874
2.19140625 -0.0307955214494066
2.203125 -0.0307585978012512
2.21484375 -0.0307228014560136
2.2265625 -0.0306880115080679
2.23828125 -0.0306535467282608
2.25 -0.0306194325417854
2.26171875 -0.0305857525864792
2.2734375 -0.0305525905649806
2.28515625 -0.0305200302416298
2.296875 -0.0304881554389321
2.30859375 -0.0304570500335842
2.3203125 -0.0304267775408533
2.33203125 -0.0303970689825373
2.34375 -0.0303678262141632
2.35546875 -0.0303390623577338
2.3671875 -0.0303107905299702
2.37890625 -0.0302830238421394
2.390625 -0.0302557753996744
2.40234375 -0.0302290583015819
2.4140625 -0.030202885639641
2.42578125 -0.0301772606090474
2.4375 -0.0301520910394554
2.44921875 -0.0301273636976757
2.4609375 -0.0301030942506704
2.47265625 -0.0300792983515137
2.484375 -0.0300559916407104
2.49609375 -0.0300331897473635
2.5078125 -0.030010908290197
2.51953125 -0.0299891628784291
2.53125 -0.0299679691124983
2.54296875 -0.0299473425846414
2.5546875 -0.0299273375110944
2.56640625 -0.0299079719832742
2.578125 -0.0298891789740957
2.58984375 -0.0298708910234851
2.6015625 -0.0298530406738442
2.61328125 -0.0298355604746781
2.625 -0.0298183829871664
2.63671875 -0.029801440788675
2.6484375 -0.0297846664772109
2.66015625 -0.0297679940996202
2.671875 -0.0297516986066419
2.68359375 -0.0297359942184827
2.6953125 -0.0297208399444384
2.70703125 -0.0297061948403798
2.71875 -0.0296920180134972
2.73046875 -0.029678268626969
2.7421875 -0.0296649059045524
2.75390625 -0.0296518891350991
2.765625 -0.0296391776769914
2.77734375 -0.0296267309625041
2.7890625 -0.0296146658619356
2.80078125 -0.029603418549929
2.8125 -0.0295928726726603
2.82421875 -0.0295828659131849
2.8359375 -0.0295732360178515
2.84765625 -0.0295638208001958
2.859375 -0.0295544581453105
2.87109375 -0.0295449860146899
2.8828125 -0.0295353152104556
2.89453125 -0.0295260030573814
2.90625 -0.0295171720017516
2.91796875 -0.0295087862134291
2.9296875 -0.0295008098990278
2.94140625 -0.0294932073041993
2.953125 -0.0294859427158731
2.96484375 -0.0294789804644482
2.9765625 -0.0294722849259401
2.98828125 -0.0294658448398147
3 -0.029459876198187
3.01171875 -0.0294543772683769
3.0234375 -0.0294492712515877
3.03515625 -0.0294444813707036
3.046875 -0.0294399308713969
3.05859375 -0.029435543023303
3.0703125 -0.0294312411212665
3.08203125 -0.0294269484866565
3.09375 -0.029422588468751
3.10546875 -0.0294182723960655
3.1171875 -0.0294143082289056
3.12890625 -0.0294106812133308
3.140625 -0.0294073685539688
3.15234375 -0.0294043474870217
3.1640625 -0.0294015952811974
3.17578125 -0.029399089238606
3.1875 -0.0293968066956216
3.19921875 -0.0293947354365278
3.2109375 -0.0293929411412871
3.22265625 -0.0293914176312622
3.234375 -0.0293901377924744
3.24609375 -0.0293890745135213
3.2578125 -0.0293882006857496
3.26953125 -0.0293874892034325
3.28125 -0.0293869129639551
3.29296875 -0.0293864448680051
3.3046875 -0.029386083703345
3.31640625 -0.0293859604695842
3.328125 -0.029386081179418
3.33984375 -0.0293864263224395
3.3515625 -0.0293869764256742
3.36328125 -0.0293877120537343
3.375 -0.029388613808969
3.38671875 -0.0293896623316052
3.3984375 -0.0293908382998816
3.41015625 -0.0293921224301753
3.421875 -0.0293935118057088
3.43359375 -0.0293950667802687
3.4453125 -0.0293967999070289
3.45703125 -0.0293987166382403
3.46875 -0.029400822405927
3.48046875 -0.0294031226218116
3.4921875 -0.0294056226772651
3.50390625 -0.0294083279432848
3.515625 -0.0294112437704982
3.52734375 -0.029414393320933
3.5390625 -0.0294177837482097
3.55078125 -0.0294213823046925
3.5625 -0.029425156052925
3.57421875 -0.0294290720950854
3.5859375 -0.0294330975726702
3.59765625 -0.0294371996661817
3.609375 -0.0294413455948249
3.62109375 -0.0294455026162082
3.6328125 -0.0294496551560143
3.64453125 -0.0294538717028712
3.65625 -0.0294581949476584
3.66796875 -0.0294626614905958
3.6796875 -0.0294673078990169
3.69140625 -0.0294721707075433
3.703125 -0.029477286418307
3.71484375 -0.0294826915012228
3.7265625 -0.0294884223943094
3.73828125 -0.0294945123330734
3.75 -0.0295008790070674
3.76171875 -0.0295074366523151
3.7734375 -0.0295141371153232
3.78515625 -0.0295209322751582
3.796875 -0.0295277740429241
3.80859375 -0.0295346143612639
3.8203125 -0.0295414052038854
3.83203125 -0.0295481001961358
3.84375 -0.0295547849383868
3.85546875 -0.0295615545817308
3.8671875 -0.0295684431615282
3.87890625 -0.029575484695998
3.890625 -0.0295827131864361
3.90234375 -0.0295901626174606
3.9140625 -0.0295978669572823
3.92578125 -0.0296058601580016
3.9375 -0.0296141674728094
3.94921875 -0.0296227034703902
3.9609375 -0.0296314066001707
3.97265625 -0.0296402371707634
3.984375 -0.0296491555042951
3.99609375 -0.0296581219360211
4.0078125 -0.0296670968139597
4.01953125 -0.0296760404985431
4.03125 -0.0296849133622886
4.04296875 -0.0296936830830861
4.0546875 -0.0297024659444376
4.06640625 -0.0297113338042767
4.078125 -0.0297203114386458
4.08984375 -0.029729423617963
4.1015625 -0.0297386951071739
4.11328125 -0.0297481506659141
4.125 -0.0297578150486836
4.13671875 -0.0297676887471961
4.1484375 -0.0297776720857177
4.16015625 -0.0297877359966513
4.171875 -0.0297978627539619
4.18359375 -0.0298080346319714
4.1953125 -0.029818233905246
4.20703125 -0.0298284428484888
4.21875 -0.0298386437364357
4.23046875 -0.0298488199252266
4.2421875 -0.0298589963164358
4.25390625 -0.0298691966217346
4.265625 -0.0298794297177983
4.27734375 -0.0298897044829381
4.2890625 -0.0299000297970946
4.30078125 -0.0299104145418353
4.3125 -0.0299208676003529
4.32421875 -0.029931397857467
4.3359375 -0.0299420141996295
4.34765625 -0.0299527255149311
4.359375 -0.0299635122410652
4.37109375 -0.029974332377482
4.3828125 -0.0299851704672488
4.39453125 -0.0299960111452795
4.40625 -0.0300068390415699
4.41796875 -0.0300176387812038
4.4296875 -0.0300283949843624
4.44140625 -0.0300390922663374
4.453125 -0.0300497152415554
4.46484375 -0.0300602832949812
4.4765625 -0.0300708280742554
4.48828125 -0.0300813546692152
4.5 -0.0300918681759065
4.51171875 -0.0301023736964757
4.5234375 -0.0301128763390656
4.53515625 -0.0301233812177176
4.546875 -0.0301338934522785
4.55859375 -0.0301444181683135
4.5703125 -0.0301549562968751
4.58203125 -0.0301654673687333
4.59375 -0.0301759368395356
4.60546875 -0.0301863607167678
4.6171875 -0.0301967349991409
4.62890625 -0.030207055676743
4.640625 -0.0302173187311979
4.65234375 -0.0302275201358286
4.6640625 -0.030237655855826
4.67578125 -0.0302477218484234
4.6875 -0.0302577255226922
4.69921875 -0.0302676880680379
4.7109375 -0.030277601195363
4.72265625 -0.0302874552799973
4.734375 -0.030297240704544
4.74609375 -0.0303069478586559
4.7578125 -0.0303165671388253
4.76953125 -0.0303260889481874
4.78125 -0.0303355031836502
4.79296875 -0.0303447997606283
4.8046875 -0.0303539896842959
4.81640625 -0.0303630885360764
4.828125 -0.0303721118932495
4.83984375 -0.0303810753291417
4.8515625 -0.0303899944133219
4.86328125 -0.0303988847118012
4.875 -0.0304077617872384
4.88671875 -0.0304166410558295
4.8984375 -0.030425522636683
4.91015625 -0.0304343782816912
4.921875 -0.0304431766907849
4.93359375 -0.0304518865644332
4.9453125 -0.0304604766033994
4.95703125 -0.0304689155085142
4.96875 -0.030477171980468
4.98046875 -0.0304852147196201
4.9921875 -0.0304930124258273
5.00390625 -0.0305005350997768
5.015625 -0.0305077930218061
5.02734375 -0.0305148429980652
5.0390625 -0.030521744379372
5.05078125 -0.0305285565226233
5.0625 -0.030535338791055
5.07421875 -0.0305421505545241
5.0859375 -0.0305490511898083
5.09765625 -0.030556100080928
5.109375 -0.0305633566194867
5.12109375 -0.0305708412022757
5.1328125 -0.0305783800089814
5.14453125 -0.0305858764059665
5.15625 -0.0305932509252824
5.16796875 -0.0306004240833579
5.1796875 -0.0306073163808263
5.19140625 -0.0306138483023901
5.203125 -0.0306199403167291
5.21484375 -0.0306255293412035
5.2265625 -0.0306307810810657
5.23828125 -0.0306358208910717
5.25 -0.0306407277752023
5.26171875 -0.0306455807570671
5.2734375 -0.0306504588799956
5.28515625 -0.0306554412071423
5.296875 -0.0306606068216086
5.30859375 -0.0306660348265793
5.3203125 -0.0306717992764034
5.33203125 -0.0306778264649748
5.34375 -0.0306839838142929
5.35546875 -0.0306901621084227
5.3671875 -0.0306962520990734
5.37890625 -0.030702144505575
5.390625 -0.030707730014899
5.40234375 -0.0307128992817227
5.4140625 -0.0307175429285379
5.42578125 -0.0307215515458033
5.4375 -0.030724824946476
5.44921875 -0.0307276350116321
5.4609375 -0.0307302481881516
5.47265625 -0.030732796580484
5.484375 -0.0307354123350752
5.49609375 -0.0307382276402853
5.5078125 -0.030741374726344
5.51953125 -0.0307449858653424
5.53125 -0.0307491849504013
5.54296875 -0.0307537173770524
5.5546875 -0.0307583335402913
5.56640625 -0.0307629287603405
5.578125 -0.0307673983208534
5.58984375 -0.0307716374690759
5.6015625 -0.0307755414160393
5.61328125 -0.0307790053367868
5.625 -0.030781924370633
5.63671875 -0.0307841957204611
5.6484375 -0.0307859519585794
5.66015625 -0.0307874116097258
5.671875 -0.030788699929307
5.68359375 -0.0307899422172682
5.6953125 -0.0307912638178336
5.70703125 -0.0307927901192795
5.71875 -0.0307946465537398
5.73046875 -0.0307969585970441
5.7421875 -0.0307998517685884
5.75390625 -0.0308033422578282
5.765625 -0.0308069569803621
5.77734375 -0.030810532076672
5.7890625 -0.0308139588980939
5.80078125 -0.0308171287557502
5.8125 -0.0308199329208495
5.82421875 -0.0308222626250181
5.8359375 -0.0308240090606629
5.84765625 -0.0308252702745351
5.859375 -0.0308263826375126
5.87109375 -0.0308274178015768
5.8828125 -0.0308284427769038
5.89453125 -0.0308295245986546
5.90625 -0.03083073032681
5.91796875 -0.0308321270460148
5.9296875 -0.03083378186543
5.94140625 -0.03083575393929
5.953125 -0.0308377886702149
5.96484375 -0.0308397262018957
5.9765625 -0.0308415519034742
5.98828125 -0.0308432511380791
6 -0.0308448092628704
};
\addplot [semithick, color1]
table {%
0 -0.0021143631034574
0.01171875 -0.00173094809756991
0.0234375 -0.00136229773668493
0.03515625 -0.00100820201860652
0.046875 -0.000668413466724006
0.05859375 -0.000343032233906736
0.0703125 -3.16300214063126e-05
0.08203125 0.000266386129698224
0.09375 0.000551626890707452
0.10546875 0.000824541700506018
0.1171875 0.00108541840182643
0.12890625 0.00133473594383576
0.140625 0.00157298233914485
0.15234375 0.00180066554330786
0.1640625 0.00201839320002131
0.17578125 0.00222656881024868
0.1875 0.00242554324028277
0.19921875 0.00261566779055555
0.2109375 0.00279742394491857
0.22265625 0.00297136522368125
0.234375 0.00313775459425071
0.24609375 0.00329684757322127
0.2578125 0.00344889945854379
0.26953125 0.0035943842819016
0.28125 0.00373372022991272
0.29296875 0.00386708323219851
0.3046875 0.00399465039196797
0.31640625 0.00411659996375273
0.328125 0.00423311130714518
0.33984375 0.00434443427489105
0.3515625 0.00445111994743665
0.36328125 0.0045533061953998
0.375 0.00465105756633426
0.38671875 0.00474443844452065
0.3984375 0.00483351290247829
0.41015625 0.00491834457079635
0.421875 0.00499901302665139
0.43359375 0.00507600875027322
0.4453125 0.00514946146623067
0.45703125 0.00521926948307282
0.46875 0.00528533043942616
0.48046875 0.00534754148699545
0.4921875 0.0054057994795373
0.50390625 0.00546000116780687
0.515625 0.00551010315266419
0.52734375 0.00555643076162488
0.5390625 0.00559899739213741
0.55078125 0.0056377409132675
0.5625 0.00567260153552903
0.57421875 0.00570352193563935
0.5859375 0.00573044735318197
0.59765625 0.00575332565917654
0.609375 0.00577210827878909
0.62109375 0.00578682458613847
0.6328125 0.00579760693044273
0.64453125 0.00580459134448555
0.65625 0.00580791499825822
0.66796875 0.00580771597402212
0.6796875 0.00580413304751183
0.69140625 0.00579730547527862
0.703125 0.00578737278817457
0.71484375 0.00577442241895795
0.7265625 0.00575838898044371
0.73828125 0.00573938156073469
0.75 0.00571752694449522
0.76171875 0.0056929499335888
0.7734375 0.00566577329934555
0.78515625 0.00563611775029387
0.796875 0.00560410191535644
0.80859375 0.0055698423425103
0.8203125 0.00553333939012104
0.83203125 0.00549445965893273
0.84375 0.00545327770407864
0.85546875 0.00540987358383703
0.8671875 0.00536432668372997
0.87890625 0.00531671581710984
0.890625 0.00526711931917651
0.90234375 0.0052156151344253
0.9140625 0.00516228089752559
0.92578125 0.00510716954377296
0.9375 0.00504995588227085
0.94921875 0.00499067177193321
0.9609375 0.00492952193749939
0.97265625 0.00486671173070242
0.984375 0.00480244706884987
0.99609375 0.00473693437095839
1.0078125 0.00467038049144186
1.01953125 0.00460299265135309
1.03125 0.00453497836717921
1.04296875 0.0044665453771908
1.0546875 0.00439772425470744
1.06640625 0.00432828502502666
1.078125 0.00425836745601507
1.08984375 0.00418812728751725
1.1015625 0.00411772004543401
1.11328125 0.00404730097969239
1.125 0.00397702616217801
1.13671875 0.00390705608270097
1.1484375 0.00383749197029033
1.16015625 0.00376841838076221
1.171875 0.00369991902664999
1.18359375 0.0036320767577428
1.1953125 0.00356497354469054
1.20703125 0.00349869046567549
1.21875 0.00343347411337088
1.23046875 0.00336951544179874
1.2421875 0.00330677994275372
1.25390625 0.00324523234153869
1.265625 0.00318483677069049
1.27734375 0.00312555679981029
1.2890625 0.00306735546497998
1.30078125 0.00301019529776496
1.3125 0.00295403835380292
1.32421875 0.00289884624097903
1.3359375 0.00284478338642527
1.34765625 0.00279204172792897
1.359375 0.0027405428996107
1.37109375 0.0026902077412873
1.3828125 0.00264095717864307
1.39453125 0.0025927122425371
1.40625 0.00254539408712164
1.41796875 0.0024989240067715
1.4296875 0.00245322345182458
1.44140625 0.00240821404313357
1.453125 0.00236386862873985
1.46484375 0.00232035497793327
1.4765625 0.00227765832081539
1.48828125 0.00223573701501874
1.5 0.00219454964217649
1.51171875 0.00215405500808157
1.5234375 0.00211421214272942
1.53515625 0.00207498030024464
1.546875 0.00203631895869134
1.55859375 0.00199818781976738
1.5703125 0.00196054680838238
1.58203125 0.00192339115823359
1.59375 0.00188675250108464
1.60546875 0.00185061922818624
1.6171875 0.00181497905824071
1.62890625 0.00177981964365651
1.640625 0.00174512857477072
1.65234375 0.00171089338403001
1.6640625 0.00167710155012996
1.67578125 0.00164372485129332
1.6875 0.00161072498360161
1.69921875 0.00157811389017578
1.7109375 0.00154590552188637
1.72265625 0.00151411365607239
1.734375 0.00148275190201571
1.74609375 0.00145183370651035
1.7578125 0.00142137235952679
1.76953125 0.0013913809999713
1.78125 0.00136182117491681
1.79296875 0.00133263226237697
1.8046875 0.00130382271087794
1.81640625 0.00127540120467068
1.828125 0.00124737622438351
1.83984375 0.00121975605466115
1.8515625 0.00119254879183423
1.86328125 0.00116576235161918
1.875 0.00113940447684849
1.88671875 0.00111348274523151
1.8984375 0.0010879591140528
1.91015625 0.0010627862752046
1.921875 0.00103797949297333
1.93359375 0.00101355413643891
1.9453125 0.000989525407612457
1.95703125 0.000965908349322355
1.96875 0.000942717853197785
1.98046875 0.000919968667749597
1.9921875 0.000897675406548577
2.00390625 0.000875807320183588
2.015625 0.000854305462378739
2.02734375 0.000833161888404495
2.0390625 0.000812368830656831
2.05078125 0.000791918443859175
2.0625 0.000771802809677935
2.07421875 0.000752013941320988
2.0859375 0.000732543788119329
2.09765625 0.000713384240091622
2.109375 0.000694522563132023
2.12109375 0.000675931515373159
2.1328125 0.000657615838823559
2.14453125 0.000639585005311095
2.15625 0.000621848480822412
2.16796875 0.000604415727465861
2.1796875 0.000587296205489845
2.19140625 0.000570499375356541
2.203125 0.000554034699871104
2.21484375 0.000537911646366237
2.2265625 0.000522123971816162
2.23828125 0.000506614101936495
2.25 0.000491352267424219
2.26171875 0.000476311842404633
2.2734375 0.000461466236950641
2.28515625 0.000446788896333331
2.296875 0.000432253300345505
2.30859375 0.000417832962698118
2.3203125 0.000403504520354673
2.33203125 0.000389301987642118
2.34375 0.000375249563496527
2.35546875 0.000361356747117271
2.3671875 0.000347633101771039
2.37890625 0.00033408825368893
2.390625 0.000320731890985642
2.40234375 0.000307573762600641
2.4140625 0.000294623677261301
2.42578125 0.000281890030419551
2.4375 0.000269353879307879
2.44921875 0.000256981866975475
2.4609375 0.000244742196321615
2.47265625 0.000232603119512093
2.484375 0.000220532936817943
2.49609375 0.000208499995518399
2.5078125 0.000196472688868126
2.51953125 0.000184419455128747
2.53125 0.000172308776664588
2.54296875 0.000160109179102703
2.5546875 0.000147815842156466
2.56640625 0.000135477553343839
2.578125 0.000123134253316118
2.58984375 0.000110825816719299
2.6015625 9.85921929823785e-05
2.61328125 8.64734039462233e-05
2.625 7.45095414467016e-05
2.63671875 6.27407648518918e-05
2.6484375 5.12072985536453e-05
2.66015625 3.99493752234824e-05
2.671875 2.89712544133197e-05
2.68359375 1.81990392758798e-05
2.6953125 7.5510954005872e-06
2.70703125 -3.05417896809684e-06
2.71875 -1.36983546974866e-05
2.73046875 -2.44629732206326e-05
2.7421875 -3.54295476773488e-05
2.75390625 -4.66795637424048e-05
2.765625 -5.82944801408005e-05
2.77734375 -7.03557288501348e-05
2.7890625 -8.28629744035014e-05
2.80078125 -9.55392822990875e-05
2.8125 -0.000108267702174036
2.82421875 -0.000120950312398519
2.8359375 -0.000133489123697972
2.84765625 -0.000145786082126957
2.859375 -0.000157743072326608
2.87109375 -0.000169261921065669
2.8828125 -0.000180276590317772
2.89453125 -0.000191047733000512
2.90625 -0.000201720292474567
2.91796875 -0.000212376705284251
2.9296875 -0.000223099399503409
2.94140625 -0.000233970795034012
2.953125 -0.000245073303768554
2.96484375 -0.000256489329616271
2.9765625 -0.000268301268393054
2.98828125 -0.00028057252143321
3 -0.000293124434655334
3.01171875 -0.00030581931925727
3.0234375 -0.000318564229069416
3.03515625 -0.000331266191484918
3.046875 -0.000343832209148583
3.05859375 -0.000356169261752723
3.0703125 -0.000368184307939973
3.08203125 -0.000379784287313054
3.09375 -0.000390876122551419
3.10546875 -0.000401522307915066
3.1171875 -0.000412024922009222
3.12890625 -0.000422479618637349
3.140625 -0.000432976072269468
3.15234375 -0.000443603961695037
3.1640625 -0.000454452969555901
3.17578125 -0.000465612781865919
3.1875 -0.000477173087517418
3.19921875 -0.000489188418503442
3.2109375 -0.000501390911240074
3.22265625 -0.000513646780892493
3.234375 -0.000525882772040869
3.24609375 -0.000538025625695937
3.2578125 -0.00055000208021908
3.26953125 -0.00056173887225723
3.28125 -0.000573162737692496
3.29296875 -0.000584200412606594
3.3046875 -0.000594809854518463
3.31640625 -0.000605160584392724
3.328125 -0.000615352374100876
3.33984375 -0.000625459959833857
3.3515625 -0.000635558084512416
3.36328125 -0.000645721497234908
3.375 -0.000656024952741752
3.38671875 -0.000666543210896671
3.3984375 -0.000677351036184659
3.41015625 -0.000688523197226731
3.421875 -0.000700072320807995
3.43359375 -0.000711743460750075
3.4453125 -0.000723428569768846
3.45703125 -0.000735044785788063
3.46875 -0.000746509250287141
3.48046875 -0.000757739108892349
3.4921875 -0.000768651511946178
3.50390625 -0.000779163615054699
3.515625 -0.00078919257961311
3.52734375 -0.000798811196239374
3.5390625 -0.000808248636818493
3.55078125 -0.000817576092749301
3.5625 -0.000826863421780164
3.57421875 -0.000836180485364872
3.5859375 -0.00084559714821889
3.59765625 -0.000855183277885997
3.609375 -0.000865008744315087
3.62109375 -0.000875143419447338
3.6328125 -0.000885606136069682
3.64453125 -0.000896192062092187
3.65625 -0.000906807794401679
3.66796875 -0.000917379710024204
3.6796875 -0.000927834189754001
3.69140625 -0.000938097618453577
3.703125 -0.000948096385305471
3.71484375 -0.000957756884015663
3.7265625 -0.000967005512968701
3.73828125 -0.000975776939653982
3.75 -0.000984285504377579
3.76171875 -0.000992697086678238
3.7734375 -0.0010010703989604
3.78515625 -0.00100946415665844
3.796875 -0.00101793707797055
3.80859375 -0.00102654788358603
3.8203125 -0.00103535529640592
3.83203125 -0.00104441563653148
3.84375 -0.00105359469963482
3.85546875 -0.00106276028229226
3.8671875 -0.0010718738989095
3.87890625 -0.00108089706455877
3.890625 -0.00108979129506335
3.90234375 -0.00109851810705813
3.9140625 -0.00110703901802641
3.92578125 -0.00111531554631279
3.9375 -0.00112331999200222
3.94921875 -0.00113115593867413
3.9609375 -0.00113888499608017
3.97265625 -0.00114654031433705
3.984375 -0.00115415504796649
3.99609375 -0.00116176235580367
4.0078125 -0.00116939540089918
4.01953125 -0.00117708735041487
4.03125 -0.00118487137551336
4.04296875 -0.00119277407855654
4.0546875 -0.00120068773414838
4.06640625 -0.00120854364322463
4.078125 -0.00121631538924385
4.08984375 -0.00122397655398858
4.1015625 -0.00123150071758727
4.11328125 -0.00123886145852344
4.125 -0.00124603235363179
4.13671875 -0.00125300883207314
4.1484375 -0.00125987789573232
4.16015625 -0.00126666471300969
4.171875 -0.00127338433261304
4.18359375 -0.00128005180717394
4.1953125 -0.0012866821932209
4.20703125 -0.0012932905511517
4.21875 -0.00129989194520478
4.23046875 -0.00130650071222896
4.2421875 -0.00131309945072187
4.25390625 -0.00131966159025065
4.265625 -0.00132616895480817
4.27734375 -0.00133260336642493
4.2890625 -0.00133894664518212
4.30078125 -0.00134518060921958
4.3125 -0.00135128707473872
4.32421875 -0.00135724785600018
4.3359375 -0.00136304476531649
4.34765625 -0.00136865961303957
4.359375 -0.00137410285481587
4.37109375 -0.00137942028345029
4.3828125 -0.00138463850170214
4.39453125 -0.00138978403277856
4.40625 -0.00139488340609619
4.41796875 -0.00139996315726696
4.4296875 -0.00140504982808028
4.44140625 -0.00141016996648165
4.453125 -0.00141535012226112
4.46484375 -0.00142057309798688
4.4765625 -0.00142578293771341
4.48828125 -0.00143094582683241
4.5 -0.00143602794583176
4.51171875 -0.00144099547028454
4.5234375 -0.00144581457082992
4.53515625 -0.00145045141314599
4.546875 -0.00145487215791455
4.55859375 -0.00145904296077776
4.5703125 -0.00146293556288622
4.58203125 -0.00146659967485743
4.59375 -0.00147009501897104
4.60546875 -0.00147347187677598
4.6171875 -0.00147678053977876
4.62890625 -0.00148007130946827
4.640625 -0.00148339449733527
4.65234375 -0.00148680042488647
4.6640625 -0.00149033942365327
4.67578125 -0.00149406183519507
4.6875 -0.00149795697091773
4.69921875 -0.00150186952996361
4.7109375 -0.00150573429629656
4.72265625 -0.00150949173497823
4.734375 -0.00151308230207966
4.74609375 -0.00151644644460749
4.7578125 -0.00151952460042514
4.76953125 -0.00152225719816851
4.78125 -0.00152459509408568
4.79296875 -0.00152666859668017
4.8046875 -0.00152857853757147
4.81640625 -0.00153038269588941
4.828125 -0.00153213886092058
4.83984375 -0.00153390483216808
4.8515625 -0.00153573841941358
4.86328125 -0.00153769744278138
4.875 -0.00153983973280486
4.88671875 -0.00154221913597705
4.8984375 -0.00154476217220775
4.91015625 -0.00154736675872317
4.921875 -0.00154996031166627
4.93359375 -0.00155247023675572
4.9453125 -0.00155482392917222
4.95703125 -0.00155694877345426
4.96875 -0.00155877214340322
4.98046875 -0.00156022140199784
4.9921875 -0.00156122390131802
5.00390625 -0.00156172062987808
5.015625 -0.00156182283062464
5.02734375 -0.00156166057702523
5.0390625 -0.00156134535608614
5.05078125 -0.00156098867214742
5.0625 -0.00156070204702551
5.07421875 -0.00156059702018338
5.0859375 -0.00156078514892839
5.09765625 -0.00156137800863765
5.109375 -0.00156248719301108
5.12109375 -0.00156413750193064
5.1328125 -0.0015659528544526
5.14453125 -0.00156777128204664
5.15625 -0.00156947133178925
5.16796875 -0.00157093153308439
5.1796875 -0.00157203039752357
5.19140625 -0.00157264641879757
5.203125 -0.00157265807265989
5.21484375 -0.00157197421226902
5.2265625 -0.00157090501336074
5.23828125 -0.00156964265696801
5.25 -0.00156828882081697
5.26171875 -0.00156694519747997
5.2734375 -0.00156571349451567
5.28515625 -0.00156469543464531
5.296875 -0.00156399275596496
5.30859375 -0.00156370721219401
5.3203125 -0.00156393146999657
5.33203125 -0.00156452302997143
5.34375 -0.00156530702156757
5.35546875 -0.00156616092562989
5.3671875 -0.00156696220596806
5.37890625 -0.00156758830914979
5.390625 -0.00156791666437067
5.40234375 -0.00156782468340042
5.4140625 -0.00156718976060561
5.42578125 -0.00156588927304879
5.4375 -0.00156381209829162
5.44921875 -0.00156129876365423
5.4609375 -0.0015586515265182
5.47265625 -0.00155600019479417
5.484375 -0.00155347459409126
5.49609375 -0.0015512045679275
5.5078125 -0.00154931997802338
5.51953125 -0.00154795070467832
5.53125 -0.00154721742867305
5.54296875 -0.00154683549627265
5.5546875 -0.00154655121421787
5.56640625 -0.00154627391016043
5.578125 -0.00154591289983984
5.58984375 -0.0015453774869775
5.6015625 -0.0015445769632278
5.61328125 -0.00154342060818647
5.625 -0.00154181768945598
5.63671875 -0.00153967958417564
5.6484375 -0.00153714626423112
5.66015625 -0.00153441483867852
5.671875 -0.00153158226624669
5.68359375 -0.00152874551767714
5.6953125 -0.00152600157579755
5.70703125 -0.00152344743565536
5.71875 -0.00152118010471157
5.73046875 -0.00151929660309474
5.7421875 -0.00151789396391512
5.75390625 -0.00151698002506842
5.765625 -0.00151617067887926
5.77734375 -0.00151534375405308
5.7890625 -0.0015144226715561
5.80078125 -0.00151333084305879
5.8125 -0.00151199167093307
5.82421875 -0.00151032854829957
5.8359375 -0.00150826485912508
5.84765625 -0.00150587709666184
5.859375 -0.00150341169721558
5.87109375 -0.00150091450893177
5.8828125 -0.0014984278956142
5.89453125 -0.00149599422558774
5.90625 -0.0014936558717468
5.91796875 -0.001491455211616
5.9296875 -0.0014894346274226
5.94140625 -0.00148763137914465
5.953125 -0.00148588143640981
5.96484375 -0.00148408253116963
5.9765625 -0.00148222586179709
5.98828125 -0.00148030262584765
6 -0.00147830402005403
};
\addplot [semithick, color2]
table {%
0 -0.00530612178899927
0.01171875 -0.00484151646780535
0.0234375 -0.00439712761809545
0.03515625 -0.00397224686039723
0.046875 -0.00356612230505224
0.05859375 -0.00317819249112957
0.0703125 -0.00280774719491409
0.08203125 -0.0024540050775164
0.09375 -0.00211616963872221
0.10546875 -0.00179340813990577
0.1171875 -0.00148504832100793
0.12890625 -0.00119055777479421
0.140625 -0.000909396731887668
0.15234375 -0.000640978691035889
0.1640625 -0.000384358562687375
0.17578125 -0.00013902469940996
0.1875 9.53992528700222e-05
0.19921875 0.000319291072999225
0.2109375 0.000533232866768425
0.22265625 0.000737944734052009
0.234375 0.000933713672460741
0.24609375 0.00112081635202742
0.2578125 0.00129953012512006
0.26953125 0.00147040723893772
0.28125 0.00163394118824479
0.29296875 0.00179032762059515
0.3046875 0.00193976397209895
0.31640625 0.00208244941610728
0.328125 0.00221858478289715
0.33984375 0.00234844758233957
0.3515625 0.00247264616654275
0.36328125 0.00259134909542682
0.375 0.00270464579733787
0.38671875 0.00281262514499661
0.3984375 0.00291537526042056
0.41015625 0.00301298334332197
0.421875 0.00310555244277477
0.43359375 0.00319360481072495
0.4453125 0.00327728795090976
0.45703125 0.00335651081705438
0.46875 0.00343118111638647
0.48046875 0.00350120552743627
0.4921875 0.00356648992595773
0.50390625 0.00362693961897116
0.515625 0.00368252110237598
0.52734375 0.00373358169103929
0.5390625 0.00378015013446055
0.55078125 0.00382217780761802
0.5625 0.00385961869048498
0.57421875 0.00389242950468082
0.5859375 0.0039205698157914
0.59765625 0.00394400210135813
0.609375 0.00396269246591575
0.62109375 0.00397667985854587
0.6328125 0.00398611659810941
0.64453125 0.00399116397414536
0.65625 0.00399198454210331
0.66796875 0.00398874185597914
0.6796875 0.00398160021079728
0.69140625 0.00397072439493873
0.703125 0.00395627945231551
0.71484375 0.00393838502963984
0.7265625 0.0039170183523976
0.73828125 0.00389229680958415
0.75 0.0038643522641141
0.76171875 0.00383331443697462
0.7734375 0.0037993108747654
0.78515625 0.00376246693281791
0.796875 0.00372290577389393
0.80859375 0.00368074838246365
0.8203125 0.003636047490808
0.83203125 0.00358876241959142
0.84375 0.0035389600818248
0.85546875 0.00348671019353984
0.8671875 0.00343208192174501
0.87890625 0.00337514399040456
0.890625 0.00331596477694846
0.90234375 0.00325461239931298
0.9140625 0.00319115479351205
0.92578125 0.0031256407646681
0.9375 0.00305783572523791
0.94921875 0.00298780731584791
0.9609375 0.00291576103842927
0.97265625 0.00284190303533956
0.984375 0.00276644001501403
0.99609375 0.00268957917683164
1.0078125 0.00261152813519569
1.01953125 0.00253249484282908
1.03125 0.00245268751328425
1.04296875 0.00237231454266781
1.0546875 0.00229140858096768
1.06640625 0.00220975513293525
1.078125 0.0021275165727356
1.08984375 0.0020448712257182
1.1015625 0.00196199711848375
1.11328125 0.00187907191933364
1.125 0.00179627261017965
1.13671875 0.00171374923773559
1.1484375 0.00163160296003089
1.16015625 0.00154992891177704
1.171875 0.00146882127718714
1.18359375 0.00138837327650875
1.1953125 0.00130867715523515
1.20703125 0.00122982417599463
1.21875 0.00115207123315112
1.23046875 0.00107561596419391
1.2421875 0.00100042831316555
1.25390625 0.000926477378894341
1.265625 0.000853731589867359
1.27734375 0.000782158734216336
1.2890625 0.00071172598913047
1.30078125 0.00064239994969588
1.3125 0.000574146657161603
1.32421875 0.00050693162663257
1.3359375 0.000440922122441402
1.34765625 0.000376311967234431
1.359375 0.00031302549436395
1.37109375 0.000250986184513505
1.3828125 0.000190117540980533
1.39453125 0.000130343107846769
1.40625 7.15864872371157e-05
1.41796875 1.37713556670195e-05
1.4296875 -4.31785205216115e-05
1.44140625 -9.93392706359167e-05
1.453125 -0.000154740189875073
1.46484375 -0.000209231730028302
1.4765625 -0.000262830772459759
1.48828125 -0.000315578777793922
1.5 -0.000367517021385783
1.51171875 -0.000418686592046282
1.5234375 -0.000469128390853185
1.53515625 -0.000518883130047219
1.546875 -0.000567991332013807
1.55859375 -0.000616493328349851
1.5703125 -0.000664429259016091
1.58203125 -0.000711802284933994
1.59375 -0.00075858002669115
1.60546875 -0.000804777262187441
1.6171875 -0.000850409501604379
1.62890625 -0.000895492339652043
1.640625 -0.000940041449886099
1.65234375 -0.000984072579122349
1.6640625 -0.00102760154194895
1.67578125 -0.00107065110195987
1.6875 -0.00111324234338834
1.69921875 -0.00115536844552989
1.7109375 -0.00119702167231183
1.72265625 -0.00123819446329516
1.734375 -0.00127887942735771
1.74609375 -0.00131906933635065
1.7578125 -0.00135875711872783
1.76953125 -0.00139793585314831
1.78125 -0.00143662252666988
1.79296875 -0.00147484630361035
1.8046875 -0.00151260572875419
1.81640625 -0.00154989935287473
1.828125 -0.00158672592726538
1.83984375 -0.00162308439553086
1.8515625 -0.00165897388539743
1.86328125 -0.00169439370054175
1.875 -0.00172934331243878
1.88671875 -0.00176382235222835
1.8984375 -0.00179784087435631
1.91015625 -0.00183140771991733
1.921875 -0.00186451562722196
1.93359375 -0.001897157435762
1.9453125 -0.00192932614535154
1.95703125 -0.0019610149073118
1.96875 -0.00199221701564028
1.98046875 -0.00202292589816419
1.9921875 -0.00205313510767827
2.00390625 -0.00208285191446609
2.015625 -0.00211210297522386
2.02734375 -0.00214090631902952
2.0390625 -0.00216927998093593
2.05078125 -0.00219724205917527
2.0625 -0.00222481070991485
2.07421875 -0.00225200414209811
2.0859375 -0.00227884061237104
2.09765625 -0.00230533842009419
2.109375 -0.00233151192991636
2.12109375 -0.00235734761356766
2.1328125 -0.00238283657928253
2.14453125 -0.00240797247262712
2.15625 -0.00243274892587288
2.16796875 -0.00245715955582491
2.1796875 -0.0024811979616225
2.19140625 -0.00250485772251164
2.203125 -0.00252813239558965
2.21484375 -0.00255101551352199
2.2265625 -0.00257351720215112
2.23828125 -0.00259569903490239
2.25 -0.0026175900443456
2.26171875 -0.00263921580928577
2.2734375 -0.00266060184953962
2.28515625 -0.00268177362702603
2.296875 -0.00270275654678796
2.30859375 -0.0027235759579459
2.3203125 -0.00274425416533939
2.33203125 -0.00276475880478625
2.34375 -0.00278506895968712
2.35546875 -0.00280517817965579
2.3671875 -0.00282507994211078
2.37890625 -0.00284476765359025
2.390625 -0.00286423465104128
2.40234375 -0.00288347420308336
2.4140625 -0.00290247951124623
2.42578125 -0.00292124731487055
2.4375 -0.00293981746324896
2.44921875 -0.00295821769953383
2.4609375 -0.00297646694648649
2.47265625 -0.00299458406227072
2.484375 -0.00301258784221161
2.49609375 -0.00303049702049481
2.5078125 -0.00304833027180647
2.51953125 -0.00306610621291356
2.53125 -0.00308384340418487
2.54296875 -0.00310156035105246
2.5546875 -0.00311926262780181
2.56640625 -0.00313692783631168
2.578125 -0.00315453656511376
2.58984375 -0.00317206940568538
2.6015625 -0.00318950688921145
2.61328125 -0.00320682948867551
2.625 -0.0032240176209447
2.63671875 -0.00324105164884882
2.6484375 -0.00325791188325298
2.66015625 -0.00327457881247999
2.671875 -0.00329109451676457
2.68359375 -0.00330751649393872
2.6953125 -0.00332386689778675
2.70703125 -0.00334016783269491
2.71875 -0.00335644135641518
2.73046875 -0.00337270948266607
2.7421875 -0.00338899418357002
2.75390625 -0.00340531739192781
2.765625 -0.00342170100332944
2.77734375 -0.00343816687810209
2.7890625 -0.00345471371321565
2.80078125 -0.0034712639415254
2.8125 -0.00348778757327268
2.82421875 -0.00350426007569507
2.8359375 -0.00352065688202468
2.84765625 -0.00353695339292544
2.859375 -0.00355312497797004
2.87109375 -0.00356914697715658
2.8828125 -0.00358500668523962
2.89453125 -0.00360080067165611
2.90625 -0.00361655919740369
2.91796875 -0.00363228695656294
2.9296875 -0.00364798862529292
2.94140625 -0.00366366886328896
2.953125 -0.00367933231518654
2.96484375 -0.00369498361191105
2.9765625 -0.00371062737197355
2.98828125 -0.00372626569487805
3 -0.0037418731332204
3.01171875 -0.00375743849612829
3.0234375 -0.00377295744751559
3.03515625 -0.00378842564201938
3.046875 -0.00380383872530366
3.05859375 -0.00381919233436166
3.0703125 -0.00383448209781684
3.08203125 -0.00384970363622255
3.09375 -0.00386485256236031
3.10546875 -0.00387993955540073
3.1171875 -0.00389498715524823
3.12890625 -0.00390998893316622
3.140625 -0.00392493777953321
3.15234375 -0.00393982658739321
3.1640625 -0.00395464825315432
3.17578125 -0.00396939567726802
3.1875 -0.00398406176488942
3.19921875 -0.00399864048947636
3.2109375 -0.00401313834171174
3.22265625 -0.00402756280745625
3.234375 -0.00404192001340153
3.24609375 -0.00405621608456989
3.2578125 -0.00407045714427988
3.26953125 -0.00408464931411085
3.28125 -0.00409879871386633
3.29296875 -0.00411291146153641
3.3046875 -0.00412699210705124
3.31640625 -0.00414103116022505
3.328125 -0.00415501730799816
3.33984375 -0.00416894012439328
3.3515625 -0.00418278919514402
3.36328125 -0.00419655411790497
3.375 -0.00421022450245476
3.38671875 -0.00422378997089226
3.3984375 -0.0042372401578258
3.41015625 -0.00425056471055549
3.421875 -0.00426376206497869
3.43359375 -0.0042768675314616
3.4453125 -0.0042898944769132
3.45703125 -0.00430285264651206
3.46875 -0.00431575178012693
3.48046875 -0.0043286016122151
3.4921875 -0.00434141187173086
3.50390625 -0.00435419228204401
3.515625 -0.00436695256086841
3.52734375 -0.00437967927038978
3.5390625 -0.004392340818115
3.55078125 -0.00440493241164087
3.5625 -0.00441744948332528
3.57421875 -0.00442988747970444
3.5859375 -0.00444224186143423
3.59765625 -0.004454508103235
3.609375 -0.00446668169383931
3.62109375 -0.00447875813594308
3.6328125 -0.00449074191686647
3.64453125 -0.00450266695833375
3.65625 -0.00451453479392574
3.66796875 -0.00452634283354838
3.6796875 -0.00453808847784066
3.69140625 -0.00454976911821626
3.703125 -0.00456138213691509
3.71484375 -0.00457292490706467
3.7265625 -0.00458439479275155
3.73828125 -0.00459578866832334
3.75 -0.00460709309289684
3.76171875 -0.00461831346253257
3.7734375 -0.00462946399193636
3.78515625 -0.00464055890851273
3.796875 -0.0046516124521888
3.80859375 -0.00466263887524154
3.8203125 -0.00467365244212847
3.83203125 -0.00468466729053451
3.84375 -0.00469568050698856
3.85546875 -0.00470667048707668
3.8671875 -0.00471761744767331
3.87890625 -0.00472850159980198
3.890625 -0.00473930314871861
3.90234375 -0.00475000229398599
3.9140625 -0.00476057922953979
3.92578125 -0.00477101414374582
3.9375 -0.00478128996599977
3.94921875 -0.00479143257933655
3.9609375 -0.00480147632156315
3.97265625 -0.00481145036762015
3.984375 -0.00482138389969849
3.99609375 -0.00483130610712268
4.0078125 -0.00484124618622753
4.01953125 -0.00485123334022854
4.03125 -0.00486129677908586
4.04296875 -0.0048714611903859
4.0546875 -0.0048816536157513
4.06640625 -0.00489181584890056
4.078125 -0.00490191714178853
4.08984375 -0.00491192674244407
4.1015625 -0.00492181389500776
4.11328125 -0.00493154783975503
4.125 -0.00494109781310428
4.13671875 -0.00495045560438263
4.1484375 -0.00495971187964797
4.16015625 -0.00496889927909819
4.171875 -0.00497804030241971
4.18359375 -0.00498715745226728
4.1953125 -0.00499627323424306
4.20703125 -0.00500541015687416
4.21875 -0.00501459073158902
4.23046875 -0.00502383656595297
4.2421875 -0.00503312781238613
4.25390625 -0.00504242752895821
4.265625 -0.00505170824538734
4.27734375 -0.0050609424891991
4.2890625 -0.00507010278573099
4.30078125 -0.00507916165813005
4.3125 -0.00508809162734293
4.32421875 -0.00509686521209908
4.3359375 -0.00510545492888658
4.34765625 -0.00511383329192095
4.359375 -0.00512201817000655
4.37109375 -0.00513008117768823
4.3828125 -0.00513806223920272
4.39453125 -0.00514600114506263
4.40625 -0.00515393768990605
4.41796875 -0.00516191167252615
4.4296875 -0.00516996289589672
4.44140625 -0.00517813116719394
4.453125 -0.00518645629057356
4.46484375 -0.00519490672946741
4.4765625 -0.00520339549168664
4.48828125 -0.00521187543655683
4.5 -0.00522029941954717
4.51171875 -0.00522862029221909
4.5234375 -0.00523679090216561
4.53515625 -0.005244764092942
4.546875 -0.00525249270398743
4.55859375 -0.00525992957053765
4.5703125 -0.0052670372263227
4.58203125 -0.0052739020992434
4.59375 -0.00528060573123034
4.60546875 -0.00528721096645364
4.6171875 -0.00529378065611594
4.62890625 -0.00530037765854827
4.640625 -0.00530706483930303
4.65234375 -0.00531390507124387
4.6640625 -0.00532096123463273
4.67578125 -0.00532829621721372
4.6875 -0.00533588801359081
4.69921875 -0.00534352560378189
4.7109375 -0.00535113467824676
4.72265625 -0.00535864908415429
4.734375 -0.00536600266161077
4.74609375 -0.0053731292435444
4.7578125 -0.00537996265558781
4.76953125 -0.00538643671595802
4.78125 -0.00539249852861116
4.79296875 -0.00539831553066724
4.8046875 -0.00540399929296383
4.81640625 -0.00540960424714175
4.828125 -0.00541518483263288
4.83984375 -0.0054207954967467
4.8515625 -0.00542649069476019
4.86328125 -0.00543232489001084
4.875 -0.00543835255399321
4.88671875 -0.0054446231971681
4.8984375 -0.00545104035743842
4.91015625 -0.00545750367408431
4.921875 -0.00546395425274419
4.93359375 -0.00547033319076711
4.9453125 -0.00547658157711698
4.95703125 -0.00548264049228493
4.96875 -0.00548845100820984
4.98046875 -0.00549395418820686
4.9921875 -0.005499091086904
5.00390625 -0.00550381840529022
5.015625 -0.00550826290124707
5.02734375 -0.00551252596296906
5.0390625 -0.00551668312288353
5.05078125 -0.00552080992717303
5.0625 -0.0055249819358562
5.07421875 -0.00552927472288497
5.0859375 -0.00553376387625815
5.09765625 -0.0055385249981514
5.109375 -0.00554363370506356
5.12109375 -0.00554909805244584
5.1328125 -0.00555463005285772
5.14453125 -0.00556012994359049
5.15625 -0.00556553066768693
5.16796875 -0.00557076515471423
5.1796875 -0.00557576632073439
5.19140625 -0.00558046706829733
5.203125 -0.00558480028645703
5.21484375 -0.00558871900254045
5.2265625 -0.00559243096675684
5.23828125 -0.00559604225104785
5.25 -0.00559959627639237
5.26171875 -0.00560313647505489
5.2734375 -0.0056067062905803
5.28515625 -0.00561034917779913
5.296875 -0.00561410860284377
5.30859375 -0.00561802804317521
5.3203125 -0.00562214513320645
5.33203125 -0.00562636281384414
5.34375 -0.00563060339663075
5.35546875 -0.00563482853776857
5.3671875 -0.00563899988166706
5.37890625 -0.00564307906097713
5.390625 -0.00564702769664062
5.40234375 -0.00565080739795449
5.4140625 -0.00565437976264971
5.42578125 -0.00565770637698517
5.4375 -0.0056607533355482
5.44921875 -0.00566365615008495
5.4609375 -0.00566651379044254
5.47265625 -0.00566935399337297
5.484375 -0.00567220450757562
5.49609375 -0.0056750930936184
5.5078125 -0.00567804752386798
5.51953125 -0.00568109558242897
5.53125 -0.00568426233649067
5.54296875 -0.00568745973315013
5.5546875 -0.00569062819061529
5.56640625 -0.00569375966473959
5.578125 -0.00569684610450727
5.58984375 -0.0056998794521123
5.6015625 -0.00570285164303681
5.61328125 -0.00570575460612922
5.625 -0.00570858026368193
5.63671875 -0.0057113210029107
5.6484375 -0.00571401310614508
5.66015625 -0.0057166835228462
5.671875 -0.00571933261337484
5.68359375 -0.00572196074498613
5.6953125 -0.0057245682917281
5.70703125 -0.00572715563433707
5.71875 -0.00572972316012973
5.73046875 -0.00573227126289193
5.7421875 -0.00573480034276432
5.75390625 -0.00573730678062313
5.765625 -0.00573977585370348
5.77734375 -0.00574221360719396
5.7890625 -0.00574462863487076
5.80078125 -0.00574702952653132
5.8125 -0.00574942486806757
5.82421875 -0.00575182324153043
5.8359375 -0.00575423322518564
5.84765625 -0.00575665624662312
5.859375 -0.00575907898102834
5.87109375 -0.00576149253579781
5.8828125 -0.00576388814620623
5.89453125 -0.00576625704940213
5.90625 -0.00576859048435418
5.91796875 -0.00577087969179555
5.9296875 -0.00577311591416602
5.94140625 -0.00577529145305459
5.953125 -0.00577744061274051
5.96484375 -0.00577958630851702
5.9765625 -0.005781732404912
5.98828125 -0.00578388276638152
6 -0.00578604125731638
};
\addplot [semithick, color3]
table {%
0 -0.0198482172905122
0.01171875 -0.0191356233919739
0.0234375 -0.0184470059534083
0.03515625 -0.0177818960792741
0.046875 -0.0171397427918407
0.05859375 -0.0165209975430766
0.0703125 -0.0159250865764041
0.08203125 -0.015351069205558
0.09375 -0.0147979697298657
0.10546875 -0.0142651537439365
0.1171875 -0.0137523433687406
0.12890625 -0.0132588674066328
0.140625 -0.0127840347004407
0.15234375 -0.0123271163479984
0.1640625 -0.0118871870866344
0.17578125 -0.0114636207412389
0.1875 -0.011055874018815
0.19921875 -0.0106634012578077
0.2109375 -0.0102854702286786
0.22265625 -0.00992123533010488
0.234375 -0.00957025566746516
0.24609375 -0.00923210075612037
0.2578125 -0.0089063403332315
0.26953125 -0.00859224951718354
0.28125 -0.00828919416792833
0.29296875 -0.00799687409606863
0.3046875 -0.00771498750188382
0.31640625 -0.0074432309643013
0.328125 -0.00718129947659008
0.33984375 -0.00692879687155184
0.3515625 -0.00668494531280757
0.36328125 -0.00644951150258444
0.375 -0.00622235745224984
0.38671875 -0.00600334533532607
0.3984375 -0.00579233776661239
0.41015625 -0.0055891980490129
0.421875 -0.00539376819227064
0.43359375 -0.00520533664457657
0.4453125 -0.00502367457178358
0.45703125 -0.00484886410990223
0.46875 -0.00468098840085512
0.48046875 -0.00452013134894041
0.4921875 -0.00436637736490312
0.50390625 -0.00421981109761406
0.515625 -0.00408042942565862
0.52734375 -0.00394769737992406
0.5390625 -0.00382155358450195
0.55078125 -0.0037020486594749
0.5625 -0.00358922964080215
0.57421875 -0.00348313981260498
0.5859375 -0.00338381858392125
0.59765625 -0.00329130140992944
0.609375 -0.00320561634660694
0.62109375 -0.00312660887607506
0.6328125 -0.00305404772686675
0.64453125 -0.00298774435985542
0.65625 -0.00292750839542153
0.66796875 -0.00287314794720968
0.6796875 -0.00282446994284064
0.69140625 -0.00278128043157862
0.703125 -0.00274338487895375
0.71484375 -0.00271062488833578
0.7265625 -0.00268295254076567
0.73828125 -0.00266020343762929
0.75 -0.00264220216246325
0.76171875 -0.00262877584442554
0.7734375 -0.00261975420240907
0.78515625 -0.00261496957044964
0.796875 -0.0026142569044282
0.80859375 -0.00261745377006726
0.8203125 -0.00262449337521952
0.83203125 -0.00263542456169204
0.84375 -0.00265013186537277
0.85546875 -0.00266849580462493
0.8671875 -0.00269039781344388
0.87890625 -0.00271572012754927
0.890625 -0.00274434568138228
0.90234375 -0.00277615801600794
0.9140625 -0.00281104119792268
0.92578125 -0.00284890676618093
0.9375 -0.00289008400263343
0.94921875 -0.00293450793621569
0.9609375 -0.00298192288691602
0.97265625 -0.00303207273008163
0.984375 -0.00308470099062312
0.99609375 -0.00313955093729276
1.0078125 -0.00319636567703622
1.01953125 -0.00325488824941792
1.03125 -0.00331486172112017
1.04296875 -0.00337602928051538
1.0546875 -0.00343836038024328
1.06640625 -0.00350214926521505
1.078125 -0.00356721206705768
1.08984375 -0.00363334466610075
1.1015625 -0.00370034344997381
1.11328125 -0.00376800537990929
1.125 -0.00383612832009815
1.13671875 -0.00390454066875469
1.1484375 -0.00397312845457945
1.16015625 -0.00404178514660493
1.171875 -0.00411040533099417
1.18359375 -0.0041788847246169
1.1953125 -0.00424712018561778
1.20703125 -0.0043150097209772
1.21875 -0.00438225926593526
1.23046875 -0.00444863623178345
1.2421875 -0.00451416810981964
1.25390625 -0.00457888330568972
1.265625 -0.00464281093847196
1.27734375 -0.00470598080651717
1.2890625 -0.00476842335405451
1.30078125 -0.00483016963856392
1.3125 -0.00489125129891519
1.32421875 -0.00495170052427273
1.3359375 -0.00501130948418491
1.34765625 -0.00506983567819063
1.359375 -0.00512735530828083
1.37109375 -0.00518394558758162
1.3828125 -0.00523968370394369
1.39453125 -0.00529464679997571
1.40625 -0.00534891195414421
1.41796875 -0.00540255616294001
1.4296875 -0.0054556563241109
1.44140625 -0.00550828922096072
1.453125 -0.00556045827707462
1.46484375 -0.00561189913866853
1.4765625 -0.00566262531769884
1.48828125 -0.00571268989458504
1.5 -0.00576214578027024
1.51171875 -0.00581104571337273
1.5234375 -0.00585944225741639
1.53515625 -0.00590738779813969
1.546875 -0.00595493454088411
1.55859375 -0.00600213450806056
1.5703125 -0.00604903953669522
1.58203125 -0.00609558505648825
1.59375 -0.00614162324186075
1.60546875 -0.00618717515949172
1.6171875 -0.0062322641288971
1.62890625 -0.00627691356449108
1.640625 -0.00632114696621331
1.65234375 -0.00636498791036761
1.6640625 -0.00640846004067251
1.67578125 -0.00645156881139384
1.6875 -0.00649428061868708
1.69921875 -0.00653659459424328
1.7109375 -0.00657851204871186
1.72265625 -0.00662003451472785
1.734375 -0.00666116373745839
1.74609375 -0.00670190166522335
1.7578125 -0.0067422504401888
1.76953125 -0.00678221238913441
1.78125 -0.00682179400815836
1.79296875 -0.00686099554554105
1.8046875 -0.00689980693408601
1.81640625 -0.00693821829443535
1.828125 -0.00697621997516188
1.83984375 -0.00701380254190617
1.8515625 -0.00705095676657609
1.86328125 -0.00708767361660776
1.875 -0.00712394424428879
1.88671875 -0.00715975997614324
1.8984375 -0.00719516297968454
1.91015625 -0.00723020827552088
1.921875 -0.00726488270566829
1.93359375 -0.00729917302513144
1.9453125 -0.00733306620001517
1.95703125 -0.00736654939734997
1.96875 -0.00739960997484993
1.98046875 -0.00743223547060301
1.9921875 -0.0074644135926941
2.00390625 -0.00749618275831216
2.015625 -0.0075276057078171
2.02734375 -0.00755868377929411
2.0390625 -0.00758941811235902
2.05078125 -0.00761980994216261
2.0625 -0.00764986059321929
2.07421875 -0.00767957147323531
2.0859375 -0.00770894406693661
2.09765625 -0.0077379799298968
2.109375 -0.00776669926804171
2.12109375 -0.00779519927536656
2.1328125 -0.00782347437772622
2.14453125 -0.00785150163096427
2.15625 -0.00787925813664637
2.16796875 -0.00790672103979779
2.1796875 -0.00793386752649139
2.19140625 -0.00796067482128596
2.203125 -0.00798712018451526
2.21484375 -0.00801318090942757
2.2265625 -0.00803887764338072
2.23828125 -0.00806434593880538
2.25 -0.00808961523139023
2.26171875 -0.00811470533051168
2.2734375 -0.00813963601147563
2.28515625 -0.00816442701604446
2.296875 -0.00818909805288036
2.30859375 -0.00821366879790457
2.3203125 -0.00823815823489493
2.33203125 -0.00826256419889275
2.34375 -0.00828686632922832
2.35546875 -0.00831104473710515
2.3671875 -0.00833507949016984
2.37890625 -0.0083589506138235
2.390625 -0.00838263809248696
2.40234375 -0.00840612187081926
2.4140625 -0.00842938185488962
2.42578125 -0.00845240464291966
2.4375 -0.0084752567099378
2.44921875 -0.00849798057781152
2.4609375 -0.00852060219820081
2.47265625 -0.00854314745150312
2.484375 -0.00856564214854849
2.49609375 -0.00858811203223739
2.5078125 -0.00861058277912239
2.51953125 -0.00863308000093275
2.53125 -0.00865562924604263
2.54296875 -0.00867825600088234
2.5546875 -0.00870096619842584
2.56640625 -0.00872371952352227
2.578125 -0.00874647774300884
2.58984375 -0.00876920268092925
2.6015625 -0.00879185612930186
2.61328125 -0.00881439985009039
2.625 -0.0088367955771951
2.63671875 -0.00885900501846403
2.6484375 -0.00888098985772443
2.66015625 -0.00890271199677074
2.671875 -0.00892420705123642
2.68359375 -0.00894555723367481
2.6953125 -0.00896681400982905
2.70703125 -0.00898802875681256
2.71875 -0.0090092527668923
2.73046875 -0.00903053725101416
2.7421875 -0.00905193334207021
2.75390625 -0.00907349209790823
2.765625 -0.00909526450408255
2.77734375 -0.00911730147634762
2.7890625 -0.00913958458154628
2.80078125 -0.00916188719116717
2.8125 -0.00918414842746157
2.82421875 -0.00920632472283773
2.8359375 -0.0092283724925304
2.84765625 -0.00925024813561704
2.859375 -0.00927190803613192
2.87109375 -0.00929330856427801
2.8828125 -0.0093144241934316
2.89453125 -0.00933540208472329
2.90625 -0.00935630320342424
2.91796875 -0.00937715123152379
2.9296875 -0.0093979698123966
2.94140625 -0.00941878255361515
2.953125 -0.00943961302965971
2.96484375 -0.00946048478452534
2.9765625 -0.00948142133422633
2.98828125 -0.00950243498801578
3 -0.00952341724459696
3.01171875 -0.00954432716136845
3.0234375 -0.009565154825706
3.03515625 -0.00958589032450821
3.046875 -0.00960652374351176
3.05859375 -0.00962704516663411
3.0703125 -0.00964744467534353
3.08203125 -0.00966771234805685
3.09375 -0.00968783825956424
3.10546875 -0.00970783953075479
3.1171875 -0.00972776088860819
3.12890625 -0.00974760006935983
3.140625 -0.00976735364632347
3.15234375 -0.00978701819994661
3.1640625 -0.00980659031983528
3.17578125 -0.00982606660673584
3.1875 -0.00984544367447404
3.19921875 -0.0098647138400491
3.2109375 -0.00988384340208281
3.22265625 -0.00990283975763931
3.234375 -0.00992172002902688
3.24609375 -0.00994050133140622
3.2578125 -0.00995920077182569
3.26953125 -0.00997783544828094
3.28125 -0.00999642244879937
3.29296875 -0.0100149788505491
3.3046875 -0.0100335196081417
3.31640625 -0.0100520325265164
3.328125 -0.0100704901753547
3.33984375 -0.0100888654219496
3.3515625 -0.0101071311655336
3.36328125 -0.0101252603383292
3.375 -0.0101432259065761
3.38671875 -0.0101610008715328
3.3984375 -0.0101785582704535
3.41015625 -0.0101958711775397
3.421875 -0.0102129263745688
3.43359375 -0.0102297859697239
3.4453125 -0.0102465011570999
3.45703125 -0.0102631186460649
3.46875 -0.0102796851181179
3.48046875 -0.0102962472258524
3.4921875 -0.010312851591982
3.50390625 -0.0103295448084232
3.515625 -0.01034637343544
3.52734375 -0.0103633172049337
3.5390625 -0.0103802716524461
3.55078125 -0.01039718917042
3.5625 -0.0104140227247302
3.57421875 -0.0104307253194833
3.5859375 -0.010447249997537
3.59765625 -0.0104635498410084
3.609375 -0.0104795779717715
3.62109375 -0.0104952875519422
3.6328125 -0.0105106597880726
3.64453125 -0.0105258121382806
3.65625 -0.0105408183988608
3.66796875 -0.0105557423558835
3.6796875 -0.0105706477624343
3.69140625 -0.0105855983379989
3.703125 -0.0106006577679263
3.71484375 -0.0106158897029689
3.7265625 -0.0106313577589011
3.73828125 -0.0106471191508267
3.75 -0.0106630117283222
3.76171875 -0.010678900122711
3.7734375 -0.0106947298403029
3.78515625 -0.0107104464123115
3.796875 -0.0107259953950686
3.80859375 -0.0107413223702431
3.8203125 -0.010756372945062
3.83203125 -0.0107710949543954
3.84375 -0.0107856117824168
3.85546875 -0.010800048313037
3.8671875 -0.0108144442434125
3.87890625 -0.0108288392606013
3.890625 -0.0108432730413403
3.90234375 -0.0108577852518546
3.9140625 -0.0108724155476992
3.92578125 -0.0108872035736336
3.9375 -0.0109021780575903
3.94921875 -0.0109172353713756
3.9609375 -0.0109323152698796
3.97265625 -0.0109473864011637
3.984375 -0.0109624174120438
3.99609375 -0.0109773769482207
4.0078125 -0.0109922336544114
4.01953125 -0.0110069561744843
4.03125 -0.0110215131515954
4.04296875 -0.0110358801218942
4.0546875 -0.0110501708323941
4.06640625 -0.0110644517132478
4.078125 -0.0110787439692868
4.08984375 -0.0110930688095019
4.1015625 -0.0111074474468839
4.11328125 -0.0111219010982792
4.125 -0.011136450984257
4.13671875 -0.0111510986486766
4.1484375 -0.0111657663206741
4.16015625 -0.0111804360945452
4.171875 -0.0111950993922421
4.18359375 -0.0112097476260336
4.1953125 -0.0112243721986485
4.20703125 -0.0112389645034197
4.21875 -0.0112535159244284
4.23046875 -0.0112680186676788
4.2421875 -0.0112824953239784
4.25390625 -0.0112969633864383
4.265625 -0.0113114282698403
4.27734375 -0.011325895397584
4.2890625 -0.01134037020152
4.30078125 -0.0113548581217877
4.3125 -0.0113693646066594
4.32421875 -0.01138389511239
4.3359375 -0.0113984551030719
4.34765625 -0.0114130500504969
4.359375 -0.0114276700822938
4.37109375 -0.0114422950959135
4.3828125 -0.0114569204072778
4.39453125 -0.0114715413685976
4.40625 -0.0114861533147473
4.41796875 -0.0115007515635715
4.4296875 -0.0115153314161973
4.44140625 -0.0115298881573497
4.453125 -0.0115444170577883
4.46484375 -0.0115589306425172
4.4765625 -0.0115734436468884
4.48828125 -0.0115879557561617
4.5 -0.0116024666726083
4.51171875 -0.011616976115173
4.5234375 -0.0116314838191515
4.53515625 -0.0116459895358833
4.546875 -0.0116604930324611
4.55859375 -0.0116749940914551
4.5703125 -0.0116894911118293
4.58203125 -0.0117039709058795
4.59375 -0.0117184331779784
4.60546875 -0.0117328815676719
4.6171875 -0.0117473196909937
4.62890625 -0.0117617511409492
4.640625 -0.0117761794880173
4.65234375 -0.0117906082806691
4.6640625 -0.0118050410459061
4.67578125 -0.0118194812898144
4.6875 -0.011833932114994
4.69921875 -0.0118483890015849
4.7109375 -0.0118628417044113
4.72265625 -0.0118772798961059
4.734375 -0.0118916932687913
4.74609375 -0.0119060715336375
4.7578125 -0.0119204044204558
4.76953125 -0.011934681677328
4.78125 -0.0119488940196788
4.79296875 -0.0119630519863029
4.8046875 -0.0119771711821626
4.81640625 -0.0119912642540177
4.828125 -0.0120053438348063
4.83984375 -0.0120194225440379
4.8515625 -0.0120335129882026
4.86328125 -0.0120476277611953
4.875 -0.0120617794447543
4.88671875 -0.0120759801945874
4.8984375 -0.012090223776068
4.91015625 -0.0121044878038973
4.921875 -0.0121187509801851
4.93359375 -0.0121329920165674
4.9453125 -0.01214718963382
4.95703125 -0.0121613225615047
4.96875 -0.0121753695376502
4.98046875 -0.0121893093084672
4.9921875 -0.0122031206280964
5.00390625 -0.0122167840502878
5.015625 -0.0122303140725042
5.02734375 -0.0122437492094075
5.0390625 -0.01225712760661
5.05078125 -0.0122704874058207
5.0625 -0.0122838667452548
5.07421875 -0.0122973037600804
5.0859375 -0.0123108365829012
5.09765625 -0.0123245033442768
5.109375 -0.0123383421732789
5.12109375 -0.012352366021221
5.1328125 -0.0123664626479167
5.14453125 -0.0123805698853222
5.15625 -0.0123946366617493
5.16796875 -0.0124086118976084
5.1796875 -0.0124224445051758
5.19140625 -0.0124360833884118
5.203125 -0.0124494774428281
5.21484375 -0.0124625859152236
5.2265625 -0.0124755128711391
5.23828125 -0.0124883387692441
5.25 -0.0125011151086146
5.26171875 -0.0125138934045639
5.2734375 -0.0125267251887424
5.28515625 -0.0125396620092517
5.296875 -0.0125527554307733
5.30859375 -0.0125660570347119
5.3203125 -0.0125796156055255
5.33203125 -0.0125933919338683
5.34375 -0.0126072996103366
5.35546875 -0.0126212631313772
5.3671875 -0.0126352069630001
5.37890625 -0.0126490555407928
5.390625 -0.012662733269967
5.40234375 -0.0126761645254391
5.4140625 -0.0126892736519425
5.42578125 -0.0127019849641742
5.4375 -0.0127142287772864
5.44921875 -0.0127261812667754
5.4609375 -0.0127380244966483
5.47265625 -0.0127498545675758
5.484375 -0.0127617676237224
5.49609375 -0.0127738598525798
5.5078125 -0.0127862274848278
5.51953125 -0.012798966794221
5.53125 -0.0128121683755791
5.54296875 -0.0128256612996611
5.5546875 -0.0128392657711157
5.56640625 -0.0128528983676548
5.578125 -0.0128664756269466
5.58984375 -0.0128799140468482
5.6015625 -0.0128931300856639
5.61328125 -0.0129060401624279
5.625 -0.0129185606572119
5.63671875 -0.0129306093650643
5.6484375 -0.0129422733496941
5.66015625 -0.0129537192673613
5.671875 -0.0129650531541171
5.68359375 -0.0129763810972952
5.6953125 -0.012987809235143
5.70703125 -0.0129994437564867
5.71875 -0.0130113909004305
5.73046875 -0.0130237569560901
5.7421875 -0.0130366482623603
5.75390625 -0.013050082246043
5.765625 -0.0130636710987401
5.77734375 -0.0130772686138771
5.7890625 -0.0130907729286532
5.80078125 -0.0131040821319149
5.8125 -0.0131170942645603
5.82421875 -0.0131297073199783
5.8359375 -0.013141819244521
5.84765625 -0.0131535098684863
5.859375 -0.0131650773864213
5.87109375 -0.0131765935875074
5.8828125 -0.0131881262364418
5.89453125 -0.0131997431294329
5.90625 -0.0132115120939611
5.91796875 -0.0132235009885547
5.9296875 -0.0132357777025785
5.94140625 -0.013248402090676
5.953125 -0.0132611159885097
5.96484375 -0.0132737545083678
5.9765625 -0.0132862991323123
5.98828125 -0.0132987313341714
6 -0.0133110325796121
};
\addplot [semithick, color4]
table {%
0 -0.0578312387952532
0.01171875 -0.0568746489583381
0.0234375 -0.0559251598624198
0.03515625 -0.0549833631218995
0.046875 -0.0540497145346392
0.05859375 -0.0531255640862004
0.0703125 -0.0522111608195184
0.08203125 -0.0513063837176477
0.09375 -0.0504110721726384
0.10546875 -0.0495252692206559
0.1171875 -0.048649391761099
0.12890625 -0.0477836990098945
0.140625 -0.046928431838367
0.15234375 -0.0460837635941475
0.1640625 -0.0452493617087423
0.17578125 -0.0444253953510652
0.1875 -0.0436122032140322
0.19921875 -0.0428101206996678
0.2109375 -0.0420192935681686
0.22265625 -0.0412396338545984
0.234375 -0.040471363743732
0.24609375 -0.0397147126095941
0.2578125 -0.0389699073723003
0.26953125 -0.0382372837631066
0.28125 -0.037517027945174
0.29296875 -0.0368091400115054
0.3046875 -0.0361136165828615
0.31640625 -0.035430450859387
0.328125 -0.0347596327093211
0.33984375 -0.0341012360428264
0.3515625 -0.0334557408555524
0.36328125 -0.0328231541277586
0.375 -0.0322033916711589
0.38671875 -0.0315963671312996
0.3984375 -0.0310019923320881
0.41015625 -0.0304201775664628
0.421875 -0.0298508421371879
0.43359375 -0.0292942227011967
0.4453125 -0.0287504912604328
0.45703125 -0.0282196981663546
0.46875 -0.0277018904172994
0.48046875 -0.0271971114733782
0.4921875 -0.0267054010740453
0.50390625 -0.0262267950583441
0.515625 -0.0257613328925717
0.52734375 -0.0253090744136077
0.5390625 -0.0248699957308654
0.55078125 -0.0244440537504519
0.5625 -0.0240311992083637
0.57421875 -0.0236313767043147
0.5859375 -0.0232445247722868
0.59765625 -0.0228705759878027
0.609375 -0.02250946094692
0.62109375 -0.0221611990069314
0.6328125 -0.0218255885239223
0.64453125 -0.021502324034382
0.65625 -0.0211910982323273
0.66796875 -0.020891602333113
0.6796875 -0.0206035264171547
0.69140625 -0.0203265597535629
0.703125 -0.0200603911036906
0.71484375 -0.0198047688137465
0.7265625 -0.0195596253173157
0.73828125 -0.0193247042536087
0.75 -0.0190997297183494
0.76171875 -0.018884428312172
0.7734375 -0.0186785291841703
0.78515625 -0.0184817640630512
0.796875 -0.0182938672758915
0.80859375 -0.0181145757544975
0.8203125 -0.0179437035047704
0.83203125 -0.0177811738893784
0.84375 -0.0176267924935781
0.85546875 -0.017480362048655
0.8671875 -0.0173416862207056
0.87890625 -0.0172105695437602
0.890625 -0.0170868173594905
0.90234375 -0.0169702357635037
0.9140625 -0.0168606315582214
0.92578125 -0.0167578371305112
0.9375 -0.0166620664489429
0.94921875 -0.0165731607475531
0.9609375 -0.016490784209529
0.97265625 -0.0164146007065422
0.984375 -0.0163442738985541
0.99609375 -0.0162794673333658
1.0078125 -0.0162198445459077
1.01953125 -0.0161650691572741
1.03125 -0.0161148049734985
1.04296875 -0.0160687160840713
1.0546875 -0.0160267152090977
1.06640625 -0.0159890627951572
1.078125 -0.0159554861510152
1.08984375 -0.0159256904013711
1.1015625 -0.0158993814449562
1.11328125 -0.0158762660285939
1.125 -0.0158560518912845
1.13671875 -0.0158384796394791
1.1484375 -0.0158233645568461
1.16015625 -0.0158105332544942
1.171875 -0.0157998137177564
1.18359375 -0.015791035340717
1.1953125 -0.0157840289571777
1.20703125 -0.0157786268680648
1.21875 -0.015774416538821
1.23046875 -0.0157710594223971
1.2421875 -0.0157685462858738
1.25390625 -0.0157668692697229
1.265625 -0.0157660216519877
1.27734375 -0.0157659978229931
1.2890625 -0.0157667932598222
1.30078125 -0.0157684045005619
1.3125 -0.0157708291183179
1.32421875 -0.015774065694996
1.3359375 -0.0157778165455438
1.34765625 -0.0157817397046082
1.359375 -0.0157858863658171
1.37109375 -0.0157903093586064
1.3828125 -0.0157950618671531
1.39453125 -0.0158001974034796
1.40625 -0.0158057697816998
1.41796875 -0.0158118330934063
1.4296875 -0.0158184416841998
1.44140625 -0.0158256501313586
1.453125 -0.0158334456013657
1.46484375 -0.0158415613766314
1.4765625 -0.0158499782241356
1.48828125 -0.0158587131633252
1.5 -0.0158677832738353
1.51171875 -0.0158772056869323
1.5234375 -0.015886997577291
1.53515625 -0.0158971761551084
1.546875 -0.0159077586585533
1.55859375 -0.0159187623465508
1.5703125 -0.0159302044919031
1.58203125 -0.0159420576965449
1.59375 -0.0159542492744881
1.60546875 -0.0159667623794435
1.6171875 -0.0159795812374659
1.62890625 -0.0159926903653249
1.640625 -0.0160060745589117
1.65234375 -0.0160197188817976
1.6640625 -0.0160336086539446
1.67578125 -0.0160477447792987
1.6875 -0.0160621447252489
1.69921875 -0.0160767831340178
1.7109375 -0.0160916330578275
1.72265625 -0.0161066679482747
1.734375 -0.0161218616444552
1.74609375 -0.0161371883610648
1.7578125 -0.0161526226764763
1.76953125 -0.0161681395207919
1.78125 -0.0161837272932227
1.79296875 -0.0161993864465613
1.8046875 -0.0162151040296927
1.81640625 -0.0162308674035894
1.828125 -0.0162466643286352
1.83984375 -0.0162624829501004
1.8515625 -0.0162783117836735
1.86328125 -0.0162941397010439
1.875 -0.0163099559155403
1.88671875 -0.0163257499678225
1.8984375 -0.0163414937505228
1.91015625 -0.0163571580226768
1.921875 -0.0163727399953684
1.93359375 -0.016388237333619
1.9453125 -0.0164036480271016
1.95703125 -0.0164189703744051
1.96875 -0.0164342029673941
1.98046875 -0.0164493446756619
1.9921875 -0.0164643946310798
2.00390625 -0.0164793132567421
2.015625 -0.0164940671917846
2.02734375 -0.0165086857919438
2.0390625 -0.0165231988509488
2.05078125 -0.0165376363228762
2.0625 -0.0165520283111869
2.07421875 -0.0165664050579689
2.0859375 -0.0165807969333875
2.09765625 -0.0165952344253429
2.109375 -0.016609725547395
2.12109375 -0.0166241654803808
2.1328125 -0.0166385450023098
2.14453125 -0.0166528741101857
2.15625 -0.0166671628410743
2.16796875 -0.0166814212654732
2.1796875 -0.0166956594807451
2.19140625 -0.016709887604613
2.203125 -0.0167241157687182
2.21484375 -0.0167383541122412
2.2265625 -0.0167526024565447
2.23828125 -0.0167668497353896
2.25 -0.0167811283817643
2.26171875 -0.0167954736833384
2.2734375 -0.0168099208601912
2.28515625 -0.0168245050635766
2.296875 -0.0168392613746522
2.30859375 -0.0168542248031722
2.3203125 -0.016869424783775
2.33203125 -0.0168847979534907
2.34375 -0.0169003198785018
2.35546875 -0.0169159951062129
2.3671875 -0.0169318280833921
2.37890625 -0.0169478231564333
2.390625 -0.0169639845716087
2.40234375 -0.0169803164753115
2.4140625 -0.0169968229142884
2.42578125 -0.0170135102372797
2.4375 -0.0170304095871197
2.44921875 -0.0170475362684867
2.4609375 -0.0170648988053631
2.47265625 -0.0170825055967646
2.484375 -0.0171003649188349
2.49609375 -0.0171184849269069
2.5078125 -0.0171368736575298
2.51953125 -0.0171555390304629
2.53125 -0.0171744888506364
2.54296875 -0.0171937308100773
2.5546875 -0.0172132637246109
2.56640625 -0.0172330775823484
2.578125 -0.0172531708707159
2.58984375 -0.0172735420569144
2.6015625 -0.0172941895258048
2.61328125 -0.0173151115823204
2.625 -0.0173363064538117
2.63671875 -0.0173577722923189
2.6484375 -0.0173795071767761
2.66015625 -0.0174015094651671
2.671875 -0.0174238532506118
2.68359375 -0.0174465696838946
2.6953125 -0.0174696209885064
2.70703125 -0.0174929692752959
2.71875 -0.0175165765470311
2.73046875 -0.017540404702929
2.7421875 -0.0175644155431528
2.75390625 -0.0175885707732778
2.765625 -0.0176128320087231
2.77734375 -0.0176371607791541
2.7890625 -0.0176615566792536
2.80078125 -0.0176861393605463
2.8125 -0.0177109434971963
2.82421875 -0.0177359944404613
2.8359375 -0.0177613175215982
2.84765625 -0.0177869380533024
2.859375 -0.0178128813309795
2.87109375 -0.0178391726338509
2.8828125 -0.0178658337963652
2.89453125 -0.0178928274949933
2.90625 -0.0179200828793397
2.91796875 -0.0179475312073397
2.9296875 -0.0179751036920365
2.94140625 -0.0180027315047985
2.953125 -0.0180303457785408
2.96484375 -0.0180578776109523
2.9765625 -0.0180852580677269
2.98828125 -0.0181124315178841
3 -0.0181395128663175
3.01171875 -0.0181665894249728
3.0234375 -0.0181937172128026
3.03515625 -0.0182209522667282
3.046875 -0.0182483506414196
3.05859375 -0.0182759684089772
3.0703125 -0.0183038616585133
3.08203125 -0.0183320864956337
3.09375 -0.0183606990418202
3.10546875 -0.0183896650539251
3.1171875 -0.0184187903533764
3.12890625 -0.0184479842610647
3.140625 -0.0184771593865767
3.15234375 -0.0185062283425663
3.1640625 -0.018535103746622
3.17578125 -0.0185636982230996
3.1875 -0.0185919244049218
3.19921875 -0.0186197252074445
3.2109375 -0.0186473230706028
3.22265625 -0.018674828528159
3.234375 -0.0187023003428246
3.24609375 -0.0187297972956507
3.2578125 -0.0187573781853009
3.26953125 -0.0187851018272985
3.28125 -0.0188130270532516
3.29296875 -0.0188412127100537
3.3046875 -0.0188696919599609
3.31640625 -0.0188983202509836
3.328125 -0.0189270048996626
3.33984375 -0.0189556734627884
3.3515625 -0.018984253521807
3.36328125 -0.0190126726834484
3.375 -0.0190408585803317
3.38671875 -0.0190687388715462
3.3984375 -0.0190962412432084
3.41015625 -0.0191232934089937
3.421875 -0.0191498836757142
3.43359375 -0.0191762564447698
3.4453125 -0.0192025068439832
3.45703125 -0.0192287051517746
3.46875 -0.0192549216471942
3.48046875 -0.0192812266091344
3.4921875 -0.0193076903155707
3.50390625 -0.0193343830428283
3.515625 -0.0193613750648769
3.52734375 -0.0193885922997835
3.5390625 -0.0194158262325977
3.55078125 -0.019443021746951
3.5625 -0.019470125019634
3.57421875 -0.0194970822557635
3.5859375 -0.0195238396888041
3.59765625 -0.0195503435805899
3.609375 -0.0195765402213497
3.62109375 -0.0196023759297308
3.6328125 -0.0196278464633259
3.64453125 -0.019653146051578
3.65625 -0.0196783376532728
3.66796875 -0.0197034639004234
3.6796875 -0.0197285674101497
3.69140625 -0.0197536907843757
3.703125 -0.0197788766095761
3.71484375 -0.0198041674565724
3.7265625 -0.019829605880378
3.73828125 -0.0198552284101203
3.75 -0.0198808776880298
3.76171875 -0.0199064571414372
3.7734375 -0.0199319522560282
3.78515625 -0.0199573485395824
3.796875 -0.0199826315217293
3.80859375 -0.0200077867537168
3.8203125 -0.020032799808193
3.83203125 -0.0200576575775626
3.84375 -0.0200824404021545
3.85546875 -0.0201071982255161
3.8671875 -0.0201319247900975
3.87890625 -0.0201566138282991
3.890625 -0.020181259062456
3.90234375 -0.0202058542048293
3.9140625 -0.0202303929575994
3.92578125 -0.0202548690128658
3.9375 -0.020279273950017
3.94921875 -0.0203035871454291
3.9609375 -0.0203278231546725
3.97265625 -0.0203520050264452
3.984375 -0.0203761558168438
3.99609375 -0.0204002985891786
4.0078125 -0.020424456413785
4.01953125 -0.0204486523678311
4.03125 -0.0204729095351215
4.04296875 -0.0204972482324292
4.0546875 -0.0205216250536537
4.06640625 -0.0205459962567447
4.078125 -0.0205703336198868
4.08984375 -0.0205946089162696
4.1015625 -0.0206187939140792
4.11328125 -0.0206428603764778
4.125 -0.0206667800615729
4.13671875 -0.020690544835572
4.1484375 -0.0207142359289989
4.16015625 -0.0207378844254404
4.171875 -0.0207615124466885
4.18359375 -0.0207851421131835
4.1953125 -0.0208087955439935
4.20703125 -0.0208324948567917
4.21875 -0.020856262167834
4.23046875 -0.0208801187070129
4.2421875 -0.0209040453054226
4.25390625 -0.0209280062815486
4.265625 -0.0209519752265004
4.27734375 -0.0209759257300235
4.2890625 -0.0209998313804536
4.30078125 -0.0210236657646674
4.3125 -0.0210474024680272
4.32421875 -0.0210710150743204
4.3359375 -0.0210944771656956
4.34765625 -0.0211177623225915
4.359375 -0.0211408913721848
4.37109375 -0.0211639361187006
4.3828125 -0.0211869323862953
4.39453125 -0.0212099158470292
4.40625 -0.0212329221691116
4.41796875 -0.0212559870170017
4.4296875 -0.0212791460515059
4.44140625 -0.0213024349298756
4.453125 -0.021325889298528
4.46484375 -0.021349474421765
4.4765625 -0.0213731080196135
4.48828125 -0.0213967505900535
4.5 -0.0214203626322582
4.51171875 -0.0214439046464555
4.5234375 -0.0214673371337869
4.53515625 -0.0214906205961652
4.546875 -0.0215137155361297
4.55859375 -0.0215365824567007
4.5703125 -0.0215591916325161
4.58203125 -0.0215816299849198
4.59375 -0.0216039636858622
4.60546875 -0.0216262384278983
4.6171875 -0.0216484998979137
4.62890625 -0.0216707937773451
4.640625 -0.0216931657424073
4.65234375 -0.0217156614643236
4.6640625 -0.021738326609562
4.67578125 -0.0217612068400764
4.6875 -0.0217842784368885
4.69921875 -0.0218073725168528
4.7109375 -0.0218304406574263
4.72265625 -0.0218534413010178
4.734375 -0.0218763328927102
4.74609375 -0.0218990738800546
4.7578125 -0.0219216227128763
4.76953125 -0.021943937843092
4.78125 -0.021965987552957
4.79296875 -0.021987896649211
4.8046875 -0.0220097344236331
4.81640625 -0.0220315261292475
4.828125 -0.0220532970148144
4.83984375 -0.0220750723250116
4.8515625 -0.0220968773006219
4.86328125 -0.0221187371787293
4.875 -0.0221406771929213
4.88671875 -0.0221627190837067
4.8984375 -0.0221847912178499
4.91015625 -0.0222068425401563
4.921875 -0.0222288546298129
4.93359375 -0.022250809068168
4.9453125 -0.022272687438583
4.95703125 -0.0222944713262961
4.96875 -0.0223161423183016
4.98046875 -0.0223376820032421
4.9921875 -0.0223590719713151
5.00390625 -0.0223803035446225
5.015625 -0.0224014548479156
5.02734375 -0.0224225530691331
5.0390625 -0.0224436059229729
5.05078125 -0.0224646211206508
5.0625 -0.0224856063700419
5.07421875 -0.0225065693758338
5.0859375 -0.0225275178396911
5.09765625 -0.0225484594604306
5.109375 -0.0225694019342074
5.12109375 -0.0225903355526702
5.1328125 -0.02261119105766
5.14453125 -0.0226319701454252
5.15625 -0.0226526841569864
5.16796875 -0.0226733444344332
5.1796875 -0.0226939623208972
5.19140625 -0.0227145491605288
5.203125 -0.0227351162984783
5.21484375 -0.0227556763870145
5.2265625 -0.0227762454949937
5.23828125 -0.0227968060412242
5.25 -0.0228173333252893
5.26171875 -0.0228378026467638
5.2734375 -0.0228581893051746
5.28515625 -0.0228784685999479
5.296875 -0.0228986158303473
5.30859375 -0.0229186062953978
5.3203125 -0.0229384153233528
5.33203125 -0.0229580374600246
5.34375 -0.0229775121735987
5.35546875 -0.0229968850909935
5.3671875 -0.0230162018374688
5.37890625 -0.0230355080367861
5.390625 -0.0230548493113335
5.40234375 -0.0230742712822159
5.4140625 -0.0230938195693105
5.42578125 -0.0231135397912871
5.4375 -0.0231334742188229
5.44921875 -0.0231535261100587
5.4609375 -0.0231735884456484
5.47265625 -0.0231936007794236
5.484375 -0.0232135026689774
5.49609375 -0.0232332336754167
5.5078125 -0.0232527333630634
5.51953125 -0.023271941299104
5.53125 -0.0232908006934204
5.54296875 -0.0233094208856507
5.5546875 -0.0233279160762037
5.56640625 -0.0233463389936802
5.578125 -0.02336474236281
5.58984375 -0.0233831789046558
5.6015625 -0.0234017013367735
5.61328125 -0.0234203623733312
5.625 -0.0234392147251852
5.63671875 -0.0234583100827882
5.6484375 -0.0234775855998963
5.66015625 -0.0234969353018193
5.671875 -0.0235162981445154
5.68359375 -0.0235356130905379
5.6953125 -0.023554819108799
5.70703125 -0.0235738551742863
5.71875 -0.0235926602677333
5.73046875 -0.0236111733752421
5.7421875 -0.0236293334878599
5.75390625 -0.0236471342649379
5.765625 -0.0236648130921009
5.77734375 -0.0236824516694043
5.7890625 -0.0237001040146676
5.80078125 -0.0237178241397214
5.8125 -0.023735666050569
5.82421875 -0.0237536837475049
5.8359375 -0.0237719312251877
5.84765625 -0.0237903601360881
5.859375 -0.0238088057884633
5.87109375 -0.0238272355654202
5.8828125 -0.0238456191721093
5.89453125 -0.0238639263187432
5.90625 -0.0238821267204417
5.91796875 -0.0239001900970702
5.9296875 -0.0239180861730673
5.94140625 -0.0239357884376624
5.953125 -0.0239534180587243
5.96484375 -0.0239710510080132
5.9765625 -0.0239886947202294
5.98828125 -0.0240063566288177
6 -0.0240240441659939
};
\addplot [semithick, color5]
table {%
0 -0.0961730888297268
0.01171875 -0.0955571137702114
0.0234375 -0.0949229982754579
0.03515625 -0.094271903077367
0.046875 -0.0936048044354367
0.05859375 -0.0929230563442287
0.0703125 -0.0922269353664735
0.08203125 -0.0915164137184314
0.09375 -0.0907914136947027
0.10546875 -0.0900517299430066
0.1171875 -0.0892973224693658
0.12890625 -0.0885284068321198
0.140625 -0.0877451943714584
0.15234375 -0.0869477704152841
0.1640625 -0.0861351046635334
0.17578125 -0.0853074157909881
0.1875 -0.0844653432990857
0.19921875 -0.0836095391614053
0.2109375 -0.0827400276466663
0.22265625 -0.0818564037606624
0.234375 -0.0809596302015022
0.24609375 -0.080050715403129
0.2578125 -0.0791306772506124
0.26953125 -0.07819964907226
0.28125 -0.0772579541905779
0.29296875 -0.0763068900200022
0.3046875 -0.0753477577079491
0.31640625 -0.0743818614121689
0.328125 -0.0734105076242061
0.33984375 -0.0724348180874471
0.3515625 -0.0714549985787167
0.36328125 -0.0704721922166602
0.375 -0.0694877240325968
0.38671875 -0.0685029161208576
0.3984375 -0.0675190874569631
0.41015625 -0.0665375536618518
0.421875 -0.0655596180903599
0.43359375 -0.0645862891542782
0.4453125 -0.0636185571443009
0.45703125 -0.0626574925464919
0.46875 -0.0617041562615933
0.48046875 -0.0607595991750043
0.4921875 -0.0598248617533047
0.50390625 -0.0589009736673256
0.515625 -0.0579890771119707
0.52734375 -0.0570908109752263
0.5390625 -0.0562067310811743
0.55078125 -0.0553371870130464
0.5625 -0.0544825169930041
0.57421875 -0.0536430479937497
0.5859375 -0.0528190958888328
0.59765625 -0.0520109656416536
0.609375 -0.0512189926110017
0.62109375 -0.0504449202450532
0.6328125 -0.0496893084079082
0.64453125 -0.0489518200585691
0.65625 -0.0482321138212194
0.66796875 -0.0475298444366413
0.6796875 -0.046844663188205
0.69140625 -0.0461762183024267
0.703125 -0.0455241553241007
0.71484375 -0.0448885982020994
0.7265625 -0.0442709927153013
0.73828125 -0.0436710631737843
0.75 -0.0430883495577436
0.76171875 -0.0425223928526022
0.7734375 -0.0419727351443994
0.78515625 -0.0414389197036824
0.796875 -0.0409204910579036
0.80859375 -0.0404169950523214
0.8203125 -0.0399285401397809
0.83203125 -0.0394558381426619
0.84375 -0.038998535021574
0.85546875 -0.0385562457725203
0.8671875 -0.0381285858206881
0.87890625 -0.0377151709884566
0.890625 -0.0373156174692599
0.90234375 -0.036929541807306
0.9140625 -0.0365565608831501
0.92578125 -0.0361963409328454
0.9375 -0.035849350120007
0.94921875 -0.0355154449559009
0.9609375 -0.0351941503068069
0.97265625 -0.0348849906453721
0.984375 -0.0345874901518917
0.99609375 -0.0343011728147024
1.0078125 -0.034025562529685
1.01953125 -0.0337601831988792
1.03125 -0.0335045588282098
1.04296875 -0.0332582136243217
1.0546875 -0.0330209469472838
1.06640625 -0.0327929534888181
1.078125 -0.0325738471885399
1.08984375 -0.0323632177227018
1.1015625 -0.0321606557202406
1.11328125 -0.031965752826351
1.125 -0.031778099655576
1.13671875 -0.0315972826905793
1.1484375 -0.0314230049732669
1.16015625 -0.0312550007898291
1.171875 -0.0310930055990564
1.18359375 -0.0309367560884154
1.1953125 -0.0307859902265082
1.20703125 -0.0306404473119164
1.21875 -0.0304995510968423
1.23046875 -0.0303628081306886
1.2421875 -0.0302301417995986
1.25390625 -0.0301014768785917
1.265625 -0.0299767392600507
1.27734375 -0.0298558559501429
1.2890625 -0.0297387550642635
1.30078125 -0.0296253658215022
1.3125 -0.029515618538135
1.32421875 -0.0294094446201371
1.3359375 -0.0293063911310991
1.34765625 -0.0292059552522379
1.359375 -0.0291081485302921
1.37109375 -0.0290129847270133
1.3828125 -0.0289204781640334
1.39453125 -0.0288306437006106
1.40625 -0.0287434967121721
1.41796875 -0.0286590530696502
1.4296875 -0.0285773291196147
1.44140625 -0.0284983416652002
1.453125 -0.028422001698568
1.46484375 -0.028347835228735
1.4765625 -0.0282757759258097
1.48828125 -0.0282058156409488
1.5 -0.028137946529999
1.51171875 -0.0280721610424998
1.5234375 -0.0280084519111081
1.53515625 -0.0279468121414436
1.546875 -0.0278872350023584
1.55859375 -0.0278297140166266
1.5703125 -0.0277742429520568
1.58203125 -0.027720722879117
1.59375 -0.0276689745333712
1.60546875 -0.0276189442543644
1.6171875 -0.0275705805228711
1.62890625 -0.0275238322949154
1.640625 -0.0274786489945994
1.65234375 -0.0274349805068894
1.6640625 -0.0273927771703615
1.67578125 -0.0273520002474198
1.6875 -0.0273126223845221
1.69921875 -0.0272745870537559
1.7109375 -0.0272378369151076
1.72265625 -0.0272023151813298
1.734375 -0.0271679656109799
1.74609375 -0.0271347325011821
1.7578125 -0.027102560680111
1.76953125 -0.0270713954991971
1.78125 -0.0270412017182187
1.79296875 -0.0270119530648438
1.8046875 -0.0269835986200416
1.81640625 -0.0269560878685372
1.828125 -0.0269293708516099
1.83984375 -0.0269033981561952
1.8515625 -0.0268781209037206
1.86328125 -0.0268534907386697
1.875 -0.0268294598168793
1.88671875 -0.0268059807935677
1.8984375 -0.0267830463150787
1.91015625 -0.0267606632848677
1.921875 -0.026738788165394
1.93359375 -0.026717377670557
1.9453125 -0.0266963889879566
1.95703125 -0.0266757797659487
1.96875 -0.0266555081003509
1.98046875 -0.0266355325207999
1.9921875 -0.0266158119767609
2.00390625 -0.0265963279195792
2.015625 -0.0265770933084494
2.02734375 -0.0265581071597548
2.0390625 -0.0265393686879495
2.05078125 -0.0265208773957765
2.0625 -0.0265026330626322
2.07421875 -0.0264846357329449
2.0859375 -0.0264668857045695
2.09765625 -0.0264493835171976
2.109375 -0.0264321297375364
2.12109375 -0.0264151129632757
2.1328125 -0.0263983059587839
2.14453125 -0.0263816806754709
2.15625 -0.0263652092136894
2.16796875 -0.0263488638146698
2.1796875 -0.0263326168523901
2.19140625 -0.0263164408253778
2.203125 -0.0263003083484476
2.21484375 -0.0262841921443724
2.2265625 -0.0262680860160684
2.23828125 -0.0262520627583386
2.25 -0.0262361696120701
2.26171875 -0.0262204500668868
2.2734375 -0.0262049476031398
2.28515625 -0.0261897056873849
2.296875 -0.0261747677679126
2.30859375 -0.0261601772703303
2.3203125 -0.0261459706790497
2.33203125 -0.0261320605328829
2.34375 -0.0261183914583469
2.35546875 -0.0261049423787034
2.3671875 -0.026091692167265
2.37890625 -0.0260786196456578
2.390625 -0.0260657035821272
2.40234375 -0.0260529226898813
2.4140625 -0.0260402556254747
2.42578125 -0.0260276852278658
2.4375 -0.0260152567682719
2.44921875 -0.0260030244775293
2.4609375 -0.0259910346478186
2.47265625 -0.0259793334574068
2.484375 -0.0259679669703901
2.49609375 -0.0259569811364331
2.5078125 -0.0259464217905083
2.51953125 -0.0259363346526335
2.53125 -0.0259267653276088
2.54296875 -0.0259177593047513
2.5546875 -0.0259093079453829
2.56640625 -0.0259013234461055
2.578125 -0.0258937548053554
2.58984375 -0.0258865512827488
2.6015625 -0.0258796620521192
2.61328125 -0.0258730362031484
2.625 -0.0258666227430698
2.63671875 -0.0258603705984413
2.6484375 -0.0258542286169894
2.66015625 -0.025848145836394
2.671875 -0.0258421598758923
2.68359375 -0.0258363833354445
2.6953125 -0.0258308996026133
2.70703125 -0.0258257919108827
2.71875 -0.0258211433430513
2.73046875 -0.0258170368342997
2.7421875 -0.0258135551749318
2.75390625 -0.0258107810127907
2.765625 -0.0258087968553472
2.77734375 -0.0258076850714637
2.7890625 -0.0258074305161375
2.80078125 -0.0258077110681325
2.8125 -0.0258084211350364
2.82421875 -0.0258094788145436
2.8359375 -0.0258108021621311
2.84765625 -0.0258123091927862
2.859375 -0.0258139178829434
2.87109375 -0.0258155461726312
2.8828125 -0.0258171447078272
2.89453125 -0.0258189778217413
2.90625 -0.0258211570799532
2.91796875 -0.0258237269534579
2.9296875 -0.025826731830742
2.94140625 -0.025830216020642
2.953125 -0.0258342237550806
2.96484375 -0.0258387991916788
2.9765625 -0.025843986416245
2.98828125 -0.0258498140499307
3 -0.0258561316318158
3.01171875 -0.0258628563338553
3.0234375 -0.0258699453154754
3.03515625 -0.025877355723969
3.046875 -0.0258850446946531
3.05859375 -0.0258929693510786
3.0703125 -0.0259010868052959
3.08203125 -0.0259093541581727
3.09375 -0.0259177284997671
3.10546875 -0.0259262509843869
3.1171875 -0.0259350691982879
3.12890625 -0.0259442009629271
3.140625 -0.0259536606415671
3.15234375 -0.0259634625841723
3.1640625 -0.0259736211294704
3.17578125 -0.0259841506069695
3.1875 -0.0259950653389284
3.19921875 -0.0260063674160874
3.2109375 -0.0260179576583772
3.22265625 -0.0260298032995559
3.234375 -0.026041894470557
3.24609375 -0.0260542212966508
3.2578125 -0.026066773897129
3.26953125 -0.0260795423850063
3.28125 -0.0260925168667412
3.29296875 -0.0261056874419744
3.3046875 -0.0261190523008201
3.31640625 -0.0261326494784687
3.328125 -0.0261464755667743
3.33984375 -0.0261605190210346
3.3515625 -0.0261747683254156
3.36328125 -0.0261892119938983
3.375 -0.0262038385712034
3.38671875 -0.0262186366336911
3.3984375 -0.0262335947902384
3.41015625 -0.0262487016830903
3.421875 -0.0262639450801233
3.43359375 -0.0262793207136752
3.4453125 -0.026294841888924
3.45703125 -0.0263105230413929
3.46875 -0.0263263785888901
3.48046875 -0.0263424229309354
3.4921875 -0.0263586704482238
3.50390625 -0.0263751355021286
3.515625 -0.026391832434243
3.52734375 -0.0264087565738955
3.5390625 -0.0264258704206646
3.55078125 -0.0264431469466495
3.5625 -0.0264605593011547
3.57421875 -0.0264780806786155
3.5859375 -0.0264956843187907
3.59765625 -0.026513343506948
3.609375 -0.0265310315740445
3.62109375 -0.0265487218968982
3.6328125 -0.0265664013044432
3.64453125 -0.0265841227898272
3.65625 -0.0266019196293187
3.66796875 -0.0266198203564429
3.6796875 -0.0266378534789935
3.69140625 -0.0266560474787247
3.703125 -0.0266744308110922
3.71484375 -0.0266930319050438
3.7265625 -0.0267118791628602
3.73828125 -0.0267309977313775
3.75 -0.0267503023117524
3.76171875 -0.0267697234235491
3.7734375 -0.0267892329874001
3.78515625 -0.0268088029593578
3.796875 -0.0268284053307353
3.80859375 -0.0268480121279506
3.8203125 -0.0268675954123785
3.83203125 -0.0268871284209549
3.84375 -0.0269066736891814
3.85546875 -0.0269262893579393
3.8671875 -0.0269459884465568
3.87890625 -0.0269657839673321
3.890625 -0.0269856889253904
3.90234375 -0.0270057163185575
3.9140625 -0.0270258791372482
3.92578125 -0.027046190364372
3.9375 -0.0270666576759971
3.94921875 -0.0270872282401924
3.9609375 -0.0271078779702244
3.97265625 -0.0271285976598034
3.984375 -0.0271493781103075
3.99609375 -0.0271702101306882
4.0078125 -0.0271910845373797
4.01953125 -0.0272119921542048
4.03125 -0.0272329238122829
4.04296875 -0.0272538726908676
4.0546875 -0.0272748759537265
4.06640625 -0.0272959476501536
4.078125 -0.0273170855026766
4.08984375 -0.0273382872385355
4.1015625 -0.0273595505894907
4.11328125 -0.027380873291633
4.125 -0.027402253085198
4.13671875 -0.0274236849980179
4.1484375 -0.0274451570219929
4.16015625 -0.0274666706064202
4.171875 -0.0274882287584088
4.18359375 -0.0275098344800815
4.1953125 -0.0275314907686258
4.20703125 -0.0275532006163441
4.21875 -0.027574967010705
4.23046875 -0.0275967930892847
4.2421875 -0.0276186835262611
4.25390625 -0.0276406307848212
4.265625 -0.0276626232372253
4.27734375 -0.0276846492639793
4.2890625 -0.0277066972536021
4.30078125 -0.0277287556023976
4.3125 -0.0277508127142286
4.32421875 -0.0277728570002939
4.3359375 -0.0277948768789098
4.34765625 -0.0278168607752928
4.359375 -0.0278388076766415
4.37109375 -0.0278607363007652
4.3828125 -0.0278826622476529
4.39453125 -0.0279046010777768
4.40625 -0.0279265683378405
4.41796875 -0.0279485795610637
4.4296875 -0.027970650267471
4.44140625 -0.0279927959641814
4.453125 -0.0280150321437651
4.46484375 -0.0280373518620886
4.4765625 -0.0280597202917303
4.48828125 -0.0280821100944403
4.5 -0.0281044939464514
4.51171875 -0.0281268445380538
4.5234375 -0.0281491345731823
4.53515625 -0.0281713367690175
4.546875 -0.0281934238556004
4.55859375 -0.0282153685754611
4.5703125 -0.0282371473406981
4.58203125 -0.0282587905812924
4.59375 -0.0282803411026382
4.60546875 -0.0283018361115381
4.6171875 -0.02832331279485
4.62890625 -0.0283448083200353
4.640625 -0.0283663598357226
4.65234375 -0.0283880044722899
4.6640625 -0.0284097793424633
4.67578125 -0.0284317215419325
4.6875 -0.0284538219258877
4.69921875 -0.0284759599802273
4.7109375 -0.0284980816899212
4.72265625 -0.0285201373266884
4.734375 -0.0285420771774637
4.74609375 -0.028563851543831
4.7578125 -0.028585410741497
4.76953125 -0.0286067050998063
4.78125 -0.0286276931732466
4.79296875 -0.0286484754164968
4.8046875 -0.0286691306153616
4.81640625 -0.0286897038542449
4.828125 -0.0287102402064227
4.83984375 -0.0287307847345297
4.8515625 -0.028751382491067
4.86328125 -0.0287720785189277
4.875 -0.028792917851943
4.88671875 -0.0288139423791345
4.8984375 -0.0288350929315622
4.91015625 -0.0288562851500443
4.921875 -0.0288774574386772
4.93359375 -0.028898548206893
4.9453125 -0.0289194958689382
4.95703125 -0.0289402388433978
4.96875 -0.0289607155527708
4.98046875 -0.0289808644230918
4.9921875 -0.0290006238836014
5.00390625 -0.0290199428047643
5.015625 -0.0290389048957591
5.02734375 -0.0290576168391031
5.0390625 -0.029076171915653
5.05078125 -0.0290946634070121
5.0625 -0.0291131845961043
5.07421875 -0.0291318287678094
5.0859375 -0.0291506892096596
5.09765625 -0.0291698592125968
5.109375 -0.0291894320717905
5.12109375 -0.0292094298780966
5.1328125 -0.0292295414047854
5.14453125 -0.0292496250192872
5.15625 -0.0292695719966089
5.16796875 -0.0292892735978236
5.1796875 -0.0293086210697087
5.19140625 -0.0293275056444733
5.203125 -0.0293458185395778
5.21484375 -0.029363476346613
5.2265625 -0.0293807363492656
5.23828125 -0.0293977685792752
5.25 -0.0294146687563538
5.26171875 -0.0294315326201803
5.2734375 -0.029448455930634
5.28515625 -0.0294655344680595
5.296875 -0.0294828640335689
5.30859375 -0.0295005404493773
5.3203125 -0.0295186522895505
5.33203125 -0.0295370888634345
5.34375 -0.0295556857685537
5.35546875 -0.0295743164553489
5.3671875 -0.0295928543390204
5.37890625 -0.0296111727993929
5.390625 -0.0296291451808543
5.40234375 -0.0296466447923692
5.4140625 -0.0296635449075658
5.42578125 -0.0296797187648987
5.4375 -0.0296950505374395
5.44921875 -0.0297098625898018
5.4609375 -0.0297244630234826
5.47265625 -0.0297389994004321
5.484375 -0.0297536193304204
5.49609375 -0.0297684704710217
5.5078125 -0.0297837005276572
5.51953125 -0.029799457253696
5.53125 -0.0298158789297658
5.54296875 -0.0298326765858392
5.5546875 -0.0298495688437991
5.56640625 -0.0298664385110994
5.578125 -0.0298831683526113
5.58984375 -0.0298996410907837
5.6015625 -0.0299157394058476
5.61328125 -0.0299313459360683
5.625 -0.0299463432780427
5.63671875 -0.0299606162738946
5.6484375 -0.0299743079052019
5.66015625 -0.0299876602560572
5.671875 -0.0300008148737386
5.68359375 -0.0300139133591059
5.6953125 -0.0300270973662983
5.70703125 -0.0300405086024791
5.71875 -0.0300542888276284
5.73046875 -0.0300685798543807
5.7421875 -0.0300835235479113
5.75390625 -0.0300991399532044
5.765625 -0.0301149003522983
5.77734375 -0.0301306157213865
5.7890625 -0.0301461582834833
5.80078125 -0.0301614002123204
5.8125 -0.0301762136327145
5.82421875 -0.0301904706209814
5.8359375 -0.0302040432053951
5.84765625 -0.0302170394517529
5.859375 -0.0302298450108782
5.87109375 -0.030242547543091
5.8828125 -0.0302552294457873
5.89453125 -0.0302679731481776
5.90625 -0.0302808611110745
5.91796875 -0.0302939758266954
5.9296875 -0.0303073998184781
5.94140625 -0.0303212058730074
5.953125 -0.0303350820131901
5.96484375 -0.0303488303251989
5.9765625 -0.0303624303499659
5.98828125 -0.0303758616206382
6 -0.0303891036626378
};
\addplot [semithick, color6]
table {%
0 -0.100290087374919
0.01171875 -0.10005673377937
0.0234375 -0.0998256118355597
0.03515625 -0.0995964940324182
0.046875 -0.0993692948092263
0.05859375 -0.0991487234356995
0.0703125 -0.0989359927547535
0.08203125 -0.0987308761602358
0.09375 -0.0985330182955658
0.10546875 -0.0983448020728259
0.1171875 -0.0981688931511539
0.12890625 -0.0980033417127457
0.140625 -0.0978460764641673
0.15234375 -0.0976951627728748
0.1640625 -0.0975504629249579
0.17578125 -0.0974093682378222
0.1875 -0.0972685024566244
0.19921875 -0.0971244787917335
0.2109375 -0.0969738919220605
0.22265625 -0.0968136947600342
0.234375 -0.0966411906277026
0.24609375 -0.0964537176183475
0.2578125 -0.0962486456648875
0.26953125 -0.0960207573325674
0.28125 -0.0957664375137343
0.29296875 -0.0954854620270302
0.3046875 -0.0951776380601817
0.31640625 -0.0948428015552386
0.328125 -0.094480814850211
0.33984375 -0.0940903754562031
0.3515625 -0.0936650389111919
0.36328125 -0.0932054233211137
0.375 -0.0927134119156051
0.38671875 -0.0921908992766631
0.3984375 -0.091639790808262
0.41015625 -0.0910620022992098
0.421875 -0.0904592209148806
0.43359375 -0.0898267822866652
0.4453125 -0.0891641619810146
0.45703125 -0.0884740123868332
0.46875 -0.0877589955635441
0.48046875 -0.0870217821807373
0.4921875 -0.0862650503114708
0.50390625 -0.0854914840792269
0.515625 -0.0847031056975288
0.52734375 -0.0838978438698927
0.5390625 -0.0830771398444396
0.55078125 -0.0822432955960113
0.5625 -0.081398603288237
0.57421875 -0.0805453432241875
0.5859375 -0.0796857819795187
0.59765625 -0.0788221707181033
0.609375 -0.0779567344281673
0.62109375 -0.0770910500051359
0.6328125 -0.0762260680577382
0.64453125 -0.0753627727970996
0.65625 -0.0745021296279658
0.66796875 -0.0736450857266452
0.6796875 -0.0727925706571255
0.69140625 -0.0719454970253666
0.703125 -0.0711047611717689
0.71484375 -0.0702719330112314
0.7265625 -0.0694501688397144
0.73828125 -0.0686397837629618
0.75 -0.0678408081079102
0.76171875 -0.0670532700627967
0.7734375 -0.0662771961643504
0.78515625 -0.0655126116935136
0.796875 -0.0647595409796946
0.80859375 -0.06401800761355
0.8203125 -0.0632898422454002
0.83203125 -0.062578416657988
0.84375 -0.0618833413444947
0.85546875 -0.0612041239820345
0.8671875 -0.0605402748264563
0.87890625 -0.0598913063908546
0.890625 -0.05925673316308
0.90234375 -0.0586360713622481
0.9140625 -0.0580288387342473
0.92578125 -0.0574348478998127
0.9375 -0.0568586894740332
0.94921875 -0.0563012414572738
0.9609375 -0.0557613926967281
0.97265625 -0.0552380328388949
0.984375 -0.0547300525792344
0.99609375 -0.0542363439088281
1.0078125 -0.0537558003580383
1.01953125 -0.0532873172371695
1.03125 -0.0528297918741322
1.04296875 -0.0523821238491055
1.0546875 -0.0519452733718488
1.06640625 -0.051523025757475
1.078125 -0.0511146926825643
1.08984375 -0.0507193977574366
1.1015625 -0.050336267328323
1.11328125 -0.0499644305723744
1.125 -0.0496030744685019
1.13671875 -0.0492525635417742
1.1484375 -0.048912796913227
1.16015625 -0.0485832523492436
1.171875 -0.0482634089663642
1.18359375 -0.0479527472784884
1.1953125 -0.0476507492380153
1.20703125 -0.0473568982709238
1.21875 -0.0470707647775641
1.23046875 -0.0467921187238003
1.2421875 -0.0465207375828195
1.25390625 -0.046256398925249
1.265625 -0.0459988804399923
1.27734375 -0.0457479599269941
1.2890625 -0.0455034152927144
1.30078125 -0.0452650245483161
1.3125 -0.0450325658105649
1.32421875 -0.0448058173054399
1.3359375 -0.0445842493507419
1.34765625 -0.0443673917989458
1.359375 -0.0441552442221717
1.37109375 -0.0439478072576844
1.3828125 -0.043745081217823
1.39453125 -0.0435470661008735
1.40625 -0.0433537616019146
1.41796875 -0.0431651671236333
1.4296875 -0.0429812817871146
1.44140625 -0.0428021044426006
1.453125 -0.0426272395072687
1.46484375 -0.0424550097547803
1.4765625 -0.0422854490230111
1.48828125 -0.0421188164907294
1.5 -0.041955371114619
1.51171875 -0.0417953716239194
1.5234375 -0.0416390765142559
1.53515625 -0.0414867440406593
1.546875 -0.0413386322097783
1.55859375 -0.0411949987712793
1.5703125 -0.0410561012084385
1.58203125 -0.0409204635334443
1.59375 -0.0407857565634376
1.60546875 -0.0406524375918341
1.6171875 -0.0405209969860132
1.62890625 -0.040391924522531
1.640625 -0.0402657093800642
1.65234375 -0.0401428401346193
1.6640625 -0.0400238047570064
1.67578125 -0.0399081049984744
1.6875 -0.0397936307150302
1.69921875 -0.03968050904462
1.7109375 -0.0395689833186836
1.72265625 -0.0394592968449709
1.734375 -0.0393516929030851
1.74609375 -0.0392464147413001
1.7578125 -0.0391437055746497
1.76953125 -0.0390438085842908
1.78125 -0.0389460819261381
1.79296875 -0.0388494627635952
1.8046875 -0.0387540531984519
1.81640625 -0.0386599631280634
1.828125 -0.0385673026384923
1.83984375 -0.0384761820014698
1.8515625 -0.038386711671712
1.86328125 -0.0382990022845879
1.875 -0.0382131646541441
1.88671875 -0.0381293097714813
1.8984375 -0.0380472963434978
1.91015625 -0.0379667785229687
1.921875 -0.0378876649057418
1.93359375 -0.0378098659354063
1.9453125 -0.0377332925672506
1.95703125 -0.037657856269283
1.96875 -0.0375834690215642
1.98046875 -0.0375100433138524
1.9921875 -0.0374374921415617
2.00390625 -0.0373662415936322
2.015625 -0.0372968020184137
2.02734375 -0.0372289614559557
2.0390625 -0.0371625053325076
2.05078125 -0.0370972197324866
2.0625 -0.03703289139429
2.07421875 -0.0369693077043135
2.0859375 -0.0369062566891791
2.09765625 -0.0368435270061718
2.109375 -0.0367812367857036
2.12109375 -0.0367209845098688
2.1328125 -0.0366627292212801
2.14453125 -0.0366061347295995
2.15625 -0.036550865668453
2.16796875 -0.0364965874880931
2.1796875 -0.0364429664464778
2.19140625 -0.03638966959876
2.203125 -0.0363363647851951
2.21484375 -0.03628272061746
2.2265625 -0.0362291389641395
2.23828125 -0.0361776224960115
2.25 -0.0361280012219425
2.26171875 -0.0360799304678121
2.2734375 -0.0360330662477283
2.28515625 -0.0359870652506891
2.296875 -0.0359415848273457
2.30859375 -0.0358962829768666
2.3203125 -0.0358509146912136
2.33203125 -0.0358067465104006
2.34375 -0.0357641045733429
2.35546875 -0.0357227726481304
2.3671875 -0.0356825349005411
2.37890625 -0.0356431758852672
2.390625 -0.0356044805373591
2.40234375 -0.0355662341638851
2.4140625 -0.0355282224358052
2.42578125 -0.035490343112656
2.4375 -0.035453601692095
2.44921875 -0.0354181712821705
2.4609375 -0.0353839047831852
2.47265625 -0.0353506552657459
2.484375 -0.0353182759641825
2.49609375 -0.0352866202702864
2.5078125 -0.0352555417273694
2.51953125 -0.0352248940246435
2.53125 -0.0351945309919209
2.54296875 -0.0351643065946332
2.5546875 -0.0351346645290471
2.56640625 -0.0351062698215181
2.578125 -0.0350789782208598
2.58984375 -0.0350526406148891
2.6015625 -0.035027108086086
2.61328125 -0.0350022319060838
2.625 -0.0349778635306327
2.63671875 -0.0349538545950306
2.6484375 -0.0349300569100262
2.66015625 -0.0349063246790573
2.671875 -0.0348830568979916
2.68359375 -0.0348606029559898
2.6953125 -0.0348389237662348
2.70703125 -0.0348179800876855
2.71875 -0.0347977325240034
2.73046875 -0.0347781415225817
2.7421875 -0.0347591673736757
2.75390625 -0.0347407702096353
2.765625 -0.0347229100042376
2.77734375 -0.0347055465721238
2.7890625 -0.0346885854194466
2.80078125 -0.0346718503007082
2.8125 -0.0346553874067417
2.82421875 -0.0346392599022361
2.8359375 -0.0346235308665256
2.84765625 -0.0346082632968258
2.859375 -0.0345935201108762
2.87109375 -0.0345793641489863
2.8828125 -0.0345658208169507
2.89453125 -0.0345525985527399
2.90625 -0.0345396572605117
2.91796875 -0.0345270406880129
2.9296875 -0.0345147923584344
2.94140625 -0.0345029555740947
2.953125 -0.0344915734199254
2.96484375 -0.0344806887667594
2.9765625 -0.0344703442744227
2.98828125 -0.0344605465590053
3 -0.034450952095231
3.01171875 -0.0344415080466403
3.0234375 -0.0344322689950144
3.03515625 -0.0344232895231347
3.046875 -0.0344146242162685
3.05859375 -0.0344063276634589
3.0703125 -0.0343984544586196
3.08203125 -0.0343910592014353
3.09375 -0.0343841964980661
3.10546875 -0.0343777230591322
3.1171875 -0.0343713177921035
3.12890625 -0.0343650224071664
3.140625 -0.0343588872062473
3.15234375 -0.0343529623216531
3.1640625 -0.0343472977197742
3.17578125 -0.0343419432046491
3.1875 -0.0343369484213889
3.19921875 -0.0343323276989733
3.2109375 -0.034327827407044
3.22265625 -0.0343234276089665
3.234375 -0.0343191782493461
3.24609375 -0.0343151292939649
3.2578125 -0.0343113307302022
3.26953125 -0.0343078325673815
3.28125 -0.0343046848370457
3.29296875 -0.0343019375931589
3.3046875 -0.0342995986922845
3.31640625 -0.0342974487605628
3.328125 -0.0342954542574829
3.33984375 -0.0342936219744683
3.3515625 -0.0342919586318047
3.36328125 -0.0342904708804131
3.375 -0.0342891653035569
3.38671875 -0.0342880484184805
3.3984375 -0.0342871266779808
3.41015625 -0.0342864064719095
3.421875 -0.0342858576042905
3.43359375 -0.0342853531572176
3.4453125 -0.0342849314451578
3.45703125 -0.0342846495967172
3.46875 -0.0342845647711901
3.48046875 -0.0342847341583115
3.4921875 -0.0342852149779741
3.50390625 -0.0342860644799136
3.515625 -0.0342873399433606
3.52734375 -0.0342889652429353
3.5390625 -0.034290767995767
3.55078125 -0.0342927355836783
3.5625 -0.0342948565855849
3.57421875 -0.0342971195462229
3.5859375 -0.0342995129771446
3.59765625 -0.034302025357664
3.609375 -0.0343046451357566
3.62109375 -0.0343073607289061
3.6328125 -0.0343101523050516
3.64453125 -0.0343129985437577
3.65625 -0.0343159408183167
3.66796875 -0.034319025943475
3.6796875 -0.0343223007583711
3.69140625 -0.0343258121260239
3.703125 -0.0343296069328245
3.71484375 -0.0343337320880318
3.7265625 -0.0343382345232717
3.73828125 -0.0343431553313224
3.75 -0.0343483433025078
3.76171875 -0.0343536977321431
3.7734375 -0.0343591964921514
3.78515625 -0.0343648174384016
3.796875 -0.0343705384112622
3.80859375 -0.0343763372361311
3.8203125 -0.0343821917239436
3.83203125 -0.0343880804356512
3.84375 -0.0343940450618569
3.85546875 -0.0344001347533123
3.8671875 -0.0344063704401016
3.87890625 -0.0344127730649836
3.890625 -0.034419363583003
3.90234375 -0.0344261629611148
3.9140625 -0.0344331921778197
3.92578125 -0.0344404722228107
3.9375 -0.0344480165240848
3.94921875 -0.0344557509081854
3.9609375 -0.0344636399482375
3.97265625 -0.0344716692072269
3.984375 -0.0344798242374382
3.99609375 -0.0344880905807862
4.0078125 -0.0344964537691422
4.01953125 -0.0345048993246501
4.03125 -0.0345134127600373
4.04296875 -0.0345219821410998
4.0546875 -0.0345306474676154
4.06640625 -0.0345394325184541
4.078125 -0.0345483444608158
4.08984375 -0.0345573904730794
4.1015625 -0.0345665777444245
4.11328125 -0.0345759134744633
4.125 -0.0345854048728828
4.13671875 -0.0345950492525016
4.1484375 -0.0346048048201006
4.16015625 -0.0346146609973661
4.171875 -0.0346246119552418
4.18359375 -0.0346346518568342
4.1953125 -0.0346447748576136
4.20703125 -0.0346549751056125
4.21875 -0.0346652467416217
4.23046875 -0.0346755841198688
4.2421875 -0.0346859900241466
4.25390625 -0.0346964669037696
4.265625 -0.0347070141774322
4.27734375 -0.0347176312736479
4.2890625 -0.0347283176304206
4.30078125 -0.0347390726949284
4.3125 -0.0347498959232118
4.32421875 -0.0347607867798743
4.3359375 -0.0347717447377903
4.34765625 -0.0347827692778221
4.359375 -0.0347938518420047
4.37109375 -0.0348049792864223
4.3828125 -0.0348161470019092
4.39453125 -0.0348273503929882
4.40625 -0.0348385848493012
4.41796875 -0.0348498457460186
4.4296875 -0.0348611284442504
4.44140625 -0.0348724282914577
4.453125 -0.0348837406222385
4.46484375 -0.034895064211503
4.4765625 -0.0349063998704573
4.48828125 -0.0349177461850573
4.5 -0.0349291017591055
4.51171875 -0.0349404652136991
4.5234375 -0.0349518351867018
4.53515625 -0.0349632103322432
4.546875 -0.034974589320243
4.55859375 -0.0349859708359613
4.5703125 -0.0349973528939214
4.58203125 -0.0350087265506581
4.59375 -0.0350200866749907
4.60546875 -0.0350314297921175
4.6171875 -0.0350427524020032
4.62890625 -0.0350540509800526
4.640625 -0.0350653219778038
4.65234375 -0.035076561823645
4.6640625 -0.0350877669235508
4.67578125 -0.0350989336618409
4.6875 -0.0351100592220326
4.69921875 -0.0351211435687411
4.7109375 -0.0351321862730652
4.72265625 -0.0351431868734688
4.734375 -0.0351541449340577
4.74609375 -0.0351650600438739
4.7578125 -0.0351759318162502
4.76953125 -0.0351867598882256
4.78125 -0.0351975436028764
4.79296875 -0.0352082770030529
4.8046875 -0.0352189553187631
4.81640625 -0.0352295751024138
4.828125 -0.0352401328826121
4.83984375 -0.0352506251647798
4.8515625 -0.0352610484317897
4.86328125 -0.0352713991446253
4.875 -0.0352816737430626
4.88671875 -0.0352918686072148
4.8984375 -0.0353019807027419
4.91015625 -0.0353120114401713
4.921875 -0.0353219632546321
4.93359375 -0.0353318386075216
4.9453125 -0.0353416399857853
4.95703125 -0.0353513699012583
4.96875 -0.0353610308900726
4.98046875 -0.0353706255121266
4.9921875 -0.0353801563506194
5.00390625 -0.0353896255606407
5.015625 -0.0353990285031742
5.02734375 -0.0354083576967394
5.0390625 -0.0354176060254634
5.05078125 -0.0354267663367712
5.0625 -0.0354358314422507
5.07421875 -0.0354447941185866
5.0859375 -0.0354536471085597
5.09765625 -0.0354623831221162
5.109375 -0.0354709948375017
5.12109375 -0.0354794791162008
5.1328125 -0.0354878541454761
5.14453125 -0.0354961302801258
5.15625 -0.0355043160795855
5.16796875 -0.0355124201371183
5.1796875 -0.0355204510790928
5.19140625 -0.0355284175643603
5.203125 -0.0355363282837323
5.21484375 -0.0355441899071316
5.2265625 -0.035551981583411
5.23828125 -0.035559689498907
5.25 -0.0355673058215026
5.26171875 -0.0355748226925596
5.2734375 -0.0355822322275036
5.28515625 -0.0355895265164296
5.296875 -0.0355966976247303
5.30859375 -0.0356037375937458
5.3203125 -0.0356106390460989
5.33203125 -0.0356174112634469
5.34375 -0.0356240682513646
5.35546875 -0.0356306209272879
5.3671875 -0.0356370802371479
5.37890625 -0.035643457154772
5.390625 -0.0356497626813314
5.40234375 -0.0356560078448378
5.4140625 -0.0356622036996868
5.42578125 -0.035668361326249
5.4375 -0.0356744908177195
5.44921875 -0.0356805629057355
5.4609375 -0.0356865525998517
5.47265625 -0.0356924502014059
5.484375 -0.0356982459850802
5.49609375 -0.0357039301994323
5.5078125 -0.0357094930674266
5.51953125 -0.0357149247869679
5.53125 -0.0357202163248605
5.54296875 -0.0357253931521321
5.5546875 -0.0357304770540247
5.56640625 -0.0357354756262572
5.578125 -0.0357403964815539
5.58984375 -0.0357452472493425
5.6015625 -0.0357500355754579
5.61328125 -0.0357547691218533
5.625 -0.0357594555663184
5.63671875 -0.035764102398218
5.6484375 -0.035768696429049
5.66015625 -0.0357732230953327
5.671875 -0.0357776782610889
5.68359375 -0.0357820577743742
5.6953125 -0.035786357467567
5.70703125 -0.0357905731576379
5.71875 -0.0357947006464046
5.73046875 -0.0357987357207716
5.7421875 -0.0358026741529542
5.75390625 -0.0358065175740808
5.765625 -0.0358102919157591
5.77734375 -0.0358140038351365
5.7890625 -0.0358176568858697
5.80078125 -0.0358212546328413
5.8125 -0.0358248006519617
5.82421875 -0.0358282985299723
5.8359375 -0.0358317518642447
5.84765625 -0.0358351568500953
5.859375 -0.0358385036146466
5.87109375 -0.0358417935497355
5.8828125 -0.0358450282226041
5.89453125 -0.0358482091954518
5.90625 -0.0358513380255277
5.91796875 -0.0358544162652198
5.9296875 -0.035857445462139
5.94140625 -0.0358604271474973
5.953125 -0.0358633622005457
5.96484375 -0.0358662511134547
5.9765625 -0.0358690945036956
5.98828125 -0.0358718929897446
6 -0.0358746471910613
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0825449385969763
0.01171875 -0.0826912779721679
0.0234375 -0.0828591363136144
0.03515625 -0.0830455903894538
0.046875 -0.0832477191141121
0.05859375 -0.0834534807479782
0.0703125 -0.0836621406356866
0.08203125 -0.0838764473864595
0.09375 -0.0840992877051638
0.10546875 -0.0843280330245588
0.1171875 -0.0845570008678335
0.12890625 -0.0847879384727274
0.140625 -0.0850226986209041
0.15234375 -0.0852630402603368
0.1640625 -0.0855087350061761
0.17578125 -0.0857594208792396
0.1875 -0.0860150161895534
0.19921875 -0.0862754241524364
0.2109375 -0.0865418152888663
0.22265625 -0.08681553933866
0.234375 -0.0870946368082317
0.24609375 -0.0873770419453942
0.2578125 -0.0876606612843909
0.26953125 -0.0879467777734279
0.28125 -0.0882356525344968
0.29296875 -0.0885236913693389
0.3046875 -0.0888072955110976
0.31640625 -0.0890828659749298
0.328125 -0.0893468077317899
0.33984375 -0.0895960796619987
0.3515625 -0.089830986663823
0.36328125 -0.0900501127939353
0.375 -0.0902516001958328
0.38671875 -0.0904336189419956
0.3984375 -0.0905943672326017
0.41015625 -0.0907320714677025
0.421875 -0.0908449220914026
0.43359375 -0.0909299903180952
0.4453125 -0.0909869590460096
0.45703125 -0.0910166092474332
0.46875 -0.0910197347703898
0.48046875 -0.0909971403370312
0.4921875 -0.0909496397553574
0.50390625 -0.0908780543442704
0.515625 -0.0907825832212426
0.52734375 -0.0906599063551543
0.5390625 -0.0905105826844526
0.55078125 -0.0903360359118641
0.5625 -0.0901376905432201
0.57421875 -0.089916971752379
0.5859375 -0.0896753052743619
0.59765625 -0.0894141173267025
0.609375 -0.0891347666854878
0.62109375 -0.0888359536020096
0.6328125 -0.0885174369022843
0.64453125 -0.0881803043477425
0.65625 -0.0878256496441522
0.66796875 -0.0874545720515113
0.6796875 -0.087068175966344
0.69140625 -0.0866675704763995
0.703125 -0.0862538688877571
0.71484375 -0.0858278691603857
0.7265625 -0.0853894401760412
0.73828125 -0.084939527421946
0.75 -0.0844791946246934
0.76171875 -0.0840095031113134
0.7734375 -0.0835315112062534
0.78515625 -0.0830462736829038
0.796875 -0.0825548412696724
0.80859375 -0.0820582602106051
0.8203125 -0.0815572069653234
0.83203125 -0.0810519418088275
0.84375 -0.0805433949531446
0.85546875 -0.0800325081872934
0.8671875 -0.0795202145223633
0.87890625 -0.0790074380741073
0.890625 -0.078495093956974
0.90234375 -0.0779840881895753
0.9140625 -0.0774753176115929
0.92578125 -0.0769695890853185
0.9375 -0.0764662671301819
0.94921875 -0.075965449961142
0.9609375 -0.0754677388421437
0.97265625 -0.0749737286593652
0.984375 -0.0744840079404787
0.99609375 -0.0739991588814898
1.0078125 -0.0735197573811475
1.01953125 -0.0730463730829306
1.03125 -0.0725795694246082
1.04296875 -0.0721199036953739
1.0546875 -0.0716674134436518
1.06640625 -0.0712211113480905
1.078125 -0.0707808381759068
1.08984375 -0.0703464741000056
1.1015625 -0.0699178967746333
1.11328125 -0.0694949814548831
1.125 -0.0690776223551843
1.13671875 -0.0686661421597857
1.1484375 -0.0682606227770022
1.16015625 -0.0678609737877761
1.171875 -0.0674671045177072
1.18359375 -0.0670789241187208
1.1953125 -0.0666963416470207
1.20703125 -0.066319266137333
1.21875 -0.0659476990055022
1.23046875 -0.0655816234711336
1.2421875 -0.0652209055724287
1.25390625 -0.0648654125588165
1.265625 -0.0645150129657525
1.27734375 -0.0641695766106506
1.2890625 -0.0638289745873331
1.30078125 -0.0634930792589985
1.3125 -0.0631617642497097
1.32421875 -0.062834904434399
1.3359375 -0.0625128039527034
1.34765625 -0.0621958108710989
1.359375 -0.0618836952868674
1.37109375 -0.0615762259383158
1.3828125 -0.0612731720247215
1.39453125 -0.060974303201721
1.40625 -0.0606793895776461
1.41796875 -0.0603882017108056
1.4296875 -0.0601005106077133
1.44140625 -0.0598160877222635
1.453125 -0.059535273429633
1.46484375 -0.0592602783952055
1.4765625 -0.0589908749881521
1.48828125 -0.0587265120372367
1.5 -0.0584666385647134
1.51171875 -0.0582107038274514
1.5234375 -0.0579581573581908
1.53515625 -0.0577084490069249
1.546875 -0.0574610289824157
1.55859375 -0.0572153478938339
1.5703125 -0.0569708567925316
1.58203125 -0.0567291373108309
1.59375 -0.0564929588350535
1.60546875 -0.0562617629772894
1.6171875 -0.0560349513248315
1.62890625 -0.0558119262653715
1.640625 -0.0555920910269206
1.65234375 -0.0553748497144912
1.6640625 -0.055159607343542
1.67578125 -0.054946544956933
1.6875 -0.0547372037755799
1.69921875 -0.0545314539787998
1.7109375 -0.0543290767723126
1.72265625 -0.0541298537801565
1.734375 -0.0539335670636544
1.74609375 -0.0537399991388916
1.7578125 -0.0535489329927065
1.76953125 -0.0533601520971923
1.78125 -0.0531735893209838
1.79296875 -0.0529893877705734
1.8046875 -0.052807583174609
1.81640625 -0.0526282105613528
1.828125 -0.0524513052591231
1.83984375 -0.0522769028958516
1.8515625 -0.0521050393988273
1.86328125 -0.0519357509946201
1.875 -0.0517690742091895
1.88671875 -0.0516050458681756
1.8984375 -0.0514427128147399
1.91015625 -0.0512810168132278
1.921875 -0.051120323317241
1.93359375 -0.0509610037714894
1.9453125 -0.0508034293712279
1.95703125 -0.0506479710459067
1.96875 -0.0504949994464548
1.98046875 -0.0503448849361928
1.9921875 -0.0501979975853779
2.00390625 -0.050052936279288
2.015625 -0.049907790439177
2.02734375 -0.0497630116783428
2.0390625 -0.0496190621803099
2.05078125 -0.0494764036826494
2.0625 -0.0493354974624106
2.07421875 -0.0491968043247729
2.0859375 -0.049060784594924
2.09765625 -0.0489278981131631
2.109375 -0.0487979699926374
2.12109375 -0.0486678855368712
2.1328125 -0.0485375636736342
2.14453125 -0.048407484900639
2.15625 -0.0482781290236107
2.16796875 -0.04814997514662
2.1796875 -0.0480235016648588
2.19140625 -0.0478991862598525
2.203125 -0.0477775058971161
2.21484375 -0.047658936826249
2.2265625 -0.0475429825764637
2.23828125 -0.0474269726321451
2.25 -0.047311064342585
2.26171875 -0.0471956453135801
2.2734375 -0.0470811026118393
2.28515625 -0.0469678227653488
2.296875 -0.0468561917640022
2.30859375 -0.0467465950604952
2.3203125 -0.0466393156848423
2.33203125 -0.046533012370601
2.34375 -0.0464272786819914
2.35546875 -0.0463222740864304
2.3671875 -0.0462181577964248
2.37890625 -0.0461150887697656
2.390625 -0.0460132257097283
2.40234375 -0.0459127270652743
2.4140625 -0.0458137510312537
2.42578125 -0.0457163718148539
2.4375 -0.045619832469313
2.44921875 -0.0455239978557569
2.4609375 -0.045428972601565
2.47265625 -0.0453348612154442
2.484375 -0.0452417680885867
2.49609375 -0.0451497974956812
2.5078125 -0.0450590535957843
2.51953125 -0.044969640433047
2.53125 -0.0448816619372993
2.54296875 -0.0447952219244897
2.5546875 -0.0447101951416063
2.56640625 -0.0446262785639721
2.578125 -0.0445434253150866
2.58984375 -0.0444615903077902
2.6015625 -0.0443807284593518
2.61328125 -0.0443007946922857
2.625 -0.0442217439351756
2.63671875 -0.044143531123501
2.6484375 -0.0440661112004674
2.66015625 -0.0439894412664467
2.671875 -0.0439139670291376
2.68359375 -0.0438399524944549
2.6953125 -0.0437672571425856
2.70703125 -0.0436957407053146
2.71875 -0.0436252631644385
2.73046875 -0.0435556847505526
2.7421875 -0.04348686594221
2.75390625 -0.0434186674654559
2.765625 -0.0433509502937308
2.77734375 -0.0432835756481508
2.7890625 -0.0432168559211778
2.80078125 -0.0431520927335951
2.8125 -0.0430890897119887
2.82421875 -0.043027522276462
2.8359375 -0.0429670662916254
2.84765625 -0.0429073980573975
2.859375 -0.0428481943012933
2.87109375 -0.0427891321721987
2.8828125 -0.0427300502851377
2.89453125 -0.0426721715338721
2.90625 -0.0426156679073202
2.91796875 -0.0425603525201651
2.9296875 -0.0425060387228972
2.94140625 -0.042452540098868
2.953125 -0.0423996704616928
2.96484375 -0.0423472438530025
2.9765625 -0.0422950745405468
2.98828125 -0.0422430684942516
3 -0.042192054544981
3.01171875 -0.0421421780162543
3.0234375 -0.0420933164925991
3.03515625 -0.0420453477450369
3.046875 -0.0419981497263757
3.05859375 -0.041951600566746
3.0703125 -0.041905578569379
3.08203125 -0.0418599622066278
3.09375 -0.0418146301162309
3.10546875 -0.0417698451859316
3.1171875 -0.0417261840325032
3.12890625 -0.0416834941570087
3.140625 -0.0416416059094116
3.15234375 -0.0416003497836663
3.1640625 -0.0415595564160671
3.17578125 -0.0415190565837133
3.1875 -0.0414786812030843
3.19921875 -0.0414383367678047
3.2109375 -0.0413985530289408
3.22265625 -0.0413594468803392
3.234375 -0.0413209936915425
3.24609375 -0.0412831689134705
3.2578125 -0.0412459480759659
3.26953125 -0.0412093067853671
3.28125 -0.0411732207221107
3.29296875 -0.041137665638361
3.3046875 -0.041102664010322
3.31640625 -0.0410684376418636
3.328125 -0.0410349223496019
3.33984375 -0.0410020036043074
3.3515625 -0.0409695669382145
3.36328125 -0.040937497944728
3.375 -0.0409056822781466
3.38671875 -0.040874005653399
3.3984375 -0.0408423538457948
3.41015625 -0.0408106126907879
3.421875 -0.0407787808970284
3.43359375 -0.0407472864053385
3.4453125 -0.0407162168933974
3.45703125 -0.0406856106443308
3.46875 -0.0406555059770971
3.48046875 -0.0406259412447791
3.4921875 -0.04059695483289
3.50390625 -0.0405685851576938
3.515625 -0.040540870664542
3.52734375 -0.040513812104944
3.5390625 -0.0404873126399589
3.55078125 -0.0404612753320644
3.5625 -0.0404356034755206
3.57421875 -0.0404102004063942
3.5859375 -0.0403849695022264
3.59765625 -0.0403598141817167
3.609375 -0.0403346379044294
3.62109375 -0.040309344170516
3.6328125 -0.0402839163502677
3.64453125 -0.0402586593779559
3.65625 -0.0402336672879024
3.66796875 -0.0402090013522444
3.6796875 -0.0401847228392682
3.69140625 -0.0401608930128596
3.703125 -0.040137573132008
3.71484375 -0.040114824450362
3.7265625 -0.0400927082158401
3.73828125 -0.0400712783599553
3.75 -0.0400503404906515
3.76171875 -0.0400297405924674
3.7734375 -0.040009419079728
3.78515625 -0.0399893164008808
3.796875 -0.0399693730378956
3.80859375 -0.0399495295057014
3.8203125 -0.0399297263516612
3.83203125 -0.0399099070497044
3.84375 -0.0398902359867658
3.85546875 -0.0398708489273309
3.8671875 -0.0398517638174951
3.87890625 -0.0398329985869218
3.890625 -0.0398145711490284
3.90234375 -0.0397964994011901
3.9140625 -0.039778801224961
3.92578125 -0.0397614944863136
3.9375 -0.0397445879925473
3.94921875 -0.0397279920684909
3.9609375 -0.039711675716572
3.97265625 -0.0396956343914947
3.984375 -0.0396798635737199
3.99609375 -0.0396643587687332
4.0078125 -0.0396491155063316
4.01953125 -0.0396341293399234
4.03125 -0.0396193958458444
4.04296875 -0.0396049135489264
4.0546875 -0.0395907305135416
4.06640625 -0.0395768528941849
4.078125 -0.0395632646172624
4.08984375 -0.039549949589522
4.1015625 -0.039536891698451
4.11328125 -0.0395240748126586
4.125 -0.0395114827822484
4.13671875 -0.0394991045455741
4.1484375 -0.0394869606434933
4.16015625 -0.0394750707568351
4.171875 -0.039463452928481
4.18359375 -0.0394521252122708
4.1953125 -0.0394411056726129
4.20703125 -0.0394304123840992
4.21875 -0.0394200634311233
4.23046875 -0.0394100767929353
4.2421875 -0.0394004546263044
4.25390625 -0.0393911679956376
4.265625 -0.0393821844058142
4.27734375 -0.0393734713465901
4.2890625 -0.0393649962928828
4.30078125 -0.0393567267050438
4.3125 -0.0393486300291118
4.32421875 -0.0393406736970532
4.3359375 -0.0393328251269854
4.34765625 -0.0393250517233847
4.359375 -0.0393173624983274
4.37109375 -0.0393098282155153
4.3828125 -0.0393024979206721
4.39453125 -0.0392954205597447
4.40625 -0.039288645093601
4.41796875 -0.0392822204976363
4.4296875 -0.0392761957613751
4.44140625 -0.0392706198880694
4.453125 -0.0392655418870227
4.46484375 -0.0392609337564461
4.4765625 -0.0392566907922165
4.48828125 -0.0392527431632986
4.5 -0.0392490210167114
4.51171875 -0.0392454544778969
4.5234375 -0.0392419736510544
4.53515625 -0.0392385086194426
4.546875 -0.0392349894456478
4.55859375 -0.0392313461718195
4.5703125 -0.0392275204971674
4.58203125 -0.0392236135052389
4.59375 -0.03921974044256
4.60546875 -0.0392159961417263
4.6171875 -0.0392124754593604
4.62890625 -0.0392092732757474
4.640625 -0.0392064844944531
4.65234375 -0.0392042040419284
4.6640625 -0.0392025268670963
4.67578125 -0.039201547940925
4.6875 -0.0392012373472703
4.69921875 -0.0392012778498151
4.7109375 -0.0392015446411291
4.72265625 -0.0392019247049338
4.734375 -0.0392023049957325
4.74609375 -0.0392025724390836
4.7578125 -0.039202613931833
4.76953125 -0.0392023163423062
4.78125 -0.0392015873620676
4.79296875 -0.0392006852293595
4.8046875 -0.0391997915650547
4.81640625 -0.0391989997551603
4.828125 -0.0391984032086927
4.83984375 -0.03919809535747
4.8515625 -0.0391981696559006
4.86328125 -0.039198719580768
4.875 -0.039199838631012
4.88671875 -0.0392016121435765
4.8984375 -0.0392038798916294
4.91015625 -0.0392064620481544
4.921875 -0.0392092450801619
4.93359375 -0.0392121154247821
4.9453125 -0.0392149594894665
4.95703125 -0.0392176636521724
4.96875 -0.0392201142615334
4.98046875 -0.0392221976370149
4.9921875 -0.039223800069053
5.00390625 -0.0392248348383981
5.015625 -0.0392255171921006
5.02734375 -0.0392260343641232
5.0390625 -0.039226530499927
5.05078125 -0.0392271497844726
5.0625 -0.0392280364419772
5.07421875 -0.039229334735678
5.0859375 -0.0392311889676008
5.09765625 -0.0392337434783375
5.109375 -0.0392371426468274
5.12109375 -0.0392414015227263
5.1328125 -0.0392459639104661
5.14453125 -0.0392506278790991
5.15625 -0.0392552537650682
5.16796875 -0.039259701862913
5.1796875 -0.0392638324255233
5.19140625 -0.0392675056644029
5.203125 -0.0392705817499443
5.21484375 -0.0392729607659273
5.2265625 -0.0392750503569734
5.23828125 -0.0392770618260472
5.25 -0.0392790828615492
5.26171875 -0.0392812011824441
5.2734375 -0.0392835045380547
5.28515625 -0.0392860807078684
5.296875 -0.0392890175013626
5.30859375 -0.0392924027578453
5.3203125 -0.0392963121182405
5.33203125 -0.0393005395874794
5.34375 -0.0393049188793223
5.35546875 -0.0393093657703526
5.3671875 -0.039313796001675
5.37890625 -0.0393181252791959
5.390625 -0.0393222692739212
5.40234375 -0.0393261436222755
5.4140625 -0.0393296639264392
5.42578125 -0.039332745754707
5.4375 -0.0393353143181977
5.44921875 -0.0393376564778919
5.4609375 -0.0393399779628783
5.47265625 -0.0393423315229446
5.484375 -0.039344769939447
5.49609375 -0.0393473460249975
5.5078125 -0.0393501126231648
5.51953125 -0.0393531226081863
5.53125 -0.0393564229404782
5.54296875 -0.0393598171953488
5.5546875 -0.0393631795430133
5.56640625 -0.0393664978832126
5.578125 -0.0393697600962293
5.58984375 -0.0393729540431649
5.6015625 -0.0393760675662066
5.61328125 -0.0393790884888869
5.625 -0.0393820046163343
5.63671875 -0.0393848047848183
5.6484375 -0.0393875703761625
5.66015625 -0.0393903455241384
5.671875 -0.0393931119339167
5.68359375 -0.0393958513267194
5.6953125 -0.0393985454395322
5.70703125 -0.0394011760247943
5.71875 -0.0394037248500627
5.73046875 -0.039406173697652
5.7421875 -0.0394085043642501
5.75390625 -0.0394106997147171
5.765625 -0.0394127707507124
5.77734375 -0.039414757337681
5.7890625 -0.039416700561155
5.80078125 -0.0394186414984773
5.8125 -0.0394206212190179
5.82421875 -0.0394226807843525
5.8359375 -0.0394248612484004
5.84765625 -0.0394271546157168
5.859375 -0.0394294718103499
5.87109375 -0.0394317687304684
5.8828125 -0.0394340022492632
5.89453125 -0.0394361292415501
5.90625 -0.0394381065836143
5.91796875 -0.0394398911530402
5.9296875 -0.0394414398285267
5.94140625 -0.0394427143374272
5.953125 -0.0394438692793833
5.96484375 -0.0394450079725967
5.9765625 -0.0394461465618622
5.98828125 -0.039447301192924
6 -0.0394484880124993
};
\addplot [semithick, color7]
table {%
0 -0.0010874669423468
0.01171875 -0.00074707731234669
0.0234375 -0.000419966886744671
0.03515625 -0.00010596187160847
0.046875 0.000195154023770396
0.05859375 0.000483502572997702
0.0703125 0.000759478368973149
0.08203125 0.0010235550370651
0.09375 0.0012762203163738
0.10546875 0.00151796124212267
0.1171875 0.00174920625166372
0.12890625 0.00197036689593295
0.140625 0.00218185899655563
0.15234375 0.00238412334698158
0.1640625 0.00257779002427844
0.17578125 0.00276323966675517
0.1875 0.00294077605869956
0.19921875 0.00311070201508904
0.2109375 0.00327344494955927
0.22265625 0.003429508383066
0.234375 0.00357912048647393
0.24609375 0.00372250187453783
0.2578125 0.00385987257404908
0.26953125 0.00399162856101635
0.28125 0.00411812405226223
0.29296875 0.00423951970155296
0.3046875 0.00435597707517868
0.31640625 0.00446765857074768
0.328125 0.00457472731702051
0.33984375 0.00467740160576316
0.3515625 0.00477613081872683
0.36328125 0.00487103151229954
0.375 0.0049621619548719
0.38671875 0.00504958015425919
0.3984375 0.00513334373883865
0.41015625 0.00521350986070243
0.421875 0.00529014948972191
0.43359375 0.00536368577079798
0.4453125 0.00543421314146402
0.45703125 0.00550162279447868
0.46875 0.00556580603898387
0.48046875 0.0056266545268897
0.4921875 0.00568406047529213
0.50390625 0.00573791688492393
0.515625 0.00578817458556946
0.52734375 0.00583513361283641
0.5390625 0.00587879408119173
0.55078125 0.00591908456140093
0.5625 0.00595593642600859
0.57421875 0.00598928393460743
0.5859375 0.00601906429244382
0.59765625 0.00604521768236004
0.609375 0.00606768861223394
0.62109375 0.00608651432620706
0.6328125 0.00610181803005202
0.64453125 0.00611371564187917
0.65625 0.00612232386627119
0.66796875 0.00612775998518442
0.6796875 0.00613014165662334
0.69140625 0.00612958672108805
0.703125 0.00612621301579495
0.71484375 0.00612009150789515
0.7265625 0.00611115989878013
0.73828125 0.00609951628609174
0.75 0.0060852743824768
0.76171875 0.00606854570785428
0.7734375 0.00604943955857045
0.78515625 0.00602806298890552
0.796875 0.00600452080493221
0.80859375 0.00597891557072588
0.8203125 0.00595121792979058
0.83203125 0.00592126060050379
0.84375 0.00588912417203931
0.85546875 0.00585489559129891
0.8671875 0.00581866096022084
0.87890625 0.00578050562761756
0.890625 0.00574051427649995
0.90234375 0.0056987710068882
0.9140625 0.00565535941410914
0.92578125 0.00561033208955058
0.9375 0.00556326223166993
0.94921875 0.00551415336733756
0.9609375 0.00546322269838308
0.97265625 0.00541068798397744
0.984375 0.0053567674888221
0.99609375 0.00530167992864634
1.0078125 0.0052456444130123
1.01953125 0.00518888038542817
1.03125 0.00513160756076914
1.04296875 0.00507404586000646
1.0546875 0.0050161652870878
1.06640625 0.00495758671278932
1.078125 0.00489846915540735
1.08984375 0.00483899463474444
1.1015625 0.0047793450478356
1.11328125 0.00471970210456217
1.125 0.00466024416044235
1.13671875 0.00460106391051637
1.1484375 0.00454223379493552
1.16015625 0.00448384291033944
1.171875 0.00442597963886566
1.18359375 0.0043687316221974
1.1953125 0.00431218573870661
1.20703125 0.00425642808369264
1.21875 0.00420168503467075
1.23046875 0.00414812319088626
1.2421875 0.00409571117050392
1.25390625 0.00404441690111328
1.265625 0.00399420776786374
1.27734375 0.00394505063753514
1.2890625 0.0038969118825618
1.30078125 0.0038497574050104
1.3125 0.00380355266051136
1.32421875 0.00375826268214398
1.3359375 0.0037140266419118
1.34765625 0.0036710066006441
1.359375 0.00362913205980782
1.37109375 0.00358833183609265
1.3828125 0.00354853482011336
1.39453125 0.00350966999494346
1.40625 0.0034716664534354
1.41796875 0.00343445341432743
1.4296875 0.00339796023713687
1.44140625 0.0033621164358402
1.453125 0.00332688755926725
1.46484375 0.00329238114066715
1.4765625 0.00325858321568136
1.48828125 0.00322546137694676
1.5 0.00319298344956263
1.51171875 0.00316111749045244
1.5234375 0.00312983178755009
1.53515625 0.00309909485881028
1.546875 0.00306887545104326
1.55859375 0.00303914253857388
1.5703125 0.00300986532172488
1.58203125 0.00298103834472119
1.59375 0.00295267711131004
1.60546875 0.00292476262543018
1.6171875 0.00289727543370056
1.62890625 0.00287019608133714
1.640625 0.00284350511543764
1.65234375 0.00281718308815642
1.6640625 0.00279121055976936
1.67578125 0.00276557871194323
1.6875 0.00274030404836136
1.69921875 0.00271538650646756
1.7109375 0.00269082481176029
1.72265625 0.00266661755881269
1.734375 0.00264276321643713
1.74609375 0.00261926013285118
1.7578125 0.00259610654084514
1.76953125 0.00257330056295103
1.78125 0.00255085589033728
1.79296875 0.00252878792939129
1.8046875 0.00250708772111289
1.81640625 0.00248574599086743
1.828125 0.00246475330217868
1.83984375 0.00244410006451073
1.8515625 0.00242377654094454
1.86328125 0.00240377285574897
1.875 0.00238407900184634
1.88671875 0.00236468484817255
1.8984375 0.00234562883428661
1.91015625 0.00232696425741336
1.921875 0.00230868027357724
1.93359375 0.00229076560567072
1.9453125 0.00227320884432905
1.95703125 0.00225599845644039
1.96875 0.00223912279351076
1.98046875 0.00222257009988333
1.9921875 0.00220632852081242
2.00390625 0.00219043655806979
2.015625 0.00217493933051953
2.02734375 0.00215980978665252
2.0390625 0.00214502048159332
2.05078125 0.0021305439071593
2.0625 0.00211635249732085
2.07421875 0.00210241863350974
2.0859375 0.00208871464977596
2.09765625 0.00207521283779277
2.109375 0.00206190106384885
2.12109375 0.00204885060046567
2.1328125 0.00203607475727694
2.14453125 0.00202357412071226
2.15625 0.00201134926229615
2.16796875 0.00199940074140861
2.1796875 0.00198772910805361
2.19140625 0.0019763349056356
2.203125 0.001965218673744
2.21484375 0.0019543809509457
2.2265625 0.00194381823777511
2.23828125 0.00193350441112362
2.25 0.00192341004044102
2.26171875 0.00191350614098884
2.2734375 0.0019037637395931
2.28515625 0.00189415387502269
2.296875 0.001884647598415
2.30859375 0.00187521597374856
2.3203125 0.00186583294676087
2.33203125 0.00185652885008578
2.34375 0.00184733205347012
2.35546875 0.00183825819182232
2.3671875 0.00182932293873984
2.37890625 0.00182054200597424
2.390625 0.00181193114291418
2.40234375 0.00180350613608603
2.4140625 0.00179528280867218
2.42578125 0.00178727200382892
2.4375 0.00177942176703831
2.44921875 0.0017716915062953
2.4609375 0.00176405227334992
2.47265625 0.00175647515707459
2.484375 0.0017489312829426
2.49609375 0.00174139181255046
2.5078125 0.00173382794318438
2.51953125 0.0017262109074307
2.53125 0.00171851197283033
2.54296875 0.00171070244157718
2.5546875 0.00170274893002252
2.56640625 0.00169466654681751
2.578125 0.00168650875144385
2.58984375 0.00167832918033454
2.6015625 0.00167018150637508
2.61328125 0.00166211943722147
2.625 0.00165419671353286
2.63671875 0.00164646710711844
2.6484375 0.00163898441899905
2.66015625 0.00163180201138086
2.671875 0.00162484123357844
2.68359375 0.00161797186490023
2.6953125 0.00161113172858193
2.70703125 0.00160425867419902
2.71875 0.00159729057638816
2.73046875 0.0015901653337934
2.7421875 0.00158282086823728
2.75390625 0.00157519512411671
2.765625 0.00156722606802365
2.77734375 0.0015588516885908
2.7890625 0.00155005633966248
2.80078125 0.00154101073955175
2.8125 0.0015318287704814
2.82421875 0.00152261479162697
2.8359375 0.00151347318307539
2.84765625 0.00150450834381374
2.859375 0.00149582468939135
2.87109375 0.0014875266492552
2.8828125 0.0014796792957153
2.89453125 0.00147196728867416
2.90625 0.00146425291637879
2.91796875 0.00145647846958234
2.9296875 0.00144858625481812
2.94140625 0.00144051859379592
2.953125 0.00143221782289618
2.96484375 0.00142362629276209
2.9765625 0.00141468636798963
2.98828125 0.00140535277853206
3 0.00139574405584847
3.01171875 0.00138596470030448
3.0234375 0.00137609144834686
3.03515625 0.00136620104145688
3.046875 0.00135637022521326
3.05859375 0.00134667574826512
3.0703125 0.00133719436121465
3.08203125 0.00132800281540968
3.09375 0.00131917786164607
3.10546875 0.00131065609646407
3.1171875 0.00130217591183155
3.12890625 0.00129367558254571
3.140625 0.00128509893787153
3.15234375 0.00127638981076141
3.1640625 0.00126749203764071
3.17578125 0.00125834945820983
3.1875 0.00124890591526285
3.19921875 0.00123912899921465
3.2109375 0.00122920208982261
3.22265625 0.00121921446912021
3.234375 0.00120921420442434
3.24609375 0.0011992493611188
3.2578125 0.00118936800224718
3.26953125 0.00117961818809418
3.28125 0.00117004797575552
3.29296875 0.00116070541869619
3.3046875 0.00115161506360373
3.31640625 0.00114265169461278
3.328125 0.0011337573868804
3.33984375 0.00112489411721472
3.3515625 0.00111602385578182
3.36328125 0.00110710856611398
3.375 0.0010981102051161
3.38671875 0.0010889907230698
3.3984375 0.00107971206363558
3.41015625 0.00107023616385264
3.421875 0.00106056052857906
3.43359375 0.00105083151005612
3.4453125 0.00104110574777088
3.45703125 0.00103142518192929
3.46875 0.00102183175247775
3.48046875 0.00101236739893735
3.4921875 0.00100307406024338
3.50390625 0.000993993674590157
3.515625 0.000985168179281063
3.52734375 0.000976556076970831
3.5390625 0.000968039047243921
3.55078125 0.000959587976468705
3.5625 0.000951174473226083
3.57421875 0.000942770135350381
3.5859375 0.000934346550028913
3.59765625 0.000925875293900836
3.609375 0.000917327933155578
3.62109375 0.000908676023630506
3.6328125 0.000899915102209854
3.64453125 0.000891141765328683
3.65625 0.000882394971930489
3.66796875 0.000873704126760582
3.6796875 0.000865098638790865
3.69140625 0.000856607921131529
3.703125 0.00084826139095474
3.71484375 0.000840088469430416
3.7265625 0.000832118581674004
3.73828125 0.000824377891322345
3.75 0.000816782542667639
3.76171875 0.000809269112657132
3.7734375 0.000801816718630885
3.78515625 0.000794404466094778
3.796875 0.000787011448844248
3.80859375 0.000779616749091715
3.8203125 0.00077219943759777
3.83203125 0.00076473945556907
3.84375 0.00075728677222767
3.85546875 0.000749891167195987
3.8671875 0.000742568162508402
3.87890625 0.000735333282945781
3.890625 0.000728202055997375
3.90234375 0.000721190011829974
3.9140625 0.000714312683264141
3.92578125 0.000707585605757697
3.9375 0.000701020781911707
3.94921875 0.000694585070989066
3.9609375 0.000688254882586876
3.97265625 0.000682015494917752
3.984375 0.000675852178039419
3.99609375 0.000669750193920578
4.0078125 0.000663694796511333
4.01953125 0.00065767123181793
4.03125 0.000651664737982001
4.04296875 0.000645663218652575
4.0546875 0.000639710777232375
4.06640625 0.00063383938828582
4.078125 0.000628064345872971
4.08984375 0.000622400945092264
4.1015625 0.000616864482092135
4.11328125 0.000611470254089337
4.125 0.000606233559394196
4.13671875 0.000601159014061399
4.1484375 0.000596204015683847
4.16015625 0.00059135292721373
4.171875 0.000586594884674478
4.18359375 0.000581919020127374
4.1953125 0.000577314461681292
4.20703125 0.000572770333503793
4.21875 0.000568275755833544
4.23046875 0.000563820212400684
4.2421875 0.000559411297866574
4.25390625 0.000555067125965278
4.265625 0.000550802560131504
4.27734375 0.000546632463094354
4.2890625 0.000542571696921844
4.30078125 0.000538635123068504
4.3125 0.000534837602426036
4.32421875 0.000531193995377117
4.3359375 0.000527719161852286
4.34765625 0.000524427961389922
4.359375 0.000521314869930623
4.37109375 0.000518344536315506
4.3828125 0.00051549249589694
4.39453125 0.00051273433739201
4.40625 0.000510045646084574
4.41796875 0.000507402003775894
4.4296875 0.000504778988738223
4.44140625 0.000502152175671367
4.453125 0.000499497139142297
4.46484375 0.000496826180085358
4.4765625 0.000494187788646781
4.48828125 0.00049161362941805
4.5 0.000489135367090303
4.51171875 0.000486784666572935
4.5234375 0.000484593193115213
4.53515625 0.000482592612430904
4.546875 0.000480814590825841
4.55859375 0.000479290795328565
4.5703125 0.000478047946816163
4.58203125 0.000477041680117694
4.59375 0.000476214703713059
4.60546875 0.000475517663811451
4.6171875 0.00047490120264283
4.62890625 0.000474315958304706
4.640625 0.000473712564609248
4.65234375 0.000473041650930814
4.6640625 0.00047225384205388
4.67578125 0.00047129975802136
4.6875 0.000470188967518065
4.69921875 0.000469071210357895
4.7109375 0.000468009686916731
4.72265625 0.00046706211478242
4.734375 0.000466286214189633
4.74609375 0.000465739708232847
4.7578125 0.00046548032307266
4.76953125 0.000465565788135598
4.78125 0.000466043622558976
4.79296875 0.000466785844787922
4.8046875 0.000467693585501849
4.81640625 0.000468710145346713
4.828125 0.000469778820001919
4.83984375 0.000470842900002582
4.8515625 0.000471845670554808
4.86328125 0.000472730411343894
4.875 0.000473440396335475
4.88671875 0.000473922847196824
4.8984375 0.000474250351071447
4.91015625 0.000474522117796287
4.921875 0.000474807901839824
4.93359375 0.000475177463007038
4.9453125 0.000475700566681679
4.95703125 0.000476446984047713
4.96875 0.000477486492290001
4.98046875 0.000478888874774301
4.9921875 0.000480723921206399
5.00390625 0.000483047905772622
5.015625 0.000485750304657079
5.02734375 0.000488705465024234
5.0390625 0.000491806495514876
5.05078125 0.000494946493386474
5.0625 0.000498018544229459
5.07421875 0.00050091572164447
5.0859375 0.000503531086880511
5.09765625 0.000505757688434207
5.109375 0.000507488561609852
5.12109375 0.000508700336336224
5.1328125 0.000509754624849849
5.14453125 0.000510805339115685
5.15625 0.000511967287050495
5.16796875 0.000513355290521626
5.1796875 0.000515084185580498
5.19140625 0.000517268822630887
5.203125 0.000520024066531947
5.21484375 0.000523435790404812
5.2265625 0.000527207629257523
5.23828125 0.000531157361412064
5.25 0.00053518930750221
5.26171875 0.000539207774905273
5.2734375 0.000543117057546407
5.28515625 0.000546821435665863
5.296875 0.000550225175549373
5.30859375 0.000553232529221541
5.3203125 0.000555756345471703
5.33203125 0.000557931458033383
5.34375 0.000559922154689157
5.35546875 0.000561843035167648
5.3671875 0.000563808716793628
5.37890625 0.000565933834715911
5.390625 0.00056833304205903
5.40234375 0.000571121009998973
5.4140625 0.000574412427762752
5.42578125 0.000578322002552015
5.4375 0.000582953675646268
5.44921875 0.000587988515004764
5.4609375 0.000593143409440085
5.47265625 0.00059829670396353
5.484375 0.000603326723314378
5.49609375 0.000608111771765459
5.5078125 0.000612530132854173
5.51953125 0.000616460069038991
5.53125 0.000619788423591837
5.54296875 0.000622780599942134
5.5546875 0.00062567402739539
5.56640625 0.000628554172445363
5.578125 0.000631506517341367
5.58984375 0.000634616560155105
5.6015625 0.000637969814796475
5.61328125 0.000641651810978362
5.625 0.000645748094130441
5.63671875 0.000650342251682999
5.6484375 0.00065530451683873
5.66015625 0.000660449752957488
5.671875 0.000665685552914211
5.68359375 0.000670919491965961
5.6953125 0.000676059127738092
5.70703125 0.000681012000159026
5.71875 0.000685685631343533
5.73046875 0.000689987525424595
5.7421875 0.000693825168333765
5.75390625 0.000697190425101179
5.765625 0.000700447033756539
5.77734375 0.000703712379865777
5.7890625 0.000707060802522001
5.80078125 0.000710566656203073
5.8125 0.000714304310712065
5.82421875 0.000718348151074328
5.8359375 0.000722772577390983
5.84765625 0.000727505086529125
5.859375 0.000732308802901739
5.87109375 0.000737138362872367
5.8828125 0.000741951734472032
5.89453125 0.000746706876968472
5.90625 0.000751361740869186
5.91796875 0.000755874267913885
5.9296875 0.000760202391056407
5.94140625 0.000764309112393134
5.953125 0.000768356914970324
5.96484375 0.000772447448876023
5.9765625 0.000776589850953883
5.98828125 0.000780793260187782
6 0.00078506681769212
};
\addplot [semithick, color8]
table {%
0 -0.00294266573801743
0.01171875 -0.00256001325780326
0.0234375 -0.00219318138421924
0.03515625 -0.00184170451735526
0.046875 -0.00150507767874434
0.05859375 -0.00118305425486843
0.0703125 -0.000875101262495401
0.08203125 -0.000580579112594581
0.09375 -0.00029883193592773
0.10546875 -2.92446233254515e-05
0.1171875 0.000228640660251453
0.12890625 0.000475273508685071
0.140625 0.000711111367108284
0.15234375 0.000936646716811279
0.1640625 0.00115262122001395
0.17578125 0.00135944902653724
0.1875 0.00155744542636844
0.19921875 0.00174692652076047
0.2109375 0.00192837664018691
0.22265625 0.00210239094714038
0.234375 0.00226920445658443
0.24609375 0.0024290430065392
0.2578125 0.00258213238784171
0.26953125 0.00272894156884213
0.28125 0.00286988783828236
0.29296875 0.00300512435049371
0.3046875 0.00313480543815722
0.31640625 0.00325908660987302
0.328125 0.00337812452139911
0.33984375 0.00349214738146845
0.3515625 0.00360169448233347
0.36328125 0.00370689436288906
0.375 0.00380780166525397
0.38671875 0.00390447074362929
0.3984375 0.00399695550974502
0.41015625 0.00408530929605046
0.421875 0.0041696008860563
0.43359375 0.00425030149133011
0.4453125 0.00432753018546273
0.45703125 0.00440117951044406
0.46875 0.00447114113637358
0.48046875 0.00453730604494554
0.4921875 0.00459956472132898
0.50390625 0.00465780735444303
0.515625 0.00471198260411207
0.52734375 0.00476240169157267
0.5390625 0.00480907236849819
0.55078125 0.00485192861122353
0.5625 0.00489090677324969
0.57421875 0.00492594572204082
0.5859375 0.00495698694598181
0.59765625 0.00498397463149661
0.609375 0.00500685639132012
0.62109375 0.0050256504721028
0.6328125 0.00504048271549747
0.64453125 0.00505148695242232
0.65625 0.00505879829676389
0.66796875 0.00506255291315686
0.6796875 0.00506288779130426
0.69140625 0.00505994052683813
0.703125 0.00505384910872063
0.71484375 0.0050447011970245
0.7265625 0.00503243406191041
0.73828125 0.00501715085121915
0.75 0.00499897173522436
0.76171875 0.00497801499354024
0.7734375 0.00495439697201106
0.78515625 0.00492823205530061
0.796875 0.00489963265518205
0.80859375 0.00486870921452782
0.8203125 0.00483546885898375
0.83203125 0.00479979855527578
0.84375 0.00476176893418682
0.85546875 0.00472145553338713
0.8671875 0.00467893334221217
0.87890625 0.00463427690517234
0.890625 0.00458756041779592
0.90234375 0.00453885781480507
0.9140625 0.00448824285062518
0.92578125 0.0044357655487086
0.9375 0.00438111330659607
0.94921875 0.00432432401076332
0.9609375 0.00426560329651235
0.97265625 0.00420515746068955
0.984375 0.00414319339576716
0.99609375 0.00407991852198768
1.0078125 0.00401554071757113
1.01953125 0.00395026824698524
1.03125 0.00388430968727858
1.04296875 0.00381787385247658
1.0546875 0.00375098891722379
1.06640625 0.00368342170543036
1.078125 0.00361531994726658
1.08984375 0.00354684769860142
1.1015625 0.00347816876266179
1.11328125 0.00340944662896076
1.125 0.0033408447432932
1.13671875 0.00327251323896197
1.1484375 0.00320455013666214
1.16015625 0.00313704316433557
1.171875 0.0030700791880741
1.18359375 0.00300374419426462
1.1953125 0.00293812327467464
1.20703125 0.00287330061447829
1.21875 0.00280952325218678
1.23046875 0.00274698108567874
1.2421875 0.0026856408361575
1.25390625 0.00262546844672879
1.265625 0.00256642925384138
1.27734375 0.00250848801661202
1.2890625 0.00245160894567991
1.30078125 0.00239575573159123
1.3125 0.00234089157271309
1.32421875 0.00228697920267747
1.3359375 0.00223418167535931
1.34765625 0.00218268879693342
1.359375 0.00213242311438693
1.37109375 0.00208330637252029
1.3828125 0.00203526038310443
1.39453125 0.00198820704339605
1.40625 0.00194206835357838
1.41796875 0.00189676643312705
1.4296875 0.00185222353610149
1.44140625 0.00180836206536159
1.453125 0.00176515608535339
1.46484375 0.00172277480610025
1.4765625 0.00168120122975896
1.48828125 0.00164039111893543
1.5 0.00160030044527946
1.51171875 0.00156088538978092
1.5234375 0.00152210234297501
1.53515625 0.00148390790505642
1.546875 0.0014462588859024
1.55859375 0.00140911230500486
1.5703125 0.00137242539131133
1.58203125 0.0013362019569871
1.59375 0.00130048953571869
1.60546875 0.00126527551267292
1.6171875 0.00123054639850315
1.62890625 0.00119628864721666
1.640625 0.00116248866021782
1.65234375 0.00112913279029537
1.6640625 0.00109620734555353
1.67578125 0.00106368861069434
1.6875 0.00103154950024806
1.69921875 0.000999797870448623
1.7109375 0.00096844287136048
1.72265625 0.000937493489717229
1.734375 0.000906958554010188
1.74609375 0.000876846739647114
1.7578125 0.000847166574181372
1.76953125 0.000817926442611304
1.78125 0.000789099308966952
1.79296875 0.000760644666480705
1.8046875 0.000732570454084126
1.81640625 0.000704884722495015
1.828125 0.000677595331318513
1.83984375 0.000650709956268874
1.8515625 0.000624236096418907
1.86328125 0.000598181081477131
1.875 0.000572552079092532
1.88671875 0.000547356102187082
1.8984375 0.000522560480893586
1.91015625 0.000498123910186508
1.921875 0.000474059137778027
1.93359375 0.000450378987377657
1.9453125 0.000427096123752824
1.95703125 0.000404223060280861
1.96875 0.000381772166589498
1.98046875 0.00035975567628576
1.9921875 0.000338185694773276
2.00390625 0.000317036443592498
2.015625 0.000296257727391643
2.02734375 0.00027584138831991
2.0390625 0.000255779409620381
2.05078125 0.000236063704933
2.0625 0.000216686122912529
2.07421875 0.000197638451823329
2.0859375 0.00017891242411113
2.09765625 0.000160499720951519
2.109375 0.000142386744004459
2.12109375 0.000124542595313046
2.1328125 0.000106971952523678
2.14453125 8.96848379731514e-05
2.15625 7.26912665883382e-05
2.16796875 5.60012478145994e-05
2.1796875 3.9624787604582e-05
2.19140625 2.35718904673891e-05
2.203125 7.85256157821314e-06
2.21484375 -7.5231910516858e-06
2.2265625 -2.2565137099788e-05
2.23828125 -3.73422632221026e-05
2.25 -5.18825804732491e-05
2.26171875 -6.62099391609873e-05
2.2734375 -8.03481479644773e-05
2.28515625 -9.43209744869689e-05
2.296875 -0.000108152145751228
2.30859375 -0.000121865348637761
2.3203125 -0.000135481737252832
2.33203125 -0.000148975453632373
2.34375 -0.000162326939821716
2.35546875 -0.000175528283794406
2.3671875 -0.000188571517342583
2.37890625 -0.000201448617028376
2.390625 -0.000214151505111941
2.40234375 -0.000226672050456238
2.4140625 -0.000239002069408572
2.42578125 -0.000251136094269319
2.4375 -0.00026310594321878
2.44921875 -0.000274942433101092
2.4609375 -0.000286670483046756
2.47265625 -0.000298314953532445
2.484375 -0.000309900647544774
2.49609375 -0.000321452311695705
2.5078125 -0.000332994637289585
2.51953125 -0.000344552261341802
2.53125 -0.000356149767549104
2.54296875 -0.000367811687211536
2.5546875 -0.000379541076156083
2.56640625 -0.000391301950811136
2.578125 -0.000403068069055373
2.58984375 -0.000414813254861873
2.6015625 -0.000426511276853663
2.61328125 -0.000438135850176571
2.625 -0.000449660638387638
2.63671875 -0.000461059255359242
2.6484375 -0.000472305267198669
2.66015625 -0.000483372315100226
2.671875 -0.000494276874022926
2.68359375 -0.000505078846556171
2.6953125 -0.00051582696446852
2.70703125 -0.000526569903295652
2.71875 -0.000537356284555919
2.73046875 -0.000548234677750774
2.7421875 -0.000559253602149979
2.75390625 -0.000570461528361707
2.765625 -0.000581906879687411
2.77734375 -0.000593638033261541
2.7890625 -0.000605649970796921
2.80078125 -0.000617765827004811
2.8125 -0.000629923135400044
2.82421875 -0.000642072233231079
2.8359375 -0.000654163419760698
2.84765625 -0.00066614695798113
2.859375 -0.000677973076454539
2.87109375 -0.000689591971278865
2.8828125 -0.000700972395388701
2.89453125 -0.000712265435943582
2.90625 -0.000723543473642437
2.91796875 -0.000734841607219696
2.9296875 -0.000746194910240117
2.94140625 -0.000757638432281332
2.953125 -0.000769207200033258
2.96484375 -0.000780936218314305
2.9765625 -0.000792860471004334
2.98828125 -0.000805005027154199
3 -0.000817275379361191
3.01171875 -0.000829611512548284
3.0234375 -0.000841978143111112
3.03515625 -0.000854339975262835
3.046875 -0.000866661701659193
3.05859375 -0.00087890800406192
3.0703125 -0.000891043554040572
3.08203125 -0.000903033013712752
3.09375 -0.000914841036522653
3.10546875 -0.000926495810734261
3.1171875 -0.000938116030823095
3.12890625 -0.000949730280728587
3.140625 -0.00096136463270027
3.15234375 -0.000973045158474477
3.1640625 -0.000984797929809537
3.17578125 -0.000996649019001615
3.1875 -0.00100862449938133
3.19921875 -0.00102073809590634
3.2109375 -0.00103289410711147
3.22265625 -0.00104505089306119
3.234375 -0.00105718872623709
3.24609375 -0.00106928787686277
3.2578125 -0.0010813286130993
3.26953125 -0.00109329120124737
3.28125 -0.00110515590595641
3.29296875 -0.00111690299044049
3.3046875 -0.00112852229241717
3.31640625 -0.00114006421725896
3.328125 -0.00115155106183726
3.33984375 -0.00116299697436031
3.3515625 -0.00117441611569555
3.36328125 -0.00118582265948535
3.375 -0.00119723079226007
3.38671875 -0.00120865471354859
3.3984375 -0.00122010863598625
3.41015625 -0.00123160678542027
3.421875 -0.0012431488117744
3.43359375 -0.00125467473450145
3.4453125 -0.00126616319221315
3.45703125 -0.00127759893963773
3.46875 -0.00128896672705994
3.48046875 -0.00130025130034986
3.4921875 -0.00131143740099725
3.50390625 -0.00132250976615144
3.515625 -0.00133345312866662
3.52734375 -0.00134428168411739
3.5390625 -0.00135503707777725
3.55078125 -0.00136572966377306
3.5625 -0.00137636955441143
3.57421875 -0.00138696687826956
3.5859375 -0.00139753178010199
3.59765625 -0.00140807442074996
3.609375 -0.0014186049770532
3.62109375 -0.00142913364176416
3.6328125 -0.00143966293828937
3.64453125 -0.00145016131532993
3.65625 -0.00146061346679114
3.66796875 -0.00147100703053693
3.6796875 -0.00148132963702586
3.69140625 -0.00149156890935195
3.703125 -0.00150171246328786
3.71484375 -0.00151174790733031
3.7265625 -0.00152166284274779
3.73828125 -0.00153144604364641
3.75 -0.00154112743084733
3.76171875 -0.00155073328784229
3.7734375 -0.00156027513569143
3.78515625 -0.00156976450933294
3.796875 -0.00157921295743381
3.80859375 -0.00158863204224159
3.8203125 -0.00159803333943694
3.83203125 -0.00160742807405235
3.84375 -0.00161679683571473
3.85546875 -0.00162611489905358
3.8671875 -0.00163537064889682
3.87890625 -0.00164455246722542
3.890625 -0.0016536487331929
3.90234375 -0.00166264782314042
3.9140625 -0.00167153811060738
3.92578125 -0.00168030796633758
3.9375 -0.00168894784235154
3.94921875 -0.00169747714880892
3.9609375 -0.00170591439365642
3.97265625 -0.0017142733727359
3.984375 -0.00172256788854397
3.99609375 -0.00173081175016322
4.0078125 -0.00173901877318981
4.01953125 -0.00174720277965753
4.03125 -0.00175537759795836
4.04296875 -0.00176355479942971
4.0546875 -0.00177169740197756
4.06640625 -0.00177977637456652
4.078125 -0.00178777648963984
4.08984375 -0.00179568251948348
4.1015625 -0.00180347923619911
4.11328125 -0.00181115141167047
4.125 -0.00181868381752286
4.13671875 -0.00182607193346983
4.1484375 -0.00183335851658096
4.16015625 -0.0018405592250579
4.171875 -0.00184768492744014
4.18359375 -0.00185474649447274
4.1953125 -0.0018617547991073
4.20703125 -0.00186872071650195
4.21875 -0.00187565512402054
4.23046875 -0.00188256850657169
4.2421875 -0.00188945243018189
4.25390625 -0.00189628862837822
4.265625 -0.0019030625671063
4.27734375 -0.00190975971362805
4.2890625 -0.00191636553647137
4.30078125 -0.00192286550537726
4.3125 -0.00192924509124387
4.32421875 -0.00193548976606782
4.3359375 -0.00194158500288269
4.34765625 -0.00194751627569464
4.359375 -0.00195329080015743
4.37109375 -0.00195894427626558
4.3828125 -0.00196449882238097
4.39453125 -0.00196997649446206
4.40625 -0.00197539934970191
4.41796875 -0.00198078944659463
4.4296875 -0.00198616884499991
4.44140625 -0.00199155960620555
4.453125 -0.00199698378943343
4.46484375 -0.00200242720366191
4.4765625 -0.00200784363807796
4.48828125 -0.00201320527717018
4.5 -0.0020184843066598
4.51171875 -0.00202365291338202
4.5234375 -0.00202868328516541
4.53515625 -0.00203354761070937
4.546875 -0.00203821807945974
4.55859375 -0.00204266688148239
4.5703125 -0.00204687114286091
4.58203125 -0.0020508748866045
4.59375 -0.0020547271926998
4.60546875 -0.00205846840848167
4.6171875 -0.00206213888283384
4.62890625 -0.00206577896634087
4.640625 -0.00206942901144129
4.65234375 -0.00207312937258164
4.6640625 -0.00207692040637148
4.67578125 -0.00208084247173946
4.6875 -0.00208488517755093
4.69921875 -0.00208892075650049
4.7109375 -0.00209289904385141
4.72265625 -0.00209677466429122
4.734375 -0.00210050224178066
4.74609375 -0.00210403639936738
4.7578125 -0.00210733175900642
4.76953125 -0.00211034294138727
4.78125 -0.00211303298473907
4.79296875 -0.00211550762296471
4.8046875 -0.00211784421717416
4.81640625 -0.00212008481865764
4.828125 -0.00212227148194244
4.83984375 -0.00212444626493773
4.8515625 -0.00212665122908513
4.86328125 -0.00212892843951497
4.875 -0.00213131996520839
4.88671875 -0.00213386467018661
4.8984375 -0.00213650246071642
4.91015625 -0.00213915876285
4.921875 -0.00214178398289698
4.93359375 -0.00214432852366156
4.9453125 -0.0021467427842619
4.95703125 -0.00214897715996501
4.96875 -0.00215098204203688
4.98046875 -0.0021527078176079
4.9921875 -0.0021541048695537
5.00390625 -0.0021551341388849
5.015625 -0.00215588185572444
5.02734375 -0.00215643676075902
5.0390625 -0.00215687204193853
5.05078125 -0.0021572608960722
5.0625 -0.00215767652901588
5.07421875 -0.00215819215588517
5.0859375 -0.0021588810012943
5.09765625 -0.00215981629962091
5.109375 -0.0021610712952966
5.12109375 -0.00216266040839741
5.1328125 -0.00216433025113726
5.14453125 -0.00216597777021463
5.15625 -0.00216752765487512
5.16796875 -0.00216890458349087
5.1796875 -0.0021700332234266
5.19140625 -0.00217083823094617
5.203125 -0.00217124425115966
5.21484375 -0.00217119559512107
5.2265625 -0.00217089391057118
5.23828125 -0.00217045935734298
5.25 -0.00216995293077
5.26171875 -0.00216943563728436
5.2734375 -0.00216896849450457
5.28515625 -0.00216861253134438
5.296875 -0.00216842878814248
5.30859375 -0.0021684783168132
5.3203125 -0.00216881640631559
5.33203125 -0.00216935206170078
5.34375 -0.00216998079034953
5.35546875 -0.00217063230075671
5.3671875 -0.00217123628687977
5.37890625 -0.00217172242805597
5.390625 -0.00217202038896082
5.40234375 -0.0021720598196077
5.4140625 -0.00217177035538853
5.42578125 -0.00217108161715556
5.4375 -0.0021699299759604
5.44921875 -0.00216851605067832
5.4609375 -0.00216701518974426
5.47265625 -0.00216550100082978
5.484375 -0.00216404710888456
5.49609375 -0.00216272715617293
5.5078125 -0.00216161480234924
5.51953125 -0.00216078372457208
5.53125 -0.00216030235217793
5.54296875 -0.00216000813587799
5.5546875 -0.00215975771904546
5.56640625 -0.00215950111059855
5.578125 -0.0021591883061214
5.58984375 -0.00215876928788684
5.6015625 -0.00215819402490441
5.61328125 -0.00215741247299368
5.625 -0.00215637457488279
5.63671875 -0.00215503144469454
5.6484375 -0.00215346168937602
5.66015625 -0.00215177542086176
5.671875 -0.00215002676834354
5.68359375 -0.00214826987635901
5.6953125 -0.00214655890472401
5.70703125 -0.00214494802849132
5.71875 -0.00214349143793568
5.73046875 -0.00214224333856535
5.7421875 -0.0021412579511599
5.75390625 -0.00214054019672823
5.765625 -0.00213987797003534
5.77734375 -0.00213920347001147
5.7890625 -0.00213847406402308
5.80078125 -0.00213764710624736
5.8125 -0.00213667993776591
5.82421875 -0.00213552988667937
5.8359375 -0.00213415426824307
5.84765625 -0.00213259555593863
5.859375 -0.00213099130766207
5.87109375 -0.0021293679137492
5.8828125 -0.00212774983470565
5.89453125 -0.00212616153876943
5.90625 -0.0021246275018686
5.91796875 -0.00212317220758517
5.9296875 -0.00212182014712469
5.94140625 -0.00212059289810847
5.953125 -0.00211939726696008
5.96484375 -0.00211817500396512
5.9765625 -0.00211692106990037
5.98828125 -0.00211563042365699
6 -0.00211429802225447
};
\addplot [semithick, color0]
table {%
0 -0.0109630892886461
0.01171875 -0.0104830068823489
0.0234375 -0.0100214995272836
0.03515625 -0.00957792404431175
0.046875 -0.00915159375527609
0.05859375 -0.00874201336129593
0.0703125 -0.00834858838947802
0.08203125 -0.00797065581602343
0.09375 -0.00760753046349587
0.10546875 -0.00725846305891748
0.1171875 -0.00692284317809969
0.12890625 -0.00660021969452331
0.140625 -0.00629012932591985
0.15234375 -0.00599205448759068
0.1640625 -0.00570507889506
0.17578125 -0.00542872781988371
0.1875 -0.00516266795690502
0.19921875 -0.00490656332338451
0.2109375 -0.00465986030077006
0.22265625 -0.00442185270295636
0.234375 -0.00419228931103463
0.24609375 -0.00397093037270625
0.2578125 -0.00375753596392786
0.26953125 -0.00355156502774484
0.28125 -0.00335253739515467
0.29296875 -0.00316029854351429
0.3046875 -0.00297469278896918
0.31640625 -0.00279556320504524
0.328125 -0.00262275158630182
0.33984375 -0.00245601520665425
0.3515625 -0.00229473577995665
0.36328125 -0.00213876809185009
0.375 -0.00198805370691562
0.38671875 -0.00184253494166763
0.3984375 -0.00170215510141669
0.41015625 -0.00156685869392843
0.421875 -0.00143657328644207
0.43359375 -0.00131076714983017
0.4453125 -0.00118930085356273
0.45703125 -0.00107229158234902
0.46875 -0.000959858250291523
0.48046875 -0.00085212129448979
0.4921875 -0.000749202449713605
0.50390625 -0.000651224504144958
0.515625 -0.000558245311996827
0.52734375 -0.000469915032061953
0.5390625 -0.000386222278552522
0.55078125 -0.000307238080748072
0.5625 -0.000233030536613925
0.57421875 -0.000163664620270171
0.5859375 -9.92020309462268e-05
0.59765625 -3.9701083421226e-05
0.609375 1.47842174689895e-05
0.62109375 6.42820512464176e-05
0.6328125 0.000108937283140115
0.64453125 0.000148902083875942
0.65625 0.000184330732488518
0.66796875 0.00021537931885646
0.6796875 0.00024220545690472
0.69140625 0.000264968008473606
0.703125 0.00028382681785476
0.71484375 0.000298900803308955
0.7265625 0.000310175402005555
0.73828125 0.000317760626264984
0.75 0.000321779823654567
0.76171875 0.000322354628840401
0.7734375 0.000319604932942787
0.78515625 0.000313648870259485
0.796875 0.000304602822356747
0.80859375 0.000292581439528447
0.8203125 0.000277656680051316
0.83203125 0.000259828196368025
0.84375 0.000239150652981938
0.85546875 0.000215680288956428
0.8671875 0.000189473054702541
0.87890625 0.00016058472689808
0.890625 0.000129071010525044
0.90234375 9.49876280253085e-05
0.9140625 5.83903955745253e-05
0.92578125 1.9320900912587e-05
0.9375 -2.23853851328989e-05
0.94921875 -6.66453499215221e-05
0.9609375 -0.000113268839378453
0.97265625 -0.000162065019500795
0.984375 -0.000212842461311192
0.99609375 -0.000265409225022999
1.0078125 -0.000319572943416884
1.01953125 -0.000375140904429
1.03125 -0.000431920132950696
1.04296875 -0.000489717471839513
1.0546875 -0.000548493314453649
1.06640625 -0.00060841475369652
1.078125 -0.000669311280691333
1.08984375 -0.000730998413036575
1.1015625 -0.000793292058047283
1.11328125 -0.000856008565397851
1.125 -0.000918966689699202
1.13671875 -0.000982044418669259
1.1484375 -0.00104514755782887
1.16015625 -0.00110817423950656
1.171875 -0.00117102349505754
1.18359375 -0.0012335952621746
1.1953125 -0.00129579039003506
1.20703125 -0.00135751064228415
1.21875 -0.00141851314786232
1.23046875 -0.00147861224796164
1.2421875 -0.00153782413667707
1.25390625 -0.0015961657686215
1.265625 -0.00165365470371923
1.27734375 -0.0017103090799116
1.2890625 -0.00176614758668594
1.30078125 -0.00182118943942829
1.3125 -0.00187545435460013
1.32421875 -0.00192896252573827
1.3359375 -0.00198155124305164
1.34765625 -0.0020330386624577
1.359375 -0.00208349020522514
1.37109375 -0.00213297209130676
1.3828125 -0.00218155054297088
1.39453125 -0.00222929176995788
1.40625 -0.00227626195517276
1.41796875 -0.00232252724091373
1.4296875 -0.00236815371563669
1.44140625 -0.00241320740125568
1.453125 -0.00245770772865275
1.46484375 -0.00250149992233337
1.4765625 -0.00254460010622631
1.48828125 -0.00258704920503494
1.5 -0.00262888800630888
1.51171875 -0.00267015715759657
1.5234375 -0.00271089716360514
1.53515625 -0.00275114838336749
1.546875 -0.002790951027417
1.55859375 -0.00283034515496903
1.5703125 -0.00286937067111011
1.58203125 -0.00290801737904616
1.59375 -0.0029462329315837
1.60546875 -0.00298403316582958
1.6171875 -0.00302143487017702
1.62890625 -0.00305845488105414
1.640625 -0.00309511007669118
1.65234375 -0.00313141737104583
1.6640625 -0.00316739370788709
1.67578125 -0.00320305314163032
1.6875 -0.00323839614962449
1.69921875 -0.00327342147351082
1.7109375 -0.0033081281260427
1.72265625 -0.00334251523653685
1.734375 -0.00337658204587173
1.74609375 -0.00341032790153541
1.7578125 -0.00344375225272208
1.76953125 -0.0034768546454779
1.78125 -0.00350963515088781
1.79296875 -0.00354209333857382
1.8046875 -0.00357422783572529
1.81640625 -0.00360603741140123
1.828125 -0.00363752097603321
1.83984375 -0.00366867757559409
1.8515625 -0.00369950638578762
1.86328125 -0.00373000670625847
1.875 -0.00376017795482305
1.88671875 -0.00379001966172086
1.8984375 -0.00381953257268785
1.91015625 -0.00384871412324815
1.921875 -0.00387755811725333
1.93359375 -0.00390605847631955
1.9453125 -0.00393420924578489
1.95703125 -0.00396200458872202
1.96875 -0.00398943877988749
1.98046875 -0.00401650619960777
1.9921875 -0.00404320132760213
2.00390625 -0.00406952053340635
2.015625 -0.00409547482682263
2.02734375 -0.00412108150605124
2.0390625 -0.0041463579343765
2.05078125 -0.00417132152750635
2.0625 -0.00419598974983128
2.07421875 -0.00422038011072352
2.0859375 -0.00424451016087676
2.09765625 -0.00426839748868646
2.109375 -0.00429205615347916
2.12109375 -0.00431547230433596
2.1328125 -0.0043386318891867
2.14453125 -0.00436152285427464
2.15625 -0.00438413315358198
2.16796875 -0.00440645074771376
2.1796875 -0.00442846360268468
2.19140625 -0.00445015968860885
2.203125 -0.00447152697829244
2.21484375 -0.00449255344572943
2.2265625 -0.00451324927762284
2.23828125 -0.00453369096093894
2.25 -0.00455390876169974
2.26171875 -0.00457392827532939
2.2734375 -0.00459377505959662
2.28515625 -0.00461347463536322
2.296875 -0.0046330524872692
2.30859375 -0.00465253406435474
2.3203125 -0.00467194161030734
2.33203125 -0.00469123854718752
2.34375 -0.00471039849618862
2.35546875 -0.00472941020561319
2.3671875 -0.00474826238896844
2.37890625 -0.0047669437260092
2.390625 -0.00478544286374918
2.40234375 -0.00480374841744046
2.4140625 -0.00482184897152117
2.42578125 -0.00483973830185569
2.4375 -0.00485747019473678
2.44921875 -0.00487507595227557
2.4609375 -0.00489257360474771
2.47265625 -0.00490998112738665
2.484375 -0.00492731644170423
2.49609375 -0.0049445974167711
2.5078125 -0.00496184187045731
2.51953125 -0.00497906757063284
2.53125 -0.00499629223632832
2.54296875 -0.0050135335388556
2.5546875 -0.00503079242944725
2.56640625 -0.00504804191843062
2.578125 -0.005065264169685
2.58984375 -0.0050824414347516
2.6015625 -0.00509955595329115
2.61328125 -0.00511658995426915
2.625 -0.00513352565713587
2.63671875 -0.00515034527300079
2.6484375 -0.00516703100580154
2.66015625 -0.00518356537381313
2.671875 -0.00520001136477312
2.68359375 -0.0052164314649772
2.6953125 -0.00523283353186269
2.70703125 -0.00524922535510794
2.71875 -0.00526561465930537
2.73046875 -0.0052820091065331
2.7421875 -0.0052984162988248
2.75390625 -0.00531484378053816
2.765625 -0.00533129904062135
2.77734375 -0.00534778951477833
2.7890625 -0.00536430642745374
2.80078125 -0.00538080075256835
2.8125 -0.00539727169651967
2.82421875 -0.00541372288812903
2.8359375 -0.00543015797475156
2.84765625 -0.00544658062195929
2.859375 -0.00546299451317606
2.87109375 -0.00547940334926407
2.8828125 -0.00549581637105625
2.89453125 -0.00551227906073503
2.90625 -0.00552877968573916
2.91796875 -0.00554529208306572
2.9296875 -0.00556179005432291
2.94140625 -0.00557824736792917
2.953125 -0.0055946377612939
2.96484375 -0.00561093494297948
2.9765625 -0.00562711259484468
2.98828125 -0.00564314654715885
3 -0.00565905461810203
3.01171875 -0.00567487849622822
3.0234375 -0.00569065783157609
3.03515625 -0.00570643229220562
3.046875 -0.00572224156303493
3.05859375 -0.00573812534462982
3.0703125 -0.00575412335194594
3.08203125 -0.00577027531302375
3.09375 -0.00578662096763598
3.10546875 -0.0058031497505328
3.1171875 -0.00581975274404711
3.12890625 -0.00583637128244135
3.140625 -0.00585294844107825
3.15234375 -0.00586942729265711
3.1640625 -0.00588575090902166
3.17578125 -0.0059018623629383
3.1875 -0.00591770472984467
3.19921875 -0.00593323917211599
3.2109375 -0.00594860137216787
3.22265625 -0.00596387394958212
3.234375 -0.00597910988361165
3.24609375 -0.00599436215760984
3.2578125 -0.00600968375795629
3.26953125 -0.00602512767298247
3.28125 -0.00604074689189743
3.29296875 -0.00605659440371341
3.3046875 -0.00607270451170386
3.31640625 -0.00608897398276331
3.328125 -0.00610532435248631
3.33984375 -0.00612169094973426
3.3515625 -0.00613800912371133
3.36328125 -0.00615421424498937
3.375 -0.00617024170650351
3.38671875 -0.00618602692451802
3.3984375 -0.00620150533956255
3.41015625 -0.0062166124173388
3.421875 -0.00623133327478264
3.43359375 -0.00624587241377568
3.4453125 -0.00626032444821558
3.45703125 -0.00627476424360765
3.46875 -0.00628926665024705
3.48046875 -0.00630390650227044
3.4921875 -0.00631875861675483
3.50390625 -0.00633389779286352
3.515625 -0.00634939881103934
3.52734375 -0.00636519852927293
3.5390625 -0.00638109216524288
3.55078125 -0.00639701298475842
3.5625 -0.00641289546246537
3.57421875 -0.00642867410372776
3.5859375 -0.00644428344506732
3.59765625 -0.00645965805459297
3.609375 -0.00647473253242031
3.62109375 -0.00648944151108084
3.6328125 -0.00650376999193688
3.64453125 -0.0065179182518326
3.65625 -0.00653196977247651
3.66796875 -0.00654598816398224
3.6796875 -0.00656003701192938
3.69140625 -0.00657417987695248
3.703125 -0.00658848029440054
3.71484375 -0.0066030017740672
3.7265625 -0.00661780779999145
3.73828125 -0.00663295400372286
3.75 -0.00664823587869746
3.76171875 -0.00666350755204129
3.7734375 -0.00667872671416383
3.78515625 -0.00669385108121591
3.796875 -0.00670883839514069
3.80859375 -0.00672364642373117
3.8203125 -0.00673823296069422
3.83203125 -0.00675255796189181
3.84375 -0.00676674438779219
3.85546875 -0.00678089399400838
3.8671875 -0.00679502157487834
3.87890625 -0.00680914191477732
3.890625 -0.0068232697880483
3.90234375 -0.00683741995894964
3.9140625 -0.00685160718161996
3.92578125 -0.00686584620005997
3.9375 -0.00688014403534749
3.94921875 -0.00689442474971751
3.9609375 -0.00690866451894945
3.97265625 -0.00692286229012144
3.984375 -0.00693701701765746
3.99609375 -0.00695112766330043
4.0078125 -0.00696519319608155
4.01953125 -0.00697921259228574
4.03125 -0.00699318483541333
4.04296875 -0.00700711048985844
4.0546875 -0.00702101552647811
4.06640625 -0.00703490044264654
4.078125 -0.00704875338667552
4.08984375 -0.00706256250688363
4.1015625 -0.00707631595151998
4.11328125 -0.00709000186868423
4.125 -0.00710360840624262
4.13671875 -0.00711712801074341
4.1484375 -0.0071305777891037
4.16015625 -0.00714397151881959
4.171875 -0.00715732145007843
4.18359375 -0.00717063983132946
4.1953125 -0.00718393890933104
4.20703125 -0.00719723092919637
4.21875 -0.00721052813443801
4.23046875 -0.00722384248281115
4.2421875 -0.00723716920185905
4.25390625 -0.00725048796257462
4.265625 -0.00726377973753699
4.27734375 -0.0072770255036824
4.2890625 -0.0072902062421823
4.30078125 -0.00730330293831977
4.3125 -0.00731629658136337
4.32421875 -0.00732916816443896
4.3359375 -0.00734189868439957
4.34765625 -0.00735446914169286
4.359375 -0.00736688795715572
4.37109375 -0.00737920017762736
4.3828125 -0.00739143413259407
4.39453125 -0.00740361806562706
4.40625 -0.00741578021408957
4.41796875 -0.00742794880932268
4.4296875 -0.00744015207683055
4.44140625 -0.00745241823646524
4.453125 -0.0074647754976343
4.46484375 -0.00747720249904557
4.4765625 -0.00748963770207618
4.48828125 -0.00750204646675102
4.5 -0.0075143941614317
4.51171875 -0.00752664616254989
4.5234375 -0.00753876785434405
4.53515625 -0.00755072462860021
4.546875 -0.00756248188439645
4.55859375 -0.00757400502785121
4.5703125 -0.00758526655060617
4.58203125 -0.00759632949671898
4.59375 -0.00760725364530337
4.60546875 -0.00761808515141988
4.6171875 -0.00762887016052034
4.62890625 -0.00763965480879318
4.640625 -0.00765048522351856
4.65234375 -0.00766140752343309
4.6640625 -0.00767246781910439
4.67578125 -0.0076837122133152
4.6875 -0.00769512352602876
4.69921875 -0.00770654547345806
4.7109375 -0.00771792533825563
4.72265625 -0.0077292165331114
4.734375 -0.00774037247965774
4.74609375 -0.00775134660810909
4.7578125 -0.00776209235692407
4.76953125 -0.00777256317249008
4.78125 -0.00778272226267286
4.79296875 -0.00779269323352177
4.8046875 -0.00780255584801799
4.81640625 -0.00781234757504594
4.828125 -0.00782210587792851
4.83984375 -0.00783186821471065
4.8515625 -0.00784167203845526
4.86328125 -0.00785155479755148
4.875 -0.00786155393603537
4.88671875 -0.00787170322244605
4.8984375 -0.00788193103641635
4.91015625 -0.00789216917299439
4.921875 -0.00790238102059746
4.93359375 -0.00791252997199135
4.9453125 -0.00792257942399337
4.95703125 -0.0079324927772016
4.96875 -0.00794223343575095
4.98046875 -0.00795176480709564
4.9921875 -0.00796105030181816
5.00390625 -0.00797006448293151
5.015625 -0.0079788982985262
5.02734375 -0.00798761581441605
5.0390625 -0.0079962618213845
5.05078125 -0.00800488110874642
5.0625 -0.00801351846463105
5.07421875 -0.00802221867629556
5.0859375 -0.00803102653046923
5.09765625 -0.00803998681372825
5.109375 -0.00804914431290115
5.12109375 -0.00805850200922215
5.1328125 -0.0080678836881241
5.14453125 -0.00807723491780672
5.15625 -0.00808652179425215
5.16796875 -0.00809571041010762
5.1796875 -0.00810476685453679
5.19140625 -0.00811365721310563
5.203125 -0.00812234756770296
5.21484375 -0.00813081543627949
5.2265625 -0.00813918015616636
5.23828125 -0.00814749758818093
5.25 -0.00815578737670082
5.26171875 -0.00816406917244526
5.2734375 -0.00817236263251963
5.28515625 -0.00818068742046497
5.296875 -0.00818906320631295
5.30859375 -0.00819750966664611
5.3203125 -0.00820604339901683
5.33203125 -0.00821461300090036
5.34375 -0.00822318454184029
5.35546875 -0.00823174584929689
5.3671875 -0.00824028473896653
5.37890625 -0.00824878901483981
5.390625 -0.00825724646926021
5.40234375 -0.00826564488298326
5.4140625 -0.00827397202523615
5.42578125 -0.00828221565377773
5.4375 -0.00829036529890048
5.44921875 -0.00829847560388098
5.4609375 -0.00830658196859922
5.47265625 -0.00831469088879953
5.484375 -0.00832280887636058
5.49609375 -0.00833094245912866
5.5078125 -0.0083390981807346
5.51953125 -0.00834728260039422
5.53125 -0.00835550149312389
5.54296875 -0.0083637288711152
5.5546875 -0.00837195096218929
5.56640625 -0.0083801697440252
5.578125 -0.00838838717945274
5.58984375 -0.00839660521663484
5.6015625 -0.00840482578923295
5.61328125 -0.00841305081655584
5.625 -0.0084212822036916
5.63671875 -0.00842952191877334
5.6484375 -0.00843777761055114
5.66015625 -0.0084460506390341
5.671875 -0.00845433709074739
5.68359375 -0.0084626330706522
5.6953125 -0.00847093470190916
5.70703125 -0.00847923812562103
5.71875 -0.00848753950055444
5.73046875 -0.00849583500284086
5.7421875 -0.00850412082565662
5.75390625 -0.00851239638610463
5.765625 -0.00852067658849596
5.77734375 -0.00852896879377574
5.7890625 -0.00853727881009641
5.80078125 -0.00854561242822819
5.8125 -0.00855397542176685
5.82421875 -0.00856237354732044
5.8359375 -0.00857081254467487
5.84765625 -0.00857928925967728
5.859375 -0.00858778946746855
5.87109375 -0.00859630970628547
5.8828125 -0.00860484672118314
5.89453125 -0.00861339726815684
5.90625 -0.00862195811398669
5.91796875 -0.00863052603607907
5.9296875 -0.00863909782230377
5.94140625 -0.00864767070610089
5.953125 -0.0086562589992941
5.96484375 -0.00866487171578068
5.9765625 -0.008673509921778
5.98828125 -0.0086821746802749
6 -0.00869086705107049
};
\addplot [semithick, color1]
table {%
0 -0.0375212961133971
0.01171875 -0.0368709037809235
0.0234375 -0.0362317266986309
0.03515625 -0.0356040214171584
0.046875 -0.0349879480539438
0.05859375 -0.0343846007055719
0.0703125 -0.0337939134819736
0.08203125 -0.0332154382706216
0.09375 -0.0326486912506886
0.10546875 -0.0320935416125438
0.1171875 -0.0315501716450868
0.12890625 -0.0310183241710821
0.140625 -0.030497724518653
0.15234375 -0.0299880656077826
0.1640625 -0.0294888578637654
0.17578125 -0.0289998456515272
0.1875 -0.0285208440647357
0.19921875 -0.0280516676609882
0.2109375 -0.0275919891232614
0.22265625 -0.0271413617050623
0.234375 -0.0266996226128177
0.24609375 -0.0262666178579488
0.2578125 -0.0258421945546452
0.26953125 -0.025426077689052
0.28125 -0.0250180061629924
0.29296875 -0.024617846004868
0.3046875 -0.0242254623307314
0.31640625 -0.0238407192964091
0.328125 -0.0234634800825917
0.33984375 -0.0230935774516977
0.3515625 -0.0227307396913392
0.36328125 -0.0223749063149973
0.375 -0.0220260493304709
0.38671875 -0.0216841397218246
0.3984375 -0.0213491476440255
0.41015625 -0.0210210425885702
0.421875 -0.020699781281299
0.43359375 -0.0203850324079148
0.4453125 -0.0200767774792049
0.45703125 -0.0197751751979635
0.46875 -0.019480382917746
0.48046875 -0.0191925564528158
0.4921875 -0.0189118498849501
0.50390625 -0.0186384153671038
0.515625 -0.018372344385019
0.52734375 -0.0181133632228262
0.5390625 -0.01786149862865
0.55078125 -0.0176168492785071
0.5625 -0.0173795097708469
0.57421875 -0.0171495705291938
0.5859375 -0.0169271177370467
0.59765625 -0.0167122333050346
0.609375 -0.0165049939869833
0.62109375 -0.0163053875848961
0.6328125 -0.0161132713456127
0.64453125 -0.0159284937564223
0.65625 -0.0157509016667635
0.66796875 -0.015580340564944
0.6796875 -0.0154166548468725
0.69140625 -0.0152596880768028
0.703125 -0.0151092832400924
0.71484375 -0.0149653451564462
0.7265625 -0.0148279474157333
0.73828125 -0.014696939463889
0.75 -0.0145721489898138
0.76171875 -0.0144534061300012
0.7734375 -0.0143405435509938
0.78515625 -0.0142333965144274
0.796875 -0.0141318029246642
0.80859375 -0.014035603359014
0.8203125 -0.0139448156617129
0.83203125 -0.0138596305930336
0.84375 -0.0137798949387708
0.85546875 -0.0137054468862777
0.8671875 -0.0136361258953767
0.87890625 -0.0135717726061163
0.890625 -0.0135122287505171
0.90234375 -0.0134573370683044
0.9140625 -0.0134069412266301
0.92578125 -0.0133609280480882
0.9375 -0.0133198523120002
0.94921875 -0.0132836838387532
0.9609375 -0.0132520985242408
0.97265625 -0.0132247718685232
0.984375 -0.013201379049182
0.99609375 -0.0131815949980638
1.0078125 -0.0131650944814112
1.01953125 -0.0131515521833843
1.03125 -0.0131406427929686
1.04296875 -0.0131320410942729
1.0546875 -0.0131257358195414
1.06640625 -0.0131221732009111
1.078125 -0.013121141841577
1.08984375 -0.013122402137858
1.1015625 -0.0131257149542155
1.11328125 -0.0131308416991527
1.125 -0.0131375437831195
1.13671875 -0.0131456000465658
1.1484375 -0.0131548685580834
1.16015625 -0.0131652235560808
1.171875 -0.0131765403370303
1.18359375 -0.0131886952879742
1.1953125 -0.0132015659149252
1.20703125 -0.0132150308671618
1.21875 -0.0132287328607049
1.23046875 -0.0132423868101598
1.2421875 -0.0132560249587803
1.25390625 -0.0132696805172648
1.265625 -0.0132833874254039
1.27734375 -0.0132971803169665
1.2890625 -0.0133110944847167
1.30078125 -0.0133251658455631
1.3125 -0.0133394309058412
1.32421875 -0.0133539267267269
1.3359375 -0.0133684046101623
1.34765625 -0.0133825691680442
1.359375 -0.013396501092597
1.37109375 -0.0134102822236041
1.3828125 -0.0134239943159587
1.39453125 -0.0134377190122858
1.40625 -0.0134515378173403
1.41796875 -0.0134655320741768
1.4296875 -0.0134797829420944
1.44140625 -0.0134943713763543
1.453125 -0.0135093008405775
1.46484375 -0.0135242858024899
1.4765625 -0.0135393252604032
1.48828125 -0.0135544594370831
1.5 -0.0135697283191965
1.51171875 -0.0135851716559748
1.5234375 -0.0136008289581671
1.53515625 -0.0136167394972823
1.546875 -0.0136329423051217
1.55859375 -0.0136494761736001
1.5703125 -0.0136663796548568
1.58203125 -0.0136835944263988
1.59375 -0.0137009868934667
1.60546875 -0.0137185597340535
1.6171875 -0.0137363175017495
1.62890625 -0.0137542648599716
1.640625 -0.013772406577555
1.65234375 -0.0137907475244013
1.6640625 -0.0138092926671861
1.67578125 -0.0138280422770077
1.6875 -0.0138469776715537
1.69921875 -0.0138660805605957
1.7109375 -0.0138853332829707
1.72265625 -0.0139047184822615
1.734375 -0.0139242191000658
1.74609375 -0.0139438183691185
1.7578125 -0.0139634998062664
1.76953125 -0.0139832472052954
1.78125 -0.0140030615290113
1.79296875 -0.0140229488812988
1.8046875 -0.0140428914404144
1.81640625 -0.014062871576304
1.828125 -0.0140828719920304
1.83984375 -0.0141028757135689
1.8515625 -0.0141228660795537
1.86328125 -0.0141428267309739
1.875 -0.0141627416008198
1.88671875 -0.0141825949036794
1.8984375 -0.0142024115232365
1.91015625 -0.0142222279650664
1.921875 -0.014242027279644
1.93359375 -0.0142617925841374
1.9453125 -0.0142815072963553
1.95703125 -0.0143011551245871
1.96875 -0.0143207200573185
1.98046875 -0.0143401863528199
1.9921875 -0.0143595385286113
2.00390625 -0.0143787963079531
2.015625 -0.0143980019983569
2.02734375 -0.0144171590157452
2.0390625 -0.0144362707518694
2.05078125 -0.0144553407674198
2.0625 -0.0144743727855962
2.07421875 -0.0144933706856805
2.0859375 -0.0145123384966126
2.09765625 -0.0145312803905677
2.109375 -0.014550209901235
2.12109375 -0.014569174181704
2.1328125 -0.0145881623723893
2.14453125 -0.0146071545861319
2.15625 -0.0146261310304767
2.16796875 -0.014645072004849
2.1796875 -0.0146639578976078
2.19140625 -0.0146827691829754
2.203125 -0.0147014864178437
2.21484375 -0.0147200902384584
2.2265625 -0.0147385901877112
2.23828125 -0.0147570780089519
2.25 -0.0147755811668815
2.26171875 -0.0147941209712167
2.2734375 -0.0148127187401779
2.28515625 -0.0148313958003931
2.296875 -0.0148501734867187
2.30859375 -0.014869073141975
2.3203125 -0.0148881138165621
2.33203125 -0.0149072681686701
2.34375 -0.0149265077118425
2.35546875 -0.0149458138239721
2.3671875 -0.0149651678601655
2.37890625 -0.014984551153577
2.390625 -0.0150039450161984
2.40234375 -0.0150233307396029
2.4140625 -0.0150426895956445
2.42578125 -0.0150620075087746
2.4375 -0.0150813297044102
2.44921875 -0.0151006924239138
2.4609375 -0.0151201212292872
2.47265625 -0.0151396416425396
2.484375 -0.0151592791466543
2.49609375 -0.015179059186488
2.5078125 -0.0151990071696079
2.51953125 -0.0152191484670622
2.53125 -0.0152395084140867
2.54296875 -0.0152601123107463
2.5546875 -0.015280961359475
2.56640625 -0.015302010309538
2.578125 -0.0153232232044572
2.58984375 -0.0153445641727229
2.6015625 -0.015365997296163
2.61328125 -0.0153874866116706
2.625 -0.0154089961129479
2.63671875 -0.0154304897522627
2.6484375 -0.0154519314422188
2.66015625 -0.015473285271496
2.671875 -0.0154945830498798
2.68359375 -0.0155159051396198
2.6953125 -0.0155373060135526
2.70703125 -0.015558840071969
2.71875 -0.0155805616451672
2.73046875 -0.015602524995745
2.7421875 -0.0156247843206318
2.75390625 -0.015647393752859
2.765625 -0.0156704073630703
2.77734375 -0.0156938791607712
2.7890625 -0.0157178000415921
2.80078125 -0.0157419638357152
2.8125 -0.0157663064978365
2.82421875 -0.0157907793593488
2.8359375 -0.0158153336879315
2.84765625 -0.0158399206890762
2.859375 -0.0158644915077204
2.87109375 -0.0158889972299884
2.8828125 -0.015913409892315
2.89453125 -0.0159379029765647
2.90625 -0.01596255231939
2.91796875 -0.0159873907568957
2.9296875 -0.0160124510854108
2.94140625 -0.0160377660631835
2.953125 -0.0160633684119779
2.96484375 -0.0160892908185716
2.9765625 -0.0161155659361546
2.98828125 -0.0161422161158019
3 -0.016169145959348
3.01171875 -0.0161963085695194
3.0234375 -0.0162236840582866
3.03515625 -0.0162512524978741
3.046875 -0.016278993920548
3.05859375 -0.0163068883184426
3.0703125 -0.0163349156434258
3.08203125 -0.0163630558070058
3.09375 -0.0163912886802742
3.10546875 -0.0164196455287878
3.1171875 -0.016448220690811
3.12890625 -0.0164770275211885
3.140625 -0.0165060772415448
3.15234375 -0.016535381066137
3.1640625 -0.0165649502031543
3.17578125 -0.0165947958559889
3.1875 -0.0166249292244761
3.19921875 -0.0166553544495232
3.2109375 -0.0166860189372807
3.22265625 -0.0167169115399753
3.234375 -0.0167480345846625
3.24609375 -0.0167793903600761
3.2578125 -0.0168109811161325
3.26953125 -0.0168428090634649
3.28125 -0.0168748763729876
3.29296875 -0.01690718517549
3.3046875 -0.0169397425300654
3.31640625 -0.0169725750932224
3.328125 -0.017005676578819
3.33984375 -0.0170390351648375
3.3515625 -0.0170726390396726
3.36328125 -0.017106476402983
3.375 -0.0171405354665292
3.38671875 -0.0171748044549952
3.3984375 -0.0172092716067946
3.41015625 -0.0172439251748622
3.421875 -0.0172787577255812
3.43359375 -0.0173137891195623
3.4453125 -0.0173490404596999
3.45703125 -0.0173845316357969
3.46875 -0.0174202824880988
3.48046875 -0.0174563128068529
3.4921875 -0.0174926423319245
3.50390625 -0.0175292907524665
3.515625 -0.0175662777066467
3.52734375 -0.0176035983787328
3.5390625 -0.0176412084957977
3.55078125 -0.0176790789770525
3.5625 -0.017717180938086
3.57421875 -0.0177554855152599
3.5859375 -0.0177939638662634
3.59765625 -0.0178325871706576
3.609375 -0.0178713266304128
3.62109375 -0.0179101534704353
3.6328125 -0.0179490547135156
3.64453125 -0.0179880923780182
3.65625 -0.0180273016004978
3.66796875 -0.0180667117394578
3.6796875 -0.0181063521087409
3.69140625 -0.0181462519774292
3.703125 -0.0181864405698039
3.71484375 -0.0182269470653652
3.7265625 -0.0182678005989131
3.73828125 -0.018309026907402
3.75 -0.0183505360325118
3.76171875 -0.0183922518209292
3.7734375 -0.018434140679529
3.78515625 -0.0184761690317557
3.796875 -0.0185183033178936
3.80859375 -0.0185605099953374
3.8203125 -0.018602755538862
3.83203125 -0.0186450076766651
3.84375 -0.018687331358487
3.85546875 -0.0187297883202475
3.8671875 -0.0187723917051682
3.87890625 -0.0188151546396516
3.890625 -0.0188580902333762
3.90234375 -0.01890121157941
3.9140625 -0.0189445317543414
3.92578125 -0.0189880638184278
3.9375 -0.0190318150899191
3.94921875 -0.0190757256397458
3.9609375 -0.0191197628443651
3.97265625 -0.0191639097422757
3.984375 -0.019208149371367
3.99609375 -0.0192524647690818
4.0078125 -0.0192968389725771
4.01953125 -0.0193412550188818
4.03125 -0.0193856959450516
4.04296875 -0.0194301478486467
4.0546875 -0.0194746562997309
4.06640625 -0.0195192413653893
4.078125 -0.0195639024134403
4.08984375 -0.0196086388117622
4.1015625 -0.0196534499283134
4.11328125 -0.0196983351311551
4.125 -0.0197432937884752
4.13671875 -0.0197883189816723
4.1484375 -0.0198333814257707
4.16015625 -0.0198784749087265
4.171875 -0.0199235964041183
4.18359375 -0.0199687428800625
4.1953125 -0.0200139112993614
4.20703125 -0.0200590986196506
4.21875 -0.020104301793543
4.23046875 -0.0201495180083531
4.2421875 -0.0201947507572767
4.25390625 -0.0202399953683494
4.265625 -0.0202852425935511
4.27734375 -0.0203304831912771
4.2890625 -0.0203757079262603
4.30078125 -0.0204209075694949
4.3125 -0.0204660728981582
4.32421875 -0.0205111946955334
4.3359375 -0.0205562637509319
4.34765625 -0.020601270859615
4.359375 -0.020646209558019
4.37109375 -0.0206910848656138
4.3828125 -0.0207359047545266
4.39453125 -0.0207806771870399
4.40625 -0.020825410116589
4.41796875 -0.0208701114879889
4.4296875 -0.0209147892376589
4.44140625 -0.0209594512938499
4.453125 -0.0210041055757857
4.46484375 -0.0210487467919093
4.4765625 -0.0210933515106031
4.48828125 -0.0211378998799545
4.5 -0.02118237206025
4.51171875 -0.0212267482237245
4.5234375 -0.0212710085543145
4.53515625 -0.021315133247419
4.546875 -0.0213591025096644
4.55859375 -0.0214028965586769
4.5703125 -0.0214464976962937
4.58203125 -0.0214899216489433
4.59375 -0.0215331966081603
4.60546875 -0.0215763481547936
4.6171875 -0.0216194018578629
4.62890625 -0.0216623832749126
4.640625 -0.0217053179523746
4.65234375 -0.0217482314259397
4.6640625 -0.021791149220938
4.67578125 -0.0218340968527274
4.6875 -0.0218770671957125
4.69921875 -0.0219199746733613
4.7109375 -0.0219627808120725
4.72265625 -0.0220054501693019
4.734375 -0.0220479473147306
4.74609375 -0.0220902368299034
4.7578125 -0.0221322833078882
4.76953125 -0.0221740513529561
4.78125 -0.022215511366976
4.79296875 -0.0222567338996136
4.8046875 -0.0222977745753286
4.81640625 -0.0223386653158368
4.828125 -0.022379438037614
4.83984375 -0.0224201246521884
4.8515625 -0.0224607570664445
4.86328125 -0.0225013671829362
4.875 -0.0225419869002108
4.88671875 -0.022582645789569
4.8984375 -0.0226232997764675
4.91015625 -0.0226638892394158
4.921875 -0.0227043718900932
4.93359375 -0.0227447054445509
4.9453125 -0.0227848476228937
4.95703125 -0.0228247561489855
4.96875 -0.0228643887501815
4.98046875 -0.0229037031570849
4.9921875 -0.0229426571033287
5.00390625 -0.0229812160539994
5.015625 -0.023019442302804
5.02734375 -0.0230574095591147
5.0390625 -0.0230951810727011
5.05078125 -0.0231328200965642
5.0625 -0.0231703898872598
5.07421875 -0.023207953705253
5.0859375 -0.023245574815305
5.09765625 -0.0232833164868939
5.109375 -0.0233212419946661
5.12109375 -0.0233593653144732
5.1328125 -0.0233974722291406
5.14453125 -0.0234354694347371
5.15625 -0.0234732866009178
5.16796875 -0.0235108533875983
5.1796875 -0.0235480994447529
5.19140625 -0.0235849544122618
5.203125 -0.0236213479198038
5.21484375 -0.0236572267383977
5.2265625 -0.0236927655287192
5.23828125 -0.0237280753269193
5.25 -0.0237632164403946
5.26171875 -0.0237982491921155
5.2734375 -0.023833233920719
5.28515625 -0.0238682309806193
5.296875 -0.0239033007421387
5.30859375 -0.023938503591657
5.3203125 -0.0239738949959319
5.33203125 -0.0240093989963291
5.34375 -0.0240449125590256
5.35546875 -0.0240803596774666
5.3671875 -0.0241156643207433
5.37890625 -0.0241507504335673
5.390625 -0.0241855419362828
5.40234375 -0.0242199627249195
5.4140625 -0.0242539366712828
5.42578125 -0.0242873876230839
5.4375 -0.0243202462193453
5.44921875 -0.0243527135071476
5.4609375 -0.0243849766247165
5.47265625 -0.0244171221367869
5.484375 -0.0244492366419134
5.49609375 -0.0244814067723822
5.5078125 -0.0245137191941574
5.51953125 -0.024546260606864
5.53125 -0.0245791120382191
5.54296875 -0.0246120998525152
5.5546875 -0.024645058830785
5.56640625 -0.0246779228014523
5.578125 -0.0247106255641019
5.58984375 -0.0247431008896307
5.6015625 -0.0247752825204235
5.61328125 -0.0248071041705554
5.625 -0.0248384995260181
5.63671875 -0.0248694035891521
5.6484375 -0.0248999016775015
5.66015625 -0.0249301328498398
5.671875 -0.0249601761875018
5.68359375 -0.0249901108086488
5.6953125 -0.0250200158680149
5.70703125 -0.0250499705566839
5.71875 -0.0250800541018992
5.73046875 -0.0251103457669044
5.7421875 -0.0251409248508159
5.75390625 -0.0251718023929355
5.765625 -0.0252026826279347
5.77734375 -0.0252334611121714
5.7890625 -0.0252640677716891
5.80078125 -0.0252944324994793
5.8125 -0.0253244851557579
5.82421875 -0.0253541555682698
5.8359375 -0.0253833735326192
5.84765625 -0.0254121995226369
5.859375 -0.0254408470990036
5.87109375 -0.0254693644091029
5.8828125 -0.0254977966873015
5.89453125 -0.0255261891895979
5.90625 -0.0255545871934594
5.91796875 -0.0255830359976697
5.9296875 -0.0256115809221872
5.94140625 -0.025640261972481
5.953125 -0.0256689089718277
5.96484375 -0.0256974140048787
5.9765625 -0.0257257660794079
5.98828125 -0.0257539541981885
6 -0.0257819673590368
};
\addplot [semithick, color2]
table {%
0 -0.0791529069444559
0.01171875 -0.078546572572672
0.0234375 -0.0779366811630151
0.03515625 -0.077323798329158
0.046875 -0.0767083430787966
0.05859375 -0.0760915243946725
0.0703125 -0.0754734817612571
0.08203125 -0.0748540077085908
0.09375 -0.0742328587376508
0.10546875 -0.0736099081467898
0.1171875 -0.0729853326614329
0.12890625 -0.0723592618246558
0.140625 -0.0717318167632523
0.15234375 -0.071103041887446
0.1640625 -0.0704723156262084
0.17578125 -0.0698397014984856
0.1875 -0.0692055006315632
0.19921875 -0.068570019560842
0.2109375 -0.0679332540651166
0.22265625 -0.0672949177773371
0.234375 -0.0666553434374287
0.24609375 -0.0660148855375072
0.2578125 -0.0653739031599709
0.26953125 -0.0647325017509299
0.28125 -0.064090779822444
0.29296875 -0.063449085853533
0.3046875 -0.0628077692481826
0.31640625 -0.0621671800963413
0.328125 -0.0615276689555122
0.33984375 -0.0608895414281301
0.3515625 -0.0602529082082189
0.36328125 -0.059618148660721
0.375 -0.0589856871913363
0.38671875 -0.0583559454016077
0.3984375 -0.0577293420839913
0.41015625 -0.0571062931890206
0.421875 -0.0564872027209361
0.43359375 -0.0558722596636425
0.4453125 -0.0552618819676385
0.45703125 -0.0546566141827191
0.46875 -0.0540569951062269
0.48046875 -0.0534635575289991
0.4921875 -0.0528768279967014
0.50390625 -0.0522973265865522
0.515625 -0.0517255561597443
0.52734375 -0.0511618767190614
0.5390625 -0.0506065786516646
0.55078125 -0.0500599500584539
0.5625 -0.0495222725282127
0.57421875 -0.0489938211296396
0.5859375 -0.0484748644308709
0.59765625 -0.0479656645464949
0.609375 -0.0474664885918186
0.62109375 -0.0469779362753228
0.6328125 -0.0465001248463938
0.64453125 -0.0460328962529829
0.65625 -0.0455760905731312
0.66796875 -0.0451295463188791
0.6796875 -0.0446931007310776
0.69140625 -0.0442665900651024
0.703125 -0.0438498498674716
0.71484375 -0.0434429298773555
0.7265625 -0.0430464488703993
0.73828125 -0.0426602315455975
0.75 -0.042284021118306
0.76171875 -0.0419175633746107
0.7734375 -0.0415606067820465
0.78515625 -0.0412129025812033
0.796875 -0.0408742048582198
0.80859375 -0.0405442705981646
0.8203125 -0.0402232362455152
0.83203125 -0.0399116292529283
0.84375 -0.0396092505942423
0.85546875 -0.03931588164866
0.8671875 -0.0390313053633977
0.87890625 -0.0387553061550629
0.890625 -0.0384876698137963
0.90234375 -0.0382281834101774
0.9140625 -0.0379766352048957
0.92578125 -0.037732866346072
0.9375 -0.0374975582478898
0.94921875 -0.0372707292707472
0.9609375 -0.0370520452908917
0.97265625 -0.0368411718720376
0.984375 -0.03663777433902
0.99609375 -0.0364415178570728
1.0078125 -0.03625206751673
1.01953125 -0.0360690884243498
1.03125 -0.0358922457982626
1.04296875 -0.035721205070541
1.0546875 -0.0355559278866306
1.06640625 -0.0353967938653489
1.078125 -0.0352435502798022
1.08984375 -0.035095917791109
1.1015625 -0.0349536177458666
1.11328125 -0.0348163722620938
1.125 -0.0346839042187285
1.13671875 -0.0345559607196694
1.1484375 -0.0344323524607515
1.16015625 -0.0343129006388431
1.171875 -0.0341974274728132
1.18359375 -0.0340857562503507
1.1953125 -0.0339777113694218
1.20703125 -0.0338731183743661
1.21875 -0.0337715796448473
1.23046875 -0.0336727644623278
1.2421875 -0.0335766415882058
1.25390625 -0.0334831807120841
1.265625 -0.0333923522258438
1.27734375 -0.0333041271901459
1.2890625 -0.0332184773014557
1.30078125 -0.0331353748595943
1.3125 -0.0330547927358161
1.32421875 -0.0329767043414104
1.3359375 -0.0329007990571418
1.34765625 -0.0328267308689055
1.359375 -0.0327545341600263
1.37109375 -0.0326842445558908
1.3828125 -0.0326158976914055
1.39453125 -0.0325495291871843
1.40625 -0.0324851746278786
1.41796875 -0.0324228695426489
1.4296875 -0.0323626493877809
1.44140625 -0.0323045495314413
1.453125 -0.0322485288810119
1.46484375 -0.0321942648129658
1.4765625 -0.0321417213530032
1.48828125 -0.0320909037289706
1.5 -0.0320418171118168
1.51171875 -0.031994466615913
1.5234375 -0.031948857299428
1.53515625 -0.0319049941647561
1.546875 -0.0318628821590018
1.55859375 -0.031822526174515
1.5703125 -0.0317839310494828
1.58203125 -0.0317470844718099
1.59375 -0.031711934267486
1.60546875 -0.0316784340389402
1.6171875 -0.0316465378035079
1.62890625 -0.0316161997882967
1.640625 -0.0315873744254838
1.65234375 -0.031560016347463
1.6640625 -0.0315340803818414
1.67578125 -0.0315095795327353
1.6875 -0.0314866148388733
1.69921875 -0.031465149380728
1.7109375 -0.0314451396355215
1.72265625 -0.0314265424591195
1.734375 -0.0314093150772425
1.74609375 -0.0313934150765486
1.7578125 -0.0313788003955831
1.76953125 -0.0313654293155975
1.78125 -0.0313533332402264
1.79296875 -0.0313425696614335
1.8046875 -0.0313330950115812
1.81640625 -0.0313248654642741
1.828125 -0.0313178375668051
1.83984375 -0.031311968229415
1.8515625 -0.0313072147145413
1.86328125 -0.0313035346260498
1.875 -0.0313008858984537
1.88671875 -0.031299226786117
1.8984375 -0.03129857849395
1.91015625 -0.0312989877540426
1.921875 -0.0313004229518824
1.93359375 -0.0313028524643774
1.9453125 -0.0313062450185515
1.95703125 -0.0313105696823638
1.96875 -0.0313157958553915
1.98046875 -0.0313218932593781
1.9921875 -0.031328831928645
2.00390625 -0.0313365756848915
2.015625 -0.0313451025261276
2.02734375 -0.0313544090817909
2.0390625 -0.0313644922930457
2.05078125 -0.0313753493430181
2.0625 -0.0313869776500026
2.07421875 -0.0313993748606741
2.0859375 -0.0314125388433101
2.09765625 -0.0314264676810209
2.109375 -0.0314411411305814
2.12109375 -0.0314564489971029
2.1328125 -0.0314723635151021
2.14453125 -0.0314888731000862
2.15625 -0.0315059663491203
2.16796875 -0.0315236320362345
2.1796875 -0.0315418591077481
2.19140625 -0.0315606366775087
2.203125 -0.0315799540220483
2.21484375 -0.0315998005756563
2.2265625 -0.0316201317239638
2.23828125 -0.0316408483661329
2.25 -0.0316619752363021
2.26171875 -0.0316835461034845
2.2734375 -0.0317055948043458
2.28515625 -0.0317281552401377
2.296875 -0.0317512613735923
2.30859375 -0.0317749472257742
2.3203125 -0.0317992361332669
2.33203125 -0.0318239747038085
2.34375 -0.0318490953194491
2.35546875 -0.0318745883873882
2.3671875 -0.0319004443294174
2.37890625 -0.031926653580765
2.390625 -0.0319532065889121
2.40234375 -0.0319800938123782
2.4140625 -0.0320073057194776
2.42578125 -0.0320348281461876
2.4375 -0.0320626122431047
2.44921875 -0.0320906661802257
2.4609375 -0.0321190137839489
2.47265625 -0.0321476788335861
2.484375 -0.0321766850606657
2.49609375 -0.0322060561482146
2.5078125 -0.0322358157300248
2.51953125 -0.0322659873899001
2.53125 -0.0322965946608865
2.54296875 -0.0323276610244824
2.5546875 -0.0323591434255269
2.56640625 -0.032390945759506
2.578125 -0.032423045374492
2.58984375 -0.0324554200937675
2.6015625 -0.0324880477010474
2.61328125 -0.0325209059414794
2.625 -0.0325539725226302
2.63671875 -0.0325872251154521
2.6484375 -0.0326206413552344
2.66015625 -0.0326541989525745
2.671875 -0.0326879108289849
2.68359375 -0.0327218162210816
2.6953125 -0.0327559412673073
2.70703125 -0.0327903119797132
2.71875 -0.032824954245901
2.73046875 -0.0328598938308148
2.7421875 -0.0328951563783827
2.75390625 -0.0329307674130081
2.765625 -0.0329667523409082
2.77734375 -0.0330031364513053
2.7890625 -0.033039914639129
2.80078125 -0.0330769833162854
2.8125 -0.033114302785149
2.82421875 -0.0331518405626225
2.8359375 -0.0331895641309075
2.84765625 -0.0332274409391778
2.859375 -0.0332654384052871
2.87109375 -0.0333035239175111
2.8828125 -0.0333416815687916
2.89453125 -0.0333800436064861
2.90625 -0.0334186412917735
2.91796875 -0.0334574693030587
2.9296875 -0.0334965222324082
2.94140625 -0.0335357945874957
2.953125 -0.033575280793506
2.96484375 -0.0336149751949983
2.9765625 -0.0336548720577274
2.98828125 -0.0336949655316895
3 -0.0337352522078249
3.01171875 -0.0337757347275665
3.0234375 -0.0338164164611355
3.03515625 -0.0338573007728287
3.046875 -0.0338983910207093
3.05859375 -0.0339396905562744
3.0703125 -0.033981202724102
3.08203125 -0.0340229308614764
3.09375 -0.0340648782979911
3.10546875 -0.0341070675714716
3.1171875 -0.0341495206455466
3.12890625 -0.0341922101147262
3.140625 -0.0342351075135224
3.15234375 -0.0342781843310702
3.1640625 -0.0343214120128039
3.17578125 -0.0343647619621027
3.1875 -0.0344082055419066
3.19921875 -0.0344517235004232
3.2109375 -0.0344953855731872
3.22265625 -0.0345392302935226
3.234375 -0.0345832803992223
3.24609375 -0.0346275586120563
3.2578125 -0.0346720876369412
3.26953125 -0.0347168901611122
3.28125 -0.0347619888532997
3.29296875 -0.0348074063629078
3.3046875 -0.034853163063859
3.31640625 -0.0348992450677645
3.328125 -0.034945614017554
3.33984375 -0.0349922312414328
3.3515625 -0.0350390580509405
3.36328125 -0.0350860557421133
3.375 -0.0351331855966213
3.38671875 -0.0351804088828767
3.3984375 -0.0352276868571159
3.41015625 -0.035274980764452
3.421875 -0.0353222836638717
3.43359375 -0.0353697247331427
3.4453125 -0.0354173567386413
3.45703125 -0.0354652194584808
3.46875 -0.0355133526356639
3.48046875 -0.0355617959772677
3.4921875 -0.0356105891536695
3.50390625 -0.0356597717978178
3.515625 -0.0357093835045461
3.52734375 -0.0357594004339233
3.5390625 -0.0358097200525881
3.55078125 -0.0358602945524119
3.5625 -0.0359110766387678
3.57421875 -0.0359620190201889
3.5859375 -0.0360130744092502
3.59765625 -0.0360641955234272
3.609375 -0.0361153350859357
3.62109375 -0.0361664458265477
3.6328125 -0.0362175152660447
3.64453125 -0.0362686777852473
3.65625 -0.0363199845921373
3.66796875 -0.0363714730149414
3.6796875 -0.0364231803387471
3.69140625 -0.0364751438052404
3.703125 -0.0365274006125068
3.71484375 -0.0365799879148945
3.7265625 -0.0366329428229403
3.73828125 -0.036686297711861
3.75 -0.0367399257132012
3.76171875 -0.0367937262739016
3.7734375 -0.0368476594985982
3.78515625 -0.0369016855030779
3.796875 -0.0369557644148022
3.80859375 -0.0370098563734223
3.8203125 -0.0370639215312872
3.83203125 -0.0371179216760845
3.84375 -0.0371719432717236
3.85546875 -0.0372260594660696
3.8671875 -0.0372802778895951
3.87890625 -0.0373346061507741
3.890625 -0.0373890518362201
3.90234375 -0.0374436225108412
3.9140625 -0.0374983257180122
3.92578125 -0.0375531689797633
3.9375 -0.0376081542536371
3.94921875 -0.0376632204834023
3.9609375 -0.0377183372641086
3.97265625 -0.0377734898138006
3.984375 -0.0378286633518731
3.99609375 -0.0378838430993757
4.0078125 -0.0379390142793129
4.01953125 -0.0379941621169319
4.03125 -0.0380492718400058
4.04296875 -0.0381043310608024
4.0546875 -0.0381593717071684
4.06640625 -0.0382144011568911
4.078125 -0.038269410027358
4.08984375 -0.0383243889332199
4.1015625 -0.0383793284864487
4.11328125 -0.0384342192963919
4.125 -0.0384890519698255
4.13671875 -0.0385438156015618
4.1484375 -0.038598497186152
4.16015625 -0.03865309360537
4.171875 -0.0387076027332947
4.18359375 -0.0387620224409883
4.1953125 -0.0388163505967248
4.20703125 -0.0388705850662154
4.21875 -0.0389247237128291
4.23046875 -0.0389787643856299
4.2421875 -0.039032701551679
4.25390625 -0.0390865217402576
4.265625 -0.0391402103517185
4.27734375 -0.0391937527945572
4.2890625 -0.0392471344853158
4.30078125 -0.0393003408484879
4.3125 -0.0393533573164184
4.32421875 -0.0394061693292042
4.3359375 -0.0394587623345918
4.34765625 -0.0395111217878733
4.359375 -0.0395632438682431
4.37109375 -0.0396151421838288
4.3828125 -0.0396668256434331
4.39453125 -0.0397183031205253
4.40625 -0.0397695834817815
4.41796875 -0.0398206755873888
4.4296875 -0.0398715882913463
4.44140625 -0.0399223304417666
4.453125 -0.0399729108787377
4.46484375 -0.0400233143219856
4.4765625 -0.0400735064621902
4.48828125 -0.040123466338472
4.5 -0.0401731730073857
4.51171875 -0.0402226055425543
4.5234375 -0.0402717430343106
4.53515625 -0.0403205645893468
4.546875 -0.0403690493303731
4.55859375 -0.040417176395784
4.5703125 -0.0404649280478281
4.58203125 -0.0405123284318481
4.59375 -0.0405594043627365
4.60546875 -0.0406061770871577
4.6171875 -0.0406526678372571
4.62890625 -0.0406988978311428
4.640625 -0.0407448882733797
4.65234375 -0.040790660355494
4.6640625 -0.040836235256491
4.67578125 -0.0408816341433837
4.6875 -0.0409268452991174
4.69921875 -0.0409717853595251
4.7109375 -0.0410164253633456
4.72265625 -0.0410607395648355
4.734375 -0.0411047022406296
4.74609375 -0.0411482876891972
4.7578125 -0.0411914702303306
4.76953125 -0.0412342242046658
4.78125 -0.0412765288017381
4.79296875 -0.0413184435859549
4.8046875 -0.0413600085486397
4.81640625 -0.0414012430022229
4.828125 -0.0414421662469921
4.83984375 -0.0414827975715165
4.8515625 -0.0415231562530857
4.86328125 -0.0415632615581633
4.875 -0.0416031327428554
4.88671875 -0.0416427870884688
4.8984375 -0.041682185541267
4.91015625 -0.041721291069549
4.921875 -0.041760083594063
4.93359375 -0.0417985430539954
4.9453125 -0.0418366494064544
4.95703125 -0.0418743826259898
4.96875 -0.0419117227041527
4.98046875 -0.0419486496490921
4.9921875 -0.0419851434851891
5.00390625 -0.0420211895769301
5.015625 -0.0420568316035676
5.02734375 -0.0420921054734058
5.0390625 -0.0421270383649814
5.05078125 -0.0421616574417676
5.0625 -0.0421959898527218
5.07421875 -0.042230062732878
5.0859375 -0.0422639032039829
5.09765625 -0.0422975383751776
5.109375 -0.0423309953437216
5.12109375 -0.0423642779887275
5.1328125 -0.0423972883644789
5.14453125 -0.0424299929794198
5.15625 -0.0424623695816062
5.16796875 -0.0424943959324994
5.1796875 -0.0425260498065358
5.19140625 -0.042557308990758
5.203125 -0.0425881512845077
5.21484375 -0.0426185610478568
5.2265625 -0.0426486071765954
5.23828125 -0.0426783291311019
5.25 -0.0427077464136224
5.26171875 -0.0427368785240438
5.2734375 -0.0427657449601607
5.28515625 -0.0427943652179581
5.296875 -0.0428227587919138
5.30859375 -0.0428509451753179
5.3203125 -0.0428789421749887
5.33203125 -0.0429067249237111
5.34375 -0.0429342646866263
5.35546875 -0.0429615427262653
5.3671875 -0.0429885403049791
5.37890625 -0.0430152386847174
5.390625 -0.0430416191268411
5.40234375 -0.0430676628919676
5.4140625 -0.0430933512398497
5.42578125 -0.0431186654292885
5.4375 -0.0431435885347181
5.44921875 -0.0431681762517331
5.4609375 -0.0431924820516419
5.47265625 -0.0432165328438461
5.484375 -0.0432403555480386
5.49609375 -0.0432639770942912
5.5078125 -0.0432874244231577
5.51953125 -0.0433107244857909
5.53125 -0.0433339027609528
5.54296875 -0.043356917089392
5.5546875 -0.0433797234344647
5.56640625 -0.0434023028107769
5.578125 -0.0434246362221375
5.58984375 -0.0434467046615851
5.6015625 -0.0434684891114241
5.61328125 -0.0434899705432723
5.625 -0.0435111299181183
5.63671875 -0.0435319485099832
5.6484375 -0.0435524470072844
5.66015625 -0.0435726693588363
5.671875 -0.043592647116835
5.68359375 -0.0436124118527053
5.6953125 -0.0436319951569743
5.70703125 -0.0436514286391545
5.71875 -0.0436707439276344
5.73046875 -0.0436899726695771
5.7421875 -0.0437091465308277
5.75390625 -0.0437282741674962
5.765625 -0.0437472567411741
5.77734375 -0.0437660544128265
5.7890625 -0.0437846386207977
5.80078125 -0.0438029807852381
5.8125 -0.0438210523082612
5.82421875 -0.0438388245741103
5.8359375 -0.0438562689493333
5.84765625 -0.0438734083820891
5.859375 -0.0438903309757221
5.87109375 -0.0439070629572731
5.8828125 -0.0439236294353016
5.89453125 -0.0439400555327463
5.90625 -0.0439563663868015
5.91796875 -0.0439725871487985
5.9296875 -0.0439887429840913
5.94140625 -0.0440048563952782
5.953125 -0.0440208439998814
5.96484375 -0.0440366524019131
5.9765625 -0.0440522766172777
5.98828125 -0.0440677116588153
6 -0.0440829525363308
};
\addplot [semithick, color3]
table {%
0 -0.103416906596132
0.01171875 -0.103254595152806
0.0234375 -0.103088457690835
0.03515625 -0.102919506522058
0.046875 -0.102748637190465
0.05859375 -0.102577860651658
0.0703125 -0.10240691529695
0.08203125 -0.102234923718535
0.09375 -0.102060967815374
0.10546875 -0.101884876886919
0.1171875 -0.10170663870518
0.12890625 -0.10152504737947
0.140625 -0.101338884221234
0.15234375 -0.101146951663187
0.1640625 -0.100948320430462
0.17578125 -0.100741973466441
0.1875 -0.100526845860219
0.19921875 -0.100301885403133
0.2109375 -0.100065884205811
0.22265625 -0.09981765118947
0.234375 -0.0995564635586884
0.24609375 -0.0992816214944548
0.2578125 -0.0989924373769543
0.26953125 -0.0986874413864261
0.28125 -0.0983655785401758
0.29296875 -0.098026784098963
0.3046875 -0.0976710009653905
0.31640625 -0.0972981795586211
0.328125 -0.0969082777208679
0.33984375 -0.0965008703578384
0.3515625 -0.096073942268866
0.36328125 -0.095627948658654
0.375 -0.0951637722253342
0.38671875 -0.0946823009130769
0.3984375 -0.0941844276776114
0.41015625 -0.0936710502254399
0.421875 -0.0931429794567995
0.43359375 -0.092598679485556
0.4453125 -0.0920384122962784
0.45703125 -0.0914636860859629
0.46875 -0.0908760096517569
0.48046875 -0.0902768915427496
0.4921875 -0.0896678392419212
0.50390625 -0.089050358378253
0.515625 -0.0884256893927009
0.52734375 -0.0877934010946203
0.5390625 -0.087154352335628
0.55078125 -0.0865097316612959
0.5625 -0.0858607219889922
0.57421875 -0.0852085001185429
0.5859375 -0.08455423629347
0.59765625 -0.0838990938128081
0.609375 -0.0832442333350837
0.62109375 -0.0825908158421847
0.6328125 -0.0819394340712908
0.64453125 -0.0812905017880119
0.65625 -0.0806444276514476
0.66796875 -0.0800016153435243
0.6796875 -0.0793624637008143
0.69140625 -0.0787273668488383
0.703125 -0.0780967143388522
0.71484375 -0.0774712885137347
0.7265625 -0.0768528606923424
0.73828125 -0.0762416529294532
0.75 -0.075637726808416
0.76171875 -0.0750411421673123
0.7734375 -0.0744519571719742
0.78515625 -0.0738702283749403
0.796875 -0.0732960107603569
0.80859375 -0.0727293577748191
0.8203125 -0.0721710805555309
0.83203125 -0.0716226922008061
0.84375 -0.0710841701189981
0.85546875 -0.0705554466165236
0.8671875 -0.0700364525763416
0.87890625 -0.0695271173663951
0.890625 -0.0690273687564996
0.90234375 -0.0685371328436758
0.9140625 -0.0680563339859288
0.92578125 -0.0675849695246476
0.9375 -0.067124245794741
0.94921875 -0.0666744068424742
0.9609375 -0.0662351862958016
0.97265625 -0.065806316345682
0.984375 -0.0653875278356623
0.99609375 -0.0649785503564465
1.0078125 -0.0645791123454467
1.01953125 -0.0641889411913189
1.03125 -0.0638077633434829
1.04296875 -0.0634353044266238
1.0546875 -0.0630714793209173
1.06640625 -0.0627164881888363
1.078125 -0.0623701410785017
1.08984375 -0.0620322312848171
1.1015625 -0.0617025525889918
1.11328125 -0.0613808993372057
1.125 -0.0610670588519151
1.13671875 -0.0607606660380438
1.1484375 -0.0604614485697598
1.16015625 -0.0601691978566217
1.171875 -0.0598837062799847
1.18359375 -0.0596047672548494
1.1953125 -0.0593321752866208
1.20703125 -0.0590657260227797
1.21875 -0.0588050076278874
1.23046875 -0.0585496458231405
1.2421875 -0.0582995317003139
1.25390625 -0.0580545574881705
1.265625 -0.0578146163634257
1.27734375 -0.0575796024353179
1.2890625 -0.057349410729986
1.30078125 -0.0571239371746564
1.3125 -0.0569030785816404
1.32421875 -0.0566867326321394
1.3359375 -0.05647452825917
1.34765625 -0.0562660685973591
1.359375 -0.0560613218302781
1.37109375 -0.0558602575377266
1.3828125 -0.0556628455290014
1.39453125 -0.0554690558280208
1.40625 -0.0552788586599153
1.41796875 -0.0550922244390816
1.4296875 -0.0549091237587015
1.44140625 -0.0547295273817255
1.453125 -0.0545533213376188
1.46484375 -0.05438008471041
1.4765625 -0.0542097233571579
1.48828125 -0.0540421896548818
1.5 -0.0538774362086926
1.51171875 -0.0537154158555328
1.5234375 -0.0535560816679814
1.53515625 -0.0533993869581181
1.546875 -0.053245285281453
1.55859375 -0.053093730440915
1.5703125 -0.0529446764909047
1.58203125 -0.0527981504160842
1.59375 -0.0526541654871688
1.60546875 -0.0525125840320868
1.6171875 -0.0523732674141292
1.62890625 -0.0522360776550313
1.640625 -0.0521008774378434
1.65234375 -0.0519675301088999
1.6640625 -0.0518358996788859
1.67578125 -0.0517060142661687
1.6875 -0.0515781655383136
1.69921875 -0.0514522706624415
1.7109375 -0.0513282281001977
1.72265625 -0.0512059369717568
1.734375 -0.0510852970528279
1.74609375 -0.0509662087708389
1.7578125 -0.0508485732003002
1.76953125 -0.0507322920573473
1.78125 -0.0506174909742837
1.79296875 -0.0505043895273413
1.8046875 -0.0503929058437998
1.81640625 -0.050282956715741
1.828125 -0.0501744595355364
1.83984375 -0.050067332286549
1.8515625 -0.0499614935332283
1.86328125 -0.0498568624105929
1.875 -0.0497533586131059
1.88671875 -0.0496509023829399
1.8984375 -0.0495496825904919
1.91015625 -0.0494499728328096
1.921875 -0.0493516958113297
1.93359375 -0.0492547730367254
1.9453125 -0.0491591264276542
1.95703125 -0.0490646783020964
1.96875 -0.0489713513679546
1.98046875 -0.0488790687129141
1.9921875 -0.0487877537935657
2.00390625 -0.0486975114476321
2.015625 -0.0486085417809818
2.02734375 -0.0485208299597604
2.0390625 -0.048434360282053
2.05078125 -0.0483491172335376
2.0625 -0.0482650854800121
2.07421875 -0.0481822498598268
2.0859375 -0.0481005953762269
2.09765625 -0.0480201071896041
2.109375 -0.047940784453783
2.12109375 -0.047862688520547
2.1328125 -0.0477858114098962
2.14453125 -0.0477101326741884
2.15625 -0.0476356318800088
2.16796875 -0.0475622886043708
2.1796875 -0.0474900824308774
2.19140625 -0.0474189929458402
2.203125 -0.0473489997343606
2.21484375 -0.0472800823763693
2.2265625 -0.0472121951067347
2.23828125 -0.0471452792485765
2.25 -0.0470793982667324
2.26171875 -0.0470146231958532
2.2734375 -0.0469510249335975
2.28515625 -0.0468886742389977
2.296875 -0.0468276417308757
2.30859375 -0.0467679978863091
2.3203125 -0.0467097943524581
2.33203125 -0.0466527773124867
2.34375 -0.0465968471958232
2.35546875 -0.0465420059228523
2.3671875 -0.0464882552975131
2.37890625 -0.0464355970070829
2.390625 -0.0463840326219836
2.40234375 -0.0463335635956099
2.4140625 -0.0462841912641783
2.42578125 -0.0462359031316523
2.4375 -0.0461885684524573
2.44921875 -0.046142193907129
2.4609375 -0.0460968291207662
2.47265625 -0.0460525235663809
2.484375 -0.0460093265654489
2.49609375 -0.0459672872884358
2.5078125 -0.0459264547553016
2.51953125 -0.0458868778359833
2.53125 -0.0458486052508549
2.54296875 -0.045811685571164
2.5546875 -0.0457759650407235
2.56640625 -0.0457411842452754
2.578125 -0.0457073424061153
2.58984375 -0.0456744402878781
2.6015625 -0.0456424785232775
2.61328125 -0.0456114576153138
2.625 -0.0455813779393937
2.63671875 -0.0455522397453561
2.6484375 -0.0455240431594097
2.66015625 -0.0454967873358516
2.671875 -0.0454702858226057
2.68359375 -0.0454444513042087
2.6953125 -0.0454193623584254
2.70703125 -0.045395097362485
2.71875 -0.0453717344963888
2.73046875 -0.0453493517458684
2.7421875 -0.0453280269049895
2.75390625 -0.0453078375784062
2.765625 -0.0452888611832595
2.77734375 -0.0452711749507282
2.7890625 -0.0452547052630865
2.80078125 -0.0452389829731747
2.8125 -0.0452239650375646
2.82421875 -0.0452096485314706
2.8359375 -0.0451960304810691
2.84765625 -0.0451831078648734
2.859375 -0.0451708776150027
2.87109375 -0.0451593366183459
2.8828125 -0.04514848084695
2.89453125 -0.0451383014616898
2.90625 -0.045128800343252
2.91796875 -0.0451199817125493
2.9296875 -0.0451118496874261
2.94140625 -0.0451044082849797
2.953125 -0.0450976614238221
2.96484375 -0.0450916129262799
2.9765625 -0.0450862665205352
2.98828125 -0.0450816118743282
3 -0.0450775062717974
3.01171875 -0.0450739285040842
3.0234375 -0.0450709001198802
3.03515625 -0.0450684426743451
3.046875 -0.0450665777290564
3.05859375 -0.0450653268518994
3.0703125 -0.0450647116168989
3.08203125 -0.0450647536039933
3.09375 -0.0450654743987493
3.10546875 -0.0450668635867985
3.1171875 -0.045068840437404
3.12890625 -0.0450713500337622
3.140625 -0.0450743384645798
3.15234375 -0.0450777517856494
3.1640625 -0.0450815360214147
3.17578125 -0.0450856371665148
3.1875 -0.045090001187306
3.19921875 -0.0450945848724702
3.2109375 -0.0450994599357449
3.22265625 -0.0451046849509543
3.234375 -0.0451103024723187
3.24609375 -0.0451163550710544
3.2578125 -0.0451228853348273
3.26953125 -0.0451299358671812
3.28125 -0.0451375492869432
3.29296875 -0.0451457682276031
3.3046875 -0.0451546209420501
3.31640625 -0.0451640194356838
3.328125 -0.0451738787708849
3.33984375 -0.0451841234816574
3.3515625 -0.0451946781069483
3.36328125 -0.0452054671914671
3.375 -0.0452164152864804
3.38671875 -0.0452274469505758
3.3984375 -0.0452384867503984
3.41015625 -0.0452494592613579
3.421875 -0.0452603402646403
3.43359375 -0.0452713354021077
3.4453125 -0.0452825415747042
3.45703125 -0.0452940355685837
3.46875 -0.0453058941806463
3.48046875 -0.0453181942177663
3.4921875 -0.0453310124960305
3.50390625 -0.0453444258399904
3.515625 -0.0453585110819264
3.52734375 -0.0453732064623815
3.5390625 -0.0453882939247636
3.55078125 -0.0454036851699608
3.5625 -0.0454192930750823
3.57421875 -0.0454350305406112
3.5859375 -0.045450810490592
3.59765625 -0.0454665458728084
3.609375 -0.0454821496589553
3.62109375 -0.0454975348447997
3.6328125 -0.0455126759594359
3.64453125 -0.0455278136556245
3.65625 -0.0455430498604259
3.66796875 -0.04555846244225
3.6796875 -0.0455741292651777
3.69140625 -0.0455901281885875
3.703125 -0.0456065370668382
3.71484375 -0.0456234337490067
3.7265625 -0.0456408960786823
3.73828125 -0.0456589924233595
3.75 -0.0456774725633862
3.76171875 -0.0456961469350439
3.7734375 -0.0457149496306797
3.78515625 -0.0457338147679376
3.796875 -0.0457526764895936
3.80859375 -0.0457714689634086
3.8203125 -0.0457901263820011
3.83203125 -0.0458085859644489
3.84375 -0.0458270156107366
3.85546875 -0.0458455585105115
3.8671875 -0.0458642366354519
3.87890625 -0.0458830719538389
3.890625 -0.045902086430474
3.90234375 -0.0459213020266164
3.9140625 -0.0459407406999401
3.92578125 -0.0459604244045095
3.9375 -0.045980363918163
3.94921875 -0.0460004469309671
3.9609375 -0.0460206307415838
3.97265625 -0.0460409049973298
3.984375 -0.0460612593585449
3.99609375 -0.0460816834984305
4.0078125 -0.0461021671028934
4.01953125 -0.0461226998703888
4.03125 -0.0461432715117684
4.04296875 -0.0461638753067228
4.0546875 -0.0461845672040906
4.06640625 -0.0462053581140213
4.078125 -0.0462262327660771
4.08984375 -0.0462471758895515
4.1015625 -0.0462681722133803
4.11328125 -0.0462892064660473
4.125 -0.0463102633754871
4.13671875 -0.0463313298691296
4.1484375 -0.0463524123148032
4.16015625 -0.0463735244451079
4.171875 -0.0463946796938008
4.18359375 -0.0464158914985154
4.1953125 -0.0464371733007422
4.20703125 -0.0464585385458056
4.21875 -0.0464800006828414
4.23046875 -0.0465015730499014
4.2421875 -0.0465232547514956
4.25390625 -0.0465450181899384
4.265625 -0.0465668329473797
4.27734375 -0.0465886686079567
4.2890625 -0.0466104947576546
4.30078125 -0.0466322809841652
4.3125 -0.0466539968767388
4.32421875 -0.0466756120260334
4.3359375 -0.0466970960239592
4.34765625 -0.0467184184635182
4.359375 -0.0467395851890371
4.37109375 -0.046760656189983
4.3828125 -0.0467816727411609
4.39453125 -0.0468026760185758
4.40625 -0.0468237071994937
4.41796875 -0.0468448074625884
4.4296875 -0.0468660179880837
4.44140625 -0.0468873799578929
4.453125 -0.0469089345492005
4.46484375 -0.0469306543048219
4.4765625 -0.0469524456770532
4.48828125 -0.0469742473044786
4.5 -0.0469959978277495
4.51171875 -0.0470176358892908
4.5234375 -0.0470391001330046
4.53515625 -0.0470603292039724
4.546875 -0.0470812617481551
4.55859375 -0.0471018364120911
4.5703125 -0.0471220023175862
4.58203125 -0.0471418494469738
4.59375 -0.0471614763357645
4.60546875 -0.0471809627578486
4.6171875 -0.0472003884879951
4.62890625 -0.0472198333022153
4.640625 -0.0472393769781296
4.65234375 -0.0472590992953389
4.6640625 -0.0472790800357993
4.67578125 -0.0472993989842012
4.6875 -0.047320028861004
4.69921875 -0.0473406982247383
4.7109375 -0.0473613025944968
4.72265625 -0.0473817476650972
4.734375 -0.0474019391306851
4.74609375 -0.04742178268429
4.7578125 -0.0474411840174007
4.76953125 -0.0474600488195599
4.78125 -0.0474783004813879
4.79296875 -0.047496158685638
4.8046875 -0.0475137750662693
4.81640625 -0.0475312259518955
4.828125 -0.0475485876742706
4.83984375 -0.0475659365686372
4.8515625 -0.0475833489740888
4.86328125 -0.0476009012339466
4.875 -0.0476186696961487
4.88671875 -0.0476367238464959
4.8984375 -0.0476549290155392
4.91015625 -0.0476731389599925
4.921875 -0.0476912638166061
4.93359375 -0.047709213718175
4.9453125 -0.0477268987931182
4.95703125 -0.0477442291650932
4.96875 -0.0477611149526482
4.98046875 -0.0477774662689118
4.9921875 -0.0477931932213184
5.00390625 -0.0478082281366123
5.015625 -0.0478227490968169
5.02734375 -0.047836906206752
5.0390625 -0.0478508136301518
5.05078125 -0.0478645855405023
5.0625 -0.0478783361214841
5.07421875 -0.0478921795674687
5.0859375 -0.0479062300840673
5.09765625 -0.0479206018887347
5.109375 -0.047935409211424
5.12109375 -0.0479506642241241
5.1328125 -0.0479659296413259
5.14453125 -0.0479810494115778
5.15625 -0.0479959167261517
5.16796875 -0.0480104247640403
5.1796875 -0.0480244666916487
5.19140625 -0.0480379356625634
5.203125 -0.0480507248173981
5.21484375 -0.0480627583181412
5.2265625 -0.0480743544957462
5.23828125 -0.0480856789761041
5.25 -0.0480968013335368
5.26171875 -0.0481077911540604
5.2734375 -0.0481187180355902
5.28515625 -0.0481296515881689
5.296875 -0.0481406614342265
5.30859375 -0.0481518172088656
5.3203125 -0.0481631793207565
5.33203125 -0.0481745941802247
5.34375 -0.0481859353174416
5.35546875 -0.0481971378733128
5.3671875 -0.0482081369748025
5.37890625 -0.0482188677347833
5.390625 -0.0482292652519316
5.40234375 -0.0482392646106702
5.4140625 -0.0482488008811563
5.42578125 -0.048257809119316
5.4375 -0.0482662317710476
5.44921875 -0.0482742900414975
5.4609375 -0.0482821486272013
5.47265625 -0.0482898560834163
5.484375 -0.0482974609814001
5.49609375 -0.0483050119084569
5.5078125 -0.0483125574679984
5.51953125 -0.0483201462796205
5.53125 -0.0483278223161009
5.54296875 -0.0483354354134529
5.5546875 -0.0483428817667747
5.56640625 -0.0483501452579207
5.578125 -0.0483572097587626
5.58984375 -0.0483640591312401
5.6015625 -0.0483706772274116
5.61328125 -0.0483770478895067
5.625 -0.0483831549499795
5.63671875 -0.0483889830640194
5.6484375 -0.048394595546985
5.66015625 -0.0484000428859603
5.671875 -0.0484053293323841
5.68359375 -0.048410459148942
5.6953125 -0.0484154366094674
5.70703125 -0.0484202659988246
5.71875 -0.0484249516127716
5.73046875 -0.0484294977578057
5.7421875 -0.0484339087509881
5.75390625 -0.0484381787677983
5.765625 -0.0484422691121516
5.77734375 -0.04844618684564
5.7890625 -0.0484499450947835
5.80078125 -0.0484535569796
5.8125 -0.0484570356136907
5.82421875 -0.0484603941043023
5.8359375 -0.0484636455523682
5.84765625 -0.0484667961688671
5.859375 -0.0484698319950081
5.87109375 -0.0484727390313632
5.8828125 -0.0484755033712734
5.89453125 -0.0484781111117051
5.90625 -0.0484805483531613
5.91796875 -0.0484828011995845
5.9296875 -0.0484848557582474
5.94140625 -0.0484866998778191
5.953125 -0.0484883907715792
5.96484375 -0.0484899678446576
5.9765625 -0.0484914393432687
5.98828125 -0.0484928135139094
6 -0.0484940986033661
};
\addplot [semithick, color4]
table {%
0 -0.0879078018473164
0.01171875 -0.0880130713548271
0.0234375 -0.088145406119305
0.03515625 -0.0883037959230134
0.046875 -0.0884868885948679
0.05859375 -0.0886945291545343
0.0703125 -0.0889259563153764
0.08203125 -0.0891800009308057
0.09375 -0.089455383840223
0.10546875 -0.089749913074892
0.1171875 -0.0900611938748533
0.12890625 -0.0903880795309388
0.140625 -0.0907294255480037
0.15234375 -0.0910837576958969
0.1640625 -0.0914462891699947
0.17578125 -0.0918150721181418
0.1875 -0.0921892457440559
0.19921875 -0.0925679903111754
0.2109375 -0.0929490177749447
0.22265625 -0.0933288016846914
0.234375 -0.0937068620578433
0.24609375 -0.0940828270237977
0.2578125 -0.0944563511167645
0.26953125 -0.0948254795760985
0.28125 -0.0951881746203062
0.29296875 -0.095543956553558
0.3046875 -0.0958923409402435
0.31640625 -0.096232837372429
0.328125 -0.0965649486528123
0.33984375 -0.0968879367809276
0.3515625 -0.0971995825992548
0.36328125 -0.0974983358948932
0.375 -0.0977828443136786
0.38671875 -0.0980517607645308
0.3984375 -0.0983037461331138
0.41015625 -0.0985374718302238
0.421875 -0.0987515797032875
0.43359375 -0.0989437679876337
0.4453125 -0.0991129464345419
0.45703125 -0.0992586840385861
0.46875 -0.0993805737110998
0.48046875 -0.0994782314446014
0.4921875 -0.099551295277313
0.50390625 -0.0995994240577742
0.515625 -0.099621871750225
0.52734375 -0.0996158541033525
0.5390625 -0.0995817499160588
0.55078125 -0.0995205618370746
0.5625 -0.0994332872985932
0.57421875 -0.0993209165712492
0.5859375 -0.0991844310919806
0.59765625 -0.0990248020647736
0.609375 -0.0988429115056424
0.62109375 -0.0986367438893702
0.6328125 -0.0984059422149869
0.64453125 -0.0981517333755277
0.65625 -0.0978753338432386
0.66796875 -0.0975779504938196
0.6796875 -0.0972607813938226
0.69140625 -0.0969250165512072
0.703125 -0.0965718386290536
0.71484375 -0.0962019187728858
0.7265625 -0.0958144793114987
0.73828125 -0.0954104862550283
0.75 -0.0949911030312106
0.76171875 -0.0945574987630584
0.7734375 -0.0941108479245946
0.78515625 -0.0936523299489935
0.796875 -0.0931831287891339
0.80859375 -0.0927044324305588
0.8203125 -0.0922177186723899
0.83203125 -0.0917244328577046
0.84375 -0.0912251966436169
0.85546875 -0.0907206144239024
0.8671875 -0.0902112926078165
0.87890625 -0.0896978390473755
0.890625 -0.089180862530552
0.90234375 -0.0886609723403839
0.9140625 -0.088138777879998
0.92578125 -0.087615167918608
0.9375 -0.0870953902381526
0.94921875 -0.086580708750909
0.9609375 -0.0860704303130888
0.97265625 -0.0855638601617337
0.984375 -0.085060302203482
0.99609375 -0.0845590592818965
1.0078125 -0.0840594334233496
1.01953125 -0.0835607260614689
1.03125 -0.0830622382401418
1.04296875 -0.0825632707950785
1.0546875 -0.0820661846047487
1.06640625 -0.0815772566215546
1.078125 -0.0810958540171087
1.08984375 -0.0806210553884334
1.1015625 -0.0801519393403057
1.11328125 -0.0796875845887671
1.125 -0.0792272045072745
1.13671875 -0.0787728090056423
1.1484375 -0.0783250639083133
1.16015625 -0.0778835703376031
1.171875 -0.0774479284920092
1.18359375 -0.0770177376865754
1.1953125 -0.0765925963926702
1.20703125 -0.0761721022771827
1.21875 -0.0757566383373683
1.23046875 -0.0753468204701553
1.2421875 -0.0749424683490704
1.25390625 -0.0745433999410351
1.265625 -0.0741494321376462
1.27734375 -0.073760380802715
1.2890625 -0.0733760608205407
1.30078125 -0.0729962861449249
1.3125 -0.0726208698489247
1.32421875 -0.0722496241753421
1.3359375 -0.0718827155142886
1.34765625 -0.0715204981798451
1.359375 -0.0711629368862799
1.37109375 -0.0708099942421256
1.3828125 -0.0704616321457289
1.39453125 -0.0701178118127751
1.40625 -0.0697784938018486
1.41796875 -0.0694436380380258
1.4296875 -0.0691132038345034
1.44140625 -0.0687871499122609
1.453125 -0.0684652834764891
1.46484375 -0.0681469789426773
1.4765625 -0.0678323443201441
1.48828125 -0.0675215776453787
1.5 -0.0672148762977232
1.51171875 -0.0669124369793562
1.5234375 -0.0666144556954566
1.53515625 -0.0663211277345425
1.546875 -0.066032647648991
1.55859375 -0.0657492092357337
1.5703125 -0.0654710055171309
1.58203125 -0.0651965513474311
1.59375 -0.0649236852586465
1.60546875 -0.0646530461433376
1.6171875 -0.0643853047169059
1.62890625 -0.0641211302840815
1.640625 -0.063861190707456
1.65234375 -0.0636061523803094
1.6640625 -0.0633566802037351
1.67578125 -0.063112032129617
1.6875 -0.0628692288834722
1.69921875 -0.0626285398289766
1.7109375 -0.0623904005785432
1.72265625 -0.0621552459134425
1.734375 -0.0619235097753908
1.74609375 -0.0616956252611845
1.7578125 -0.0614720246203797
1.76953125 -0.0612531392560172
1.78125 -0.0610376660128633
1.79296875 -0.0608235849977867
1.8046875 -0.0606112267187588
1.81640625 -0.060400936323708
1.828125 -0.0601930584838862
1.83984375 -0.0599879373924693
1.8515625 -0.0597859167652524
1.86328125 -0.0595873398434338
1.875 -0.0593925493984926
1.88671875 -0.0592018877391592
1.8984375 -0.0590142047109074
1.91015625 -0.0588278107195844
1.921875 -0.0586429282463561
1.93359375 -0.0584597885857652
1.9453125 -0.0582786230032919
1.95703125 -0.0580996627376227
1.96875 -0.0579231390037238
1.98046875 -0.0577492829967148
1.9921875 -0.0575783258965475
2.00390625 -0.057409877895386
2.015625 -0.0572432015221572
2.02734375 -0.0570782842518093
2.0390625 -0.056915117640829
2.05078125 -0.0567536937128573
2.0625 -0.0565940049583794
2.07421875 -0.0564360443333148
2.0859375 -0.0562798052565105
2.09765625 -0.0561252816061376
2.109375 -0.055972567407505
2.12109375 -0.055822141651571
2.1328125 -0.0556738899786282
2.14453125 -0.0555276025843819
2.15625 -0.0553830705335098
2.16796875 -0.0552400857555337
2.1796875 -0.0550984410388563
2.19140625 -0.0549579300229604
2.203125 -0.0548183471887758
2.21484375 -0.0546794878472093
2.2265625 -0.0545417611004269
2.23828125 -0.0544068260574785
2.25 -0.0542744245569307
2.26171875 -0.0541441493098181
2.2734375 -0.0540155941221849
2.28515625 -0.0538883538839649
2.296875 -0.053762024557218
2.30859375 -0.0536362031637227
2.3203125 -0.0535106061388024
2.33203125 -0.0533868015884344
2.34375 -0.0532651903108481
2.35546875 -0.0531455054569213
2.3671875 -0.0530274808804028
2.37890625 -0.0529108511275793
2.390625 -0.052795351426915
2.40234375 -0.0526807176786593
2.4140625 -0.0525666864444243
2.42578125 -0.0524531482644561
2.4375 -0.0523414914458678
2.44921875 -0.0522319175365371
2.4609375 -0.0521241842108778
2.47265625 -0.0520180496890201
2.484375 -0.0519132727274783
2.49609375 -0.0518096126100593
2.5078125 -0.0517068291390194
2.51953125 -0.0516046826264627
2.53125 -0.0515029338859871
2.54296875 -0.0514013442245717
2.5546875 -0.0513007986961641
2.56640625 -0.0512025699003109
2.578125 -0.0511063670681695
2.58984375 -0.0510118902553167
2.6015625 -0.0509188400399501
2.61328125 -0.0508269175116518
2.625 -0.0507358242610062
2.63671875 -0.0506452623700658
2.6484375 -0.0505549344036693
2.66015625 -0.0504645500216133
2.671875 -0.0503753853676409
2.68359375 -0.0502883685332934
2.6953125 -0.0502032268687113
2.70703125 -0.0501196880976635
2.71875 -0.0500374803096243
2.73046875 -0.0499563319526998
2.7421875 -0.0498759718274056
2.75390625 -0.049796129081295
2.765625 -0.0497165332044352
2.77734375 -0.0496369140257368
2.7890625 -0.0495574260439693
2.80078125 -0.0494793004715397
2.8125 -0.0494025257858751
2.82421875 -0.0493269757821754
2.8359375 -0.0492525243148305
2.84765625 -0.0491790452948591
2.859375 -0.049106412687504
2.87109375 -0.0490345005099822
2.8828125 -0.0489632381004328
2.89453125 -0.0488930305523088
2.90625 -0.0488239236855819
2.91796875 -0.048755840258125
2.9296875 -0.0486887030694393
2.94140625 -0.0486224349610284
2.953125 -0.0485569588167574
2.96484375 -0.0484921975631941
2.9765625 -0.0484280741699369
2.98828125 -0.0483645342979615
3 -0.0483017654866987
3.01171875 -0.0482398127745191
3.0234375 -0.0481786577070027
3.03515625 -0.0481182817938202
3.046875 -0.0480586665085876
3.05859375 -0.0479997932887029
3.0703125 -0.0479416435351671
3.08203125 -0.0478841986123875
3.09375 -0.0478274398479644
3.10546875 -0.0477713165344143
3.1171875 -0.0477157647274568
3.12890625 -0.0476607914085817
3.140625 -0.047606405071661
3.15234375 -0.0475526141671789
3.1640625 -0.0474994271047502
3.17578125 -0.0474468522555236
3.1875 -0.0473948979544648
3.19921875 -0.0473435575352262
3.2109375 -0.0472927150676396
3.22265625 -0.0472423627989035
3.234375 -0.0471925234865596
3.24609375 -0.0471432198428926
3.2578125 -0.0470944745354022
3.26953125 -0.0470463101872746
3.28125 -0.0469987493778553
3.29296875 -0.0469518146431203
3.3046875 -0.0469055037456836
3.31640625 -0.0468596804810948
3.328125 -0.046814316229321
3.33984375 -0.0467694059397634
3.3515625 -0.0467249445570945
3.36328125 -0.0466809270224056
3.375 -0.0466373482743148
3.38671875 -0.0465942032500319
3.3984375 -0.0465514868863816
3.41015625 -0.0465091941207829
3.421875 -0.0464672891871555
3.43359375 -0.0464256610254049
3.4453125 -0.0463843452320669
3.45703125 -0.0463433935434349
3.46875 -0.046302857651478
3.48046875 -0.0462627892042575
3.4921875 -0.046223239806379
3.50390625 -0.0461842610194842
3.515625 -0.0461459043627792
3.52734375 -0.0461080937806978
3.5390625 -0.0460706622497865
3.55078125 -0.0460335961592169
3.5625 -0.0459968830790425
3.57421875 -0.0459605105806509
3.5859375 -0.0459244662374234
3.59765625 -0.0458887376253642
3.609375 -0.0458533123237056
3.62109375 -0.0458181779154819
3.6328125 -0.0457833059518096
3.64453125 -0.0457486464957073
3.65625 -0.0457142477647726
3.66796875 -0.0456801673172596
3.6796875 -0.0456464626872873
3.69140625 -0.0456131913848236
3.703125 -0.0455804108957185
3.71484375 -0.0455481786817879
3.7265625 -0.0455165521809482
3.73828125 -0.0454855817794693
3.75 -0.0454550867373782
3.76171875 -0.04542494557821
3.7734375 -0.0453951308604786
3.78515625 -0.0453656151411108
3.796875 -0.0453363709758201
3.80859375 -0.0453073709194664
3.8203125 -0.0452785875264033
3.83203125 -0.0452499941211764
3.84375 -0.0452216325320012
3.85546875 -0.0451935670991936
3.8671875 -0.0451658365451257
3.87890625 -0.0451384795864981
3.890625 -0.0451115349341566
3.90234375 -0.0450850412929356
3.9140625 -0.0450590373615282
3.92578125 -0.0450335618323828
3.9375 -0.0450086422399472
3.94921875 -0.0449841728902022
3.9609375 -0.0449600966862187
3.97265625 -0.0449363865291142
3.984375 -0.0449130153115526
3.99609375 -0.0448899559179386
4.0078125 -0.0448671812246158
4.01953125 -0.0448446641000629
4.03125 -0.0448223774050916
4.04296875 -0.0448002989635229
4.0546875 -0.0447785105005929
4.06640625 -0.0447570697659192
4.078125 -0.0447360032963026
4.08984375 -0.0447153376282123
4.1015625 -0.0446950992976133
4.11328125 -0.0446753148398134
4.125 -0.0446560107893297
4.13671875 -0.0446371904828865
4.1484375 -0.0446187616939254
4.16015625 -0.0446007000038661
4.171875 -0.0445829918454475
4.18359375 -0.0445656236421907
4.1953125 -0.0445485818085274
4.20703125 -0.0445318527499286
4.21875 -0.0445154228630319
4.23046875 -0.0444992792881797
4.2421875 -0.0444834396768683
4.25390625 -0.0444679252589591
4.265625 -0.0444527476647201
4.27734375 -0.0444379185241693
4.2890625 -0.0444234494669527
4.30078125 -0.0444093521222347
4.3125 -0.0443956381185944
4.32421875 -0.0443823190839345
4.3359375 -0.0443694066453987
4.34765625 -0.0443569124292982
4.359375 -0.0443448186366565
4.37109375 -0.0443330817809937
4.3828125 -0.0443216843553924
4.39453125 -0.044310608939702
4.40625 -0.0442998381029601
4.41796875 -0.0442893544036213
4.4296875 -0.0442791403897873
4.44140625 -0.0442691785994404
4.453125 -0.0442594515642484
4.46484375 -0.0442499746284672
4.4765625 -0.044240781219573
4.48828125 -0.0442318828430756
4.5 -0.0442232910065426
4.51171875 -0.0442150172194298
4.5234375 -0.0442070729929271
4.53515625 -0.0441994698398206
4.546875 -0.0441922192743691
4.55859375 -0.044185332812197
4.5703125 -0.0441788173665627
4.58203125 -0.0441726282953556
4.59375 -0.0441667373484914
4.60546875 -0.044161126597886
4.6171875 -0.0441557781063333
4.62890625 -0.0441506739277852
4.640625 -0.0441457961076366
4.65234375 -0.0441411266830174
4.6640625 -0.0441366476830903
4.67578125 -0.0441323411293548
4.6875 -0.0441282124336757
4.69921875 -0.0441243135247285
4.7109375 -0.044120653415636
4.72265625 -0.0441172387557829
4.734375 -0.0441140761949628
4.74609375 -0.0441111723832058
4.7578125 -0.0441085339706278
4.76953125 -0.0441061676073001
4.78125 -0.0441040767588711
4.79296875 -0.0441022162872547
4.8046875 -0.0441005637283617
4.81640625 -0.0440991114716128
4.828125 -0.0440978519049773
4.83984375 -0.0440967774151445
4.8515625 -0.0440958803876969
4.86328125 -0.0440951532072822
4.875 -0.0440945882577861
4.88671875 -0.0440941788521345
4.8984375 -0.0440939407108343
4.91015625 -0.0440938777876484
4.921875 -0.0440939843933453
4.93359375 -0.0440942548328116
4.9453125 -0.0440946834049435
4.95703125 -0.0440952644025483
4.96875 -0.0440959921122574
4.98046875 -0.0440968608144513
4.9921875 -0.0440978647831937
5.00390625 -0.044098995481669
5.015625 -0.0441002262962188
5.02734375 -0.0441015582204737
5.0390625 -0.0441029991165143
5.05078125 -0.0441045568575839
5.0625 -0.0441062393281779
5.07421875 -0.0441080544241242
5.0859375 -0.0441100100526541
5.09765625 -0.0441121141324657
5.109375 -0.0441143745937755
5.12109375 -0.0441167952092862
5.1328125 -0.0441193511421855
5.14453125 -0.0441220152150298
5.15625 -0.0441247614942175
5.16796875 -0.0441275640265464
5.1796875 -0.0441303968392281
5.19140625 -0.0441332339398944
5.203125 -0.0441360493166011
5.21484375 -0.0441388201816753
5.2265625 -0.044141574441316
5.23828125 -0.0441443436948927
5.25 -0.0441471517404888
5.26171875 -0.0441500223959171
5.2734375 -0.0441529794986405
5.28515625 -0.0441560469056722
5.296875 -0.0441592484934598
5.30859375 -0.0441626081577502
5.3203125 -0.0441661486331689
5.33203125 -0.0441698516227559
5.34375 -0.0441736689905709
5.35546875 -0.044177555741154
5.3671875 -0.0441814668492981
5.37890625 -0.0441853572602355
5.390625 -0.0441891818898035
5.40234375 -0.0441928956245914
5.4140625 -0.0441964533220656
5.42578125 -0.0441998098106763
5.4375 -0.0442029231400766
5.44921875 -0.0442058850390125
5.4609375 -0.0442087936624901
5.47265625 -0.044211701384426
5.484375 -0.044214660614309
5.49609375 -0.0442177237969272
5.5078125 -0.0442209434120659
5.51953125 -0.0442243719741782
5.53125 -0.0442280587072531
5.54296875 -0.0442319015375644
5.5546875 -0.0442357950861664
5.56640625 -0.0442396902811486
5.578125 -0.0442435380212181
5.58984375 -0.0442472891759239
5.6015625 -0.0442508945858714
5.61328125 -0.0442543050629279
5.625 -0.0442574713904196
5.63671875 -0.0442603451693523
5.6484375 -0.0442629755754076
5.66015625 -0.0442654551126024
5.671875 -0.0442678404171174
5.68359375 -0.0442701881598781
5.6953125 -0.0442725550462836
5.70703125 -0.0442749978159331
5.71875 -0.0442775732423493
5.73046875 -0.0442803381326985
5.7421875 -0.0442833493275073
5.75390625 -0.0442866132949409
5.765625 -0.0442899096200146
5.77734375 -0.0442931584755936
5.7890625 -0.0442963053610774
5.80078125 -0.0442992957454601
5.8125 -0.0443020750675757
5.82421875 -0.0443045887363476
5.8359375 -0.0443067821310414
5.84765625 -0.0443086984687661
5.859375 -0.0443104960965875
5.87109375 -0.0443122098826866
5.8828125 -0.044313872519728
5.89453125 -0.0443155167193567
5.90625 -0.0443171752120617
5.91796875 -0.0443188807470489
5.9296875 -0.0443206660921202
5.94140625 -0.0443225599909273
5.953125 -0.044324432201541
5.96484375 -0.0443262003933741
5.9765625 -0.0443278557964908
5.98828125 -0.0443293896366171
6 -0.0443307931351765
};
\addplot [semithick, color5]
table {%
0 -0.0506626010283515
0.01171875 -0.0511299146446402
0.0234375 -0.0515785714130683
0.03515625 -0.0520159992106915
0.046875 -0.0524497944222107
0.05859375 -0.0528948547503974
0.0703125 -0.0533536192084767
0.08203125 -0.0538252000021145
0.09375 -0.0543086721714541
0.10546875 -0.054809873382758
0.1171875 -0.055336037547255
0.12890625 -0.0558839766765025
0.140625 -0.0564504071262078
0.15234375 -0.0570328190151019
0.1640625 -0.0576366495597597
0.17578125 -0.0582607541045808
0.1875 -0.0589014958386804
0.19921875 -0.0595552304628479
0.2109375 -0.060220486397362
0.22265625 -0.0608980455739255
0.234375 -0.0615846844196766
0.24609375 -0.0622770737276029
0.2578125 -0.062971891260924
0.26953125 -0.0636667176494133
0.28125 -0.064359962071477
0.29296875 -0.0650495715335053
0.3046875 -0.0657335052857888
0.31640625 -0.0664097355302923
0.328125 -0.0670762479357824
0.33984375 -0.0677307214574945
0.3515625 -0.0683700783630846
0.36328125 -0.0689941128388298
0.375 -0.069603029812952
0.38671875 -0.0701970370463069
0.3984375 -0.0707763436209406
0.41015625 -0.0713411585686258
0.421875 -0.0718915731357983
0.43359375 -0.072424595855409
0.4453125 -0.0729393150844608
0.45703125 -0.073436375041647
0.46875 -0.0739164203012533
0.48046875 -0.0743800961578499
0.4921875 -0.0748280490785794
0.50390625 -0.0752609272430417
0.515625 -0.0756790759698524
0.52734375 -0.0760807478941524
0.5390625 -0.0764654481204446
0.55078125 -0.0768330639205444
0.5625 -0.0771834974596227
0.57421875 -0.0775166662939706
0.5859375 -0.077832503703941
0.59765625 -0.0781309588620706
0.609375 -0.0784119862699035
0.62109375 -0.0786751028239607
0.6328125 -0.0789198922435932
0.64453125 -0.0791461350849908
0.65625 -0.0793536204655661
0.66796875 -0.0795421452614035
0.6796875 -0.0797115133667994
0.69140625 -0.0798615350158961
0.703125 -0.0799920261664095
0.71484375 -0.0801026839690542
0.7265625 -0.0801931021401598
0.73828125 -0.080263606645084
0.75 -0.080314581542477
0.76171875 -0.080346408202283
0.7734375 -0.0803594653338859
0.78515625 -0.0803541290261349
0.796875 -0.0803307727992576
0.80859375 -0.0802897676686535
0.8203125 -0.080230792749695
0.83203125 -0.0801531566304122
0.84375 -0.0800577818374774
0.85546875 -0.0799456306638265
0.8671875 -0.0798176622141872
0.87890625 -0.0796748322456394
0.890625 -0.0795180929801841
0.90234375 -0.0793483928893163
0.9140625 -0.0791666764506068
0.92578125 -0.0789736995977787
0.9375 -0.0787671928878984
0.94921875 -0.0785471624510053
0.9609375 -0.078314851744342
0.97265625 -0.0780714988868786
0.984375 -0.0778183363649201
0.99609375 -0.077556590774604
1.0078125 -0.0772874826012826
1.01953125 -0.0770122260357932
1.03125 -0.0767320288276146
1.04296875 -0.0764480921749113
1.0546875 -0.076159287510397
1.06640625 -0.0758614658899593
1.078125 -0.0755556824288413
1.08984375 -0.075243207092555
1.1015625 -0.0749253064710483
1.11328125 -0.0746032438228329
1.125 -0.0742781791411879
1.13671875 -0.073949091070989
1.1484375 -0.0736157138794934
1.16015625 -0.0732785372948962
1.171875 -0.0729380499765373
1.18359375 -0.0725947395879504
1.1953125 -0.0722490928640938
1.20703125 -0.071901595672765
1.21875 -0.0715523833506858
1.23046875 -0.0712013861361343
1.2421875 -0.070848834172424
1.25390625 -0.0704949587425343
1.265625 -0.0701399919734446
1.27734375 -0.0697841667794937
1.2890625 -0.0694277168038356
1.30078125 -0.0690708763579947
1.3125 -0.0687138803595186
1.32421875 -0.0683569642677281
1.3359375 -0.0680001436187626
1.34765625 -0.0676433627433844
1.359375 -0.0672868346273439
1.37109375 -0.0669307731623251
1.3828125 -0.0665753921824958
1.39453125 -0.0662209053974489
1.40625 -0.0658675263292346
1.41796875 -0.0655154682534811
1.4296875 -0.0651649441446049
1.44140625 -0.0648161666251124
1.453125 -0.0644693332889103
1.46484375 -0.0641245000393213
1.4765625 -0.0637816594813694
1.48828125 -0.0634408053809443
1.5 -0.0631019311756213
1.51171875 -0.0627650299808523
1.5234375 -0.0624300945967948
1.53515625 -0.0620971175157728
1.546875 -0.0617660909303755
1.55859375 -0.0614370067421894
1.5703125 -0.0611098565711656
1.58203125 -0.0607858420843336
1.59375 -0.0604664883305222
1.60546875 -0.0601511850824757
1.6171875 -0.0598392978725955
1.62890625 -0.0595301926808426
1.640625 -0.0592232359809271
1.65234375 -0.0589177947827951
1.6640625 -0.0586132366714123
1.67578125 -0.0583103075639342
1.6875 -0.0580118922460501
1.69921875 -0.0577176392492977
1.7109375 -0.0574270323663744
1.72265625 -0.0571395556428948
1.734375 -0.0568546934217789
1.74609375 -0.0565719303839185
1.7578125 -0.0562907515851236
1.76953125 -0.0560106424893448
1.78125 -0.0557330175665044
1.79296875 -0.0554600333783747
1.8046875 -0.0551911968681703
1.81640625 -0.0549259983943764
1.828125 -0.0546639286916874
1.83984375 -0.0544044789069623
1.8515625 -0.0541471406316227
1.86328125 -0.05389140593049
1.875 -0.0536367673670639
1.88671875 -0.0533827180252421
1.8984375 -0.0531307837088503
1.91015625 -0.0528831551044318
1.921875 -0.0526393758283323
1.93359375 -0.0523989774657042
1.9453125 -0.0521614917549471
1.95703125 -0.0519264506255064
1.96875 -0.0516933862317366
1.98046875 -0.0514618309828247
1.9921875 -0.0512313175687799
2.00390625 -0.0510026262152489
2.015625 -0.0507771108675549
2.02734375 -0.0505545934330358
2.0390625 -0.0503348883015632
2.05078125 -0.0501178098084759
2.0625 -0.049903172257028
2.07421875 -0.0496907899397878
2.0859375 -0.0494804771589883
2.09765625 -0.0492720482458302
2.109375 -0.0490653995124053
2.12109375 -0.0488608877179492
2.1328125 -0.0486585993850686
2.14453125 -0.0484585563294097
2.15625 -0.0482607800462227
2.16796875 -0.0480652917282618
2.1796875 -0.0478721122837821
2.19140625 -0.0476812623546283
2.203125 -0.0474927623344205
2.21484375 -0.0473066323868333
2.2265625 -0.0471225089960101
2.23828125 -0.0469393396798033
2.25 -0.0467573743711639
2.26171875 -0.0465769600287498
2.2734375 -0.0463984430813156
2.28515625 -0.0462221694347704
2.296875 -0.0460484844793999
2.30859375 -0.0458777330972525
2.3203125 -0.0457101491736777
2.33203125 -0.0455442336881072
2.34375 -0.045379566706869
2.35546875 -0.0452163505146316
2.3671875 -0.045054787135094
2.37890625 -0.0448950783357188
2.390625 -0.0447374256323586
2.40234375 -0.0445820302937689
2.4140625 -0.0444290933460128
2.42578125 -0.0442786697659189
2.4375 -0.0441294128362915
2.44921875 -0.04398114897857
2.4609375 -0.0438341317093607
2.47265625 -0.0436886142807705
2.484375 -0.0435448496802774
2.49609375 -0.0434030906304642
2.5078125 -0.0432635895886208
2.51953125 -0.0431265987462113
2.53125 -0.0429923700282077
2.54296875 -0.0428611550922894
2.5546875 -0.0427319185765224
2.56640625 -0.0426031643819114
2.578125 -0.0424751768077444
2.58984375 -0.0423482509295458
2.6015625 -0.0422226815141205
2.61328125 -0.0420987630238999
2.625 -0.0419767896204283
2.63671875 -0.0418570551669873
2.6484375 -0.0417398532303606
2.66015625 -0.0416254688758171
2.671875 -0.0415122707291496
2.68359375 -0.0413991464564616
2.6953125 -0.0412864911628637
2.70703125 -0.0411746995213587
2.71875 -0.041064165772544
2.73046875 -0.0409552837232853
2.7421875 -0.0408484467443591
2.75390625 -0.0407440477670672
2.765625 -0.040642479278818
2.77734375 -0.0405441333176813
2.7890625 -0.0404486599538798
2.80078125 -0.0403538557298049
2.8125 -0.0402597208708388
2.82421875 -0.040166457244414
2.8359375 -0.0400742666376382
2.84765625 -0.039983350757713
2.859375 -0.0398939112316529
2.87109375 -0.0398061496053019
2.8828125 -0.0397201632734458
2.89453125 -0.0396351595675674
2.90625 -0.0395510330005472
2.91796875 -0.0394679107493532
2.9296875 -0.0393859198042181
2.94140625 -0.0393051869667563
2.953125 -0.0392258388480802
2.96484375 -0.0391480018669152
2.9765625 -0.0390718022477162
2.98828125 -0.0389972968224175
3 -0.0389238398227742
3.01171875 -0.0388512936149641
3.0234375 -0.0387797223163295
3.03515625 -0.0387091900951795
3.046875 -0.0386397611701347
3.05859375 -0.0385714998093685
3.0703125 -0.0385044703297438
3.08203125 -0.0384387370958473
3.09375 -0.0383743645189183
3.10546875 -0.0383112916826399
3.1171875 -0.0382492914782493
3.12890625 -0.0381883243195024
3.140625 -0.0381283556230281
3.15234375 -0.0380693507408613
3.1640625 -0.0380112749590909
3.17578125 -0.0379540934966135
3.1875 -0.037897771503988
3.19921875 -0.03784227618323
3.2109375 -0.0377876104221809
3.22265625 -0.0377337987889401
3.234375 -0.0376808650488744
3.24609375 -0.0376288330321645
3.2578125 -0.0375777266325819
3.26953125 -0.0375275698062358
3.28125 -0.0374783865702938
3.29296875 -0.0374302010016732
3.3046875 -0.0373830283491399
3.31640625 -0.0373368056503003
3.328125 -0.0372914617364048
3.33984375 -0.0372469305359249
3.3515625 -0.0372031459493843
3.36328125 -0.0371600418492345
3.375 -0.0371175520797389
3.38671875 -0.0370756104568596
3.3984375 -0.0370341507681503
3.41015625 -0.0369931067726526
3.421875 -0.036952466354158
3.43359375 -0.0369124329173656
3.4453125 -0.0368730589475106
3.45703125 -0.0368343738885794
3.46875 -0.0367964072451016
3.48046875 -0.0367591885807273
3.4921875 -0.0367227475167749
3.50390625 -0.0366871137307558
3.515625 -0.0366523169548704
3.52734375 -0.0366183425059142
3.5390625 -0.0365850888371874
3.55078125 -0.036552472380835
3.5625 -0.0365204098554952
3.57421875 -0.0364888179791671
3.5859375 -0.0364576134691612
3.59765625 -0.0364267130420451
3.609375 -0.0363960334135856
3.62109375 -0.0363654912986846
3.6328125 -0.0363350691946241
3.64453125 -0.0363050106875505
3.65625 -0.0362753805785454
3.66796875 -0.0362462164538889
3.6796875 -0.036217555929235
3.69140625 -0.0361894366487229
3.703125 -0.036161896284096
3.71484375 -0.0361349725338291
3.7265625 -0.0361087031222632
3.73828125 -0.0360831214304774
3.75 -0.0360581046934647
3.76171875 -0.0360335333643309
3.7734375 -0.0360093409546027
3.78515625 -0.0359854609863747
3.796875 -0.0359618269922164
3.80859375 -0.0359383725150929
3.8203125 -0.0359150311082981
3.83203125 -0.0358917390476102
3.84375 -0.0358686406515121
3.85546875 -0.0358458567370489
3.8671875 -0.0358233983837884
3.87890625 -0.0358012766825179
3.890625 -0.0357795027348543
3.90234375 -0.0357580876528661
3.9140625 -0.035737042558705
3.92578125 -0.0357163785842477
3.9375 -0.0356961007776909
3.94921875 -0.035676143019125
3.9609375 -0.0356564689977933
3.97265625 -0.035637059154652
3.984375 -0.0356178939342634
3.99609375 -0.035598953784799
4.0078125 -0.0355802191580456
4.01953125 -0.0355616705094095
4.03125 -0.0355432882979224
4.04296875 -0.0355250572011036
4.0546875 -0.0355070416654425
4.06640625 -0.0354892659081674
4.078125 -0.0354717249443231
4.08984375 -0.0354544138001753
4.1015625 -0.0354373275128975
4.11328125 -0.0354204611302592
4.125 -0.035403809710317
4.13671875 -0.0353873656150427
4.1484375 -0.035371114415171
4.16015625 -0.035355055373802
4.171875 -0.0353391893234486
4.18359375 -0.0353235170942472
4.1953125 -0.0353080395140057
4.20703125 -0.0352927574082503
4.21875 -0.0352776716002718
4.23046875 -0.0352627829981641
4.2421875 -0.0352480929743575
4.25390625 -0.0352335949564214
4.265625 -0.035219279902944
4.27734375 -0.0352051387847075
4.2890625 -0.0351911625844024
4.30078125 -0.0351773422963466
4.3125 -0.0351636689262058
4.32421875 -0.0351501334907196
4.3359375 -0.0351367270174312
4.34765625 -0.0351234405444194
4.359375 -0.0351102769084731
4.37109375 -0.0350972535276476
4.3828125 -0.0350843799312403
4.39453125 -0.0350716655991373
4.40625 -0.0350591199973248
4.41796875 -0.0350467525781443
4.4296875 -0.035034572780553
4.44140625 -0.0350225900303879
4.453125 -0.0350108137388834
4.46484375 -0.0349992355804928
4.4765625 -0.0349878320002482
4.48828125 -0.0349765886626
4.5 -0.0349654912543729
4.51171875 -0.0349545254842789
4.5234375 -0.0349436770824472
4.53515625 -0.0349329317999734
4.546875 -0.0349222754084846
4.55859375 -0.0349116936997247
4.5703125 -0.0349011760864488
4.58203125 -0.0348907539559466
4.59375 -0.0348804490267612
4.60546875 -0.0348702752325946
4.6171875 -0.0348602464756593
4.62890625 -0.0348503766272378
4.640625 -0.0348406795282693
4.65234375 -0.0348311689899647
4.6640625 -0.0348218587944516
4.67578125 -0.0348127626954464
4.6875 -0.0348038724170479
4.69921875 -0.0347951336062661
4.7109375 -0.0347865301122748
4.72265625 -0.0347780479962059
4.734375 -0.0347696733548253
4.74609375 -0.0347613923198548
4.7578125 -0.0347531910573501
4.76953125 -0.0347450557671328
4.78125 -0.0347369761553516
4.79296875 -0.0347289959103077
4.8046875 -0.0347211360772445
4.81640625 -0.0347134017283012
4.828125 -0.0347057979009496
4.83984375 -0.0346983295985997
4.8515625 -0.0346910017912404
4.86328125 -0.0346838194161138
4.875 -0.0346767873784239
4.88671875 -0.0346699095216877
4.8984375 -0.0346631631811819
4.91015625 -0.0346565345482707
4.921875 -0.0346500199044471
4.93359375 -0.0346436155708501
4.9453125 -0.034637317907485
4.95703125 -0.0346311233125089
4.96875 -0.0346250282215822
4.98046875 -0.0346190291072871
4.9921875 -0.0346131224786109
5.00390625 -0.0346073078765071
5.015625 -0.0346016082131067
5.02734375 -0.0345960243988953
5.0390625 -0.0345905506841821
5.05078125 -0.0345851812601797
5.0625 -0.0345799102600164
5.07421875 -0.0345747317598521
5.0859375 -0.0345696397800955
5.09765625 -0.0345646282867265
5.109375 -0.0345596911927172
5.12109375 -0.0345548227355639
5.1328125 -0.0345500243393172
5.14453125 -0.0345453039179938
5.15625 -0.0345406696662468
5.16796875 -0.034536129834157
5.1796875 -0.0345316927262932
5.19140625 -0.0345273667008992
5.203125 -0.0345231601692088
5.21484375 -0.0345190799379035
5.2265625 -0.0345151081331368
5.23828125 -0.0345112274227793
5.25 -0.0345074246997959
5.26171875 -0.0345036868114146
5.2734375 -0.0345000005599694
5.28515625 -0.0344963527037927
5.296875 -0.0344927299581622
5.30859375 -0.0344891189962992
5.3203125 -0.0344855075512127
5.33203125 -0.0344819109280572
5.34375 -0.0344783463346647
5.35546875 -0.0344748244065542
5.3671875 -0.0344713558264017
5.37890625 -0.0344679513230699
5.390625 -0.0344646216707216
5.40234375 -0.0344613776880208
5.4140625 -0.034458230237418
5.42578125 -0.0344551902245226
5.4375 -0.0344522671254168
5.44921875 -0.0344494151686838
5.4609375 -0.0344466002046852
5.47265625 -0.0344438111998294
5.484375 -0.0344410370746804
5.49609375 -0.0344382667049386
5.5078125 -0.0344354889224687
5.51953125 -0.0344326925163739
5.53125 -0.0344298673485834
5.54296875 -0.034427047990368
5.5546875 -0.0344242532644693
5.56640625 -0.0344214802642339
5.578125 -0.0344187261087573
5.58984375 -0.0344159879422897
5.6015625 -0.0344132629336729
5.61328125 -0.0344105482758113
5.625 -0.0344078411851751
5.63671875 -0.0344051386232498
5.6484375 -0.0344024152745534
5.66015625 -0.0343996628257975
5.671875 -0.0343968908939998
5.68359375 -0.0343941090716018
5.6953125 -0.034391326927064
5.70703125 -0.0343885540054707
5.71875 -0.0343857998291372
5.73046875 -0.034383073898225
5.7421875 -0.0343803856913615
5.75390625 -0.0343777405257435
5.765625 -0.0343751152133105
5.77734375 -0.0343724847195119
5.7890625 -0.0343698253644182
5.80078125 -0.0343671134805398
5.8125 -0.0343643254124535
5.82421875 -0.0343614375164503
5.8359375 -0.034358426160206
5.84765625 -0.0343552937619256
5.859375 -0.0343520856502797
5.87109375 -0.0343488231670157
5.8828125 -0.0343455271312488
5.89453125 -0.0343422183572095
5.90625 -0.0343389176544425
5.91796875 -0.0343356458280024
5.9296875 -0.0343324236786451
5.94140625 -0.0343292694706315
5.953125 -0.0343261007221735
5.96484375 -0.0343228617687466
5.9765625 -0.0343195424886794
5.98828125 -0.0343161327595888
6 -0.0343126224583653
};
\addplot [semithick, color6]
table {%
0 -0.000791915302615459
0.01171875 -0.000483960607227751
0.0234375 -0.000188405678275341
0.03515625 9.50356503878509e-05
0.046875 0.000366679399087967
0.05859375 0.000626699541119239
0.0703125 0.000875494068396758
0.08203125 0.00111353359393958
0.09375 0.00134129951787225
0.10546875 0.00155926274065354
0.1171875 0.00176781303113348
0.12890625 0.00196732212228139
0.140625 0.00215816703706564
0.15234375 0.00234074975512852
0.1640625 0.00251565175518063
0.17578125 0.00268321909813132
0.1875 0.00284372648445883
0.19921875 0.00299744893398342
0.2109375 0.00314478037210504
0.22265625 0.00328618729149598
0.234375 0.0034218761864826
0.24609375 0.00355204675096328
0.2578125 0.00367689839085177
0.26953125 0.00379680276820683
0.28125 0.00391208837059504
0.29296875 0.00402289314602012
0.3046875 0.00412935588710313
0.31640625 0.00423161621656753
0.328125 0.00432981455412314
0.33984375 0.0044241454924976
0.3515625 0.00451503123052227
0.36328125 0.00460256988388551
0.375 0.00468680285291994
0.38671875 0.00476777156547566
0.3984375 0.00484551737986184
0.41015625 0.00492008150026778
0.421875 0.00499151901353978
0.43359375 0.0050602338672293
0.4453125 0.00512631458734745
0.45703125 0.00518965104319402
0.46875 0.00525013290575875
0.48046875 0.00530764981596546
0.4921875 0.00536209155630763
0.50390625 0.00541334822587605
0.515625 0.00546136663872772
0.52734375 0.00550643948520512
0.5390625 0.00554856373588214
0.55078125 0.00558766507476822
0.5625 0.00562367133834738
0.57421875 0.00565651262424771
0.5859375 0.00568612137572527
0.59765625 0.00571243244196245
0.609375 0.00573538431510059
0.62109375 0.00575500137373786
0.6328125 0.00577139359746449
0.64453125 0.00578466605478854
0.65625 0.00579492465809016
0.66796875 0.00580227597158594
0.6796875 0.00580682702417638
0.69140625 0.00580868512717666
0.703125 0.00580795769693072
0.71484375 0.00580470801005259
0.7265625 0.0057988718109316
0.73828125 0.0057905341458778
0.75 0.00577979489452779
0.76171875 0.00576675205390516
0.7734375 0.00575150170243495
0.78515625 0.00573413797809331
0.796875 0.00571475307069281
0.80859375 0.00569343722830287
0.8203125 0.00567017073932197
0.83203125 0.00564481663618796
0.84375 0.00561744256200539
0.85546875 0.00558812152746379
0.8671875 0.0055569259622131
0.87890625 0.00552392781385601
0.890625 0.00548919864084608
0.90234375 0.0054528096992917
0.9140625 0.0054148320236657
0.92578125 0.00537531125819422
0.9375 0.00533389990415283
0.94921875 0.00529061174346714
0.9609375 0.0052456379440157
0.97265625 0.00519917030251037
0.984375 0.00515140118665149
0.99609375 0.00510252347458435
1.0078125 0.00505273049165656
1.01953125 0.00500221594447646
1.03125 0.00495117385227265
1.04296875 0.00489979847555449
1.0546875 0.0048480976873917
1.06640625 0.00479581383962327
1.078125 0.00474308609726155
1.08984375 0.0046900705767343
1.1015625 0.0046369231676459
1.11328125 0.00458379947033292
1.125 0.00453085398788326
1.13671875 0.00447820635986824
1.1484375 0.00442593692307776
1.16015625 0.00437412461445197
1.171875 0.00432284760025391
1.18359375 0.00427218325532873
1.1953125 0.00422220814543601
1.20703125 0.00417299801265517
1.21875 0.00412477299411018
1.23046875 0.00407769930788666
1.2421875 0.00403174350026311
1.25390625 0.00398687141675469
1.265625 0.0039430483558491
1.27734375 0.00390023909605674
1.2890625 0.00385840792249673
1.30078125 0.00381751865301912
1.3125 0.00377753466386316
1.32421875 0.00373841891485158
1.3359375 0.00370030749236027
1.34765625 0.00366336114219271
1.359375 0.00362751053369997
1.37109375 0.00359268564971729
1.3828125 0.00355881653690787
1.39453125 0.00352583332217037
1.40625 0.00349366622791443
1.41796875 0.00346224558620411
1.4296875 0.00343150185176939
1.44140625 0.00340136561388557
1.453125 0.00337180566442253
1.46484375 0.00334293895942341
1.4765625 0.00331475018092115
1.48828125 0.00328720419910001
1.5 0.00326026606621969
1.51171875 0.0032339010150062
1.5234375 0.00320807445701113
1.53515625 0.00318275198093942
1.546875 0.00315789935094558
1.55859375 0.00313348250489832
1.5703125 0.00310946755261372
1.58203125 0.00308583456764311
1.59375 0.00306258975300724
1.60546875 0.00303973049998658
1.6171875 0.00301725397534833
1.62890625 0.00299515731129516
1.640625 0.00297343760786908
1.65234375 0.00295209193535537
1.6640625 0.00293111733668664
1.67578125 0.00291049033683115
1.6875 0.00289016070172135
1.69921875 0.00287013107509481
1.7109375 0.00285040651392186
1.72265625 0.00283099192767534
1.734375 0.00281189208289183
1.74609375 0.00279311160777608
1.7578125 0.00277465499684877
1.76953125 0.00275652661563734
1.78125 0.00273871119135739
1.79296875 0.00272118679802526
1.8046875 0.00270395878161323
1.81640625 0.00268703249172047
1.828125 0.00267041311510161
1.83984375 0.00265410568237323
1.8515625 0.00263811507469857
1.86328125 0.00262244603045006
1.875 0.00260710315184988
1.88671875 0.00259209091158862
1.8984375 0.00257740048658093
1.91015625 0.00256301665045784
1.921875 0.00254893998563898
1.93359375 0.00253517100809373
1.9453125 0.00252171009849253
1.95703125 0.0025085575093104
1.96875 0.00249571337190345
1.98046875 0.00248317770355805
1.9921875 0.00247095041451284
2.00390625 0.00245904272624658
2.015625 0.00244745935670279
2.02734375 0.00243618377476093
2.0390625 0.0024251993004879
2.05078125 0.00241448919466062
2.0625 0.00240403666348937
2.07421875 0.0023938248632478
2.0859375 0.00238383690481022
2.09765625 0.00237405585809576
2.109375 0.00236447300957134
2.12109375 0.00235512422971975
2.1328125 0.00234601550093262
2.14453125 0.00233714611927965
2.15625 0.00232851536162033
2.16796875 0.00232012248803456
2.1796875 0.00231196674426634
2.19140625 0.00230404736418038
2.203125 0.00229636357223201
2.21484375 0.00228891458594997
2.2265625 0.00228170039185402
2.23828125 0.00227471006129055
2.25 0.00226791641722086
2.26171875 0.00226129164148321
2.2734375 0.00225480794700092
2.28515625 0.00224843757825424
2.296875 0.00224215281177208
2.30859375 0.00223592595664343
2.3203125 0.00222973353567454
2.33203125 0.00222362411130076
2.34375 0.0022176201899369
2.35546875 0.00221172267952192
2.3671875 0.00220593252252657
2.37890625 0.00220025069572496
2.390625 0.00219467820998616
2.40234375 0.00218921611008546
2.4140625 0.0021838654745355
2.42578125 0.00217862550315273
2.4375 0.00217347097684944
2.44921875 0.00216838005044534
2.4609375 0.00216333525964725
2.47265625 0.00215831920254574
2.484375 0.00215331453896366
2.49609375 0.00214830398982262
2.5078125 0.00214327033652755
2.51953125 0.00213819642036929
2.53125 0.00213306514194514
2.54296875 0.00212785946059748
2.5546875 0.00212258284101809
2.56640625 0.00211726079165282
2.578125 0.00211189985499084
2.58984375 0.00210650644942704
2.6015625 0.00210108701581673
2.61328125 0.00209564801657448
2.625 0.00209019593479348
2.63671875 0.00208473727338529
2.6484375 0.0020792785542401
2.66015625 0.00207382606604552
2.671875 0.00206832582095772
2.68359375 0.00206273419854251
2.6953125 0.0020570526331452
2.70703125 0.00205128264085257
2.71875 0.00204542581721973
2.73046875 0.00203948383504241
2.7421875 0.00203345844217457
2.75390625 0.00202735145939148
2.765625 0.00202116477829804
2.77734375 0.00201490035928264
2.7890625 0.0020085616266745
2.80078125 0.00200214923229304
2.8125 0.00199565243679078
2.82421875 0.0019890598347466
2.8359375 0.00198236000868008
2.84765625 0.00197554152901824
2.859375 0.00196859295412709
2.87109375 0.00196150283040775
2.8828125 0.00195425649935714
2.89453125 0.00194682852910461
2.90625 0.00193924575390805
2.91796875 0.00193154526565241
2.9296875 0.00192376420720085
2.94140625 0.00191593977024923
2.953125 0.00190810919317064
2.96484375 0.00190030975884989
2.9765625 0.00189257879250802
2.98828125 0.00188494828919754
3 0.00187737188601486
3.01171875 0.00186979499727785
3.0234375 0.00186217355743287
3.03515625 0.0018544634860704
3.046875 0.00184662068867913
3.05859375 0.00183860105746185
3.0703125 0.00183036047221301
3.08203125 0.00182185480125828
3.09375 0.00181303990245577
3.10546875 0.00180392897130797
3.1171875 0.00179464977082056
3.12890625 0.00178527474978396
3.140625 0.00177587440858965
3.15234375 0.00176651926452778
3.1640625 0.00175727984994406
3.17578125 0.00174822671041916
3.1875 0.00173943040297067
3.19921875 0.00173093907057795
3.2109375 0.00172258735102477
3.22265625 0.00171428098117188
3.234375 0.00170596295002881
3.24609375 0.00169757624144908
3.2578125 0.00168906383490075
3.26953125 0.00168036870624922
3.28125 0.00167143382855241
3.29296875 0.00166220217286793
3.3046875 0.00165263675793307
3.31640625 0.0016428517730879
3.328125 0.00163294042474668
3.33984375 0.00162298152945865
3.3515625 0.00161305389369942
3.36328125 0.00160323631279378
3.375 0.0015936075698698
3.38671875 0.00158424643484382
3.3984375 0.0015752316634367
3.41015625 0.00156664199622095
3.421875 0.00155849816544984
3.43359375 0.00155056399284305
3.4453125 0.00154273100054777
3.45703125 0.00153491374430667
3.46875 0.00152702678866236
3.48046875 0.0015189847077014
3.4921875 0.00151070208576302
3.50390625 0.00150209351811277
3.515625 0.00149307361158087
3.52734375 0.00148371379472672
3.5390625 0.00147425228395483
3.55078125 0.00146477401810429
3.5625 0.00145536258394494
3.57421875 0.00144610154291108
3.5859375 0.00143707443062247
3.59765625 0.00142836475641695
3.609375 0.00142005600289506
3.62109375 0.00141223162547631
3.6328125 0.00140491591744306
3.64453125 0.00139787436041155
3.65625 0.00139100198351648
3.66796875 0.00138421676913921
3.6796875 0.00137743671846102
3.69140625 0.00137057985177796
3.703125 0.00136356420874256
3.71484375 0.0013563078485324
3.7265625 0.00134872884994561
3.73828125 0.00134075506712546
3.75 0.0013326420315014
3.76171875 0.00132458140504102
3.7734375 0.00131663724565584
3.78515625 0.00130887358466452
3.796875 0.0013013544267225
3.80859375 0.00129414374973927
3.8203125 0.00128730550478326
3.83203125 0.00128090076483574
3.84375 0.00127476908826427
3.85546875 0.00126876605770192
3.8671875 0.00126286097974715
3.87890625 0.00125702316947388
3.890625 0.00125122195047003
3.90234375 0.00124542665485026
3.9140625 0.00123960662324301
3.92578125 0.00123373120475177
3.9375 0.00122778158816124
3.94921875 0.00122187353959229
3.9609375 0.00121605762709503
3.97265625 0.00121035108935278
3.984375 0.00120477115202954
3.99609375 0.00119933502781659
4.0078125 0.00119405991647843
4.01953125 0.00118896300489776
4.03125 0.00118406146711964
4.04296875 0.0011793678300817
4.0546875 0.00117480605430667
4.06640625 0.00117034230610346
4.078125 0.00116597459266071
4.08984375 0.00116170092173239
4.1015625 0.00115751930169132
4.11328125 0.0011534277415799
4.125 0.00114942425115848
4.13671875 0.00114551392523323
4.1484375 0.00114172447448993
4.16015625 0.00113805416513613
4.171875 0.00113449748292659
4.18359375 0.00113104891037367
4.1953125 0.00112770292673709
4.20703125 0.00112445400801554
4.21875 0.00112129662694
4.23046875 0.00111822511999658
4.2421875 0.00111523324261017
4.25390625 0.00111232726626508
4.265625 0.00110951731103935
4.27734375 0.00110681349322592
4.2890625 0.0011042259254438
4.30078125 0.00110176471674981
4.3125 0.00109943997275072
4.32421875 0.00109726179571589
4.3359375 0.00109524028469046
4.34765625 0.00109338553560896
4.359375 0.00109169560550916
4.37109375 0.00109014700316995
4.3828125 0.00108872034187647
4.39453125 0.00108739626593042
4.40625 0.00108615542061777
4.41796875 0.00108497845208572
4.4296875 0.00108384600722134
4.44140625 0.00108273873353184
4.453125 0.00108163728182079
4.46484375 0.00108055137447401
4.4765625 0.00107951814361752
4.48828125 0.00107856080271276
4.5 0.00107770255925749
4.51171875 0.00107696661501239
4.5234375 0.0010763761662241
4.53515625 0.00107595440384448
4.546875 0.00107572451374627
4.55859375 0.00107570967693498
4.5703125 0.00107592847737317
4.58203125 0.00107633914614872
4.59375 0.00107689890421551
4.60546875 0.00107757348622638
4.6171875 0.00107832863155094
4.62890625 0.00107913008400624
4.640625 0.00107994359158143
4.65234375 0.00108073490615649
4.6640625 0.00108146978321505
4.67578125 0.00108211398155123
4.6875 0.00108267835387121
4.69921875 0.00108327375155152
4.7109375 0.00108393804404935
4.72265625 0.00108470475040694
4.734375 0.00108560738332136
4.74609375 0.00108667944945169
4.7578125 0.0010879544497075
4.76953125 0.00108946587951892
4.78125 0.00109124003401589
4.79296875 0.00109318502077525
4.8046875 0.00109524158295054
4.81640625 0.00109738169882984
4.828125 0.0010995773500608
4.83984375 0.00110180052141305
4.8515625 0.00110402320053113
4.86328125 0.00110621737767808
4.875 0.00110835504546962
4.88671875 0.00111041095840832
4.8984375 0.00111243855907065
4.91015625 0.00111448736927542
4.921875 0.00111658295859024
4.93359375 0.00111875089293553
4.9453125 0.00112101673484715
4.95703125 0.0011234060437163
4.96875 0.00112594437600679
4.98046875 0.00112865728544988
4.9921875 0.00113157032321622
5.00390625 0.00113470038510319
5.015625 0.00113797656434169
5.02734375 0.00114135351007944
5.0390625 0.00114480128349827
5.05078125 0.00114828994730422
5.0625 0.00115178956547023
5.07421875 0.00115527020295352
5.0859375 0.00115870192538762
5.09765625 0.00116205479874934
5.109375 0.00116529888900018
5.12109375 0.00116843381579748
5.1328125 0.00117158290692157
5.14453125 0.00117477939660217
5.15625 0.00117804178944207
5.16796875 0.00118138859125337
5.1796875 0.0011848383092072
5.19140625 0.00118840945195389
5.203125 0.00119212052971346
5.21484375 0.00119598249160621
5.2265625 0.00119991563171867
5.23828125 0.00120388861618694
5.25 0.00120789477825953
5.26171875 0.00121192744762254
5.2734375 0.00121597995034108
5.28515625 0.00122004560879708
5.296875 0.00122411774162376
5.30859375 0.00122818966363638
5.3203125 0.00123225673160319
5.33203125 0.00123635445600387
5.34375 0.00124049478464329
5.35546875 0.00124467354641248
5.3671875 0.00124888657683043
5.37890625 0.0012531297180184
5.390625 0.00125739881867628
5.40234375 0.00126168973406119
5.4140625 0.001265998325968
5.42578125 0.00127032046271215
5.4375 0.00127465167151707
5.44921875 0.00127897969743002
5.4609375 0.00128330953639943
5.47265625 0.00128765404705223
5.484375 0.00129202607825203
5.49609375 0.00129643846921923
5.5078125 0.00130090404967049
5.51953125 0.00130543563997779
5.53125 0.00131004562988373
5.54296875 0.00131472316526698
5.5546875 0.00131944555066777
5.56640625 0.00132419529465509
5.578125 0.00132895491459909
5.58984375 0.00133370693653313
5.6015625 0.001338433895035
5.61328125 0.00134311833312747
5.625 0.00134774280219813
5.63671875 0.00135229007868162
5.6484375 0.00135677073578918
5.66015625 0.00136121533966353
5.671875 0.00136564700030571
5.68359375 0.00137008881631927
5.6953125 0.00137456387509282
5.70703125 0.00137909525300809
5.71875 0.00138370601567333
5.73046875 0.00138841921818226
5.7421875 0.00139325790539832
5.75390625 0.00139822566415467
5.765625 0.00140323690982604
5.77734375 0.00140825811344448
5.7890625 0.00141326541844959
5.80078125 0.00141823497866318
5.8125 0.0014231429581367
5.82421875 0.00142796553102407
5.8359375 0.00143267888147987
5.84765625 0.00143730068220118
5.859375 0.0014418984380491
5.87109375 0.00144648805126514
5.8828125 0.00145108449257479
5.89453125 0.00145570272590289
5.90625 0.0014603577085022
5.91796875 0.00146506439108762
5.9296875 0.00146983771797613
5.94140625 0.00147469078807703
5.953125 0.00147956425018057
5.96484375 0.00148442024410679
5.9765625 0.00148925432783364
5.98828125 0.00149406206122753
6 0.00149883900601449
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00151257518945974
0.01171875 -0.00118166527273331
0.0234375 -0.000864123244013992
0.03515625 -0.000559575145213203
0.046875 -0.000267610835765567
0.05859375 1.19281394012433e-05
0.0703125 0.00027946609986766
0.08203125 0.000535526992055242
0.09375 0.000780649036011549
0.10546875 0.00101534477456414
0.1171875 0.00124000551239952
0.12890625 0.00145500951210083
0.140625 0.00166074197699199
0.15234375 0.0018576191917147
0.1640625 0.00204628325362224
0.17578125 0.00222709708386965
0.1875 0.00240033714047233
0.19921875 0.00256628041343716
0.2109375 0.00272534572582674
0.22265625 0.00287804622238898
0.234375 0.00302459145869465
0.24609375 0.00316518286999392
0.2578125 0.00330002146013148
0.26953125 0.00342951122475449
0.28125 0.00355401123942413
0.29296875 0.00367365877301867
0.3046875 0.00378859190054525
0.31640625 0.00389894952007871
0.328125 0.00400487134601702
0.33984375 0.00410655855175133
0.3515625 0.00420447643851045
0.36328125 0.00429873106214795
0.375 0.00438936464508252
0.38671875 0.00447641937909787
0.3984375 0.00455993730645388
0.41015625 0.0046399602144926
0.421875 0.00471654454969964
0.43359375 0.00479011950288458
0.4453125 0.00486078343063761
0.45703125 0.00492842394369517
0.46875 0.00499292821439309
0.48046875 0.00505418314618357
0.4921875 0.00511207554996645
0.50390625 0.00516649232723515
0.515625 0.00521737870087386
0.52734375 0.00526503746933512
0.5390625 0.00530946723767358
0.55078125 0.00535059314741037
0.5625 0.00538834262115937
0.57421875 0.00542264549026341
0.5859375 0.00545343409534191
0.59765625 0.00548064335974969
0.609375 0.00550421196612494
0.62109375 0.00552416384673042
0.6328125 0.00554061532585954
0.64453125 0.00555368039557556
0.65625 0.0055634741512081
0.66796875 0.0055701125807791
0.6796875 0.00557371235970817
0.69140625 0.00557439065079728
0.703125 0.00557226490949479
0.71484375 0.00556740652024051
0.7265625 0.00555975222740649
0.73828125 0.00554939385265049
0.75 0.00553643878831227
0.76171875 0.00552099254605365
0.7734375 0.00550315871608421
0.78515625 0.00548303894171128
0.796875 0.00546073290921442
0.80859375 0.00543633835304417
0.8203125 0.00540984165401273
0.83203125 0.00538110859226992
0.84375 0.0053502106490335
0.85546875 0.00531722471919088
0.8671875 0.00528222711121627
0.87890625 0.00524529365041929
0.890625 0.00520649977523845
0.90234375 0.00516592062657905
0.9140625 0.00512363113019591
0.92578125 0.00507968033460298
0.9375 0.00503371710436212
0.94921875 0.00498576018154167
0.9609375 0.00493600936634134
0.97265625 0.00488466508942636
0.984375 0.00483192834912038
0.99609375 0.0047780006461984
1.0078125 0.00472308391627939
1.01953125 0.00466738045981874
1.03125 0.00461109286970047
1.04296875 0.0045544239564293
1.0546875 0.00449738700932713
1.06640625 0.00443972451840615
1.078125 0.0043815816133894
1.08984375 0.00432312060834437
1.1015625 0.00426450355251785
1.11328125 0.00420589216758747
1.125 0.00414744707987684
1.13671875 0.00408929433413628
1.1484375 0.00403151895806459
1.16015625 0.00397420403551138
1.171875 0.00391743183676343
1.18359375 0.00386128379888903
1.1953125 0.0038058405091525
1.20703125 0.00375118169149889
1.21875 0.00369753876881768
1.23046875 0.00364508745249086
1.2421875 0.00359379420003437
1.25390625 0.00354362474465605
1.265625 0.0034945442564099
1.27734375 0.00344651737041321
1.2890625 0.00339950821455457
1.30078125 0.00335348043669292
1.3125 0.00330839723134739
1.32421875 0.00326422136587819
1.3359375 0.00322110052015405
1.34765625 0.00317920786360006
1.359375 0.00313847034405268
1.37109375 0.00309881417893288
1.3828125 0.0030601656568689
1.39453125 0.00302245115475434
1.40625 0.00298559715369031
1.41796875 0.00294953025381172
1.4296875 0.00291417718799768
1.44140625 0.00287946483446597
1.453125 0.00284536616778895
1.46484375 0.00281202887823495
1.4765625 0.00277943540795181
1.48828125 0.00274754395454395
1.5 0.00271631290891495
1.51171875 0.00268570085430891
1.5234375 0.00265566656531262
1.53515625 0.0026261690068184
1.546875 0.00259716733294769
1.55859375 0.00256862088593538
1.5703125 0.00254048919497488
1.58203125 0.00251276858807515
1.59375 0.00248549557784309
1.60546875 0.00245866313389008
1.6171875 0.00243226357338258
1.62890625 0.00240628918301591
1.640625 0.00238073222204954
1.65234375 0.00235558492531087
1.6640625 0.00233083950616745
1.67578125 0.00230647397334893
1.6875 0.0022824505065172
1.69921875 0.0022587704325215
1.7109375 0.00223543676080424
1.72265625 0.002212452353044
1.734375 0.00218981992788363
1.74609375 0.00216754206569335
1.7578125 0.00214562121336915
1.76953125 0.00212405968916629
1.78125 0.00210283957212235
1.79296875 0.00208193904788978
1.8046875 0.00206136629885304
1.81640625 0.0020411295203421
1.828125 0.00202123674298852
1.83984375 0.0020016958395446
1.8515625 0.00198251453169988
1.86328125 0.00196370039689489
1.875 0.00194526087513223
1.88671875 0.00192720327578498
1.8984375 0.00190950491564205
1.91015625 0.00189213148207275
1.921875 0.001875086357956
1.93359375 0.00185837295272293
1.9453125 0.0018419945333028
1.95703125 0.00182595423115456
1.96875 0.00181025504931557
1.98046875 0.00179489986946743
1.9921875 0.00177989145901902
2.00390625 0.001765224843659
2.015625 0.00175088510631022
2.02734375 0.00173686274272012
2.0390625 0.00172314822026148
2.05078125 0.00170973194613318
2.0625 0.00169660427200533
2.07421875 0.00168375549861576
2.0859375 0.00167117588031773
2.09765625 0.00165885562957887
2.109375 0.00164678444594748
2.12109375 0.00163495461776913
2.1328125 0.00162336797013225
2.14453125 0.00161202721775675
2.15625 0.00160093505181646
2.16796875 0.00159009414213133
2.1796875 0.00157950713940277
2.19140625 0.00156917667749185
2.203125 0.00155910537574088
2.21484375 0.00154929584133786
2.2265625 0.00153974301493434
2.23828125 0.00153041309071974
2.25 0.0015212816805891
2.26171875 0.00151232580033532
2.2734375 0.00150352250058379
2.28515625 0.00149484886710382
2.296875 0.00148628202114505
2.30859375 0.00147779911979882
2.3203125 0.00146938007707535
2.33203125 0.00146105364179183
2.34375 0.00145283604449689
2.35546875 0.00144473004770737
2.3671875 0.00143673844843296
2.37890625 0.00142886407777998
2.390625 0.00142110980057969
2.40234375 0.00141347851504111
2.4140625 0.00140597315242829
2.42578125 0.00139859428154074
2.4375 0.0013913125561127
2.44921875 0.00138410419605133
2.4609375 0.00137695104041479
2.47265625 0.00136983499426142
2.484375 0.00136273802791082
2.49609375 0.00135564217622379
2.5078125 0.00134852953790122
2.51953125 0.0013413822748018
2.53125 0.00133418261127866
2.54296875 0.00132691283353484
2.5546875 0.00131957342620048
2.56640625 0.00131218893475672
2.578125 0.0013047699368323
2.58984375 0.00129732691166341
2.6015625 0.00128987036102923
2.61328125 0.00128241080820122
2.625 0.00127495879690807
2.63671875 0.00126752489031604
2.6484375 0.00126011967002499
2.66015625 0.00125275353825355
2.671875 0.00124538624122278
2.68359375 0.00123797357201458
2.6953125 0.00123050400180431
2.70703125 0.00122296608928414
2.71875 0.00121534847829115
2.73046875 0.00120763989552064
2.7421875 0.00119982914832475
2.75390625 0.00119190512259632
2.765625 0.0011838567807379
2.77734375 0.00117567315971621
2.7890625 0.00116736020549471
2.80078125 0.00115896955270425
2.8125 0.00115050688298671
2.82421875 0.00114197344467533
2.8359375 0.0011333704782289
2.84765625 0.00112469921599235
2.859375 0.001115960881985
2.87109375 0.00110715669171623
2.8828125 0.00109828206893858
2.89453125 0.0010892899003757
2.90625 0.00108018433534056
2.91796875 0.00107098379655035
2.9296875 0.00106170675840889
2.94140625 0.00105237174487149
2.953125 0.00104299732732601
2.96484375 0.00103360212249017
2.9765625 0.0010242047903254
2.98828125 0.00101482306961752
3 0.00100545132167391
3.01171875 0.000996063744533772
3.0234375 0.000986634404962568
3.03515625 0.000977137358340423
3.046875 0.000967546649296035
3.05859375 0.000957836312376685
3.0703125 0.00094798037275435
3.08203125 0.00093795284696793
3.09375 0.0009277277437016
3.10546875 0.000917309675673309
3.1171875 0.000906770955356683
3.12890625 0.000896159547901581
3.140625 0.000885522443461667
3.15234375 0.000874906646003256
3.1640625 0.000864359171541017
3.17578125 0.000853927046399347
3.1875 0.000843657305499242
3.19921875 0.000833583436142993
3.2109375 0.000823606491283406
3.22265625 0.000813664337607398
3.234375 0.000803716783422832
3.24609375 0.00079372363480835
3.2578125 0.000783644696307373
3.26953125 0.000773439771625193
3.28125 0.000763068664329276
3.29296875 0.000752491178552658
3.3046875 0.000741680301321424
3.31640625 0.000730712031703193
3.328125 0.000719654199367786
3.33984375 0.000708565567889519
3.3515625 0.000697504886606213
3.36328125 0.000686530889618454
3.375 0.000675702294816479
3.38671875 0.000665077802934484
3.3984375 0.000654716096632472
3.41015625 0.000644675839605526
3.421875 0.00063497481526958
3.43359375 0.000625445796120541
3.4453125 0.000616006338225649
3.45703125 0.000606589970299453
3.46875 0.000597130233312231
3.48046875 0.000587560681188277
3.4921875 0.000577814881467216
3.50390625 0.000567826415928562
3.515625 0.000557528881179301
3.52734375 0.000546973240722151
3.5390625 0.000536340319777926
3.55078125 0.000525699472017718
3.5625 0.000515119041382859
3.57421875 0.000504667343515536
3.5859375 0.000494412665312194
3.59765625 0.000484423264488035
3.609375 0.000474767369152851
3.62109375 0.000465513177397896
3.6328125 0.000456683498789915
3.64453125 0.00044809736471583
3.65625 0.000439666373006115
3.66796875 0.000431319393791102
3.6796875 0.000422985317570816
3.69140625 0.000414593055546344
3.703125 0.000406071539883022
3.71484375 0.0003973497239055
3.7265625 0.000388356582224628
3.73828125 0.000379029204194401
3.75 0.000369579055309391
3.76171875 0.000360171405128696
3.7734375 0.000350866748492577
3.78515625 0.000341725553845078
3.796875 0.000332808263136081
3.80859375 0.000324175291713904
3.8203125 0.000315887028208492
3.83203125 0.000308001325308125
3.84375 0.000300378768766176
3.85546875 0.000292886839556517
3.8671875 0.000285491726649857
3.87890625 0.000278159625928018
3.890625 0.000270856740272355
3.90234375 0.000263549279625151
3.9140625 0.000256203461023777
3.92578125 0.000248785508607835
3.9375 0.000241272928057481
3.94921875 0.000233775714564572
3.9609375 0.000226350281883072
3.97265625 0.000219022214699181
3.984375 0.000211817087829662
3.99609375 0.000204760466210333
4.0078125 0.000197877904882414
4.01953125 0.000191194948976546
4.03125 0.000184737133694618
4.04296875 0.000178524272566436
4.0546875 0.000172463269776425
4.06640625 0.000166504085106446
4.078125 0.000160634682395054
4.08984375 0.000154843022847018
4.1015625 0.000149117065135962
4.11328125 0.000143444765499107
4.125 0.00013781407782438
4.13671875 0.000132226990567853
4.1484375 0.000126739473918005
4.16015625 0.000121361353763745
4.171875 0.000116095614238268
4.18359375 0.000110945238938447
4.1953125 0.000105913210875996
4.20703125 0.000101002512429721
4.21875 9.6216125298869e-05
4.23046875 9.15565748352723e-05
4.2421875 8.70109507064093e-05
4.25390625 8.25724892989955e-05
4.265625 7.82415968669257e-05
4.27734375 7.4018672818833e-05
4.2890625 6.99041098668351e-05
4.30078125 6.58982941724134e-05
4.3125 6.20016054894733e-05
4.32421875 5.82144173046259e-05
4.3359375 5.4537096974644e-05
4.34765625 5.09700058610993e-05
4.359375 4.75180165391907e-05
4.37109375 4.41842147016323e-05
4.3828125 4.09643148754284e-05
4.39453125 3.7854016968948e-05
4.40625 3.48490263510968e-05
4.41796875 3.19450536762398e-05
4.4296875 2.9137814708447e-05
4.44140625 2.6423030145064e-05
4.453125 2.37964254669115e-05
4.46484375 2.12557917096464e-05
4.4765625 1.8806132879786e-05
4.48828125 1.64540037273452e-05
4.5 1.42059478430256e-05
4.51171875 1.20684979369273e-05
4.5234375 1.00481761075766e-05
4.53515625 8.15149410122952e-06
4.546875 6.38495356138145e-06
4.55859375 4.7550462686291e-06
4.5703125 3.26739678992227e-06
4.58203125 1.91382742274956e-06
4.59375 6.81058564141057e-07
4.60546875 -4.43097908286056e-07
4.6171875 -1.47081883885002e-06
4.62890625 -2.41427012182694e-06
4.640625 -3.28560703983902e-06
4.65234375 -4.09697461252577e-06
4.6640625 -4.86050795551886e-06
4.67578125 -5.58833264972035e-06
4.6875 -6.27824157802511e-06
4.69921875 -6.89491439185081e-06
4.7109375 -7.42495841345917e-06
4.72265625 -7.8563465220024e-06
4.734375 -8.17706459158825e-06
4.74609375 -8.37511113427135e-06
4.7578125 -8.43849696903919e-06
4.76953125 -8.35524491662214e-06
4.78125 -8.11588972122721e-06
4.79296875 -7.75277940617926e-06
4.8046875 -7.28855840765212e-06
4.81640625 -6.73521591578042e-06
4.828125 -6.10473288493174e-06
4.83984375 -5.40908231435745e-06
4.8515625 -4.66022953974929e-06
4.86328125 -3.87013253581071e-06
4.875 -3.0507422298021e-06
4.88671875 -2.21299517447474e-06
4.8984375 -1.33829906134111e-06
4.91015625 -4.07472071483975e-07
4.921875 5.90219317345276e-07
4.93359375 1.66550003481696e-06
4.9453125 2.82908672903879e-06
4.95703125 4.09168805114194e-06
4.96875 5.46400491350279e-06
4.98046875 6.95673072168225e-06
4.9921875 8.5805515799117e-06
5.00390625 1.03429704354619e-05
5.015625 1.22171865160702e-05
5.02734375 1.41819281378928e-05
5.0390625 1.62212148388815e-05
5.05078125 1.8319072515519e-05
5.0625 2.04595331105789e-05
5.07421875 2.26266342732092e-05
5.0859375 2.48044189912818e-05
5.09765625 2.69769351961889e-05
5.109375 2.91282353397967e-05
5.12109375 3.12555953426533e-05
5.1328125 3.34144123718023e-05
5.14453125 3.5623534152782e-05
5.15625 3.78954207613622e-05
5.16796875 4.02425306340302e-05
5.1796875 4.26773207668139e-05
5.19140625 4.52122468795527e-05
5.203125 4.7859763545603e-05
5.21484375 5.06284697842541e-05
5.2265625 5.34776686577451e-05
5.23828125 5.63849301493856e-05
5.25 5.93396730496889e-05
5.26171875 6.23313125102794e-05
5.2734375 6.53492599521738e-05
5.28515625 6.83829229681077e-05
5.296875 7.14217052190449e-05
5.30859375 7.44550063247948e-05
5.3203125 7.74731670480654e-05
5.33203125 8.04902764890248e-05
5.34375 8.35221599880366e-05
5.35546875 8.65789836483488e-05
5.3671875 8.96709228138659e-05
5.37890625 9.28081620815107e-05
5.390625 9.60008953058462e-05
5.40234375 9.92593255962015e-05
5.4140625 0.000102593665306086
5.42578125 0.000106014136015108
5.4375 0.000109529971060479
5.44921875 0.000113110850224498
5.4609375 0.000116728532923256
5.47265625 0.000120369495764747
5.484375 0.0001240201999433
5.49609375 0.000127667091333307
5.5078125 0.000131296600588806
5.51953125 0.000134895143248922
5.53125 0.000138449888329409
5.54296875 0.000141983044679426
5.5546875 0.000145517799258328
5.56640625 0.000149064368594209
5.578125 0.000152632984419515
5.58984375 0.000156233893537934
5.6015625 0.000159877357696276
5.61328125 0.000163573653461352
5.625 0.000167333072101884
5.63671875 0.000171165749715061
5.6484375 0.000175061292881846
5.66015625 0.000178997550184958
5.671875 0.000182958951746601
5.68359375 0.000186929907391584
5.6953125 0.000190894806848308
5.70703125 0.000194838019955854
5.71875 0.000198743896877071
5.73046875 0.000202596768317743
5.7421875 0.000206380945751752
5.75390625 0.000210092510057145
5.765625 0.000213782646929251
5.77734375 0.000217472459420909
5.7890625 0.000221177294287859
5.80078125 0.000224912517944252
5.8125 0.000228693516262778
5.82421875 0.000232535694379781
5.8359375 0.000236454476505229
5.84765625 0.000240438576525367
5.859375 0.000244443150302557
5.87109375 0.000248455538734993
5.8828125 0.000252463657470641
5.89453125 0.000256455409125185
5.90625 0.000260418683423891
5.91796875 0.000264341357342523
5.9296875 0.000268211295247412
5.94140625 0.000272017717504646
5.953125 0.000275803952143016
5.96484375 0.000279597933209966
5.9765625 0.000283402835200644
5.98828125 0.000287221836285149
6 0.000291058118269756
};
\addplot [semithick, color7]
table {%
0 -0.00518030079979673
0.01171875 -0.00480906438607018
0.0234375 -0.00445356328340175
0.03515625 -0.00411316930239616
0.046875 -0.00378722658213913
0.05859375 -0.00347525554382681
0.0703125 -0.00317665816070134
0.08203125 -0.0028907718399607
0.09375 -0.00261691668504806
0.10546875 -0.00235440942412591
0.1171875 -0.00210273626058661
0.12890625 -0.00186146914314763
0.140625 -0.00163016990181855
0.15234375 -0.00140835704955801
0.1640625 -0.00119524834933352
0.17578125 -0.000990446481564427
0.1875 -0.000793670236824491
0.19921875 -0.000604636211691719
0.2109375 -0.000422861944913797
0.22265625 -0.000247731410185419
0.234375 -7.90500525492212e-05
0.24609375 8.33660688776895e-05
0.2578125 0.000239700960372243
0.26953125 0.000390436445095603
0.28125 0.000535997252311465
0.29296875 0.000676487364672399
0.3046875 0.000812011738967992
0.31640625 0.000942676406461396
0.328125 0.00106858853884912
0.33984375 0.00118994087054157
0.3515625 0.00130731293154409
0.36328125 0.00142081434829112
0.375 0.00153046773378464
0.38671875 0.00163629529673032
0.3984375 0.0017383186679017
0.41015625 0.00183655873912382
0.421875 0.00193105298282106
0.43359375 0.00202228171655573
0.4453125 0.00211036437738592
0.45703125 0.0021951779890733
0.46875 0.0022765979736167
0.48046875 0.00235449829515674
0.4921875 0.0024287516236175
0.50390625 0.00249922951808563
0.515625 0.00256586055266355
0.52734375 0.00262893552933246
0.5390625 0.00268845186100359
0.55078125 0.00274433427352714
0.5625 0.00279650960550444
0.57421875 0.00284490699455098
0.5859375 0.00288945803079707
0.59765625 0.00293009687762623
0.609375 0.00296676042912966
0.62109375 0.0029994338245035
0.6328125 0.00302822405729507
0.64453125 0.00305325932474698
0.65625 0.00307466965255338
0.66796875 0.00309258665076545
0.6796875 0.00310714327495066
0.69140625 0.00311847359260526
0.703125 0.00312671255482048
0.71484375 0.00313194396491711
0.7265625 0.00313409181069522
0.73828125 0.00313324321067865
0.75 0.00312950287206785
0.76171875 0.00312297402566266
0.7734375 0.0031137583800367
0.78515625 0.0031019560937834
0.796875 0.00308766576583405
0.80859375 0.00307098444384765
0.8203125 0.0030519340537854
0.83203125 0.00303043652040885
0.84375 0.0030065366943125
0.85546875 0.00298028297131115
0.8671875 0.00295172352341847
0.87890625 0.00292090641658848
0.890625 0.00288787971769158
0.90234375 0.00285269159072481
0.9140625 0.00281539038225663
0.92578125 0.00277600759531846
0.9375 0.00273432243622997
0.94921875 0.00269039129103073
0.9609375 0.00264439545339818
0.97265625 0.0025965170354637
0.984375 0.00254693889572529
0.99609375 0.00249584456581732
1.0078125 0.0024434181761372
1.01953125 0.00238984438032907
1.03125 0.00233530827862443
1.04296875 0.00227999534003986
1.0546875 0.0022239605164096
1.06640625 0.00216706978018241
1.078125 0.00210946466052774
1.08984375 0.00205129843176475
1.1015625 0.00199272410776194
1.11328125 0.00193389438746255
1.125 0.00187496239781013
1.13671875 0.00181608079519031
1.1484375 0.00175735316520938
1.16015625 0.00169887025959693
1.171875 0.001640722030673
1.18359375 0.00158299762019299
1.1953125 0.00152578535075388
1.20703125 0.00146917271976173
1.21875 0.00141339535545242
1.23046875 0.00135863420719105
1.2421875 0.00130486577006488
1.25390625 0.00125206584355735
1.265625 0.00120020969107798
1.27734375 0.00114927206930546
1.2890625 0.00109922725669431
1.30078125 0.00105004908114504
1.3125 0.00100171094683772
1.32421875 0.000954185860229228
1.3359375 0.000907636129819604
1.34765625 0.000862243442233701
1.359375 0.000817933480244797
1.37109375 0.000774631181233764
1.3828125 0.000732261562169587
1.39453125 0.000690749735394207
1.40625 0.00065002092359861
1.41796875 0.000610000473990325
1.4296875 0.000570613871652191
1.44140625 0.000531786752092581
1.453125 0.000493499240589135
1.46484375 0.000455933948862732
1.4765625 0.000419072493560127
1.48828125 0.000382867478766947
1.5 0.000347271698987963
1.51171875 0.000312238140086665
1.5234375 0.000277719980233524
1.53515625 0.000243670590862943
1.546875 0.000210043537638777
1.55859375 0.000176792581428734
1.5703125 0.000143871679287325
1.58203125 0.000111286890169564
1.59375 7.9093152555356e-05
1.60546875 4.72780711285689e-05
1.6171875 1.58282904538146e-05
1.62890625 -1.52695903752501e-05
1.640625 -4.60290141120547e-05
1.65234375 -7.6463461782942e-05
1.6640625 -0.00010658644916293
1.67578125 -0.000136425725086386
1.6875 -0.000166016924837918
1.69921875 -0.000195348868460479
1.7109375 -0.0002244084914177
1.72265625 -0.000253182852823594
1.734375 -0.000281659132183491
1.74609375 -0.000309824626060617
1.7578125 -0.00033766674466789
1.76953125 -0.000365173008385309
1.78125 -0.000392380523385131
1.79296875 -0.000419344188324956
1.8046875 -0.000446050215142833
1.81640625 -0.000472484546438764
1.828125 -0.000498633288078444
1.83984375 -0.000524482704842931
1.8515625 -0.00055001921598451
1.86328125 -0.000575229390688604
1.875 -0.00060009994344192
1.88671875 -0.000624617729306615
1.8984375 -0.000648831454943872
1.91015625 -0.000672800970823423
1.921875 -0.000696500267612016
1.93359375 -0.000719903106917458
1.9453125 -0.000742983398611569
1.95703125 -0.000765715196405948
1.96875 -0.000788072693184345
1.98046875 -0.000810030216091676
1.9921875 -0.000831562221379719
2.00390625 -0.000852710417411264
2.015625 -0.00087355339948753
2.02734375 -0.000894091026909595
2.0390625 -0.000914322852013885
2.05078125 -0.000934248509650405
2.0625 -0.000953867714611364
2.07421875 -0.000973180258984848
2.0859375 -0.000992186009433568
2.09765625 -0.00101088490439886
2.109375 -0.0010292869050696
2.12109375 -0.00104744126210776
2.1328125 -0.00106533921822792
2.14453125 -0.00108296251594619
2.15625 -0.00110029292713182
2.16796875 -0.00111731225229776
2.1796875 -0.00113400231976695
2.19140625 -0.00115034498471444
2.203125 -0.00116632212808523
2.21484375 -0.001181915655388
2.2265625 -0.00119713378732845
2.23828125 -0.00121206068465101
2.25 -0.0012267229904407
2.26171875 -0.00124114174966741
2.2734375 -0.00125533799155169
2.28515625 -0.00126933273038724
2.296875 -0.00128314696629066
2.30859375 -0.00129680168587869
2.3203125 -0.00131031488594377
2.33203125 -0.00132365136115787
2.34375 -0.00133679009000788
2.35546875 -0.00134972485862801
2.3671875 -0.00136244942547644
2.37890625 -0.00137495752213254
2.390625 -0.00138724285406553
2.40234375 -0.00139929910137461
2.4140625 -0.00141111991950064
2.42578125 -0.00142270075669635
2.4375 -0.00143406416652986
2.44921875 -0.0014452372533392
2.4609375 -0.0014562438052225
2.47265625 -0.00146710757218029
2.484375 -0.00147785226692366
2.49609375 -0.00148850156563743
2.5078125 -0.00149907910869863
2.51953125 -0.00150960850135015
2.53125 -0.00152011331432963
2.54296875 -0.00153061708445348
2.5546875 -0.001541108854188
2.56640625 -0.00155154275857083
2.578125 -0.00156190629798924
2.58984375 -0.00157218718669199
2.6015625 -0.00158237310133205
2.61328125 -0.00159245168235818
2.625 -0.00160241053539583
2.63671875 -0.00161223723261736
2.6484375 -0.00162191931410139
2.66015625 -0.00163144429457905
2.671875 -0.00164081111190229
2.68359375 -0.00165005391174409
2.6953125 -0.00165921352075537
2.70703125 -0.00166833070794286
2.71875 -0.00167744618645106
2.73046875 -0.00168660061516169
2.7421875 -0.00169583460011048
2.75390625 -0.00170518869572145
2.765625 -0.0017147034058585
2.77734375 -0.00172441918469448
2.7890625 -0.00173432486371098
2.80078125 -0.00174425948155987
2.8125 -0.00175419140442039
2.82421875 -0.00176410209305609
2.8359375 -0.00177397297914258
2.84765625 -0.00178378546638435
2.859375 -0.00179352093164698
2.87109375 -0.00180316072610485
2.8828125 -0.0018126948966312
2.89453125 -0.00182219893648674
2.90625 -0.00183171123557595
2.91796875 -0.00184125265477648
2.9296875 -0.0018508440210438
2.94140625 -0.00186050612844042
2.953125 -0.00187025973910559
2.96484375 -0.00188012558416544
2.9765625 -0.00189012436458366
2.98828125 -0.00190026962290886
3 -0.00191049545400226
3.01171875 -0.00192077421279263
3.0234375 -0.0019310975139559
3.03515625 -0.00194145696387738
3.046875 -0.00195184416095373
3.05859375 -0.00196225069589564
3.0703125 -0.0019726681520313
3.08203125 -0.00198308810561076
3.09375 -0.00199350212611085
3.10546875 -0.00200392176056492
3.1171875 -0.00201438428283247
3.12890625 -0.00202489645791549
3.140625 -0.00203546422516254
3.15234375 -0.0020460935132887
3.1640625 -0.00205679024098593
3.17578125 -0.00206756031751553
3.1875 -0.00207840964328273
3.19921875 -0.00208934018053453
3.2109375 -0.00210032158969605
3.22265625 -0.00211134534285724
3.234375 -0.00212241031554645
3.24609375 -0.00213351538164963
3.2578125 -0.00214465941346564
3.26953125 -0.00215584128176085
3.28125 -0.00216705985582306
3.29296875 -0.00217831400351463
3.3046875 -0.00218960370734353
3.31640625 -0.00220093398478417
3.328125 -0.00221230343276039
3.33984375 -0.00222370947813058
3.3515625 -0.00223514955390974
3.36328125 -0.00224662109951686
3.375 -0.00225812156101455
3.38671875 -0.00226964839134076
3.3984375 -0.00228119905053259
3.41015625 -0.00229277100594238
3.421875 -0.00230436247777588
3.43359375 -0.00231597520565352
3.4453125 -0.00232760956277545
3.45703125 -0.00233926563665292
3.46875 -0.00235094351105175
3.48046875 -0.00236264326597788
3.4921875 -0.00237436497766962
3.50390625 -0.00238610871859632
3.515625 -0.00239787455746379
3.52734375 -0.00240965684713339
3.5390625 -0.00242144680236575
3.55078125 -0.00243324312214848
3.5625 -0.00244504457428498
3.57421875 -0.00245684994040389
3.5859375 -0.00246865801593475
3.59765625 -0.00248046761008419
3.609375 -0.00249227754581216
3.62109375 -0.00250408665980851
3.6328125 -0.00251589709490593
3.64453125 -0.00252771860642497
3.65625 -0.00253954492197123
3.66796875 -0.0025513680451512
3.6796875 -0.00256317997216646
3.69140625 -0.00257497269188882
3.703125 -0.0025867381859413
3.71484375 -0.00259846842878516
3.7265625 -0.00261015538781301
3.73828125 -0.00262179115014114
3.75 -0.0026333761743234
3.76171875 -0.00264492116609296
3.7734375 -0.00265643696659887
3.78515625 -0.00266793443175657
3.796875 -0.00267942443208918
3.80859375 -0.00269091785257001
3.8203125 -0.00270242559246618
3.83203125 -0.00271395834867755
3.84375 -0.00272550530578707
3.85546875 -0.00273704227789452
3.8671875 -0.00274855093216988
3.87890625 -0.00276001293227103
3.890625 -0.0027714099384054
3.90234375 -0.00278272360738373
3.9140625 -0.00279393559266606
3.92578125 -0.00280502754439989
3.9375 -0.00281598354901971
3.94921875 -0.0028268246335334
3.9609375 -0.00283757689373555
3.97265625 -0.00284826157642241
3.984375 -0.00285889993726945
3.99609375 -0.00286951324072973
4.0078125 -0.00288012275992622
4.01953125 -0.00289074977653815
4.03125 -0.0029014155806813
4.04296875 -0.00291213782529566
4.0546875 -0.00292285595300071
4.06640625 -0.00293352220028952
4.078125 -0.00294411103429258
4.08984375 -0.00295459692126775
4.1015625 -0.00296495432658604
4.11328125 -0.00297515771470565
4.125 -0.00298518154913401
4.13671875 -0.00299501774696902
4.1484375 -0.00300473510632744
4.16015625 -0.00301435801487295
4.171875 -0.00302390304088355
4.18359375 -0.00303338675657561
4.1953125 -0.00304282573808246
4.20703125 -0.00305223656543148
4.21875 -0.00306163582251971
4.23046875 -0.00307103935401169
4.2421875 -0.00308042956401638
4.25390625 -0.0030897762989343
4.265625 -0.00309905740747191
4.27734375 -0.00310825073926162
4.2890625 -0.00311733414480796
4.30078125 -0.00312628547542905
4.3125 -0.00313508258319308
4.32421875 -0.00314370332084981
4.3359375 -0.0031521255417574
4.34765625 -0.00316032709980413
4.359375 -0.00316832020129186
4.37109375 -0.00317615949891547
4.3828125 -0.00318387667270284
4.39453125 -0.0031915033030977
4.40625 -0.00319907097379324
4.41796875 -0.00320661127177592
4.4296875 -0.00321415578736615
4.44140625 -0.00322173611425603
4.453125 -0.00322938384377553
4.46484375 -0.00323707374258002
4.4765625 -0.00324473643972766
4.48828125 -0.00325233432616792
4.5 -0.00325982979314021
4.51171875 -0.00326718523204857
4.5234375 -0.00327436303433212
4.53515625 -0.00328132559133148
4.546875 -0.00328803529415122
4.55859375 -0.00329445453351814
4.5703125 -0.00330055315949863
4.58203125 -0.00330639791174208
4.59375 -0.00331205495280843
4.60546875 -0.00331757639672791
4.6171875 -0.00332301436092305
4.62890625 -0.00332842096634295
4.640625 -0.00333384833759788
4.65234375 -0.00333934860309408
4.6640625 -0.00334497389516878
4.67578125 -0.00335077635022554
4.6875 -0.0033567393126839
4.69921875 -0.00336269206490522
4.7109375 -0.00336857382405107
4.72265625 -0.00337433040256541
4.734375 -0.00337990761137637
4.74609375 -0.00338525125970521
4.7578125 -0.00339030715488124
4.76953125 -0.00339502110216235
4.78125 -0.00339934971387398
4.79296875 -0.00340342983139919
4.8046875 -0.00340735523525741
4.81640625 -0.00341117353792721
4.828125 -0.00341493235533666
4.83984375 -0.00341867930699492
4.8515625 -0.00342246201613006
4.86328125 -0.00342632810983319
4.875 -0.00343032521920892
4.88671875 -0.00343449688809315
4.8984375 -0.00343876522370053
4.91015625 -0.00344304594154792
4.921875 -0.00344728842361339
4.93359375 -0.00345144204915192
4.9453125 -0.00345545619451743
4.95703125 -0.00345928023300029
4.96875 -0.00346286353468033
4.98046875 -0.00346615546629527
4.9921875 -0.00346910539112462
5.00390625 -0.00347167561283797
5.015625 -0.00347397216180226
5.02734375 -0.00347608588945617
5.0390625 -0.0034780868230529
5.05078125 -0.00348004499581647
5.0625 -0.00348203044711667
5.07421875 -0.00348411322267039
5.0859375 -0.00348636337476912
5.09765625 -0.00348885096253277
5.109375 -0.00349164605218975
5.12109375 -0.00349475889235763
5.1328125 -0.00349793473365815
5.14453125 -0.0035010815526401
5.15625 -0.00350413607415396
5.16796875 -0.00350703501677221
5.1796875 -0.00350971509266042
5.19140625 -0.00351211300748544
5.203125 -0.00351416546036092
5.21484375 -0.00351582762493136
5.2265625 -0.00351729063301037
5.23828125 -0.00351865721760575
5.25 -0.00351997319792092
5.26171875 -0.00352128439845631
5.2734375 -0.00352263664909651
5.28515625 -0.00352407578521493
5.296875 -0.00352564764779618
5.30859375 -0.00352739808357575
5.3203125 -0.00352936757488975
5.33203125 -0.00353146923127114
5.34375 -0.00353362467090313
5.35546875 -0.0035357902995865
5.3671875 -0.0035379225169227
5.37890625 -0.00353997771623244
5.390625 -0.00354191228450312
5.40234375 -0.00354368260236464
5.4140625 -0.00354524504409386
5.42578125 -0.00354655597764763
5.4375 -0.00354757657861333
5.44921875 -0.00354845127453076
5.4609375 -0.00354929329064449
5.47265625 -0.00355014125483687
5.484375 -0.00355103380100935
5.49609375 -0.0035520095691316
5.5078125 -0.00355310720531195
5.51953125 -0.00355436536188901
5.53125 -0.00355581948416918
5.54296875 -0.00355736836104099
5.5546875 -0.00355893463527303
5.56640625 -0.00356049999959988
5.578125 -0.00356204614260537
5.58984375 -0.00356355474872306
5.6015625 -0.00356500749824569
5.61328125 -0.00356638606734388
5.625 -0.00356767212809395
5.63671875 -0.00356884798759514
5.6484375 -0.0035699599184448
5.66015625 -0.00357105576022272
5.671875 -0.00357215010065687
5.68359375 -0.00357325753101581
5.6953125 -0.00357439264609348
5.70703125 -0.00357557004419907
5.71875 -0.00357680432715201
5.73046875 -0.00357811010028208
5.7421875 -0.00357950197243468
5.75390625 -0.00358097891087906
5.765625 -0.00358247557752024
5.77734375 -0.00358397860041323
5.7890625 -0.00358548293557062
5.80078125 -0.00358698353615171
5.8125 -0.00358847535248642
5.82421875 -0.00358995333209959
5.8359375 -0.00359141241973601
5.84765625 -0.00359286510281364
5.859375 -0.00359433838278741
5.87109375 -0.00359583268969628
5.8828125 -0.00359734802782077
5.89453125 -0.00359888440227448
5.90625 -0.00360044181899065
5.91796875 -0.00360202028470832
5.9296875 -0.00360361980695759
5.94140625 -0.00360524039350659
5.953125 -0.00360688235707199
5.96484375 -0.00360854692741514
5.9765625 -0.00361023549739951
5.98828125 -0.00361194945942992
6 -0.00361369020545706
};
\addplot [semithick, color8]
table {%
0 -0.0203724831202026
0.01171875 -0.0199376446047335
0.0234375 -0.0195138946591426
0.03515625 -0.0191013353164722
0.046875 -0.0186999901354431
0.05859375 -0.0183101838931788
0.0703125 -0.01793171514613
0.08203125 -0.0175642203711978
0.09375 -0.0172073154888656
0.10546875 -0.0168606470720613
0.1171875 -0.0165239291322403
0.12890625 -0.0161968405795286
0.140625 -0.0158790553140021
0.15234375 -0.0155702163845912
0.1640625 -0.01526970538267
0.17578125 -0.014977174302063
0.1875 -0.0146923691433004
0.19921875 -0.0144150389131074
0.2109375 -0.0141448086093311
0.22265625 -0.013881210824854
0.234375 -0.0136240443586189
0.24609375 -0.0133731173524686
0.2578125 -0.0131282402920687
0.26953125 -0.0128891041828
0.28125 -0.0126554288108963
0.29296875 -0.0124270671534136
0.3046875 -0.0122038718103717
0.31640625 -0.0119856950463708
0.328125 -0.0117723888500284
0.33984375 -0.0115637675735815
0.3515625 -0.0113595078362618
0.36328125 -0.0111595461782229
0.375 -0.0109638603042299
0.38671875 -0.0107724269695849
0.3984375 -0.0105852220636671
0.41015625 -0.010402220670444
0.421875 -0.0102233827555039
0.43359375 -0.0100483265893307
0.4453125 -0.00987702715201091
0.45703125 -0.00970966525433078
0.46875 -0.00954641967787999
0.48046875 -0.00938746692551157
0.4921875 -0.00923298098311921
0.50390625 -0.0090831330927325
0.515625 -0.00893802217587745
0.52734375 -0.00879732398693263
0.5390625 -0.00866108710538171
0.55078125 -0.00852944754713091
0.5625 -0.00840253746546638
0.57421875 -0.00828048508494479
0.5859375 -0.00816341466246521
0.59765625 -0.00805144647552283
0.609375 -0.00794469410716814
0.62109375 -0.00784311347835256
0.6328125 -0.00774656864955425
0.64453125 -0.00765495346169584
0.65625 -0.00756816105726429
0.66796875 -0.00748608411338037
0.6796875 -0.0074086150675764
0.69140625 -0.00733564633628279
0.703125 -0.00726707052602304
0.71484375 -0.0072028325739891
0.7265625 -0.00714300119528711
0.73828125 -0.00708743657184426
0.75 -0.00703598062007188
0.76171875 -0.00698847820686258
0.7734375 -0.00694477721581469
0.78515625 -0.00690472859722069
0.796875 -0.00686818640181988
0.80859375 -0.00683500779831464
0.8203125 -0.00680524477290852
0.83203125 -0.00677913568864869
0.84375 -0.00675653841228901
0.85546875 -0.0067373015818474
0.8671875 -0.00672127549266201
0.87890625 -0.00670831199970155
0.890625 -0.00669826442215844
0.90234375 -0.00669098745032449
0.9140625 -0.00668633705474959
0.92578125 -0.0066842119848504
0.9375 -0.00668518218777035
0.94921875 -0.00668927620491969
0.9609375 -0.00669623836285978
0.97265625 -0.0067058128135935
0.984375 -0.00671774359408764
0.99609375 -0.00673177469073576
1.0078125 -0.00674765010876049
1.01953125 -0.00676511394655625
1.03125 -0.00678391047497193
1.04296875 -0.00680378422153315
1.0546875 -0.00682480089569973
1.06640625 -0.00684747044492354
1.078125 -0.00687160881307625
1.08984375 -0.00689700256710925
1.1015625 -0.00692343863982793
1.11328125 -0.00695070441169085
1.125 -0.00697859169231562
1.13671875 -0.00700700031719859
1.1484375 -0.0070358560215657
1.16015625 -0.00706506360478098
1.171875 -0.00709452870234945
1.18359375 -0.00712415781651535
1.1953125 -0.00715385834243379
1.20703125 -0.00718353858991652
1.21875 -0.00721294570989317
1.23046875 -0.00724188448174008
1.2421875 -0.00727038102895301
1.25390625 -0.00729846207885223
1.265625 -0.0073261547854953
1.27734375 -0.00735348669360367
1.2890625 -0.00738048570309834
1.30078125 -0.00740718003424617
1.3125 -0.00743359819341634
1.32421875 -0.00745976893944629
1.3359375 -0.00748553863787394
1.34765625 -0.00751072079670303
1.359375 -0.00753536689105311
1.37109375 -0.00755952892768605
1.3828125 -0.00758325865821986
1.39453125 -0.00760660755907077
1.40625 -0.00762962681338853
1.41796875 -0.00765236729498476
1.4296875 -0.00767487955425455
1.44140625 -0.007697213806091
1.453125 -0.00771939117313773
1.46484375 -0.00774131665587666
1.4765625 -0.00776298962085389
1.48828125 -0.00778442395521529
1.5 -0.00780563326062955
1.51171875 -0.00782663085839003
1.5234375 -0.00784742979454894
1.53515625 -0.00786804284508321
1.546875 -0.00788848252109326
1.55859375 -0.00790876107403289
1.5703125 -0.00792889050097192
1.58203125 -0.00794887835947195
1.59375 -0.00796872690869717
1.60546875 -0.00798844298496402
1.6171875 -0.00800803348464477
1.62890625 -0.00802750529145333
1.640625 -0.0080468652723396
1.65234375 -0.00806612027340718
1.6640625 -0.00808527711585474
1.67578125 -0.00810433476025804
1.6875 -0.00812328200221043
1.69921875 -0.00814212807349597
1.7109375 -0.00816088337056
1.72265625 -0.00817955846491882
1.734375 -0.00819816409431065
1.74609375 -0.00821671115393986
1.7578125 -0.00823521068781384
1.76953125 -0.00825367388017291
1.78125 -0.00827206325830661
1.79296875 -0.00829032728017098
1.8046875 -0.00830848451321868
1.81640625 -0.00832655414190262
1.828125 -0.00834455551935696
1.83984375 -0.00836250815656711
1.8515625 -0.00838043171185087
1.86328125 -0.00839834598064889
1.875 -0.00841627088562581
1.88671875 -0.00843422646708152
1.8984375 -0.00845213850925263
1.91015625 -0.00846990851144959
1.921875 -0.00848756500698091
1.93359375 -0.00850513726353684
1.9453125 -0.00852265470059079
1.95703125 -0.00854014687995181
1.96875 -0.00855764349667221
1.98046875 -0.00857517437031049
1.9921875 -0.00859276943654974
2.00390625 -0.00861033386843404
2.015625 -0.00862774186290769
2.02734375 -0.00864503727828619
2.0390625 -0.00866226486012418
2.05078125 -0.00867946945326359
2.0625 -0.00869669599653662
2.07421875 -0.00871398951771828
2.0859375 -0.00873139512872876
2.09765625 -0.00874895802108612
2.109375 -0.00876668637550234
2.12109375 -0.00878439939982561
2.1328125 -0.00880206785811478
2.14453125 -0.0088196937247894
2.15625 -0.00883727906395888
2.16796875 -0.00885482602711437
2.1796875 -0.0088723368507786
2.19140625 -0.00888981385411271
2.203125 -0.00890725943648123
2.21484375 -0.00892467607497456
2.2265625 -0.00894204671349687
2.23828125 -0.00895932985508512
2.25 -0.0089765625606986
2.26171875 -0.00899378736225379
2.2734375 -0.00901104686024754
2.28515625 -0.00902838372306087
2.296875 -0.00904584068617332
2.30859375 -0.00906346055128791
2.3203125 -0.0090812785855645
2.33203125 -0.00909919491098197
2.34375 -0.00911714727884289
2.35546875 -0.00913511151584677
2.3671875 -0.00915306347772171
2.37890625 -0.00917097904952067
2.390625 -0.00918883414586609
2.40234375 -0.00920660471114225
2.4140625 -0.00922426671963554
2.42578125 -0.00924180084574095
2.4375 -0.00925925054585013
2.44921875 -0.00927665720225263
2.4609375 -0.00929405230326512
2.47265625 -0.00931146734747031
2.484375 -0.00932893384396532
2.49609375 -0.00934648331254425
2.5078125 -0.0093641472838161
2.51953125 -0.00938195729925716
2.53125 -0.00939994491119859
2.54296875 -0.00941814168274858
2.5546875 -0.00943656716671901
2.56640625 -0.0094551789060687
2.578125 -0.0094739145147272
2.58984375 -0.00949271161397103
2.6015625 -0.00951150784232526
2.61328125 -0.00953024085610847
2.625 -0.00954884833007461
2.63671875 -0.00956726795815133
2.6484375 -0.00958543745427475
2.66015625 -0.00960329530219521
2.671875 -0.00962097626414135
2.68359375 -0.00963864239880863
2.6953125 -0.00965633436944044
2.70703125 -0.00967409282955473
2.71875 -0.00969195842489746
2.73046875 -0.00970997179520016
2.7421875 -0.00972817357574103
2.75390625 -0.00974660439871055
2.765625 -0.00976530489437983
2.77734375 -0.00978431569207402
2.7890625 -0.00980365444053608
2.80078125 -0.00982322569784955
2.8125 -0.00984293849218488
2.82421875 -0.00986270568687098
2.8359375 -0.00988244014485477
2.84765625 -0.00990205472872802
2.859375 -0.00992146230105098
2.87109375 -0.00994057572497294
2.8828125 -0.00995934870660207
2.89453125 -0.00997810702162753
2.90625 -0.00999694963656822
2.91796875 -0.0100158883508493
2.9296875 -0.0100349349595967
2.94140625 -0.0100541012556111
2.953125 -0.0100733990312736
2.96484375 -0.0100928400803817
2.9765625 -0.0101124361999158
2.98828125 -0.0101321961663736
3 -0.0101520888770442
3.01171875 -0.0101720871328039
3.0234375 -0.0101921705800704
3.03515625 -0.0102123188572459
3.046875 -0.0102325115932707
3.05859375 -0.0102527284062424
3.0703125 -0.0102729489020986
3.08203125 -0.010293152673366
3.09375 -0.0103133192979726
3.10546875 -0.0103335015000481
3.1171875 -0.0103538201019197
3.12890625 -0.0103742636436305
3.140625 -0.0103948174590271
3.15234375 -0.0104154668963384
3.1640625 -0.0104361973200747
3.17578125 -0.010456994112896
3.1875 -0.0104778426774481
3.19921875 -0.0104987307715828
3.2109375 -0.0105196760452288
3.22265625 -0.01054070271578
3.234375 -0.0105618324058429
3.24609375 -0.0105830867101378
3.2578125 -0.0106044871939931
3.26953125 -0.0106260553918813
3.28125 -0.0106478128059972
3.29296875 -0.0106697809048789
3.3046875 -0.0106919836716335
3.31640625 -0.0107144353876963
3.328125 -0.0107371027252984
3.33984375 -0.0107599473396659
3.3515625 -0.0107829309093837
3.36328125 -0.0108060151376599
3.375 -0.0108291617535653
3.38671875 -0.010852332513251
3.3984375 -0.0108754892011415
3.41015625 -0.0108985936311051
3.421875 -0.0109216348925572
3.43359375 -0.0109447306227923
3.4453125 -0.0109679486380695
3.45703125 -0.0109913463967799
3.46875 -0.0110149812998862
3.48046875 -0.0110389106895936
3.4921875 -0.011063191848107
3.50390625 -0.0110878819964744
3.515625 -0.0111130382935154
3.52734375 -0.0111386386289284
3.5390625 -0.0111645579737741
3.55078125 -0.0111907367333192
3.5625 -0.0112171159678617
3.57421875 -0.0112436367652791
3.5859375 -0.0112702402419337
3.59765625 -0.0112968675435634
3.609375 -0.0113234598461571
3.62109375 -0.0113499583568153
3.6328125 -0.0113763443025228
3.64453125 -0.0114027810553738
3.65625 -0.0114293535802749
3.66796875 -0.0114561317338414
3.6796875 -0.0114831853121088
3.69140625 -0.0115105840499422
3.703125 -0.0115383976205464
3.71484375 -0.0115666956350787
3.7265625 -0.0115955476423619
3.73828125 -0.0116250157026681
3.75 -0.011654908156702
3.76171875 -0.0116850705328849
3.7734375 -0.0117154436552909
3.78515625 -0.0117459683652346
3.796875 -0.0117765855217638
3.80859375 -0.0118072360021507
3.8203125 -0.0118378607023811
3.83203125 -0.0118684030645016
3.84375 -0.0118990044888821
3.85546875 -0.0119297972565453
3.8671875 -0.0119608138101798
3.87890625 -0.0119920865651704
3.890625 -0.0120236479096201
3.90234375 -0.0120555302044056
3.9140625 -0.0120877657832661
3.92578125 -0.0121203869529249
3.9375 -0.0121534149153834
3.94921875 -0.0121867408388205
3.9609375 -0.0122203088525442
3.97265625 -0.0122540933965002
3.984375 -0.0122880689036546
3.99609375 -0.012322209800236
4.0078125 -0.0123564905059754
4.01953125 -0.0123908854343429
4.03125 -0.0124253689927829
4.04296875 -0.0124599213663752
4.0546875 -0.0124946350929469
4.06640625 -0.0125295544307992
4.078125 -0.0125646845047766
4.08984375 -0.0126000304348955
4.1015625 -0.0126355973364183
4.11328125 -0.0126713903199315
4.125 -0.0127074144914285
4.13671875 -0.0127436635169148
4.1484375 -0.0127800892779542
4.16015625 -0.0128166841621315
4.171875 -0.0128534462714549
4.18359375 -0.01289037369487
4.1953125 -0.0129274645084776
4.20703125 -0.012964716775751
4.21875 -0.0130021285477517
4.23046875 -0.0130396983556212
4.2421875 -0.0130774384741293
4.25390625 -0.0131153465504108
4.265625 -0.0131534111739868
4.27734375 -0.0131916209392073
4.2890625 -0.0132299644452196
4.30078125 -0.0132684302959354
4.3125 -0.0133070070999974
4.32421875 -0.0133456834707447
4.3359375 -0.0133844480261776
4.34765625 -0.013423289388921
4.359375 -0.0134622013404874
4.37109375 -0.0135011943198486
4.3828125 -0.0135402813873349
4.39453125 -0.0135794755801385
4.40625 -0.0136187899186381
4.41796875 -0.0136582374067168
4.4296875 -0.0136978310320812
4.44140625 -0.0137375837665837
4.453125 -0.0137775085650687
4.46484375 -0.0138175998477053
4.4765625 -0.0138578252162199
4.48828125 -0.0138981566284999
4.5 -0.0139385660570267
4.51171875 -0.0139790254886105
4.5234375 -0.0140195069241312
4.53515625 -0.0140599823782859
4.546875 -0.0141004238793425
4.55859375 -0.0141408034688997
4.5703125 -0.0141810966004393
4.58203125 -0.0142213302609701
4.59375 -0.014261545535523
4.60546875 -0.014301778573882
4.6171875 -0.014342065505838
4.62890625 -0.0143824424416675
4.640625 -0.014422945472625
4.65234375 -0.0144636106714492
4.6640625 -0.0145044740928844
4.67578125 -0.0145455717742138
4.6875 -0.0145868929638255
4.69921875 -0.0146283154536996
4.7109375 -0.0146697854830451
4.72265625 -0.0147112536544308
4.734375 -0.014752670586422
4.74609375 -0.0147939869131484
4.7578125 -0.0148351532838993
4.76953125 -0.0148761203627439
4.78125 -0.0149168470995965
4.79296875 -0.0149574342072063
4.8046875 -0.0149979579795893
4.81640625 -0.0150384604415202
4.828125 -0.0150789836083158
4.83984375 -0.0151195694862302
4.8515625 -0.0151602600728647
4.86328125 -0.0152010973575927
4.875 -0.0152421233219982
4.88671875 -0.0152833766958652
4.8984375 -0.0153247946235189
4.91015625 -0.015366295725974
4.921875 -0.0154078233051911
4.93359375 -0.0154493206683107
4.9453125 -0.015490731127264
4.95703125 -0.0155319979984158
4.96875 -0.015573064602239
4.98046875 -0.0156138742630207
4.9921875 -0.0156543703086
5.00390625 -0.0156945068182585
5.015625 -0.0157343692259721
5.02734375 -0.0157740526951115
5.0390625 -0.0158136372494317
5.05078125 -0.0158532029162171
5.0625 -0.015892829726692
5.07421875 -0.0159325977164718
5.0859375 -0.0159725869260546
5.09765625 -0.0160128774013528
5.109375 -0.0160535491942649
5.12109375 -0.0160946181126974
5.1328125 -0.0161358040923322
5.14453125 -0.0161769866489513
5.15625 -0.0162180753430688
5.16796875 -0.0162589797203102
5.1796875 -0.0162996093111867
5.19140625 -0.0163398736309247
5.203125 -0.0163796821793515
5.21484375 -0.0164189663863041
5.2265625 -0.0164579484520512
5.23828125 -0.0164967674910957
5.25 -0.0165354975229541
5.26171875 -0.016574212589263
5.2734375 -0.0166129867538687
5.28515625 -0.0166518941029358
5.296875 -0.0166910087450778
5.30859375 -0.0167304048115072
5.3203125 -0.0167701502348981
5.33203125 -0.0168101476510516
5.34375 -0.0168502664273204
5.35546875 -0.0168904101130174
5.3671875 -0.0169304822209831
5.37890625 -0.0169703862276178
5.390625 -0.0170100255729544
5.40234375 -0.017049303660773
5.4140625 -0.0170881238587573
5.42578125 -0.0171263894986914
5.4375 -0.0171640123573313
5.44921875 -0.0172012410595447
5.4609375 -0.0172383079360426
5.47265625 -0.0172753203424322
5.484375 -0.0173123856839689
5.49609375 -0.0173496114153637
5.5078125 -0.0173871050406285
5.51953125 -0.0174249741129559
5.53125 -0.0174633191242715
5.54296875 -0.0175019226012389
5.5546875 -0.0175405758471439
5.56640625 -0.0175791933005517
5.578125 -0.0176176893565449
5.58984375 -0.0176559783669875
5.6015625 -0.0176939746408137
5.61328125 -0.017731592444345
5.625 -0.0177687460016331
5.63671875 -0.0178053511601846
5.6484375 -0.0178415113476965
5.66015625 -0.0178774009043993
5.671875 -0.0179131207236707
5.68359375 -0.0179487717540125
5.6953125 -0.0179844549986443
5.70703125 -0.0180202715151326
5.71875 -0.0180563224150543
5.73046875 -0.0180927088636959
5.7421875 -0.0181295320797878
5.75390625 -0.0181668058350038
5.765625 -0.0182041495093339
5.77734375 -0.0182414258055456
5.7890625 -0.0182785413535303
5.80078125 -0.0183154027327538
5.8125 -0.0183519164726909
5.82421875 -0.0183879890532907
5.8359375 -0.0184235269054717
5.84765625 -0.0184586062526294
5.859375 -0.0184935040530974
5.87109375 -0.0185282836532696
5.8828125 -0.0185630046292951
5.89453125 -0.0185977265903697
5.90625 -0.0186325091784718
5.91796875 -0.0186674120681126
5.9296875 -0.018702494966099
5.94140625 -0.0187378104664732
5.953125 -0.0187731296132159
5.96484375 -0.0188083065523923
5.9765625 -0.0188433251729322
5.98828125 -0.0188781693557615
6 -0.0189128229738777
};
\addplot [semithick, color0]
table {%
0 -0.0523134312257243
0.01171875 -0.0518453787403348
0.0234375 -0.0513826372395104
0.03515625 -0.050925261922068
0.046875 -0.0504732244107185
0.05859375 -0.0500266083936701
0.0703125 -0.0495853291280946
0.08203125 -0.0491492232337432
0.09375 -0.048718097201079
0.10546875 -0.0482915822325247
0.1171875 -0.0478693739063804
0.12890625 -0.0474514553821809
0.140625 -0.0470377994630878
0.15234375 -0.0466283040342516
0.1640625 -0.0462222285172682
0.17578125 -0.04581940021371
0.1875 -0.0454198522548866
0.19921875 -0.0450236179982955
0.2109375 -0.044630470718226
0.22265625 -0.0442399422894258
0.234375 -0.0438520683084456
0.24609375 -0.0434668997226046
0.2578125 -0.0430844889648266
0.26953125 -0.0427046549037282
0.28125 -0.0423272171594585
0.29296875 -0.0419522264060372
0.3046875 -0.041579733120377
0.31640625 -0.0412097874502012
0.328125 -0.0408424391307385
0.33984375 -0.0404776902434476
0.3515625 -0.0401153361061186
0.36328125 -0.0397554496738733
0.375 -0.0393981539542745
0.38671875 -0.0390435726873562
0.3984375 -0.0386918305745872
0.41015625 -0.0383430534692805
0.421875 -0.0379973572599501
0.43359375 -0.0376545903550251
0.4453125 -0.0373148801115792
0.45703125 -0.0369785167973479
0.46875 -0.0366457907780944
0.48046875 -0.0363169922364375
0.4921875 -0.0359924108804287
0.50390625 -0.0356723356418787
0.515625 -0.0353570190845041
0.52734375 -0.0350464673522413
0.5390625 -0.0347408227306957
0.55078125 -0.0344402651383412
0.5625 -0.0341449696491397
0.57421875 -0.0338551063069451
0.5859375 -0.0335708399784413
0.59765625 -0.0332923302446161
0.609375 -0.0330197359103903
0.62109375 -0.0327533310143331
0.6328125 -0.0324931481213523
0.64453125 -0.0322390983869577
0.65625 -0.0319910892292924
0.66796875 -0.0317490245695115
0.6796875 -0.0315128050626869
0.69140625 -0.031282328319237
0.703125 -0.0310574891168831
0.71484375 -0.0308382727640444
0.7265625 -0.0306249493778162
0.73828125 -0.030417492494191
0.75 -0.0302158415750464
0.76171875 -0.030019936287738
0.7734375 -0.0298297165657678
0.78515625 -0.0296451226634472
0.796875 -0.0294660952045566
0.80859375 -0.0292925752249976
0.8203125 -0.0291245988923389
0.83203125 -0.0289623091205135
0.84375 -0.0288056730653862
0.85546875 -0.0286546528192352
0.8671875 -0.0285092106332
0.87890625 -0.0283693088956113
0.890625 -0.028234910115072
0.90234375 -0.0281059769082878
0.9140625 -0.0279824719926486
0.92578125 -0.0278643903517683
0.9375 -0.0277521999809847
0.94921875 -0.0276458431484753
0.9609375 -0.0275450277478763
0.97265625 -0.0274494613939147
0.984375 -0.0273588514768087
0.99609375 -0.027272905214791
1.0078125 -0.0271913297047518
1.01953125 -0.027113831971004
1.03125 -0.0270401190121704
1.04296875 -0.0269698978461906
1.0546875 -0.0269031869121058
1.06640625 -0.0268404286977496
1.078125 -0.026781386263002
1.08984375 -0.02672579450031
1.1015625 -0.0266733890783158
1.11328125 -0.0266239064808905
1.125 -0.0265770875421578
1.13671875 -0.0265327674680808
1.1484375 -0.0264907984410539
1.16015625 -0.0264510136182045
1.171875 -0.0264132476201583
1.18359375 -0.0263773365750694
1.1953125 -0.0263431181608403
1.20703125 -0.0263104316455317
1.21875 -0.0262789107227446
1.23046875 -0.0262482654042929
1.2421875 -0.0262184907333075
1.25390625 -0.0261895836197762
1.265625 -0.0261615426673082
1.27734375 -0.0261343681770994
1.2890625 -0.0261080621492327
1.30078125 -0.0260826282813155
1.3125 -0.0260580719644558
1.32421875 -0.0260344002765734
1.3359375 -0.0260113430983487
1.34765625 -0.0259885951384409
1.359375 -0.0259662239063035
1.37109375 -0.0259442990092928
1.3828125 -0.0259228909424779
1.39453125 -0.0259020710594616
1.40625 -0.0258819115431712
1.41796875 -0.0258624853766167
1.4296875 -0.0258438663136173
1.44140625 -0.0258261288494965
1.453125 -0.0258092717894202
1.46484375 -0.0257930090183265
1.4765625 -0.025777336356405
1.48828125 -0.0257622909246086
1.5 -0.0257479101350448
1.51171875 -0.0257342316751278
1.5234375 -0.0257212934926178
1.53515625 -0.0257091337815474
1.546875 -0.0256977909690361
1.55859375 -0.0256873037029895
1.5703125 -0.0256777108406878
1.58203125 -0.0256689450064686
1.59375 -0.0256608616974361
1.60546875 -0.0256534705971945
1.6171875 -0.0256467838471295
1.62890625 -0.0256408140790762
1.640625 -0.0256355744102644
1.65234375 -0.025631078438367
1.6640625 -0.0256273402366498
1.67578125 -0.025624349560256
1.6875 -0.0256220469207223
1.69921875 -0.0256204208280496
1.7109375 -0.0256194630216193
1.72265625 -0.0256191657444576
1.734375 -0.0256195217386043
1.74609375 -0.0256205242400696
1.7578125 -0.0256221669733789
1.76953125 -0.0256244441457043
1.78125 -0.0256273366253043
1.79296875 -0.0256308279331809
1.8046875 -0.0256349258185569
1.81640625 -0.0256396386479776
1.828125 -0.0256449752564513
1.83984375 -0.0256509449344719
1.8515625 -0.0256575574147219
1.86328125 -0.0256648228584514
1.875 -0.0256727518415386
1.88671875 -0.0256813553402262
1.8984375 -0.0256906576282888
1.91015625 -0.0257006896688075
1.921875 -0.0257114671962379
1.93359375 -0.025723006141896
1.9453125 -0.0257353226920082
1.95703125 -0.0257484332714867
1.96875 -0.0257623545276429
1.98046875 -0.0257771033138351
1.9921875 -0.0257926966730544
2.00390625 -0.0258092005489058
2.015625 -0.0258267028669315
2.02734375 -0.0258452313453113
2.0390625 -0.0258648133438829
2.05078125 -0.0258854761430642
2.0625 -0.0259072469316667
2.07421875 -0.0259301527949878
2.0859375 -0.0259542207031835
2.09765625 -0.0259794774999212
2.109375 -0.0260059744669317
2.12109375 -0.0260338675024831
2.1328125 -0.0260631809144361
2.14453125 -0.0260939159946658
2.15625 -0.026126073731507
2.16796875 -0.0261596548048906
2.1796875 -0.0261946595817116
2.19140625 -0.02623108811143
2.203125 -0.0262689401219044
2.21484375 -0.0263082150154586
2.2265625 -0.0263489729513362
2.23828125 -0.0263914087478852
2.25 -0.0264355372828318
2.26171875 -0.0264813583935452
2.2734375 -0.0265288714432066
2.28515625 -0.026578075322459
2.296875 -0.0266289684512407
2.30859375 -0.0266815487808028
2.3203125 -0.0267358203327393
2.33203125 -0.026791882339474
2.34375 -0.0268497541854695
2.35546875 -0.0269094160166838
2.3671875 -0.0269708475970627
2.37890625 -0.0270340283124308
2.390625 -0.0270989371744607
2.40234375 -0.0271655528247164
2.4140625 -0.0272338535387736
2.42578125 -0.0273038299030926
2.4375 -0.0273755936447917
2.44921875 -0.0274491535445455
2.4609375 -0.0275244808152496
2.47265625 -0.0276015463141244
2.484375 -0.0276803205481738
2.49609375 -0.027760773679659
2.5078125 -0.0278428755315923
2.51953125 -0.0279265955932473
2.53125 -0.0280119030256876
2.54296875 -0.0280987666673125
2.5546875 -0.028187195320416
2.56640625 -0.0282772162208529
2.578125 -0.0283688033480793
2.58984375 -0.0284619301111524
2.6015625 -0.0285565696923827
2.61328125 -0.0286526950521951
2.625 -0.0287502789339333
2.63671875 -0.0288492938686066
2.6484375 -0.0289497121795781
2.66015625 -0.0290515061813885
2.671875 -0.0291546896624722
2.68359375 -0.0292592510629784
2.6953125 -0.0293651400704027
2.70703125 -0.0294723060868882
2.71875 -0.0295806982340832
2.73046875 -0.0296902653579974
2.7421875 -0.0298009560338553
2.75390625 -0.0299127185709497
2.765625 -0.0300255010174897
2.77734375 -0.0301392511654502
2.7890625 -0.0302539216171415
2.80078125 -0.0303695086488048
2.8125 -0.0304860292214305
2.82421875 -0.030603500222481
2.8359375 -0.0307219384888143
2.84765625 -0.0308413608080971
2.859375 -0.0309617839200112
2.87109375 -0.0310832245172508
2.8828125 -0.0312056854521097
2.89453125 -0.0313290272586122
2.90625 -0.03145315571518
2.91796875 -0.0315780028392624
2.9296875 -0.0317035005224026
2.94140625 -0.0318295805329864
2.953125 -0.0319561745190096
2.96484375 -0.0320832140108607
2.9765625 -0.0322106304241216
2.98828125 -0.0323383590887938
3 -0.0324664071087983
3.01171875 -0.0325948138813802
3.0234375 -0.0327236137406151
3.03515625 -0.0328528410504462
3.046875 -0.0329825302051811
3.05859375 -0.0331127156298669
3.0703125 -0.0332434317805447
3.08203125 -0.0333747131443826
3.09375 -0.0335065942396882
3.10546875 -0.0336390074869429
3.1171875 -0.0337717264126005
3.12890625 -0.0339046587233939
3.140625 -0.0340377160026032
3.15234375 -0.0341708097981963
3.1640625 -0.0343038516241471
3.17578125 -0.0344367529617293
3.1875 -0.0345694252607834
3.19921875 -0.0347018003253541
3.2109375 -0.0348340076988893
3.22265625 -0.0349661190071287
3.234375 -0.0350981726818934
3.24609375 -0.0352302072052556
3.2578125 -0.0353622611097217
3.26953125 -0.0354943729783553
3.28125 -0.0356265814448422
3.29296875 -0.0357589251934951
3.3046875 -0.0358914167578467
3.31640625 -0.0360238906988146
3.328125 -0.0361562394141328
3.33984375 -0.0362883762786677
3.3515625 -0.0364202146794304
3.36328125 -0.0365516680159778
3.375 -0.0366826497007839
3.38671875 -0.0368130731595785
3.3984375 -0.0369428518316543
3.41015625 -0.0370718991701421
3.421875 -0.0372001775546845
3.43359375 -0.0373278707780798
3.4453125 -0.0374550611188872
3.45703125 -0.0375818118051953
3.46875 -0.0377081861251999
3.48046875 -0.0378342474271496
3.4921875 -0.0379600591192555
3.50390625 -0.038085684669566
3.515625 -0.038211187605808
3.52734375 -0.0383364772410171
3.5390625 -0.0384613121854929
3.55078125 -0.0385856104457335
3.5625 -0.0387092913955909
3.57421875 -0.038832274440098
3.5859375 -0.0389544790151258
3.59765625 -0.0390758245870355
3.609375 -0.0391962306523282
3.62109375 -0.0393156167372877
3.6328125 -0.0394339498441546
3.64453125 -0.0395514084132857
3.65625 -0.0396680718682287
3.66796875 -0.0397840015235686
3.6796875 -0.0398992587435553
3.69140625 -0.0400139049419901
3.703125 -0.0401280015821263
3.71484375 -0.0402416101765859
3.7265625 -0.0403547922872914
3.73828125 -0.0404676008776364
3.75 -0.0405798017395446
3.76171875 -0.0406912259894783
3.7734375 -0.0408018192610179
3.78515625 -0.0409115272209751
3.796875 -0.041020295568839
3.80859375 -0.0411280700362492
3.8203125 -0.0412347963864962
3.83203125 -0.0413404226109403
3.84375 -0.0414450679063866
3.85546875 -0.0415488407294408
3.8671875 -0.0416517622483479
3.87890625 -0.0417538536639015
3.890625 -0.0418551362091102
3.90234375 -0.0419556311488745
3.9140625 -0.0420553597796764
3.92578125 -0.0421543434292797
3.9375 -0.042252593244912
3.94921875 -0.0423500077657909
3.9609375 -0.0424465488906081
3.97265625 -0.0425422080690174
3.984375 -0.0426369767778805
3.99609375 -0.0427308465208855
4.0078125 -0.0428238088281732
4.01953125 -0.0429158552559682
4.03125 -0.0430069773862162
4.04296875 -0.0430971696039834
4.0546875 -0.0431864786447975
4.06640625 -0.0432749241694309
4.078125 -0.0433625065249453
4.08984375 -0.0434492260767305
4.1015625 -0.0435350832080819
4.11328125 -0.0436200783197817
4.125 -0.0437042118296822
4.13671875 -0.0437874804598634
4.1484375 -0.0438698730463671
4.16015625 -0.043951399120948
4.171875 -0.0440320704894825
4.18359375 -0.0441118989755281
4.1953125 -0.044190896420086
4.20703125 -0.0442690746813604
4.21875 -0.0443464456345166
4.23046875 -0.0444230210287427
4.2421875 -0.0444988035948181
4.25390625 -0.0445737865300198
4.265625 -0.0446479634076701
4.27734375 -0.0447213278094357
4.2890625 -0.044793873324983
4.30078125 -0.0448655935516401
4.3125 -0.0449364820940589
4.32421875 -0.0450065325638813
4.3359375 -0.0450757385794096
4.34765625 -0.0451440937652785
4.359375 -0.0452116063269438
4.37109375 -0.0452783086882946
4.3828125 -0.0453442272021866
4.39453125 -0.0454093881940887
4.40625 -0.0454738179999868
4.41796875 -0.0455375429663457
4.4296875 -0.0456005894500654
4.44140625 -0.0456629838184328
4.453125 -0.0457247524457399
4.46484375 -0.0457858880960898
4.4765625 -0.0458463548013641
4.48828125 -0.0459061341160164
4.5 -0.0459652075941182
4.51171875 -0.0460235567890506
4.5234375 -0.0460811632532023
4.53515625 -0.0461380085376731
4.546875 -0.0461940741919839
4.55859375 -0.0462493417637927
4.5703125 -0.0463037980455292
4.58203125 -0.0463574962670104
4.59375 -0.0464104859266028
4.60546875 -0.0464628063014044
4.6171875 -0.0465144966751174
4.62890625 -0.0465655963382013
4.640625 -0.046616144588025
4.65234375 -0.046666180729019
4.6640625 -0.0467157440728285
4.67578125 -0.0467648739384658
4.6875 -0.0468135636571055
4.69921875 -0.0468617063768131
4.7109375 -0.0469092713913297
4.72265625 -0.046956232458129
4.734375 -0.0470025633299026
4.74609375 -0.0470482377542899
4.7578125 -0.0470932294736289
4.76953125 -0.0471375122247278
4.78125 -0.0471810671147965
4.79296875 -0.0472239939168386
4.8046875 -0.0472663534145538
4.81640625 -0.0473081736811244
4.828125 -0.0473494827913702
4.83984375 -0.0473903088219214
4.8515625 -0.0474306798514019
4.86328125 -0.0474706239606201
4.875 -0.0475101692327695
4.88671875 -0.0475493410166257
4.8984375 -0.047588089891735
4.91015625 -0.0476263786469388
4.921875 -0.0476641950711152
4.93359375 -0.0477015269506383
4.9453125 -0.0477383620691698
4.95703125 -0.047774688207477
4.96875 -0.0478104931432787
4.98046875 -0.047845764651119
4.9921875 -0.0478804905022675
5.00390625 -0.0479146677003637
5.015625 -0.0479483759338817
5.02734375 -0.0479816471000613
5.0390625 -0.0480144946666372
5.05078125 -0.0480469320980908
5.0625 -0.0480789728558822
5.07421875 -0.0481106303987148
5.0859375 -0.0481419181828318
5.09765625 -0.0481728496623463
5.109375 -0.0482034382896024
5.12109375 -0.0482336795462633
5.1328125 -0.0482635068873145
5.14453125 -0.0482929263139384
5.15625 -0.0483219537499409
5.16796875 -0.048350605122763
5.1796875 -0.0483788963633577
5.19140625 -0.0484068434061046
5.203125 -0.0484344621887638
5.21484375 -0.0484617709845356
5.2265625 -0.0484888012790601
5.23828125 -0.04851553916672
5.25 -0.0485419596817179
5.26171875 -0.0485680378485929
5.2734375 -0.048593748682341
5.28515625 -0.0486190671885386
5.296875 -0.0486439683634721
5.30859375 -0.0486684271942698
5.3203125 -0.0486924180534778
5.33203125 -0.048715926726316
5.34375 -0.0487390025789204
5.35546875 -0.0487617077578955
5.3671875 -0.0487841044228457
5.37890625 -0.0488062547463314
5.390625 -0.0488282209138175
5.40234375 -0.0488500651236102
5.4140625 -0.0488718495867849
5.42578125 -0.0488936365271037
5.4375 -0.0489154844244215
5.44921875 -0.0489372893482283
5.4609375 -0.0489589182176116
5.47265625 -0.0489802872855702
5.484375 -0.0490013127844587
5.49609375 -0.0490219109260178
5.5078125 -0.0490419979013611
5.51953125 -0.0490614898809191
5.53125 -0.0490803076627011
5.54296875 -0.0490985902704301
5.5546875 -0.0491165001555672
5.56640625 -0.0491341242276085
5.578125 -0.0491515494134022
5.58984375 -0.0491688626571612
5.6015625 -0.0491861509204302
5.61328125 -0.0492035011820108
5.625 -0.049221000437843
5.63671875 -0.0492387343948063
5.6484375 -0.0492566316866434
5.66015625 -0.049274533556276
5.671875 -0.049292332605837
5.68359375 -0.0493099214134758
5.6953125 -0.0493271925333953
5.70703125 -0.0493440384958249
5.71875 -0.0493603518069251
5.73046875 -0.0493760249486275
5.7421875 -0.0493909503784073
5.75390625 -0.0494051122551488
5.765625 -0.0494189142547118
5.77734375 -0.049432513201993
5.7890625 -0.0494460202980578
5.80078125 -0.0494595467661664
5.8125 -0.0494732038516872
5.82421875 -0.0494871028219444
5.8359375 -0.0495013549660013
5.84765625 -0.0495158804853192
5.859375 -0.0495303684637987
5.87109375 -0.0495447445801088
5.8828125 -0.0495589387487512
5.89453125 -0.0495728808685169
5.90625 -0.0495865008224887
5.91796875 -0.0495997284780252
5.9296875 -0.0496124936867207
5.94140625 -0.0496247349523573
5.953125 -0.0496367325332465
5.96484375 -0.0496486663263375
5.9765625 -0.0496605588969974
5.98828125 -0.0496724328140976
6 -0.0496843106500013
};
\addplot [semithick, color1]
table {%
0 -0.0858087096281113
0.01171875 -0.0856296743400113
0.0234375 -0.0854461909783174
0.03515625 -0.085258891202272
0.046875 -0.0850682930848087
0.05859375 -0.0848756994025771
0.0703125 -0.0846811353642916
0.08203125 -0.0844842422032262
0.09375 -0.0842846248168127
0.10546875 -0.0840822482659986
0.1171875 -0.0838772877917621
0.12890625 -0.0836694064476808
0.140625 -0.0834582573616625
0.15234375 -0.0832434739814366
0.1640625 -0.0830245544066864
0.17578125 -0.082801175921679
0.1875 -0.0825730767373224
0.19921875 -0.0823400024377047
0.2109375 -0.0821015499341793
0.22265625 -0.0818572170242019
0.234375 -0.0816068418517549
0.24609375 -0.0813502795304988
0.2578125 -0.0810873933664643
0.26953125 -0.0808177579570135
0.28125 -0.0805410629232204
0.29296875 -0.0802573491810045
0.3046875 -0.0799666631761437
0.31640625 -0.0796690567621264
0.328125 -0.0793645870750991
0.33984375 -0.0790531901205964
0.3515625 -0.0787342991730536
0.36328125 -0.0784081621698938
0.375 -0.0780751663183265
0.38671875 -0.0777357003323595
0.3984375 -0.0773901542748032
0.41015625 -0.0770389193926713
0.421875 -0.0766823528618824
0.43359375 -0.0763199325785613
0.4453125 -0.0759518886950305
0.45703125 -0.0755789389331436
0.46875 -0.0752018000804206
0.48046875 -0.0748211877530885
0.4921875 -0.0744378161758913
0.50390625 -0.0740523979786697
0.515625 -0.0736655142104154
0.52734375 -0.0732769470803466
0.5390625 -0.0728871630725785
0.55078125 -0.0724967961902031
0.5625 -0.0721064785597026
0.57421875 -0.0717168402264313
0.5859375 -0.0713285089514017
0.59765625 -0.0709421100093754
0.609375 -0.0705582661333596
0.62109375 -0.0701775014685491
0.6328125 -0.0698000498958905
0.64453125 -0.0694260914302003
0.65625 -0.0690558034739755
0.66796875 -0.0686893607742912
0.6796875 -0.0683269353993904
0.69140625 -0.0679686967349683
0.703125 -0.0676148115001504
0.71484375 -0.0672656572841967
0.7265625 -0.0669221134108559
0.73828125 -0.0665841898989856
0.75 -0.06625180898144
0.76171875 -0.0659248922358073
0.7734375 -0.06560336079643
0.78515625 -0.0652871355555234
0.796875 -0.0649761373533958
0.80859375 -0.0646702871577673
0.8203125 -0.0643700413545532
0.83203125 -0.0640763562651517
0.84375 -0.0637891103134959
0.85546875 -0.0635081516985428
0.8671875 -0.0632333291935329
0.87890625 -0.0629644921133391
0.890625 -0.062701490264829
0.90234375 -0.062444173880242
0.9140625 -0.0621923935335798
0.92578125 -0.0619460788672814
0.9375 -0.0617064473351307
0.94921875 -0.0614737297184773
0.9609375 -0.0612476223704419
0.97265625 -0.0610278199260292
0.984375 -0.0608140152450134
0.99609375 -0.0606058993696983
1.0078125 -0.0604031614975437
1.01953125 -0.0602054889686652
1.03125 -0.0600125672682017
1.04296875 -0.0598240800435541
1.0546875 -0.059640117336703
1.06640625 -0.059461388340064
1.078125 -0.0592877686144924
1.08984375 -0.0591190960232091
1.1015625 -0.0589552075635674
1.11328125 -0.0587959394522937
1.125 -0.0586411239037497
1.13671875 -0.0584905501286852
1.1484375 -0.0583441047286521
1.16015625 -0.0582017097572131
1.171875 -0.05806328746445
1.18359375 -0.0579287604032215
1.1953125 -0.0577980515299175
1.20703125 -0.0576710842997111
1.21875 -0.0575475090706852
1.23046875 -0.0574270459013526
1.2421875 -0.0573097740339908
1.25390625 -0.0571957739534256
1.265625 -0.0570851271522102
1.27734375 -0.0569779161238552
1.2890625 -0.0568742243521505
1.30078125 -0.0567741362965852
1.3125 -0.0566777373738639
1.32421875 -0.0565851139355165
1.3359375 -0.0564960494445434
1.34765625 -0.0564102460155936
1.359375 -0.0563277860545984
1.37109375 -0.0562487534021495
1.3828125 -0.0561732320345701
1.39453125 -0.0561013060135235
1.40625 -0.0560330594382371
1.41796875 -0.0559685764003375
1.4296875 -0.0559079409412997
1.44140625 -0.0558512370125085
1.453125 -0.0557985053662914
1.46484375 -0.0557495752756473
1.4765625 -0.0557043665438519
1.48828125 -0.0556628180697291
1.5 -0.0556248684289706
1.51171875 -0.0555904558738249
1.5234375 -0.0555595183341274
1.53515625 -0.0555319934196666
1.546875 -0.0555078184238953
1.55859375 -0.0554869303289756
1.5703125 -0.0554692658121676
1.58203125 -0.0554548763521608
1.59375 -0.0554438177792947
1.60546875 -0.0554359246859482
1.6171875 -0.0554310293993427
1.62890625 -0.0554289644596828
1.640625 -0.0554295626448598
1.65234375 -0.0554326569943211
1.6640625 -0.0554380808321052
1.67578125 -0.0554458056167873
1.6875 -0.0554560108525146
1.69921875 -0.0554685468104905
1.7109375 -0.055483247687579
1.72265625 -0.0554999482647998
1.734375 -0.0555184839263436
1.74609375 -0.0555386906770431
1.7578125 -0.0555604051582939
1.76953125 -0.0555834646624314
1.78125 -0.0556078575948858
1.79296875 -0.0556336537628863
1.8046875 -0.0556607315081305
1.81640625 -0.0556889686553291
1.828125 -0.0557182437898723
1.83984375 -0.05574843625997
1.8515625 -0.0557794261775853
1.86328125 -0.0558110944181553
1.875 -0.0558433226191042
1.88671875 -0.0558759931771474
1.8984375 -0.055909114803555
1.91015625 -0.0559427645276943
1.921875 -0.0559768727542258
1.93359375 -0.0560113698443407
1.9453125 -0.0560461868233638
1.95703125 -0.0560812553740279
1.96875 -0.0561165078288264
1.98046875 -0.0561518771614413
1.9921875 -0.0561872969772511
2.00390625 -0.0562227224852428
2.015625 -0.0562581587645159
2.02734375 -0.0562936098924375
2.0390625 -0.056329080255073
2.05078125 -0.0563645746050849
2.0625 -0.0564000980510531
2.07421875 -0.0564356560467536
2.0859375 -0.0564712543803993
2.09765625 -0.0565068991638433
2.109375 -0.0565425818551716
2.12109375 -0.0565782202880109
2.1328125 -0.0566137972107016
2.14453125 -0.056649308308044
2.15625 -0.0566847493904463
2.16796875 -0.0567201163865361
2.1796875 -0.0567554053358224
2.19140625 -0.0567906123814058
2.203125 -0.0568257337627409
2.21484375 -0.0568607658084475
2.2265625 -0.0568956741061115
2.23828125 -0.0569303946374491
2.25 -0.0569649965508841
2.26171875 -0.0569995577349753
2.2734375 -0.0570341559785377
2.28515625 -0.0570688689651615
2.296875 -0.0571037742679156
2.30859375 -0.0571389493442368
2.3203125 -0.0571744568605526
2.33203125 -0.0572101108049857
2.34375 -0.0572458260227811
2.35546875 -0.0572815943833074
2.3671875 -0.0573174076391306
2.37890625 -0.0573532574245954
2.390625 -0.0573891352544791
2.40234375 -0.057425032522713
2.4140625 -0.0574609405011729
2.42578125 -0.0574968459508263
2.4375 -0.0575327162257125
2.44921875 -0.0575685993135047
2.4609375 -0.0576045607439969
2.47265625 -0.0576406658791778
2.484375 -0.0576769799117492
2.49609375 -0.0577135678636824
2.5078125 -0.0577504945848183
2.51953125 -0.0577878247515084
2.53125 -0.0578256228652961
2.54296875 -0.0578639532516411
2.5546875 -0.0579027610477605
2.56640625 -0.057941876026395
2.578125 -0.0579812464690588
2.58984375 -0.0580208213642728
2.6015625 -0.058060549526662
2.61328125 -0.0581003795996374
2.625 -0.0581402600581427
2.63671875 -0.058180139211465
2.6484375 -0.0582199652061092
2.66015625 -0.0582596859397151
2.671875 -0.0582992625331315
2.68359375 -0.0583387808577208
2.6953125 -0.058378368809719
2.70703125 -0.0584181540331329
2.71875 -0.0584582639207194
2.73046875 -0.0584988256146414
2.7421875 -0.0585399660068005
2.75390625 -0.0585818117388461
2.765625 -0.0586244892018586
2.77734375 -0.0586681245357121
2.7890625 -0.0587126955114363
2.80078125 -0.0587577178212665
2.8125 -0.0588030420833031
2.82421875 -0.0588485551144944
2.8359375 -0.0588941436201906
2.84765625 -0.058939694197528
2.859375 -0.0589850933391104
2.87109375 -0.0590302274369839
2.8828125 -0.0590750264261314
2.89453125 -0.0591198465025537
2.90625 -0.0591648556282177
2.91796875 -0.0592101338096275
2.9296875 -0.059255760898868
2.94140625 -0.0593018165946335
2.953125 -0.0593483804431772
2.96484375 -0.0593955318391779
2.9765625 -0.0594433500265292
2.98828125 -0.0594918913215961
3 -0.059540938859872
3.01171875 -0.0595903594755865
3.0234375 -0.059640077379242
3.03515625 -0.0596900167324792
3.046875 -0.0597401016495439
3.05859375 -0.0597902561988252
3.0703125 -0.0598404044044624
3.08203125 -0.0598904702480247
3.09375 -0.059940377670259
3.10546875 -0.0599902047709348
3.1171875 -0.0600402307987394
3.12890625 -0.0600905016867131
3.140625 -0.0601410570353284
3.15234375 -0.0601919363736411
3.1640625 -0.0602431791603888
3.17578125 -0.0602948247850833
3.1875 -0.0603469125690942
3.19921875 -0.0603994600479017
3.2109375 -0.060452294754209
3.22265625 -0.0605053438234302
3.234375 -0.0605585733294699
3.24609375 -0.0606119493183053
3.2578125 -0.0606654378086862
3.26953125 -0.0607190047928393
3.28125 -0.0607726162371812
3.29296875 -0.0608262380830368
3.3046875 -0.0608798595919849
3.31640625 -0.0609335979993666
3.328125 -0.0609874713977178
3.33984375 -0.0610414757857664
3.3515625 -0.0610956071492852
3.36328125 -0.061149861462077
3.375 -0.0612042346869455
3.38671875 -0.0612587227766437
3.3984375 -0.0613133216748039
3.41015625 -0.0613680273168473
3.421875 -0.0614228246630492
3.43359375 -0.0614776630762379
3.4453125 -0.0615325329765356
3.45703125 -0.0615874299718726
3.46875 -0.0616423496488943
3.48046875 -0.0616972875732547
3.4921875 -0.0617522392899199
3.50390625 -0.0618072003234861
3.515625 -0.0618621661785109
3.52734375 -0.0619171539864572
3.5390625 -0.0619721712441382
3.55078125 -0.0620271832998091
3.5625 -0.0620821552724218
3.57421875 -0.0621370523089704
3.5859375 -0.0621918395849811
3.59765625 -0.0622464823049835
3.609375 -0.0623009457029678
3.62109375 -0.0623551950428212
3.6328125 -0.0624092062210325
3.64453125 -0.0624630143969735
3.65625 -0.0625166481215546
3.66796875 -0.0625701326411964
3.6796875 -0.0626234931803777
3.69140625 -0.0626767549418401
3.703125 -0.06272994310683
3.71484375 -0.0627830828353806
3.7265625 -0.0628361992666321
3.73828125 -0.0628893143825378
3.75 -0.0629423384999403
3.76171875 -0.0629951855642561
3.7734375 -0.0630478078628258
3.78515625 -0.0631001577246381
3.796875 -0.0631521875204521
3.80859375 -0.063203849662918
3.8203125 -0.0632550966067006
3.83203125 -0.0633058823252151
3.84375 -0.063356278830592
3.85546875 -0.0634063600467145
3.8671875 -0.0634561429441026
3.87890625 -0.0635056444907561
3.890625 -0.0635548816521801
3.90234375 -0.0636038713914272
3.9140625 -0.0636526306691576
3.92578125 -0.0637011764437168
3.9375 -0.063749517605285
3.94921875 -0.0637975684030512
3.9609375 -0.0638452817142926
3.97265625 -0.0638926325212544
3.984375 -0.063939595832235
3.99609375 -0.0639861466816775
4.0078125 -0.064032260130258
4.01953125 -0.0640779112649667
4.03125 -0.0641230751991833
4.04296875 -0.0641677314772513
4.0546875 -0.0642119459429925
4.06640625 -0.0642557493747419
4.078125 -0.0642991429949784
4.08984375 -0.0643421280370872
4.1015625 -0.0643847057451284
4.11328125 -0.0644268773736074
4.125 -0.0644686441872496
4.13671875 -0.0645099967098474
4.1484375 -0.0645508879422223
4.16015625 -0.0645913113078193
4.171875 -0.0646312657497213
4.18359375 -0.0646707502236686
4.1953125 -0.0647097636981432
4.20703125 -0.0647483051544482
4.21875 -0.0647863735867808
4.23046875 -0.0648239683042444
4.2421875 -0.0648610959808824
4.25390625 -0.0648977513727155
4.265625 -0.0649339232086485
4.27734375 -0.0649696002341824
4.2890625 -0.065004771211061
4.30078125 -0.0650394249169222
4.3125 -0.0650735501449487
4.32421875 -0.0651071357035233
4.3359375 -0.0651401704158866
4.34765625 -0.0651726431197956
4.359375 -0.065204544302473
4.37109375 -0.0652358847766834
4.3828125 -0.0652666850807682
4.39453125 -0.0652969657678318
4.40625 -0.0653267473941874
4.41796875 -0.065356050519641
4.4296875 -0.0653848957077703
4.44140625 -0.0654133035262016
4.453125 -0.0654412945449724
4.46484375 -0.0654688654398933
4.4765625 -0.0654959783724244
4.48828125 -0.0655226011660432
4.5 -0.0655487016639404
4.51171875 -0.0655742477284033
4.5234375 -0.065599207240211
4.53515625 -0.0656235480980454
4.546875 -0.0656472382179141
4.55859375 -0.0656702455325896
4.5703125 -0.0656925413766802
4.58203125 -0.0657141563615105
4.59375 -0.0657351506109136
4.60546875 -0.0657555809447969
4.6171875 -0.0657755041760842
4.62890625 -0.0657949771113243
4.640625 -0.0658140565513116
4.65234375 -0.0658327992917208
4.6640625 -0.0658512621237537
4.67578125 -0.0658695018347998
4.6875 -0.0658875118635589
4.69921875 -0.0659051306565732
4.7109375 -0.0659222855485737
4.72265625 -0.0659389096983941
4.734375 -0.0659549362842825
4.74609375 -0.0659702985030894
4.7578125 -0.0659849295695057
4.76953125 -0.065998762715349
4.78125 -0.0660117427047432
4.79296875 -0.0660240150459041
4.8046875 -0.0660356987692784
4.81640625 -0.0660468661443749
4.828125 -0.0660575894347689
4.83984375 -0.0660679408986956
4.8515625 -0.0660779927896703
4.86328125 -0.0660878173571328
4.875 -0.0660974868471172
4.88671875 -0.0661070688110941
4.8984375 -0.0661164801028515
4.91015625 -0.0661256011052511
4.921875 -0.0661343464406467
4.93359375 -0.0661426307439638
4.9453125 -0.0661503686618996
4.95703125 -0.0661574748521881
4.96875 -0.0661638639829348
4.98046875 -0.0661694507320203
4.9921875 -0.0661741497865704
5.00390625 -0.0661778919981747
5.015625 -0.0661808122309735
5.02734375 -0.0661830721883661
5.0390625 -0.066184811986135
5.05078125 -0.0661861717360379
5.0625 -0.0661872915466743
5.07421875 -0.0661883115244552
5.0859375 -0.0661893717746719
5.09765625 -0.0661906124026683
5.109375 -0.0661921735151124
5.12109375 -0.0661940893048817
5.1328125 -0.0661959036722713
5.14453125 -0.0661974201702856
5.15625 -0.0661984917190696
5.16796875 -0.0661989712384889
5.1796875 -0.0661987116474142
5.19140625 -0.0661975658631574
5.203125 -0.0661953868010616
5.21484375 -0.0661920645836057
5.2265625 -0.0661879819997697
5.23828125 -0.0661833801992416
5.25 -0.0661783898470261
5.26171875 -0.0661731416166846
5.2734375 -0.0661677661908797
5.28515625 -0.0661623942619889
5.296875 -0.0661571565327913
5.30859375 -0.0661521837172232
5.3203125 -0.0661475955610095
5.33203125 -0.0661432245104524
5.34375 -0.0661388551477863
5.35546875 -0.0661343339626172
5.3671875 -0.0661295074294075
5.37890625 -0.0661242220068974
5.390625 -0.0661183241376644
5.40234375 -0.066111660247822
5.4140625 -0.0661040767468535
5.42578125 -0.0660954200275866
5.4375 -0.066085550896211
5.44921875 -0.0660748986148477
5.4609375 -0.0660638516652261
5.47265625 -0.0660525836641483
5.484375 -0.0660412682531031
5.49609375 -0.0660300790987224
5.5078125 -0.0660191898933529
5.51953125 -0.0660087743557419
5.53125 -0.0659989944826846
5.54296875 -0.065989492354073
5.5546875 -0.0659799401603288
5.56640625 -0.0659702162655565
5.578125 -0.0659601990119495
5.58984375 -0.0659497667196326
5.6015625 -0.065938797686578
5.61328125 -0.065927170188601
5.625 -0.065914762479431
5.63671875 -0.065901455530166
5.6484375 -0.0658874299035343
5.66015625 -0.0658729540627608
5.671875 -0.0658581699427765
5.68359375 -0.0658432195069367
5.6953125 -0.0658282447470649
5.70703125 -0.0658133876835677
5.71875 -0.0657987903656153
5.73046875 -0.0657845948713918
5.7421875 -0.0657709433084117
5.75390625 -0.0657578530423298
5.765625 -0.0657447876970021
5.77734375 -0.0657315696899943
5.7890625 -0.0657180847754741
5.80078125 -0.0657042186814078
5.8125 -0.0656898571096553
5.82421875 -0.0656748857361266
5.8359375 -0.0656591902109964
5.84765625 -0.0656428817990697
5.859375 -0.0656263280879018
5.87109375 -0.0656096053436995
5.8828125 -0.0655927847398555
5.89453125 -0.0655759374662586
5.90625 -0.0655591347292623
5.91796875 -0.0655424477516672
5.9296875 -0.0655259477727161
5.94140625 -0.0655096977715339
5.953125 -0.0654934352805623
5.96484375 -0.0654769961047442
5.9765625 -0.0654603666874658
5.98828125 -0.0654435334681296
6 -0.0654264828821746
};
\addplot [semithick, color2]
table {%
0 -0.0919295851539896
0.01171875 -0.0921921696260597
0.0234375 -0.0924582032852381
0.03515625 -0.0927282625365534
0.046875 -0.0930028286857808
0.05859375 -0.0932848457446555
0.0703125 -0.0935744328405319
0.08203125 -0.0938708097546058
0.09375 -0.0941731647826716
0.10546875 -0.0944819910743497
0.1171875 -0.0947982983153458
0.12890625 -0.0951212161794363
0.140625 -0.0954498580801582
0.15234375 -0.0957834123921052
0.1640625 -0.0961217557772169
0.17578125 -0.0964640344886299
0.1875 -0.0968091583405503
0.19921875 -0.0971560479417335
0.2109375 -0.0975038033070256
0.22265625 -0.0978516070489282
0.234375 -0.0981982601988237
0.24609375 -0.0985425630231812
0.2578125 -0.0988833248328043
0.26953125 -0.0992194371219832
0.28125 -0.0995498331453605
0.29296875 -0.0998733935064323
0.3046875 -0.100188999721624
0.31640625 -0.10049553425435
0.328125 -0.100791880604137
0.33984375 -0.101076800945094
0.3515625 -0.101348691329417
0.36328125 -0.101606930785154
0.375 -0.101851048189925
0.38671875 -0.102080575477249
0.3984375 -0.102295048034739
0.41015625 -0.102494005111029
0.421875 -0.102676925554724
0.43359375 -0.102841727595954
0.4453125 -0.102987873608376
0.45703125 -0.103115759420491
0.46875 -0.103225790784418
0.48046875 -0.103318383139807
0.4921875 -0.103393961334807
0.50390625 -0.103452959304105
0.515625 -0.103495470489511
0.52734375 -0.103519620691644
0.5390625 -0.10352566779734
0.55078125 -0.103514352349226
0.5625 -0.103486419014858
0.57421875 -0.103442615849062
0.5859375 -0.10338369359392
0.59765625 -0.103310405016413
0.609375 -0.103223467775158
0.62109375 -0.103122170573699
0.6328125 -0.103006370773532
0.64453125 -0.102876635716468
0.65625 -0.1027335306667
0.66796875 -0.102577618730694
0.6796875 -0.102409460803867
0.69140625 -0.102229615544065
0.703125 -0.102038639371832
0.71484375 -0.101836960476131
0.7265625 -0.101624646431286
0.73828125 -0.101402200981498
0.75 -0.101170175786142
0.76171875 -0.100929122564387
0.7734375 -0.100679593105931
0.78515625 -0.100422139258909
0.796875 -0.100157312894985
0.80859375 -0.099885665851617
0.8203125 -0.099607908362765
0.83203125 -0.0993248412455791
0.84375 -0.0990368986047351
0.85546875 -0.0987445045531953
0.8671875 -0.0984480827314986
0.87890625 -0.0981480560603432
0.890625 -0.0978448465027937
0.90234375 -0.0975388748361087
0.9140625 -0.0972305604331958
0.92578125 -0.0969203905373231
0.9375 -0.0966099069909657
0.94921875 -0.0962995960575822
0.9609375 -0.0959894472096073
0.97265625 -0.0956794476806349
0.984375 -0.0953695825007753
0.99609375 -0.0950598345424933
1.0078125 -0.0947501845769207
1.01953125 -0.0944406113406492
1.03125 -0.0941310916129983
1.04296875 -0.0938216003037618
1.0546875 -0.0935124552307946
1.06640625 -0.0932044541283533
1.078125 -0.0928976523028246
1.08984375 -0.0925920729099407
1.1015625 -0.0922877388355977
1.11328125 -0.0919846727883271
1.125 -0.0916828982645421
1.13671875 -0.091382438390871
1.1484375 -0.0910832623263363
1.16015625 -0.0907853262481875
1.171875 -0.0904885868216345
1.18359375 -0.0901930012555561
1.1953125 -0.0898985273526409
1.20703125 -0.0896051235539667
1.21875 -0.0893126942614756
1.23046875 -0.0890211793818672
1.2421875 -0.0887306025655858
1.25390625 -0.0884409882506754
1.265625 -0.0881523615761538
1.27734375 -0.0878647483456136
1.2890625 -0.0875781749906994
1.30078125 -0.0872926685344659
1.3125 -0.0870082565546144
1.32421875 -0.0867249671466074
1.3359375 -0.0864426400568162
1.34765625 -0.0861611182191374
1.359375 -0.0858805126734958
1.37109375 -0.0856009351092183
1.3828125 -0.0853224970025264
1.39453125 -0.0850453095825825
1.40625 -0.0847694837996614
1.41796875 -0.0844951302954437
1.4296875 -0.0842223593754313
1.44140625 -0.0839512809834881
1.453125 -0.0836818685803267
1.46484375 -0.0834136187180386
1.4765625 -0.0831465724547592
1.48828125 -0.0828808458572858
1.5 -0.0826165546178405
1.51171875 -0.0823538140501262
1.5234375 -0.0820927390856583
1.53515625 -0.0818334442703679
1.546875 -0.0815760437614814
1.55859375 -0.081320651324672
1.5703125 -0.0810673803314857
1.58203125 -0.0808161357641095
1.59375 -0.0805666316739222
1.60546875 -0.0803188550101511
1.6171875 -0.0800727963032086
1.62890625 -0.0798284459985325
1.640625 -0.0795857944605092
1.65234375 -0.0793448319761768
1.6640625 -0.0791055487587066
1.67578125 -0.0788680220455271
1.6875 -0.0786324380124659
1.69921875 -0.0783987532559107
1.7109375 -0.0781669134351133
1.72265625 -0.0779368642802256
1.734375 -0.077708551598779
1.74609375 -0.0774819212815253
1.7578125 -0.0772569193076387
1.76953125 -0.0770334917492776
1.78125 -0.0768118453512454
1.79296875 -0.0765922604957438
1.8046875 -0.076374642733694
1.81640625 -0.0761588954582841
1.828125 -0.07594492224929
1.83984375 -0.0757326268767951
1.8515625 -0.0755219133040793
1.86328125 -0.0753126856896696
1.875 -0.0751048483885593
1.88671875 -0.0748983059525913
1.8984375 -0.074693424246916
1.91015625 -0.0744906914326408
1.921875 -0.074289977586719
1.93359375 -0.0740911501249742
1.9453125 -0.073894076605989
1.95703125 -0.0736986247384263
1.96875 -0.0735046623868295
1.98046875 -0.0733120575758988
1.9921875 -0.0731206784932472
2.00390625 -0.0729308471550301
2.015625 -0.072743049902601
2.02734375 -0.072557188663329
2.0390625 -0.072373162701998
2.05078125 -0.0721908713958955
2.0625 -0.0720102142396581
2.07421875 -0.0718310908492621
2.0859375 -0.0716534009651616
2.09765625 -0.0714770444545767
2.109375 -0.0713020306513395
2.12109375 -0.0711288870247873
2.1328125 -0.0709576351188051
2.14453125 -0.0707882007715076
2.15625 -0.0706205098906784
2.16796875 -0.0704544884582536
2.1796875 -0.0702900625342773
2.19140625 -0.0701271582603224
2.203125 -0.0699657018623845
2.21484375 -0.0698056196532429
2.2265625 -0.0696469319322688
2.23828125 -0.0694898927640252
2.25 -0.069334509326988
2.26171875 -0.0691807674395819
2.2734375 -0.0690286529412781
2.28515625 -0.0688781516942489
2.296875 -0.0687292495848871
2.30859375 -0.06858193252519
2.3203125 -0.0684361855976463
2.33203125 -0.0682919850309307
2.34375 -0.0681493258197231
2.35546875 -0.0680082091468363
2.3671875 -0.0678686362084516
2.37890625 -0.0677306082143699
2.390625 -0.0675941263882227
2.40234375 -0.0674591919676413
2.4140625 -0.0673258062043839
2.42578125 -0.0671939632010409
2.4375 -0.0670635860545939
2.44921875 -0.0669346512031578
2.4609375 -0.0668071556136148
2.47265625 -0.0666810962452009
2.484375 -0.0665564700497296
2.49609375 -0.0664332739718008
2.5078125 -0.0663115049490013
2.51953125 -0.0661911599120945
2.53125 -0.0660722357851987
2.54296875 -0.0659547294859545
2.5546875 -0.0658384855678303
2.56640625 -0.0657233303806968
2.578125 -0.0656093241151792
2.58984375 -0.0654965283151115
2.6015625 -0.0653850044933881
2.61328125 -0.0652748141318893
2.625 -0.065166018681199
2.63671875 -0.0650586795601076
2.6484375 -0.0649528581549058
2.66015625 -0.0648486142885348
2.671875 -0.0647456373726862
2.68359375 -0.0646436677689332
2.6953125 -0.0645427169397461
2.70703125 -0.0644427962733285
2.71875 -0.0643439170851794
2.73046875 -0.0642460906195021
2.7421875 -0.0641493280504577
2.75390625 -0.0640536404832655
2.765625 -0.0639590389551438
2.77734375 -0.0638655344361029
2.7890625 -0.0637730012291865
2.80078125 -0.0636810482036645
2.8125 -0.0635897773227476
2.82421875 -0.063499330943046
2.8359375 -0.0634098513539455
2.84765625 -0.0633214807778426
2.859375 -0.0632343613697195
2.87109375 -0.0631486352160595
2.8828125 -0.0630643800486634
2.89453125 -0.0629810792280072
2.90625 -0.0628985567375627
2.91796875 -0.062816772117722
2.9296875 -0.0627356848807237
2.94140625 -0.0626552545120564
2.953125 -0.0625754404718624
2.96484375 -0.0624962021963392
2.9765625 -0.0624174990991439
2.98828125 -0.0623392795494436
3 -0.0622614287789638
3.01171875 -0.0621840103474784
3.0234375 -0.0621071304021205
3.03515625 -0.0620308950860448
3.046875 -0.0619554105381181
3.05859375 -0.0618807828924465
3.0703125 -0.0618071182777349
3.08203125 -0.0617345228164846
3.09375 -0.061663102624024
3.10546875 -0.0615927375693763
3.1171875 -0.0615230013799466
3.12890625 -0.061453801357466
3.140625 -0.0613850538997106
3.15234375 -0.0613166754158861
3.1640625 -0.0612485823272924
3.17578125 -0.0611806910679865
3.1875 -0.0611129180854374
3.19921875 -0.0610452025853013
3.2109375 -0.0609777123679244
3.22265625 -0.0609105650692092
3.234375 -0.0608438426025141
3.24609375 -0.0607776268949848
3.2578125 -0.0607119998869058
3.26953125 -0.0606470435310199
3.28125 -0.0605828397918214
3.29296875 -0.0605194706448184
3.3046875 -0.0604569745779679
3.31640625 -0.0603951118978199
3.328125 -0.0603337658832449
3.33984375 -0.0602728565677966
3.3515625 -0.0602123040084365
3.36328125 -0.0601520282854663
3.375 -0.0600919495024564
3.38671875 -0.0600319877861671
3.3984375 -0.059972063286462
3.41015625 -0.0599120961762152
3.421875 -0.059852066216819
3.43359375 -0.0597922190354261
3.4453125 -0.0597326716828476
3.45703125 -0.0596735176969562
3.46875 -0.0596148506222383
3.48046875 -0.0595567640091152
3.4921875 -0.0594993514132795
3.50390625 -0.0594427063950547
3.515625 -0.0593869225187723
3.52734375 -0.05933190878363
3.5390625 -0.0592773979555795
3.55078125 -0.0592233161206303
3.5625 -0.059169590989298
3.57421875 -0.0591161502888384
3.5859375 -0.0590629217629239
3.59765625 -0.0590098331713295
3.609375 -0.0589568122896346
3.62109375 -0.0589037869089323
3.6328125 -0.058850743095219
3.64453125 -0.0587979147136237
3.65625 -0.0587453987178253
3.66796875 -0.0586932690015019
3.6796875 -0.0586415994570173
3.69140625 -0.0585904639750284
3.703125 -0.0585399364441374
3.71484375 -0.0584900907505888
3.7265625 -0.0584410007780137
3.73828125 -0.0583927317999999
3.75 -0.0583450622037108
3.76171875 -0.0582978326396776
3.7734375 -0.05825099727343
3.78515625 -0.0582045102756153
3.796875 -0.0581583258216975
3.80859375 -0.0581123980916818
3.8203125 -0.0580666812698633
3.83203125 -0.0580211319361259
3.84375 -0.0579758900759794
3.85546875 -0.0579310748398768
3.8671875 -0.0578867085838285
3.87890625 -0.0578428136613449
3.890625 -0.0577994124232731
3.90234375 -0.0577565272176492
3.9140625 -0.0577141803895652
3.92578125 -0.0576723942810506
3.9375 -0.0576311832631772
3.94921875 -0.0575904721473824
3.9609375 -0.0575502317998618
3.97265625 -0.0575104557527443
3.984375 -0.0574711375324748
3.99609375 -0.0574322706596937
4.0078125 -0.0573938486491268
4.01953125 -0.0573558650094792
4.03125 -0.057318313243338
4.04296875 -0.0572811896652236
4.0546875 -0.0572445425337239
4.06640625 -0.0572083899023494
4.078125 -0.0571727298341736
4.08984375 -0.0571375603893967
4.1015625 -0.0571028796252879
4.11328125 -0.0570686855961292
4.125 -0.0570349763531606
4.13671875 -0.0570017494824466
4.1484375 -0.0569690034622927
4.16015625 -0.0569367418367359
4.171875 -0.0569049685544242
4.18359375 -0.0568736875560241
4.1953125 -0.0568429027742416
4.20703125 -0.0568126181338445
4.21875 -0.0567828375516873
4.23046875 -0.0567535649827192
4.2421875 -0.0567248026779674
4.25390625 -0.0566965433757098
4.265625 -0.0566687776299757
4.27734375 -0.0566414959916228
4.2890625 -0.056614689008328
4.30078125 -0.0565883472245809
4.3125 -0.0565624611816741
4.32421875 -0.0565370214176959
4.3359375 -0.0565120184675225
4.34765625 -0.056487442862809
4.359375 -0.0564633005229858
4.37109375 -0.0564396106993986
4.3828125 -0.0564163789832233
4.39453125 -0.0563936109058057
4.40625 -0.0563713119900119
4.41796875 -0.0563494877503349
4.4296875 -0.056328143693003
4.44140625 -0.0563072853160911
4.453125 -0.0562869181077471
4.46484375 -0.0562670295954935
4.4765625 -0.0562475953809331
4.48828125 -0.056228602076487
4.5 -0.0562100362941072
4.51171875 -0.0561918846452429
4.5234375 -0.0561741337408071
4.53515625 -0.0561567701911456
4.546875 -0.056139780606007
4.55859375 -0.0561231515945149
4.5703125 -0.0561068732858721
4.58203125 -0.0560909726560842
4.59375 -0.0560754591109935
4.60546875 -0.0560603336279929
4.6171875 -0.0560455971769234
4.62890625 -0.0560312507202047
4.640625 -0.0560172952129712
4.65234375 -0.0560037316032141
4.6640625 -0.0559905608319292
4.67578125 -0.0559777838332701
4.6875 -0.0559653871614021
4.69921875 -0.0559533331338844
4.7109375 -0.0559416145194134
4.72265625 -0.0559302256298242
4.734375 -0.0559191607782446
4.74609375 -0.0559084142790517
4.7578125 -0.0558979804478325
4.76953125 -0.055887853601351
4.78125 -0.0558780296252657
4.79296875 -0.0558685239904989
4.8046875 -0.0558593313351539
4.81640625 -0.0558504377661812
4.828125 -0.0558418293862743
4.83984375 -0.0558334922939257
4.8515625 -0.0558254125834854
4.86328125 -0.0558175763452194
4.875 -0.05580996966537
4.88671875 -0.0558025782010846
4.8984375 -0.055795384412153
4.91015625 -0.0557883941177943
4.921875 -0.055781620249546
4.93359375 -0.0557750757401476
4.9453125 -0.0557687735235534
4.95703125 -0.0557627265349418
4.96875 -0.0557569477107227
4.98046875 -0.0557514499885434
4.9921875 -0.0557462463072909
5.00390625 -0.0557413497209772
5.015625 -0.0557367551451039
5.02734375 -0.0557324212624805
5.0390625 -0.0557283030890108
5.05078125 -0.0557243556377502
5.0625 -0.0557205339188556
5.07421875 -0.0557167929395221
5.0859375 -0.0557130877039023
5.09765625 -0.0557093732130133
5.109375 -0.055705604464625
5.12109375 -0.055701760813331
5.1328125 -0.0556979463995923
5.14453125 -0.055694221839326
5.15625 -0.0556906372732689
5.16796875 -0.0556872428438897
5.1796875 -0.0556840886954841
5.19140625 -0.055681224974234
5.203125 -0.0556787018282347
5.21484375 -0.055676557905116
5.2265625 -0.0556746726523314
5.23828125 -0.0556729550334664
5.25 -0.0556713465551439
5.26171875 -0.055669788723271
5.2734375 -0.0556682230428948
5.28515625 -0.0556665910180274
5.296875 -0.0556648341514437
5.30859375 -0.0556628939444498
5.3203125 -0.0556607154607774
5.33203125 -0.055658346822128
5.34375 -0.0556558754838513
5.35546875 -0.055653372163963
5.3671875 -0.0556509075815124
5.37890625 -0.0556485524568128
5.390625 -0.0556463775116078
5.40234375 -0.0556444534691761
5.4140625 -0.0556428510543727
5.42578125 -0.0556416409936082
5.4375 -0.0556408874846214
5.44921875 -0.0556403949863711
5.4609375 -0.0556399795745713
5.47265625 -0.055639553437991
5.484375 -0.0556390287658024
5.49609375 -0.0556383177472917
5.5078125 -0.0556373325714968
5.51953125 -0.0556359854267719
5.53125 -0.055634194151749
5.54296875 -0.0556321285268043
5.5546875 -0.0556299490506838
5.56640625 -0.0556277179267761
5.578125 -0.055625497358761
5.58984375 -0.0556233495507869
5.6015625 -0.0556213367075952
5.61328125 -0.0556195210345945
5.625 -0.0556179647378839
5.63671875 -0.0556167285920757
5.6484375 -0.0556157173424413
5.66015625 -0.0556147917338401
5.671875 -0.055613879062147
5.68359375 -0.055612906625033
5.6953125 -0.0556118017217804
5.70703125 -0.0556104916530465
5.71875 -0.0556089037205732
5.73046875 -0.0556069652268441
5.7421875 -0.0556046034746876
5.75390625 -0.0556018100937041
5.765625 -0.0555988613152929
5.77734375 -0.0555958471685243
5.7890625 -0.055592824947703
5.80078125 -0.0555898519468239
5.8125 -0.0555869854596637
5.82421875 -0.0555842827798292
5.8359375 -0.0555818012007578
5.84765625 -0.0555794823831461
5.859375 -0.0555771393097695
5.87109375 -0.0555747362052695
5.8828125 -0.0555722399291015
5.89453125 -0.0555696173425534
5.90625 -0.0555668353086395
5.91796875 -0.0555638606919891
5.9296875 -0.0555606603587223
5.94140625 -0.0555572051128509
5.953125 -0.0555536204211596
5.96484375 -0.0555499846326242
5.9765625 -0.0555463043834614
5.98828125 -0.05554258631014
6 -0.0555388370493936
};
\addplot [semithick, color3]
table {%
0 -0.0527870403495026
0.01171875 -0.0536898462045456
0.0234375 -0.0545480208823185
0.03515625 -0.0553693960667517
0.046875 -0.0561618337703784
0.05859375 -0.0569194922141041
0.0703125 -0.0576486620282
0.08203125 -0.0583598651851918
0.09375 -0.0590637035820935
0.10546875 -0.0597630822793005
0.1171875 -0.0604533513901559
0.12890625 -0.0611379509696092
0.140625 -0.061820445010705
0.15234375 -0.0625043043944461
0.1640625 -0.0631904685672178
0.17578125 -0.0638789878561399
0.1875 -0.0645701773598707
0.19921875 -0.0652643819550524
0.2109375 -0.0659630715886696
0.22265625 -0.0666680574947455
0.234375 -0.0673784814087614
0.24609375 -0.0680934293951867
0.2578125 -0.0688119941451918
0.26953125 -0.0695361075156603
0.28125 -0.070266874330735
0.29296875 -0.0710021974087372
0.3046875 -0.0717399790843924
0.31640625 -0.0724781232238116
0.328125 -0.0732145373909452
0.33984375 -0.0739478051300534
0.3515625 -0.0746799054064365
0.36328125 -0.0754095997213407
0.375 -0.0761350117656637
0.38671875 -0.0768542825418646
0.3984375 -0.077565571742086
0.41015625 -0.0782670588510158
0.421875 -0.0789569872405872
0.43359375 -0.0796351310494171
0.4453125 -0.0803014710705292
0.45703125 -0.0809555693992079
0.46875 -0.0815969933126025
0.48046875 -0.0822253131593283
0.4921875 -0.0828401003848317
0.50390625 -0.0834409256925241
0.515625 -0.0840272477776717
0.52734375 -0.0845979483231598
0.5390625 -0.085152644596403
0.55078125 -0.0856910964563568
0.5625 -0.0862130500354485
0.57421875 -0.086718237953603
0.5859375 -0.0872063797094431
0.59765625 -0.0876771822486687
0.609375 -0.088130305240773
0.62109375 -0.0885640472264307
0.6328125 -0.0889773653894005
0.64453125 -0.089369933600563
0.65625 -0.0897414345172078
0.66796875 -0.0900915607693334
0.6796875 -0.0904200160065454
0.69140625 -0.0907265158055481
0.703125 -0.0910107884382346
0.71484375 -0.0912718765245056
0.7265625 -0.0915072004626332
0.73828125 -0.091717055644203
0.75 -0.0919020394993316
0.76171875 -0.0920627653122928
0.7734375 -0.0921998613094147
0.78515625 -0.0923139697605887
0.796875 -0.0924057460943984
0.80859375 -0.0924758580268608
0.8203125 -0.0925231317026648
0.83203125 -0.0925448777360187
0.84375 -0.0925423127430126
0.85546875 -0.0925167620312072
0.8671875 -0.0924695497364952
0.87890625 -0.0924019980645008
0.890625 -0.0923154265998098
0.90234375 -0.0922111516830268
0.9140625 -0.0920904858556633
0.92578125 -0.0919545198820037
0.9375 -0.0918006122391952
0.94921875 -0.0916284262040406
0.9609375 -0.0914390327875076
0.97265625 -0.0912334957150906
0.984375 -0.0910128714597312
0.99609375 -0.0907782092716225
1.0078125 -0.0905305512048955
1.01953125 -0.0902709321411874
1.03125 -0.0900003798100915
1.04296875 -0.0897199148064904
1.0546875 -0.0894311445870325
1.06640625 -0.0891355594847716
1.078125 -0.0888325145129159
1.08984375 -0.0885212896503253
1.1015625 -0.0882011613723662
1.11328125 -0.0878714028516481
1.125 -0.0875314419247971
1.13671875 -0.0871840572539454
1.1484375 -0.0868306252654816
1.16015625 -0.0864712976595019
1.171875 -0.0861062246162821
1.18359375 -0.0857355548144243
1.1953125 -0.0853594354481297
1.20703125 -0.0849780122436024
1.21875 -0.0845923501700388
1.23046875 -0.0842035871949288
1.2421875 -0.0838118218749989
1.25390625 -0.0834171522241807
1.265625 -0.083019676420141
1.27734375 -0.0826194927900706
1.2890625 -0.0822166997981296
1.30078125 -0.0818113960345594
1.3125 -0.0814036802064547
1.32421875 -0.0809936511301975
1.3359375 -0.0805830754988458
1.34765625 -0.0801738710394933
1.359375 -0.079765691792865
1.37109375 -0.0793581848669069
1.3828125 -0.078950997586836
1.39453125 -0.0785437775158321
1.40625 -0.0781361724751213
1.41796875 -0.0777278305634475
1.4296875 -0.0773184001759359
1.44140625 -0.0769075300223464
1.453125 -0.0764962664855191
1.46484375 -0.0760903492835174
1.4765625 -0.0756896548599599
1.48828125 -0.075293271258263
1.5 -0.0749002867298705
1.51171875 -0.0745097897816958
1.5234375 -0.0741208692232735
1.53515625 -0.0737326142136168
1.546875 -0.0733441143077847
1.55859375 -0.0729544595031554
1.5703125 -0.072562740285407
1.58203125 -0.0721711957004588
1.59375 -0.0717842314659679
1.60546875 -0.071401620616982
1.6171875 -0.0710230773371197
1.62890625 -0.0706483155230086
1.640625 -0.0702770487961134
1.65234375 -0.069908990513526
1.6640625 -0.0695438537777171
1.67578125 -0.0691813189901804
1.6875 -0.0688213096210989
1.69921875 -0.0684641051402984
1.7109375 -0.068109994410928
1.72265625 -0.0677592653669219
1.734375 -0.0674122050122049
1.74609375 -0.0670690994219891
1.7578125 -0.0667302337461624
1.76953125 -0.0663958922147676
1.78125 -0.0660643475738128
1.79296875 -0.0657333883361765
1.8046875 -0.0654037486334337
1.81640625 -0.0650761795579213
1.828125 -0.0647514309238381
1.83984375 -0.0644302512547079
1.8515625 -0.0641133877756721
1.86328125 -0.0638015864106102
1.875 -0.0634955917840896
1.88671875 -0.0631961472281443
1.8984375 -0.0628994553920511
1.91015625 -0.0626006863448431
1.921875 -0.0623011990304718
1.93359375 -0.0620023781675538
1.9453125 -0.0617056064562197
1.95703125 -0.061412264549418
1.96875 -0.0611237310356712
1.98046875 -0.0608413824332824
1.9921875 -0.0605665931959954
2.00390625 -0.0602954836705877
2.015625 -0.0600223897115606
2.02734375 -0.0597484850776122
2.0390625 -0.0594749741719181
2.05078125 -0.0592030597892377
2.0625 -0.0589339430996073
2.07421875 -0.0586688236388808
2.0859375 -0.0584088993061232
2.09765625 -0.0581553663678533
2.109375 -0.0579079986089225
2.12109375 -0.0576598727887392
2.1328125 -0.0574106945586964
2.14453125 -0.0571614165514768
2.15625 -0.0569129901177635
2.16796875 -0.0566663653170011
2.1796875 -0.0564224909118257
2.19140625 -0.0561823143661609
2.203125 -0.0559467818469843
2.21484375 -0.0557168382297615
2.2265625 -0.055491899247832
2.23828125 -0.0552677639436776
2.25 -0.0550444557605743
2.26171875 -0.0548223529343535
2.2734375 -0.054601833411102
2.28515625 -0.0543832748489566
2.296875 -0.054167054619694
2.30859375 -0.0539535498101149
2.3203125 -0.0537430618988652
2.33203125 -0.0535346450507369
2.34375 -0.0533279383355769
2.35546875 -0.0531229856168593
2.3671875 -0.0529198308383236
2.37890625 -0.052718518023059
2.390625 -0.0525190912724275
2.40234375 -0.0523215947648217
2.4140625 -0.0521260727542586
2.42578125 -0.0519325838565802
2.4375 -0.0517412842386812
2.44921875 -0.0515521361377499
2.4609375 -0.0513650518177657
2.47265625 -0.0511799438907459
2.484375 -0.0509967253142036
2.49609375 -0.0508153093885004
2.5078125 -0.0506356097541009
2.51953125 -0.0504575403887232
2.53125 -0.0502810156043898
2.54296875 -0.0501059500443754
2.5546875 -0.0499334032730631
2.56640625 -0.0497645968793756
2.578125 -0.0495990120597418
2.58984375 -0.0494361204842026
2.6015625 -0.0492753946352814
2.61328125 -0.0491163077972924
2.625 -0.0489583340468723
2.63671875 -0.0488009482447287
2.6484375 -0.0486436260286117
2.66015625 -0.0484858591330435
2.671875 -0.0483307113683411
2.68359375 -0.0481802519143864
2.6953125 -0.0480337295037729
2.70703125 -0.0478903941017098
2.71875 -0.0477494968869393
2.73046875 -0.0476102902350651
2.7421875 -0.0474720277042907
2.75390625 -0.0473339640235695
2.765625 -0.0471953550831622
2.77734375 -0.047055457927609
2.7890625 -0.0469153639917324
2.80078125 -0.0467804043308479
2.8125 -0.0466500693394706
2.82421875 -0.0465233371606627
2.8359375 -0.0463991872721491
2.84765625 -0.046276600458523
2.859375 -0.0461545587876453
2.87109375 -0.0460320455912383
2.8828125 -0.0459085443608678
2.89453125 -0.0457878517889987
2.90625 -0.0456705558946699
2.91796875 -0.0455561375374864
2.9296875 -0.0454440782816438
2.94140625 -0.0453338603845472
2.953125 -0.0452249667863408
2.96484375 -0.045116881100348
2.9765625 -0.0450090876044234
2.98828125 -0.0449013405546368
3 -0.0447960880322047
3.01171875 -0.0446937194658095
3.0234375 -0.0445938309874507
3.03515625 -0.0444960192085328
3.046875 -0.0443998812074114
3.05859375 -0.0443050145176348
3.0703125 -0.0442110171168803
3.08203125 -0.0441174874165865
3.09375 -0.0440240242522804
3.10546875 -0.0439312860523412
3.1171875 -0.0438409359273819
3.12890625 -0.0437527365864794
3.140625 -0.0436664046091494
3.15234375 -0.0435816568720313
3.1640625 -0.0434982105450428
3.17578125 -0.043415783087713
3.1875 -0.0433340922456882
3.19921875 -0.0432529946111536
3.2109375 -0.0431734521366482
3.22265625 -0.0430955964569259
3.234375 -0.0430192925114133
3.24609375 -0.0429444053783153
3.2578125 -0.0428708002694461
3.26953125 -0.042798342525178
3.28125 -0.0427268976095135
3.29296875 -0.0426563311052766
3.3046875 -0.0425866346062405
3.31640625 -0.0425184259162655
3.328125 -0.0424516885443903
3.33984375 -0.042386279912308
3.3515625 -0.0423220575588811
3.36328125 -0.0422588791396035
3.375 -0.0421966024260958
3.38671875 -0.0421350853056267
3.3984375 -0.0420741857806651
3.41015625 -0.0420137619684597
3.421875 -0.0419538119066122
3.43359375 -0.04189483924252
3.4453125 -0.0418368916113841
3.45703125 -0.041779953661883
3.46875 -0.0417240100456736
3.48046875 -0.0416690454149956
3.4921875 -0.0416150444203521
3.50390625 -0.0415619917082683
3.515625 -0.041509871919126
3.52734375 -0.0414587187613704
3.5390625 -0.0414085420101827
3.55078125 -0.0413592545367957
3.5625 -0.0413107687021091
3.57421875 -0.041262996943835
3.5859375 -0.0412158517765799
3.59765625 -0.0411692457919362
3.609375 -0.0411230916585841
3.62109375 -0.0410773021224006
3.6328125 -0.0410318476641944
3.64453125 -0.0409869344917702
3.65625 -0.0409426209163515
3.66796875 -0.0408989417542096
3.6796875 -0.0408559317637617
3.69140625 -0.0408136256451663
3.703125 -0.0407720580400186
3.71484375 -0.0407312635311453
3.7265625 -0.0406912766425007
3.73828125 -0.0406521254349539
3.75 -0.040613627265716
3.76171875 -0.0405756533622052
3.7734375 -0.040538160684021
3.78515625 -0.0405011062596789
3.796875 -0.0404644471863437
3.80859375 -0.0404281406295736
3.8203125 -0.0403921438230777
3.83203125 -0.0403564156375011
3.84375 -0.040321037471759
3.85546875 -0.0402860837008412
3.8671875 -0.0402515664201999
3.87890625 -0.0402174976809835
3.890625 -0.0401838894904332
3.90234375 -0.0401507538123113
3.9140625 -0.0401181025673635
3.92578125 -0.0400859476338139
3.9375 -0.0400542914705137
3.94921875 -0.0400230352380454
3.9609375 -0.0399921426450999
3.97265625 -0.0399616050367785
3.984375 -0.0399314138082053
3.99609375 -0.0399015604038261
4.0078125 -0.0398720363167161
4.01953125 -0.039842833087892
4.03125 -0.0398139423056311
4.04296875 -0.0397853570149512
4.0546875 -0.0397570956867872
4.06640625 -0.0397291602260966
4.078125 -0.039701542307578
4.08984375 -0.0396742335765679
4.1015625 -0.0396472256494962
4.11328125 -0.0396205101143403
4.125 -0.0395940785310781
4.13671875 -0.0395679201443323
4.1484375 -0.0395420242184388
4.16015625 -0.0395163992959516
4.171875 -0.0394910556735258
4.18359375 -0.0394660036671724
4.1953125 -0.0394412536118844
4.20703125 -0.0394168158612639
4.21875 -0.0393927007871493
4.23046875 -0.0393689185315925
4.2421875 -0.0393454638081989
4.25390625 -0.0393223154067117
4.265625 -0.0392994528476121
4.27734375 -0.03927685563899
4.2890625 -0.0392545032767142
4.30078125 -0.0392323752445965
4.3125 -0.0392104510145454
4.32421875 -0.0391887100467161
4.3359375 -0.0391671317896511
4.34765625 -0.0391456956804148
4.359375 -0.039124400811291
4.37109375 -0.0391032857636434
4.3828125 -0.0390823849608652
4.39453125 -0.0390617327983755
4.40625 -0.0390413636882737
4.41796875 -0.0390213120590414
4.4296875 -0.0390016123552376
4.44140625 -0.0389822990371909
4.453125 -0.038963406575059
4.46484375 -0.0389449121895865
4.4765625 -0.0389267428956995
4.48828125 -0.0389088549304979
4.5 -0.0388912045157023
4.51171875 -0.0388737478578163
4.5234375 -0.0388564411482728
4.53515625 -0.0388392405635673
4.546875 -0.0388221022653755
4.55859375 -0.0388049824006571
4.5703125 -0.0387878436276886
4.58203125 -0.0387707435628022
4.59375 -0.038753759203707
4.60546875 -0.0387369573293235
4.6171875 -0.0387204047356017
4.62890625 -0.0387041682353712
4.640625 -0.0386883146581801
4.65234375 -0.0386729108501264
4.6640625 -0.0386580236736805
4.67578125 -0.0386437200074977
4.6875 -0.0386299797811458
4.69921875 -0.0386165849083177
4.7109375 -0.0386034531819331
4.72265625 -0.0385905106473048
4.734375 -0.038577683330682
4.74609375 -0.0385648972392956
4.7578125 -0.0385520783613921
4.76953125 -0.0385391526662554
4.78125 -0.038526059631526
4.79296875 -0.0385129680965871
4.8046875 -0.0385000015295589
4.81640625 -0.038487226700422
4.828125 -0.0384747103937656
4.83984375 -0.0384625194087741
4.8515625 -0.0384507205592142
4.86328125 -0.0384393806734214
4.875 -0.038428566594286
4.88671875 -0.0384183396522656
4.8984375 -0.0384085935264732
4.91015625 -0.0383992040420255
4.921875 -0.038390091099253
4.93359375 -0.0383811745761378
4.9453125 -0.038372374328309
4.95703125 -0.0383636101890405
4.96875 -0.0383548019692524
4.98046875 -0.0383458694575161
4.9921875 -0.0383367324200626
5.00390625 -0.0383273277655639
5.015625 -0.0383177929098363
5.02734375 -0.0383082636176123
5.0390625 -0.0382988498435649
5.05078125 -0.0382896615743617
5.0625 -0.0382808088286433
5.07421875 -0.0382724016570107
5.0859375 -0.0382645501420204
5.09765625 -0.0382573643981903
5.109375 -0.0382509545720125
5.12109375 -0.0382453376821521
5.1328125 -0.0382401105020267
5.14453125 -0.0382351129446194
5.15625 -0.0382302291018197
5.16796875 -0.0382253430223797
5.1796875 -0.0382203387120286
5.19140625 -0.0382151001336011
5.203125 -0.0382095112071807
5.21484375 -0.0382034857019616
5.2265625 -0.0381973265723528
5.23828125 -0.0381912094413618
5.25 -0.0381852196736669
5.26171875 -0.0381794426710619
5.2734375 -0.0381739638723082
5.28515625 -0.0381688687529884
5.296875 -0.0381642428253656
5.30859375 -0.0381601716382462
5.3203125 -0.0381567320815003
5.33203125 -0.0381537824481669
5.34375 -0.0381511647196515
5.35546875 -0.0381487729115443
5.3671875 -0.0381465009835351
5.37890625 -0.038144242839719
5.390625 -0.038141892328907
5.40234375 -0.0381393432449441
5.4140625 -0.0381364893270322
5.42578125 -0.0381332242600607
5.4375 -0.0381294514318446
5.44921875 -0.0381254556546494
5.4609375 -0.0381214861727176
5.47265625 -0.03811764566598
5.484375 -0.0381140368769761
5.49609375 -0.038110762610424
5.5078125 -0.0381079257327906
5.51953125 -0.0381056291718606
5.53125 -0.0381039683379929
5.54296875 -0.0381027053658796
5.5546875 -0.0381016275511664
5.56640625 -0.0381006561130236
5.578125 -0.0380997122160245
5.58984375 -0.0380987169705736
5.6015625 -0.038097591433333
5.61328125 -0.0380962566076467
5.625 -0.0380946334439633
5.63671875 -0.0380926445080332
5.6484375 -0.0380903943639767
5.66015625 -0.0380880399238103
5.671875 -0.0380856608764385
5.68359375 -0.0380833369731663
5.6953125 -0.0380811480271626
5.70703125 -0.0380791739129267
5.71875 -0.0380774945657573
5.73046875 -0.0380761899812249
5.7421875 -0.0380753402146463
5.75390625 -0.0380749507183083
5.765625 -0.0380746952865234
5.77734375 -0.0380744619383266
5.7890625 -0.0380741765246175
5.80078125 -0.0380737648375071
5.8125 -0.0380731526108609
5.82421875 -0.038072265520843
5.8359375 -0.038071029186459
5.84765625 -0.0380695036547432
5.859375 -0.0380679039539628
5.87109375 -0.0380662731138102
5.8828125 -0.0380646511669244
5.89453125 -0.0380630781817209
5.90625 -0.0380615942620546
5.91796875 -0.0380602395468895
5.9296875 -0.0380590542099745
5.94140625 -0.0380580732919211
5.953125 -0.0380571285308109
5.96484375 -0.0380561126738472
5.9765625 -0.0380550124547628
5.98828125 -0.0380538145969595
6 -0.0380525058136168
};
\addplot [semithick, color4]
table {%
0 0.00392021790036271
0.01171875 0.00366716474486208
0.0234375 0.00333261859690999
0.03515625 0.00292540740292903
0.046875 0.00245461847825957
0.05859375 0.00191458278206484
0.0703125 0.00131338792327575
0.08203125 0.000663806448679702
0.09375 -2.13206233991806e-05
0.10546875 -0.000737212193756551
0.1171875 -0.00148639361384413
0.12890625 -0.00226260136130033
0.140625 -0.00305950280206027
0.15234375 -0.00387096363176563
0.1640625 -0.00469362365655511
0.17578125 -0.00552425542806459
0.1875 -0.00635923348188893
0.19921875 -0.0071949495377348
0.2109375 -0.00802697771936887
0.22265625 -0.00885075408867944
0.234375 -0.0096638455996713
0.24609375 -0.0104638836555149
0.2578125 -0.0112485168674628
0.26953125 -0.0120121595124245
0.28125 -0.0127507593627524
0.29296875 -0.0134642308750191
0.3046875 -0.0141524999247712
0.31640625 -0.0148155035219959
0.328125 -0.0154531893620448
0.33984375 -0.0160642994830394
0.3515625 -0.0166424646693647
0.36328125 -0.0171887726296022
0.375 -0.0177056121445662
0.38671875 -0.018195372060889
0.3984375 -0.0186604390773995
0.41015625 -0.0191031956983657
0.421875 -0.0195258202289752
0.43359375 -0.0199250387368558
0.4453125 -0.0203005669562278
0.45703125 -0.0206546759816796
0.46875 -0.0209896311376662
0.48046875 -0.0213076915385905
0.4921875 -0.0216111097367787
0.50390625 -0.021902131458348
0.515625 -0.0221827471782191
0.52734375 -0.0224528622833037
0.5390625 -0.022712768471425
0.55078125 -0.0229630057493307
0.5625 -0.0232041131705897
0.57421875 -0.0234366288801576
0.5859375 -0.0236610900758997
0.59765625 -0.0238780328870739
0.609375 -0.024088042703942
0.62109375 -0.0242933561635233
0.6328125 -0.0244945023259626
0.64453125 -0.0246908662895965
0.65625 -0.0248818299849974
0.66796875 -0.0250667718307997
0.6796875 -0.0252450664448881
0.69140625 -0.0254160844109458
0.703125 -0.0255791921003653
0.71484375 -0.0257347185524597
0.7265625 -0.0258857364602114
0.73828125 -0.0260319599570666
0.75 -0.0261727361812194
0.76171875 -0.0263074136289747
0.7734375 -0.0264353426466688
0.78515625 -0.0265558759157792
0.796875 -0.0266683689312295
0.80859375 -0.0267721804728835
0.8203125 -0.0268684916765688
0.83203125 -0.026960295563082
0.84375 -0.0270470189897063
0.85546875 -0.0271279955974911
0.8671875 -0.0272025696243915
0.87890625 -0.0272700961612731
0.890625 -0.0273299413429604
0.90234375 -0.0273814824743273
0.9140625 -0.0274241080914302
0.92578125 -0.0274575159357592
0.9375 -0.0274863616910987
0.94921875 -0.0275117685275252
0.9609375 -0.0275328770650467
0.97265625 -0.0275488341607286
0.984375 -0.0275587926549712
0.99609375 -0.0275619111289974
1.0078125 -0.0275573536735508
1.01953125 -0.0275442896688012
1.03125 -0.0275218935754618
1.04296875 -0.0274893447371138
1.0546875 -0.0274466498972959
1.06640625 -0.027395716629955
1.078125 -0.0273373615935795
1.08984375 -0.0272723390275527
1.1015625 -0.027201403319625
1.11328125 -0.0271253088930312
1.125 -0.0270447164277202
1.13671875 -0.0269582860641728
1.1484375 -0.0268654860657626
1.16015625 -0.0267665061047133
1.171875 -0.0266615341863831
1.18359375 -0.0265507567138881
1.1953125 -0.0264343585531484
1.20703125 -0.0263125230983566
1.21875 -0.0261848064153396
1.23046875 -0.0260508150104969
1.2421875 -0.0259109156994657
1.25390625 -0.0257654741697389
1.265625 -0.0256148545263031
1.27734375 -0.0254594193404663
1.2890625 -0.025299529691416
1.30078125 -0.0251355452005068
1.3125 -0.0249678240582783
1.32421875 -0.0247967230442033
1.3359375 -0.0246210128561493
1.34765625 -0.0244393564256553
1.359375 -0.0242525883734809
1.37109375 -0.024061548729169
1.3828125 -0.0238670760495044
1.39453125 -0.0236700073484681
1.40625 -0.0234711780294149
1.41796875 -0.023271421819472
1.4296875 -0.0230715707061614
1.44140625 -0.0228724548762438
1.453125 -0.0226734115883671
1.46484375 -0.0224687496774451
1.4765625 -0.0222590072977671
1.48828125 -0.0220455602336472
1.5 -0.0218297817398617
1.51171875 -0.0216130424739746
1.5234375 -0.0213967104312603
1.53515625 -0.0211821508822206
1.546875 -0.0209707263126994
1.55859375 -0.0207637963665917
1.5703125 -0.0205627177911498
1.58203125 -0.0203646711939042
1.59375 -0.020164194242483
1.60546875 -0.0199621240365337
1.6171875 -0.0197593732634894
1.62890625 -0.0195568516020808
1.640625 -0.0193554657183434
1.65234375 -0.019156119266945
1.6640625 -0.0189597128978351
1.67578125 -0.0187663783259719
1.6875 -0.0185746629518532
1.69921875 -0.0183845367211862
1.7109375 -0.0181960513255226
1.72265625 -0.0180092571329813
1.734375 -0.0178242032161007
1.74609375 -0.0176409373798322
1.7578125 -0.0174595061896763
1.76953125 -0.0172799549999599
1.78125 -0.0171034304032285
1.79296875 -0.0169311475298641
1.8046875 -0.0167625811772504
1.81640625 -0.0165971955441909
1.828125 -0.0164344546554771
1.83984375 -0.0162738224005425
1.8515625 -0.0161147625687649
1.86328125 -0.0159567388814171
1.875 -0.0157992150202647
1.88671875 -0.0156416546528129
1.8984375 -0.0154872538441263
1.91015625 -0.015339926573353
1.921875 -0.0151984178845037
1.93359375 -0.0150614509696199
1.9453125 -0.0149277502297539
1.95703125 -0.014796041325492
1.96875 -0.0146650512169007
1.98046875 -0.0145335081928925
1.9921875 -0.0144001418900143
2.00390625 -0.0142686120717485
2.015625 -0.0141441791674089
2.02734375 -0.014025641425197
2.0390625 -0.0139117683320261
2.05078125 -0.0138013309982003
2.0625 -0.0136931021840394
2.07421875 -0.0135858563193458
2.0859375 -0.0134783695157143
2.09765625 -0.0133694195716856
2.109375 -0.0132592743944514
2.12109375 -0.0131551452358429
2.1328125 -0.0130571905107348
2.14453125 -0.012964255430902
2.15625 -0.0128751870184632
2.16796875 -0.0127888341179553
2.1796875 -0.0127040474037474
2.19140625 -0.012619679382794
2.203125 -0.0125345843927301
2.21484375 -0.012447618595305
2.2265625 -0.0123595824457236
2.23828125 -0.012275774236359
2.25 -0.0121960106927035
2.26171875 -0.0121196545449769
2.2734375 -0.0120460698455472
2.28515625 -0.0119746219559009
2.296875 -0.0119046775335505
2.30859375 -0.0118356045188782
2.3203125 -0.0117669144386526
2.33203125 -0.01170039775583
2.34375 -0.0116365614423398
2.35546875 -0.0115751251397329
2.3671875 -0.0115158091144709
2.37890625 -0.0114583342516187
2.390625 -0.0114024220486504
2.40234375 -0.0113477946093696
2.4140625 -0.0112941746379435
2.42578125 -0.0112413693492115
2.4375 -0.0111900718628079
2.44921875 -0.0111404569192808
2.4609375 -0.0110924703466814
2.47265625 -0.0110460583176067
2.484375 -0.011001167340316
2.49609375 -0.0109577442501127
2.5078125 -0.0109157362009945
2.51953125 -0.0108750906575697
2.53125 -0.0108357553872405
2.54296875 -0.0107976784526534
2.5546875 -0.0107602852709071
2.56640625 -0.0107229907910649
2.578125 -0.0106860453781914
2.58984375 -0.0106497040764588
2.6015625 -0.010614221756424
2.61328125 -0.010579853114528
2.625 -0.010546852672049
2.63671875 -0.0105154747735111
2.6484375 -0.0104859735845486
2.66015625 -0.0104585920048915
2.671875 -0.0104310337576569
2.68359375 -0.010401875875611
2.6953125 -0.0103717689394016
2.70703125 -0.0103413628946641
2.71875 -0.0103113070567445
2.73046875 -0.0102822501135615
2.7421875 -0.0102548401266096
2.75390625 -0.010229724530101
2.765625 -0.0102075501282479
2.77734375 -0.0101889630906844
2.7890625 -0.0101729069035736
2.80078125 -0.0101543643286694
2.8125 -0.0101337124663737
2.82421875 -0.0101118030910309
2.8359375 -0.0100894868982795
2.84765625 -0.0100676135290505
2.859375 -0.0100470315898966
2.87109375 -0.0100285886696504
2.8828125 -0.0100126935636101
2.89453125 -0.00999600078465615
2.90625 -0.00997803778869889
2.91796875 -0.00995930928903958
2.9296875 -0.0099403194881599
2.94140625 -0.00992157208506783
2.953125 -0.00990357028180844
2.96484375 -0.00988681678913967
2.9765625 -0.00987181383137387
2.98828125 -0.0098587855146419
3 -0.0098451680036053
3.01171875 -0.0098304975720177
3.0234375 -0.00981512600305998
3.03515625 -0.00979940469314665
3.046875 -0.00978368466263687
3.05859375 -0.00976831656591744
3.0703125 -0.00975365070085723
3.08203125 -0.00974003701763372
3.09375 -0.00972782512693106
3.10546875 -0.00971633350631198
3.1171875 -0.00970392921758863
3.12890625 -0.00969084962505692
3.140625 -0.00967737725419256
3.15234375 -0.00966379437057491
3.1640625 -0.00965038298419807
3.17578125 -0.00963742485359109
3.1875 -0.00962520148974629
3.19921875 -0.00961383334742617
3.2109375 -0.00960217015486682
3.22265625 -0.0095900473134331
3.234375 -0.00957761184705272
3.24609375 -0.00956501066454028
3.2578125 -0.0095523905637572
3.26953125 -0.00953989823566989
3.28125 -0.00952768026830704
3.29296875 -0.00951588315061556
3.3046875 -0.00950451064933602
3.31640625 -0.00949283483924712
3.328125 -0.00948081173318532
3.33984375 -0.00946853775312716
3.3515625 -0.00945610923251579
3.36328125 -0.00944362241739539
3.375 -0.0094311734674982
3.38671875 -0.00941885845728379
3.3984375 -0.00940677337693067
3.41015625 -0.00939501413327966
3.421875 -0.00938352635425706
3.43359375 -0.00937176316496817
3.4453125 -0.00935973354730519
3.45703125 -0.00934751746532259
3.46875 -0.00933519486293127
3.48046875 -0.00932284566570673
3.4921875 -0.00931054978267956
3.50390625 -0.00929838710810915
3.515625 -0.00928643752323995
3.52734375 -0.00927457453860796
3.5390625 -0.00926255013361442
3.55078125 -0.00925038098245813
3.5625 -0.00923808567567679
3.57421875 -0.00922568275313315
3.5859375 -0.00921319070449712
3.59765625 -0.00920062796969379
3.609375 -0.00918801293931825
3.62109375 -0.00917536395501565
3.6328125 -0.00916265992089063
3.64453125 -0.00914976605878719
3.65625 -0.00913670993022421
3.66796875 -0.00912353819667532
3.6796875 -0.00911029754957408
3.69140625 -0.00909703471039957
3.703125 -0.0090837964307509
3.71484375 -0.00907062949241039
3.7265625 -0.00905758070739578
3.73828125 -0.00904469220612343
3.75 -0.00903184767197681
3.76171875 -0.00901896103878325
3.7734375 -0.00900600772498361
3.78515625 -0.00899296310688158
3.796875 -0.0089798025190144
3.80859375 -0.00896650125450846
3.8203125 -0.00895303456541994
3.83203125 -0.0089393784448496
3.84375 -0.00892557471029755
3.85546875 -0.00891167668170002
3.8671875 -0.00889770955375294
3.87890625 -0.00888369855080729
3.890625 -0.0088696689264064
3.90234375 -0.0088556459628226
3.9140625 -0.00884165497059291
3.92578125 -0.00882772128805394
3.9375 -0.008813863189764
3.94921875 -0.00880001460795358
3.9609375 -0.00878614107051977
3.97265625 -0.00877222722654492
3.984375 -0.00875825768887476
3.99609375 -0.00874421703464618
4.0078125 -0.0087300898058073
4.01953125 -0.00871586050962879
4.03125 -0.0087015136192069
4.04296875 -0.00868703727438423
4.0546875 -0.00867249399635449
4.06640625 -0.00865792143081706
4.078125 -0.00864333303952925
4.08984375 -0.00862874230768792
4.1015625 -0.0086141627434251
4.11328125 -0.00859960787730968
4.125 -0.00858509126185585
4.13671875 -0.00857061454405544
4.1484375 -0.00855613185445288
4.16015625 -0.00854163431273283
4.171875 -0.00852711871646899
4.18359375 -0.0085125818447891
4.1953125 -0.00849802045866391
4.20703125 -0.00848343130119412
4.21875 -0.00846881109789633
4.23046875 -0.00845415691184153
4.2421875 -0.00843947980099827
4.25390625 -0.00842479146514928
4.265625 -0.00841009891643917
4.27734375 -0.00839540917874724
4.2890625 -0.0083807292873989
4.30078125 -0.00836606628888432
4.3125 -0.00835142724058383
4.32421875 -0.00833681921050083
4.3359375 -0.00832224927700191
4.34765625 -0.00830772452856384
4.359375 -0.00829323931981463
4.37109375 -0.00827877924082004
4.3828125 -0.00826434251348341
4.39453125 -0.00824992738248577
4.40625 -0.00823553207114959
4.41796875 -0.00822115478182463
4.4296875 -0.00820679369627781
4.44140625 -0.00819244697608724
4.453125 -0.00817811276482639
4.46484375 -0.0081638038076378
4.4765625 -0.00814953488306117
4.48828125 -0.00813530810922257
4.5 -0.00812112562038307
4.51171875 -0.00810698956653996
4.5234375 -0.00809290211304634
4.53515625 -0.00807886544024931
4.546875 -0.00806488174314638
4.55859375 -0.00805095323106069
4.5703125 -0.00803708138048673
4.58203125 -0.00802326117385195
4.59375 -0.00800949386301369
4.60546875 -0.00799578272530313
4.6171875 -0.00798213101272505
4.62890625 -0.00796854195244221
4.640625 -0.00795501874727972
4.65234375 -0.00794156457624948
4.6640625 -0.00792818259509499
4.67578125 -0.00791487593685638
4.6875 -0.00790165119953061
4.69921875 -0.00788851484898374
4.7109375 -0.00787546033476584
4.72265625 -0.00786248062783866
4.734375 -0.00784956871752775
4.74609375 -0.00783671761108898
4.7578125 -0.00782392033331337
4.76953125 -0.00781116992617027
4.78125 -0.00779846044584014
4.79296875 -0.00778580469167213
4.8046875 -0.00777321615567245
4.81640625 -0.00776070463688054
4.828125 -0.00774827991486494
4.83984375 -0.00773595175011678
4.8515625 -0.00772372988446299
4.86328125 -0.00771162404149912
4.875 -0.00769964392704143
4.88671875 -0.00768779909532292
4.8984375 -0.00767608944042228
4.91015625 -0.00766450022176386
4.921875 -0.007653015649513
4.93359375 -0.00764161994953185
4.9453125 -0.00763029736296234
4.95703125 -0.0076190321458481
4.96875 -0.00760780856879581
4.98046875 -0.0075966109166766
4.9921875 -0.00758542348836604
5.00390625 -0.00757423279302393
5.015625 -0.00756305680441984
5.02734375 -0.00755192404997768
5.0390625 -0.00754086076333817
5.05078125 -0.00752989315164131
5.0625 -0.0075190473960814
5.07421875 -0.00750834965252302
5.0859375 -0.00749782605217693
5.09765625 -0.00748750270233745
5.109375 -0.00747740568717943
5.12109375 -0.00746754346137896
5.1328125 -0.00745783721520657
5.14453125 -0.00744824357745796
5.15625 -0.0074387269856307
5.16796875 -0.00742925189811632
5.1796875 -0.00741978279373235
5.19140625 -0.00741028417133907
5.203125 -0.00740072054954122
5.21484375 -0.0073910642655457
5.2265625 -0.00738139337557496
5.23828125 -0.00737176128303942
5.25 -0.00736219878127877
5.26171875 -0.00735273664278139
5.2734375 -0.00734340561964846
5.28515625 -0.00733423644410195
5.296875 -0.00732525982903815
5.30859375 -0.00731650646862545
5.3203125 -0.0073080049225759
5.33203125 -0.00729972275734608
5.34375 -0.00729160471760875
5.35546875 -0.00728360558184826
5.3671875 -0.00727568014894088
5.37890625 -0.00726778323759728
5.390625 -0.00725986968589158
5.40234375 -0.00725189435087863
5.4140625 -0.00724381210829782
5.42578125 -0.00723557785236517
5.4375 -0.00722715027468952
5.44921875 -0.00721863908955105
5.4609375 -0.00721014919337441
5.47265625 -0.00720173015368952
5.484375 -0.00719343151276899
5.49609375 -0.00718530278827116
5.5078125 -0.00717739347397032
5.51953125 -0.00716975304057469
5.53125 -0.0071624276547717
5.54296875 -0.00715531603529257
5.5546875 -0.00714831912492741
5.56640625 -0.00714139442351849
5.578125 -0.00713449944663907
5.58984375 -0.00712759172518933
5.6015625 -0.00712062880505363
5.61328125 -0.00711356824681973
5.625 -0.00710636762555945
5.63671875 -0.00709898533383637
5.6484375 -0.00709147013868751
5.66015625 -0.00708390460870366
5.671875 -0.00707633576898008
5.68359375 -0.00706881062383003
5.6953125 -0.00706137615724257
5.70703125 -0.0070540793334045
5.71875 -0.00704696709728553
5.73046875 -0.00704008637528763
5.7421875 -0.00703348407595772
5.75390625 -0.00702716488932784
5.765625 -0.0070209440320262
5.77734375 -0.00701475514484791
5.7890625 -0.00700855315155054
5.80078125 -0.00700229299019456
5.8125 -0.00699592961284415
5.82421875 -0.00698941798532745
5.8359375 -0.00698271308705569
5.84765625 -0.00697585016375829
5.859375 -0.00696895868411827
5.87109375 -0.00696206669448511
5.8828125 -0.00695520043004549
5.89453125 -0.00694838611581849
5.90625 -0.00694164996691642
5.91796875 -0.00693501818881941
5.9296875 -0.00692851697766317
5.94140625 -0.00692216922091993
5.953125 -0.00691586790285525
5.96484375 -0.00690954478075907
5.9765625 -0.00690319160187644
5.98828125 -0.00689680011481149
6 -0.00689036206949207
};
\addplot [semithick, color5]
table {%
0 -0.00103638498677563
0.01171875 -0.000747417931759917
0.0234375 -0.000470252985550353
0.03515625 -0.000204584999428728
0.046875 4.99194144207409e-05
0.05859375 0.000293478364586071
0.0703125 0.000526481743325169
0.08203125 0.000749378418232471
0.09375 0.000962627616472893
0.10546875 0.00116669271839646
0.1171875 0.00136196323753736
0.12890625 0.00154879010879888
0.140625 0.00172752895666753
0.15234375 0.00189855989979587
0.1640625 0.00206244352524497
0.17578125 0.00221950919736978
0.1875 0.00237001525935716
0.19921875 0.00251422009409409
0.2109375 0.00265249814741348
0.22265625 0.00278529540969253
0.234375 0.00291280394285774
0.24609375 0.00303520896140075
0.2578125 0.00315269520044633
0.26953125 0.00326561983259285
0.28125 0.00337429725890209
0.29296875 0.0034788511634052
0.3046875 0.00357940600454748
0.31640625 0.00367608701574698
0.328125 0.00376902018813195
0.33984375 0.00385838648045089
0.3515625 0.00394460020839339
0.36328125 0.00402775024271098
0.375 0.0041078682349944
0.38671875 0.00418498599113158
0.3984375 0.00425913538293438
0.41015625 0.00433034827049299
0.421875 0.00439867042554206
0.43359375 0.00446449542770266
0.4453125 0.0045279087634524
0.45703125 0.00458879971114713
0.46875 0.00464705739945492
0.48046875 0.00470257096243737
0.4921875 0.0047552296986485
0.50390625 0.00480492323425161
0.515625 0.00485159621709649
0.52734375 0.00489552896556955
0.5390625 0.00493671528712366
0.55078125 0.00497507981354765
0.5625 0.00501054920323208
0.57421875 0.00504305225054563
0.5859375 0.00507251997239271
0.59765625 0.00509888567195245
0.609375 0.00512208607758845
0.62109375 0.00514213874702417
0.6328125 0.00515914578976982
0.64453125 0.00517320594811986
0.65625 0.00518441879891495
0.66796875 0.00519288457209622
0.6796875 0.00519870397325656
0.69140625 0.00520197801018877
0.703125 0.00520280782343071
0.71484375 0.00520124823317344
0.7265625 0.00519722188223099
0.73828125 0.00519081045683237
0.75 0.00518211148460367
0.76171875 0.00517122068460153
0.7734375 0.00515823192878832
0.78515625 0.00514323721756241
0.796875 0.00512632666934384
0.80859375 0.00510758852421497
0.8203125 0.00508699111291929
0.83203125 0.00506437686833037
0.84375 0.00503981355856652
0.85546875 0.00501337490086702
0.8671875 0.00498513402646648
0.87890625 0.00495516357739106
0.890625 0.00492353579757234
0.90234375 0.00489032261827892
0.9140625 0.00485559573786557
0.92578125 0.00481940063476353
0.9375 0.00478137512222366
0.94921875 0.0047415258128276
0.9609375 0.00470004185338631
0.97265625 0.00465711300502967
0.984375 0.00461292958774855
0.99609375 0.00456768242210749
1.0078125 0.00452156276812745
1.01953125 0.00447476226133921
1.03125 0.00442747284600687
1.04296875 0.0043798867055219
1.0546875 0.00433200990837009
1.06640625 0.00428358143079712
1.078125 0.00423473470755764
1.08984375 0.00418562007187509
1.1015625 0.00413638763774488
1.11328125 0.00408718723839945
1.125 0.00403816783695053
1.13671875 0.00398944852739746
1.1484375 0.00394110805270095
1.16015625 0.0038932222140646
1.171875 0.00384586606477987
1.18359375 0.00379911388885756
1.1953125 0.00375303918271679
1.20703125 0.00370771463993157
1.21875 0.00366335553175383
1.23046875 0.00362012473661016
1.2421875 0.00357798844497707
1.25390625 0.00353691215923003
1.265625 0.00349686084454686
1.27734375 0.00345779895491593
1.2890625 0.00341969045871545
1.30078125 0.00338249886386431
1.3125 0.00334618724254408
1.32421875 0.00331071825549247
1.3359375 0.00327622695335106
1.34765625 0.00324287283638068
1.359375 0.0032105862432905
1.37109375 0.0031792968224823
1.3828125 0.00314893427903849
1.39453125 0.00311942839081234
1.40625 0.00309070902339661
1.41796875 0.00306270614397055
1.4296875 0.00303534983402526
1.44140625 0.00300857030096746
1.453125 0.00298233771469496
1.46484375 0.00295677651926925
1.4765625 0.00293187169537969
1.48828125 0.00290758741946357
1.5 0.00288388804282407
1.51171875 0.00286073809010857
1.5234375 0.00283810225775605
1.53515625 0.00281594541241346
1.546875 0.00279423258932135
1.55859375 0.00277292899066851
1.5703125 0.0027519999839157
1.58203125 0.00273142861930907
1.59375 0.0027112259915846
1.60546875 0.00269138845154549
1.6171875 0.00267191205228362
1.62890625 0.00265279281090759
1.640625 0.00263402671074255
1.65234375 0.00261560970352979
1.6640625 0.00259753771162627
1.67578125 0.00257978696162912
1.6875 0.00256230920251219
1.69921875 0.00254510808165323
1.7109375 0.00252818958176233
1.72265625 0.00251155953662968
1.734375 0.00249522363544937
1.74609375 0.00247918742719585
1.7578125 0.00246345632505316
1.76953125 0.00244803561089695
1.78125 0.00243290547518581
1.79296875 0.00241803787590388
1.8046875 0.00240343985961236
1.81640625 0.00238911852233828
1.828125 0.00237508079396541
1.83984375 0.00236133344468515
1.8515625 0.0023478830914429
1.86328125 0.00233473620437999
1.875 0.00232189911327125
1.88671875 0.00230937801395806
1.8984375 0.00229715637261383
1.91015625 0.00228520880013661
1.921875 0.00227353838353497
1.93359375 0.00226214819507165
1.9453125 0.00225104116589351
1.95703125 0.00224022009287091
1.96875 0.00222968764544205
1.98046875 0.00221944637246196
1.9921875 0.0022094987090564
2.00390625 0.0021998474779576
2.015625 0.00219048605987961
2.02734375 0.00218140127148814
2.0390625 0.00217257984226864
2.05078125 0.00216400843584622
2.0625 0.0021556736546254
2.07421875 0.00214756204436043
2.0859375 0.00213966009865637
2.09765625 0.00213195426340078
2.109375 0.00212443542194005
2.12109375 0.00211712091057165
2.1328125 0.00211001524848541
2.14453125 0.00210311954135374
2.15625 0.00209643487008134
2.16796875 0.0020899622933056
2.1796875 0.00208370284991734
2.19140625 0.00207765756160149
2.203125 0.00207182743539814
2.21484375 0.0020662134662837
2.2265625 0.00206081487052096
2.23828125 0.0020556135797159
2.25 0.00205058191850796
2.26171875 0.00204569214386478
2.2734375 0.00204091653995527
2.28515625 0.00203622741880592
2.296875 0.00203159712097239
2.30859375 0.00202699801622632
2.3203125 0.00202240638225504
2.33203125 0.00201786639010598
2.34375 0.00201340048368518
2.35546875 0.00200901139294306
2.3671875 0.00200470188359501
2.37890625 0.00200047475700178
2.390625 0.00199633285006418
2.40234375 0.0019922790351317
2.4140625 0.00198831621992526
2.42578125 0.00198444562716595
2.4375 0.00198064399199288
2.44921875 0.0019768860738157
2.4609375 0.00197315004378126
2.47265625 0.00196941413464211
2.484375 0.00196565664025324
2.49609375 0.00196185591508698
2.5078125 0.00195799037376645
2.51953125 0.00195403849061737
2.53125 0.00194997879923821
2.54296875 0.00194578989208879
2.5546875 0.00194147345631997
2.56640625 0.00193706197880636
2.578125 0.00193257036516928
2.58984375 0.00192801339818248
2.6015625 0.00192340589125141
2.61328125 0.00191876268742967
2.625 0.00191409865843371
2.63671875 0.00190942870365522
2.6484375 0.00190476774917175
2.66015625 0.00190013054027171
2.671875 0.00189547660344055
2.68359375 0.00189075403835255
2.6953125 0.00188594363342396
2.70703125 0.00188102625625719
2.71875 0.00187598285158796
2.73046875 0.0018707944393333
2.7421875 0.00186544211274036
2.75390625 0.00185990703663621
2.765625 0.0018541704457783
2.77734375 0.00184821364330608
2.7890625 0.00184204052510825
2.80078125 0.00183572391394149
2.8125 0.00182928412252798
2.82421875 0.00182273588331871
2.8359375 0.00181609392988143
2.84765625 0.00180937299641656
2.859375 0.00180258781725016
2.87109375 0.00179575312630378
2.8828125 0.0017888733346432
2.89453125 0.00178186556232555
2.90625 0.00177471697305048
2.91796875 0.00176743805546467
2.9296875 0.00176003934656773
2.94140625 0.00175253142985966
2.953125 0.00174492493350938
2.96484375 0.00173723052854409
2.9765625 0.00172945892705972
2.98828125 0.00172162147040918
3 0.00171372783848096
3.01171875 0.00170576804650378
3.0234375 0.00169772873435477
3.03515625 0.00168959653336321
3.046875 0.001681358066643
3.05859375 0.00167299994944769
3.0703125 0.00166450878954787
3.08203125 0.00165587118763118
3.09375 0.00164707373772463
3.10546875 0.00163811271967366
3.1171875 0.00162902151168989
3.12890625 0.00161983817451542
3.140625 0.00161060061426775
3.15234375 0.00160134675227452
3.1640625 0.00159211452355382
3.17578125 0.00158294187531672
3.1875 0.00157386676549216
3.19921875 0.00156491734936756
3.2109375 0.00155602425467658
3.22265625 0.00154714171997389
3.234375 0.00153823957962392
3.24609375 0.00152928766317145
3.2578125 0.00152025579581672
3.26953125 0.00151111379889619
3.28125 0.00150183149036922
3.29296875 0.00149237868531034
3.3046875 0.00148273435242708
3.31640625 0.00147295359201145
3.328125 0.00146309295555031
3.33984375 0.00145320320624704
3.3515625 0.00144333509741191
3.36328125 0.00143353937161303
3.375 0.00142386675985139
3.38671875 0.0014143679807598
3.3984375 0.00140509373982599
3.41015625 0.00139609472863951
3.421875 0.00138738777449551
3.43359375 0.00137883545961074
3.4453125 0.00137036932478972
3.45703125 0.00136193407357709
3.46875 0.00135347441462054
3.48046875 0.00134493506221271
3.4921875 0.00133626073680786
3.50390625 0.00132739616551334
3.515625 0.0013182860825557
3.52734375 0.00130897374372928
3.5390625 0.00129961251999687
3.55078125 0.00129026291418055
3.5625 0.00128098458469836
3.57421875 0.00127183716699106
3.5859375 0.001262880273171
3.59765625 0.00125417349168046
3.609375 0.00124577638695981
3.62109375 0.00123774849912507
3.6328125 0.00123011010108726
3.64453125 0.00122270547856836
3.65625 0.00121545940855799
3.66796875 0.0012083116277519
3.6796875 0.00120120188624788
3.69140625 0.00119406994780361
3.703125 0.00118685559003988
3.71484375 0.00117949860458931
3.7265625 0.00117193879719041
3.73828125 0.0011641230008673
3.75 0.00115623501772182
3.76171875 0.00114841652021069
3.7734375 0.00114071805307967
3.78515625 0.00113319013746591
3.796875 0.00112588327086704
3.80859375 0.00111884792710073
3.8203125 0.00111213455625472
3.83203125 0.00110579143589049
3.84375 0.00109969874291134
3.85546875 0.00109374514832798
3.8671875 0.00108790434729747
3.87890625 0.00108215004039341
3.890625 0.00107645593366448
3.90234375 0.0010707957386716
3.9140625 0.00106514317250339
3.92578125 0.0010594719577703
3.9375 0.00105376536542023
3.94921875 0.00104811656464274
3.9609375 0.00104256885807596
3.97265625 0.00103713896033679
3.984375 0.0010318435743398
3.99609375 0.00102669939134718
4.0078125 0.0010217230910173
4.01953125 0.00101693134145184
4.03125 0.00101234079924141
4.04296875 0.0010079639061934
4.0546875 0.00100373164896964
4.06640625 0.000999610609517136
4.078125 0.000995595878022635
4.08984375 0.000991682544065502
4.1015625 0.000987865696686696
4.11328125 0.000984140424453816
4.125 0.000980501815522375
4.13671875 0.000976953161680172
4.1484375 0.000973526433640118
4.16015625 0.000970222813233196
4.171875 0.000967039279429491
4.18359375 0.000963972808072816
4.1953125 0.000961020371880384
4.20703125 0.000958178940443849
4.21875 0.000955445480231739
4.23046875 0.000952816722677985
4.2421875 0.000950284075044003
4.25390625 0.000947848996152367
4.265625 0.000945517728989285
4.27734375 0.000943296512785318
4.2890625 0.000941191583125996
4.30078125 0.000939209172061952
4.3125 0.000937355508218525
4.32421875 0.000935636816904936
4.3359375 0.000934059320222985
4.34765625 0.00093262923717525
4.359375 0.000931347175614533
4.37109375 0.00093019905904585
4.3828125 0.000929169978927819
4.39453125 0.000928245037407586
4.40625 0.000927409337525769
4.41796875 0.000926647983111338
4.4296875 0.000925946078677821
4.44140625 0.000925288729320869
4.453125 0.000924661042268728
4.46484375 0.000924066698369778
4.4765625 0.000923531016126668
4.48828125 0.000923072414385147
4.5 0.000922709306686769
4.51171875 0.000922460101476982
4.5234375 0.000922343202309154
4.53515625 0.000922377008044583
4.546875 0.000922579913048376
4.55859375 0.000922970307381337
4.5703125 0.000923563436648193
4.58203125 0.000924330300188887
4.59375 0.000925235412936934
4.60546875 0.00092624851310198
4.6171875 0.000927339343042603
4.62890625 0.000928477649022704
4.640625 0.000929633180962578
4.65234375 0.000930775692184719
4.6640625 0.000931874939154374
4.67578125 0.000932900681214825
4.6875 0.000933859498742686
4.69921875 0.000934843013000629
4.7109375 0.000935886439174958
4.72265625 0.000937021509873256
4.734375 0.000938279952589889
4.74609375 0.000939693489990631
4.7578125 0.000941293840179802
4.76953125 0.000943112716950039
4.78125 0.00094517554303525
4.79296875 0.000947402275518529
4.8046875 0.000949736504511832
4.81640625 0.000952148499825676
4.828125 0.000954608533821235
4.83984375 0.000957086881182649
4.8515625 0.000959553818680399
4.86328125 0.000961979624925642
4.875 0.000964334580115546
4.88671875 0.000966591406608793
4.8984375 0.000968795901092496
4.91015625 0.000970999266881202
4.921875 0.000973232858941309
4.93359375 0.000975528030231534
4.9453125 0.000977916131962479
4.95703125 0.000980428513833283
4.96875 0.000983096524245415
4.98046875 0.000985951510493712
4.9921875 0.000989024818934452
5.00390625 0.000992339670719708
5.015625 0.000995829309761204
5.02734375 0.000999436948864523
5.0390625 0.00100311891707308
5.05078125 0.00100683154285322
5.0625 0.00101053115382201
5.07421875 0.00101417407644626
5.0859375 0.00101771663571262
5.09765625 0.00102111515476908
5.109375 0.00102432595453747
5.12109375 0.00102734263382761
5.1328125 0.00103032386018078
5.14453125 0.00103332680479166
5.15625 0.00103639071929696
5.16796875 0.00103955485958705
5.1796875 0.00104285848598057
5.19140625 0.00104634086335984
5.203125 0.00105004126126725
5.21484375 0.00105398742468495
5.2265625 0.00105806011816393
5.23828125 0.00106219570566855
5.25 0.00106636610509379
5.26171875 0.00107054322837501
5.2734375 0.00107469898138821
5.28515625 0.00107880526383825
5.296875 0.00108283396913532
5.30859375 0.00108675698425937
5.3203125 0.00109054948156438
5.33203125 0.0010942647923252
5.34375 0.00109795123595274
5.35546875 0.00110163584208972
5.3671875 0.00110534565069495
5.37890625 0.00110910771208453
5.390625 0.00111294908695433
5.40234375 0.00111689684638381
5.4140625 0.00112097807182095
5.42578125 0.00112521985504871
5.4375 0.00112964635718511
5.44921875 0.00113416953254198
5.4609375 0.00113871968353895
5.47265625 0.00114327255888864
5.484375 0.00114780389365913
5.49609375 0.00115228940931126
5.5078125 0.00115670481373044
5.51953125 0.00116102580125297
5.53125 0.00116523001711637
5.54296875 0.00116937915877659
5.5546875 0.00117352180421893
5.56640625 0.00117767069059174
5.578125 0.00118183856716961
5.58984375 0.0011860381952644
5.6015625 0.00119028234813575
5.61328125 0.0011945838109013
5.625 0.00119895538044642
5.63671875 0.00120340947843577
5.6484375 0.00120791886032927
5.66015625 0.0012124522973466
5.671875 0.00121699808192012
5.68359375 0.00122154449164005
5.6953125 0.00122607978939308
5.70703125 0.0012305922235047
5.71875 0.00123507002788529
5.73046875 0.00123950142217998
5.7421875 0.0012438746119222
5.75390625 0.00124818926288786
5.765625 0.00125249400133118
5.77734375 0.00125680180483275
5.7890625 0.00126111969069573
5.80078125 0.00126545468989171
5.8125 0.00126981384691947
5.82421875 0.00127420421966891
5.8359375 0.00127863287929022
5.84765625 0.00128309044430542
5.859375 0.00128755067688502
5.87109375 0.00129200992540179
5.8828125 0.00129646491240676
5.89453125 0.00130091235191256
5.90625 0.00130534894949581
5.91796875 0.00130977140240019
5.9296875 0.0013141763996404
5.94140625 0.0013185610070551
5.953125 0.00132293731804893
5.96484375 0.00132731256668972
5.9765625 0.00133168693426883
5.98828125 0.00133606060441233
6 0.00134043376305404
};
\addplot [semithick, color6]
table {%
0 -0.0010455602035091
0.01171875 -0.000747946081774755
0.0234375 -0.000462242391508789
0.03515625 -0.000188148902934783
0.046875 7.46642395849395e-05
0.05859375 0.000326337834546468
0.0703125 0.000567255393280856
0.08203125 0.000797883875546769
0.09375 0.00101870175367035
0.10546875 0.00123016032499434
0.1171875 0.00143261286460022
0.12890625 0.00162641272207683
0.140625 0.00181191900442359
0.15234375 0.00198951577179013
0.1640625 0.00215976371854081
0.17578125 0.00232299114211392
0.1875 0.00247945603558807
0.19921875 0.00262941670809162
0.2109375 0.00277325141720613
0.22265625 0.00291141390532301
0.234375 0.0030440973511282
0.24609375 0.00317148795179677
0.2578125 0.00329377146994684
0.26953125 0.00341131046552676
0.28125 0.00352442557474751
0.29296875 0.00363324287255768
0.3046875 0.0037378892116424
0.31640625 0.00383849223354637
0.328125 0.00393518036042315
0.33984375 0.00402813768854546
0.3515625 0.00411778485588119
0.36328125 0.00420421339902036
0.375 0.00428745694812644
0.38671875 0.00436754928267735
0.3984375 0.00444452423683286
0.41015625 0.00451841561545267
0.421875 0.00458927124867156
0.43359375 0.00465748980363462
0.4453125 0.00472315781990932
0.45703125 0.00478616348116746
0.46875 0.00484639474645548
0.48046875 0.00490373950365774
0.4921875 0.00495808572831927
0.50390625 0.00500932164782832
0.515625 0.00505739114264419
0.52734375 0.00510257841622455
0.5390625 0.00514487807190658
0.55078125 0.00518421469583745
0.5625 0.00522051493434987
0.57421875 0.00525370760976676
0.5859375 0.00528372381248495
0.59765625 0.00531049696933807
0.609375 0.00533396394850895
0.62109375 0.0053541420246353
0.6328125 0.00537113649234241
0.64453125 0.00538505058376814
0.65625 0.00539598845350819
0.66796875 0.00540405499016036
0.6796875 0.00540935563192317
0.69140625 0.00541199618624852
0.703125 0.00541208265354875
0.71484375 0.00540967467010593
0.7265625 0.00540469848297678
0.73828125 0.00539723852872613
0.75 0.00538739507116054
0.76171875 0.00537526656576041
0.7734375 0.00536094961898475
0.78515625 0.00534453896220356
0.796875 0.00532612744025784
0.80859375 0.00530580601464721
0.8203125 0.0052835497175221
0.83203125 0.00525921056343201
0.84375 0.00523285718198475
0.85546875 0.00520456391649411
0.8671875 0.00517440453051664
0.87890625 0.00514245230695975
0.890625 0.00510878014108823
0.90234375 0.00507346062742905
0.9140625 0.00503656614057475
0.92578125 0.00499814335847026
0.9375 0.004957840096909
0.94921875 0.0049156676933877
0.9609375 0.00487181672631916
0.97265625 0.00482647839109558
0.984375 0.00477984444225684
0.99609375 0.00473210713290322
1.0078125 0.00468345915135244
1.01953125 0.00463409355504111
1.03125 0.00458420370167055
1.04296875 0.00453398317759699
1.0546875 0.00448344540711715
1.06640625 0.00443234442839317
1.078125 0.00438081532660447
1.08984375 0.00432900950080446
1.1015625 0.00427707810667168
1.11328125 0.00422517199473174
1.125 0.00417344138807465
1.13671875 0.00412201215093886
1.1484375 0.00407096704448019
1.16015625 0.00402038374040316
1.171875 0.00397033913793137
1.18359375 0.00392090934333093
1.1953125 0.00387216965251169
1.20703125 0.00382419453670628
1.21875 0.00377720468782034
1.23046875 0.00373136781970832
1.2421875 0.00368665034563514
1.25390625 0.00364301798089681
1.265625 0.00360043589790836
1.27734375 0.00355886875329622
1.2890625 0.00351828071449966
1.30078125 0.00347863548588141
1.3125 0.00343989633434737
1.32421875 0.00340202611447547
1.3359375 0.00336516480765201
1.34765625 0.00332947713800619
1.359375 0.00329489216221968
1.37109375 0.00326133823304914
1.3828125 0.00322874376691416
1.39453125 0.00319703726020157
1.40625 0.00316614730444315
1.41796875 0.00313600260036661
1.4296875 0.00310653197082004
1.44140625 0.00307766437256968
1.453125 0.00304937153491348
1.46484375 0.0030217886301017
1.4765625 0.00299489927868354
1.48828125 0.00296866470087269
1.5 0.00294304629517378
1.51171875 0.00291800563696659
1.5234375 0.00289350447706873
1.53515625 0.00286950474027674
1.546875 0.00284596852388567
1.55859375 0.00282285809618708
1.5703125 0.00280013589494544
1.58203125 0.0027777878040143
1.59375 0.00275583278481491
1.60546875 0.00273426732273025
1.6171875 0.0027130875022971
1.62890625 0.00269228937183034
1.640625 0.00267186894586023
1.65234375 0.00265182220756955
1.6640625 0.00263214511123057
1.67578125 0.00261281207398941
1.6875 0.00259376998931336
1.69921875 0.00257502179728319
1.7109375 0.00255657298971746
1.72265625 0.00253842890961691
1.734375 0.00252059475561212
1.74609375 0.00250307558646151
1.7578125 0.00248587632559955
1.76953125 0.00246900176573532
1.78125 0.00245242822774931
1.79296875 0.00243612387638175
1.8046875 0.00242009748618046
1.81640625 0.00240435791530794
1.828125 0.00238891385753019
1.83984375 0.00237377384869306
1.8515625 0.00235894627320146
1.86328125 0.00234443937050143
1.875 0.00233026124156527
1.88671875 0.00231641985537945
1.8984375 0.00230289061115363
1.91015625 0.0022896368174049
1.921875 0.00227666306870345
1.93359375 0.00226397400421992
1.9453125 0.00225157412243939
1.95703125 0.00223946778788386
1.96875 0.00222765923785612
1.98046875 0.00221615258920491
1.9921875 0.00220495184511142
2.00390625 0.00219405342675946
2.015625 0.00218344248266053
2.02734375 0.00217310851466824
2.0390625 0.00216304099037817
2.05078125 0.0021532293141424
2.0625 0.00214366283157113
2.07421875 0.00213433083397975
2.0859375 0.00212522256278153
2.09765625 0.00211632721382589
2.109375 0.00210763597304116
2.12109375 0.00209915414789007
2.1328125 0.00209088446467717
2.14453125 0.0020828283071057
2.15625 0.00207498703384981
2.16796875 0.00206736198086557
2.1796875 0.00205995446373104
2.19140625 0.00205276578001504
2.203125 0.00204579721167504
2.21484375 0.00203905002748378
2.2265625 0.00203252271587305
2.23828125 0.0020261952302641
2.25 0.00202004192486132
2.26171875 0.00201403736557751
2.2734375 0.00200815614916431
2.28515625 0.00200237290372443
2.296875 0.00199666228924138
2.30859375 0.0019909989981267
2.3203125 0.00198536136836556
2.33203125 0.0019797903698484
2.34375 0.00197430532031107
2.35546875 0.00196890698969531
2.3671875 0.00196359618199082
2.37890625 0.00195837373503276
2.390625 0.00195324052031862
2.40234375 0.0019481974428441
2.4140625 0.00194324544095809
2.42578125 0.00193838403472559
2.4375 0.00193359245126674
2.44921875 0.00192884898365377
2.4609375 0.00192413489327887
2.47265625 0.0019194315060152
2.484375 0.0019147202116264
2.49609375 0.00190998246319202
2.5078125 0.00190519977654902
2.51953125 0.0019003537297493
2.53125 0.00189542596253312
2.54296875 0.00189039817581862
2.5546875 0.00188527602292131
2.56640625 0.00188008976346291
2.578125 0.00187484676866829
2.58984375 0.00186955426199396
2.6015625 0.00186421949273231
2.61328125 0.0018588497350698
2.625 0.00185345228716384
2.63671875 0.001848034470238
2.6484375 0.00184260362769598
2.66015625 0.00183716695299215
2.671875 0.00183168815701802
2.68359375 0.00182612957194441
2.6953125 0.00182048242042157
2.70703125 0.00181473801228168
2.71875 0.0018088877423269
2.73046875 0.00180292308818988
2.7421875 0.00179683560826698
2.75390625 0.00179061693972402
2.765625 0.00178425879657457
2.77734375 0.00177775296783096
2.7890625 0.00177110570802628
2.80078125 0.00176435974282841
2.8125 0.0017575155435114
2.82421875 0.00175056968017835
2.8359375 0.00174351871734663
2.84765625 0.00173635921370272
2.859375 0.00172908772189866
2.87109375 0.00172170078839006
2.8828125 0.0017141905526909
2.89453125 0.00170652130758745
2.90625 0.00169870487578351
2.91796875 0.00169076479226372
2.9296875 0.00168272464553117
2.94140625 0.00167460807555692
2.953125 0.00166643877173594
2.96484375 0.00165824047084931
2.9765625 0.00165003695503298
2.98828125 0.00164184998178805
3 0.00163366396578565
3.01171875 0.00162544580050775
3.0234375 0.00161716488214089
3.03515625 0.00160879059488246
3.046875 0.00160029231150653
3.05859375 0.00159163939397495
3.0703125 0.00158280119409357
3.08203125 0.00157374705421388
3.09375 0.00156444630797976
3.10546875 0.00155490657201328
3.1171875 0.001545216366909
3.12890625 0.00153543076841345
3.140625 0.00152560359798312
3.15234375 0.00151578869450693
3.1640625 0.00150603991258661
3.17578125 0.00149641112084026
3.1875 0.00148695620022922
3.19921875 0.00147771304978453
3.2109375 0.0014685650355302
3.22265625 0.00145944209934604
3.234375 0.00145030036354609
3.24609375 0.0014410959457308
3.2578125 0.00143178495942531
3.26953125 0.00142232351472621
3.28125 0.00141266771895716
3.29296875 0.00140277367733286
3.3046875 0.00139261246398131
3.31640625 0.00138227062185907
3.328125 0.00137182305509869
3.33984375 0.00136133420840596
3.3515625 0.00135086851629233
3.36328125 0.00134049040209073
3.375 0.00133026427699964
3.38671875 0.00132025453915508
3.3984375 0.00131052557273069
3.41015625 0.00130114174706575
3.421875 0.00129212198973938
3.43359375 0.00128328140166831
3.4453125 0.00127453174988946
3.45703125 0.00126580267482123
3.46875 0.00125702382454259
3.48046875 0.00124812485544866
3.4921875 0.00123903543287475
3.50390625 0.00122968523168921
3.515625 0.00122000393685482
3.52734375 0.0012100483504897
3.5390625 0.00120001383242376
3.55078125 0.00118997365996611
3.5625 0.00118000001772191
3.57421875 0.00117016506538766
3.5859375 0.00116054093732151
3.59765625 0.00115119974212473
3.609375 0.00114221356223453
3.62109375 0.00113365445352785
3.6328125 0.00112554560793873
3.64453125 0.00111769311924717
3.65625 0.00111000572960743
3.66796875 0.00110241092187044
3.6796875 0.0010948361954468
3.69140625 0.00108720906660716
3.703125 0.0010794570687173
3.71484375 0.00107150775240794
3.7265625 0.00106328868567933
3.73828125 0.0010547358985334
3.75 0.00104607057624137
3.76171875 0.00103746268808818
3.7734375 0.00102897240000654
3.78515625 0.00102065985254179
3.796875 0.00101258516078387
3.80859375 0.00100480841428839
3.8203125 0.000997389676986971
3.83203125 0.000990386429587118
3.84375 0.000983656035445245
3.85546875 0.000977065843005581
3.8671875 0.000970584375409065
3.87890625 0.000964180162228201
3.890625 0.000957821739532321
3.90234375 0.000951477649927523
3.9140625 0.000945116442571138
3.92578125 0.000938706673160877
3.9375 0.00093222808434835
3.94921875 0.000925789936735677
3.9609375 0.000919444598618426
3.97265625 0.000913213455967443
3.984375 0.000907117883026558
3.99609375 0.000901179242341411
4.0078125 0.00089541888478649
4.01953125 0.000889858149590162
4.03125 0.000884518364357853
4.04296875 0.000879415740267553
4.0546875 0.000874466799442848
4.06640625 0.000869629467554233
4.078125 0.000864896040502213
4.08984375 0.000860258813003824
4.1015625 0.000855710078671864
4.11328125 0.00085124213008862
4.125 0.000846847258874298
4.13671875 0.000842528618594222
4.1484375 0.00083832911482581
4.16015625 0.000834253251210112
4.171875 0.000830300092706576
4.18359375 0.00082646870175523
4.1953125 0.000822758138259709
4.20703125 0.000819167459571679
4.21875 0.000815695720476662
4.23046875 0.000812341663673953
4.2421875 0.000809095227157883
4.25390625 0.000805955119336085
4.265625 0.000802925672127794
4.27734375 0.000800011212465739
4.2890625 0.000797216062423391
4.30078125 0.000794544539340889
4.3125 0.000792000955949638
4.32421875 0.000789589620495646
4.3359375 0.000787314836861571
4.34765625 0.000785180904687448
4.359375 0.000783189670351503
4.37109375 0.00078133261305231
4.3828125 0.000779598513253875
4.39453125 0.000777976154556832
4.40625 0.000776454322951724
4.41796875 0.000775021806688111
4.4296875 0.00077366739614435
4.44140625 0.000772379883698062
4.453125 0.000771148064798165
4.46484375 0.000769974375227296
4.4765625 0.000768877506516392
4.48828125 0.000767871257754401
4.5 0.000766969420354702
4.51171875 0.000766185778293964
4.5234375 0.000765534108344688
4.53515625 0.000765028180301443
4.546875 0.000764681757200703
4.55859375 0.000764508595534433
4.5703125 0.000764519979156153
4.58203125 0.000764693008117188
4.59375 0.000765000797238708
4.60546875 0.000765420681622303
4.6171875 0.000765930003337847
4.62890625 0.000766506111147335
4.640625 0.000767126360221386
4.65234375 0.000767768111848475
4.6640625 0.000768408733136895
4.67578125 0.000769025596709423
4.6875 0.000769624286062164
4.69921875 0.000770274197859222
4.7109375 0.000771000257576507
4.72265625 0.000771824690548545
4.734375 0.000772769713534253
4.74609375 0.000773857535030939
4.7578125 0.000775110355567207
4.76953125 0.000776550367974913
4.78125 0.000778195062690994
4.79296875 0.000779984146361888
4.8046875 0.000781877152488208
4.81640625 0.000783853814843909
4.828125 0.00078589387243895
4.83984375 0.00078797706927307
4.8515625 0.000790083154079931
4.86328125 0.000792191880061516
4.875 0.00079428300461282
4.88671875 0.000796338117727759
4.8984375 0.000798391837673558
4.91015625 0.000800478443169289
4.921875 0.000802616678578534
4.93359375 0.000804825282843409
4.9453125 0.000807122989760717
4.95703125 0.000809528528234217
4.96875 0.000812060622503081
4.98046875 0.000814737992346646
4.9921875 0.000817579353265216
5.00390625 0.000820597541886702
5.015625 0.000823743940876396
5.02734375 0.000826983861057164
5.0390625 0.000830292749477068
5.05078125 0.000833646056857995
5.0625 0.00083701923731511
5.07421875 0.000840387748049723
5.0859375 0.000843727049015512
5.09765625 0.000847012602558291
5.109375 0.000850219873029028
5.12109375 0.000853346640071515
5.1328125 0.000856486425123238
5.14453125 0.000859667878130281
5.15625 0.000862908697607186
5.16796875 0.000866226581974815
5.1796875 0.000869639229737065
5.19140625 0.000873164339624362
5.203125 0.000876819610703918
5.21484375 0.000880616548802102
5.2265625 0.000884490074199638
5.23828125 0.000888409884732667
5.25 0.000892365333103236
5.26171875 0.00089634576892363
5.2734375 0.000900340538629316
5.28515625 0.000904338985385616
5.296875 0.000908330448988292
5.30859375 0.000912304265757946
5.3203125 0.000916251431115167
5.33203125 0.000920199361773867
5.34375 0.000924165525293361
5.35546875 0.000928155590294147
5.3671875 0.000932175232561547
5.37890625 0.000936230135059738
5.390625 0.000940325987939568
5.40234375 0.000944468488540313
5.4140625 0.000948663341385205
5.42578125 0.000952916258170937
5.4375 0.000957232033704877
5.44921875 0.000961582011804956
5.4609375 0.000965948261196506
5.47265625 0.00097032794530211
5.484375 0.000974718216377499
5.49609375 0.000979116215587908
5.5078125 0.000983519073093369
5.51953125 0.00098792390814292
5.53125 0.000992328203295209
5.54296875 0.000996744009992356
5.5546875 0.00100117684792293
5.56640625 0.00100562473199498
5.578125 0.00101008568790126
5.58984375 0.0010145577520063
5.6015625 0.00101903897124278
5.61328125 0.00102352740301745
5.625 0.00102802111512652
5.63671875 0.0010325181612376
5.6484375 0.00103701536499493
5.66015625 0.00104151334391158
5.671875 0.00104601473352823
5.68359375 0.00105052215530008
5.6953125 0.00105503821676095
5.70703125 0.00105956551170106
5.71875 0.00106410662035836
5.73046875 0.00106866410962347
5.7421875 0.00107324053325816
5.75390625 0.00107783598547012
5.765625 0.00108243919070984
5.77734375 0.00108704523330885
5.7890625 0.00109165041580727
5.80078125 0.00109625105419239
5.8125 0.00110084347774371
5.82421875 0.00110542402889122
5.8359375 0.00110998906308686
5.84765625 0.00111454074345331
5.859375 0.00111908812629333
5.87109375 0.00112363299900365
5.8828125 0.00112817701049405
5.89453125 0.00113272180087752
5.90625 0.00113726900159008
5.91796875 0.00114182023551281
5.9296875 0.00114637711709624
5.94140625 0.00115094100845814
5.953125 0.00115550370784873
5.96484375 0.00116006001986264
5.9765625 0.0011646092116712
5.98828125 0.0011691505529549
6 0.00117368331587291
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.0022557408625826
0.01171875 -0.00194371704804638
0.0234375 -0.00164483354251293
0.03515625 -0.00135864449849951
0.046875 -0.00108467284252217
0.05859375 -0.000822549587988785
0.0703125 -0.000571803988445177
0.08203125 -0.000331917318562351
0.09375 -0.000102357900400883
0.10546875 0.000117443988085172
0.1171875 0.000327961380705784
0.12890625 0.00052956195926868
0.140625 0.000722619102961607
0.15234375 0.000907540167501838
0.1640625 0.00108499002490553
0.17578125 0.00125532177747916
0.1875 0.00141879073487598
0.19921875 0.00157565252628225
0.2109375 0.00172631453848007
0.22265625 0.00187128535732113
0.234375 0.00201074844447837
0.24609375 0.00214487847573069
0.2578125 0.00227384958262296
0.26953125 0.0023980552360019
0.28125 0.00251784363923601
0.29296875 0.00263332480213622
0.3046875 0.00274460949291402
0.31640625 0.00285180927347435
0.328125 0.00295503651143577
0.33984375 0.00305446957071716
0.3515625 0.00315057669091534
0.36328125 0.00324344945099897
0.375 0.00333311153209661
0.38671875 0.00341958663430421
0.3984375 0.00350289836450783
0.41015625 0.00358307013597104
0.421875 0.00366014032250304
0.43359375 0.00373452901114838
0.4453125 0.00380632821536241
0.45703125 0.0038754171157495
0.46875 0.00394167442433683
0.48046875 0.00400497854404772
0.4921875 0.00406520773629705
0.50390625 0.00412224029670899
0.515625 0.00417601058611174
0.52734375 0.0042267988168548
0.5390625 0.00427459553088848
0.55078125 0.00431932081018383
0.5625 0.0043608969231192
0.57421875 0.00439924845716272
0.5859375 0.00443430242503676
0.59765625 0.00446598834436447
0.609375 0.00449423906732136
0.62109375 0.00451905865932971
0.6328125 0.00454054872028702
0.64453125 0.0045588153773877
0.65625 0.00457396589411317
0.66796875 0.00458610846509728
0.6796875 0.00459535201562186
0.69140625 0.00460180600574225
0.703125 0.00460558023904304
0.71484375 0.00460673471096039
0.7265625 0.00460518397851613
0.73828125 0.00460101080947287
0.75 0.00459431506560565
0.76171875 0.00458519481444394
0.7734375 0.0045737462888043
0.78515625 0.00456006386186958
0.796875 0.00454424003781506
0.80859375 0.00452636545798117
0.8203125 0.00450641306550397
0.83203125 0.0044842284379709
0.84375 0.00445987518627853
0.85546875 0.00443342274943734
0.8671875 0.00440494003633008
0.87890625 0.00437449553157655
0.890625 0.00434215739416899
0.90234375 0.004307993548878
0.9140625 0.00427207177042906
0.92578125 0.00423443419259715
0.9375 0.00419472613507532
0.94921875 0.00415296197359698
0.9609375 0.00410933620695058
0.97265625 0.00406404400854009
0.984375 0.00401728116466582
0.99609375 0.00396924401037085
1.0078125 0.0039201293628529
1.01953125 0.00387013445244194
1.03125 0.00381945685114308
1.04296875 0.00376829439874533
1.0546875 0.00371665889908203
1.06640625 0.00366429679288789
1.078125 0.00361135034540037
1.08984375 0.0035579787367725
1.1015625 0.00350434092056178
1.11328125 0.00345059556241499
1.125 0.00339690016848839
1.13671875 0.00334337658843493
1.1484375 0.00329010937430553
1.16015625 0.00323718239705651
1.171875 0.00318467877234794
1.18359375 0.00313268084121134
1.1953125 0.00308127015373284
1.20703125 0.00303052745575179
1.21875 0.00298067663484031
1.23046875 0.00293188705722457
1.2421875 0.00288412960109661
1.25390625 0.00283737447522369
1.265625 0.00279159137222718
1.27734375 0.00274674949596744
1.2890625 0.00270281758835618
1.30078125 0.00265976395559648
1.3125 0.00261755649385032
1.32421875 0.00257616271433372
1.3359375 0.00253572795519797
1.34765625 0.00249642001866501
1.359375 0.00245816874645013
1.37109375 0.00242090329547474
1.3828125 0.0023845529102369
1.39453125 0.00234904693878314
1.40625 0.00231431484759735
1.41796875 0.00228028623540658
1.4296875 0.00224689084590392
1.44140625 0.00221405857938842
1.453125 0.00218176415973667
1.46484375 0.00215015276536313
1.4765625 0.00211920976926815
1.48828125 0.00208889703058764
1.5 0.00205917660506373
1.51171875 0.00203001074375928
1.5234375 0.00200136189175504
1.53515625 0.00197319268682925
1.546875 0.00194546595812002
1.55859375 0.00191814472477016
1.5703125 0.00189119219455471
1.58203125 0.00186460298095459
1.59375 0.00183840634950414
1.60546875 0.00181259469712721
1.6171875 0.0017871598652663
1.62890625 0.00176209366854389
1.640625 0.00173738789722015
1.65234375 0.00171303431962675
1.6640625 0.0016890246845766
1.67578125 0.00166533810251305
1.6875 0.00164194214696461
1.69921875 0.00161884164656341
1.7109375 0.00159604297412504
1.72265625 0.00157355236221097
1.734375 0.00155137590716928
1.74609375 0.00152951957322303
1.7578125 0.00150798919660661
1.76953125 0.00148679048974972
1.78125 0.0014659049032448
1.79296875 0.00144530623589115
1.8046875 0.00142500241134638
1.81640625 0.00140500139663033
1.828125 0.00138531099269837
1.83984375 0.00136593884039177
1.8515625 0.00134689242639782
1.86328125 0.00132817908921945
1.875 0.00130980602515451
1.88671875 0.00129178029428472
1.8984375 0.00127408352773777
1.91015625 0.00125668959696795
1.921875 0.00123960556890815
1.93359375 0.00122283850664548
1.9453125 0.00120639532354183
1.95703125 0.00119028278947836
1.96875 0.00117450753715599
1.98046875 0.00115907606845173
1.9921875 0.00114399476083089
2.00390625 0.00112925972511628
2.015625 0.0011148541131408
2.02734375 0.00110076842656471
2.0390625 0.00108699313293712
2.05078125 0.00107351862102531
2.0625 0.00106033520497139
2.07421875 0.00104743312842171
2.0859375 0.00103480256862942
2.09765625 0.00102243364052977
2.109375 0.00101031730877641
2.12109375 0.000998454754911126
2.1328125 0.000986851930570475
2.14453125 0.000975514561700534
2.15625 0.000964448335127477
2.16796875 0.000953658900632727
2.1796875 0.000943151873085568
2.19140625 0.000932932834633141
2.203125 0.000923007336948008
2.21484375 0.000913380903533085
2.2265625 0.000904051053565713
2.23828125 0.000894983269974783
2.25 0.000886150537542653
2.26171875 0.000877527199722189
2.2734375 0.000869087611795124
2.28515625 0.000860806141307486
2.296875 0.000852657168538091
2.30859375 0.000844615087000034
2.3203125 0.000836657631398222
2.33203125 0.000828822336874837
2.34375 0.00082113164461526
2.35546875 0.00081359153678617
2.3671875 0.000806208019570943
2.37890625 0.000798987122920057
2.390625 0.000791934900321978
2.40234375 0.00078505742859438
2.4140625 0.000778360807695714
2.42578125 0.000771849124786615
2.4375 0.00076549680291467
2.44921875 0.000759274579800004
2.4609375 0.000753157064183094
2.47265625 0.000747118912627158
2.484375 0.000741134829122592
2.49609375 0.000735179564718007
2.5078125 0.000729227917177862
2.51953125 0.000723254730666691
2.53125 0.00071723489545992
2.54296875 0.000711143347681262
2.5546875 0.000704977919331259
2.56640625 0.000698773967198215
2.578125 0.000692553830260664
2.58984375 0.000686339736024836
2.6015625 0.000680153938950539
2.61328125 0.000674018719324807
2.625 0.00066795638211906
2.63671875 0.000661989255829643
2.6484375 0.000656139691301933
2.66015625 0.00065042987932143
2.671875 0.000644827552992264
2.68359375 0.000639269484930311
2.6953125 0.000633716590089298
2.70703125 0.000628129852828089
2.71875 0.000622470325161748
2.73046875 0.00061669912516978
2.7421875 0.000610777435561597
2.75390625 0.00060466650239918
2.765625 0.000598327633976918
2.77734375 0.000591722199858717
2.7890625 0.00058485223322764
2.80078125 0.000577850959383551
2.8125 0.000570764970881258
2.82421875 0.000563631111699639
2.8359375 0.000556486234149576
2.84765625 0.000549367197962428
2.859375 0.000542310869286259
2.87109375 0.000535354119589784
2.8828125 0.000528517003963933
2.89453125 0.000521661987656187
2.90625 0.000514736764166048
2.91796875 0.000507724162205916
2.9296875 0.000500607054844995
2.94140625 0.000493368358092985
2.953125 0.000485991029536638
2.96484375 0.000478458067029194
2.9765625 0.000470752507432772
2.98828125 0.000462863356579559
3 0.000454847873070307
3.01171875 0.000446735761758123
3.0234375 0.000438541154171306
3.03515625 0.000430278179301103
3.046875 0.000421960963593279
3.05859375 0.000413603630927451
3.0703125 0.00040522030258415
3.08203125 0.000396825097199647
3.09375 0.000388432130708559
3.10546875 0.000380019693686075
3.1171875 0.000371527812017498
3.12890625 0.000362957411873429
3.140625 0.000354310967904036
3.15234375 0.000345590970831387
3.1640625 0.000336799926333791
3.17578125 0.000327940353952232
3.1875 0.00031901478601875
3.19921875 0.000310028211564361
3.2109375 0.000301002150138438
3.22265625 0.000291938032229906
3.234375 0.000282832069858777
3.24609375 0.00027368047398731
3.2578125 0.000264479454738279
3.26953125 0.000255225221610998
3.28125 0.000245913983695227
3.29296875 0.000236541949882847
3.3046875 0.000227103474970991
3.31640625 0.000217591901828337
3.328125 0.000208022681245473
3.33984375 0.000198414028603528
3.3515625 0.000188784152662694
3.36328125 0.000179151254941573
3.375 0.000169533529113019
3.38671875 0.000159949160416335
3.3984375 0.0001504163250859
3.41015625 0.000140953189796155
3.421875 0.000131569212926963
3.43359375 0.000122229354925643
3.4453125 0.000112909973323006
3.45703125 0.000103590493545642
3.46875 9.42503474560839e-05
3.48046875 8.48689736682487e-05
3.4921875 7.54258178451422e-05
3.50390625 6.59003329789717e-05
3.515625 5.62719796534944e-05
3.52734375 4.65531411525916e-05
3.5390625 3.67995488817524e-05
3.55078125 2.70401164651703e-05
3.5625 1.73034795097347e-05
3.57421875 7.6182551305121e-06
3.5859375 -1.98695830311336e-06
3.59765625 -1.14835814136687e-05
3.609375 -2.08430540539993e-05
3.62109375 -3.00368355380845e-05
3.6328125 -3.9052837835336e-05
3.64453125 -4.79555913397782e-05
3.65625 -5.67796932499038e-05
3.66796875 -6.55536579290056e-05
3.6796875 -7.43059872605049e-05
3.69140625 -8.30651705071331e-05
3.703125 -9.18596842034153e-05
3.71484375 -0.000100717992081392
3.7265625 -0.000109668545029655
3.73828125 -0.000118736447105444
3.75 -0.000127833313772985
3.76171875 -0.000136888559909137
3.7734375 -0.000145874571337681
3.78515625 -0.000154763753417943
3.796875 -0.000163528531064004
3.80859375 -0.000172141348767418
3.8203125 -0.000180574670623363
3.83203125 -0.000188802083426377
3.84375 -0.000196883702828831
3.85546875 -0.000204875988721457
3.8671875 -0.000212791885612167
3.87890625 -0.000220644333415848
3.890625 -0.000228446267425973
3.90234375 -0.000236210618298598
3.9140625 -0.000243950312048928
3.92578125 -0.000251678270060253
3.9375 -0.0002594022336928
3.94921875 -0.00026707058539179
3.9609375 -0.000274659244283247
3.97265625 -0.000282158605530998
3.984375 -0.000289559073788894
3.99609375 -0.000296851063177478
4.0078125 -0.00030402499725992
4.01953125 -0.000311071309017338
4.03125 -0.000317980440823436
4.04296875 -0.000324745117061253
4.0546875 -0.000331401710478906
4.06640625 -0.000337966406337443
4.078125 -0.000344439847070687
4.08984375 -0.000350822676513023
4.1015625 -0.000357115539834603
4.11328125 -0.000363319083478275
4.125 -0.000369433955097976
4.13671875 -0.000375456718039931
4.1484375 -0.00038137081082305
4.16015625 -0.000387176541833761
4.171875 -0.000392876394386786
4.18359375 -0.000398472854314316
4.1953125 -0.000403968409981259
4.20703125 -0.000409365552299138
4.21875 -0.00041466677473864
4.23046875 -0.000419874682606719
4.2421875 -0.000424993336046705
4.25390625 -0.000430019180595554
4.265625 -0.000434945938170374
4.27734375 -0.000439767335099636
4.2890625 -0.000444477102014364
4.30078125 -0.00044906897373977
4.3125 -0.000453536689187219
4.32421875 -0.000457873991246559
4.3359375 -0.000462074626678813
4.34765625 -0.000466132346009239
4.359375 -0.000470046105443246
4.37109375 -0.000473828107428272
4.3828125 -0.000477491104118461
4.39453125 -0.000481047837002259
4.40625 -0.000484511046342918
4.41796875 -0.000487893471287846
4.4296875 -0.000491207849976898
4.44140625 -0.00049446691964964
4.453125 -0.000497683415297925
4.46484375 -0.000500853682406709
4.4765625 -0.000503954859689921
4.48828125 -0.000506970120315737
4.5 -0.000509882643779801
4.51171875 -0.000512675615693504
4.5234375 -0.000515332227576555
4.53515625 -0.000517835676653944
4.546875 -0.000520169165657314
4.55859375 -0.00052231590263063
4.5703125 -0.000524261603238534
4.58203125 -0.0005260291966443
4.59375 -0.000527650581586614
4.60546875 -0.00052915388655718
4.6171875 -0.000530567235441965
4.62890625 -0.000531918747763958
4.640625 -0.000533236538931569
4.65234375 -0.000534548720492588
4.6640625 -0.000535883400393709
4.67578125 -0.000537268683245637
4.6875 -0.000538699588199376
4.69921875 -0.000540092919208884
4.7109375 -0.000541414468038358
4.72265625 -0.000542633120362576
4.734375 -0.000543717768209538
4.74609375 -0.000544637309665675
4.7578125 -0.000545360648598969
4.76953125 -0.000545856694399777
4.78125 -0.000546100125353387
4.79296875 -0.000546164014960523
4.8046875 -0.000546103570809037
4.81640625 -0.000545950018022324
4.828125 -0.000545734578780733
4.83984375 -0.000545488472555334
4.8515625 -0.000545242916351117
4.86328125 -0.000545029124959704
4.875 -0.000544878311221537
4.88671875 -0.000544819424469288
4.8984375 -0.000544811134869222
4.91015625 -0.000544800567814869
4.921875 -0.000544752259812421
4.93359375 -0.000544630750422413
4.9453125 -0.00054440058197475
4.95703125 -0.00054402629930825
4.96875 -0.000543472449534677
4.98046875 -0.000542703581827167
4.9921875 -0.0005416842472332
5.00390625 -0.000540386645979484
5.015625 -0.000538873986508049
5.02734375 -0.000537211836383468
5.0390625 -0.00053545454858478
5.05078125 -0.000533656475956591
5.0625 -0.000531871971517635
5.07421875 -0.000530155388803073
5.0859375 -0.000528561082240565
5.09765625 -0.000527143407559966
5.109375 -0.000525956722236891
5.12109375 -0.000525012394874543
5.1328125 -0.000524125817018353
5.14453125 -0.000523221851329225
5.15625 -0.000522245616030393
5.16796875 -0.000521142225806353
5.1796875 -0.0005198567915766
5.19140625 -0.000518334420318673
5.203125 -0.000516520214940485
5.21484375 -0.000514373734968645
5.2265625 -0.000512043709029007
5.23828125 -0.000509619079408012
5.25 -0.000507145317129329
5.26171875 -0.00050466789901739
5.2734375 -0.000502232307851988
5.28515625 -0.000499884032542879
5.296875 -0.000497668568324345
5.30859375 -0.000495631416969722
5.3203125 -0.000493813899051452
5.33203125 -0.000492150631670283
5.34375 -0.000490564954258438
5.35546875 -0.00048900479975504
5.3671875 -0.000487418090644888
5.37890625 -0.000485752738829682
5.390625 -0.000483956645537277
5.40234375 -0.000481977701268724
5.4140625 -0.000479763785783291
5.42578125 -0.000477262768121284
5.4375 -0.000474427506227674
5.44921875 -0.000471406500024623
5.4609375 -0.000468330517836676
5.47265625 -0.000465255291699016
5.484375 -0.000462236567855729
5.49609375 -0.000459330106822661
5.5078125 -0.000456591683478605
5.51953125 -0.000454077087184781
5.53125 -0.000451838216290508
5.54296875 -0.00044975503303914
5.5546875 -0.000447720014742952
5.56640625 -0.000445694596202719
5.578125 -0.000443640199221528
5.58984375 -0.000441518232628113
5.6015625 -0.000439290092318527
5.61328125 -0.000436917161316189
5.625 -0.000434360809850254
5.63671875 -0.000431583281453465
5.6484375 -0.000428642951519249
5.66015625 -0.000425624189652626
5.671875 -0.000422569967449766
5.68359375 -0.000419523272381558
5.6953125 -0.000416527107717504
5.70703125 -0.000413624492465892
5.71875 -0.000410858461330302
5.73046875 -0.000408272064682388
5.7421875 -0.000405908368551018
5.75390625 -0.000403771950879357
5.765625 -0.000401696866120816
5.77734375 -0.000399628367324644
5.7890625 -0.000397531272346728
5.80078125 -0.000395370383913401
5.8125 -0.000393110489732889
5.82421875 -0.000390716362620495
5.8359375 -0.000388152760637643
5.84765625 -0.00038545316005606
5.859375 -0.000382728867958886
5.87109375 -0.000380002277412793
5.8828125 -0.000377294233178422
5.89453125 -0.000374625589337417
5.90625 -0.000372017209226339
5.91796875 -0.000369489965374531
5.9296875 -0.000367064739445787
5.94140625 -0.000364759929810167
5.953125 -0.000362495919892143
5.96484375 -0.000360222645713843
5.9765625 -0.000357935397616538
5.98828125 -0.000355629463286333
6 -0.000353300127777022
};
\addplot [semithick, color7]
table {%
0 -0.00955082248831467
0.01171875 -0.00922543463963452
0.0234375 -0.00891077582186068
0.03515625 -0.00860683293220783
0.046875 -0.00831353708414318
0.05859375 -0.00803121621853162
0.0703125 -0.00775946731587111
0.08203125 -0.0074976848554401
0.09375 -0.00724525243549868
0.10546875 -0.00700177118001769
0.1171875 -0.00676704602630883
0.12890625 -0.00654063920450384
0.140625 -0.00632211091581132
0.15234375 -0.00611101324514284
0.1640625 -0.00590685764009883
0.17578125 -0.00570933169628996
0.1875 -0.0055181655993764
0.19921875 -0.0053330930959088
0.2109375 -0.00515376574758819
0.22265625 -0.00497979316842066
0.234375 -0.00481098071281137
0.24609375 -0.00464714087131034
0.2578125 -0.00448808845714815
0.26953125 -0.00433354707927725
0.28125 -0.00418326544774491
0.29296875 -0.00403709612000405
0.3046875 -0.00389489167264636
0.31640625 -0.0037565048390659
0.328125 -0.00362178863701789
0.33984375 -0.00349056243410832
0.3515625 -0.00336252691323522
0.36328125 -0.00323762847388198
0.375 -0.00311585100960376
0.38671875 -0.00299717675708957
0.3984375 -0.0028815862205094
0.41015625 -0.00276905808847397
0.421875 -0.00265955450124416
0.43359375 -0.00255268549268086
0.4453125 -0.00244841784587605
0.45703125 -0.00234692603841824
0.46875 -0.00224838110411161
0.48046875 -0.00215295042560554
0.4921875 -0.00206079755051031
0.50390625 -0.00197208203099907
0.515625 -0.00188688364299071
0.52734375 -0.00180482336973737
0.5390625 -0.0017259345937919
0.55078125 -0.00165034720632261
0.5625 -0.00157818767333859
0.57421875 -0.00150957901580153
0.5859375 -0.00144464079917547
0.59765625 -0.00138348913241523
0.609375 -0.00132623250571489
0.62109375 -0.00127277128134278
0.6328125 -0.00122295225943281
0.64453125 -0.00117668325356983
0.65625 -0.00113387181685178
0.66796875 -0.00109442535760294
0.6796875 -0.00105825125676377
0.69140625 -0.00102525698695732
0.703125 -0.000995350233232144
0.71484375 -0.000968485618356291
0.7265625 -0.000944726799735439
0.73828125 -0.000923947922055014
0.75 -0.000906006764871472
0.76171875 -0.000890763922552099
0.7734375 -0.000878082896016717
0.78515625 -0.000867830170761525
0.796875 -0.000859875281165082
0.80859375 -0.000854090861076092
0.8203125 -0.000850583975108938
0.83203125 -0.000849682948088209
0.84375 -0.000851254339597041
0.85546875 -0.000855153595279359
0.8671875 -0.000861238256674028
0.87890625 -0.00086936787408113
0.890625 -0.000879403913679278
0.90234375 -0.000891209658893968
0.9140625 -0.000904650106017008
0.92578125 -0.000919645239289645
0.9375 -0.000936981076325348
0.94921875 -0.000956758912923366
0.9609375 -0.000978716628891229
0.97265625 -0.00100259187560255
0.984375 -0.00102812209442848
0.99609375 -0.00105504454444283
1.0078125 -0.00108309633940048
1.01953125 -0.00111201449398943
1.03125 -0.00114153597935624
1.04296875 -0.001171397787905
1.0546875 -0.00120171580890311
1.06640625 -0.0012331383831141
1.078125 -0.00126550163049872
1.08984375 -0.00129860677807311
1.1015625 -0.00133225512882173
1.11328125 -0.00136624815837344
1.125 -0.00140039218721418
1.13671875 -0.00143461091772415
1.1484375 -0.00146883617002285
1.16015625 -0.00150297178049102
1.171875 -0.00153692228260974
1.18359375 -0.00157059296477244
1.1953125 -0.00160388992259856
1.20703125 -0.00163672010574925
1.21875 -0.00166884773582021
1.23046875 -0.00170010133301148
1.2421875 -0.00173051281566658
1.25390625 -0.00176011482134789
1.265625 -0.00178894055250838
1.27734375 -0.00181702374844512
1.2890625 -0.00184439865664285
1.30078125 -0.0018711000035085
1.3125 -0.00189716296449637
1.32421875 -0.00192262313362368
1.3359375 -0.00194734084901277
1.34765625 -0.00197114922970306
1.359375 -0.00199411289439371
1.37109375 -0.00201629706334554
1.3828125 -0.00203776678913784
1.39453125 -0.00205858692949705
1.40625 -0.00207882212256503
1.41796875 -0.00209853676460695
1.4296875 -0.00211779499015866
1.44140625 -0.0021366606546136
1.453125 -0.00215517040946519
1.46484375 -0.002173247562414
1.4765625 -0.00219089742338655
1.48828125 -0.00220813846838408
1.5 -0.00222498882076116
1.51171875 -0.00224146625672188
1.5234375 -0.00225758821108336
1.53515625 -0.00227337178330655
1.546875 -0.00228883374379447
1.55859375 -0.00230399054045743
1.5703125 -0.00231885830554579
1.58203125 -0.00233346575713584
1.59375 -0.00234784305271033
1.60546875 -0.00236199624849454
1.6171875 -0.00237593102987285
1.62890625 -0.00238965298260135
1.640625 -0.00240316759415487
1.65234375 -0.00241648025505241
1.6640625 -0.00242959626016129
1.67578125 -0.00244252391654993
1.6875 -0.00245527639939373
1.69921875 -0.00246785978593641
1.7109375 -0.00248027994096456
1.72265625 -0.00249254288183263
1.734375 -0.00250465477314839
1.74609375 -0.0025166219214119
1.7578125 -0.00252845076960747
1.76953125 -0.0025401478917489
1.78125 -0.00255168177704095
1.79296875 -0.00256301630123524
1.8046875 -0.00257417434996806
1.81640625 -0.00258517936128729
1.828125 -0.0025960549607423
1.83984375 -0.00260682495186462
1.8515625 -0.00261751330689306
1.86328125 -0.00262814415774272
1.875 -0.00263874178721822
1.88671875 -0.00264933062047102
1.8984375 -0.00265981981777307
1.91015625 -0.00267009119146057
1.921875 -0.00268018333298243
1.93359375 -0.00269013572217133
1.9453125 -0.00269998801291179
1.95703125 -0.00270978002295898
1.96875 -0.0027195517241666
1.98046875 -0.00272934323312385
1.9921875 -0.00273919480220194
2.00390625 -0.00274899726005747
2.015625 -0.00275860091257048
2.02734375 -0.00276805715911652
2.0390625 -0.00277741845842431
2.05078125 -0.00278673738941959
2.0625 -0.00279606664454547
2.07421875 -0.00280545902340079
2.0859375 -0.00281496742669638
2.09765625 -0.00282464485052971
2.109375 -0.00283449556383513
2.12109375 -0.00284428602848074
2.1328125 -0.00285399873318529
2.14453125 -0.00286365834995521
2.15625 -0.00287328964700001
2.16796875 -0.00288291748437031
2.1796875 -0.00289256680970091
2.19140625 -0.00290226265405862
2.203125 -0.002912030127895
2.21484375 -0.00292189441710422
2.2265625 -0.00293183493603996
2.23828125 -0.00294173658556654
2.25 -0.00295162651720884
2.26171875 -0.00296154314383093
2.2734375 -0.00297152494665532
2.28515625 -0.0029816104730148
2.296875 -0.00299183833410213
2.30859375 -0.00300224720271755
2.3203125 -0.00301286857921355
2.33203125 -0.00302361112494644
2.34375 -0.00303443246867033
2.35546875 -0.00304532817335327
2.3671875 -0.00305629381835283
2.37890625 -0.00306732499890628
2.390625 -0.00307841732560412
2.40234375 -0.0030895664238469
2.4140625 -0.0031007679332851
2.42578125 -0.00311201901853501
2.4375 -0.00312333739936027
2.44921875 -0.00313474058820325
2.4609375 -0.00314624293622948
2.47265625 -0.00315785878799338
2.484375 -0.00316960248124979
2.49609375 -0.00318148834675214
2.5078125 -0.00319353070803807
2.51953125 -0.00320574388120187
2.53125 -0.00321814217465438
2.54296875 -0.00323073988886965
2.5546875 -0.003243557153508
2.56640625 -0.00325658915155973
2.578125 -0.00326980586354472
2.58984375 -0.00328317717673646
2.6015625 -0.00329667298913315
2.61328125 -0.00331026321019919
2.625 -0.003323917761637
2.63671875 -0.00333760657818902
2.6484375 -0.00335129960846985
2.66015625 -0.0033649674833871
2.671875 -0.00337874128229198
2.68359375 -0.00339272572828191
2.6953125 -0.00340690630149483
2.70703125 -0.00342126844934662
2.71875 -0.00343579758770186
2.73046875 -0.00345047910205746
2.7421875 -0.00346529834873885
2.75390625 -0.00348024065610904
2.765625 -0.00349529132578997
2.77734375 -0.00351043563389698
2.7890625 -0.00352570053879527
2.80078125 -0.00354120210290137
2.8125 -0.00355691511666317
2.82421875 -0.00357280239078717
2.8359375 -0.00358882675938706
2.84765625 -0.00360495108109304
2.859375 -0.00362113824025624
2.87109375 -0.00363735114824849
2.8828125 -0.00365357530463635
2.89453125 -0.00366998381930505
2.90625 -0.00368659073627096
2.91796875 -0.00370335860391815
2.9296875 -0.00372024994038886
2.94140625 -0.00373722723505927
2.953125 -0.00375425295003816
2.96484375 -0.00377128952168839
2.9765625 -0.0037882993621713
2.98828125 -0.0038052550599293
3 -0.00382224566702373
3.01171875 -0.00383931120157785
3.0234375 -0.00385646476404353
3.03515625 -0.00387371949070546
3.046875 -0.00389108855341133
3.05859375 -0.00390858515926101
3.0703125 -0.00392622255025475
3.08203125 -0.00394401400290036
3.09375 -0.00396197282777924
3.10546875 -0.00398011668692166
3.1171875 -0.00399842850894903
3.12890625 -0.0040168527540853
3.140625 -0.00403533332160689
3.15234375 -0.00405381409328382
3.1640625 -0.00407223893468318
3.17578125 -0.00409055169645809
3.1875 -0.00410869621562212
3.19921875 -0.00412663518371483
3.2109375 -0.00414450590308135
3.22265625 -0.0041623766890594
3.234375 -0.00418028367232806
3.24609375 -0.00419826300556186
3.2578125 -0.00421635086267464
3.26953125 -0.00423458343804372
3.28125 -0.00425299694571472
3.29296875 -0.00427162761858665
3.3046875 -0.00429050269800468
3.31640625 -0.00430956836129487
3.328125 -0.00432875976906864
3.33984375 -0.00434801708135346
3.3515625 -0.00436728045582662
3.36328125 -0.00438649004854891
3.375 -0.00440558601467666
3.38671875 -0.00442450850915195
3.3984375 -0.0044431976873711
3.41015625 -0.00446159370583124
3.421875 -0.00447968267064679
3.43359375 -0.00449765068828874
3.4453125 -0.00451557807596864
3.45703125 -0.00453352667789195
3.46875 -0.0045515583409859
3.48046875 -0.00456973491408295
3.4921875 -0.00458811824712362
3.50390625 -0.00460677019037875
3.515625 -0.00462575259369117
3.52734375 -0.00464501738023201
3.5390625 -0.00466439570444168
3.55078125 -0.00468382368321293
3.5625 -0.00470323836147224
3.57421875 -0.00472257679089054
3.5859375 -0.00474177603030413
3.59765625 -0.00476077314612487
3.609375 -0.0047795052127394
3.62109375 -0.00479790931289751
3.6328125 -0.00481596845314718
3.64453125 -0.00483386390833923
3.65625 -0.0048516728987218
3.66796875 -0.0048694546493027
3.6796875 -0.0048872683700871
3.69140625 -0.00490517325573474
3.703125 -0.00492322848527304
3.71484375 -0.00494149322186572
3.7265625 -0.00496002661263753
3.73828125 -0.00497888057207183
3.75 -0.00499786547609263
3.76171875 -0.00501684123197979
3.7734375 -0.00503576249960577
3.78515625 -0.00505458395199803
3.796875 -0.00507326027542011
3.80859375 -0.00509174616946145
3.8203125 -0.00510999634713536
3.83203125 -0.00512796763539012
3.84375 -0.00514577868905053
3.85546875 -0.00516353215489905
3.8671875 -0.00518124609361384
3.87890625 -0.00519893855198508
3.890625 -0.00521662756297039
3.90234375 -0.00523433114576964
3.9140625 -0.0052520673059191
3.92578125 -0.00526985403540503
3.9375 -0.00528770098995254
3.94921875 -0.00530552591517913
3.9609375 -0.00532329798678523
3.97265625 -0.00534101043124349
3.984375 -0.00535865648366131
3.99609375 -0.00537622938768353
4.0078125 -0.00539372239539465
4.01953125 -0.0054111287672205
4.03125 -0.00542844177182953
4.04296875 -0.00544565716519013
4.0546875 -0.00546281553186088
4.06640625 -0.00547992878886939
4.078125 -0.00549699097290546
4.08984375 -0.00551399611272398
4.1015625 -0.00553093822923616
4.11328125 -0.00554781133559852
4.125 -0.0055646094372998
4.13671875 -0.00558132620312139
4.1484375 -0.00559796094901702
4.16015625 -0.00561452326997464
4.171875 -0.00563102340803684
4.18359375 -0.00564747160689335
4.1953125 -0.00566387811184277
4.20703125 -0.00568025316975252
4.21875 -0.00569660702901684
4.23046875 -0.00571294980763816
4.2421875 -0.00572928145404817
4.25390625 -0.00574558811967371
4.265625 -0.0057618554777884
4.27734375 -0.00577806919955158
4.2890625 -0.00579421495400879
4.30078125 -0.00581027840808926
4.3125 -0.00582624522659923
4.32421875 -0.0058421010722122
4.3359375 -0.00585783160545541
4.34765625 -0.00587342248469282
4.359375 -0.00588887931935185
4.37109375 -0.00590423883340657
4.3828125 -0.00591952822544872
4.39453125 -0.00593477464016431
4.40625 -0.00595000522214752
4.41796875 -0.00596524711591918
4.4296875 -0.00598052746594223
4.44140625 -0.00599587341663449
4.453125 -0.00601131210826027
4.46484375 -0.00602682876398543
4.4765625 -0.00604237183051452
4.48828125 -0.00605791114354523
4.5 -0.0060734165389293
4.51171875 -0.00608885785257797
4.5234375 -0.00610420492036493
4.53515625 -0.00611942757802704
4.546875 -0.00613449566106275
4.55859375 -0.00614937900462828
4.5703125 -0.00616405357262118
4.58203125 -0.00617857588048868
4.59375 -0.00619300380658895
4.60546875 -0.00620738387095427
4.6171875 -0.00622176259011874
4.62890625 -0.00623618647726943
4.640625 -0.00625070204240042
4.65234375 -0.00626535579246974
4.6640625 -0.00628019423155913
4.67578125 -0.00629526386103667
4.6875 -0.00631055151042815
4.69921875 -0.0063259108791755
4.7109375 -0.00634129148668105
4.72265625 -0.00635664858658238
4.734375 -0.00637193743486199
4.74609375 -0.00638711328964325
4.7578125 -0.00640213141099767
4.76953125 -0.00641694706076325
4.78125 -0.0064315250866767
4.79296875 -0.00644598835344539
4.8046875 -0.00646041755965128
4.81640625 -0.00647485196005087
4.828125 -0.00648933080401574
4.83984375 -0.00650389333573543
4.8515625 -0.00651857879443047
4.86328125 -0.00653342641457515
4.875 -0.00654847542613044
4.88671875 -0.00656376142818488
4.8984375 -0.00657921511070666
4.91015625 -0.00659476847719584
4.921875 -0.00661038442783316
4.93359375 -0.00662602586630426
4.9453125 -0.0066416556995629
4.95703125 -0.0066572368376161
4.96875 -0.00667273219333113
4.98046875 -0.00668810468226448
4.9921875 -0.00670331722251258
5.00390625 -0.00671834457656651
5.015625 -0.00673328378759604
5.02734375 -0.00674820086372779
5.0390625 -0.00676314109450164
5.05078125 -0.00677814976041928
5.0625 -0.00679327213326029
5.07421875 -0.00680855347643298
5.0859375 -0.00682403904536044
5.09765625 -0.00683977408790159
5.109375 -0.0068558038448073
5.12109375 -0.00687213041554874
5.1328125 -0.00688857238808582
5.14453125 -0.00690507587054656
5.15625 -0.00692160826105054
5.16796875 -0.00693813696329844
5.1796875 -0.0069546293863427
5.19140625 -0.00697105294440219
5.203125 -0.00698737505672103
5.21484375 -0.00700357502539723
5.2265625 -0.00701977668466845
5.23828125 -0.00703603232273653
5.25 -0.00705235597398967
5.26171875 -0.00706876166538514
5.2734375 -0.00708526341665592
5.28515625 -0.00710187524053362
5.296875 -0.00711861114298829
5.30859375 -0.00713548512348462
5.3203125 -0.00715250790351041
5.33203125 -0.00716962256149614
5.34375 -0.00718680156066187
5.35546875 -0.00720404198461118
5.3671875 -0.00722134092209293
5.37890625 -0.00723869546683393
5.390625 -0.00725610271739257
5.40234375 -0.00727355977703318
5.4140625 -0.00729106375362122
5.42578125 -0.00730861175953924
5.4375 -0.00732620213066262
5.44921875 -0.0073438724137393
5.4609375 -0.00736163241598684
5.47265625 -0.00737946975940392
5.484375 -0.00739737205886428
5.49609375 -0.00741532692226436
5.5078125 -0.00743332195067548
5.51953125 -0.00745134473850032
5.53125 -0.00746938291030952
5.54296875 -0.00748743272978194
5.5546875 -0.00750551015758452
5.56640625 -0.00752363388396582
5.578125 -0.00754182260159042
5.58984375 -0.0075600950055018
5.6015625 -0.00757846979307995
5.61328125 -0.00759696566399424
5.625 -0.00761560132015105
5.63671875 -0.00763439529901163
5.6484375 -0.00765334092374865
5.66015625 -0.00767240384133542
5.671875 -0.0076915529961106
5.68359375 -0.00771075732902322
5.6953125 -0.00772998577766423
5.70703125 -0.0077492072762841
5.71875 -0.00776839075579609
5.73046875 -0.00778750514376566
5.7421875 -0.00780651936438551
5.75390625 -0.00782542619665708
5.765625 -0.00784432956875833
5.77734375 -0.00786327196034793
5.7890625 -0.00788228413137427
5.80078125 -0.00790139684202179
5.8125 -0.00792064085271283
5.82421875 -0.00794004692409326
5.8359375 -0.00795964581700176
5.84765625 -0.00797941366094076
5.859375 -0.00799925949352618
5.87109375 -0.00801915925181411
5.8828125 -0.00803909008261253
5.89453125 -0.00805902913260249
5.90625 -0.00807895354830964
5.91796875 -0.00809884047607098
5.9296875 -0.00811866706199605
5.94140625 -0.00813841305638176
5.953125 -0.00815816088213886
5.96484375 -0.00817796275815804
5.9765625 -0.00819782362012366
5.98828125 -0.00821774840283627
6 -0.00823774204022715
};
\addplot [semithick, color8]
table {%
0 -0.0290032486775082
0.01171875 -0.0286689398656604
0.0234375 -0.0283420153483489
0.03515625 -0.0280224135081035
0.046875 -0.0277100303515594
0.05859375 -0.0274041335800117
0.0703125 -0.0271046668972142
0.08203125 -0.0268117646537537
0.09375 -0.0265255403696602
0.10546875 -0.0262455741774467
0.1171875 -0.0259711561103698
0.12890625 -0.0257022430224445
0.140625 -0.0254387855595771
0.15234375 -0.0251806696804749
0.1640625 -0.0249271998859078
0.17578125 -0.024678090647264
0.1875 -0.024433222461932
0.19921875 -0.0241924748179679
0.2109375 -0.0239555570666261
0.22265625 -0.0237220298612151
0.234375 -0.0234917893070804
0.24609375 -0.0232647421088377
0.2578125 -0.0230407965702447
0.26953125 -0.0228196791097851
0.28125 -0.0226011450760484
0.29296875 -0.0223851450104639
0.3046875 -0.0221716302911873
0.31640625 -0.0219605529688039
0.328125 -0.0217518656455594
0.33984375 -0.0215454676924723
0.3515625 -0.0213410210887172
0.36328125 -0.0211384997868599
0.375 -0.0209379352102985
0.38671875 -0.0207393604069546
0.3984375 -0.020542810252159
0.41015625 -0.0203483216296144
0.421875 -0.0201559185978054
0.43359375 -0.0199652565339385
0.4453125 -0.0197763280095628
0.45703125 -0.019589338515145
0.46875 -0.019404495561136
0.48046875 -0.019222008501441
0.4921875 -0.0190420883366201
0.50390625 -0.018864947496818
0.515625 -0.0186907391146703
0.52734375 -0.0185192511369233
0.5390625 -0.0183505995205537
0.55078125 -0.0181849780234981
0.5625 -0.0180225783507077
0.57421875 -0.0178635899445319
0.5859375 -0.017708199810999
0.59765625 -0.0175565923819956
0.609375 -0.0174089488086168
0.62109375 -0.0172653864462416
0.6328125 -0.0171259243858011
0.64453125 -0.0169905734734843
0.65625 -0.0168593426378915
0.66796875 -0.016732239121855
0.6796875 -0.0166092687086568
0.69140625 -0.0164904359426438
0.703125 -0.0163757443442411
0.71484375 -0.0162652567508582
0.7265625 -0.0161591914056299
0.73828125 -0.0160575395447183
0.75 -0.0159602692840101
0.76171875 -0.0158673493792077
0.7734375 -0.0157787492613449
0.78515625 -0.0156944390557402
0.796875 -0.0156143895843877
0.80859375 -0.0155385723517847
0.8203125 -0.0154671128890559
0.83203125 -0.0154002490706656
0.84375 -0.015337883369692
0.85546875 -0.0152799081051169
0.8671875 -0.0152262145010423
0.87890625 -0.0151766925729359
0.890625 -0.0151312310245558
0.90234375 -0.0150897171555557
0.9140625 -0.0150520367797694
0.92578125 -0.0150181075633346
0.9375 -0.0149883606765423
0.94921875 -0.0149627357891598
0.9609375 -0.0149409351565461
0.97265625 -0.0149226592076825
0.984375 -0.0149076066327916
0.99609375 -0.014895474472945
1.0078125 -0.0148859582116576
1.01953125 -0.0148787518684704
1.03125 -0.0148735480945203
1.04296875 -0.0148700382700972
1.0546875 -0.0148681932706032
1.06640625 -0.014868391148402
1.078125 -0.0148704201996442
1.08984375 -0.0148740429477769
1.1015625 -0.0148790218152475
1.11328125 -0.0148851191955342
1.125 -0.0148920982602507
1.13671875 -0.0148997779694961
1.1484375 -0.0149080689016424
1.16015625 -0.0149168905389863
1.171875 -0.0149261631160712
1.18359375 -0.0149358076486535
1.1953125 -0.014945745959569
1.20703125 -0.0149559007015009
1.21875 -0.0149659555553277
1.23046875 -0.0149756683372847
1.2421875 -0.0149851184707512
1.25390625 -0.014994386287106
1.265625 -0.0150035527953824
1.27734375 -0.0150126996580561
1.2890625 -0.0150219091672669
1.30078125 -0.0150312642214769
1.3125 -0.0150408483025655
1.32421875 -0.0150507454533576
1.3359375 -0.0150608067340782
1.34765625 -0.0150708221761102
1.359375 -0.0150808749489813
1.37109375 -0.0150910491754418
1.3828125 -0.0151014289578447
1.39453125 -0.0151120983649366
1.40625 -0.0151231414197363
1.41796875 -0.0151346420884983
1.4296875 -0.015146684270765
1.44140625 -0.0151593517905035
1.453125 -0.0151727093223599
1.46484375 -0.0151867170361866
1.4765625 -0.0152013605466241
1.48828125 -0.0152166332171015
1.5 -0.0152325283719951
1.51171875 -0.015249039304563
1.5234375 -0.0152661592849495
1.53515625 -0.0152838815682564
1.546875 -0.0153021994026858
1.55859375 -0.0153211060377494
1.5703125 -0.0153405947325479
1.58203125 -0.0153606937505221
1.59375 -0.0153814371159076
1.60546875 -0.0154027949046732
1.6171875 -0.0154247368916964
1.62890625 -0.0154472332849118
1.640625 -0.0154702547312622
1.65234375 -0.0154937723222303
1.6640625 -0.0155177575989481
1.67578125 -0.0155421810298643
1.6875 -0.0155670100341657
1.69921875 -0.0155922150446887
1.7109375 -0.0156177671970699
1.72265625 -0.0156436381738304
1.734375 -0.0156698002054165
1.74609375 -0.0156962260707449
1.7578125 -0.0157228890972485
1.76953125 -0.0157497631604255
1.78125 -0.0157767637400141
1.79296875 -0.0158037937743699
1.8046875 -0.0158308438382539
1.81640625 -0.0158579056046593
1.828125 -0.0158849713024126
1.83984375 -0.0159120337098109
1.8515625 -0.0159390861479588
1.86328125 -0.0159661224738049
1.875 -0.0159931370728772
1.88671875 -0.0160201248517186
1.8984375 -0.0160469924187951
1.91015625 -0.0160736301065939
1.921875 -0.0161000519144733
1.93359375 -0.0161262728401327
1.9453125 -0.0161523083225294
1.95703125 -0.0161781742323707
1.96875 -0.0162038868624842
1.98046875 -0.0162294629180639
1.9921875 -0.0162549195067939
2.00390625 -0.0162801754929153
2.015625 -0.0163051302665289
2.02734375 -0.0163298203044187
2.0390625 -0.0163542829332409
2.05078125 -0.0163785556961044
2.0625 -0.0164026763440488
2.07421875 -0.016426682827634
2.0859375 -0.0164506132886418
2.09765625 -0.0164745060518899
2.109375 -0.0164983797758848
2.12109375 -0.0165221494939587
2.1328125 -0.0165458073929718
2.14453125 -0.0165693621203224
2.15625 -0.0165928224001043
2.16796875 -0.0166161970279963
2.1796875 -0.0166394948661268
2.19140625 -0.0166627248379103
2.203125 -0.0166858959228589
2.21484375 -0.0167090171513667
2.2265625 -0.0167321059822097
2.23828125 -0.0167552162429557
2.25 -0.016778396822226
2.26171875 -0.016801695201737
2.2734375 -0.016825158764049
2.28515625 -0.0168488347896286
2.296875 -0.0168727704539327
2.30859375 -0.0168970128245131
2.3203125 -0.0169216061451464
2.33203125 -0.0169465394797788
2.34375 -0.0169717996854351
2.35546875 -0.0169973851041375
2.3671875 -0.017023294000801
2.37890625 -0.0170495245613452
2.390625 -0.0170760748908024
2.40234375 -0.017102943011421
2.4140625 -0.0171301268607648
2.42578125 -0.0171576327233937
2.4375 -0.017185564992353
2.44921875 -0.0172139941080315
2.4609375 -0.0172429692538433
2.47265625 -0.0172725394409572
2.484375 -0.017302753506584
2.49609375 -0.0173336601122772
2.5078125 -0.0173653077422472
2.51953125 -0.0173977447016891
2.53125 -0.0174310191151244
2.54296875 -0.0174651789247562
2.5546875 -0.0175002822175256
2.56640625 -0.0175363424597274
2.578125 -0.0175733281676288
2.58984375 -0.0176112075342686
2.6015625 -0.0176499486123944
2.61328125 -0.0176895193141238
2.625 -0.0177298874106562
2.63671875 -0.0177710205320331
2.6484375 -0.0178128861669478
2.66015625 -0.0178554523470543
2.671875 -0.0178988654289465
2.68359375 -0.0179432933512732
2.6953125 -0.0179887921478991
2.70703125 -0.0180354175695246
2.71875 -0.0180832250848365
2.73046875 -0.0181322698814952
2.7421875 -0.0181826068669573
2.75390625 -0.0182342906691346
2.765625 -0.0182873756368868
2.77734375 -0.0183419158403522
2.7890625 -0.0183979351291762
2.80078125 -0.0184553351916029
2.8125 -0.0185140525628456
2.82421875 -0.0185740297634126
2.8359375 -0.0186352091963246
2.84765625 -0.0186975331456076
2.859375 -0.0187609437749645
2.87109375 -0.0188253831266233
2.8828125 -0.0188908263857851
2.89453125 -0.0189575477910123
2.90625 -0.019025629389698
2.91796875 -0.0190950813160486
2.9296875 -0.0191659135006052
2.94140625 -0.0192381356727473
2.953125 -0.0193117573631649
2.96484375 -0.0193867879062949
2.9765625 -0.0194632364427272
2.98828125 -0.0195411093637868
3 -0.0196203769885806
3.01171875 -0.0197010084651851
3.0234375 -0.0197829781515149
3.03515625 -0.019866260287995
3.046875 -0.0199508289971199
3.05859375 -0.0200366582830705
3.0703125 -0.0201237220313884
3.08203125 -0.0202119940087063
3.09375 -0.0203014478625362
3.10546875 -0.0203921174162355
3.1171875 -0.0204840838767419
3.12890625 -0.0205773125062926
3.140625 -0.0206717657462107
3.15234375 -0.020767405951221
3.1640625 -0.0208641953927169
3.17578125 -0.0209620962619895
3.1875 -0.0210610706734185
3.19921875 -0.0211610843521277
3.2109375 -0.021262143114399
3.22265625 -0.021364250284889
3.234375 -0.0214674038418851
3.24609375 -0.0215716016713044
3.2578125 -0.0216768415673441
3.26953125 -0.0217831212331644
3.28125 -0.0218904382816015
3.29296875 -0.0219987902359124
3.3046875 -0.0221081762862022
3.31640625 -0.0222185776811485
3.328125 -0.0223299254342199
3.33984375 -0.0224421458517775
3.3515625 -0.022555165250306
3.36328125 -0.0226689099586894
3.375 -0.022783306320437
3.38671875 -0.0228982806958589
3.3984375 -0.0230137594641928
3.41015625 -0.0231296690256797
3.421875 -0.0232459644509484
3.43359375 -0.0233627391189017
3.4453125 -0.0234800381157914
3.45703125 -0.0235978958316837
3.46875 -0.0237163465859614
3.48046875 -0.0238354246280937
3.4921875 -0.0239551641384628
3.50390625 -0.0240755992292504
3.515625 -0.0241967639453814
3.52734375 -0.0243185977545014
3.5390625 -0.0244409230237065
3.55078125 -0.0245636438941705
3.5625 -0.0246866653405927
3.57421875 -0.0248098924093168
3.5859375 -0.0249332302190472
3.59765625 -0.0250565839615496
3.609375 -0.0251798589023351
3.62109375 -0.0253029603813279
3.6328125 -0.0254258332990985
3.64453125 -0.0255486142112265
3.65625 -0.0256713774965723
3.66796875 -0.0257941833887644
3.6796875 -0.02591709207654
3.69140625 -0.026040163704499
3.703125 -0.026163458373944
3.71484375 -0.0262870361438055
3.7265625 -0.0264109570316541
3.73828125 -0.0265352719756962
3.75 -0.0266597241413953
3.76171875 -0.0267841047501497
3.7734375 -0.0269083215132667
3.78515625 -0.0270322822164981
3.796875 -0.0271558947198585
3.80859375 -0.0272790669574671
3.8203125 -0.027401706937411
3.83203125 -0.0275237255377474
3.84375 -0.0276452576612902
3.85546875 -0.0277664434214571
3.8671875 -0.0278873153962569
3.87890625 -0.0280079061684217
3.890625 -0.0281282483255954
3.90234375 -0.028248374460551
3.9140625 -0.0283683171714351
3.92578125 -0.0284881090620408
3.9375 -0.0286077670754287
3.94921875 -0.0287271246816552
3.9609375 -0.0288460910626382
3.97265625 -0.0289646183963555
3.984375 -0.0290826588968413
3.99609375 -0.0292001648140225
4.0078125 -0.0293170884335605
4.01953125 -0.0294333820766981
4.03125 -0.0295489981001125
4.04296875 -0.0296638965736089
4.0546875 -0.0297781920354195
4.06640625 -0.0298919475405885
4.078125 -0.030005175959005
4.08984375 -0.0301178901860175
4.1015625 -0.0302301031421343
4.11328125 -0.0303418277727329
4.125 -0.0304530770477774
4.13671875 -0.0305638399379451
4.1484375 -0.0306740139081389
4.16015625 -0.0307835765604259
4.171875 -0.0308925172809395
4.18359375 -0.0310008254707361
4.1953125 -0.0311084905457687
4.20703125 -0.031215501936856
4.21875 -0.0313218490896489
4.23046875 -0.0314275220168409
4.2421875 -0.0315325308766782
4.25390625 -0.0316368822782541
4.265625 -0.0317405747956998
4.27734375 -0.0318436070300038
4.2890625 -0.031945977608543
4.30078125 -0.0320476851846239
4.3125 -0.0321487284370266
4.32421875 -0.0322491060695567
4.3359375 -0.0323488168106036
4.34765625 -0.032447859412704
4.359375 -0.0325462172136098
4.37109375 -0.0326438741635859
4.3828125 -0.0327408361695718
4.39453125 -0.0328371092012221
4.40625 -0.0329326992269729
4.41796875 -0.0330276122142986
4.4296875 -0.0331218541299653
4.44140625 -0.0332154309402844
4.453125 -0.0333083486116039
4.46484375 -0.03340061197407
4.4765625 -0.0334922140565331
4.48828125 -0.0335831432676386
4.5 -0.0336733880442051
4.51171875 -0.033762936850544
4.5234375 -0.0338517781777975
4.53515625 -0.0339399005432963
4.546875 -0.0340272924899385
4.55859375 -0.034113942585587
4.5703125 -0.0341998397790398
4.58203125 -0.0342849886239911
4.59375 -0.0343694149755187
4.60546875 -0.0344531462104178
4.6171875 -0.0345362096919671
4.62890625 -0.0346186327705167
4.640625 -0.0347004427840907
4.65234375 -0.0347816670590033
4.6640625 -0.0348623329104912
4.67578125 -0.0349424676433599
4.6875 -0.0350220713458307
4.69921875 -0.0351010759181414
4.7109375 -0.0351794499304037
4.72265625 -0.0352571644374157
4.734375 -0.0353341905183709
4.74609375 -0.0354104992760931
4.7578125 -0.0354860618363224
4.76953125 -0.0355608493470482
4.78125 -0.0356348382835643
4.79296875 -0.035708097899426
4.8046875 -0.0357806858686065
4.81640625 -0.0358526383936516
4.828125 -0.0359239916693876
4.83984375 -0.0359947818834222
4.8515625 -0.0360650452166662
4.86328125 -0.0361348178438724
4.875 -0.0362041359341957
4.88671875 -0.0362730334478243
4.8984375 -0.0363414737168833
4.91015625 -0.0364094033601677
4.921875 -0.0364767851480554
4.93359375 -0.0365435818620951
4.9453125 -0.0366097562943834
4.95703125 -0.0366752712469943
4.96875 -0.0367400895314615
4.98046875 -0.0368041739683141
4.9921875 -0.0368674873866651
5.00390625 -0.0369300006016556
5.015625 -0.0369917825930901
5.02734375 -0.0370529107936511
5.0390625 -0.0371134515151515
5.05078125 -0.0371734710699878
5.0625 -0.037233035771715
5.07421875 -0.037292211935681
5.0859375 -0.0373510658797218
5.09765625 -0.0374096639249182
5.109375 -0.0374680723964118
5.12109375 -0.0375263090494144
5.1328125 -0.0375841674474597
5.14453125 -0.0376415611203408
5.15625 -0.037698426277994
5.16796875 -0.0377546991214752
5.1796875 -0.037810315842585
5.19140625 -0.0378652126235781
5.203125 -0.0379193256369587
5.21484375 -0.0379726080493505
5.2265625 -0.0380252373837666
5.23828125 -0.0380773248385685
5.25 -0.0381289309553622
5.26171875 -0.0381801162939148
5.2734375 -0.0382309414323303
5.28515625 -0.0382814669672487
5.296875 -0.0383317535140734
5.30859375 -0.0383818617072244
5.3203125 -0.0384318474063937
5.33203125 -0.0384816402035716
5.34375 -0.0385311467388642
5.35546875 -0.0385803003698801
5.3671875 -0.0386290344243236
5.37890625 -0.0386772821999409
5.390625 -0.0387249769645139
5.40234375 -0.0387720519559008
5.4140625 -0.0388184403821242
5.42578125 -0.0388640754215062
5.4375 -0.0389088966544508
5.44921875 -0.0389530975292398
5.4609375 -0.0389968547542382
5.47265625 -0.0390402495361283
5.484375 -0.0390833631235612
5.49609375 -0.0391262768070211
5.5078125 -0.0391690719187123
5.51953125 -0.0392118298324696
5.53125 -0.0392546267642406
5.54296875 -0.0392973073772258
5.5546875 -0.039339725442109
5.56640625 -0.0393818252258724
5.578125 -0.039423550958963
5.58984375 -0.0394648468355235
5.6015625 -0.0395056570136386
5.61328125 -0.0395459256155946
5.625 -0.0395855967281548
5.63671875 -0.0396246156303409
5.6484375 -0.0396630638239822
5.66015625 -0.0397010685833149
5.671875 -0.0397387017719825
5.68359375 -0.0397760352991174
5.6953125 -0.0398131411189854
5.70703125 -0.0398500912306392
5.71875 -0.0398869576775824
5.73046875 -0.0399238125474423
5.7421875 -0.0399607279716536
5.75390625 -0.0399977163128331
5.765625 -0.0400345212384745
5.77734375 -0.040071053955378
5.7890625 -0.0401072557582486
5.80078125 -0.0401430679009207
5.8125 -0.0401784315967234
5.82421875 -0.040213288018855
5.8359375 -0.0402475783007675
5.84765625 -0.0402813582963636
5.859375 -0.0403148176762446
5.87109375 -0.0403480004654204
5.8828125 -0.0403809481346452
5.89453125 -0.0404137021800336
5.90625 -0.0404463041228305
5.91796875 -0.0404787955091866
5.9296875 -0.0405112179099363
5.94140625 -0.0405436082962912
5.953125 -0.0405758214277882
5.96484375 -0.0406077658543039
5.9765625 -0.0406394340945325
5.98828125 -0.0406708186609353
6 -0.0407019120597989
};
\addplot [semithick, color0]
table {%
0 -0.0572875766824988
0.01171875 -0.0570837699168707
0.0234375 -0.0568834587936233
0.03515625 -0.056686070107567
0.046875 -0.0564910213395764
0.05859375 -0.0562971987124037
0.0703125 -0.0561046098876957
0.08203125 -0.0559135203681391
0.09375 -0.0557241721246278
0.10546875 -0.0555360776619292
0.1171875 -0.0553484395562943
0.12890625 -0.0551614296049018
0.140625 -0.0549752083136653
0.15234375 -0.0547898156900454
0.1640625 -0.0546042043980662
0.17578125 -0.0544181362341889
0.1875 -0.0542316930420844
0.19921875 -0.0540449568320253
0.2109375 -0.0538575831540164
0.22265625 -0.0536688574563701
0.234375 -0.0534789143810807
0.24609375 -0.053287915659325
0.2578125 -0.0530960272743407
0.26953125 -0.0529027764971885
0.28125 -0.0527077608454696
0.29296875 -0.0525112432463987
0.3046875 -0.0523134845499428
0.31640625 -0.0521147424652841
0.328125 -0.0519152706421953
0.33984375 -0.0517151406535215
0.3515625 -0.0515135457612465
0.36328125 -0.0513105657763839
0.375 -0.0511064540819667
0.38671875 -0.0509014628765912
0.3984375 -0.0506958437590214
0.41015625 -0.050489848307174
0.421875 -0.0502837024015512
0.43359375 -0.0500769421904946
0.4453125 -0.049869584874871
0.45703125 -0.0496620060627282
0.46875 -0.0494545882019549
0.48046875 -0.0492477205525946
0.4921875 -0.0490417990550008
0.50390625 -0.0488372260938326
0.515625 -0.0486343769941853
0.52734375 -0.0484333581579742
0.5390625 -0.0482343357189909
0.55078125 -0.0480375090826637
0.5625 -0.047843076456108
0.57421875 -0.0476512343296358
0.5859375 -0.0474621770523253
0.59765625 -0.0472760965016546
0.609375 -0.0470931939444524
0.62109375 -0.0469140426043126
0.6328125 -0.0467387455580467
0.64453125 -0.0465671194452054
0.65625 -0.0463989782730651
0.66796875 -0.0462341341068346
0.6796875 -0.0460723977368064
0.69140625 -0.045913579322452
0.703125 -0.045757489013463
0.71484375 -0.0456041173259498
0.7265625 -0.0454540133331544
0.73828125 -0.045307162570674
0.75 -0.0451634892189807
0.76171875 -0.0450229219613262
0.7734375 -0.0448853939623418
0.78515625 -0.0447508427981919
0.796875 -0.0446192103382854
0.80859375 -0.0444904425785383
0.8203125 -0.0443645358997529
0.83203125 -0.0442416525177585
0.84375 -0.0441219611781127
0.85546875 -0.0440056304668131
0.8671875 -0.0438928297231508
0.87890625 -0.0437837286782506
0.890625 -0.043678497144995
0.90234375 -0.0435773047593323
0.9140625 -0.0434803207729705
0.92578125 -0.0433876984228136
0.9375 -0.0432992905218922
0.94921875 -0.0432150321768203
0.9609375 -0.0431349467496957
0.97265625 -0.0430590562342848
0.984375 -0.0429873814209131
0.99609375 -0.0429199420502107
1.0078125 -0.0428567569557071
1.01953125 -0.0427978441952804
1.03125 -0.0427432211714579
1.04296875 -0.042692904740567
1.0546875 -0.0426468589689299
1.06640625 -0.0426048681293747
1.078125 -0.0425667328224571
1.08984375 -0.0425322569650022
1.1015625 -0.0425012448352131
1.11328125 -0.0424735010605809
1.125 -0.0424488455918663
1.13671875 -0.0424274034448908
1.1484375 -0.042409132539731
1.16015625 -0.0423938695855028
1.171875 -0.0423814510941469
1.18359375 -0.0423717132924075
1.1953125 -0.0423644920353264
1.20703125 -0.042359622721256
1.21875 -0.0423570226382782
1.23046875 -0.0423566697736877
1.2421875 -0.0423584779280104
1.25390625 -0.0423623600403488
1.265625 -0.0423682282008341
1.27734375 -0.0423759936163668
1.2890625 -0.0423855665839588
1.30078125 -0.0423968564716799
1.3125 -0.0424097717072099
1.32421875 -0.0424242197739909
1.3359375 -0.0424400198691779
1.34765625 -0.0424571032850822
1.359375 -0.0424755911805429
1.37109375 -0.0424956049112675
1.3828125 -0.0425172655723685
1.39453125 -0.0425406940285957
1.40625 -0.0425660109424225
1.41796875 -0.0425933367999867
1.4296875 -0.0426227919348841
1.44140625 -0.0426544965498174
1.453125 -0.0426884319826818
1.46484375 -0.0427241365590724
1.4765625 -0.0427617620307788
1.48828125 -0.0428015402711338
1.5 -0.0428437032632124
1.51171875 -0.0428884830797308
1.5234375 -0.0429361118609539
1.53515625 -0.0429868217906097
1.546875 -0.0430408450698146
1.55859375 -0.0430984138890038
1.5703125 -0.0431597603978717
1.58203125 -0.0432247953159175
1.59375 -0.0432932157684215
1.60546875 -0.0433651968235307
1.6171875 -0.0434409191818772
1.62890625 -0.0435205631332928
1.640625 -0.0436043085241453
1.65234375 -0.0436923347260005
1.6640625 -0.0437848206056096
1.67578125 -0.0438818825153811
1.6875 -0.0439834813078285
1.69921875 -0.0440896666729721
1.7109375 -0.0442004936903625
1.72265625 -0.0443160166860664
1.734375 -0.0444362892265022
1.74609375 -0.0445613641139094
1.7578125 -0.0446912933834514
1.76953125 -0.0448261283019537
1.78125 -0.0449659968356953
1.79296875 -0.045110972181509
1.8046875 -0.0452609671447928
1.81640625 -0.0454158930022565
1.828125 -0.0455756603721942
1.83984375 -0.0457401792375793
1.8515625 -0.0459093589694952
1.86328125 -0.0460831083508923
1.875 -0.0462613356006807
1.88671875 -0.0464439483981526
1.8984375 -0.0466310424282249
1.91015625 -0.0468227066983503
1.921875 -0.0470187427960909
1.93359375 -0.0472189508883756
1.9453125 -0.0474231309826331
1.95703125 -0.0476310829657669
1.96875 -0.0478426066416789
1.98046875 -0.0480575017673399
1.9921875 -0.0482755680874094
2.00390625 -0.048496834997371
2.015625 -0.0487214058935591
2.02734375 -0.0489490828509679
2.0390625 -0.0491796667598524
2.05078125 -0.0494129587715823
2.0625 -0.0496487603280642
2.07421875 -0.0498868731896109
2.0859375 -0.0501270994612647
2.09765625 -0.0503692416175721
2.109375 -0.0506131573276704
2.12109375 -0.050858953000978
2.1328125 -0.0511064648122231
2.14453125 -0.0513554802987553
2.15625 -0.051605787540284
2.16796875 -0.0518571751766956
2.1796875 -0.0521094324244498
2.19140625 -0.0523623490915496
2.203125 -0.0526157155910899
2.21484375 -0.0528693229533819
2.2265625 -0.0531230705167794
2.23828125 -0.0533771342745458
2.25 -0.0536314165379355
2.26171875 -0.0538857959496396
2.2734375 -0.0541401516948208
2.28515625 -0.054394363504887
2.296875 -0.0546483116606855
2.30859375 -0.0549018769951161
2.3203125 -0.0551549409265102
2.33203125 -0.0554073928668305
2.34375 -0.0556591383000707
2.35546875 -0.05591008506264
2.3671875 -0.0561601414508648
2.37890625 -0.0564092162189756
2.390625 -0.0566572185768857
2.40234375 -0.056904058187756
2.4140625 -0.0571496451653491
2.42578125 -0.0573938909243138
2.4375 -0.0576367364409885
2.44921875 -0.0578781577465152
2.4609375 -0.0581181330921247
2.47265625 -0.0583566410101536
2.484375 -0.0585936603088705
2.49609375 -0.058829170067283
2.5078125 -0.0590631496299308
2.51953125 -0.059295578601662
2.53125 -0.0595264368423936
2.54296875 -0.0597557044618559
2.5546875 -0.0599833058255119
2.56640625 -0.0602091470831844
2.578125 -0.0604332130757435
2.58984375 -0.0606554893216109
2.6015625 -0.060875961526259
2.61328125 -0.0610946155774204
2.625 -0.061311437540346
2.63671875 -0.0615264136531079
2.6484375 -0.0617395303219483
2.66015625 -0.0619507740241641
2.671875 -0.0621601145661057
2.68359375 -0.0623675443374261
2.6953125 -0.0625730762652619
2.70703125 -0.0627767231758739
2.71875 -0.0629784977925531
2.73046875 -0.0631784127335424
2.7421875 -0.0633764805099727
2.75390625 -0.0635727135238169
2.765625 -0.0637671240658531
2.77734375 -0.0639597243136505
2.7890625 -0.0641504735426537
2.80078125 -0.0643392240169301
2.8125 -0.0645260135238678
2.82421875 -0.0647108952679061
2.8359375 -0.0648939224228748
2.84765625 -0.0650751481301318
2.859375 -0.06525462549649
2.87109375 -0.0654324075919308
2.8828125 -0.065608531322348
2.89453125 -0.0657828801240121
2.90625 -0.0659554145794799
2.91796875 -0.0661261283135745
2.9296875 -0.0662950147871774
2.94140625 -0.0664620672984431
2.953125 -0.066627278984031
2.96484375 -0.0667906428203489
2.9765625 -0.0669521516248143
2.98828125 -0.0671117947997293
3 -0.0672695492427791
3.01171875 -0.0674254570502964
3.0234375 -0.0675795742482495
3.03515625 -0.0677319568587927
3.046875 -0.0678826608988635
3.05859375 -0.0680317423787136
3.0703125 -0.0681792573003725
3.08203125 -0.0683252616560458
3.09375 -0.0684698114264459
3.10546875 -0.0686128700609351
3.1171875 -0.0687542737130387
3.12890625 -0.0688939931930608
3.140625 -0.0690320028653088
3.15234375 -0.0691682769541011
3.1640625 -0.0693027895464345
3.17578125 -0.0694355145946039
3.1875 -0.0695664259187702
3.19921875 -0.0696955083742514
3.2109375 -0.0698228547527132
3.22265625 -0.0699485255864478
3.234375 -0.0700725631550898
3.24609375 -0.0701950097389888
3.2578125 -0.0703159076182173
3.26953125 -0.0704352990715723
3.28125 -0.070553226375574
3.29296875 -0.0706697318034574
3.3046875 -0.0707848374743062
3.31640625 -0.0708984412724129
3.328125 -0.0710105052080547
3.33984375 -0.0711210087391879
3.3515625 -0.0712299312413478
3.36328125 -0.0713372520099676
3.375 -0.0714429502626378
3.38671875 -0.0715470051412985
3.3984375 -0.0716493957143693
3.41015625 -0.071750100978813
3.421875 -0.0718491255031463
3.43359375 -0.0719465784190063
3.4453125 -0.0720425007150998
3.45703125 -0.0721369226244134
3.46875 -0.0722298743935981
3.48046875 -0.0723213862817229
3.4921875 -0.07241148855904
3.50390625 -0.072500211505764
3.515625 -0.0725875854108643
3.52734375 -0.0726735705653535
3.5390625 -0.0727580825016286
3.55078125 -0.0728411242483954
3.5625 -0.0729226994447773
3.57421875 -0.0730028116826812
3.5859375 -0.0730814645086165
3.59765625 -0.0731586614254538
3.609375 -0.0732344058941246
3.62109375 -0.0733087013352583
3.6328125 -0.0733815663540717
3.64453125 -0.0734530639310787
3.65625 -0.0735231949342199
3.66796875 -0.0735919529038358
3.6796875 -0.0736593313910081
3.69140625 -0.0737253239564186
3.703125 -0.0737899241692132
3.71484375 -0.0738531256058722
3.7265625 -0.0739149218490881
3.73828125 -0.073975306396089
3.75 -0.0740342820610509
3.76171875 -0.0740918854269685
3.7734375 -0.0741481595681307
3.78515625 -0.0742031475366941
3.796875 -0.0742568923639295
3.80859375 -0.0743094370614139
3.8203125 -0.0743608246221693
3.83203125 -0.0744110972949357
3.84375 -0.0744602305046499
3.85546875 -0.0745081716755342
3.8671875 -0.074554891109466
3.87890625 -0.0746003591072305
3.890625 -0.0746445459680201
3.90234375 -0.0746874219889208
3.9140625 -0.0747289574643846
3.92578125 -0.0747691226856878
3.9375 -0.0748078951750272
3.94921875 -0.0748453530674257
3.9609375 -0.074881571518473
3.97265625 -0.0749166093129543
3.984375 -0.0749505252272176
3.99609375 -0.0749833780298135
4.0078125 -0.0750152264821023
4.01953125 -0.0750461293388251
4.03125 -0.0750761453486399
4.04296875 -0.0751053247585686
4.0546875 -0.0751335400511581
4.06640625 -0.0751607043270888
4.078125 -0.0751867839869574
4.08984375 -0.0752117454283324
4.1015625 -0.0752355550454689
4.11328125 -0.0752581792290081
4.125 -0.075279584365661
4.13671875 -0.0752997725073458
4.1484375 -0.0753188970536533
4.16015625 -0.0753370129824284
4.171875 -0.0753541588752629
4.18359375 -0.0753703733088597
4.1953125 -0.0753856948552942
4.20703125 -0.0754001620822666
4.21875 -0.0754138135533486
4.23046875 -0.0754266862809429
4.2421875 -0.0754387535486628
4.25390625 -0.0754499786377574
4.265625 -0.0754603441366426
4.27734375 -0.0754698326323291
4.2890625 -0.0754784267103064
4.30078125 -0.0754861089544261
4.3125 -0.0754928619467783
4.32421875 -0.0754986682675675
4.3359375 -0.0755035104949848
4.34765625 -0.0755073712050765
4.359375 -0.0755102902037136
4.37109375 -0.0755123615752834
4.3828125 -0.0755136314041684
4.39453125 -0.0755141455820743
4.40625 -0.0755139499946031
4.41796875 -0.0755130905215473
4.4296875 -0.0755116130371778
4.44140625 -0.0755095634105318
4.453125 -0.0755069874973546
4.46484375 -0.0755038542435291
4.4765625 -0.0755000893851404
4.48828125 -0.0754956696302762
4.5 -0.0754905716899927
4.51171875 -0.0754847722781067
4.5234375 -0.0754782481109896
4.53515625 -0.0754709759073675
4.546875 -0.0754629323881271
4.55859375 -0.0754540942761258
4.5703125 -0.0754444482577006
4.58203125 -0.0754340939652451
4.59375 -0.0754230982400006
4.60546875 -0.0754115058355949
4.6171875 -0.0753993614945018
4.62890625 -0.0753867099484158
4.640625 -0.0753735959186379
4.65234375 -0.0753600641164737
4.6640625 -0.075346159243643
4.67578125 -0.0753319259927019
4.6875 -0.0753173518585203
4.69921875 -0.075302309950206
4.7109375 -0.0752867776456981
4.72265625 -0.0752707380975802
4.734375 -0.0752541744676736
4.74609375 -0.0752370699267688
4.7578125 -0.0752194076543847
4.76953125 -0.0752011708385526
4.78125 -0.0751823499965022
4.79296875 -0.0751630484161416
4.8046875 -0.0751433195205177
4.81640625 -0.075123182851911
4.828125 -0.0751026579395817
4.83984375 -0.0750817643000861
4.8515625 -0.0750605214376086
4.86328125 -0.0750389488443078
4.875 -0.0750170660006776
4.88671875 -0.0749948901897846
4.8984375 -0.0749723836239655
4.91015625 -0.0749495301524549
4.921875 -0.0749263353940131
4.93359375 -0.0749028049804374
4.9453125 -0.0748789445562983
4.95703125 -0.0748547597787055
4.96875 -0.0748302563171028
4.98046875 -0.0748054398530939
4.9921875 -0.0747803160802951
5.00390625 -0.0747548960469644
5.015625 -0.0747292301348084
5.02734375 -0.0747033252400984
5.0390625 -0.0746771760512753
5.05078125 -0.0746507772345793
5.0625 -0.0746241234344496
5.07421875 -0.0745972092739598
5.0859375 -0.0745700293552865
5.09765625 -0.0745425782602179
5.109375 -0.074514850550693
5.12109375 -0.0744868435455555
5.1328125 -0.0744585792855163
5.14453125 -0.0744300890219437
5.15625 -0.0744014035997791
5.16796875 -0.0743725538842824
5.1796875 -0.0743435707607723
5.19140625 -0.0743144851344038
5.203125 -0.0742853279299859
5.21484375 -0.0742561259979246
5.2265625 -0.074226845017956
5.23828125 -0.0741974518223525
5.25 -0.0741679237529307
5.26171875 -0.0741382381342465
5.2734375 -0.074108372273859
5.28515625 -0.0740783034625955
5.296875 -0.0740480089748229
5.30859375 -0.07401746606872
5.3203125 -0.073986654012763
5.33203125 -0.0739556082883552
5.34375 -0.0739243810041061
5.35546875 -0.0738930139593588
5.3671875 -0.0738615489707343
5.37890625 -0.0738300278719307
5.390625 -0.0737984925135232
5.40234375 -0.0737669847627628
5.4140625 -0.0737355465033745
5.42578125 -0.0737042196353554
5.4375 -0.0736730426260471
5.44921875 -0.0736419183513105
5.4609375 -0.0736107601431117
5.47265625 -0.0735795327935353
5.484375 -0.0735482010785022
5.49609375 -0.0735167297579782
5.5078125 -0.0734850835761561
5.51953125 -0.0734532272616101
5.53125 -0.0734211285273431
5.54296875 -0.0733888849911606
5.5546875 -0.0733565785807199
5.56640625 -0.0733242372211503
5.578125 -0.0732918888458186
5.58984375 -0.0732595613962366
5.6015625 -0.0732272828219523
5.61328125 -0.0731950810804242
5.625 -0.0731629841368783
5.63671875 -0.0731310192469584
5.6484375 -0.0730991401671929
5.66015625 -0.0730672934081617
5.671875 -0.0730354617132732
5.68359375 -0.073003627819365
5.6953125 -0.0729717744568206
5.70703125 -0.0729398843496583
5.71875 -0.072907940215592
5.73046875 -0.0728759247660635
5.7421875 -0.0728438207062459
5.75390625 -0.0728116332652601
5.765625 -0.0727794604010164
5.77734375 -0.0727473254040275
5.7890625 -0.0727152395788753
5.80078125 -0.0726832142318346
5.8125 -0.0726512606708139
5.82421875 -0.0726193902052806
5.8359375 -0.0725876141461717
5.84765625 -0.0725559170593671
5.859375 -0.0725242610779358
5.87109375 -0.0724926486207588
5.8828125 -0.0724610827560414
5.89453125 -0.0724295665526759
5.90625 -0.0723981030802566
5.91796875 -0.0723666954090961
5.9296875 -0.0723353466102318
5.94140625 -0.0723040597577744
5.953125 -0.0722728372039554
5.96484375 -0.0722416789932658
5.9765625 -0.0722105847414353
5.98828125 -0.0721795540628928
6 -0.0721485865707786
};
\addplot [semithick, color1]
table {%
0 -0.0757641798202811
0.01171875 -0.0759913069297216
0.0234375 -0.0762171054546403
0.03515625 -0.0764421279055481
0.046875 -0.0766668482328183
0.05859375 -0.0768932051482796
0.0703125 -0.0771213946087701
0.08203125 -0.0773510584980555
0.09375 -0.0775818138540534
0.10546875 -0.077814042302228
0.1171875 -0.0780483632736516
0.12890625 -0.0782842479854578
0.140625 -0.0785211619123156
0.15234375 -0.0787586030401963
0.1640625 -0.0789963189891951
0.17578125 -0.0792337715275752
0.1875 -0.0794703429972738
0.19921875 -0.0797054312015829
0.2109375 -0.0799384027108523
0.22265625 -0.0801686366989812
0.234375 -0.0803956518979525
0.24609375 -0.0806189844494604
0.2578125 -0.0808381850493761
0.26953125 -0.0810525196914591
0.28125 -0.0812614425004893
0.29296875 -0.0814647957826438
0.3046875 -0.0816624266658564
0.31640625 -0.0818541866058883
0.328125 -0.082039930904675
0.33984375 -0.0822193909492629
0.3515625 -0.0823917696296259
0.36328125 -0.0825570566237813
0.375 -0.0827153743582545
0.38671875 -0.0828668411434611
0.3984375 -0.0830115709573017
0.41015625 -0.0831496732665546
0.421875 -0.0832812206391722
0.43359375 -0.0834054599541749
0.4453125 -0.0835222939397653
0.45703125 -0.0836320666442823
0.46875 -0.0837351198108667
0.48046875 -0.0838317928758924
0.4921875 -0.0839224229593986
0.50390625 -0.0840073448475238
0.515625 -0.0840867441958912
0.52734375 -0.0841599681290508
0.5390625 -0.0842272463513334
0.55078125 -0.0842890082033936
0.5625 -0.0843456824128166
0.57421875 -0.0843976968039092
0.5859375 -0.0844454780086366
0.59765625 -0.0844894511787083
0.609375 -0.0845300248435265
0.62109375 -0.0845670102618094
0.6328125 -0.0846004105183182
0.64453125 -0.084630510338455
0.65625 -0.0846575928213849
0.66796875 -0.0846819393683764
0.6796875 -0.0847038296413524
0.69140625 -0.0847235415516523
0.703125 -0.0847413512790071
0.71484375 -0.0847575212064857
0.7265625 -0.0847722211908708
0.73828125 -0.0847855935115799
0.75 -0.0847977834189083
0.76171875 -0.084808937925092
0.7734375 -0.0848192060112338
0.78515625 -0.0848287388124868
0.796875 -0.0848376897814988
0.80859375 -0.084846214830111
0.8203125 -0.0848547861965402
0.83203125 -0.0848641253315292
0.84375 -0.0848742863379186
0.85546875 -0.0848853080644343
0.8671875 -0.0848972325921842
0.87890625 -0.0849101051151355
0.890625 -0.0849239738083034
0.90234375 -0.0849388896836495
0.9140625 -0.0849549064336925
0.92578125 -0.0849721682850482
0.9375 -0.0849922395894503
0.94921875 -0.0850155380440509
0.9609375 -0.0850418805354032
0.97265625 -0.0850710843507645
0.984375 -0.0851029671187849
0.99609375 -0.0851373467668105
1.0078125 -0.0851740414947977
1.01953125 -0.0852128697658403
1.03125 -0.0852536503133078
1.04296875 -0.0852962021645955
1.0546875 -0.0853409537180236
1.06640625 -0.0853891165567665
1.078125 -0.0854405301801253
1.08984375 -0.0854949766111714
1.1015625 -0.0855522378373953
1.11328125 -0.0856120959006034
1.125 -0.0856743538553715
1.13671875 -0.0857392240173383
1.1484375 -0.0858066494719854
1.16015625 -0.0858764001396412
1.171875 -0.0859482466945414
1.18359375 -0.0860219606529649
1.1953125 -0.0860973144537471
1.20703125 -0.0861740815311749
1.21875 -0.0862522119865334
1.23046875 -0.0863316708465371
1.2421875 -0.08641222560185
1.25390625 -0.0864936443856487
1.265625 -0.0865756961024838
1.27734375 -0.0866581504174339
1.2890625 -0.0867407777433654
1.30078125 -0.0868233492263045
1.3125 -0.0869056367289181
1.32421875 -0.0869874128121026
1.3359375 -0.0870684512807935
1.34765625 -0.0871485982011266
1.359375 -0.0872277416491642
1.37109375 -0.0873057699112006
1.3828125 -0.0873825713924231
1.39453125 -0.0874580345954744
1.40625 -0.087532048102171
1.41796875 -0.0876045005583729
1.4296875 -0.0876752806620061
1.44140625 -0.0877442771542398
1.453125 -0.0878112420085085
1.46484375 -0.087875511747252
1.4765625 -0.0879370563187275
1.48828125 -0.0879959261223466
1.5 -0.0880521715827173
1.51171875 -0.0881058431548429
1.5234375 -0.0881569913294804
1.53515625 -0.0882056666386502
1.546875 -0.0882519196613064
1.55859375 -0.0882958010291585
1.5703125 -0.0883373614326512
1.58203125 -0.0883761730787526
1.59375 -0.0884115861339916
1.60546875 -0.0884437298339919
1.6171875 -0.0884727430876383
1.62890625 -0.0884987651167742
1.640625 -0.0885219354438246
1.65234375 -0.0885423938793594
1.6640625 -0.088560280509596
1.67578125 -0.0885754891264266
1.6875 -0.0885875420341682
1.69921875 -0.0885965515301624
1.7109375 -0.0886026600532056
1.72265625 -0.0886060104019663
1.734375 -0.0886067457106288
1.74609375 -0.0886050094247777
1.7578125 -0.088600945277521
1.76953125 -0.0885946972658538
1.78125 -0.0885861646318208
1.79296875 -0.0885751394633229
1.8046875 -0.0885617423237978
1.81640625 -0.0885460960698426
1.828125 -0.0885283237013189
1.83984375 -0.0885085483354252
1.8515625 -0.0884868931814644
1.86328125 -0.0884634815162999
1.875 -0.0884384366605061
1.88671875 -0.0884118819552095
1.8984375 -0.0883838456481087
1.91015625 -0.0883542892853264
1.921875 -0.0883232764885939
1.93359375 -0.0882908713984347
1.9453125 -0.0882571381373734
1.95703125 -0.0882221407923134
1.96875 -0.0881859433973159
1.98046875 -0.0881486099167778
1.9921875 -0.0881102042290131
2.00390625 -0.0880708451904585
2.015625 -0.0880306515404089
2.02734375 -0.0879896586956433
2.0390625 -0.0879479015917251
2.05078125 -0.0879054150414638
2.0625 -0.0878622337288829
2.07421875 -0.0878183922033725
2.0859375 -0.0877739248740298
2.09765625 -0.087728866004188
2.109375 -0.0876832968911678
2.12109375 -0.0876374832461234
2.1328125 -0.0875914133891397
2.14453125 -0.0875450302177029
2.15625 -0.0874982765287007
2.16796875 -0.0874510950198716
2.1796875 -0.0874034282910413
2.19140625 -0.0873552188451357
2.203125 -0.0873064090889823
2.21484375 -0.0872569413338922
2.2265625 -0.087206894971696
2.23828125 -0.0871566731754787
2.25 -0.0871062988890399
2.26171875 -0.0870557630742731
2.2734375 -0.0870050566244833
2.28515625 -0.0869541703681668
2.296875 -0.0869030950727266
2.30859375 -0.0868518214481204
2.3203125 -0.0868003493926655
2.33203125 -0.0867488036916314
2.34375 -0.0866971731977364
2.35546875 -0.0866453887243105
2.3671875 -0.0865933810476599
2.37890625 -0.0865410809111682
2.390625 -0.0864884190293354
2.40234375 -0.086435326091753
2.4140625 -0.0863817327670116
2.42578125 -0.0863275951135953
2.4375 -0.0862731405981178
2.44921875 -0.0862184462901028
2.4609375 -0.0861635205465487
2.47265625 -0.0861083717156096
2.484375 -0.0860530081389843
2.49609375 -0.0859974381542245
2.5078125 -0.0859416700969681
2.51953125 -0.0858857123030934
2.53125 -0.0858295731107957
2.54296875 -0.085773260862586
2.5546875 -0.0857168501076375
2.56640625 -0.0856603835029523
2.578125 -0.0856037768868926
2.58984375 -0.0855469454518585
2.6015625 -0.085489804426532
2.61328125 -0.0854322690787352
2.625 -0.0853742547183714
2.63671875 -0.0853156767004423
2.6484375 -0.085256450428146
2.66015625 -0.0851964923471297
2.671875 -0.0851359781734658
2.68359375 -0.0850751179669791
2.6953125 -0.0850139607357126
2.70703125 -0.0849525554680775
2.71875 -0.0848909511355559
2.73046875 -0.0848291966951432
2.7421875 -0.0847673410915272
2.75390625 -0.0847054332590063
2.765625 -0.0846435221231416
2.77734375 -0.0845816566021516
2.7890625 -0.0845198267023981
2.80078125 -0.0844578341414121
2.8125 -0.0843956086277254
2.82421875 -0.0843330941457418
2.8359375 -0.0842702347165912
2.84765625 -0.0842069744005992
2.859375 -0.084143257299816
2.87109375 -0.0840790275606083
2.8828125 -0.0840142599407893
2.89453125 -0.0839492081804081
2.90625 -0.0838839572176425
2.91796875 -0.0838185268264701
2.9296875 -0.0837529367542125
2.94140625 -0.0836872067233524
2.953125 -0.0836213564332821
2.96484375 -0.0835554055619788
2.9765625 -0.0834893737676129
2.98828125 -0.0834232700616473
3 -0.0833569977917163
3.01171875 -0.0832905428454417
3.0234375 -0.0832239226018454
3.03515625 -0.0831571544705018
3.046875 -0.0830902558915167
3.05859375 -0.0830232443354608
3.0703125 -0.082956137303258
3.08203125 -0.0828889523260297
3.09375 -0.0828217069648939
3.10546875 -0.0827544286289817
3.1171875 -0.0826871293741966
3.12890625 -0.0826197841149611
3.140625 -0.0825523670912292
3.15234375 -0.0824848525245191
3.1640625 -0.0824172146193758
3.17578125 -0.0823494275648166
3.1875 -0.0822814655357574
3.19921875 -0.0822133072360317
3.2109375 -0.0821449948773742
3.22265625 -0.0820765932834825
3.234375 -0.0820081632055393
3.24609375 -0.0819397654038519
3.2578125 -0.0818714606471965
3.26953125 -0.0818033097121417
3.28125 -0.0817353733823561
3.29296875 -0.0816677124478952
3.3046875 -0.0816003748012292
3.31640625 -0.0815332965207937
3.328125 -0.0814664045953523
3.33984375 -0.0813996336593037
3.3515625 -0.0813329183517187
3.36328125 -0.0812661933172299
3.375 -0.0811993932069033
3.38671875 -0.0811324526790846
3.3984375 -0.0810653064002232
3.41015625 -0.0809978890456721
3.421875 -0.0809301817446876
3.43359375 -0.080862388676293
3.4453125 -0.0807946342704629
3.45703125 -0.0807270256397991
3.46875 -0.0806596698816379
3.48046875 -0.0805926740773138
3.4921875 -0.080526145291456
3.50390625 -0.080460190571323
3.515625 -0.0803949169461721
3.52734375 -0.0803302628175057
3.5390625 -0.0802659781287108
3.55078125 -0.0802019717627965
3.5625 -0.0801381540298329
3.57421875 -0.0800744352608899
3.5859375 -0.0800107258085103
3.59765625 -0.0799469360471721
3.609375 -0.0798829763737426
3.62109375 -0.0798187572079174
3.6328125 -0.079754254048006
3.64453125 -0.0796897344945996
3.65625 -0.0796253331808618
3.66796875 -0.0795611599537427
3.6796875 -0.0794973246277589
3.69140625 -0.079433936984713
3.703125 -0.0793711067734985
3.71484375 -0.0793089437099933
3.7265625 -0.0792475574770407
3.73828125 -0.0791870455301486
3.75 -0.0791270951729386
3.76171875 -0.0790674720443734
3.7734375 -0.0790081010394871
3.78515625 -0.0789489070807719
3.796875 -0.0788898151182713
3.80859375 -0.0788307501296875
3.8203125 -0.0787716371205036
3.83203125 -0.0787124047735277
3.84375 -0.0786532638687185
3.85546875 -0.0785944002293987
3.8671875 -0.0785358532588619
3.87890625 -0.0784776623393657
3.890625 -0.0784198668321866
3.90234375 -0.0783625060777082
3.9140625 -0.0783056193955382
3.92578125 -0.0782492460846583
3.9375 -0.0781934101727654
3.94921875 -0.0781379649032032
3.9609375 -0.0780828529882187
3.97265625 -0.0780280606911085
3.984375 -0.0779735742901949
3.99609375 -0.0779193800788106
4.0078125 -0.0778654643652834
4.01953125 -0.0778118134729163
4.03125 -0.0777584137399671
4.04296875 -0.0777052568451459
4.0546875 -0.0776524315487313
4.06640625 -0.077599966908651
4.078125 -0.0775478538399844
4.08984375 -0.077496083248418
4.1015625 -0.0774446460302737
4.11328125 -0.0773935330725338
4.125 -0.0773427352528641
4.13671875 -0.0772922414538732
4.1484375 -0.0772420443256441
4.16015625 -0.0771921582161869
4.171875 -0.0771425992444496
4.18359375 -0.0770933835327056
4.1953125 -0.077044527206635
4.20703125 -0.0769960463954
4.21875 -0.0769479572317191
4.23046875 -0.0769002759146124
4.2421875 -0.0768530092493971
4.25390625 -0.0768061317333896
4.265625 -0.0767596117189944
4.27734375 -0.076713417558194
4.2890625 -0.0766675176024635
4.30078125 -0.0766218802026849
4.3125 -0.0765764737090506
4.32421875 -0.0765312664709655
4.3359375 -0.0764862268369438
4.34765625 -0.0764413231544999
4.359375 -0.0763965613064329
4.37109375 -0.0763520065621466
4.3828125 -0.0763077067765031
4.39453125 -0.0762637097055372
4.40625 -0.0762200631071109
4.41796875 -0.0761768147411479
4.4296875 -0.0761340123698609
4.44140625 -0.0760917037579748
4.453125 -0.0760499366658528
4.46484375 -0.0760086835103574
4.4765625 -0.0759678410407451
4.48828125 -0.0759273398331275
4.5 -0.075887110465887
4.51171875 -0.0758470835193707
4.5234375 -0.075807189575582
4.53515625 -0.0757673592178703
4.546875 -0.0757275230306173
4.55859375 -0.075687611598922
4.5703125 -0.075647567145931
4.58203125 -0.0756074901487039
4.59375 -0.0755674940118456
4.60546875 -0.0755276716507574
4.6171875 -0.0754881159823818
4.62890625 -0.0754489199256657
4.640625 -0.0754101764020272
4.65234375 -0.0753719783358271
4.6640625 -0.0753344186548448
4.67578125 -0.0752975902907589
4.6875 -0.0752614627923881
4.69921875 -0.0752257230412168
4.7109375 -0.075190249116997
4.72265625 -0.0751549308012056
4.734375 -0.0751196578760158
4.74609375 -0.0750843201237814
4.7578125 -0.0750488073265455
4.76953125 -0.0750130092655675
4.78125 -0.0749768362211362
4.79296875 -0.0749405422839577
4.8046875 -0.0749043043203607
4.81640625 -0.074868212192687
4.828125 -0.0748323557677898
4.83984375 -0.0747968249174547
4.8515625 -0.0747617095188375
4.86328125 -0.0747270994549147
4.875 -0.0746930846149504
4.88671875 -0.0746597469363572
4.8984375 -0.0746269303278944
4.91015625 -0.0745944616510721
4.921875 -0.074562232563265
4.93359375 -0.0745301347187336
4.9453125 -0.0744980597681271
4.95703125 -0.0744658993580229
4.96875 -0.0744335451305071
4.98046875 -0.0744008887227945
4.9921875 -0.074367821766885
5.00390625 -0.0743342616090958
5.015625 -0.0743004134838184
5.02734375 -0.0742664567435592
5.0390625 -0.0742325297766084
5.05078125 -0.0741987709845612
5.0625 -0.0741653187828308
5.07421875 -0.0741323116012195
5.0859375 -0.0740998878845458
5.09765625 -0.0740681860933323
5.109375 -0.0740373447045472
5.12109375 -0.0740073799247587
5.1328125 -0.0739777653244347
5.14453125 -0.0739483058087094
5.15625 -0.0739188649750403
5.16796875 -0.0738893064060899
5.1796875 -0.0738594936693487
5.19140625 -0.0738292903168399
5.203125 -0.0737985598849111
5.21484375 -0.0737672037252685
5.2265625 -0.0737356076895294
5.23828125 -0.0737039797592314
5.25 -0.0736724117667424
5.26171875 -0.0736409955617628
5.2734375 -0.0736098230115437
5.28515625 -0.0735789860011348
5.296875 -0.0735485764336709
5.30859375 -0.0735186862306906
5.3203125 -0.0734893962567536
5.33203125 -0.0734605231024164
5.34375 -0.0734318970541414
5.35546875 -0.0734034195936332
5.3671875 -0.0733749921825505
5.37890625 -0.0733465162623141
5.390625 -0.0733178932539771
5.40234375 -0.0732890245581592
5.4140625 -0.0732598115550401
5.42578125 -0.073230155604418
5.4375 -0.073199968134665
5.44921875 -0.0731695471493065
5.4609375 -0.0731391322222197
5.47265625 -0.0731088077538495
5.484375 -0.0730786581708674
5.49609375 -0.0730487679262158
5.5078125 -0.0730192214991939
5.51953125 -0.0729901033955881
5.53125 -0.0729614911415806
5.54296875 -0.0729331618762018
5.5546875 -0.0729049378695258
5.56640625 -0.0728767689607768
5.578125 -0.0728486049710936
5.58984375 -0.0728203957035787
5.6015625 -0.0727920909433688
5.61328125 -0.0727636404577287
5.625 -0.0727349939961674
5.63671875 -0.0727061026720234
5.6484375 -0.0726770604288393
5.66015625 -0.0726479791936632
5.671875 -0.0726189019042167
5.68359375 -0.0725898715211682
5.6953125 -0.0725609310279796
5.70703125 -0.0725321234307718
5.71875 -0.072503491758205
5.73046875 -0.0724750790613756
5.7421875 -0.07244692841373
5.75390625 -0.0724190389278171
5.765625 -0.0723912219589255
5.77734375 -0.072363425449373
5.7890625 -0.0723356202188068
5.80078125 -0.072307777069088
5.8125 -0.0722798667844443
5.82421875 -0.0722518601316312
5.8359375 -0.0722237278601011
5.84765625 -0.0721955036364932
5.859375 -0.0721672865243324
5.87109375 -0.0721390899332495
5.8828125 -0.0721109258267677
5.89453125 -0.0720828061802135
5.90625 -0.0720547429805989
5.91796875 -0.0720267482265092
5.9296875 -0.0719988339279918
5.94140625 -0.0719710105414251
5.953125 -0.0719432274709291
5.96484375 -0.0719154540466513
5.9765625 -0.0718876883083703
5.98828125 -0.0718599282937616
6 -0.0718321720384169
};
\addplot [semithick, color2]
table {%
0 -0.0617964100705218
0.01171875 -0.0625683717049152
0.0234375 -0.0633379959987369
0.03515625 -0.0641060577365168
0.046875 -0.0648732564358544
0.05859375 -0.0656408161609674
0.0703125 -0.0664100424170918
0.08203125 -0.067182166808112
0.09375 -0.0679584114562071
0.10546875 -0.0687398136470437
0.1171875 -0.0695270667067952
0.12890625 -0.0703209434201473
0.140625 -0.071122226748371
0.15234375 -0.0719317078389761
0.1640625 -0.0727498774333756
0.17578125 -0.07357670149011
0.1875 -0.0744121077168564
0.19921875 -0.0752560382957077
0.2109375 -0.0761087731335919
0.22265625 -0.0769704520336036
0.234375 -0.0778402352666875
0.24609375 -0.0787172682549278
0.2578125 -0.0796007030479503
0.26953125 -0.0804907983116425
0.28125 -0.0813872935377996
0.29296875 -0.0822885813025506
0.3046875 -0.0831930472357562
0.31640625 -0.0840990700469789
0.328125 -0.0850050216785076
0.33984375 -0.0859095156891792
0.3515625 -0.0868124781749795
0.36328125 -0.0877127354471087
0.375 -0.0886088781404248
0.38671875 -0.0894994972367623
0.3984375 -0.0903831851074258
0.41015625 -0.0912585365408552
0.421875 -0.092124144752796
0.43359375 -0.0929786907428244
0.4453125 -0.0938215216681874
0.45703125 -0.0946521536798007
0.46875 -0.0954701163967224
0.48046875 -0.0962749528253743
0.4921875 -0.097066219188033
0.50390625 -0.0978434846605938
0.515625 -0.0986061312773256
0.52734375 -0.0993524451805021
0.5390625 -0.100081973368371
0.55078125 -0.100794543609534
0.5625 -0.101489987365923
0.57421875 -0.102168139141793
0.5859375 -0.102828835907712
0.59765625 -0.103471916599551
0.609375 -0.104097186501225
0.62109375 -0.104703086429479
0.6328125 -0.10528864137768
0.64453125 -0.105853568132143
0.65625 -0.10639758348616
0.66796875 -0.106920404685278
0.6796875 -0.107421749867771
0.69140625 -0.107901338500329
0.703125 -0.108358891808944
0.71484375 -0.108793753447497
0.7265625 -0.109204421455908
0.73828125 -0.109591002939101
0.75 -0.109953769790586
0.76171875 -0.110293001450256
0.7734375 -0.110608984827663
0.78515625 -0.110902014182466
0.796875 -0.111172390962047
0.80859375 -0.111420423596293
0.8203125 -0.111645764287775
0.83203125 -0.11184760638611
0.84375 -0.11202661102489
0.85546875 -0.112183483235792
0.8671875 -0.112318931481839
0.87890625 -0.112433667138589
0.890625 -0.112528404003946
0.90234375 -0.112603857836623
0.9140625 -0.112660745923234
0.92578125 -0.1126997696887
0.9375 -0.112721252143236
0.94921875 -0.112725489638958
0.9609375 -0.112712859013172
0.97265625 -0.112683734755765
0.984375 -0.112638488979088
0.99609375 -0.112577491394628
1.0078125 -0.112501109296437
1.01953125 -0.112409707551344
1.03125 -0.112303648595929
1.04296875 -0.112183292440274
1.0546875 -0.112049373157555
1.06640625 -0.11190302420172
1.078125 -0.111744454747681
1.08984375 -0.111573835914657
1.1015625 -0.111391337753218
1.11328125 -0.11119712932405
1.125 -0.11099140635226
1.13671875 -0.11077492818074
1.1484375 -0.110548155430282
1.16015625 -0.11031132670232
1.171875 -0.110064679991524
1.18359375 -0.109808452689301
1.1953125 -0.10954288158532
1.20703125 -0.109268202867047
1.21875 -0.108984834795587
1.23046875 -0.108693233630919
1.2421875 -0.108393662188837
1.25390625 -0.108086383114121
1.265625 -0.107771658983657
1.27734375 -0.107449752271772
1.2890625 -0.107120925316636
1.30078125 -0.106785440287721
1.3125 -0.106443559154316
1.32421875 -0.106095543655112
1.3359375 -0.105741716669262
1.34765625 -0.105382438550186
1.359375 -0.105018005076233
1.37109375 -0.104648711401227
1.3828125 -0.104274852254436
1.39453125 -0.103896721909877
1.40625 -0.10351461415632
1.41796875 -0.10312882226799
1.4296875 -0.102739638975965
1.44140625 -0.102347356440274
1.453125 -0.10195221267299
1.46484375 -0.101554250203285
1.4765625 -0.101153715314854
1.48828125 -0.100750882658384
1.5 -0.100346026113441
1.51171875 -0.0999394187701833
1.5234375 -0.0995313329113395
1.53515625 -0.0991220399944202
1.546875 -0.0987118106341883
1.55859375 -0.0983009145853719
1.5703125 -0.0978896207256274
1.58203125 -0.0974778572060654
1.59375 -0.0970653500254671
1.60546875 -0.096652346871784
1.6171875 -0.096239100712541
1.62890625 -0.0958258633266158
1.640625 -0.0954128852948014
1.65234375 -0.0950004159919768
1.6640625 -0.0945887035808848
1.67578125 -0.0941778222794041
1.6875 -0.0937675253870367
1.69921875 -0.0933579216182157
1.7109375 -0.0929491382581988
1.72265625 -0.0925413016231955
1.734375 -0.0921345370693921
1.74609375 -0.0917289690027821
1.7578125 -0.0913247208898071
1.76953125 -0.0909219152688034
1.78125 -0.0905205704343601
1.79296875 -0.0901206201956726
1.8046875 -0.0897221117373739
1.81640625 -0.0893250923859042
1.828125 -0.0889296088065
1.83984375 -0.0885357070189466
1.8515625 -0.0881434324133973
1.86328125 -0.087752829766253
1.875 -0.0873639432561026
1.88671875 -0.0869768164797289
1.8984375 -0.0865914987811679
1.91015625 -0.0862080156270342
1.921875 -0.085826368183424
1.93359375 -0.0854465570416679
1.9453125 -0.0850685823117979
1.95703125 -0.0846924436422629
1.96875 -0.084318140238867
1.98046875 -0.0839456708829272
1.9921875 -0.0835750339486553
2.00390625 -0.083206342835752
2.015625 -0.0828397307492265
2.02734375 -0.0824751687242177
2.0390625 -0.0821126269299215
2.05078125 -0.0817520754188796
2.0625 -0.0813934841399661
2.07421875 -0.0810368229505165
2.0859375 -0.0806820616276055
2.09765625 -0.0803291698784705
2.109375 -0.0799781856458298
2.12109375 -0.0796294556877147
2.1328125 -0.0792829885153921
2.14453125 -0.0789387314125167
2.15625 -0.0785966317721245
2.16796875 -0.0782566371046818
2.1796875 -0.0779186950453267
2.19140625 -0.077582753360298
2.203125 -0.0772487599525597
2.21484375 -0.076916662866614
2.2265625 -0.0765865575092265
2.23828125 -0.0762588626016922
2.25 -0.0759335620713164
2.26171875 -0.0756106049707983
2.2734375 -0.0752899406663384
2.28515625 -0.0749715188367325
2.296875 -0.0746552894721615
2.30859375 -0.0743412028726752
2.3203125 -0.0740292286739427
2.33203125 -0.0737196329955415
2.34375 -0.0734124914484208
2.35546875 -0.0731077720605677
2.3671875 -0.0728054431038836
2.37890625 -0.0725054730916265
2.390625 -0.0722078307757665
2.40234375 -0.0719124851442516
2.4140625 -0.0716194054181837
2.42578125 -0.071328584478244
2.4375 -0.07104024725154
2.44921875 -0.070754443506005
2.4609375 -0.070471155950959
2.47265625 -0.0701903674980686
2.484375 -0.069912061257065
2.49609375 -0.0696362205314949
2.5078125 -0.0693628288145113
2.51953125 -0.0690918697847006
2.53125 -0.0688233273019458
2.54296875 -0.0685571854033274
2.5546875 -0.0682935458659414
2.56640625 -0.0680325438829441
2.578125 -0.067774146583218
2.58984375 -0.067518320311023
2.6015625 -0.0672650316508632
2.61328125 -0.0670142474218089
2.625 -0.0667659346718947
2.63671875 -0.0665200606725881
2.6484375 -0.0662765929133323
2.66015625 -0.0660354995912431
2.671875 -0.0657968708234332
2.68359375 -0.0655607869118567
2.6953125 -0.0653272419963902
2.70703125 -0.0650962303885899
2.71875 -0.0648677465657227
2.73046875 -0.0646417851648436
2.7421875 -0.0644183409769195
2.75390625 -0.0641974089409999
2.765625 -0.0639789841384301
2.77734375 -0.0637630617871155
2.7890625 -0.0635496131557909
2.80078125 -0.0633385535398161
2.8125 -0.0631298746066611
2.82421875 -0.0629235748748831
2.8359375 -0.0627196529818825
2.84765625 -0.0625181076794365
2.859375 -0.0623189378290902
2.87109375 -0.0621221423974055
2.8828125 -0.0619277140629432
2.89453125 -0.0617355916065302
2.90625 -0.0615457572715336
2.91796875 -0.0613582077622847
2.9296875 -0.0611729398301966
2.94140625 -0.0609899502721163
2.953125 -0.0608092359286725
2.96484375 -0.0606307936826156
2.9765625 -0.0604546204571555
2.98828125 -0.0602807035229267
3 -0.0601089335570563
3.01171875 -0.0599392759400694
3.0234375 -0.0597717247225155
3.03515625 -0.0596062739991705
3.046875 -0.0594429179073856
3.05859375 -0.0592816506254356
3.0703125 -0.0591224663708631
3.08203125 -0.0589653593988216
3.09375 -0.0588103240004161
3.10546875 -0.0586573095237411
3.1171875 -0.0585062220363038
3.12890625 -0.0583570478164786
3.140625 -0.0582097751294471
3.15234375 -0.0580643922616767
3.1640625 -0.0579208875210124
3.17578125 -0.0577792492367562
3.1875 -0.0576394657597317
3.19921875 -0.0575015173832042
3.2109375 -0.0573653246723725
3.22265625 -0.0572308651863281
3.234375 -0.0570981328589931
3.24609375 -0.0569671216395229
3.2578125 -0.0568378254917382
3.26953125 -0.0567102383935723
3.28125 -0.0565843543365391
3.29296875 -0.0564601673252172
3.3046875 -0.056337659989941
3.31640625 -0.0562167516402831
3.328125 -0.056097408563181
3.33984375 -0.0559796077550751
3.3515625 -0.0558633262524077
3.36328125 -0.0557485411314092
3.375 -0.0556352295078871
3.38671875 -0.055523368537011
3.3984375 -0.0554129354130966
3.41015625 -0.0553039073693871
3.421875 -0.0551962547280333
3.43359375 -0.0550899356911735
3.4453125 -0.0549849480338558
3.45703125 -0.0548812935095682
3.46875 -0.0547789738653739
3.48046875 -0.0546779908418748
3.4921875 -0.054578346173202
3.50390625 -0.0544800415870358
3.515625 -0.0543830788046535
3.52734375 -0.0542874153129217
3.5390625 -0.0541929737256629
3.55078125 -0.0540997277475413
3.5625 -0.0540076515284032
3.57421875 -0.0539167192610326
3.5859375 -0.0538269051806753
3.59765625 -0.0537381835645688
3.609375 -0.0536505287314822
3.62109375 -0.05356391504126
3.6328125 -0.0534783169391691
3.64453125 -0.0533937231584901
3.65625 -0.0533101405391755
3.66796875 -0.0532275768011778
3.6796875 -0.0531460396536352
3.69140625 -0.0530655367950322
3.703125 -0.0529860759133829
3.71484375 -0.052907664686436
3.7265625 -0.0528303107819045
3.73828125 -0.0527540193830033
3.75 -0.0526787132184167
3.76171875 -0.052604333030341
3.7734375 -0.0525308522451799
3.78515625 -0.0524582443226936
3.796875 -0.0523864827554504
3.80859375 -0.0523155410682897
3.8203125 -0.0522453928177973
3.83203125 -0.0521760120250584
3.84375 -0.0521074101308912
3.85546875 -0.0520396077278484
3.8671875 -0.0519726103365408
3.87890625 -0.0519064234816151
3.890625 -0.0518410526916886
3.90234375 -0.0517765034992898
3.9140625 -0.0517127814408059
3.92578125 -0.0516498920564354
3.9375 -0.0515878365182689
3.94921875 -0.0515265637723124
3.9609375 -0.0514660418235591
3.97265625 -0.0514062504520595
3.984375 -0.0513471694495922
3.99609375 -0.0512887786193909
4.0078125 -0.0512310577758791
4.01953125 -0.0511739867444068
4.03125 -0.0511175453609945
4.04296875 -0.0510617155488852
4.0546875 -0.0510065238631215
4.06640625 -0.0509519897292626
4.078125 -0.0508981199396306
4.08984375 -0.0508449212979136
4.1015625 -0.050792400618931
4.11328125 -0.050740564728405
4.125 -0.0506894204627413
4.13671875 -0.0506389636971371
4.1484375 -0.0505891449884712
4.16015625 -0.0505399468009215
4.171875 -0.0504913567270974
4.18359375 -0.0504433623600834
4.1953125 -0.0503959512933754
4.20703125 -0.0503491111208168
4.21875 -0.0503028294365377
4.23046875 -0.050257094006424
4.2421875 -0.0502119026771393
4.25390625 -0.0501672626464892
4.265625 -0.0501231803335437
4.27734375 -0.0500796621692072
4.2890625 -0.0500367145959379
4.30078125 -0.0499943440674762
4.3125 -0.0499525570485797
4.32421875 -0.0499113600147688
4.3359375 -0.0498707594520816
4.34765625 -0.0498307618568357
4.359375 -0.0497913550571037
4.37109375 -0.0497525070208263
4.3828125 -0.0497142001008084
4.39453125 -0.0496764166984285
4.40625 -0.0496391392049507
4.41796875 -0.0496023500016727
4.4296875 -0.0495660314600778
4.44140625 -0.0495301659419922
4.453125 -0.0494947358018811
4.46484375 -0.0494597456875884
4.4765625 -0.0494252216024691
4.48828125 -0.0493911790484708
4.5 -0.0493576335438642
4.51171875 -0.0493246006228638
4.5234375 -0.0492920958352684
4.53515625 -0.0492601347461246
4.546875 -0.0492287329354099
4.55859375 -0.0491979059977386
4.5703125 -0.0491676659386137
4.58203125 -0.0491379777106766
4.59375 -0.0491088060287714
4.60546875 -0.0490801223226463
4.6171875 -0.0490518980017748
4.62890625 -0.0490241044556967
4.640625 -0.0489967130543752
4.65234375 -0.0489696951485713
4.6640625 -0.0489430220702356
4.67578125 -0.0489166651329165
4.6875 -0.048890628455691
4.69921875 -0.0488649915894814
4.7109375 -0.0488397834677022
4.72265625 -0.0488150299364197
4.734375 -0.0487907568614703
4.74609375 -0.048766990128049
4.7578125 -0.0487437556403385
4.76953125 -0.0487210793211755
4.78125 -0.0486989815298553
4.79296875 -0.0486773891397511
4.8046875 -0.0486562502995688
4.81640625 -0.0486355368636019
4.828125 -0.0486152206688357
4.83984375 -0.0485952735352423
4.8515625 -0.0485756672660896
4.86328125 -0.0485563736482607
4.875 -0.0485373644525852
4.88671875 -0.0485186136253602
4.8984375 -0.0485001600621711
4.91015625 -0.0484820458934867
4.921875 -0.0484642952043389
4.93359375 -0.0484469320948285
4.9453125 -0.0484299806797657
4.95703125 -0.0484134650883365
4.96875 -0.0483974094637991
4.98046875 -0.0483818379632105
4.9921875 -0.0483667747571793
5.00390625 -0.0483522364499781
5.015625 -0.0483381581633069
5.02734375 -0.0483244888707666
5.0390625 -0.0483111902032303
5.05078125 -0.0482982237719456
5.0625 -0.0482855511689042
5.07421875 -0.0482731339672326
5.0859375 -0.0482609337216032
5.09765625 -0.0482489119686698
5.109375 -0.0482370302275205
5.12109375 -0.0482252827909959
5.1328125 -0.0482138044113492
5.14453125 -0.0482026342138551
5.15625 -0.0481917952250025
5.16796875 -0.0481813104816585
5.1796875 -0.0481712030307685
5.19140625 -0.0481614959290815
5.203125 -0.0481522122429033
5.21484375 -0.0481433654127302
5.2265625 -0.0481348513690735
5.23828125 -0.048126623499295
5.25 -0.0481186661448459
5.26171875 -0.0481109636416715
5.2734375 -0.0481035003203956
5.28515625 -0.0480962605065007
5.296875 -0.0480892285205104
5.30859375 -0.0480823886781694
5.3203125 -0.0480757285373594
5.33203125 -0.0480693007291479
5.34375 -0.048063123758782
5.35546875 -0.048057190999078
5.3671875 -0.0480514958183024
5.37890625 -0.0480460315800175
5.390625 -0.0480407916429309
5.40234375 -0.0480357693607524
5.4140625 -0.048030958082054
5.42578125 -0.0480263511501388
5.4375 -0.0480219408172667
5.44921875 -0.048017688172038
5.4609375 -0.0480135893611674
5.47265625 -0.048009662007371
5.484375 -0.0480059237432473
5.49609375 -0.0480023922113555
5.5078125 -0.047999085064292
5.51953125 -0.0479960199647642
5.53125 -0.0479932143576119
5.54296875 -0.0479906636581759
5.5546875 -0.0479883301895278
5.56640625 -0.047986174525874
5.578125 -0.0479841572244975
5.58984375 -0.0479822388257562
5.6015625 -0.0479803798530913
5.61328125 -0.0479785408130459
5.625 -0.0479766821952953
5.63671875 -0.0479747646733023
5.6484375 -0.0479727862468572
5.66015625 -0.0479708005364768
5.671875 -0.0479688616005073
5.68359375 -0.0479670235193122
5.6953125 -0.0479653403952151
5.70703125 -0.047963866352463
5.71875 -0.0479626555372078
5.73046875 -0.0479617621175059
5.7421875 -0.0479612402833389
5.75390625 -0.0479611013925867
5.765625 -0.0479611507342724
5.77734375 -0.0479612952039197
5.7890625 -0.0479614622375164
5.80078125 -0.0479615792440046
5.8125 -0.0479615736054169
5.82421875 -0.0479613726770431
5.8359375 -0.0479609037876266
5.84765625 -0.0479602026868828
5.859375 -0.0479594474296338
5.87109375 -0.0479586898926966
5.8828125 -0.0479579796184071
5.89453125 -0.0479573661667553
5.90625 -0.0479568991153203
5.91796875 -0.0479566280592199
5.9296875 -0.047956602611073
5.94140625 -0.0479568661622787
5.953125 -0.0479572153316921
5.96484375 -0.0479575167216806
5.9765625 -0.0479577497883035
5.98828125 -0.047957893981056
6 -0.0479579287429166
};
\addplot [semithick, color3]
table {%
0 0.00162548243128822
0.01171875 0.000583857457859949
0.0234375 -0.00038708554384599
0.03515625 -0.00130953589254937
0.046875 -0.00220560215687454
0.05859375 -0.00310614325667316
0.0703125 -0.00401609683126487
0.08203125 -0.0049343612897229
0.09375 -0.00585973798824211
0.10546875 -0.00680144929041854
0.1171875 -0.00776928313356846
0.12890625 -0.00875597074085643
0.140625 -0.00975417090028812
0.15234375 -0.0107577459256936
0.1640625 -0.0117727950156292
0.17578125 -0.0127972339616768
0.1875 -0.0138255833371768
0.19921875 -0.0148524253573186
0.2109375 -0.0158746854805607
0.22265625 -0.0168926382763214
0.234375 -0.0179031468678951
0.24609375 -0.0189029993126038
0.2578125 -0.0198890127439495
0.26953125 -0.0208579757983788
0.28125 -0.0218079554789763
0.29296875 -0.0227377045766415
0.3046875 -0.0236459809271244
0.31640625 -0.0245315490605324
0.328125 -0.0253931816478599
0.33984375 -0.0262290184511494
0.3515625 -0.0270349523308196
0.36328125 -0.0278115139169055
0.375 -0.0285599718738679
0.38671875 -0.0292815960637165
0.3984375 -0.0299776561351348
0.41015625 -0.0306494200277847
0.421875 -0.0312980038514676
0.43359375 -0.0319206345342058
0.4453125 -0.0325173006360608
0.45703125 -0.033089985280883
0.46875 -0.0336406632034746
0.48046875 -0.0341712996710151
0.4921875 -0.0346838497003532
0.50390625 -0.0351802575711626
0.515625 -0.0356622234427436
0.52734375 -0.036129557918551
0.5390625 -0.0365825566986061
0.55078125 -0.0370217636673957
0.5625 -0.0374477283594736
0.57421875 -0.0378610071439032
0.5859375 -0.0382621642515238
0.59765625 -0.0386517726450424
0.609375 -0.0390304552247374
0.62109375 -0.0394001171209787
0.6328125 -0.0397611613555206
0.64453125 -0.0401130637369639
0.65625 -0.0404553118008886
0.66796875 -0.0407874042265682
0.6796875 -0.0411088502483709
0.69140625 -0.0414191690618465
0.703125 -0.0417178892245
0.71484375 -0.0420051232402654
0.7265625 -0.0422826648462578
0.73828125 -0.0425503610803121
0.75 -0.0428078409368291
0.76171875 -0.0430547317587052
0.7734375 -0.0432906591603845
0.78515625 -0.0435152470083582
0.796875 -0.0437281174591166
0.80859375 -0.0439288910545486
0.8203125 -0.0441170027118702
0.83203125 -0.0442921370714917
0.84375 -0.0444546954687209
0.85546875 -0.0446050903865434
0.8671875 -0.0447437302287837
0.87890625 -0.0448710194532266
0.890625 -0.044987358660642
0.90234375 -0.0450931446397095
0.9140625 -0.0451887703678468
0.92578125 -0.0452742881862162
0.9375 -0.0453443776467594
0.94921875 -0.0453982376062563
0.9609375 -0.0454373804983546
0.97265625 -0.0454633135057735
0.984375 -0.0454775382578436
0.99609375 -0.0454815505636019
1.0078125 -0.0454768401804396
1.01953125 -0.0454648906183036
1.03125 -0.0454471789794514
1.04296875 -0.0454251758337608
1.0546875 -0.0453961231445753
1.06640625 -0.04535174987981
1.078125 -0.0452932194219924
1.08984375 -0.0452220872552623
1.1015625 -0.0451399048510871
1.11328125 -0.0450482197294288
1.125 -0.0449483928709129
1.13671875 -0.0448379483877296
1.1484375 -0.0447161499623371
1.16015625 -0.0445836941586852
1.171875 -0.0444412773701116
1.18359375 -0.0442895958606991
1.1953125 -0.0441293458017996
1.20703125 -0.0439612233037268
1.21875 -0.0437847129979607
1.23046875 -0.0435990237228467
1.2421875 -0.0434046366894239
1.25390625 -0.0432020357270955
1.265625 -0.0429917062669429
1.27734375 -0.0427741352396334
1.2890625 -0.0425498109712936
1.30078125 -0.0423192230773512
1.3125 -0.0420828623543435
1.32421875 -0.0418412206696924
1.3359375 -0.0415942342513183
1.34765625 -0.041341591567719
1.359375 -0.041083619437042
1.37109375 -0.0408206471733956
1.3828125 -0.0405530042973785
1.39453125 -0.04028102043982
1.40625 -0.0400050252507538
1.41796875 -0.0397253483136246
1.4296875 -0.0394423190647288
1.44140625 -0.0391562667178895
1.453125 -0.0388679399755953
1.46484375 -0.0385792971487715
1.4765625 -0.0382902653726746
1.48828125 -0.038000520539837
1.5 -0.03770973887245
1.51171875 -0.0374175969216499
1.5234375 -0.0371237715681087
1.53515625 -0.036827940023928
1.546875 -0.036529779835837
1.55859375 -0.0362289688896945
1.5703125 -0.0359251854162939
1.58203125 -0.0356218896091489
1.59375 -0.0353241015924464
1.60546875 -0.0350305525561681
1.6171875 -0.0347399011651246
1.62890625 -0.034450808275703
1.640625 -0.0341619369541572
1.65234375 -0.0338719524879622
1.6640625 -0.0335795223902309
1.67578125 -0.033286167175221
1.6875 -0.0329979611074355
1.69921875 -0.0327144040227108
1.7109375 -0.0324346581157965
1.72265625 -0.0321578864844094
1.734375 -0.031883253152202
1.74609375 -0.0316099230864672
1.7578125 -0.0313370622105805
1.76953125 -0.0310638374111791
1.78125 -0.0307925809032553
1.79296875 -0.0305269584874313
1.8046875 -0.0302663620690638
1.81640625 -0.0300101564827205
1.828125 -0.0297577070472332
1.83984375 -0.0295083795844281
1.8515625 -0.0292615404340145
1.86328125 -0.0290165564646311
1.875 -0.0287727950810491
1.88671875 -0.0285296242275332
1.8984375 -0.0282886305264084
1.91015625 -0.0280523142411945
1.921875 -0.0278204009861495
1.93359375 -0.0275926028348985
1.9453125 -0.0273686313437104
1.95703125 -0.0271481975804457
1.96875 -0.0269310121518088
1.98046875 -0.0267167852289034
1.9921875 -0.0265052265710912
2.00390625 -0.0262963021157502
2.015625 -0.0260903528433168
2.02734375 -0.0258875617320931
2.0390625 -0.0256881094599263
2.05078125 -0.025492175594348
2.0625 -0.0252999386213086
2.07421875 -0.0251115759752098
2.0859375 -0.0249272640702354
2.09765625 -0.0247471783329819
2.109375 -0.0245710247861819
2.12109375 -0.0243964574487658
2.1328125 -0.0242235512321775
2.14453125 -0.0240528069131166
2.15625 -0.0238847236054343
2.16796875 -0.0237197987963892
2.1796875 -0.0235585283846467
2.19140625 -0.023401406720022
2.203125 -0.0232489266449668
2.21484375 -0.0231015795378003
2.2265625 -0.0229583505133194
2.23828125 -0.0228150980626436
2.25 -0.0226723235443532
2.26171875 -0.0225308931296206
2.2734375 -0.0223916712766836
2.28515625 -0.0222555207656448
2.296875 -0.022123302732845
2.30859375 -0.0219958767048118
2.3203125 -0.0218738399741492
2.33203125 -0.0217536802981548
2.34375 -0.0216343820612638
2.35546875 -0.0215163908190865
2.3671875 -0.0214001512161333
2.37890625 -0.021286107009789
2.390625 -0.0211747010936761
2.40234375 -0.0210663755204056
2.4140625 -0.0209615715237157
2.42578125 -0.0208604282636653
2.4375 -0.020760158167028
2.44921875 -0.020660337355329
2.4609375 -0.0205614179389592
2.47265625 -0.0204638514259708
2.484375 -0.0203680887362129
2.49609375 -0.0202745802147481
2.5078125 -0.0201837756445539
2.51953125 -0.020096124258505
2.53125 -0.0200120747506402
2.54296875 -0.0199320752867107
2.5546875 -0.0198544521064563
2.56640625 -0.0197766942623859
2.578125 -0.0196991769059244
2.58984375 -0.0196222927940839
2.6015625 -0.0195464341758115
2.61328125 -0.0194719928088015
2.625 -0.0193993599748026
2.63671875 -0.0193289264934195
2.6484375 -0.0192610827344095
2.66015625 -0.0191962084149314
2.671875 -0.0191322827287901
2.68359375 -0.0190678780223292
2.6953125 -0.0190034315955028
2.70703125 -0.0189393804396723
2.71875 -0.018876161241591
2.73046875 -0.0188142103860085
2.7421875 -0.0187539639568943
2.75390625 -0.0186958577372817
2.765625 -0.01864032720773
2.77734375 -0.0185878075434074
2.7890625 -0.0185381065912807
2.80078125 -0.0184893248028322
2.8125 -0.0184412655657226
2.82421875 -0.0183938970115013
2.8359375 -0.018347187521838
2.84765625 -0.0183011057248716
2.859375 -0.0182556204919005
2.87109375 -0.0182107009344154
2.8828125 -0.018166321998425
2.89453125 -0.0181225282947065
2.90625 -0.0180793682396951
2.91796875 -0.0180368817985588
2.9296875 -0.017995109005767
2.94140625 -0.0179540899588129
2.953125 -0.0179138648121491
2.96484375 -0.0178744737713372
2.9765625 -0.0178359570874108
2.98828125 -0.0177983435725287
3 -0.0177615189701121
3.01171875 -0.0177254003940106
3.0234375 -0.0176899329536999
3.03515625 -0.0176550619956473
3.046875 -0.0176207330992419
3.05859375 -0.0175868920728436
3.0703125 -0.0175534849499491
3.08203125 -0.0175204579854752
3.09375 -0.0174877576521616
3.10546875 -0.0174555913299812
3.1171875 -0.0174243504630384
3.12890625 -0.0173939087690461
3.140625 -0.0173641280855948
3.15234375 -0.0173348703665029
3.1640625 -0.017305997675478
3.17578125 -0.0172773721800405
3.1875 -0.0172488561457119
3.19921875 -0.0172203732845588
3.2109375 -0.0171923492620647
3.22265625 -0.017164865031806
3.234375 -0.0171378856962789
3.24609375 -0.0171113765152244
3.2578125 -0.0170853029019513
3.26953125 -0.0170596304196809
3.28125 -0.017034324777912
3.29296875 -0.017009351828807
3.3046875 -0.0169847348318661
3.31640625 -0.0169607539022279
3.328125 -0.0169373569813516
3.33984375 -0.0169144315261546
3.3515625 -0.0168918650324162
3.36328125 -0.0168695450323255
3.375 -0.0168473590921012
3.38671875 -0.0168251948096847
3.3984375 -0.0168029398125034
3.41015625 -0.0167804817553069
3.421875 -0.016757847123124
3.43359375 -0.0167355553495826
3.4453125 -0.0167136614773659
3.45703125 -0.0166921575156279
3.46875 -0.0166710355691425
3.48046875 -0.0166502878353355
3.4921875 -0.016629906601303
3.50390625 -0.0166098842408177
3.515625 -0.0165902132113221
3.52734375 -0.0165709713234478
3.5390625 -0.0165522092481084
3.55078125 -0.0165338184693255
3.5625 -0.0165156895095027
3.57421875 -0.0164977129157486
3.5859375 -0.0164797792586628
3.59765625 -0.0164617791311602
3.609375 -0.0164436031473321
3.62109375 -0.0164251419413459
3.6328125 -0.0164064002573564
3.64453125 -0.0163877995337827
3.65625 -0.0163694043306246
3.66796875 -0.0163512296473191
3.6796875 -0.0163332905076925
3.69140625 -0.0163156019586183
3.703125 -0.0162981790686907
3.71484375 -0.0162810369269107
3.7265625 -0.0162641906413879
3.73828125 -0.016247654299313
3.75 -0.0162313917868974
3.76171875 -0.0162153326350305
3.7734375 -0.0161994133711651
3.78515625 -0.0161835705474602
3.796875 -0.016167740740131
3.80859375 -0.0161518605488372
3.8203125 -0.0161358665961068
3.83203125 -0.0161196987597465
3.84375 -0.0161035363436606
3.85546875 -0.0160875040635883
3.8671875 -0.0160715907494845
3.87890625 -0.016055785224988
3.890625 -0.0160400763071134
3.90234375 -0.0160244528059526
3.9140625 -0.0160089035243852
3.92578125 -0.0159934172577974
3.9375 -0.0159779825554097
3.94921875 -0.0159625900424388
3.9609375 -0.015947241313501
3.97265625 -0.0159319396994514
3.984375 -0.0159166885472103
3.99609375 -0.0159014912194631
4.0078125 -0.0158863510943661
4.01953125 -0.0158712715652567
4.03125 -0.0158562560403688
4.04296875 -0.0158413093061164
4.0546875 -0.015826451161272
4.06640625 -0.0158116626155062
4.078125 -0.0157969116658864
4.08984375 -0.0157821663020685
4.1015625 -0.0157673945062055
4.11328125 -0.0157525642528472
4.125 -0.0157376435088337
4.13671875 -0.015722619298895
4.1484375 -0.0157075657473186
4.16015625 -0.0156925126246731
4.171875 -0.0156774813790048
4.18359375 -0.015662493461997
4.1953125 -0.0156475703288969
4.20703125 -0.0156327334384415
4.21875 -0.0156180042527825
4.23046875 -0.0156034037214802
4.2421875 -0.0155889231770809
4.25390625 -0.015574527756036
4.265625 -0.0155601852851149
4.27734375 -0.0155458635905376
4.2890625 -0.0155315304978536
4.30078125 -0.0155171538318173
4.3125 -0.0155027014162595
4.32421875 -0.0154881410739555
4.3359375 -0.0154734406264895
4.34765625 -0.0154585678941156
4.359375 -0.0154435460149023
4.37109375 -0.0154284619362554
4.3828125 -0.0154133629191395
4.39453125 -0.0153982960520119
4.40625 -0.0153833084205904
4.41796875 -0.0153684471079441
4.4296875 -0.0153537591945846
4.44140625 -0.0153392917585565
4.453125 -0.0153250918676642
4.46484375 -0.0153111278025273
4.4765625 -0.0152973025808799
4.48828125 -0.0152835612926209
4.5 -0.0152698490339522
4.51171875 -0.0152561109070892
4.5234375 -0.0152422920199746
4.53515625 -0.0152283374859974
4.546875 -0.0152141924237151
4.55859375 -0.0151998019565795
4.5703125 -0.0151851236934115
4.58203125 -0.0151702706294297
4.59375 -0.0151553417002234
4.60546875 -0.0151404109630088
4.6171875 -0.0151255524595276
4.62890625 -0.015110840216418
4.640625 -0.0150963482456049
4.65234375 -0.0150821505447095
4.6640625 -0.0150683210974773
4.67578125 -0.0150549338742263
4.6875 -0.0150419641023116
4.69921875 -0.0150291687528028
4.7109375 -0.0150164652591643
4.72265625 -0.0150037805985341
4.734375 -0.0149910417657738
4.74609375 -0.0149781757729644
4.7578125 -0.0149651096489383
4.76953125 -0.0149517704388507
4.78125 -0.0149381009133703
4.79296875 -0.0149243012781941
4.8046875 -0.0149104991035166
4.81640625 -0.0148967535736072
4.828125 -0.0148831238493999
4.83984375 -0.0148696690689918
4.8515625 -0.0148564483481757
4.86328125 -0.0148435207810053
4.875 -0.014830945440393
4.88671875 -0.0148187758473188
4.8984375 -0.0148069049809525
4.91015625 -0.014795226507052
4.921875 -0.0147836810371084
4.93359375 -0.0147722092084805
4.9453125 -0.0147607516837254
4.95703125 -0.0147492491499895
4.96875 -0.0147376423184599
4.98046875 -0.0147258719238769
4.9921875 -0.0147138787241062
5.00390625 -0.0147016210054568
5.015625 -0.0146892412184226
5.02734375 -0.0146768422187877
5.0390625 -0.0146644968099932
5.05078125 -0.0146522777498879
5.0625 -0.0146402577516688
5.07421875 -0.0146285094849346
5.0859375 -0.0146171055768506
5.09765625 -0.014606118613427
5.109375 -0.0145956211409082
5.12109375 -0.0145856197220806
5.1328125 -0.0145758334288656
5.14453125 -0.0145661669929857
5.15625 -0.0145565572240675
5.16796875 -0.0145469409738748
5.1796875 -0.0145372551354176
5.19140625 -0.014527436642197
5.203125 -0.0145174224675867
5.21484375 -0.0145071685939974
5.2265625 -0.0144968703805034
5.23828125 -0.0144866265340998
5.25 -0.0144764766319951
5.26171875 -0.0144664602117891
5.2734375 -0.0144566167723473
5.28515625 -0.0144469857747393
5.296875 -0.0144376066432423
5.30859375 -0.0144285187664104
5.3203125 -0.0144197567538742
5.33203125 -0.014411241837227
5.34375 -0.0144029007877937
5.35546875 -0.0143946908728039
5.3671875 -0.0143865693990268
5.37890625 -0.0143784937117428
5.390625 -0.0143704211938133
5.40234375 -0.01436230926485
5.4140625 -0.0143541153804835
5.42578125 -0.0143457970317308
5.4375 -0.0143373158766738
5.44921875 -0.0143287933782923
5.4609375 -0.0143203310052264
5.47265625 -0.0143119672732415
5.484375 -0.0143037406563741
5.49609375 -0.0142956895880312
5.5078125 -0.0142878524621473
5.51953125 -0.0142802676344
5.53125 -0.0142729706535764
5.54296875 -0.0142658743117258
5.5546875 -0.0142588980849581
5.56640625 -0.0142520100112876
5.578125 -0.0142451781507755
5.58984375 -0.0142383705848612
5.6015625 -0.0142315554157272
5.61328125 -0.0142247007656986
5.625 -0.0142177747766752
5.63671875 -0.0142107461382663
5.6484375 -0.0142036450177112
5.66015625 -0.0141965301608147
5.671875 -0.0141894381553701
5.68359375 -0.014182405566402
5.6953125 -0.01417546893687
5.70703125 -0.0141686647883715
5.71875 -0.0141620296218418
5.73046875 -0.0141555999182509
5.7421875 -0.0141494121392982
5.75390625 -0.014143472325821
5.765625 -0.0141376446631721
5.77734375 -0.0141318713676483
5.7890625 -0.0141261095843067
5.80078125 -0.0141203164672293
5.8125 -0.0141144491790761
5.82421875 -0.014108464890652
5.8359375 -0.0141023207804867
5.84765625 -0.0140960406117591
5.859375 -0.0140897339233498
5.87109375 -0.0140834316236197
5.8828125 -0.01407716316419
5.89453125 -0.0140709579928947
5.90625 -0.0140648455540129
5.91796875 -0.0140588552884911
5.9296875 -0.0140530166341554
5.94140625 -0.0140473553873786
5.953125 -0.0140417532309181
5.96484375 -0.0140361321583888
5.9765625 -0.0140304798988376
5.98828125 -0.014024784179188
6 -0.0140190327242288
};
\addplot [semithick, color4]
table {%
0 0.108217116501671
0.01171875 0.106516884706681
0.0234375 0.104959208247234
0.03515625 0.103540880533066
0.046875 0.102257393247597
0.05859375 0.101109743837878
0.0703125 0.10008482837991
0.08203125 0.0991660659083769
0.09375 0.0983367926347187
0.10546875 0.0975815177586946
0.1171875 0.0968910817669024
0.12890625 0.0962584969343862
0.140625 0.0956769214556461
0.15234375 0.0951386766388177
0.1640625 0.0946290991915449
0.17578125 0.0941474959422022
0.1875 0.0936970126849013
0.19921875 0.0932809122441284
0.2109375 0.0928974840274334
0.22265625 0.0925415386424464
0.234375 0.0922186327806731
0.24609375 0.0919345926518319
0.2578125 0.0916952298568977
0.26953125 0.0915045815779486
0.28125 0.0913636477952998
0.29296875 0.0912735723134
0.3046875 0.0912353941903702
0.31640625 0.0912500492992103
0.328125 0.0913183721054768
0.33984375 0.0914422472374469
0.3515625 0.0916266254607306
0.36328125 0.0918667360341905
0.375 0.0921563459263198
0.38671875 0.092489181071199
0.3984375 0.0928589338184304
0.41015625 0.0932592699996262
0.421875 0.0936841513773581
0.43359375 0.0941363049076162
0.4453125 0.094613958791281
0.45703125 0.0951113397022897
0.46875 0.0956227175959763
0.48046875 0.0961424084621734
0.4921875 0.0966647767390032
0.50390625 0.0971842373873621
0.515625 0.0976954807187083
0.52734375 0.0981961310523251
0.5390625 0.0986851938808908
0.55078125 0.0991616244154686
0.5625 0.0996244148599219
0.57421875 0.10007259331701
0.5859375 0.100505222722361
0.59765625 0.100921399806322
0.609375 0.101320122998002
0.62109375 0.101695895480184
0.6328125 0.102046991058327
0.64453125 0.102374535335653
0.65625 0.102679657832991
0.66796875 0.102963491336248
0.6796875 0.103227171274421
0.69140625 0.103471835128126
0.703125 0.103698621868656
0.71484375 0.103907096158036
0.7265625 0.104092374436829
0.73828125 0.104255072360444
0.75 0.104396399184116
0.76171875 0.104517556630392
0.7734375 0.104619738551584
0.78515625 0.104704130600034
0.796875 0.104771909906194
0.80859375 0.104824244764526
0.8203125 0.104860407888212
0.83203125 0.104877921132945
0.84375 0.104878114281749
0.85546875 0.104862415706199
0.8671875 0.104832243317649
0.87890625 0.10478900440164
0.890625 0.10473409548514
0.90234375 0.104668902236618
0.9140625 0.104594799398953
0.92578125 0.104512824432487
0.9375 0.104418644055801
0.94921875 0.104311929385057
0.9609375 0.104194541342713
0.97265625 0.104068334285286
0.984375 0.103935156099932
0.99609375 0.103796848304781
1.0078125 0.103655246153027
1.01953125 0.103512178740783
1.03125 0.103369469118685
1.04296875 0.103228934407257
1.0546875 0.103088410576104
1.06640625 0.10294055731453
1.078125 0.102786931319033
1.08984375 0.102629459883106
1.1015625 0.102470067625651
1.11328125 0.102310676480394
1.125 0.102153040731956
1.13671875 0.10199528515335
1.1484375 0.101836702375217
1.16015625 0.101677823006453
1.171875 0.101519178981753
1.18359375 0.101361303453643
1.1953125 0.101204730684801
1.20703125 0.101049995940683
1.21875 0.100897309419329
1.23046875 0.100746445272417
1.2421875 0.100597324897452
1.25390625 0.100449871610731
1.265625 0.100304010335256
1.27734375 0.100159667473198
1.2890625 0.100016770784949
1.30078125 0.099875249274794
1.3125 0.099735033083166
1.32421875 0.0995960533855158
1.3359375 0.0994582365195686
1.34765625 0.0993214510087348
1.359375 0.0991855394783734
1.37109375 0.0990503452616176
1.3828125 0.0989157124041931
1.39453125 0.098781485639532
1.40625 0.0986475103655761
1.41796875 0.0985136326232644
1.4296875 0.0983796990767073
1.44140625 0.0982455569950486
1.453125 0.0981112536783145
1.46484375 0.0979774168091128
1.4765625 0.0978437172450864
1.48828125 0.0977097089799156
1.5 0.0975749483032381
1.51171875 0.0974389937751222
1.5234375 0.0973014061997368
1.53515625 0.0971617485982067
1.546875 0.0970195861806668
1.55859375 0.0968744863175014
1.5703125 0.096726018509779
1.58203125 0.0965768717649638
1.59375 0.0964308901284328
1.60546875 0.0962866438931278
1.6171875 0.0961426463915775
1.62890625 0.0959974160590747
1.640625 0.0958494763607179
1.65234375 0.0956973557110148
1.6640625 0.095539587386049
1.67578125 0.095377591342672
1.6875 0.0952173853973604
1.69921875 0.0950583356443144
1.7109375 0.0948994687221598
1.72265625 0.094739814162001
1.734375 0.0945784043421238
1.74609375 0.0944142744375582
1.7578125 0.0942464623645015
1.76953125 0.094074008719599
1.78125 0.0938996904846995
1.79296875 0.093727792751644
1.8046875 0.093557516571695
1.81640625 0.0933880322693191
1.828125 0.0932185120416171
1.83984375 0.0930481299325367
1.8515625 0.0928760618025321
1.86328125 0.0927014852936631
1.875 0.0925235797901383
1.88671875 0.0923415263743018
1.8984375 0.092158041036572
1.91015625 0.0919770822405073
1.921875 0.0917980591943553
1.93359375 0.0916203607331497
1.9453125 0.0914433763266243
1.95703125 0.0912664960893477
1.96875 0.0910891107858339
1.98046875 0.0909106118306263
1.9921875 0.0907303912833609
2.00390625 0.0905495643539322
2.015625 0.0903701006429517
2.02734375 0.0901918916146934
2.0390625 0.0900148179926097
2.05078125 0.0898387599778737
2.0625 0.0896635972806074
2.07421875 0.0894892091496295
2.0859375 0.0893154744007306
2.09765625 0.0891422714434738
2.109375 0.0889693861655356
2.12109375 0.08879636932582
2.1328125 0.0886235020134989
2.14453125 0.0884511652584156
2.15625 0.088279738700856
2.16796875 0.0881096006403739
2.1796875 0.0879411280842867
2.19140625 0.0877746967958306
2.203125 0.0876106813419888
2.21484375 0.0874494551409815
2.2265625 0.0872901445193808
2.23828125 0.0871293476808054
2.25 0.0869675739605888
2.26171875 0.0868056365984403
2.2734375 0.0866443469456928
2.28515625 0.0864845145217053
2.296875 0.0863269470684033
2.30859375 0.0861724506029587
2.3203125 0.0860215814607666
2.33203125 0.0858710285591792
2.34375 0.0857199539138963
2.35546875 0.0855689222953355
2.3671875 0.0854184973840862
2.37890625 0.0852692418041464
2.390625 0.0851217171550157
2.40234375 0.0849764840426395
2.4140625 0.0848341021092041
2.42578125 0.0846947903342357
2.4375 0.084555442138457
2.44921875 0.0844155660455427
2.4609375 0.0842756528782049
2.47265625 0.0841361926439656
2.484375 0.0839976745600506
2.49609375 0.0838605870771201
2.5078125 0.0837254179018442
2.51953125 0.0835926540183159
2.53125 0.0834627817083078
2.54296875 0.0833362865703671
2.5546875 0.0832111320449169
2.56640625 0.0830844457524741
2.578125 0.0829568864222125
2.58984375 0.0828291336943173
2.6015625 0.0827018662856686
2.61328125 0.082575762016814
2.625 0.0824514978364865
2.63671875 0.0823297498436591
2.6484375 0.0822111933071424
2.66015625 0.0820964867090454
2.671875 0.0819825099056233
2.68359375 0.0818669859225888
2.6953125 0.0817505359751299
2.70703125 0.08163378057563
2.71875 0.0815173395525432
2.73046875 0.0814018320667082
2.7421875 0.0812878766250979
2.75390625 0.081176091092008
2.765625 0.0810670926976774
2.77734375 0.080961498044352
2.7890625 0.0808588651134359
2.80078125 0.0807560918023008
2.8125 0.080653202348266
2.82421875 0.0805505077746383
2.8359375 0.0804483187473414
2.84765625 0.0803469455816459
2.859375 0.0802466982475171
2.87109375 0.0801478863735803
2.8828125 0.0800506585788284
2.89453125 0.0799537894827894
2.90625 0.0798571153290109
2.91796875 0.0797608318057666
2.9296875 0.0796651344906443
2.94140625 0.0795702188483224
2.953125 0.0794762802280872
2.96484375 0.0793835138610853
2.9765625 0.0792921148573197
2.98828125 0.0792022057727124
3 0.0791131371436163
3.01171875 0.0790247181698917
3.0234375 0.0789369612612672
3.03515625 0.0788498787704278
3.046875 0.078763482994845
3.05859375 0.0786777861785558
3.0703125 0.0785928005138882
3.08203125 0.0785085381431361
3.09375 0.0784250111601809
3.10546875 0.0783422733894953
3.1171875 0.0782604094476511
3.12890625 0.0781794220722566
3.140625 0.0780993121486877
3.15234375 0.0780200806137307
3.1640625 0.0779417284480251
3.17578125 0.0778642566686818
3.1875 0.0777876663220742
3.19921875 0.0777119715841212
3.2109375 0.0776372560591794
3.22265625 0.0775634606984864
3.234375 0.0774904952476772
3.24609375 0.0774182694904689
3.2578125 0.0773466932487652
3.26953125 0.0772756763827739
3.28125 0.0772051287911399
3.29296875 0.0771349604110911
3.3046875 0.0770651411258015
3.31640625 0.0769959818782308
3.328125 0.0769275587872981
3.33984375 0.0768598927146158
3.3515625 0.0767930045262872
3.36328125 0.0767269150885867
3.375 0.0766616452637494
3.38671875 0.0765972159058639
3.3984375 0.0765336478568708
3.41015625 0.0764709619426653
3.421875 0.0764092172278755
3.43359375 0.0763485282372309
3.4453125 0.0762887768418895
3.45703125 0.0762298222977166
3.46875 0.0761715239322475
3.48046875 0.0761137411446101
3.4921875 0.0760563334053607
3.50390625 0.0759991602562394
3.515625 0.0759420813098419
3.52734375 0.0758852891857332
3.5390625 0.0758292053608112
3.55078125 0.0757738452674521
3.5625 0.0757192212202226
3.57421875 0.0756653455134587
3.5859375 0.07561223041844
3.59765625 0.0755598881806419
3.609375 0.0755083310170672
3.62109375 0.0754575711136536
3.6328125 0.0754076434099165
3.64453125 0.0753586071387903
3.65625 0.0753103740189531
3.66796875 0.0752628421238524
3.6796875 0.0752159095909158
3.69140625 0.0751694746215527
3.703125 0.0751234354810356
3.71484375 0.0750776904982571
3.7265625 0.0750321380653674
3.73828125 0.0749866911238585
3.75 0.0749417208908803
3.76171875 0.0748974276574341
3.7734375 0.0748538100251748
3.78515625 0.0748108665708304
3.796875 0.0747685958447471
3.80859375 0.0747269963694919
3.8203125 0.0746860666385113
3.83203125 0.074645804820328
3.84375 0.074606182629204
3.85546875 0.0745671624384582
3.8671875 0.074528716297557
3.87890625 0.0744908162814567
3.890625 0.0744534344904512
3.90234375 0.0744165430499925
3.9140625 0.0743801141104849
3.92578125 0.0743441198470549
3.9375 0.0743085459220744
3.94921875 0.074273517208535
3.9609375 0.074239056345617
3.97265625 0.0742051450048014
3.984375 0.074171764849896
3.99609375 0.0741388975365166
4.0078125 0.0741065247116009
4.01953125 0.074074628012948
4.03125 0.0740431890687891
4.04296875 0.0740121917827936
4.0546875 0.0739816678148513
4.06640625 0.0739516377736156
4.078125 0.0739221079154107
4.08984375 0.0738930844995137
4.1015625 0.0738645737881375
4.11328125 0.0738365820464173
4.125 0.0738091155424031
4.13671875 0.0737821780061274
4.1484375 0.0737557537094483
4.16015625 0.073729822400403
4.171875 0.0737043643894489
4.18359375 0.0736793599899502
4.1953125 0.073654789517894
4.20703125 0.0736306332916117
4.21875 0.0736068716315076
4.23046875 0.0735834856875342
4.2421875 0.0735604919078827
4.25390625 0.0735379153818187
4.265625 0.0735157714016429
4.27734375 0.0734940752517237
4.2890625 0.0734728422086192
4.30078125 0.0734520875412029
4.3125 0.073431826510789
4.32421875 0.0734120743712625
4.3359375 0.0733928463692119
4.34765625 0.0733741577440631
4.359375 0.0733560018827516
4.37109375 0.0733383363959809
4.3828125 0.073321128320983
4.39453125 0.0733043447610742
4.40625 0.0732879528278979
4.41796875 0.0732719196410022
4.4296875 0.0732562123274191
4.44140625 0.073240798021246
4.453125 0.0732256438697392
4.46484375 0.0732107783929314
4.4765625 0.0731962691617958
4.48828125 0.073182145273131
4.5 0.073168435808454
4.51171875 0.0731551698344068
4.5234375 0.0731423764031498
4.53515625 0.0731300845527468
4.546875 0.0731183233075382
4.55859375 0.0731071216785043
4.5703125 0.0730965025578445
4.58203125 0.0730864089921902
4.59375 0.0730767834695296
4.60546875 0.0730675798847209
4.6171875 0.0730587521454425
4.62890625 0.0730502541715793
4.640625 0.0730420398945927
4.65234375 0.0730340632568757
4.6640625 0.0730262782110924
4.67578125 0.0730186387195008
4.6875 0.0730111622554272
4.69921875 0.0730040011337837
4.7109375 0.0729971992501452
4.72265625 0.0729907942442743
4.734375 0.0729848237412337
4.74609375 0.0729793253519316
4.7578125 0.0729743366736283
4.76953125 0.0729698952903983
4.78125 0.0729660302890071
4.79296875 0.0729626315793424
4.8046875 0.0729596279936196
4.81640625 0.072956985252823
4.828125 0.0729546690824653
4.83984375 0.0729526452121468
4.8515625 0.072950879375101
4.86328125 0.0729493373077219
4.875 0.0729479847490765
4.88671875 0.0729467908458441
4.8984375 0.0729458205229935
4.91015625 0.0729451305087961
4.921875 0.0729447474715302
4.93359375 0.0729446980758753
4.9453125 0.0729450089833095
4.95703125 0.0729457068524622
4.96875 0.0729468183394231
4.98046875 0.0729483700980083
4.9921875 0.0729503887799817
5.00390625 0.0729528922461439
5.015625 0.0729558064225692
5.02734375 0.0729590780699051
5.0390625 0.0729626690994649
5.05078125 0.0729665414135077
5.0625 0.072970656904939
5.07421875 0.0729749774569742
5.0859375 0.0729794649427633
5.09765625 0.0729840812249814
5.109375 0.0729887881553788
5.12109375 0.0729935809383285
5.1328125 0.0729985977955655
5.14453125 0.0730038797877381
5.15625 0.0730094516096875
5.16796875 0.0730153379744963
5.1796875 0.0730215636134903
5.19140625 0.0730281532761883
5.203125 0.0730351317302038
5.21484375 0.0730425152356659
5.2265625 0.0730502125725201
5.23828125 0.0730581760940709
5.25 0.073066384701834
5.26171875 0.0730748172711402
5.2734375 0.0730834526513063
5.28515625 0.0730922696657998
5.296875 0.073101247112402
5.30859375 0.0731103637633646
5.3203125 0.0731196004462744
5.33203125 0.0731289878335656
5.34375 0.0731385545611999
5.35546875 0.0731483159995368
5.3671875 0.0731582875588406
5.37890625 0.0731684846888379
5.390625 0.0731789228782694
5.40234375 0.0731896176544396
5.4140625 0.0732005845827593
5.42578125 0.0732118392662871
5.4375 0.0732233956576592
5.44921875 0.0732352007017902
5.4609375 0.0732472045685237
5.47265625 0.0732593822539433
5.484375 0.0732717087005032
5.49609375 0.0732841587976984
5.5078125 0.0732967073827403
5.51953125 0.0733093292412378
5.53125 0.0733220003643478
5.54296875 0.0733347547018226
5.5546875 0.0733476297531918
5.56640625 0.073360642163653
5.578125 0.0733738086244246
5.58984375 0.0733871458721284
5.6015625 0.0734006706881764
5.61328125 0.0734143998981682
5.625 0.0734283503712937
5.63671875 0.0734425387812803
5.6484375 0.0734569501866939
5.66015625 0.0734715441925362
5.671875 0.0734862878615857
5.68359375 0.0735011481981724
5.6953125 0.0735160921489451
5.70703125 0.0735310866036277
5.71875 0.0735460983957619
5.73046875 0.0735610943034381
5.7421875 0.0735760410500132
5.75390625 0.0735909275117597
5.765625 0.0736058489695177
5.77734375 0.0736208475948793
5.7890625 0.0736359549282177
5.80078125 0.0736512025628231
5.8125 0.0736666221442075
5.82421875 0.0736822453694101
5.8359375 0.0736981039862943
5.84765625 0.0737141752518128
5.859375 0.0737303644882614
5.87109375 0.0737466401785824
5.8828125 0.0737629719512058
5.89453125 0.0737793293995667
5.90625 0.0737956820825173
5.91796875 0.073811999524728
5.9296875 0.0738282512170713
5.94140625 0.0738444098193816
5.953125 0.0738605749412908
5.96484375 0.0738768111049413
5.9765625 0.0738931250507054
5.98828125 0.0739095235279271
6 0.073926013294816
};
\addplot [semithick, color5]
table {%
0 -0.00124209056848157
0.01171875 -0.000956206052899813
0.0234375 -0.000682137847741228
0.03515625 -0.000419560751560128
0.046875 -0.000168119216956249
0.05859375 7.24199329068525e-05
0.0703125 0.000302458517742376
0.08203125 0.000522457572259206
0.09375 0.000732888153028707
0.10546875 0.000934234212974583
0.1171875 0.00112690230884228
0.12890625 0.00131124278343594
0.140625 0.00148761012191916
0.15234375 0.00165638489531812
0.1640625 0.00181814708180655
0.17578125 0.00197322685141938
0.1875 0.00212187667025073
0.19921875 0.00226434885424277
0.2109375 0.00240101679832869
0.22265625 0.00253233064155934
0.234375 0.00265847698126286
0.24609375 0.00277963528536259
0.2578125 0.00289598453069317
0.26953125 0.0030078773351226
0.28125 0.00311562540388821
0.29296875 0.00321934946879269
0.3046875 0.00331917104156029
0.31640625 0.00341521240458864
0.328125 0.00350759658473113
0.33984375 0.00359650076782374
0.3515625 0.0036823323795227
0.36328125 0.00376517854743801
0.375 0.00384507001761823
0.38671875 0.00392203766373769
0.3984375 0.00399611240094754
0.41015625 0.00406732511108662
0.421875 0.00413572029191901
0.43359375 0.00420168268714083
0.4453125 0.00426529337388143
0.45703125 0.00432644089336405
0.46875 0.0043850136963969
0.48046875 0.00444090030325039
0.4921875 0.0044939894663583
0.50390625 0.00454417033584337
0.515625 0.00459138631541331
0.52734375 0.00463591144328114
0.5390625 0.00467773781387057
0.55078125 0.00471678948083082
0.5625 0.00475299255263421
0.57421875 0.00478627529669852
0.5859375 0.00481656822100309
0.59765625 0.00484380413319845
0.609375 0.00486791925443244
0.62109375 0.00488892941372025
0.6328125 0.00490693413634022
0.64453125 0.0049220297455748
0.65625 0.00493431335701429
0.66796875 0.0049438826999983
0.6796875 0.00495083594327206
0.69140625 0.00495527152485782
0.703125 0.00495728798614117
0.71484375 0.00495693824161281
0.7265625 0.0049541451801218
0.73828125 0.00494898839051633
0.75 0.00494156304024611
0.76171875 0.0049319624950243
0.7734375 0.00492027828293973
0.78515625 0.00490660007213497
0.796875 0.00489101566205029
0.80859375 0.00487361098823329
0.8203125 0.00485435323677583
0.83203125 0.00483308590014087
0.84375 0.00480987643804894
0.85546875 0.00478479821915212
0.8671875 0.00475792403701981
0.87890625 0.0047293262050074
0.890625 0.00469907664564003
0.90234375 0.00466724697451143
0.9140625 0.00463390857869787
0.92578125 0.00459910668143953
0.9375 0.00456247945897755
0.94921875 0.00452403264567415
0.9609375 0.0044839540708418
0.97265625 0.00444243217447677
0.984375 0.00439965595255107
0.99609375 0.00435581489948996
1.0078125 0.0043110989478348
1.01953125 0.0042656984050915
1.03125 0.00421980388776424
1.04296875 0.00417360625257482
1.0546875 0.0041271091522789
1.06640625 0.00408004880047695
1.078125 0.00403255928855273
1.08984375 0.00398479173666111
1.1015625 0.00393689705492499
1.11328125 0.00388902588198591
1.125 0.0038413277647216
1.13671875 0.00379391754659768
1.1484375 0.00374687194011587
1.16015625 0.00370026653935587
1.171875 0.00365417620003532
1.18359375 0.00360867501775449
1.1953125 0.00356383630928286
1.20703125 0.00351973259688758
1.21875 0.00347657704601463
1.23046875 0.00343453065732178
1.2421875 0.00339356014456698
1.25390625 0.00335363153769377
1.265625 0.00331471033155894
1.27734375 0.00327676151139325
1.2890625 0.00323974957786622
1.30078125 0.0032036385717551
1.3125 0.00316839209821781
1.32421875 0.00313397335067009
1.3359375 0.00310051445652138
1.34765625 0.00306817171431407
1.359375 0.00303687696947453
1.37109375 0.00300656138860862
1.3828125 0.00297715619153568
1.39453125 0.00294859266723183
1.40625 0.00292080218865535
1.41796875 0.00289371622645396
1.4296875 0.00286726636155402
1.44140625 0.00284138429663177
1.453125 0.00281603954603613
1.46484375 0.00279134828156035
1.4765625 0.00276729567114187
1.48828125 0.00274384725713634
1.5 0.00272096875360396
1.51171875 0.00269862604469525
1.5234375 0.0026767851830016
1.53515625 0.00265541238787049
1.546875 0.00263447404368554
1.55859375 0.00261393669811122
1.5703125 0.00259376706030233
1.58203125 0.00257394641824111
1.59375 0.0025544817929992
1.60546875 0.00253536990065014
1.6171875 0.00251660721561113
1.62890625 0.00249819017538502
1.640625 0.00248011518270491
1.65234375 0.00246237860768079
1.6640625 0.00244497678994818
1.67578125 0.00242788707660753
1.6875 0.00241106262563303
1.69921875 0.00239450607092881
1.7109375 0.00237822227969052
1.72265625 0.00236221597009616
1.734375 0.00234649171564027
1.74609375 0.00233105394951611
1.7578125 0.00231590696904612
1.76953125 0.00230105494016035
1.78125 0.00228648175338178
1.79296875 0.00227216482466095
1.8046875 0.00225810998200553
1.81640625 0.00224432306171626
1.828125 0.00223080973529432
1.83984375 0.002217575515953
1.8515625 0.00220462576511559
1.86328125 0.00219196569889939
1.875 0.0021796003945859
1.88671875 0.00216753479707726
1.8984375 0.00215575882772429
1.91015625 0.0021442549762207
1.921875 0.00213302350208139
1.93359375 0.00212206460467944
1.9453125 0.00211137834454831
1.95703125 0.00210096465030856
1.96875 0.00209082332557412
1.98046875 0.00208095405583806
1.9921875 0.00207135641533785
2.00390625 0.00206203945920133
2.015625 0.00205300674591573
2.02734375 0.00204424396030511
2.0390625 0.0020357366479958
2.05078125 0.00202747029138678
2.0625 0.00201943031436469
2.07421875 0.00201160208693728
2.0859375 0.0020039709297858
2.09765625 0.00199652211873589
2.109375 0.00198924734722151
2.12109375 0.00198217347978429
2.1328125 0.00197530442935285
2.14453125 0.00196863889761018
2.15625 0.00196217556244616
2.16796875 0.00195591308050998
2.1796875 0.00194985008977307
2.19140625 0.00194398521210252
2.203125 0.00193831705584526
2.21484375 0.00193284421842262
2.2265625 0.00192756656130384
2.23828125 0.00192247496532525
2.25 0.00191754351994686
2.26171875 0.00191274558416248
2.2734375 0.0019080545456682
2.28515625 0.00190344382155498
2.296875 0.00189888685901407
2.30859375 0.00189435713605544
2.3203125 0.00188983187003599
2.33203125 0.00188535290423528
2.34375 0.00188094064653659
2.35546875 0.00187659657042658
2.3671875 0.00187232218418291
2.37890625 0.00186811903078046
2.390625 0.00186398868781286
2.40234375 0.00185993276742906
2.4140625 0.00185595291628508
2.42578125 0.00185204916370154
2.4375 0.00184819878943692
2.44921875 0.00184437869260091
2.4609375 0.00184056921315811
2.47265625 0.00183675075384762
2.484375 0.00183290377969431
2.49609375 0.00182900881753514
2.5078125 0.00182504645556072
2.51953125 0.00182099734287191
2.53125 0.00181684218905161
2.54296875 0.0018125617637516
2.5546875 0.00180815579196367
2.56640625 0.00180365048366212
2.578125 0.00179905839958811
2.58984375 0.00179439200477998
2.6015625 0.00178966379195741
2.61328125 0.00178488628058627
2.625 0.0017800720159475
2.63671875 0.00177523356820989
2.6484375 0.00177038353150699
2.66015625 0.00176553429955015
2.671875 0.00176064075084877
2.68359375 0.00175565324991469
2.6953125 0.00175055924076356
2.70703125 0.00174534624865914
2.71875 0.0017400018780718
2.73046875 0.00173451381071659
2.7421875 0.00172886980367058
2.75390625 0.00172305768756969
2.765625 0.00171706536488472
2.77734375 0.00171088080827705
2.7890625 0.0017045059013489
2.80078125 0.00169798558635175
2.8125 0.00169133332076938
2.82421875 0.00168455915807256
2.8359375 0.00167767314780785
2.84765625 0.00167068533521955
2.859375 0.00166360576086396
2.87109375 0.00165644446021616
2.8828125 0.00164920258340247
2.89453125 0.00164180942302336
2.90625 0.00163426063879374
2.91796875 0.0016265725653258
2.9296875 0.00161876158732895
2.94140625 0.00161084413772048
2.953125 0.00160283669574884
2.96484375 0.00159475578512943
2.9765625 0.00158661797219323
2.98828125 0.00157843877800358
3 0.00157021239891022
3.01171875 0.00156192038171448
3.0234375 0.00155354521240428
3.03515625 0.00154506936588223
3.046875 0.00153647530635499
3.05859375 0.00152774548775165
3.0703125 0.00151886235417107
3.08203125 0.00150980834035821
3.09375 0.0015005658722095
3.10546875 0.0014911344236768
3.1171875 0.00148156219373015
3.12890625 0.00147189252087412
3.140625 0.00146216830945876
3.15234375 0.00145243248010575
3.1640625 0.00144272796814408
3.17578125 0.00143309772206788
3.1875 0.00142358470201607
3.19921875 0.00141421999720873
3.2109375 0.00140491884322696
3.22265625 0.00139562915731643
3.234375 0.00138631812445167
3.24609375 0.00137695292374354
3.2578125 0.00136750072894072
3.26953125 0.00135792870893853
3.28125 0.00134820402829501
3.29296875 0.00133829384775425
3.3046875 0.00132817586605904
3.31640625 0.00131791297828405
3.328125 0.00130756593526042
3.33984375 0.00129718855274776
3.3515625 0.00128683463670173
3.36328125 0.00127655798240285
3.375 0.00126641237361005
3.38671875 0.00125645158173907
3.3984375 0.00124672936506566
3.41015625 0.00123729946795344
3.421875 0.00122817906589839
3.43359375 0.00121922006382172
3.4453125 0.00121035052422432
3.45703125 0.0012015128085074
3.46875 0.00119264928270414
3.48046875 0.00118370231803616
3.4921875 0.00117461429144461
3.50390625 0.00116532758609598
3.515625 0.00115578459186259
3.52734375 0.00114603157401153
3.5390625 0.00113622967747251
3.55078125 0.00112644134720167
3.5625 0.00111672813595059
3.57421875 0.00110715157310385
3.5859375 0.00109777316432421
3.59765625 0.00108865439120734
3.609375 0.00107985671094646
3.62109375 0.00107144155600659
3.6328125 0.00106342961695984
3.64453125 0.00105565942012782
3.65625 0.00104805356878798
3.66796875 0.00104055021534955
3.6796875 0.00103308752548785
3.69140625 0.00102560367840681
3.703125 0.00101803686704596
3.71484375 0.00101032529823187
3.7265625 0.00100240719277413
3.73828125 0.000994227989972092
3.75 0.000985976523006951
3.76171875 0.000977798239917034
3.7734375 0.000969744958259265
3.78515625 0.00096186847170229
3.796875 0.000954220549998048
3.80859375 0.000946852938943345
3.8203125 0.000939817360331509
3.83203125 0.000933163318366163
3.84375 0.000926768553263694
3.85546875 0.000920518982046924
3.8671875 0.000914387223726846
3.87890625 0.000908345902440838
3.890625 0.000902367647516217
3.90234375 0.000896425093511783
3.9140625 0.000890490880237181
3.92578125 0.000884537652750259
3.9375 0.000878547806395257
3.94921875 0.000872616405257177
3.9609375 0.000866788479909059
3.97265625 0.000861082006607774
3.984375 0.000855514950079391
3.99609375 0.000850105263568899
4.0078125 0.000844870888888169
4.01953125 0.000839829756461955
4.03125 0.000834999785372092
4.04296875 0.000830394484252986
4.0546875 0.000825941620778444
4.06640625 0.000821605044008937
4.078125 0.000817378277292474
4.08984375 0.000813254842867825
4.1015625 0.000809228261940378
4.11328125 0.000805292054753237
4.125 0.00080143974065382
4.13671875 0.000797674046618359
4.1484375 0.000794030937851352
4.16015625 0.00079051321478133
4.171875 0.000787119034581438
4.18359375 0.000783846551637887
4.1953125 0.000780693917547612
4.20703125 0.000777659281117131
4.21875 0.000774740788362628
4.23046875 0.000771936318634424
4.2421875 0.000769236673785554
4.25390625 0.000766641306306534
4.265625 0.000764154655434786
4.27734375 0.000761781156122265
4.2890625 0.000759525239152762
4.30078125 0.000757391331258131
4.3125 0.000755383855233427
4.32421875 0.00075350723005102
4.3359375 0.000751765870973655
4.34765625 0.000750164189666438
4.359375 0.000748703310413098
4.37109375 0.000747373185716187
4.3828125 0.000746161761063555
4.39453125 0.000745056987127057
4.40625 0.000744046816330095
4.41796875 0.000743119202736155
4.4296875 0.000742262101938146
4.44140625 0.000741463470948618
4.453125 0.000740711269340774
4.46484375 0.000740007737762121
4.4765625 0.000739372364309913
4.48828125 0.000738819625927583
4.5 0.00073836399321566
4.51171875 0.000738019930647821
4.5234375 0.000737801896781618
4.53515625 0.000737724344463961
4.546875 0.000737801721031202
4.55859375 0.00073804846850401
4.5703125 0.000738476489128463
4.58203125 0.00073906210981221
4.59375 0.000739776694124445
4.60546875 0.000740595851751874
4.6171875 0.000741495198141678
4.62890625 0.00074245035424991
4.640625 0.000743436946283585
4.65234375 0.000744430605436461
4.6640625 0.000745406967618558
4.67578125 0.000746341673179373
4.6875 0.000747239996266494
4.69921875 0.000748175215353209
4.7109375 0.000749174806546412
4.72265625 0.000750263431652163
4.734375 0.000751465745638807
4.74609375 0.000752806396926512
4.7578125 0.000754310027657783
4.76953125 0.000756001273949068
4.78125 0.000757899732011747
4.79296875 0.000759940951915652
4.8046875 0.000762080307467301
4.81640625 0.00076429465050137
4.828125 0.000766560837054195
4.83984375 0.000768855727131254
4.8515625 0.000771156184465526
4.86328125 0.000773439076266569
4.875 0.00077568127296041
4.88671875 0.000777861597842135
4.8984375 0.000780016624065203
4.91015625 0.000782185640388815
4.921875 0.000784391835964881
4.93359375 0.000786658396068481
4.9453125 0.000789008502360117
4.95703125 0.000791465333124953
4.96875 0.000794052063489114
4.98046875 0.000796791865613117
4.9921875 0.000799707908862247
5.00390625 0.000802816931274131
5.015625 0.00080606588729324
5.02734375 0.000809412253183823
5.0390625 0.000812824140245097
5.05078125 0.000816269661891082
5.0625 0.000819716933375036
5.07421875 0.000823134071486533
5.0859375 0.000826489194221095
5.09765625 0.000829750420422594
5.109375 0.000832885869398122
5.12109375 0.000835891288446468
5.1328125 0.000838883685009059
5.14453125 0.000841903406477946
5.15625 0.000844977440671613
5.16796875 0.000848132777020742
5.1796875 0.000851396406745581
5.19140625 0.000854795322997315
5.203125 0.000858356520963424
5.21484375 0.000862098713812248
5.2265625 0.000865935809002384
5.23828125 0.0008698233274126
5.25 0.00087374252475691
5.26171875 0.000877674652735634
5.2734375 0.000881600958936028
5.28515625 0.000885502686723548
5.296875 0.000889361075123947
5.30859375 0.000893157358696106
5.3203125 0.00089687507099967
5.33203125 0.000900551589128934
5.34375 0.000904218720159805
5.35546875 0.00090789308282001
5.3671875 0.000911591304111136
5.37890625 0.000915330019345781
5.390625 0.000919125872171147
5.40234375 0.000922995514579232
5.4140625 0.000926955606903439
5.42578125 0.000931022817801821
5.4375 0.00093521193386974
5.44921875 0.00093946603274418
5.4609375 0.000943741122410947
5.47265625 0.000948022607921907
5.484375 0.00095229588243251
5.49609375 0.00095654632724511
5.5078125 0.000960759311852479
5.51953125 0.000964920193981497
5.53125 0.000969015512106443
5.54296875 0.000973082634840903
5.5546875 0.000977150434521835
5.56640625 0.000981225939889657
5.578125 0.000985316190895735
5.58984375 0.000989428238611309
5.6015625 0.000993569145139292
5.61328125 0.000997745983528983
5.625 0.00100196583769372
5.63671875 0.00100623558219409
5.6484375 0.00101053951385424
5.66015625 0.00101485962283542
5.671875 0.00101918899340206
5.68359375 0.00102352069558749
5.6953125 0.00102784778533463
5.70703125 0.00103216330464348
5.71875 0.00103646028172541
5.73046875 0.00104073173116421
5.7421875 0.00104497065408394
5.75390625 0.00104917643206938
5.765625 0.00105337609876004
5.77734375 0.00105757733481684
5.7890625 0.00106178453367274
5.80078125 0.00106600210226011
5.8125 0.00107023446086886
5.82421875 0.00107448604301163
5.8359375 0.00107876129529603
5.84765625 0.00108305491107137
5.859375 0.00108735098350947
5.87109375 0.00109164656189945
5.8828125 0.00109593891053569
5.89453125 0.00110022528503663
5.90625 0.00110450293245022
5.91796875 0.00110876909136033
5.9296875 0.00111302099199419
5.94140625 0.00111725615841913
5.953125 0.00112148399870416
5.96484375 0.00112571036682448
5.9765625 0.0011299356264887
5.98828125 0.00113416014384975
6 0.00113838428747688
};
\addplot [semithick, color6]
table {%
0 -0.00118073045779302
0.01171875 -0.000900608414280642
0.0234375 -0.000631628720637877
0.03515625 -0.000373549686962544
0.046875 -0.00012610187077964
0.05859375 0.000110904242225066
0.0703125 0.000337827999636372
0.08203125 0.000555082019863141
0.09375 0.000763088963023643
0.10546875 0.000962279230334851
0.1171875 0.00115302480583414
0.12890625 0.00133566227265892
0.140625 0.00151053241174517
0.15234375 0.00167799866014963
0.1640625 0.00183859210591497
0.17578125 0.00199262667185624
0.1875 0.00214034963099567
0.19921875 0.002282008065507
0.2109375 0.00241795866920107
0.22265625 0.00254862527872802
0.234375 0.00267419105247744
0.24609375 0.00279483260123891
0.2578125 0.00291072603292753
0.26953125 0.00302220872798197
0.28125 0.00312957893743439
0.29296875 0.00323295699106043
0.3046875 0.0033324639980141
0.31640625 0.00342822183798317
0.328125 0.00352035313541436
0.33984375 0.0036090324154265
0.3515625 0.00369465339193866
0.36328125 0.0037773009551735
0.375 0.00385700587932397
0.38671875 0.00393379908768049
0.3984375 0.00400771156590409
0.41015625 0.00407877428676775
0.421875 0.00414703161159305
0.43359375 0.00421286151234041
0.4453125 0.00427634244291664
0.45703125 0.00433736360982344
0.46875 0.00439581415856817
0.48046875 0.00445158333174165
0.4921875 0.00450456062988248
0.50390625 0.00455463597512843
0.515625 0.00460175260990659
0.52734375 0.00464617870294918
0.5390625 0.00468790576916106
0.55078125 0.00472685855337365
0.5625 0.00476296386088946
0.57421875 0.00479615066060027
0.5859375 0.00482635016581688
0.59765625 0.00485349589281075
0.609375 0.0048775247019556
0.62109375 0.00489845025967437
0.6328125 0.00491637113808281
0.64453125 0.00493138413364787
0.65625 0.00494358683831266
0.66796875 0.00495307746152803
0.6796875 0.0049599546563816
0.69140625 0.00496431734982412
0.703125 0.00496626457699336
0.71484375 0.00496584872562934
0.7265625 0.00496298959622352
0.73828125 0.00495776767990568
0.75 0.00495027945382721
0.76171875 0.00494061958968663
0.7734375 0.00492888091608953
0.78515625 0.0049151543944763
0.796875 0.00489952910861773
0.80859375 0.00488209226767847
0.8203125 0.00486280961697377
0.83203125 0.00484152000063654
0.84375 0.00481829110117653
0.85546875 0.00479319663405656
0.8671875 0.00476630971484773
0.87890625 0.0047377029534704
0.890625 0.00470744854314335
0.90234375 0.00467561834404077
0.9140625 0.00464228396165724
0.92578125 0.00460749063829997
0.9375 0.004570873876475
0.94921875 0.00453243927173597
0.9609375 0.00449237572869473
0.97265625 0.00445087275515888
0.984375 0.00440812040874475
0.99609375 0.0043643092406054
1.0078125 0.00431963023627345
1.01953125 0.00427427475361894
1.03125 0.00422843445792204
1.04296875 0.0041823012540607
1.0546875 0.00413587751311367
1.06640625 0.00408889443877573
1.078125 0.00404148570111255
1.08984375 0.00399380221276384
1.1015625 0.00394599468401382
1.11328125 0.00389821356164659
1.125 0.00385060826449195
1.13671875 0.0038032947179205
1.1484375 0.00375635028069619
1.16015625 0.00370985077663332
1.171875 0.00366387129815288
1.18359375 0.0036184861842965
1.1953125 0.00357376900178415
1.20703125 0.0035297925291158
1.21875 0.00348676975815979
1.23046875 0.00344486139319349
1.2421875 0.00340403429667474
1.25390625 0.00336425465040846
1.265625 0.00332548810382896
1.27734375 0.00328769979936597
1.2890625 0.00325085439744107
1.30078125 0.00321491610109454
1.3125 0.00317984868024256
1.32421875 0.00314561549556487
1.3359375 0.00311234918103056
1.34765625 0.0030802062206442
1.359375 0.00304911797981848
1.37109375 0.00301901514515965
1.3828125 0.00298982845851189
1.39453125 0.00296148873311989
1.40625 0.00293392686866322
1.41796875 0.0029070738651622
1.4296875 0.00288086083575539
1.44140625 0.00285521901834884
1.453125 0.00283011731025878
1.46484375 0.00280567115691614
1.4765625 0.00278186620818111
1.48828125 0.00275866860987538
1.5 0.00273604468344886
1.51171875 0.00271396092449968
1.5234375 0.00269238400124822
1.53515625 0.00267128075296487
1.546875 0.00265061818835187
1.55859375 0.00263036348387886
1.5703125 0.00261048398207252
1.58203125 0.00259095991483259
1.59375 0.00257179497256878
1.60546875 0.00255298426013824
1.6171875 0.00253452266756179
1.62890625 0.00251640504795486
1.640625 0.00249862621972367
1.65234375 0.00248118096875956
1.6640625 0.0024640640506312
1.67578125 0.00244725246770551
1.6875 0.00243070221465681
1.69921875 0.00241441705371082
1.7109375 0.00239840286164953
1.72265625 0.00238266536832217
1.734375 0.00236721016098553
1.74609375 0.002352042688698
1.7578125 0.00233716826676736
1.76953125 0.00232259208125239
1.78125 0.00230829697286659
1.79296875 0.00229425701629327
1.8046875 0.00228047659511151
1.81640625 0.00226696011612652
1.828125 0.00225371182108153
1.83984375 0.00224073579315774
1.8515625 0.0022280359634586
1.86328125 0.00221561611747825
1.875 0.00220347990155437
1.88671875 0.00219163082930525
1.8984375 0.00218006030500223
1.91015625 0.00216875479424553
1.921875 0.00215771568071639
1.93359375 0.00214694427484004
1.9453125 0.00213644175034713
1.95703125 0.00212620915118829
1.96875 0.0021162473984347
1.98046875 0.00210655729716461
1.9921875 0.00209713954333597
2.00390625 0.00208800239903391
2.015625 0.00207914642431674
2.02734375 0.00207055584606225
2.0390625 0.00206221476081057
2.05078125 0.00205410720110136
2.0625 0.00204621714009709
2.07421875 0.00203852849612365
2.0859375 0.00203102513712832
2.09765625 0.00202369088505503
2.109375 0.00201651667057156
2.12109375 0.00200953304456002
2.1328125 0.00200274617154295
2.14453125 0.00199615652171038
2.15625 0.00198976454509183
2.16796875 0.00198357067404562
2.1796875 0.00197757532576112
2.19140625 0.00197177890477394
2.203125 0.00196618180549424
2.21484375 0.00196078441474801
2.2265625 0.00195558674781236
2.23828125 0.00195057455011653
2.25 0.00194571973963128
2.26171875 0.00194099382746656
2.2734375 0.00193636835054788
2.28515625 0.00193181487219864
2.296875 0.00192730498274181
2.30859375 0.00192281030012093
2.3203125 0.00191830646825551
2.33203125 0.00191383942769704
2.34375 0.0019094334280443
2.35546875 0.00190509248947503
2.3671875 0.00190082067019799
2.37890625 0.00189662206628506
2.390625 0.00189250081151615
2.40234375 0.001888461077237
2.4140625 0.00188450707222957
2.42578125 0.00188064121567414
2.4375 0.00187683966289773
2.44921875 0.00187307595370691
2.4609375 0.0018693271885229
2.47265625 0.00186557052514291
2.484375 0.00186178317824789
2.49609375 0.0018579424189328
2.5078125 0.00185402557425956
2.51953125 0.00185001002683249
2.53125 0.00184587321439644
2.54296875 0.00184159262945743
2.5546875 0.00183716622398596
2.56640625 0.00183262560317261
2.578125 0.00182799084152409
2.58984375 0.00182328192478814
2.6015625 0.0018185188732227
2.61328125 0.00181372174050374
2.625 0.00180891061261913
2.63671875 0.00180410560674808
2.6484375 0.00179932687012643
2.66015625 0.00179459434869818
2.671875 0.00178986493768753
2.68359375 0.00178507758378048
2.6953125 0.00178020652886045
2.70703125 0.00177522608393255
2.71875 0.00177011062727879
2.73046875 0.00176483460273258
2.7421875 0.00175937251807256
2.75390625 0.00175369894353575
2.765625 0.00174778851044993
2.77734375 0.00174161590998554
2.7890625 0.0017351818090939
2.80078125 0.00172857345550679
2.8125 0.00172182604342098
2.82421875 0.00171496866903306
2.8359375 0.00170803043556293
2.84765625 0.00170104045247429
2.859375 0.00169402783462387
2.87109375 0.00168702170133928
2.8828125 0.00168003646086666
2.89453125 0.00167295435924388
2.90625 0.00166574293073082
2.91796875 0.00165840150380401
2.9296875 0.00165092944910604
2.94140625 0.00164332617789454
2.953125 0.00163559114052302
2.96484375 0.00162772382495368
2.9765625 0.00161972375530225
2.98828125 0.00161159289081695
3 0.00160335783002327
3.01171875 0.00159502803494733
3.0234375 0.00158660601738019
3.03515625 0.00157809428342268
3.046875 0.00156949533352156
3.05859375 0.00156081166251012
3.0703125 0.00155204575965307
3.08203125 0.00154320010869589
3.09375 0.00153427718791837
3.10546875 0.00152526376688476
3.1171875 0.00151614322142453
3.12890625 0.00150693620734334
3.140625 0.00149766418809827
3.15234375 0.00148834864077988
3.1640625 0.00147901105490668
3.17578125 0.00146967293123933
3.1875 0.00146035578061453
3.19921875 0.00145107708831204
3.2109375 0.00144181131230052
3.22265625 0.00143253727019571
3.234375 0.00142323968839655
3.24609375 0.00141390328789627
3.2578125 0.00140451278453971
3.26953125 0.00139505288928526
3.28125 0.00138550830847141
3.29296875 0.00137586374408805
3.3046875 0.00136610725349556
3.31640625 0.00135626218997626
3.328125 0.00134636389214878
3.33984375 0.00133644638892575
3.3515625 0.0013265437011485
3.36328125 0.0013166898409495
3.375 0.00130691881113311
3.38671875 0.0012972646045745
3.3984375 0.0012877612036368
3.41015625 0.00127844257960648
3.421875 0.00126932166067849
3.43359375 0.00126031398974602
3.4453125 0.00125137593841487
3.45703125 0.00124247195329866
3.46875 0.00123356648268455
3.48046875 0.00122462397689629
3.4921875 0.00121560888864122
3.50390625 0.00120648567334138
3.515625 0.00119721878944858
3.52734375 0.00118783608695044
3.5390625 0.00117843814690728
3.55078125 0.00116906700116108
3.5625 0.00115976413808063
3.57421875 0.00115057102686192
3.5859375 0.00114152911730163
3.59765625 0.00113267983957731
3.609375 0.00112406460403456
3.62109375 0.00111572480098079
3.6328125 0.00110767503726883
3.64453125 0.00109980988070047
3.65625 0.00109207877505206
3.66796875 0.00108444136584174
3.6796875 0.00107685730793225
3.69140625 0.00106928626569601
3.703125 0.00106168791314227
3.71484375 0.00105402193400622
3.7265625 0.0010462480218002
3.73828125 0.00103833071088413
3.75 0.00103039723957439
3.76171875 0.00102254438852106
3.7734375 0.00101480592987325
3.78515625 0.00100721561526249
3.796875 0.000999807175830392
3.80859375 0.000992614322248771
3.8203125 0.000985670744732346
3.83203125 0.000979008642517294
3.84375 0.000972545881049166
3.85546875 0.000966208347435624
3.8671875 0.00095998053794262
3.87890625 0.00095384695310748
3.890625 0.000947792097769012
3.90234375 0.000941800481083734
3.9140625 0.000935856616528037
3.92578125 0.000929945021886464
3.9375 0.000924056643557844
3.94921875 0.000918254569239316
3.9609375 0.000912564603461223
3.97265625 0.000906994244499154
3.984375 0.000901550979161247
3.99609375 0.000896242282861956
4.0078125 0.000891075619695806
4.01953125 0.000886058442510997
4.03125 0.000881198192982963
4.04296875 0.000876499983698268
4.0546875 0.00087192561893835
4.06640625 0.00086746038514206
4.078125 0.00086310582204678
4.08984375 0.000858863469538436
4.1015625 0.000854734867701248
4.11328125 0.000850721556866939
4.125 0.000846825077663629
4.13671875 0.000843049381567526
4.1484375 0.000839403324223349
4.16015625 0.000835882030465195
4.171875 0.000832479140281386
4.18359375 0.000829188289680784
4.1953125 0.0008260031107088
4.20703125 0.000822917231464782
4.21875 0.000819924276120835
4.23046875 0.000817017838635538
4.2421875 0.000814194466793959
4.25390625 0.000811461571930918
4.265625 0.000808828700298154
4.27734375 0.000806305395775117
4.2890625 0.000803901199956903
4.30078125 0.000801625652243093
4.3125 0.000799488289927363
4.32421875 0.000797498648288038
4.3359375 0.000795666260679489
4.34765625 0.00079400065862439
4.359375 0.00079249960476746
4.37109375 0.000791139767666184
4.3828125 0.000789901810835436
4.39453125 0.000788766425952885
4.40625 0.000787714303567829
4.41796875 0.000786726133027155
4.4296875 0.000785782602403401
4.44140625 0.000784864398424953
4.453125 0.000783952208917295
4.46484375 0.000783053596747913
4.4765625 0.000782203763895916
4.48828125 0.000781426157874367
4.5 0.00078074422343045
4.51171875 0.000780181402715713
4.5234375 0.000779761135455064
4.53515625 0.000779506859114524
4.546875 0.000779442009067667
4.55859375 0.000779590018760872
4.5703125 0.000779970199612302
4.58203125 0.00078054481600272
4.59375 0.000781269576208593
4.60546875 0.000782107239189418
4.6171875 0.00078302056473514
4.62890625 0.000783972313267073
4.640625 0.000784925245635879
4.65234375 0.000785842122916645
4.6640625 0.000786685706201065
4.67578125 0.000787418756386737
4.6875 0.000788049745910656
4.69921875 0.000788692716404029
4.7109375 0.000789391670933957
4.72265625 0.000790186293215572
4.734375 0.000791116265192366
4.74609375 0.0007922212672819
4.7578125 0.000793540978608478
4.76953125 0.00079511507722291
4.78125 0.000796975510273386
4.79296875 0.000799024211800839
4.8046875 0.000801191409023461
4.81640625 0.000803440033645313
4.828125 0.000805733017283649
4.83984375 0.000808033291271519
4.8515625 0.000810303786452561
4.86328125 0.000812507432967868
4.875 0.000814607160034985
4.88671875 0.000816568875017083
4.8984375 0.000818448452249658
4.91015625 0.000820310340317698
4.921875 0.00082219506074638
4.93359375 0.00082414313571128
4.9453125 0.000826195088272305
4.95703125 0.000828391442586841
4.96875 0.000830772724102168
4.98046875 0.00083337945972722
4.9921875 0.000836252177983513
5.00390625 0.000839421466943678
5.015625 0.000842805863384002
5.02734375 0.000846332485148146
5.0390625 0.000849944149310708
5.05078125 0.000853583669377453
5.0625 0.000857193855033151
5.07421875 0.000860717511860103
5.0859375 0.000864097441027291
5.09765625 0.000867276438950346
5.109375 0.000870197296922042
5.12109375 0.000872850923503024
5.1328125 0.000875442918632576
5.14453125 0.000878050046539672
5.15625 0.000880726059403626
5.16796875 0.000883524715867696
5.1796875 0.000886499781209253
5.19140625 0.000889705027467938
5.203125 0.000893194233531795
5.21484375 0.000897005930683032
5.2265625 0.000900982908460928
5.23828125 0.000905038894564938
5.25 0.000909134362625839
5.26171875 0.000913229779435397
5.2734375 0.000917285604834822
5.28515625 0.000921262291586953
5.296875 0.000925120285232344
5.30859375 0.000928820023929145
5.3203125 0.000932326367641965
5.33203125 0.000935710852056262
5.34375 0.00093904193706133
5.35546875 0.000942359951797965
5.3671875 0.000945705235848558
5.37890625 0.000949118139311185
5.390625 0.000952639022845687
5.40234375 0.000956308257691916
5.4140625 0.000960166225659951
5.42578125 0.000964253319092496
5.4375 0.000968605697968884
5.44921875 0.000973096819387414
5.4609375 0.000977624350254247
5.47265625 0.000982151153588607
5.484375 0.000986640079740006
5.49609375 0.000991053966375483
5.5078125 0.000995355638450117
5.51953125 0.000999507908160779
5.53125 0.001003476530672
5.54296875 0.00100735428486207
5.5546875 0.00101121575161446
5.56640625 0.00101508183929182
5.578125 0.00101897346687482
5.58984375 0.00102291156391251
5.6015625 0.00102691707046471
5.61328125 0.00103101093703652
5.625 0.0010352141245049
5.63671875 0.00103954699705629
5.6484375 0.0010439673317546
5.66015625 0.00104842553896837
5.671875 0.00105290244489817
5.68359375 0.00105737886337353
5.6953125 0.00106183559594427
5.70703125 0.00106625343196834
5.71875 0.00107061314869598
5.73046875 0.00107489551135021
5.7421875 0.00107908127320377
5.75390625 0.0010831701577317
5.765625 0.00108724289955492
5.77734375 0.00109132126186249
5.7890625 0.00109541713653057
5.80078125 0.00109954242651318
5.8125 0.0011037090457384
5.82421875 0.00110792891900384
5.8359375 0.00111221398187144
5.84765625 0.0011165487409418
5.859375 0.00112088971075825
5.87109375 0.00112523112606242
5.8828125 0.00112956785342161
5.89453125 0.00113389475278404
5.90625 0.00113820667755036
5.91796875 0.00114249847464516
5.9296875 0.00114676498458832
5.94140625 0.00115100166773779
5.953125 0.00115522839361778
5.96484375 0.00115945701297251
5.9765625 0.00116368788280775
5.98828125 0.00116792136190487
6 0.00117215781080122
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00127335200936254
0.01171875 -0.000996103754319985
0.0234375 -0.000730195852725507
0.03515625 -0.0004753041881492
0.046875 -0.000231074342944064
0.05859375 2.74171830713208e-06
0.0703125 0.000226524154534628
0.08203125 0.000440703076844053
0.09375 0.000645718263625978
0.10546875 0.00084204262037267
0.1171875 0.00103008372785155
0.12890625 0.00121016650739399
0.140625 0.00138261961909995
0.15234375 0.00154779890717572
0.1640625 0.00170627526308663
0.17578125 0.00185836536341486
0.1875 0.00200430473610884
0.19921875 0.00214432859891864
0.2109375 0.00227879280545931
0.22265625 0.00240813266586298
0.234375 0.00253252288752535
0.24609375 0.00265213093883907
0.2578125 0.0027671236449
0.26953125 0.00287783591211094
0.28125 0.00298456493083671
0.29296875 0.00308742382425137
0.3046875 0.00318652644908676
0.31640625 0.0032819873995431
0.328125 0.00337392199409076
0.33984375 0.00346249789800433
0.3515625 0.00354810513130729
0.36328125 0.00363082409626748
0.375 0.00371068082737372
0.38671875 0.00378770161231699
0.3984375 0.00386191291064361
0.41015625 0.00393334128266971
0.421875 0.0040020267919309
0.43359375 0.00406834306569141
0.4453125 0.00413236404402828
0.45703125 0.00419397446184385
0.46875 0.00425305905073829
0.48046875 0.00430950269503672
0.4921875 0.00436319059116348
0.50390625 0.00441400841036388
0.515625 0.00446189570843597
0.52734375 0.00450712011922485
0.5390625 0.00454966987389905
0.55078125 0.00458946575792967
0.5625 0.00462643061639699
0.57421875 0.00466048946104472
0.5859375 0.00469156955486056
0.59765625 0.00471960047418295
0.609375 0.00474451519284421
0.62109375 0.00476632536222515
0.6328125 0.00478512778303955
0.64453125 0.0048010168484301
0.65625 0.00481408774048939
0.66796875 0.00482443625103684
0.6796875 0.00483215860628012
0.69140625 0.00483735129536129
0.703125 0.00484011090278754
0.71484375 0.00484048736381773
0.7265625 0.00483839835426775
0.73828125 0.00483392255168413
0.75 0.00482715460373965
0.76171875 0.00481818732394188
0.7734375 0.00480711165393326
0.78515625 0.00479401663990395
0.796875 0.00477898942311796
0.80859375 0.00476211524455223
0.8203125 0.00474335511246964
0.83203125 0.00472254199373872
0.84375 0.00469974441331845
0.85546875 0.00467503711131641
0.8671875 0.00464849423966559
0.87890625 0.00462018945989599
0.890625 0.00459019603525945
0.90234375 0.00455858691720742
0.9140625 0.0045254348262217
0.92578125 0.00449078539693163
0.9375 0.00445426179784768
0.94921875 0.00441586543856976
0.9609375 0.00437578594112363
0.97265625 0.00433421353698079
0.984375 0.00429133901015278
0.99609375 0.00424735363730128
1.0078125 0.00420244912486393
1.01953125 0.00415681754319592
1.03125 0.0041106512577272
1.04296875 0.00406414285713559
1.0546875 0.00401729387209076
1.06640625 0.00396983331178228
1.078125 0.00392189655607793
1.08984375 0.00387363634500077
1.1015625 0.00382520517917251
1.11328125 0.00377675525647323
1.125 0.00372843759583848
1.13671875 0.00368036715327748
1.1484375 0.00363262077926022
1.16015625 0.00358527453892954
1.171875 0.00353840373250533
1.18359375 0.00349208287310217
1.1953125 0.00344638566772268
1.20703125 0.0034013850014266
1.21875 0.00335729537511533
1.23046875 0.00331427950683814
1.2421875 0.0032723048652858
1.25390625 0.00323133822975797
1.265625 0.0031913458407085
1.27734375 0.00315229342622916
1.2890625 0.00311414622806668
1.30078125 0.00307686902717309
1.3125 0.00304042616878931
1.32421875 0.00300478158706203
1.3359375 0.00297006833362543
1.34765625 0.00293644454495871
1.359375 0.0029038441951087
1.37109375 0.00287220058742971
1.3828125 0.0028414470863798
1.39453125 0.0028115171332577
1.40625 0.00278234426077001
1.41796875 0.00275386210642832
1.4296875 0.00272600442477646
1.44140625 0.00269870509844785
1.453125 0.00267193569837757
1.46484375 0.00264581398160987
1.4765625 0.0026203271872031
1.48828125 0.00259544299589398
1.5 0.00257112925679473
1.51171875 0.00254735398512525
1.5234375 0.00252408535993458
1.53515625 0.00250129172181134
1.546875 0.00247894157058345
1.55859375 0.00245700356300689
1.5703125 0.00243544651044364
1.58203125 0.00241425195716789
1.59375 0.00239342658042016
1.60546875 0.00237296991691189
1.6171875 0.00235288128865816
1.62890625 0.00233315997052615
1.640625 0.00231380519221734
1.65234375 0.00229481614027593
1.6640625 0.00227619196012344
1.67578125 0.00225791106679982
1.6875 0.00223992363865103
1.69921875 0.00222223207878464
1.7109375 0.00220484118579452
1.72265625 0.00218775559461226
1.734375 0.00217097978111132
1.74609375 0.00215451806676445
1.7578125 0.00213837462335439
1.76953125 0.00212255347773788
1.78125 0.00210703878661213
1.79296875 0.00209180886071668
1.8046875 0.00207687014247779
1.81640625 0.00206222907043813
1.828125 0.00204789190925773
1.83984375 0.00203386475660607
1.8515625 0.00202015355003876
1.86328125 0.00200676407385858
1.875 0.00199370196596109
1.88671875 0.00198097272466459
1.8984375 0.00196856451371244
1.91015625 0.00195645608686049
1.921875 0.00194464621498145
1.93359375 0.00193313361250089
1.9453125 0.00192191684694541
1.95703125 0.00191099434618564
1.96875 0.00190036440565147
1.98046875 0.00189002519551938
1.9921875 0.00187997476787188
2.00390625 0.00187022255728805
2.015625 0.00186077407962835
2.02734375 0.0018516150632555
2.0390625 0.00184273108401348
2.05078125 0.00183410765181395
2.0625 0.0018257302155899
2.07421875 0.00181758416816535
2.0859375 0.00180965485104117
2.09765625 0.00180192755909694
2.109375 0.00179439383034777
2.12109375 0.00178707893528571
2.1328125 0.00177998505654297
2.14453125 0.00177310924958412
2.15625 0.00176644854203468
2.16796875 0.00175999993639915
2.1796875 0.00175376041278541
2.19140625 0.00174772693163562
2.203125 0.00174189643646365
2.21484375 0.00173626585659895
2.2265625 0.00173083560617245
2.23828125 0.00172560248166227
2.25 0.00172054045288981
2.26171875 0.00171562224792659
2.2734375 0.00171082062529818
2.28515625 0.00170610837480954
2.296875 0.00170145831837697
2.30859375 0.00169684331086679
2.3203125 0.00169224003279464
2.33203125 0.00168769097966206
2.34375 0.00168321609206385
2.35546875 0.00167881586353548
2.3671875 0.00167449082218517
2.37890625 0.00167024153064857
2.390625 0.00166606858605843
2.40234375 0.00166197262002928
2.4140625 0.001657954298657
2.42578125 0.00165401295924646
2.4375 0.00165012823807589
2.44921875 0.00164627761791234
2.4609375 0.00164244123916513
2.47265625 0.00163859930927041
2.484375 0.00163473210219924
2.49609375 0.00163081995797795
2.5078125 0.00162684328222106
2.51953125 0.00162278254567666
2.53125 0.0016186182837842
2.54296875 0.00161433109624471
2.5546875 0.00160992198936787
2.56640625 0.00160541841972548
2.578125 0.00160083183962925
2.58984375 0.00159617359098898
2.6015625 0.00159145504227438
2.61328125 0.00158668758760163
2.625 0.00158188264582726
2.63671875 0.00157705165964925
2.6484375 0.00157220609471545
2.66015625 0.00156735722221003
2.671875 0.00156246086846422
2.68359375 0.00155746948404608
2.6953125 0.0015523716732139
2.70703125 0.0015471561289585
2.71875 0.00154181163081917
2.73046875 0.00153632704277652
2.7421875 0.00153069131122234
2.75390625 0.00152489346300627
2.765625 0.00151892260355933
2.77734375 0.00151276791509455
2.7890625 0.00150643176036614
2.80078125 0.0014999561744626
2.8125 0.00149335211951486
2.82421875 0.00148662728374438
2.8359375 0.00147978934842333
2.84765625 0.00147284598757871
2.859375 0.00146580486769726
2.87109375 0.00145867364743107
2.8828125 0.00145145169518495
2.89453125 0.00144407314990771
2.90625 0.00143653743078483
2.91796875 0.0014288635797804
2.9296875 0.00142107069321365
2.94140625 0.00141317791969643
2.953125 0.00140520445808216
2.96484375 0.00139716955542615
2.9765625 0.00138909250495746
2.98828125 0.00138099113845493
3 0.00137285585539805
3.01171875 0.00136466379096396
3.0234375 0.00135639384364481
3.03515625 0.00134802489895136
3.046875 0.00133953582993157
3.05859375 0.00133090549772166
3.0703125 0.00132211275212953
3.08203125 0.00131313643225059
3.09375 0.00130395536711598
3.10546875 0.00129457037690052
3.1171875 0.00128503998729579
3.12890625 0.00127541238571979
3.140625 0.00126573514923388
3.15234375 0.001256055872546
3.1640625 0.00124642216628174
3.17578125 0.00123688165527944
3.1875 0.00122748197690901
3.19921875 0.00121825738396455
3.2109375 0.00120911170250759
3.22265625 0.00119998596091017
3.234375 0.00119084294518705
3.24609375 0.00118164543562281
3.2578125 0.00117235620738371
3.26953125 0.00116293803113619
3.28125 0.00115335367367184
3.29296875 0.00114356589853899
3.3046875 0.0011335493179903
3.31640625 0.00112337409272508
3.328125 0.001113107605239
3.33984375 0.00110280941553125
3.3515625 0.00109253907331565
3.36328125 0.00108235611703775
3.375 0.00107232007291963
3.38671875 0.00106249045403215
3.3984375 0.00105292675939474
3.41015625 0.00104368847310265
3.421875 0.00103479451889113
3.43359375 0.00102608003197763
3.4453125 0.00101746399866706
3.45703125 0.0010088812349651
3.46875 0.0010002665633083
3.48046875 0.000991554813222057
3.4921875 0.00098268082194858
3.50390625 0.000973579435045065
3.515625 0.000964185506951819
3.52734375 0.000954549348508509
3.5390625 0.000944850315811549
3.55078125 0.000935158937531073
3.5625 0.000925544754879544
3.57421875 0.000916077284203507
3.5859375 0.00090682601655198
3.59765625 0.000897860417256366
3.609375 0.000889249925522098
3.62109375 0.000881063954031739
3.6328125 0.000873326494194059
3.64453125 0.000865856784496503
3.65625 0.00085856564693769
3.66796875 0.00085138113209904
3.6796875 0.000844231305961865
3.69140625 0.000837044250232398
3.703125 0.000829748062602897
3.71484375 0.000822270856948912
3.7265625 0.000814540763462654
3.73828125 0.000806494123620231
3.75 0.000798345176496466
3.76171875 0.000790261613716408
3.7734375 0.000782305076560678
3.78515625 0.000774537181356769
3.796875 0.000767019519403277
3.80859375 0.000759813656883448
3.8203125 0.000752981134768089
3.83203125 0.000746580919720733
3.84375 0.000740471390964052
3.85546875 0.000734517355631262
3.8671875 0.00072868378692035
3.87890625 0.000722935663637615
3.890625 0.000717237970284946
3.90234375 0.000711555697120013
3.9140625 0.0007058538401892
3.92578125 0.000700097401333443
3.9375 0.000694263017062539
3.94921875 0.000688463735090334
3.9609375 0.000682756849156481
3.97265625 0.000677167800897583
3.984375 0.000671722020899495
3.99609375 0.000666444928722962
4.0078125 0.000661361932926257
4.01953125 0.000656498431084642
4.03125 0.00065187980980678
4.04296875 0.00064752561286316
4.0546875 0.000643340169067857
4.06640625 0.00063927193677546
4.078125 0.000635308201934235
4.08984375 0.000631436248680274
4.1015625 0.00062764335942762
4.11328125 0.000623916814950424
4.125 0.000620243894457342
4.13671875 0.000616626204887492
4.1484375 0.000613120083217478
4.16015625 0.000609734259414365
4.171875 0.000606470451410978
4.18359375 0.000603330375254325
4.1953125 0.000600315745089401
4.20703125 0.00059742827314412
4.21875 0.00059466966971538
4.23046875 0.000592041179236973
4.2421875 0.000589528660501225
4.25390625 0.000587125138493689
4.265625 0.000584831088908546
4.27734375 0.000582646982112426
4.2890625 0.000580573283276799
4.30078125 0.00057861045250793
4.3125 0.000576758944974364
4.32421875 0.00057501921103201
4.3359375 0.000573391696346797
4.34765625 0.00057187684201488
4.359375 0.000570478851099794
4.37109375 0.000569198294093907
4.3828125 0.000568028327680352
4.39453125 0.000566962093351354
4.40625 0.000565992736122206
4.41796875 0.000565113404397724
4.4296875 0.000564317249838792
4.44140625 0.000563597427229034
4.453125 0.000562947094525927
4.46484375 0.0005623634871995
4.4765625 0.000561854079826678
4.48828125 0.000561427481460764
4.5 0.000561092292845901
4.51171875 0.000560857106657625
4.5234375 0.000560730507735644
4.53515625 0.000560721073308864
4.546875 0.000560837373212591
4.55859375 0.000561087970098006
4.5703125 0.00056148015429792
4.58203125 0.000562001539110681
4.59375 0.000562633535466199
4.60546875 0.000563359294124563
4.6171875 0.000564161974417341
4.62890625 0.000565024743964723
4.640625 0.000565930778384519
4.65234375 0.000566863260993055
4.6640625 0.000567805382497971
4.67578125 0.000568740340682922
4.6875 0.000569670566251983
4.69921875 0.000570643572739054
4.7109375 0.000571678046792503
4.72265625 0.000572790863346168
4.734375 0.000573998887847108
4.74609375 0.000575318976571508
4.7578125 0.000576767976918091
4.76953125 0.000578362727679149
4.78125 0.000580116601100566
4.79296875 0.000581985007169398
4.8046875 0.000583936478355801
4.81640625 0.000585954242736967
4.828125 0.000588021534842128
4.83984375 0.000590121595394949
4.8515625 0.000592237671045944
4.86328125 0.000594353014094791
4.875 0.000596450882202604
4.88671875 0.000598515900909461
4.8984375 0.00060057324615895
4.91015625 0.00060265046542169
4.921875 0.000604763922153666
4.93359375 0.000606929973848053
4.9453125 0.000609164972320538
4.95703125 0.000611485263969693
4.96875 0.000613907190012507
4.98046875 0.000616447086695121
4.9921875 0.000619121285478594
5.00390625 0.000621941513930881
5.015625 0.000624869556677447
5.02734375 0.000627874698231835
5.0390625 0.000630933832019317
5.05078125 0.000634023856037506
5.0625 0.000637121672553998
5.07421875 0.000640204187776057
5.0859375 0.000643248311492292
5.09765625 0.000646230956686482
5.109375 0.000649129039123298
5.12109375 0.00065193918809313
5.1328125 0.000654744747134464
5.14453125 0.000657574634715925
5.15625 0.000660448251273595
5.16796875 0.00066338499727962
5.1796875 0.000666404273436358
5.19140625 0.000669525480834214
5.203125 0.000672768021073125
5.21484375 0.000676145365561567
5.2265625 0.000679595738545366
5.23828125 0.000683086714164935
5.25 0.000686604240247486
5.26171875 0.000690134261151807
5.2734375 0.000693662717660964
5.28515625 0.000697175546866961
5.296875 0.000700658682047551
5.30859375 0.000704098052535068
5.3203125 0.000707481175935132
5.33203125 0.000710833513538657
5.34375 0.000714178438967963
5.35546875 0.00071752907854238
5.3671875 0.000720898567207977
5.37890625 0.000724300048573412
5.390625 0.000727746674934019
5.40234375 0.00073125160728433
5.4140625 0.000734828015318848
5.42578125 0.000738489077421251
5.4375 0.000742246572445773
5.44921875 0.00074605816039473
5.4609375 0.000749889197279622
5.47265625 0.000753726613265815
5.484375 0.000757557325249562
5.49609375 0.000761368236912205
5.5078125 0.00076514623877711
5.51953125 0.000768878208269334
5.53125 0.000772551953001741
5.54296875 0.000776196436432981
5.5546875 0.000779836589394067
5.56640625 0.000783480526431314
5.578125 0.000787136375131643
5.58984375 0.000790812276017907
5.6015625 0.00079451638244776
5.61328125 0.000798256860516096
5.625 0.000802041888961083
5.63671875 0.000805879473910714
5.6484375 0.000809757315114387
5.66015625 0.000813656959472533
5.671875 0.000817568451229835
5.68359375 0.000821481817651625
5.6953125 0.00082538706918647
5.70703125 0.000829274199635659
5.71875 0.0008331331863295
5.73046875 0.000836953990310511
5.7421875 0.000840726556523406
5.75390625 0.000844449077122916
5.765625 0.000848157218498616
5.77734375 0.000851863997648842
5.7890625 0.000855578312802009
5.80078125 0.000859309078573978
5.8125 0.000863065225801633
5.82421875 0.000866855701382626
5.8359375 0.000870689468121205
5.84765625 0.000874559220166343
5.859375 0.000878438010150807
5.87109375 0.000882319076397015
5.8828125 0.000886196008880979
5.89453125 0.000890062386834248
5.90625 0.000893911778866155
5.91796875 0.000897737743086402
5.9296875 0.000901533827227991
5.94140625 0.000905294305596479
5.953125 0.000909042548639319
5.96484375 0.000912793542579707
5.9765625 0.00091654892727868
5.98828125 0.000920310345614802
6 0.000924079443450915
};
\addplot [semithick, color7]
table {%
0 -0.00405459423246546
0.01171875 -0.00378242847015135
0.0234375 -0.00352063039946183
0.03515625 -0.00326901686031266
0.046875 -0.00302737672853848
0.05859375 -0.00279570676663303
0.0703125 -0.00257359974572081
0.08203125 -0.00236053709172698
0.09375 -0.00215599296605022
0.10546875 -0.00195956146287538
0.1171875 -0.00177097295555756
0.12890625 -0.00158983645911793
0.140625 -0.00141575803404708
0.15234375 -0.0012483342033486
0.1640625 -0.00108711919681801
0.17578125 -0.000931824213815793
0.1875 -0.000782197435831602
0.19921875 -0.000637988381723285
0.2109375 -0.000498866501390585
0.22265625 -0.000364466181842655
0.234375 -0.000234611968418953
0.24609375 -0.000109134113416789
0.2578125 1.21360129738555e-05
0.26953125 0.000129495312525515
0.28125 0.00024320442356588
0.29296875 0.000353379308681038
0.3046875 0.000460136428235562
0.31640625 0.000563592693254301
0.328125 0.000663865418062422
0.33984375 0.000761119117015491
0.3515625 0.000855709005429196
0.36328125 0.000947693181561981
0.375 0.00103707999179111
0.38671875 0.00112387885203897
0.3984375 0.00120810025920168
0.41015625 0.00128975580561696
0.421875 0.00136887253215203
0.43359375 0.00144583282607474
0.4453125 0.00152069866530789
0.45703125 0.0015933315118872
0.46875 0.00166359416039794
0.48046875 0.00173135087110731
0.4921875 0.00179646749709118
0.50390625 0.00185881160535531
0.515625 0.00191831317916411
0.52734375 0.00197527509496409
0.5390625 0.00202968023859718
0.55078125 0.0020814343102224
0.5625 0.00213044501573779
0.57421875 0.00217662213486538
0.5859375 0.00221987757758173
0.59765625 0.00226012542889403
0.609375 0.00229728379703179
0.62109375 0.00233138134847662
0.6328125 0.00236252480682242
0.64453125 0.00239080392686192
0.65625 0.0024163088757539
0.66796875 0.00243913011182863
0.6796875 0.00245935826201478
0.69140625 0.00247708399788799
0.703125 0.0024923979103411
0.71484375 0.00250533730715977
0.7265625 0.00251579752061384
0.73828125 0.0025238682427628
0.75 0.00252965795015968
0.76171875 0.00253327310924542
0.7734375 0.00253481811016946
0.78515625 0.0025343952146974
0.796875 0.00253210451820601
0.80859375 0.00252804392576537
0.8203125 0.00252213471427145
0.83203125 0.00251412378990482
0.84375 0.00250410033221249
0.85546875 0.00249216232725731
0.8671875 0.00247840672699994
0.87890625 0.00246292954395739
0.890625 0.00244582594567047
0.90234375 0.00242719034898008
0.9140625 0.00240711651411239
0.92578125 0.00238566191729485
0.9375 0.00236231278594813
0.94921875 0.00233703211171734
0.9609375 0.00231002900466166
0.97265625 0.00228151321825129
0.984375 0.00225169511482167
0.99609375 0.00222078562460326
1.0078125 0.00218899619832676
1.01953125 0.00215653875340376
1.03125 0.002123625613683
1.04296875 0.00209046944278199
1.0546875 0.00205705811403996
1.06640625 0.00202304932423939
1.078125 0.00198857063417063
1.08984375 0.00195377008561647
1.1015625 0.00191879565179919
1.11328125 0.00188379515981191
1.125 0.00184891668177566
1.13671875 0.00181429766247135
1.1484375 0.00178002142499316
1.16015625 0.00174615998727117
1.171875 0.00171278468071619
1.18359375 0.00167996611095481
1.1953125 0.00164777412276529
1.20703125 0.00161627776921425
1.21875 0.00158570585992273
1.23046875 0.00155623131939686
1.2421875 0.00152780832567757
1.25390625 0.00150039031936123
1.265625 0.00147393016934362
1.27734375 0.00144838019971405
1.2890625 0.00142369221666643
1.30078125 0.00139981753542741
1.3125 0.00137670700720123
1.32421875 0.00135431104613177
1.3359375 0.0013327646434128
1.34765625 0.0013122329640178
1.359375 0.00129263819780659
1.37109375 0.00127390181713872
1.3828125 0.00125594537744512
1.39453125 0.00123869053857974
1.40625 0.00122205908445013
1.41796875 0.00120597294092685
1.4296875 0.00119035419203186
1.44140625 0.00117512509440581
1.453125 0.00116024073523024
1.46484375 0.0011457923450375
1.4765625 0.00113176989006262
1.48828125 0.00111814708055277
1.5 0.00110489785985798
1.51171875 0.00109199640061586
1.5234375 0.0010794171008145
1.53515625 0.00106713457973326
1.546875 0.00105512367376171
1.55859375 0.00104335943209663
1.5703125 0.00103181711231702
1.58203125 0.00102043944474998
1.59375 0.00100917241243838
1.60546875 0.000998028013197205
1.6171875 0.000987018942123631
1.62890625 0.000976157874018528
1.640625 0.000965457461759788
1.65234375 0.000954930334804844
1.6640625 0.00094458909782229
1.67578125 0.000934400282407758
1.6875 0.000924264041094416
1.69921875 0.00091419345348988
1.7109375 0.000904207034031777
1.72265625 0.000894323108656133
1.734375 0.000884559817465876
1.74609375 0.000874935117582613
1.7578125 0.000865466786181944
1.76953125 0.000856172423712106
1.78125 0.000847023708606135
1.79296875 0.000837970315549762
1.8046875 0.000829021870844112
1.81640625 0.00082018816318718
1.828125 0.000811478756832481
1.83984375 0.000802902997737859
1.8515625 0.000794470019746548
1.86328125 0.000786188750800576
1.875 0.000778067919186483
1.88671875 0.000770116059813365
1.8984375 0.000762334665017544
1.91015625 0.000754716729627845
1.921875 0.000747260253901277
1.93359375 0.000739963061984377
1.9453125 0.000732822776640654
1.95703125 0.000725836826492464
1.96875 0.000719002453230008
1.98046875 0.000712316718787353
1.9921875 0.000705776512485479
2.00390625 0.000699415706229379
2.015625 0.000693268502518434
2.02734375 0.000687313147713822
2.0390625 0.000681527515851951
2.05078125 0.000675889359314213
2.0625 0.00067037631411374
2.07421875 0.000664965905061929
2.0859375 0.000659635550814977
2.09765625 0.000654362568800155
2.109375 0.000649146002773623
2.12109375 0.000644089639968755
2.1328125 0.000639198375404418
2.14453125 0.000634458063069388
2.15625 0.000629854486705418
2.16796875 0.00062537336340458
2.1796875 0.000621000347155538
2.19140625 0.000616721032338727
2.203125 0.000612520957170563
2.21484375 0.000608385607096484
2.2265625 0.000604331853608753
2.23828125 0.000600435034516486
2.25 0.000596665934327284
2.26171875 0.000592987408933693
2.2734375 0.000589362306185027
2.28515625 0.000585753467638654
2.296875 0.000582123730301229
2.30859375 0.000578435928359839
2.3203125 0.000574659963558755
2.33203125 0.000570882517801303
2.34375 0.000567134820533363
2.35546875 0.00056341006491554
2.3671875 0.000559701462727726
2.37890625 0.000556002244916291
2.390625 0.000552305662148643
2.40234375 0.000548604985375007
2.4140625 0.000544893506397521
2.42578125 0.000541167157493244
2.4375 0.000537441810442799
2.44921875 0.00053370185658577
2.4609375 0.000529922947311073
2.47265625 0.000526080784223176
2.484375 0.000522151119332126
2.49609375 0.000518109755250443
2.5078125 0.000513932545396697
2.51953125 0.000509595394205852
2.53125 0.000505074257346337
2.54296875 0.000500345141943871
2.5546875 0.000495417852668926
2.56640625 0.000490334813288667
2.578125 0.000485104774488343
2.58984375 0.000479736271521982
2.6015625 0.000474237873957561
2.61328125 0.00046861818473404
2.625 0.000462885839230581
2.63671875 0.00045704950434789
2.6484375 0.000451117877601821
2.66015625 0.000445099520101002
2.671875 0.000438959169905137
2.68359375 0.000432654462024934
2.6953125 0.000426169804118634
2.70703125 0.000419489690433898
2.71875 0.000412598700501888
2.73046875 0.000405481497897436
2.7421875 0.000398122829065443
2.75390625 0.000390507522213372
2.765625 0.00038262048626997
2.77734375 0.000374446709910113
2.7890625 0.000365978881619738
2.80078125 0.000357244984933603
2.8125 0.000348268935486291
2.82421875 0.000339073286750087
2.8359375 0.00032968059936896
2.84765625 0.000320113439937321
2.859375 0.000310394379738485
2.87109375 0.000300545993442806
2.8828125 0.000290577589415398
2.89453125 0.000280384242810811
2.90625 0.00026994725003066
2.91796875 0.000259277514809655
2.9296875 0.000248386003286845
2.94140625 0.000237283742679633
2.953125 0.000225981819960832
2.96484375 0.000214491380538772
2.9765625 0.000202823626940521
2.98828125 0.000190987846227305
3 0.000178970177022541
3.01171875 0.000166764883906556
3.0234375 0.000154371280664211
3.03515625 0.000141788665984648
3.046875 0.000129016323152197
3.05859375 0.00011605351976501
3.0703125 0.000102899507481454
3.08203125 8.95535217942746e-05
3.09375 7.60147818324871e-05
3.10546875 6.22706718189998e-05
3.1171875 4.83163352671834e-05
3.12890625 3.41831468863953e-05
3.140625 1.9903206907613e-05
3.15234375 5.50864960283339e-06
3.1640625 -8.9683578225967e-06
3.17578125 -2.34956163238037e-05
3.1875 -3.80408960964565e-05
3.19921875 -5.25805435694627e-05
3.2109375 -6.71721552845105e-05
3.22265625 -8.18448209614988e-05
3.234375 -9.66132327901069e-05
3.24609375 -0.000111492099256082
3.2578125 -0.000126496145073745
3.26953125 -0.000141640111097747
3.28125 -0.000156938754214014
3.29296875 -0.000172406847209967
3.3046875 -0.000188055622849778
3.31640625 -0.000203857837946355
3.328125 -0.000219771804916301
3.33984375 -0.000235757081487546
3.3515625 -0.000251773217747849
3.36328125 -0.000267779756755272
3.375 -0.000283736235129103
3.38671875 -0.000299602183621332
3.3984375 -0.000315337127668618
3.41015625 -0.000330900587924754
3.421875 -0.000346278089271991
3.43359375 -0.000361570488379825
3.4453125 -0.000376821535377977
3.45703125 -0.000392064674527832
3.46875 -0.000407333362819908
3.48046875 -0.000422661069730237
3.4921875 -0.000438081276974339
3.50390625 -0.000453627478258676
3.515625 -0.000469333179029747
3.52734375 -0.000485166961515672
3.5390625 -0.000501022903572588
3.55078125 -0.000516855048259421
3.5625 -0.000532617984023169
3.57421875 -0.000548266307598777
3.5859375 -0.000563754624218268
3.59765625 -0.000579037547811346
3.609375 -0.000594069701197311
3.62109375 -0.00060880571626849
3.6328125 -0.000623228732683167
3.64453125 -0.00063744812078156
3.65625 -0.000651512772846192
3.66796875 -0.000665460626670575
3.6796875 -0.000679329621241637
3.69140625 -0.000693157696646577
3.703125 -0.000706982794007299
3.71484375 -0.000720842855442268
3.7265625 -0.000734775824055927
3.73828125 -0.000748814799132761
3.75 -0.000762829955164632
3.76171875 -0.000776722639198927
3.7734375 -0.000790457483871138
3.78515625 -0.000803999139111727
3.796875 -0.000817312272062563
3.80859375 -0.000830361567003377
3.8203125 -0.00084311172528806
3.83203125 -0.000855528922335148
3.84375 -0.000867692825009295
3.85546875 -0.000879675799436258
3.8671875 -0.000891492265232195
3.87890625 -0.000903156639921472
3.890625 -0.000914683338947744
3.90234375 -0.000926086775697684
3.9140625 -0.000937381361537495
3.92578125 -0.000948581505862058
3.9375 -0.000959695120690513
3.94921875 -0.000970657527942296
3.9609375 -0.000981442447985653
3.97265625 -0.000992042189587263
3.984375 -0.00100244907644734
3.99609375 -0.00101265544703416
4.0078125 -0.00102265365442011
4.01953125 -0.00103243606611929
4.03125 -0.0010419950639266
4.04296875 -0.00105132525513676
4.0546875 -0.00106046292263937
4.06640625 -0.00106942279698921
4.078125 -0.00107820421885749
4.08984375 -0.00108680652744566
4.1015625 -0.00109522906046835
4.11328125 -0.00110347115413668
4.125 -0.00111153214314194
4.13671875 -0.00111940844568961
4.1484375 -0.00112708978827034
4.16015625 -0.00113458149213918
4.171875 -0.00114189062341476
4.18359375 -0.0011490242555744
4.1953125 -0.00115598946935745
4.20703125 -0.00116279335266679
4.21875 -0.00116944300046885
4.23046875 -0.00117594548384745
4.2421875 -0.00118230347369049
4.25390625 -0.00118851087908244
4.265625 -0.00119456059066022
4.27734375 -0.00120044549957252
4.2890625 -0.00120615849740939
4.30078125 -0.00121169247613108
4.3125 -0.00121704032799575
4.32421875 -0.00122219494548637
4.3359375 -0.00122714922123667
4.34765625 -0.00123189604795614
4.359375 -0.00123643840347852
4.37109375 -0.00124079878504367
4.3828125 -0.00124499712067509
4.39453125 -0.00124905331911046
4.40625 -0.00125298729350049
4.41796875 -0.00125681896138309
4.4296875 -0.00126056824465438
4.44140625 -0.00126425506953651
4.453125 -0.00126789936407651
4.46484375 -0.00127149511939383
4.4765625 -0.00127501101380732
4.48828125 -0.00127842772740019
4.5 -0.00128172593980701
4.51171875 -0.00128488633009822
4.5234375 -0.00128788957666446
4.53515625 -0.00129071635710077
4.546875 -0.00129334734809074
4.55859375 -0.00129576322529051
4.5703125 -0.00129794857028809
4.58203125 -0.00129994122288863
4.59375 -0.00130178361447311
4.60546875 -0.00130351132410206
4.6171875 -0.00130515993176119
4.62890625 -0.0013067650184644
4.640625 -0.0013083621663576
4.65234375 -0.00130998695882326
4.6640625 -0.00131167498058578
4.67578125 -0.00131346181781748
4.6875 -0.00131534111246719
4.69921875 -0.00131721070296794
4.7109375 -0.00131903369849776
4.72265625 -0.00132077719193749
4.734375 -0.00132240827610443
4.74609375 -0.00132389404356899
4.7578125 -0.00132520158648204
4.76953125 -0.00132629799641254
4.78125 -0.00132715742976528
4.79296875 -0.00132787159303514
4.8046875 -0.00132850346925547
4.81640625 -0.00132908578701111
4.828125 -0.00132965127270558
4.83984375 -0.00133023265072468
4.8515625 -0.00133086264360789
4.86328125 -0.0013315739722277
4.875 -0.00133239935597681
4.88671875 -0.00133336883283069
4.8984375 -0.00133443307578971
4.91015625 -0.00133553904685952
4.921875 -0.00133665583615688
4.93359375 -0.00133775253515956
4.9453125 -0.00133879823649227
4.95703125 -0.00133976203373304
4.96875 -0.00134061302124008
4.98046875 -0.00134132029399893
4.9921875 -0.00134185294749013
5.00390625 -0.00134218930065304
5.015625 -0.00134240592042839
5.02734375 -0.00134256080497997
5.0390625 -0.00134269635753697
5.05078125 -0.00134285497577974
5.0625 -0.00134307905212452
5.07421875 -0.00134341097404083
5.0859375 -0.00134389312440148
5.09765625 -0.00134456788186524
5.109375 -0.00134547762129213
5.12109375 -0.00134662719981188
5.1328125 -0.00134785851633252
5.14453125 -0.00134911984955
5.15625 -0.00135037774771847
5.16796875 -0.00135159876258659
5.1796875 -0.00135274944917255
5.19140625 -0.00135379636558446
5.203125 -0.001354706072886
5.21484375 -0.00135545630110234
5.2265625 -0.00135616345828854
5.23828125 -0.00135688249894373
5.25 -0.00135763307320388
5.26171875 -0.0013584348252678
5.2734375 -0.0013593073936104
5.28515625 -0.00136027041121448
5.296875 -0.00136134350582117
5.30859375 -0.00136254630019893
5.3203125 -0.00136389522890659
5.33203125 -0.00136533679437206
5.34375 -0.00136683610005441
5.35546875 -0.00136838079456301
5.3671875 -0.00136995853141801
5.37890625 -0.00137155696884575
5.390625 -0.00137316376960315
5.40234375 -0.00137476660083121
5.4140625 -0.00137635313393763
5.42578125 -0.0013779110445084
5.4375 -0.00137942994894575
5.44921875 -0.0013809686685745
5.4609375 -0.00138256100060239
5.47265625 -0.0013842086553263
5.484375 -0.00138591333551507
5.49609375 -0.00138767673660853
5.5078125 -0.00138950054693016
5.51953125 -0.00139138644791319
5.53125 -0.00139333533423782
5.54296875 -0.00139531952411086
5.5546875 -0.00139733011014574
5.56640625 -0.00139937473659974
5.578125 -0.00140146105181674
5.58984375 -0.00140359670814034
5.6015625 -0.00140578936183052
5.61328125 -0.00140804667298397
5.625 -0.00141037630545801
5.63671875 -0.00141278599336217
5.6484375 -0.00141528425924621
5.66015625 -0.00141786101646151
5.671875 -0.00142049901213218
5.68359375 -0.00142318098732629
5.6953125 -0.00142588967714444
5.70703125 -0.00142860781080148
5.71875 -0.00143131811170143
5.73046875 -0.00143400329750571
5.7421875 -0.00143664608019455
5.75390625 -0.00143924096727093
5.765625 -0.00144184029050941
5.77734375 -0.00144446986401368
5.7890625 -0.00144714992272505
5.80078125 -0.0014499007052431
5.8125 -0.00145274245377758
5.82421875 -0.00145569541409215
5.8359375 -0.00145877983544009
5.84765625 -0.00146198314131773
5.859375 -0.00146524984329557
5.87109375 -0.00146856277373076
5.8828125 -0.00147190547513261
5.89453125 -0.00147526148720318
5.90625 -0.00147861434685063
5.91796875 -0.0014819475881982
5.9296875 -0.00148524474258864
5.94140625 -0.00148849121300909
5.953125 -0.0014917464647322
5.96484375 -0.00149504870394088
5.9765625 -0.00149840218868937
5.98828125 -0.00150181117705154
6 -0.0015052799271233
};
\addplot [semithick, color8]
table {%
0 -0.0139522884738949
0.01171875 -0.0136961117107936
0.0234375 -0.0134481178101832
0.03515625 -0.0132079752175335
0.046875 -0.0129753311807546
0.05859375 -0.0127490089439746
0.0703125 -0.0125289627940142
0.08203125 -0.0123154525115015
0.09375 -0.0121087208683143
0.10546875 -0.011908289798562
0.1171875 -0.0117132803486023
0.12890625 -0.0115237250190034
0.140625 -0.0113396519203191
0.15234375 -0.0111610089085021
0.1640625 -0.0109869885469614
0.17578125 -0.0108172878787517
0.1875 -0.0106518141913428
0.19921875 -0.0104904729672539
0.2109375 -0.0103329464620704
0.22265625 -0.0101787202428543
0.234375 -0.0100277160205712
0.24609375 -0.00987986696380624
0.2578125 -0.00973510580932836
0.26953125 -0.00959309921897061
0.28125 -0.00945355130701823
0.29296875 -0.00931644487722044
0.3046875 -0.00918176080010715
0.31640625 -0.00904947773213671
0.328125 -0.008919571923879
0.33984375 -0.00879195179686347
0.3515625 -0.00866621064059264
0.36328125 -0.00854228385851596
0.375 -0.00842017487023934
0.38671875 -0.00829989009243498
0.3984375 -0.0081814394364145
0.41015625 -0.00806483676535905
0.421875 -0.00795008857975088
0.43359375 -0.00783691007044531
0.4453125 -0.0077252688912413
0.45703125 -0.00761530165203908
0.46875 -0.00750715133216579
0.48046875 -0.00740096707885378
0.4921875 -0.00729690395582658
0.50390625 -0.00719512264199253
0.515625 -0.00709576258694795
0.52734375 -0.00699878942269848
0.5390625 -0.00690428400483565
0.55078125 -0.00681235862985276
0.5625 -0.00672312413666233
0.57421875 -0.00663668958262695
0.5859375 -0.00655316198072078
0.59765625 -0.00647264609782282
0.609375 -0.00639524866529294
0.62109375 -0.00632120324013486
0.6328125 -0.00625055703591481
0.64453125 -0.00618324958374348
0.65625 -0.00611921753490173
0.66796875 -0.00605839502707825
0.6796875 -0.00600071403215413
0.69140625 -0.0059461046855351
0.703125 -0.00589449559703079
0.71484375 -0.00584587379820348
0.7265625 -0.00580041685023089
0.73828125 -0.00575812228084993
0.75 -0.00571896665330441
0.76171875 -0.00568292704020439
0.7734375 -0.00564998099676238
0.78515625 -0.00562010651938139
0.796875 -0.00559328198959528
0.80859375 -0.00556948610336052
0.8203125 -0.00554865552135987
0.83203125 -0.00553069881374942
0.84375 -0.00551561832434894
0.85546875 -0.00550341779897149
0.8671875 -0.00549409969463372
0.87890625 -0.00548766507613488
0.890625 -0.00548411353593179
0.90234375 -0.00548344313731043
0.9140625 -0.00548565038085372
0.92578125 -0.005490725252249
0.9375 -0.00549853025208691
0.94921875 -0.00550888227108219
0.9609375 -0.00552161600947119
0.97265625 -0.00553656497109073
0.984375 -0.00555356156941791
0.99609375 -0.00557243722481192
1.0078125 -0.0055930224529574
1.01953125 -0.0056151469445099
1.03125 -0.00563863963594317
1.04296875 -0.00566332877159795
1.0546875 -0.00568913475082446
1.06640625 -0.00571608833276042
1.078125 -0.005744003606127
1.08984375 -0.00577268598630989
1.1015625 -0.00580194110605661
1.11328125 -0.00583157481583787
1.125 -0.00586139546044107
1.13671875 -0.00589128626383059
1.1484375 -0.00592117471689809
1.16015625 -0.00595098032542106
1.171875 -0.00598062313217769
1.18359375 -0.00601002368935815
1.1953125 -0.00603910303241502
1.20703125 -0.00606778265535299
1.21875 -0.00609581974125172
1.23046875 -0.00612302857997932
1.2421875 -0.00614944770272384
1.25390625 -0.00617511616021101
1.265625 -0.006200073368631
1.27734375 -0.00622435909936539
1.2890625 -0.00624801347001083
1.30078125 -0.0062710769367004
1.3125 -0.0062935902877227
1.32421875 -0.00631559463843774
1.3359375 -0.00633694365667212
1.34765625 -0.00635746706855156
1.359375 -0.00637724533477795
1.37109375 -0.00639635982334271
1.3828125 -0.00641489201451199
1.39453125 -0.00643292350027472
1.40625 -0.0064505359825953
1.41796875 -0.00646781127047089
1.4296875 -0.0064848312757933
1.44140625 -0.00650167800801537
1.453125 -0.0065183853227692
1.46484375 -0.00653480720234256
1.4765625 -0.00655097597130414
1.48828125 -0.00656694995098937
1.5 -0.00658278754015809
1.51171875 -0.00659854720600138
1.5234375 -0.00661428747510494
1.53515625 -0.00663006692436796
1.546875 -0.00664594417187926
1.55859375 -0.00666197786774821
1.5703125 -0.00667822668489288
1.58203125 -0.00669462950592763
1.59375 -0.00671104755904281
1.60546875 -0.00672752187280011
1.6171875 -0.00674409596783642
1.62890625 -0.00676081360135179
1.640625 -0.00677771875982981
1.65234375 -0.00679485565203705
1.6640625 -0.006812268702302
1.67578125 -0.00682994425661692
1.6875 -0.00684775852580968
1.69921875 -0.00686570584617642
1.7109375 -0.00688378725454322
1.72265625 -0.00690200394565423
1.734375 -0.00692035727302387
1.74609375 -0.00693884874979454
1.7578125 -0.00695748004959862
1.76953125 -0.00697625300742573
1.78125 -0.00699512063825248
1.79296875 -0.00701400828504012
1.8046875 -0.00703290306646673
1.81640625 -0.00705179271235456
1.828125 -0.00707066515410302
1.83984375 -0.00708950852658429
1.8515625 -0.00710831116976169
1.86328125 -0.00712706163002982
1.875 -0.00714574866127746
1.88671875 -0.00716436122567257
1.8984375 -0.00718289653885762
1.91015625 -0.00720133780855263
1.921875 -0.00721964763246008
1.93359375 -0.0072377887178566
1.9453125 -0.00725572395480304
1.95703125 -0.00727341641737749
1.96875 -0.00729082936437443
1.98046875 -0.00730792623946983
1.9921875 -0.00732467067085262
2.00390625 -0.00734110350191141
2.015625 -0.00735730447615216
2.02734375 -0.00737326086099556
2.0390625 -0.00738895956350265
2.05078125 -0.00740438758612117
2.0625 -0.00741953202742831
2.07421875 -0.00743438008260287
2.0859375 -0.00744891904362701
2.09765625 -0.00746313629921811
2.109375 -0.00747705346349866
2.12109375 -0.00749083344561278
2.1328125 -0.00750445029693748
2.14453125 -0.00751784609530469
2.15625 -0.00753096293776822
2.16796875 -0.00754374294313159
2.1796875 -0.00755612825411624
2.19140625 -0.00756806103916917
2.203125 -0.00757948349391122
2.21484375 -0.00759033784222506
2.2265625 -0.00760067325460385
2.23828125 -0.00761080105138789
2.25 -0.00762074697533802
2.26171875 -0.00763051222160928
2.2734375 -0.00764009793720174
2.28515625 -0.00764950522391542
2.296875 -0.00765873514114596
2.30859375 -0.00766778870852153
2.3203125 -0.00767667156902263
2.33203125 -0.00768545150505451
2.34375 -0.00769412585832372
2.35546875 -0.00770266246530528
2.3671875 -0.00771102915258534
2.37890625 -0.00771919373802286
2.390625 -0.00772712403185687
2.40234375 -0.00773478783775877
2.4140625 -0.00774215295383005
2.42578125 -0.00774920206702801
2.4375 -0.00775608208285617
2.44921875 -0.00776286189866686
2.4609375 -0.00776957119324053
2.47265625 -0.0077762396156358
2.484375 -0.00778289678596269
2.49609375 -0.00778957229607344
2.5078125 -0.00779629571017207
2.51953125 -0.00780309656534177
2.53125 -0.00781000437199089
2.54296875 -0.00781704861421679
2.5546875 -0.00782426228647307
2.56640625 -0.00783164463424991
2.578125 -0.00783916779827546
2.58984375 -0.00784680377854146
2.6015625 -0.00785452453276481
2.61328125 -0.00786230197589227
2.625 -0.00787010797965165
2.63671875 -0.00787791437214937
2.6484375 -0.00788569293751404
2.66015625 -0.00789341576518591
2.671875 -0.00790115472195961
2.68359375 -0.007909022997772
2.6953125 -0.00791708325860905
2.70703125 -0.00792539809191579
2.71875 -0.00793403000853616
2.73046875 -0.00794304144438045
2.7421875 -0.00795249476181973
2.75390625 -0.00796245225080819
2.765625 -0.00797297612973178
2.77734375 -0.00798412854598526
2.7890625 -0.00799589139517738
2.80078125 -0.00800802680437828
2.8125 -0.00802051298004556
2.82421875 -0.00803334902061533
2.8359375 -0.00804653393886998
2.84765625 -0.00806006665869289
2.859375 -0.00807394601184738
2.87109375 -0.00808817073478008
2.8828125 -0.00810274862191092
2.89453125 -0.00811777216554624
2.90625 -0.00813328553318513
2.91796875 -0.00814931354903402
2.9296875 -0.00816588098226886
2.94140625 -0.00818301254886168
2.953125 -0.00820073291332211
2.96484375 -0.0082190666903531
2.9765625 -0.00823803844642126
2.98828125 -0.00825766146496503
3 -0.00827783755329445
3.01171875 -0.00829855621201233
3.0234375 -0.00831984014670101
3.03515625 -0.00834171194621191
3.046875 -0.00836419408037389
3.05859375 -0.00838730889776696
3.0703125 -0.00841107862356166
3.08203125 -0.00843552535742404
3.09375 -0.0084606710714859
3.10546875 -0.00848651558204338
3.1171875 -0.0085130153800845
3.12890625 -0.00854014879810013
3.140625 -0.00856789492272548
3.15234375 -0.00859623283459452
3.1640625 -0.00862514161077636
3.17578125 -0.00865460032717421
3.1875 -0.00868458806088661
3.19921875 -0.00871508597166809
3.2109375 -0.00874610920170704
3.22265625 -0.00877769213740952
3.234375 -0.00880986802890797
3.24609375 -0.00884267001775295
3.2578125 -0.00887613113620821
3.26953125 -0.00891028430662005
3.28125 -0.00894516234086149
3.29296875 -0.00898079793985079
3.3046875 -0.0090172113965233
3.31640625 -0.00905432966418423
3.328125 -0.00909209173044628
3.33984375 -0.00913044537188409
3.3515625 -0.00916933839508502
3.36328125 -0.00920871863853915
3.375 -0.00924853397449458
3.38671875 -0.00928873231077658
3.3984375 -0.00932926159257195
3.41015625 -0.00937006980417735
3.421875 -0.00941113248897938
3.43359375 -0.00945255932368772
3.4453125 -0.00949441522466688
3.45703125 -0.00953675488616674
3.46875 -0.00957963290274949
3.48046875 -0.00962310376915541
3.4921875 -0.00966722188027532
3.50390625 -0.00971204153123021
3.515625 -0.00975761691755783
3.52734375 -0.00980388788624774
3.5390625 -0.0098506762773985
3.55078125 -0.00989791792445291
3.5625 -0.00994554969058567
3.57421875 -0.00999350849449807
3.5859375 -0.0100417313112366
3.59765625 -0.0100901551730029
3.609375 -0.0101387171699539
3.62109375 -0.0101873544509933
3.6328125 -0.0102360409238263
3.64453125 -0.0102849170439833
3.65625 -0.0103340504772667
3.66796875 -0.0103834949730231
3.6796875 -0.0104333042163417
3.69140625 -0.0104835318282661
3.703125 -0.0105342313660994
3.71484375 -0.0105854563238045
3.7265625 -0.0106372601325002
3.73828125 -0.0106896887697237
3.75 -0.0107425424397969
3.76171875 -0.0107956765276571
3.7734375 -0.0108490442057581
3.78515625 -0.0109025986858885
3.796875 -0.01095629321928
3.80859375 -0.0110100810967234
3.8203125 -0.0110639156486927
3.83203125 -0.0111177521681326
3.84375 -0.0111716946563238
3.85546875 -0.0112258341783218
3.8671875 -0.0112801846996335
3.87890625 -0.011334760176385
3.890625 -0.0113895745554272
3.90234375 -0.0114446417744567
3.9140625 -0.0114999757621532
3.92578125 -0.0115555904383326
3.9375 -0.0116114909592724
3.94921875 -0.0116675874363128
3.9609375 -0.0117238473614227
3.97265625 -0.0117802638756967
3.984375 -0.0118368301222499
3.99609375 -0.0118935392462504
4.0078125 -0.0119503843949492
4.01953125 -0.0120073587177063
4.03125 -0.0120644553660145
4.04296875 -0.0121216694626245
4.0546875 -0.0121790304108961
4.06640625 -0.0122365416993579
4.078125 -0.0122941921973033
4.08984375 -0.0123519707855513
4.1015625 -0.0124098663563205
4.11328125 -0.0124678678130993
4.125 -0.0125259640705126
4.13671875 -0.0125841451343689
4.1484375 -0.0126424131775251
4.16015625 -0.0127007774595229
4.171875 -0.0127592472668364
4.18359375 -0.0128178318782618
4.1953125 -0.0128765405650271
4.20703125 -0.0129353825909023
4.21875 -0.0129943672123076
4.23046875 -0.0130535035075802
4.2421875 -0.0131127877765925
4.25390625 -0.0131721995523196
4.265625 -0.0132317179429254
4.27734375 -0.0132913220681792
4.2890625 -0.0133509910592704
4.30078125 -0.013410704058625
4.3125 -0.0134704402197192
4.32421875 -0.0135301787068928
4.3359375 -0.0135898986951624
4.34765625 -0.0136495793700331
4.359375 -0.0137092243568584
4.37109375 -0.013768873624752
4.3828125 -0.0138285544306117
4.39453125 -0.0138882939490654
4.40625 -0.0139481193402275
4.41796875 -0.0140080577499904
4.4296875 -0.0140681363103183
4.44140625 -0.0141283821395428
4.453125 -0.0141888223381829
4.46484375 -0.0142494372974515
4.4765625 -0.0143101630186602
4.48828125 -0.0143709576911513
4.5 -0.0144317795179158
4.51171875 -0.0144925867152765
4.5234375 -0.0145533375125751
4.53515625 -0.014613990151865
4.546875 -0.0146745028876095
4.55859375 -0.0147348339863843
4.5703125 -0.0147949488641428
4.58203125 -0.0148549079579887
4.59375 -0.0149147756408883
4.60546875 -0.0149746032928882
4.6171875 -0.0150344422807649
4.62890625 -0.0150943439584613
4.640625 -0.0151543596675348
4.65234375 -0.0152145407376147
4.6640625 -0.0152749384868723
4.67578125 -0.0153356042224998
4.6875 -0.0153965191063773
4.69921875 -0.0154575034858771
4.7109375 -0.0155184862643188
4.72265625 -0.0155794029993256
4.734375 -0.0156401892545238
4.74609375 -0.0157007805991949
4.7578125 -0.0157611126079465
4.76953125 -0.0158211208604022
4.78125 -0.0158807526333209
4.79296875 -0.0159401513057176
4.8046875 -0.0159994162212919
4.81640625 -0.0160585971014723
4.828125 -0.0161177436699784
4.83984375 -0.0161769056530847
4.8515625 -0.0162361327798941
4.86328125 -0.0162954747826193
4.875 -0.0163549813968737
4.88671875 -0.0164146980219829
4.8984375 -0.0164745385206624
4.91015625 -0.0165344030327634
4.921875 -0.0165942263588029
4.93359375 -0.0166539432886136
4.9453125 -0.0167134886011735
4.95703125 -0.0167727970644514
4.96875 -0.016831803435271
4.98046875 -0.0168904424591918
4.9921875 -0.0169486488704074
5.00390625 -0.0170063714938198
5.015625 -0.0170637214617797
5.02734375 -0.0171208040321197
5.0390625 -0.0171777028243497
5.05078125 -0.0172345014869418
5.0625 -0.0172912836973967
5.07421875 -0.0173481331623226
5.0859375 -0.0174051336175275
5.09765625 -0.0174623688281239
5.109375 -0.0175199225886469
5.12109375 -0.0175778072897708
5.1328125 -0.0176357124964811
5.14453125 -0.017693513407319
5.15625 -0.0177511190451943
5.16796875 -0.0178084383918284
5.1796875 -0.0178653803879009
5.19140625 -0.0179218539332103
5.203125 -0.0179777678868479
5.21484375 -0.0180330542049285
5.2265625 -0.0180879469970425
5.23828125 -0.0181425837043313
5.25 -0.0181970321326787
5.26171875 -0.018251360132814
5.2734375 -0.0183056356000379
5.28515625 -0.018359926473945
5.296875 -0.0184143007381412
5.30859375 -0.0184688264199583
5.3203125 -0.0185235650420255
5.33203125 -0.0185784112420214
5.34375 -0.0186332418283673
5.35546875 -0.0186879719933831
5.3671875 -0.0187425168682823
5.37890625 -0.0187967915236517
5.390625 -0.0188507109699241
5.40234375 -0.0189041901578432
5.4140625 -0.018957143978921
5.42578125 -0.0190094872658886
5.4375 -0.0190611425261267
5.44921875 -0.0191123365560266
5.4609375 -0.0191632734741872
5.47265625 -0.0192140421734644
5.484375 -0.0192647316212941
5.49609375 -0.0193154308590201
5.5078125 -0.0193662290012093
5.51953125 -0.0194172152349518
5.53125 -0.0194684726456225
5.54296875 -0.0195198108433346
5.5546875 -0.0195710543040884
5.56640625 -0.0196221356301564
5.578125 -0.0196729873659787
5.58984375 -0.0197235419987139
5.6015625 -0.0197737319587821
5.61328125 -0.0198234896204002
5.625 -0.0198727473021088
5.63671875 -0.019921438653207
5.6484375 -0.0199696513266688
5.66015625 -0.0200175253387159
5.671875 -0.0200651382946488
5.68359375 -0.0201125678690636
5.6953125 -0.0201598918051678
5.70703125 -0.0202071879140945
5.71875 -0.0202545340742152
5.73046875 -0.0203020082304521
5.7421875 -0.0203496883935885
5.75390625 -0.0203975845996546
5.765625 -0.0204454020002797
5.77734375 -0.0204930373621148
5.7890625 -0.0205404217246998
5.80078125 -0.0205874860701458
5.8125 -0.0206341613237166
5.82421875 -0.02068037835441
5.8359375 -0.0207260679755359
5.84765625 -0.0207712892837771
5.859375 -0.0208162517663703
5.87109375 -0.0208610025770131
5.8828125 -0.0209055860245106
5.89453125 -0.0209500464534743
5.90625 -0.0209944282439599
5.91796875 -0.0210387758111105
5.9296875 -0.0210831336048039
5.94140625 -0.0211275408779273
5.953125 -0.0211718308491892
5.96484375 -0.0212158978785798
5.9765625 -0.0212597313704991
5.98828125 -0.0213033207220226
6 -0.0213466553229779
};
\addplot [semithick, color0]
table {%
0 -0.0320321066008443
0.01171875 -0.0318382225432852
0.0234375 -0.031650611959196
0.03515625 -0.0314685409069959
0.046875 -0.0312913174009645
0.05859375 -0.0311174813757395
0.0703125 -0.0309468675630446
0.08203125 -0.0307796466704794
0.09375 -0.0306159766423973
0.10546875 -0.0304554104525542
0.1171875 -0.0302972457131539
0.12890625 -0.0301415895392397
0.140625 -0.0299885357469544
0.15234375 -0.0298380952648878
0.1640625 -0.0296895961167105
0.17578125 -0.0295428635677873
0.1875 -0.0293979165862243
0.19921875 -0.0292547696472666
0.2109375 -0.0291131548700323
0.22265625 -0.0289725644156543
0.234375 -0.0288330474581621
0.24609375 -0.0286946709305124
0.2578125 -0.0285575050522977
0.26953125 -0.0284211476788045
0.28125 -0.0282852581105685
0.29296875 -0.0281499940470432
0.3046875 -0.0280155131806708
0.31640625 -0.0278819723147076
0.328125 -0.027749526555434
0.33984375 -0.0276181833321427
0.3515625 -0.0274872358022384
0.36328125 -0.0273567094992937
0.375 -0.0272267703666299
0.38671875 -0.0270975806485127
0.3984375 -0.0269692990266141
0.41015625 -0.0268420807955839
0.421875 -0.0267160530177279
0.43359375 -0.0265906669265282
0.4453125 -0.0264657933240272
0.45703125 -0.0263416349185031
0.46875 -0.0262183963300176
0.48046875 -0.026096284224114
0.4921875 -0.0259755073641816
0.50390625 -0.0258562765824863
0.515625 -0.0257387407768937
0.52734375 -0.0256226138840745
0.5390625 -0.0255078742011225
0.55078125 -0.0253945767835715
0.5625 -0.0252827755874375
0.57421875 -0.0251725230349059
0.5859375 -0.0250638696231359
0.59765625 -0.0249568635761881
0.609375 -0.0248515506252341
0.62109375 -0.0247479380051234
0.6328125 -0.0246459186374401
0.64453125 -0.0245453615687892
0.65625 -0.0244461325390931
0.66796875 -0.024348094310987
0.6796875 -0.0242511070041743
0.69140625 -0.0241550284347406
0.703125 -0.0240597144594272
0.71484375 -0.0239650296876131
0.7265625 -0.0238709846963853
0.73828125 -0.0237776997100042
0.75 -0.0236852987608277
0.76171875 -0.0235939071899858
0.7734375 -0.0235036516815002
0.78515625 -0.0234146602576462
0.796875 -0.0233270622355619
0.80859375 -0.0232409881450984
0.8203125 -0.0231564808946342
0.83203125 -0.0230735831539354
0.84375 -0.022992583723367
0.85546875 -0.0229137767525286
0.8671875 -0.0228374553900259
0.87890625 -0.0227639115041076
0.890625 -0.0226934354380886
0.90234375 -0.0226263158005569
0.9140625 -0.0225628392903685
0.92578125 -0.0225032901820763
0.9375 -0.0224478507929093
0.94921875 -0.02239648650198
0.9609375 -0.0223491340186967
0.97265625 -0.0223057286823315
0.984375 -0.0222662046688771
0.99609375 -0.0222304951977196
1.0078125 -0.0221985327381248
1.01953125 -0.0221702492155406
1.03125 -0.0221455762177141
1.04296875 -0.0221244452006219
1.0546875 -0.0221067171432339
1.06640625 -0.0220921081899374
1.078125 -0.0220804454624466
1.08984375 -0.0220715638194055
1.1015625 -0.0220653002916105
1.11328125 -0.0220614941868608
1.125 -0.0220599840033641
1.13671875 -0.022060538039369
1.1484375 -0.0220629432510727
1.16015625 -0.0220670124081852
1.171875 -0.0220725611958644
1.18359375 -0.0220794082202589
1.1953125 -0.0220873750082667
1.20703125 -0.0220962860015121
1.21875 -0.0221057824077179
1.23046875 -0.0221155730265591
1.2421875 -0.0221256223729346
1.25390625 -0.0221358973631267
1.265625 -0.0221463670876635
1.27734375 -0.0221570027486212
1.2890625 -0.0221677776001988
1.30078125 -0.0221786668925712
1.3125 -0.0221896478190186
1.32421875 -0.0222006994663298
1.3359375 -0.0222115031530236
1.34765625 -0.0222217550303914
1.359375 -0.0222315829122084
1.37109375 -0.0222411167930194
1.3828125 -0.0222504875089715
1.39453125 -0.0222598267185901
1.40625 -0.0222692668838304
1.41796875 -0.022278941251398
1.4296875 -0.022288983834344
1.44140625 -0.0222995293939302
1.453125 -0.0223106094348336
1.46484375 -0.0223218843395636
1.4765625 -0.0223334209191987
1.48828125 -0.0223453434634031
1.5 -0.0223577767015743
1.51171875 -0.0223708457917936
1.5234375 -0.0223846763087411
1.53515625 -0.022399394230572
1.546875 -0.0224151259247609
1.55859375 -0.0224319981329055
1.5703125 -0.0224501379544961
1.58203125 -0.0224697767432182
1.59375 -0.0224911236996421
1.60546875 -0.022514170134773
1.6171875 -0.0225389055037704
1.62890625 -0.0225653197132178
1.640625 -0.0225934031028528
1.65234375 -0.0226231464270866
1.6640625 -0.0226545408363108
1.67578125 -0.0226878221832074
1.6875 -0.0227235873110655
1.69921875 -0.022761841639255
1.7109375 -0.0228025611550799
1.72265625 -0.0228457220554452
1.734375 -0.0228913007311534
1.74609375 -0.022939273751296
1.7578125 -0.0229896178477376
1.76953125 -0.0230423098996959
1.78125 -0.023097719648534
1.79296875 -0.0231563457375798
1.8046875 -0.0232181331241227
1.81640625 -0.0232830233296388
1.828125 -0.0233509579199808
1.83984375 -0.0234218784950303
1.8515625 -0.0234957266781891
1.86328125 -0.0235724441057051
1.875 -0.0236519724158372
1.88671875 -0.0237342532378554
1.8984375 -0.0238196513855881
1.91015625 -0.0239086524711151
1.921875 -0.0240011800009204
1.93359375 -0.0240971548368505
1.9453125 -0.0241964977482774
1.95703125 -0.0242991294105588
1.96875 -0.0244049704028739
1.98046875 -0.0245139412054334
1.9921875 -0.024625962196066
2.00390625 -0.0247412371429967
2.015625 -0.024860088189335
2.02734375 -0.0249824817211183
2.0390625 -0.0251083821216576
2.05078125 -0.0252377534798564
2.0625 -0.025370559590541
2.07421875 -0.0255067639546542
2.0859375 -0.0256463297793154
2.09765625 -0.0257892199777471
2.109375 -0.0259354277254399
2.12109375 -0.026085093499822
2.1328125 -0.0262382202758512
2.14453125 -0.0263947841293308
2.15625 -0.0265547607117383
2.16796875 -0.0267181252525205
2.1796875 -0.0268848525614533
2.19140625 -0.0270549170310657
2.203125 -0.027228292639129
2.21484375 -0.0274049529512115
2.2265625 -0.0275848354163612
2.23828125 -0.027767830516386
2.25 -0.0279539689986258
2.26171875 -0.0281432907609393
2.2734375 -0.0283358350910556
2.28515625 -0.0285316406705181
2.296875 -0.0287307455788123
2.30859375 -0.0289331872976754
2.3203125 -0.0291389848012781
2.33203125 -0.0293478682336751
2.34375 -0.0295597253550608
2.35546875 -0.0297745421269198
2.3671875 -0.029992303985463
2.37890625 -0.0302129958459171
2.390625 -0.0304366021069431
2.40234375 -0.0306631066551831
2.4140625 -0.0308924928699356
2.42578125 -0.0311247252394771
2.4375 -0.0313595909081
2.44921875 -0.0315970242672905
2.4609375 -0.0318370130365869
2.47265625 -0.0320795443965604
2.484375 -0.0323246049965327
2.49609375 -0.0325721809623399
2.5078125 -0.0328222579041479
2.51953125 -0.0330748209243166
2.53125 -0.0333298546253138
2.54296875 -0.0335873431176781
2.5546875 -0.0338470641468034
2.56640625 -0.0341087071595404
2.578125 -0.0343722371432052
2.58984375 -0.0346376204557426
2.6015625 -0.0349048230849533
2.61328125 -0.0351738106543646
2.625 -0.0354445484290795
2.63671875 -0.0357170013216056
2.6484375 -0.0359911338976605
2.66015625 -0.0362669091553041
2.671875 -0.0365440045196989
2.68359375 -0.0368221788452173
2.6953125 -0.0371014168316434
2.70703125 -0.0373817027152825
2.71875 -0.0376630202783702
2.73046875 -0.0379453528582725
2.7421875 -0.0382286833564774
2.75390625 -0.0385129942473772
2.765625 -0.0387982675868395
2.77734375 -0.0390844850205724
2.7890625 -0.0393714983918343
2.80078125 -0.0396588362166608
2.8125 -0.0399464119056346
2.82421875 -0.0402341739938136
2.8359375 -0.0405220709242226
2.84765625 -0.0408100510509116
2.859375 -0.0410980626420018
2.87109375 -0.041386053882719
2.8828125 -0.041673955140717
2.89453125 -0.0419615457608203
2.90625 -0.0422487235278723
2.91796875 -0.042535425909203
2.9296875 -0.042821590233836
2.94140625 -0.0431071536987627
2.953125 -0.0433920533751512
2.96484375 -0.0436762262144852
2.9765625 -0.0439596090546371
2.98828125 -0.0442421239125612
3 -0.0445235544603661
3.01171875 -0.0448038146340057
3.0234375 -0.0450828637943009
3.03515625 -0.0453606614656415
3.046875 -0.045637167337431
3.05859375 -0.0459123412654559
3.0703125 -0.0461861432731764
3.08203125 -0.0464585335529429
3.09375 -0.0467294724671338
3.10546875 -0.0469988665337617
3.1171875 -0.0472665583508711
3.12890625 -0.0475324773519008
3.140625 -0.0477965552575338
3.15234375 -0.0480587238263299
3.1640625 -0.0483189148565577
3.17578125 -0.0485770601879691
3.1875 -0.048833091703514
3.19921875 -0.0490869412140975
3.2109375 -0.0493385588082154
3.22265625 -0.0495879303948274
3.234375 -0.0498350456077818
3.24609375 -0.0500798943107783
3.2578125 -0.0503224665965153
3.26953125 -0.0505627527857366
3.28125 -0.0508007434261798
3.29296875 -0.0510364292914242
3.3046875 -0.0512697848711609
3.31640625 -0.051500690622877
3.328125 -0.0517290914304386
3.33984375 -0.0519549474562804
3.3515625 -0.0521782189390278
3.36328125 -0.0523988661925768
3.375 -0.0526168496051545
3.38671875 -0.0528321296383568
3.3984375 -0.0530446668261653
3.41015625 -0.0532544217739403
3.421875 -0.0534613673025967
3.43359375 -0.0536655436442835
3.4453125 -0.0538669820758917
3.45703125 -0.0540657101654884
3.46875 -0.0542617557041716
3.48046875 -0.0544551467036481
3.4921875 -0.0546459113937024
3.50390625 -0.0548340782195556
3.515625 -0.0550196758391154
3.52734375 -0.0552026687489897
3.5390625 -0.0553829652701985
3.55078125 -0.0555605445015106
3.5625 -0.0557353861515336
3.57421875 -0.0559074699651278
3.5859375 -0.0560767757220193
3.59765625 -0.0562432832354188
3.609375 -0.0564069723506461
3.62109375 -0.0565678229437593
3.6328125 -0.0567258338486383
3.64453125 -0.0568810922875288
3.65625 -0.0570336512727577
3.66796875 -0.0571835569911823
3.6796875 -0.057330855788085
3.69140625 -0.0574755941646286
3.703125 -0.0576178187752601
3.71484375 -0.0577575764250626
3.7265625 -0.0578949140670564
3.73828125 -0.0580298753211973
3.75 -0.0581623880095671
3.76171875 -0.0582924051786534
3.7734375 -0.058419925753089
3.78515625 -0.0585449486609351
3.796875 -0.0586674728328988
3.80859375 -0.0587874972015691
3.8203125 -0.0589050207006731
3.83203125 -0.0590200433201621
3.84375 -0.0591326473758368
3.85546875 -0.0592429102213926
3.8671875 -0.0593508673460535
3.87890625 -0.0594565543075105
3.890625 -0.0595600067302203
3.90234375 -0.059661260303717
3.9140625 -0.0597603507809344
3.92578125 -0.0598573139765398
3.9375 -0.0599521819172142
3.94921875 -0.060044943213325
3.9609375 -0.0601356083022048
3.97265625 -0.0602241985259472
3.984375 -0.0603107352288135
3.99609375 -0.0603952397568387
4.0078125 -0.0604777334574468
4.01953125 -0.0605582376790757
4.03125 -0.0606367737708109
4.04296875 -0.0607133649084767
4.0546875 -0.0607880682035523
4.06640625 -0.0608609218382366
4.078125 -0.0609319511459263
4.08984375 -0.061001181477438
4.1015625 -0.0610686382001112
4.11328125 -0.061134346696925
4.125 -0.0611983323656328
4.13671875 -0.0612606207450785
4.1484375 -0.0613212388901971
4.16015625 -0.0613802147921752
4.171875 -0.0614375764527364
4.18359375 -0.0614933518746023
4.1953125 -0.0615475690612107
4.20703125 -0.0616002560164378
4.21875 -0.0616514407443243
4.23046875 -0.0617011515711398
4.2421875 -0.061749424797845
4.25390625 -0.061796284330239
4.265625 -0.0618417476733004
4.27734375 -0.0618858323258681
4.2890625 -0.0619285557803241
4.30078125 -0.0619699355222888
4.3125 -0.0620099890303219
4.32421875 -0.0620487337756342
4.3359375 -0.062086187221809
4.34765625 -0.0621223668245316
4.359375 -0.0621573040859439
4.37109375 -0.0621910414346971
4.3828125 -0.0622236080926558
4.39453125 -0.0622550332303888
4.40625 -0.0622853460150779
4.41796875 -0.0623145756104899
4.4296875 -0.0623427511769469
4.44140625 -0.0623699018712965
4.453125 -0.0623960568467466
4.46484375 -0.0624212403007947
4.4765625 -0.0624454612535755
4.48828125 -0.0624687260060706
4.5 -0.0624910408437282
4.51171875 -0.0625124120363725
4.5234375 -0.0625328458381192
4.53515625 -0.0625523484873015
4.546875 -0.0625709262064052
4.55859375 -0.0625885852020126
4.5703125 -0.062605335185114
4.58203125 -0.0626212259813335
4.59375 -0.0626362962431819
4.60546875 -0.0626505768621957
4.6171875 -0.0626640987272997
4.62890625 -0.0626768927249071
4.640625 -0.0626889897390256
4.65234375 -0.0627004206513688
4.6640625 -0.0627112163414753
4.67578125 -0.0627214076868332
4.6875 -0.0627310083698989
4.69921875 -0.0627399896589499
4.7109375 -0.062748346608548
4.72265625 -0.0627560758245164
4.734375 -0.0627631738956382
4.74609375 -0.0627696373936488
4.7578125 -0.0627754628732516
4.76953125 -0.0627806468721544
4.78125 -0.0627851899470546
4.79296875 -0.0627891569320768
4.8046875 -0.0627925898979438
4.81640625 -0.0627955128326184
4.828125 -0.0627979497185772
4.83984375 -0.0627999245329757
4.8515625 -0.0628014612478263
4.86328125 -0.0628025838301883
4.875 -0.0628033162423711
4.88671875 -0.0628036814629436
4.8984375 -0.0628036723847206
4.91015625 -0.062803277771284
4.921875 -0.0628024940435408
4.93359375 -0.0628013176111485
4.9453125 -0.0627997448724692
4.95703125 -0.0627977722145514
4.96875 -0.0627953960131423
4.98046875 -0.0627926126327302
4.9921875 -0.0627894184266137
5.00390625 -0.0627858150596053
5.015625 -0.0627818548677325
5.02734375 -0.0627775682710196
5.0390625 -0.0627729756057422
5.05078125 -0.0627680972005006
5.0625 -0.0627629533764684
5.07421875 -0.062757564447684
5.0859375 -0.0627519507213836
5.09765625 -0.0627461324983803
5.109375 -0.0627401300734823
5.12109375 -0.0627339508013528
5.1328125 -0.0627275480475503
5.14453125 -0.0627209148168749
5.15625 -0.0627140505690055
5.16796875 -0.0627069547598821
5.1796875 -0.0626996268416517
5.19140625 -0.0626920662626661
5.203125 -0.0626842724675336
5.21484375 -0.0626762488115908
5.2265625 -0.0626680428544115
5.23828125 -0.0626596715008726
5.25 -0.0626511382413751
5.26171875 -0.0626424465548104
5.2734375 -0.0626335999087793
5.28515625 -0.0626246017598237
5.296875 -0.0626154555536759
5.30859375 -0.0626061647255207
5.3203125 -0.0625967317840595
5.33203125 -0.0625871445883843
5.34375 -0.0625774096692803
5.35546875 -0.0625675419299674
5.3671875 -0.0625575562777972
5.37890625 -0.0625474676241641
5.390625 -0.0625372908844359
5.40234375 -0.062527040977901
5.4140625 -0.0625167328277336
5.42578125 -0.0625063813609753
5.4375 -0.0624960012562037
5.44921875 -0.0624855906372577
5.4609375 -0.0624751301043613
5.47265625 -0.0624646009796743
5.484375 -0.0624539845693898
5.49609375 -0.0624432621639059
5.5078125 -0.0624324150379887
5.51953125 -0.0624214244509217
5.53125 -0.0624102725783408
5.54296875 -0.0623989882776356
5.5546875 -0.0623876134191883
5.56640625 -0.0623761761515668
5.578125 -0.062364704629454
5.58984375 -0.0623532270136444
5.6015625 -0.062341771471024
5.61328125 -0.0623303661745374
5.625 -0.0623190393031377
5.63671875 -0.0623078187719036
5.6484375 -0.0622966952533569
5.66015625 -0.0622856260514186
5.671875 -0.0622745760562581
5.68359375 -0.0622635101436216
5.6953125 -0.0622523931749108
5.70703125 -0.0622411899972306
5.71875 -0.0622298654434026
5.73046875 -0.0622183843319451
5.7421875 -0.0622067114670207
5.75390625 -0.062194840971012
5.765625 -0.0621829043746457
5.77734375 -0.0621709587008158
5.7890625 -0.0621590466277054
5.80078125 -0.0621472108406495
5.8125 -0.0621354940321326
5.82421875 -0.0621239389017548
5.8359375 -0.0621125881561639
5.84765625 -0.0621014176779685
5.859375 -0.062090318111794
5.87109375 -0.062079259643699
5.8828125 -0.062068213914618
5.89453125 -0.0620571525574889
5.90625 -0.0620460471972541
5.91796875 -0.0620348694508511
5.9296875 -0.0620235909271889
5.94140625 -0.0620121867697607
5.953125 -0.0620007721421572
5.96484375 -0.0619894221547007
5.9765625 -0.0619781477766968
5.98828125 -0.061966959976616
6 -0.0619558697221233
};
\addplot [semithick, color1]
table {%
0 -0.0501585181054722
0.01171875 -0.0502365250183342
0.0234375 -0.0503146779999564
0.03515625 -0.0503930919099548
0.046875 -0.0504718467159861
0.05859375 -0.0505515586199346
0.0703125 -0.0506319704100152
0.08203125 -0.0507125719775699
0.09375 -0.0507928355655019
0.10546875 -0.0508725379431931
0.1171875 -0.0509516861584344
0.12890625 -0.0510299029215098
0.140625 -0.0511068027159962
0.15234375 -0.0511819819758713
0.1640625 -0.0512549747327587
0.17578125 -0.0513255831333742
0.1875 -0.051393672489951
0.19921875 -0.0514591126481669
0.2109375 -0.0515215924833484
0.22265625 -0.0515807043574709
0.234375 -0.051636463990598
0.24609375 -0.0516889061191124
0.2578125 -0.0517380744771712
0.26953125 -0.0517837785030692
0.28125 -0.0518258364653441
0.29296875 -0.0518643137757737
0.3046875 -0.0518992827708473
0.31640625 -0.0519308223686354
0.328125 -0.0519590176730968
0.33984375 -0.0519838937297491
0.3515625 -0.0520051657451323
0.36328125 -0.0520228961337146
0.375 -0.052037214125818
0.38671875 -0.0520482492707949
0.3984375 -0.0520561311829015
0.41015625 -0.0520609893510626
0.421875 -0.0520629280740856
0.43359375 -0.0520614800101235
0.4453125 -0.0520568568896896
0.45703125 -0.0520496438926274
0.46875 -0.0520404307778106
0.48046875 -0.0520298122218832
0.4921875 -0.0520183881200412
0.50390625 -0.0520067638488587
0.515625 -0.0519953998078802
0.52734375 -0.051983939957374
0.5390625 -0.0519730024414671
0.55078125 -0.0519634227117762
0.5625 -0.0519560429309782
0.57421875 -0.0519517114717437
0.5859375 -0.0519512823746289
0.59765625 -0.051955614764927
0.609375 -0.0519655721992183
0.62109375 -0.0519818401606732
0.6328125 -0.0520045971261096
0.64453125 -0.0520339331179477
0.65625 -0.0520699349010387
0.66796875 -0.0521126857709905
0.6796875 -0.0521622654146674
0.69140625 -0.052218749842864
0.703125 -0.0522822113951547
0.71484375 -0.0523530757452537
0.7265625 -0.0524324681882206
0.73828125 -0.052519887133698
0.75 -0.0526146748462955
0.76171875 -0.0527161712181403
0.7734375 -0.0528237144566025
0.78515625 -0.0529366417158992
0.796875 -0.0530542896725847
0.80859375 -0.0531759950449153
0.8203125 -0.0533018944786259
0.83203125 -0.053433012527964
0.84375 -0.0535688795694801
0.85546875 -0.0537089821231985
0.8671875 -0.0538528071940307
0.87890625 -0.0539998421418151
0.890625 -0.0541495745183539
0.90234375 -0.0543014918714447
0.9140625 -0.0544550815159125
0.92578125 -0.0546098679357184
0.9375 -0.0547661717635788
0.94921875 -0.0549242662747205
0.9609375 -0.0550842238391034
0.97265625 -0.0552461127828126
0.984375 -0.0554099972087419
0.99609375 -0.0555759368594702
1.0078125 -0.055743987022329
1.01953125 -0.0559141984766624
1.03125 -0.0560866174832788
1.04296875 -0.0562612858160931
1.0546875 -0.0564380879641819
1.06640625 -0.0566168776523422
1.078125 -0.056798003640972
1.08984375 -0.0569818290072683
1.1015625 -0.057168713903542
1.11328125 -0.0573590157005858
1.125 -0.0575530529232531
1.13671875 -0.0577504289279206
1.1484375 -0.0579512058553756
1.16015625 -0.0581557454252128
1.171875 -0.0583644085890711
1.18359375 -0.0585775556518487
1.1953125 -0.0587955463821407
1.20703125 -0.0590187401119062
1.21875 -0.0592471840916502
1.23046875 -0.0594808422152681
1.2421875 -0.0597199987680373
1.25390625 -0.059964938127327
1.265625 -0.0602159444485158
1.27734375 -0.0604733015834069
1.2890625 -0.060737292997547
1.30078125 -0.0610082016864514
1.3125 -0.0612863100907368
1.32421875 -0.0615719000101565
1.3359375 -0.0618652502719284
1.34765625 -0.0621663930069993
1.359375 -0.0624752163339569
1.37109375 -0.0627916067434948
1.3828125 -0.0631154492638293
1.39453125 -0.0634466274058749
1.40625 -0.0637850231154747
1.41796875 -0.0641305167326789
1.4296875 -0.0644829869580755
1.44140625 -0.0648423108261709
1.453125 -0.0652085867753916
1.46484375 -0.0655825432963956
1.4765625 -0.0659638129137781
1.48828125 -0.0663518927006573
1.5 -0.0667462788668404
1.51171875 -0.0671464668180566
1.5234375 -0.0675519512158999
1.53515625 -0.0679622260384761
1.546875 -0.0683767846417603
1.55859375 -0.0687951198216582
1.5703125 -0.0692167238767762
1.58203125 -0.0696419568208953
1.59375 -0.0700715807264785
1.60546875 -0.0705049450122652
1.6171875 -0.0709413831802468
1.62890625 -0.0713802298572806
1.640625 -0.0718208208696371
1.65234375 -0.0722624933132144
1.6640625 -0.0727045856194178
1.67578125 -0.0731469274648325
1.6875 -0.073590167857269
1.69921875 -0.0740338617230824
1.7109375 -0.0744775084031967
1.72265625 -0.0749206090830338
1.734375 -0.0753626668320026
1.74609375 -0.075803186638666
1.7578125 -0.0762416754415821
1.76953125 -0.0766776421558237
1.78125 -0.0771109888508308
1.79296875 -0.077541880906105
1.8046875 -0.0779700186540175
1.81640625 -0.0783951012027078
1.828125 -0.0788168296506161
1.83984375 -0.0792349070882225
1.8515625 -0.079649038597041
1.86328125 -0.0800589312458647
1.875 -0.0804642940842633
1.88671875 -0.0808648381333346
1.8984375 -0.0812604831876737
1.91015625 -0.0816513087692484
1.921875 -0.0820371820675396
1.93359375 -0.0824179709668657
1.9453125 -0.0827935451409559
1.95703125 -0.0831637760350943
1.96875 -0.0835285368463887
1.98046875 -0.0838877025021579
1.9921875 -0.0842411496364439
2.00390625 -0.0845886464246406
2.015625 -0.0849300303956646
2.02734375 -0.0852653483076493
2.0390625 -0.0855946488576925
2.05078125 -0.0859179818356473
2.0625 -0.0862353981038394
2.07421875 -0.0865469495766646
2.0859375 -0.086852689200075
2.09765625 -0.0871526709309513
2.109375 -0.0874468263474363
2.12109375 -0.0877345379997625
2.1328125 -0.088015812251557
2.14453125 -0.0882907676441367
2.15625 -0.0885595232832064
2.16796875 -0.0888221988230427
2.1796875 -0.0890789144509771
2.19140625 -0.0893297908721723
2.203125 -0.0895749492946997
2.21484375 -0.089814511414912
2.2265625 -0.0900483176362447
2.23828125 -0.0902756422299792
2.25 -0.0904966499129465
2.26171875 -0.0907115748106096
2.2734375 -0.0909206510953047
2.28515625 -0.0911241129790559
2.296875 -0.091322194706534
2.30859375 -0.0915151305481602
2.3203125 -0.0917031032503255
2.33203125 -0.0918854785475567
2.34375 -0.0920621053716543
2.35546875 -0.0922331203518666
2.3671875 -0.0923986600806548
2.37890625 -0.0925588611094811
2.390625 -0.0927138599446204
2.40234375 -0.0928637930429908
2.4140625 -0.0930087968080039
2.42578125 -0.093148958040812
2.4375 -0.0932838918646548
2.44921875 -0.0934136211005873
2.4609375 -0.0935383146022245
2.47265625 -0.09365814106939
2.484375 -0.093773269045561
2.49609375 -0.0938838669152878
2.5078125 -0.0939901029015926
2.51953125 -0.0940921450633422
2.53125 -0.0941901612925997
2.54296875 -0.0942843193119503
2.5546875 -0.0943744183885013
2.56640625 -0.0944600878266964
2.578125 -0.0945414421892777
2.58984375 -0.0946185987653103
2.6015625 -0.0946916744763667
2.61328125 -0.0947607858822365
2.625 -0.0948260491863494
2.63671875 -0.094887580240905
2.6484375 -0.0949454945517116
2.66015625 -0.094999905975593
2.671875 -0.0950506275494961
2.68359375 -0.0950975712574465
2.6953125 -0.0951408924889436
2.70703125 -0.0951807462525875
2.71875 -0.0952172871833165
2.73046875 -0.095250669549215
2.7421875 -0.095281047257892
2.75390625 -0.0953085738624305
2.765625 -0.0953334025669023
2.77734375 -0.09535568623146
2.7890625 -0.095375474774461
2.80078125 -0.0953925125173177
2.8125 -0.0954067923493021
2.82421875 -0.0954183325760432
2.8359375 -0.095427151136043
2.84765625 -0.0954332656094952
2.859375 -0.0954366932269597
2.87109375 -0.0954374508778892
2.8828125 -0.0954355772886922
2.89453125 -0.0954313076197107
2.90625 -0.0954247438462959
2.91796875 -0.0954159394679389
2.9296875 -0.0954049477926129
2.94140625 -0.0953918219405627
2.953125 -0.0953766148480688
2.96484375 -0.095359379271184
2.9765625 -0.0953401677894479
2.98828125 -0.0953190366800211
3 -0.0952960690775165
3.01171875 -0.0952712950177344
3.0234375 -0.0952447304051828
3.03515625 -0.0952163909264636
3.046875 -0.0951862920542716
3.05859375 -0.0951544490513931
3.0703125 -0.0951208769746988
3.08203125 -0.0950855906791383
3.09375 -0.0950486048217304
3.10546875 -0.0950100314198596
3.1171875 -0.0949700620418944
3.12890625 -0.094928703007415
3.140625 -0.0948859561890106
3.15234375 -0.0948418234066458
3.1640625 -0.0947963064293915
3.17578125 -0.0947494069771903
3.1875 -0.0947011267226493
3.19921875 -0.0946514839776478
3.2109375 -0.0946006296841491
3.22265625 -0.0945486139730957
3.234375 -0.0944954546412787
3.24609375 -0.0944411693486531
3.2578125 -0.0943857756204194
3.26953125 -0.0943292908491305
3.28125 -0.0942717322968239
3.29296875 -0.0942131170971788
3.3046875 -0.0941534799304166
3.31640625 -0.0940929370049307
3.328125 -0.0940315057166642
3.33984375 -0.0939691850533697
3.3515625 -0.0939059740068443
3.36328125 -0.0938418715738733
3.375 -0.0937768767571894
3.38671875 -0.0937109885664406
3.3984375 -0.0936442060191691
3.41015625 -0.0935765281417991
3.421875 -0.0935079890708063
3.43359375 -0.0934387428869769
3.4453125 -0.0933688200245007
3.45703125 -0.0932982345320452
3.46875 -0.0932270003463748
3.48046875 -0.0931551312936399
3.4921875 -0.0930826410907314
3.50390625 -0.0930095433467035
3.515625 -0.0929358515642631
3.52734375 -0.0928616035813076
3.5390625 -0.0927868418004864
3.55078125 -0.0927115710130984
3.5625 -0.0926357957990549
3.57421875 -0.0925595207820622
3.5859375 -0.0924827506297844
3.59765625 -0.0924054900540337
3.609375 -0.0923277438109892
3.62109375 -0.0922495167014389
3.6328125 -0.0921708376253146
3.64453125 -0.0920918104181718
3.65625 -0.0920124468563984
3.66796875 -0.0919327473320247
3.6796875 -0.0918527121431999
3.69140625 -0.0917723414951604
3.703125 -0.091691635501262
3.71484375 -0.0916105941840705
3.7265625 -0.0915292174765161
3.73828125 -0.0914475064539036
3.75 -0.0913655051721646
3.76171875 -0.0912832542442979
3.7734375 -0.091200778975405
3.78515625 -0.0911181047191127
3.796875 -0.0910352568774323
3.80859375 -0.0909522609006357
3.8203125 -0.0908691422871441
3.83203125 -0.0907859265862722
3.84375 -0.090702631014658
3.85546875 -0.0906192461159068
3.8671875 -0.0905357572019646
3.87890625 -0.090452149540475
3.890625 -0.0903684083553172
3.90234375 -0.0902845188271433
3.9140625 -0.0902004660939149
3.92578125 -0.0901162352514402
3.9375 -0.0900318166293621
3.94921875 -0.0899472701059407
3.9609375 -0.0898626457716088
3.97265625 -0.0897779809758036
3.984375 -0.0896933130870462
3.99609375 -0.0896086794930024
4.0078125 -0.0895241176005324
4.01953125 -0.0894396648357255
4.03125 -0.0893553586439218
4.04296875 -0.0892712320009786
4.0546875 -0.0891872207308408
4.06640625 -0.0891032743599482
4.078125 -0.0890193694924316
4.08984375 -0.0889354827181038
4.1015625 -0.0888515906126579
4.11328125 -0.0887676697378513
4.125 -0.0886836966416771
4.13671875 -0.088599672191642
4.1484375 -0.0885157003901848
4.16015625 -0.0884318179607059
4.171875 -0.0883480504380395
4.18359375 -0.0882644233577033
4.1953125 -0.0881809622560812
4.20703125 -0.0880976926706
4.21875 -0.0880146401399028
4.23046875 -0.087931829370207
4.2421875 -0.0878492474584232
4.25390625 -0.0877668671837165
4.265625 -0.0876846702690238
4.27734375 -0.0876026384399119
4.2890625 -0.0875207534245871
4.30078125 -0.0874389969539047
4.3125 -0.0873573507613684
4.32421875 -0.087275796583127
4.3359375 -0.0871943161579662
4.34765625 -0.0871128912272933
4.359375 -0.0870315469285172
4.37109375 -0.086950351786989
4.3828125 -0.0868693392542017
4.39453125 -0.0867885426382166
4.40625 -0.0867079952430994
4.41796875 -0.0866277303691595
4.4296875 -0.0865477813131883
4.44140625 -0.0864681813686979
4.453125 -0.0863889638202235
4.46484375 -0.0863101047140692
4.4765625 -0.0862315395439789
4.48828125 -0.0861532376894095
4.5 -0.0860751685422206
4.51171875 -0.0859973015064806
4.5234375 -0.0859196059982729
4.53515625 -0.0858420514455038
4.546875 -0.0857646072877101
4.55859375 -0.0856872429758686
4.5703125 -0.0856099359587598
4.58203125 -0.0855327599457705
4.59375 -0.0854557734589172
4.60546875 -0.0853790184588961
4.6171875 -0.085302536895804
4.62890625 -0.0852263707094714
4.640625 -0.0851505618298067
4.65234375 -0.085075152177152
4.6640625 -0.0850001836626494
4.67578125 -0.0849256981886212
4.6875 -0.0848516808303133
4.69921875 -0.0847779930200236
4.7109375 -0.0847045903862821
4.72265625 -0.0846314340977549
4.734375 -0.0845584853407611
4.74609375 -0.0844857053189579
4.7578125 -0.0844130552530428
4.76953125 -0.0843404963804683
4.78125 -0.0842679983418474
4.79296875 -0.0841956681917259
4.8046875 -0.0841235741532523
4.81640625 -0.0840517479390221
4.828125 -0.0839802212544856
4.83984375 -0.083909025798189
4.8515625 -0.0838381932620278
4.86328125 -0.0837677553315135
4.875 -0.0836977436860513
4.88671875 -0.0836281872080232
4.8984375 -0.0835590321963332
4.91015625 -0.0834902212788234
4.921875 -0.0834217201677925
4.93359375 -0.0833534945881157
4.9453125 -0.0832855102769826
4.95703125 -0.083217732983652
4.96875 -0.0831501284692229
4.98046875 -0.0830826625064233
4.9921875 -0.0830153008794126
5.00390625 -0.0829480172224566
5.015625 -0.0828808752230599
5.02734375 -0.0828139349591444
5.0390625 -0.0827472444291725
5.05078125 -0.0826808516283848
5.0625 -0.082614804549026
5.07421875 -0.0825491511805999
5.0859375 -0.0824839395101524
5.09765625 -0.0824192175225871
5.109375 -0.0823550332010072
5.12109375 -0.0822913966273561
5.1328125 -0.0822281430234127
5.14453125 -0.0821652013048549
5.15625 -0.0821025180955974
5.16796875 -0.0820400400205273
5.1796875 -0.0819777137053489
5.19140625 -0.0819154857764551
5.203125 -0.0818533028608275
5.21484375 -0.0817911238746301
5.2265625 -0.0817290733101454
5.23828125 -0.0816672348138845
5.25 -0.0816056562224365
5.26171875 -0.0815443853840729
5.2734375 -0.0814834701587786
5.28515625 -0.0814229584182979
5.296875 -0.0813628980462019
5.30859375 -0.0813033369379728
5.3203125 -0.081244320061002
5.33203125 -0.0811858044729132
5.34375 -0.0811277077240459
5.35546875 -0.0810699601585309
5.3671875 -0.081012492102679
5.37890625 -0.08095523386497
5.390625 -0.080898115736072
5.40234375 -0.0808410679888873
5.4140625 -0.0807840208786252
5.42578125 -0.0807269046429038
5.4375 -0.080669654922031
5.44921875 -0.0806124293286864
5.4609375 -0.0805553934694169
5.47265625 -0.0804986361268835
5.484375 -0.0804422461165105
5.49609375 -0.0803863122863899
5.5078125 -0.0803309235172283
5.51953125 -0.0802761687223357
5.53125 -0.0802221317172588
5.54296875 -0.0801686596223244
5.5546875 -0.0801155854027846
5.56640625 -0.0800628273839155
5.578125 -0.0800103038624715
5.58984375 -0.0799579331067989
5.6015625 -0.0799056333569795
5.61328125 -0.0798533228250051
5.625 -0.079800919694982
5.63671875 -0.0797483433997482
5.6484375 -0.0796956665640029
5.66015625 -0.0796430462493203
5.671875 -0.0795905891496514
5.68359375 -0.0795384020004004
5.6953125 -0.0794865915781912
5.70703125 -0.0794352647006843
5.71875 -0.0793845282264396
5.73046875 -0.0793344890548279
5.7421875 -0.0792852541259897
5.75390625 -0.0792368427035329
5.765625 -0.0791888699785643
5.77734375 -0.0791411832477299
5.7890625 -0.0790936732022337
5.80078125 -0.079046230495091
5.8125 -0.0789987457413796
5.82421875 -0.0789511095185385
5.8359375 -0.0789032123667104
5.84765625 -0.078855132128193
5.859375 -0.0788071769344871
5.87109375 -0.0787594257033623
5.8828125 -0.0787119532328176
5.89453125 -0.0786648343483865
5.90625 -0.0786181439029812
5.91796875 -0.0785719567767587
5.9296875 -0.0785263478770018
5.94140625 -0.0784813831776383
5.953125 -0.0784367748718374
5.96484375 -0.0783923374784905
5.9765625 -0.0783480479118859
5.98828125 -0.0783038830798417
6 -0.0782598198837434
};
\addplot [semithick, color2]
table {%
0 -0.0506503534942883
0.01171875 -0.0511811448523085
0.0234375 -0.0517115072517712
0.03515625 -0.0522425095788856
0.046875 -0.0527752981560836
0.05859375 -0.0533122060880385
0.0703125 -0.0538545050451219
0.08203125 -0.0544030911571665
0.09375 -0.0549588443811941
0.10546875 -0.0555233742159401
0.1171875 -0.0560978518591286
0.12890625 -0.0566819201889989
0.140625 -0.0572752031280628
0.15234375 -0.0578774115507789
0.1640625 -0.0584889980620797
0.17578125 -0.059109274224626
0.1875 -0.0597372292702058
0.19921875 -0.0603718646999596
0.2109375 -0.0610122847614879
0.22265625 -0.0616578530801443
0.234375 -0.0623079132610395
0.24609375 -0.0629618247219722
0.2578125 -0.063618966012978
0.26953125 -0.0642778928432345
0.28125 -0.0649378200665335
0.29296875 -0.0655991190831011
0.3046875 -0.0662621670373848
0.31640625 -0.0669273450644531
0.328125 -0.0675950366136401
0.33984375 -0.0682653272612866
0.3515625 -0.0689369531258089
0.36328125 -0.0696103333306616
0.375 -0.0702861860295111
0.38671875 -0.0709652186835785
0.3984375 -0.0716481274872934
0.41015625 -0.0723355968809082
0.421875 -0.0730282831687663
0.43359375 -0.0737262025530327
0.4453125 -0.0744291064301851
0.45703125 -0.0751368690345895
0.46875 -0.0758493597284751
0.48046875 -0.0765664435555887
0.4921875 -0.0772879817309924
0.50390625 -0.0780138320670075
0.515625 -0.0787440112579898
0.52734375 -0.079479221199184
0.5390625 -0.0802187975318278
0.55078125 -0.0809618246498706
0.5625 -0.0817073880557097
0.57421875 -0.0824545746030995
0.5859375 -0.0832024727333588
0.59765625 -0.0839501727048811
0.609375 -0.0846967896346252
0.62109375 -0.0854423695280952
0.6328125 -0.0861867035266936
0.64453125 -0.0869291572357364
0.65625 -0.0876690992370017
0.66796875 -0.0884059014137452
0.6796875 -0.0891389392643457
0.69140625 -0.0898675922045815
0.703125 -0.0905912438585402
0.71484375 -0.0913092300263795
0.7265625 -0.0920209563123977
0.73828125 -0.0927262785979892
0.75 -0.0934250892718787
0.76171875 -0.0941172854135043
0.7734375 -0.0948027687150698
0.78515625 -0.0954814453781791
0.796875 -0.0961532259850603
0.80859375 -0.0968180253443704
0.8203125 -0.097475443478956
0.83203125 -0.0981246508871455
0.84375 -0.0987653505951521
0.85546875 -0.0993972633709521
0.8671875 -0.100020110747285
0.87890625 -0.100633614897661
0.890625 -0.101237498535015
0.90234375 -0.101831484833015
0.9140625 -0.102415297370014
0.92578125 -0.102988654991695
0.9375 -0.103551129086093
0.94921875 -0.104102204436272
0.9609375 -0.104641381063603
0.97265625 -0.105168160372647
0.984375 -0.105682045405916
0.99609375 -0.106182541090471
1.0078125 -0.106669154476373
1.01953125 -0.10714139496698
1.03125 -0.107598774541091
1.04296875 -0.108040807966938
1.0546875 -0.108467336324875
1.06640625 -0.108878775035844
1.078125 -0.109274955341235
1.08984375 -0.109655683896969
1.1015625 -0.110020770573201
1.11328125 -0.110370028539063
1.125 -0.110703258424716
1.13671875 -0.111020049466778
1.1484375 -0.111320437270696
1.16015625 -0.111604627217324
1.171875 -0.1118728280377
1.18359375 -0.112125251711699
1.1953125 -0.11236211336445
1.20703125 -0.112583631160507
1.21875 -0.112789456497115
1.23046875 -0.112979333420475
1.2421875 -0.113153724184899
1.25390625 -0.113313092630661
1.265625 -0.113457903576582
1.27734375 -0.113588622690852
1.2890625 -0.113705716367335
1.30078125 -0.113809651607347
1.3125 -0.113900895906928
1.32421875 -0.113979917149581
1.3359375 -0.114046691586136
1.34765625 -0.114101015625836
1.359375 -0.114143272530528
1.37109375 -0.11417384685134
1.3828125 -0.114193122424145
1.39453125 -0.114201482338747
1.40625 -0.114199308909625
1.41796875 -0.114186983648251
1.4296875 -0.114164887236966
1.44140625 -0.114133399504429
1.453125 -0.114092816096857
1.46484375 -0.114043089331843
1.4765625 -0.11398443580865
1.48828125 -0.113917113917986
1.5 -0.113841381437792
1.51171875 -0.113757495539089
1.5234375 -0.113665712791244
1.53515625 -0.113566289166634
1.546875 -0.113459480044724
1.55859375 -0.11334554021555
1.5703125 -0.113224723882617
1.58203125 -0.113096967199382
1.59375 -0.112962040659593
1.60546875 -0.11282021861695
1.6171875 -0.112671781132073
1.62890625 -0.112517007830186
1.640625 -0.112356177887038
1.65234375 -0.112189570015693
1.6640625 -0.112017462454204
1.67578125 -0.111839916047991
1.6875 -0.111656622170226
1.69921875 -0.111467750580541
1.7109375 -0.11127349610059
1.72265625 -0.111074053335524
1.734375 -0.110869616655149
1.74609375 -0.110660380175729
1.7578125 -0.110446537742434
1.76953125 -0.110228282912436
1.78125 -0.110005584862311
1.79296875 -0.109778310491851
1.8046875 -0.109546624297802
1.81640625 -0.109310692451579
1.828125 -0.109070680845127
1.83984375 -0.108826755071761
1.8515625 -0.108579080407582
1.86328125 -0.108327821793462
1.875 -0.108073143817601
1.88671875 -0.107815210698655
1.8984375 -0.107554027361201
1.91015625 -0.107289535248068
1.921875 -0.107021875528883
1.93359375 -0.106751189811069
1.9453125 -0.10647761918908
1.95703125 -0.106201304228206
1.96875 -0.105922384948864
1.98046875 -0.105641000811363
1.9921875 -0.105357290701144
2.00390625 -0.105071386815034
2.015625 -0.104783395487714
2.02734375 -0.104493416245616
2.0390625 -0.10420154813963
2.05078125 -0.103907889733446
2.0625 -0.103612539096424
2.07421875 -0.103315593796706
2.0859375 -0.103017150894564
2.09765625 -0.102717306935993
2.109375 -0.102416208815037
2.12109375 -0.102114215377193
2.1328125 -0.101811406493527
2.14453125 -0.101507814148484
2.15625 -0.101203469916051
2.16796875 -0.10089840495807
2.1796875 -0.100592650022608
2.19140625 -0.100286235442402
2.203125 -0.099979191133356
2.21484375 -0.0996715465931147
2.2265625 -0.0993635028937051
2.23828125 -0.0990556255555167
2.25 -0.0987479574605234
2.26171875 -0.0984404996537905
2.2734375 -0.0981332529463666
2.28515625 -0.0978262179176593
2.296875 -0.0975193949179046
2.30859375 -0.0972127840707331
2.3203125 -0.0969064110454237
2.33203125 -0.0966006967978082
2.34375 -0.0962957908664929
2.35546875 -0.0959916948947411
2.3671875 -0.0956884103414394
2.37890625 -0.0953859384836118
2.390625 -0.0950842804189927
2.40234375 -0.0947834370686508
2.4140625 -0.0944834091796649
2.42578125 -0.0941842365225696
2.4375 -0.0938863360364882
2.44921875 -0.0935898103225909
2.4609375 -0.0932946471026226
2.47265625 -0.0930008339694085
2.484375 -0.0927083583909297
2.49609375 -0.0924172077143853
2.5078125 -0.0921273691702498
2.51953125 -0.0918388298763174
2.53125 -0.0915515768417389
2.54296875 -0.0912655969710485
2.5546875 -0.090981105862947
2.56640625 -0.0906984025942643
2.578125 -0.0904174707174407
2.58984375 -0.0901382918855801
2.6015625 -0.0898608478208682
2.61328125 -0.089585120314313
2.625 -0.0893110912255018
2.63671875 -0.0890387424823684
2.6484375 -0.0887680560809754
2.66015625 -0.0884990155017685
2.671875 -0.0882319265080735
2.68359375 -0.0879669754667932
2.6953125 -0.0877040820767749
2.70703125 -0.0874431661280162
2.71875 -0.0871841475042446
2.73046875 -0.0869269461855167
2.7421875 -0.0866714822508379
2.75390625 -0.0864176758808053
2.765625 -0.0861654473602649
2.77734375 -0.0859147170809967
2.7890625 -0.0856655018861304
2.80078125 -0.0854181116131205
2.8125 -0.0851726296727009
2.82421875 -0.0849291156999406
2.8359375 -0.0846876294983108
2.84765625 -0.0844482310359316
2.859375 -0.0842109804414705
2.87109375 -0.0839759379996944
2.8828125 -0.0837431514822528
2.89453125 -0.0835125133230945
2.90625 -0.0832839108646625
2.91796875 -0.0830572511375191
2.9296875 -0.0828324412569317
2.94140625 -0.0826093884252575
2.953125 -0.0823879999343177
2.96484375 -0.0821681831677615
2.9765625 -0.0819498456034238
2.98828125 -0.081732909722527
3 -0.0815175027631116
3.01171875 -0.0813037490590478
3.0234375 -0.0810917410146003
3.03515625 -0.0808815711188417
3.046875 -0.080673331943318
3.05859375 -0.0804671161395908
3.0703125 -0.0802630164366529
3.08203125 -0.0800611256382178
3.09375 -0.0798615366198841
3.10546875 -0.0796641654898079
3.1171875 -0.0794686537507627
3.12890625 -0.0792748757488891
3.140625 -0.07908271270391
3.15234375 -0.0788920459306927
3.1640625 -0.0787027568407306
3.17578125 -0.0785147269435907
3.1875 -0.0783278378483211
3.19921875 -0.078142006148657
3.2109375 -0.0779574849571658
3.22265625 -0.0777744246320757
3.234375 -0.077592918340977
3.24609375 -0.0774130592903607
3.2578125 -0.077234940724405
3.26953125 -0.0770586559237478
3.28125 -0.0768842982042475
3.29296875 -0.0767119609157309
3.3046875 -0.0765416903788999
3.31640625 -0.0763732181728236
3.328125 -0.076206387531013
3.33984375 -0.0760410800023001
3.3515625 -0.0758771772426682
3.36328125 -0.0757145610149815
3.375 -0.0755531131887108
3.38671875 -0.0753927157396477
3.3984375 -0.0752332507496102
3.41015625 -0.0750746004061387
3.421875 -0.0749167245869105
3.43359375 -0.0747599352069521
3.4453125 -0.0746043841145013
3.45703125 -0.0744501928877108
3.46875 -0.0742974830955724
3.48046875 -0.0741463762976333
3.4921875 -0.0739969940437689
3.50390625 -0.0738494578740134
3.515625 -0.073703889318447
3.52734375 -0.0735601487497099
3.5390625 -0.0734178493820033
3.55078125 -0.0732768794322452
3.5625 -0.0731371294979494
3.57421875 -0.0729984902767114
3.5859375 -0.072860852565013
3.59765625 -0.0727241072570659
3.609375 -0.0725881453436951
3.62109375 -0.0724528579112566
3.6328125 -0.0723182097144449
3.64453125 -0.0721844877181665
3.65625 -0.072051817914819
3.66796875 -0.0719202977422893
3.6796875 -0.0717900246092012
3.69140625 -0.0716610958954383
3.703125 -0.0715336089527546
3.71484375 -0.0714076611054718
3.7265625 -0.0712833496512653
3.73828125 -0.0711607586425816
3.75 -0.0710395355237164
3.76171875 -0.0709194342033214
3.7734375 -0.0708003847338448
3.78515625 -0.070682317242604
3.796875 -0.0705651619303878
3.80859375 -0.0704488490701189
3.8203125 -0.0703333090055745
3.83203125 -0.0702184752811914
3.84375 -0.0701045220337458
3.85546875 -0.069991597435244
3.8671875 -0.0698797231769407
3.87890625 -0.0697689209444933
3.890625 -0.0696592124182137
3.90234375 -0.0695506192733356
3.9140625 -0.0694431631802993
3.92578125 -0.0693368658050508
3.9375 -0.0692317358861416
3.94921875 -0.0691276417086354
3.9609375 -0.0690245359474055
3.97265625 -0.0689224091335704
3.984375 -0.0688212518321452
3.99609375 -0.0687210546412524
4.0078125 -0.0686218081913495
4.01953125 -0.0685235031444703
4.03125 -0.0684261301934806
4.04296875 -0.068329682637836
4.0546875 -0.0682341985846266
4.06640625 -0.0681396820677722
4.078125 -0.0680461179600773
4.08984375 -0.0679534911396164
4.1015625 -0.0678617864896704
4.11328125 -0.067770988898656
4.125 -0.0676810832600519
4.13671875 -0.0675920564277917
4.1484375 -0.0675039119936017
4.16015625 -0.067416659375259
4.171875 -0.0673303076935994
4.18359375 -0.0672448660796832
4.1953125 -0.0671603436745788
4.20703125 -0.0670767496291465
4.21875 -0.0669940931038267
4.23046875 -0.0669123828957625
4.2421875 -0.0668316076308164
4.25390625 -0.0667517403384538
4.265625 -0.066672756544177
4.27734375 -0.0665946317819818
4.2890625 -0.066517341594116
4.30078125 -0.0664408615308417
4.3125 -0.0663651671501929
4.32421875 -0.0662902340177362
4.3359375 -0.066216037706332
4.34765625 -0.0661425537958936
4.359375 -0.0660697874267908
4.37109375 -0.0659977816459373
4.3828125 -0.0659265605548246
4.39453125 -0.0658561481693747
4.40625 -0.0657865685071853
4.41796875 -0.0657178455876118
4.4296875 -0.06565000343185
4.44140625 -0.0655830660630166
4.453125 -0.0655170575005051
4.46484375 -0.0654519464430274
4.4765625 -0.0653876620581334
4.48828125 -0.0653241661012568
4.5 -0.0652614203356627
4.51171875 -0.0651993865320772
4.5234375 -0.0651380264683215
4.53515625 -0.0650773019289566
4.546875 -0.0650171747049327
4.55859375 -0.0649576065932485
4.5703125 -0.064898567228378
4.58203125 -0.0648401210282582
4.59375 -0.0647823182862988
4.60546875 -0.0647251931433477
4.6171875 -0.0646687797387067
4.62890625 -0.0646131122104468
4.640625 -0.0645582246957256
4.65234375 -0.0645041513311123
4.6640625 -0.0644509262529171
4.67578125 -0.0643985835975264
4.6875 -0.0643470970837456
4.69921875 -0.0642963147816497
4.7109375 -0.0642461903899942
4.72265625 -0.0641966836035813
4.734375 -0.0641477541211061
4.74609375 -0.0640993616447424
4.7578125 -0.0640514658797525
4.76953125 -0.064004026534117
4.78125 -0.0639570118207549
4.79296875 -0.0639105245240337
4.8046875 -0.0638646175397716
4.81640625 -0.0638193054374042
4.828125 -0.063774602788603
4.83984375 -0.0637305241674815
4.8515625 -0.0636870841508047
4.86328125 -0.063644297318201
4.875 -0.0636021782523766
4.88671875 -0.0635607383905839
4.8984375 -0.0635199069852403
4.91015625 -0.063479637102879
4.921875 -0.0634399120403501
4.93359375 -0.0634007150922325
4.9453125 -0.0633620295505919
4.95703125 -0.0633238387047519
4.96875 -0.0632861258410782
4.98046875 -0.0632488742427772
4.9921875 -0.0632120671897066
5.00390625 -0.0631756964047176
5.015625 -0.0631398241385476
5.02734375 -0.0631044594700151
5.0390625 -0.0630695937231503
5.05078125 -0.063035218232479
5.0625 -0.0630013243430862
5.07421875 -0.0629679034106661
5.0859375 -0.0629349468015567
5.09765625 -0.0629024458927652
5.109375 -0.0628703920719747
5.12109375 -0.0628387672923051
5.1328125 -0.0628075317923367
5.14453125 -0.062776698590121
5.15625 -0.06274628669861
5.16796875 -0.0627163151180061
5.1796875 -0.0626868028357889
5.19140625 -0.0626577688267123
5.203125 -0.0626292320527747
5.21484375 -0.0626012096698849
5.2265625 -0.0625736808191875
5.23828125 -0.0625466020043849
5.25 -0.0625199317385626
5.26171875 -0.0624936285493004
5.2734375 -0.0624676509784274
5.28515625 -0.0624419575817334
5.296875 -0.0624165069286447
5.30859375 -0.0623912576018585
5.3203125 -0.0623661691111476
5.33203125 -0.0623412442120684
5.34375 -0.0623165365448395
5.35546875 -0.062292101201421
5.3671875 -0.0622679932554261
5.37890625 -0.0622442677625155
5.390625 -0.0622209797607081
5.40234375 -0.0621981842706136
5.4140625 -0.0621759362955807
5.42578125 -0.0621542908217669
5.4375 -0.0621332981013591
5.44921875 -0.0621128156386713
5.4609375 -0.0620926952251083
5.47265625 -0.0620728557589256
5.484375 -0.0620532161606121
5.49609375 -0.0620336953722826
5.5078125 -0.0620142123569707
5.51953125 -0.0619946860978239
5.53125 -0.0619750403336007
5.54296875 -0.0619554131843359
5.5546875 -0.0619359440531952
5.56640625 -0.0619166914905802
5.578125 -0.0618977140296526
5.58984375 -0.0618790701867405
5.6015625 -0.0618608184616729
5.61328125 -0.0618430173380466
5.625 -0.0618257252834223
5.63671875 -0.0618089994520359
5.6484375 -0.0617927530319278
5.66015625 -0.0617768510458747
5.671875 -0.0617612171887316
5.68359375 -0.0617457751758289
5.6953125 -0.0617304487424777
5.70703125 -0.0617151616434115
5.71875 -0.0616998376521589
5.73046875 -0.0616844005603523
5.7421875 -0.061668774176968
5.75390625 -0.0616529470756479
5.765625 -0.0616371951428864
5.77734375 -0.0616216079712398
5.7890625 -0.0616062422493609
5.80078125 -0.0615911546480432
5.8125 -0.0615764018205497
5.82421875 -0.0615620404028823
5.8359375 -0.0615481270139905
5.84765625 -0.0615345994046684
5.859375 -0.061521262482004
5.87109375 -0.0615080761956155
5.8828125 -0.0614950032094093
5.89453125 -0.0614820061982551
5.90625 -0.0614690478477153
5.91796875 -0.0614560908537693
5.9296875 -0.0614430979225294
5.94140625 -0.0614300358780581
5.953125 -0.0614170327939513
5.96484375 -0.0614041671205717
5.9765625 -0.0613914423897973
5.98828125 -0.0613788621299313
6 -0.0613664298657535
};
\addplot [semithick, color3]
table {%
0 -0.0185075736674408
0.01171875 -0.0196012952549379
0.0234375 -0.0206694877536789
0.03515625 -0.0217153955053978
0.046875 -0.0227420260723785
0.05859375 -0.0237497281079255
0.0703125 -0.0247428145101992
0.08203125 -0.0257267148486026
0.09375 -0.0267068837546852
0.10546875 -0.0276865648244267
0.1171875 -0.0286679964688427
0.12890625 -0.0296565021667654
0.140625 -0.030657456411472
0.15234375 -0.0316762675331062
0.1640625 -0.0327175507161167
0.17578125 -0.033784044355362
0.1875 -0.0348782560442418
0.19921875 -0.036002684309878
0.2109375 -0.037161951508902
0.22265625 -0.0383603500835738
0.234375 -0.0395961663158415
0.24609375 -0.0408675152937769
0.2578125 -0.0421724758546852
0.26953125 -0.0435162824978453
0.28125 -0.0449008658958828
0.29296875 -0.0463194188504683
0.3046875 -0.0477650974635012
0.31640625 -0.0492310256377636
0.328125 -0.0507102997644413
0.33984375 -0.0521977252647232
0.3515625 -0.0536970054033216
0.36328125 -0.0552037464914426
0.375 -0.0567119016768982
0.38671875 -0.0582154467204423
0.3984375 -0.0597083838577938
0.41015625 -0.0611847454430317
0.421875 -0.0626386136795094
0.43359375 -0.0640657624210261
0.4453125 -0.0654649415494401
0.45703125 -0.0668352348369416
0.46875 -0.0681757705346269
0.48046875 -0.0694857195375431
0.4921875 -0.0707642934679244
0.50390625 -0.0720107426766255
0.515625 -0.0732232973072002
0.52734375 -0.0743948197314031
0.5390625 -0.0755255859607995
0.55078125 -0.0766174010965319
0.5625 -0.0776720731151947
0.57421875 -0.0786914104652377
0.5859375 -0.0796772199144745
0.59765625 -0.0806313046486984
0.609375 -0.0815553040775998
0.62109375 -0.0824446357354213
0.6328125 -0.0832971626622707
0.64453125 -0.0841138264765804
0.65625 -0.0848955595135451
0.66796875 -0.0856432853515279
0.6796875 -0.0863579193378722
0.69140625 -0.0870403691141213
0.703125 -0.0876915351406477
0.71484375 -0.0883115711617554
0.7265625 -0.0888983778011679
0.73828125 -0.0894522488517707
0.75 -0.089973758862851
0.76171875 -0.0904634899430335
0.7734375 -0.0909220318431799
0.78515625 -0.0913499819829448
0.796875 -0.0917479454209928
0.80859375 -0.0921165347688703
0.8203125 -0.0924563251802324
0.83203125 -0.0927679021220077
0.84375 -0.0930519863231415
0.85546875 -0.093309309254728
0.8671875 -0.0935406094993443
0.87890625 -0.0937466322335181
0.890625 -0.0939281287344268
0.90234375 -0.094085855910821
0.9140625 -0.0942205758581817
0.92578125 -0.0943331793883399
0.9375 -0.0944264823530431
0.94921875 -0.0945015082500772
0.9609375 -0.0945584095783405
0.97265625 -0.0945973383467007
0.984375 -0.0946184460062421
0.99609375 -0.0946218833891566
1.0078125 -0.0946078006542786
1.01953125 -0.0945763472392628
1.03125 -0.0945276718194044
1.04296875 -0.0944619222731038
1.0546875 -0.0943804028143158
1.06640625 -0.0942858978234121
1.078125 -0.0941785778299312
1.08984375 -0.0940585030247917
1.1015625 -0.093925732424684
1.11328125 -0.0937803239550415
1.125 -0.0936223776601775
1.13671875 -0.0934528484611872
1.1484375 -0.0932721586835286
1.16015625 -0.093080374195665
1.171875 -0.0928775600230187
1.18359375 -0.092663780388983
1.1953125 -0.0924390987530804
1.20703125 -0.0922035778462708
1.21875 -0.0919575694337681
1.23046875 -0.0917015037303208
1.2421875 -0.0914355137460736
1.25390625 -0.0911597320459672
1.265625 -0.0908742909639364
1.27734375 -0.0905793225984054
1.2890625 -0.0902749588058544
1.30078125 -0.0899613311924664
1.3125 -0.0896385711038478
1.32421875 -0.0893068096128264
1.3359375 -0.0889660496969555
1.34765625 -0.0886164153793201
1.359375 -0.0882582825922222
1.37109375 -0.087892027355384
1.3828125 -0.0875180250587288
1.39453125 -0.0871366504209271
1.40625 -0.0867482774491159
1.41796875 -0.086353279399786
1.4296875 -0.085952028740841
1.44140625 -0.085544897114827
1.453125 -0.0851319278702133
1.46484375 -0.0847120907072753
1.4765625 -0.0842857646223647
1.48828125 -0.0838535142356345
1.5 -0.0834159029864444
1.51171875 -0.0829734930899433
1.5234375 -0.0825268454948177
1.53515625 -0.0820765198422001
1.546875 -0.0816230744257439
1.55859375 -0.081167066152858
1.5703125 -0.0807090505071072
1.58203125 -0.0802485207772564
1.59375 -0.0797843453852103
1.60546875 -0.0793170264775594
1.6171875 -0.0788470850192984
1.62890625 -0.0783750405643526
1.640625 -0.0779014112030548
1.65234375 -0.077426713512798
1.6640625 -0.0769514625118627
1.67578125 -0.0764758260679481
1.6875 -0.075999336297044
1.69921875 -0.0755222423179169
1.7109375 -0.0750448312585728
1.72265625 -0.0745673890082276
1.734375 -0.0740902001971997
1.74609375 -0.0736135481786791
1.7578125 -0.0731377150123754
1.76953125 -0.0726629814500411
1.78125 -0.0721896243640979
1.79296875 -0.0717178122141691
1.8046875 -0.0712476485219193
1.81640625 -0.0707792356729006
1.828125 -0.0703126751021498
1.83984375 -0.069848067290312
1.8515625 -0.0693855117605105
1.86328125 -0.0689251070759569
1.875 -0.0684669508383033
1.88671875 -0.0680111396867378
1.8984375 -0.0675582565065104
1.91015625 -0.0671089208432959
1.921875 -0.066663042284645
1.93359375 -0.0662205266505985
1.9453125 -0.0657812790889074
1.95703125 -0.0653452040887729
1.96875 -0.0649122054933141
1.98046875 -0.0644821865107637
1.9921875 -0.0640550497243922
2.00390625 -0.0636314874699525
2.015625 -0.063212411956293
2.02734375 -0.0627976763928064
2.0390625 -0.0623871287668129
2.05078125 -0.0619806167824239
2.0625 -0.0615779878793928
2.07421875 -0.061179089250401
2.0859375 -0.0607837678567859
2.09765625 -0.0603918704427082
2.109375 -0.0600035163531183
2.12109375 -0.0596200656049356
2.1328125 -0.0592415376220878
2.14453125 -0.0588677075807352
2.15625 -0.0584983506711151
2.16796875 -0.0581332421189619
2.1796875 -0.0577721572051057
2.19140625 -0.0574148712832447
2.203125 -0.0570611597958971
2.21484375 -0.0567107982885288
2.2265625 -0.0563639821306886
2.23828125 -0.0560218674106131
2.25 -0.0556844136630993
2.26171875 -0.0553514818909851
2.2734375 -0.0550229333825836
2.28515625 -0.0546986297246349
2.296875 -0.0543784328142764
2.30859375 -0.0540622048700315
2.3203125 -0.0537498429609851
2.33203125 -0.0534417759999174
2.34375 -0.0531380737919981
2.35546875 -0.0528386090143521
2.3671875 -0.0525432545695079
2.37890625 -0.0522518835932319
2.390625 -0.0519643694619498
2.40234375 -0.0516805857997532
2.4140625 -0.0514004064849911
2.42578125 -0.0511237411315983
2.4375 -0.0508508722964274
2.44921875 -0.0505818603161709
2.4609375 -0.050316668551639
2.47265625 -0.0500552606510585
2.484375 -0.0497976005526115
2.49609375 -0.0495436524867149
2.5078125 -0.0492933809780463
2.51953125 -0.0490467508473109
2.53125 -0.0488037272127544
2.54296875 -0.0485642754914173
2.5546875 -0.0483283569626174
2.56640625 -0.0480959054864357
2.578125 -0.0478668447872179
2.58984375 -0.0476410988545129
2.6015625 -0.0474185919566355
2.61328125 -0.0471992486411855
2.625 -0.0469829937354539
2.63671875 -0.0467697523467116
2.6484375 -0.0465594498623838
2.66015625 -0.0463520109491016
2.671875 -0.0461471629245296
2.68359375 -0.0459448228261885
2.6953125 -0.0457451192470697
2.70703125 -0.0455481810040383
2.71875 -0.0453541371366363
2.73046875 -0.0451631169052344
2.7421875 -0.0449752497885346
2.75390625 -0.0447906654804231
2.765625 -0.0446094938861709
2.77734375 -0.0444318651179871
2.7890625 -0.0442575707721801
2.80078125 -0.0440855442945038
2.8125 -0.0439157123401942
2.82421875 -0.0437480932246669
2.8359375 -0.0435827052914276
2.84765625 -0.0434195669131703
2.859375 -0.0432586964924359
2.87109375 -0.0431001124618306
2.8828125 -0.0429437947714922
2.89453125 -0.0427894321956351
2.90625 -0.0426370397580029
2.91796875 -0.0424867258008141
2.9296875 -0.0423385987570644
2.94140625 -0.042192767149809
2.953125 -0.0420493395911819
2.96484375 -0.0419084247811473
2.9765625 -0.0417701315059906
2.98828125 -0.0416345043024841
3 -0.0415009163276879
3.01171875 -0.0413691765392228
3.0234375 -0.041239277520195
3.03515625 -0.0411112118917251
3.046875 -0.0409849723125498
3.05859375 -0.0408605514785906
3.0703125 -0.0407379421224831
3.08203125 -0.0406171370130721
3.09375 -0.0404981289548689
3.10546875 -0.0403808163441044
3.1171875 -0.0402650489900723
3.12890625 -0.0401508785787972
3.140625 -0.0400383613560515
3.15234375 -0.0399275536153139
3.1640625 -0.0398185116974774
3.17578125 -0.0397112919905086
3.1875 -0.039605950929055
3.19921875 -0.0395024987941448
3.2109375 -0.0394005748897215
3.22265625 -0.0393000907844997
3.234375 -0.0392010466049516
3.24609375 -0.039103442501977
3.2578125 -0.039007278650151
3.26953125 -0.0389125552469906
3.28125 -0.0388192725122443
3.29296875 -0.0387274306872034
3.3046875 -0.0386370122418956
3.31640625 -0.0385479079081623
3.328125 -0.0384600930180676
3.33984375 -0.0383735604310537
3.3515625 -0.0382883030624
3.36328125 -0.0382043138826763
3.375 -0.0381215859171975
3.38671875 -0.0380401122454758
3.3984375 -0.0379598860006706
3.41015625 -0.0378809003690377
3.421875 -0.0378031131459069
3.43359375 -0.0377263797606522
3.4453125 -0.0376507047940311
3.45703125 -0.0375761104844343
3.46875 -0.037502619064527
3.48046875 -0.0374302527607911
3.4921875 -0.0373590337931171
3.50390625 -0.0372889843744474
3.515625 -0.0372201267104686
3.52734375 -0.0371524167783059
3.5390625 -0.037085742791526
3.55078125 -0.0370200594380194
3.5625 -0.0369553220172934
3.57421875 -0.036891485873498
3.5859375 -0.0368285063949449
3.59765625 -0.0367663390136289
3.609375 -0.0367049392047511
3.62109375 -0.0366442624862415
3.6328125 -0.0365842694590176
3.64453125 -0.0365249739141797
3.65625 -0.0364664188653856
3.66796875 -0.0364086473706311
3.6796875 -0.0363517024781832
3.69140625 -0.0362956272263004
3.703125 -0.0362404646430071
3.71484375 -0.0361862577459259
3.7265625 -0.0361330495421653
3.73828125 -0.0360808771526257
3.75 -0.0360295763193034
3.76171875 -0.0359790104407511
3.7734375 -0.0359291180464942
3.78515625 -0.0358798376976028
3.796875 -0.0358311079862656
3.80859375 -0.0357828675353763
3.8203125 -0.035735054998131
3.83203125 -0.0356876108570924
3.84375 -0.0356406211841349
3.85546875 -0.0355941798426993
3.8671875 -0.0355483123383689
3.87890625 -0.0355030441803842
3.890625 -0.0354584008813369
3.90234375 -0.0354144079568901
3.9140625 -0.0353710909255196
3.92578125 -0.035328475308281
3.9375 -0.0352865751240409
3.94921875 -0.035245269400994
3.9609375 -0.0352044922378457
3.97265625 -0.035164209236617
3.984375 -0.0351243860117037
3.99609375 -0.0350849881896827
4.0078125 -0.0350459814091229
4.01953125 -0.0350073313203973
4.03125 -0.0349690035854989
4.04296875 -0.0349309696318896
4.0546875 -0.0348933156754193
4.06640625 -0.0348560870445909
4.078125 -0.0348192911301421
4.08984375 -0.0347829353305749
4.1015625 -0.0347470270518103
4.11328125 -0.034711573706852
4.125 -0.034676582715462
4.13671875 -0.0346420441745615
4.1484375 -0.034607883566388
4.16015625 -0.0345740860363718
4.171875 -0.0345406453210101
4.18359375 -0.0345075551598792
4.1953125 -0.0344748092955712
4.20703125 -0.0344424014736298
4.21875 -0.0344103254424845
4.23046875 -0.034378575386226
4.2421875 -0.0343471594597714
4.25390625 -0.034316078081752
4.265625 -0.0342853245488464
4.27734375 -0.0342548921645661
4.2890625 -0.0342247742389322
4.30078125 -0.0341949640881587
4.3125 -0.034165455034342
4.32421875 -0.0341362404051577
4.3359375 -0.0341073135335649
4.34765625 -0.0340786677575167
4.359375 -0.0340502875965821
4.37109375 -0.0340221673575788
4.3828125 -0.0339943194762539
4.39453125 -0.0339667564311168
4.40625 -0.03393949069826
4.41796875 -0.0339125347515017
4.4296875 -0.0338859010625273
4.44140625 -0.0338596021010287
4.453125 -0.0338336503341632
4.46484375 -0.0338080465590389
4.4765625 -0.0337827669270668
4.48828125 -0.0337577865845169
4.5 -0.0337330806825309
4.51171875 -0.0337086243767099
4.5234375 -0.0336843928267165
4.53515625 -0.0336603611958923
4.546875 -0.0336365046508887
4.55859375 -0.0336127983613146
4.5703125 -0.0335892191981349
4.58203125 -0.033565781267514
4.59375 -0.0335425280825569
4.60546875 -0.0335195030086298
4.6171875 -0.0334967494069955
4.62890625 -0.0334743106351624
4.640625 -0.0334522300472417
4.65234375 -0.0334305509943132
4.6640625 -0.0334093168247997
4.67578125 -0.0333885708848502
4.6875 -0.0333683086830319
4.69921875 -0.0333484053093045
4.7109375 -0.0333287997932324
4.72265625 -0.0333094354775076
4.734375 -0.0332902557040056
4.74609375 -0.0332712038133335
4.7578125 -0.0332522231444125
4.76953125 -0.0332332570340935
4.78125 -0.0332142580102616
4.79296875 -0.0331953398762037
4.8046875 -0.0331765975839193
4.81640625 -0.0331580890467452
4.828125 -0.0331398721782115
4.83984375 -0.0331220048923516
4.8515625 -0.033104545104029
4.86328125 -0.0330875507292765
4.875 -0.033071079685649
4.88671875 -0.0330551861723746
4.8984375 -0.0330398025328815
4.91015625 -0.0330248261455228
4.921875 -0.0330101806113273
4.93359375 -0.0329957895227572
4.9453125 -0.0329815764633148
4.95703125 -0.0329674650071875
4.96875 -0.0329533787189335
4.98046875 -0.0329392411532091
4.9921875 -0.0329249758545327
5.00390625 -0.0329105198878763
5.015625 -0.0328959825951069
5.02734375 -0.0328814984528813
5.0390625 -0.0328671841278445
5.05078125 -0.0328531562977677
5.0625 -0.0328395316519396
5.07421875 -0.0328264268916122
5.0859375 -0.0328139587304974
5.09765625 -0.0328022438953205
5.109375 -0.0327913991264228
5.12109375 -0.0327814507905293
5.1328125 -0.0327720045378426
5.14453125 -0.0327628844725356
5.15625 -0.0327539566351451
5.16796875 -0.0327450870419714
5.1796875 -0.03273614168481
5.19140625 -0.0327269865307643
5.203125 -0.0327174875221402
5.21484375 -0.0327075430059606
5.2265625 -0.0326974811327336
5.23828125 -0.0326875075233884
5.25 -0.0326777316200412
5.26171875 -0.0326682628822113
5.2734375 -0.0326592107870238
5.28515625 -0.0326506848294496
5.296875 -0.0326427945225857
5.30859375 -0.0326356493979733
5.3203125 -0.0326293495456635
5.33203125 -0.0326237454395531
5.34375 -0.0326186412262751
5.35546875 -0.0326138936528972
5.3671875 -0.0326093594330513
5.37890625 -0.0326048952467582
5.390625 -0.0326003577403288
5.40234375 -0.0325956035263467
5.4140625 -0.0325904891837255
5.42578125 -0.0325848712578487
5.4375 -0.0325786190763307
5.44921875 -0.0325721071780998
5.4609375 -0.0325656748980218
5.47265625 -0.0325594709223362
5.484375 -0.0325536439694949
5.49609375 -0.0325483427902998
5.5078125 -0.0325437161681199
5.51953125 -0.0325399129191843
5.53125 -0.0325370714302677
5.54296875 -0.0325348664780852
5.5546875 -0.0325329978772131
5.56640625 -0.03253134872634
5.578125 -0.0325298020913072
5.58984375 -0.0325282410051319
5.6015625 -0.032526548468086
5.61328125 -0.0325246074478283
5.625 -0.0325223008795929
5.63671875 -0.0325195141189887
5.6484375 -0.032516401322689
5.66015625 -0.0325131972023813
5.671875 -0.0325100235578812
5.68359375 -0.0325070022206
5.6953125 -0.0325042550534871
5.70703125 -0.0325019039510399
5.71875 -0.0325000708393777
5.73046875 -0.0324988776763817
5.7421875 -0.0324984464519003
5.75390625 -0.0324987861470151
5.765625 -0.0324994036377848
5.77734375 -0.0325001302736411
5.7890625 -0.0325008547426702
5.80078125 -0.0325014656980843
5.8125 -0.0325018517584079
5.82421875 -0.0325019015077207
5.8359375 -0.0325015034959566
5.84765625 -0.0325007511609593
5.859375 -0.0324999719411078
5.87109375 -0.0324992295865037
5.8828125 -0.0324985832311177
5.89453125 -0.0324980920263491
5.90625 -0.0324978151409998
5.91796875 -0.0324978117612677
5.9296875 -0.0324981410907597
5.94140625 -0.0324988547093694
5.953125 -0.032499703778141
5.96484375 -0.0325005302984775
5.9765625 -0.0325013153608312
5.98828125 -0.0325020400481218
6 -0.0325026854357934
};
\addplot [semithick, color4]
table {%
0 0.081632735801081
0.01171875 0.0800332235694888
0.0234375 0.0783678907782686
0.03515625 0.076650679072095
0.046875 0.0748957840792718
0.05859375 0.0731076853696741
0.0703125 0.0713003657823074
0.08203125 0.0694908534772229
0.09375 0.0676960862522781
0.10546875 0.0659274790123731
0.1171875 0.0641893774374324
0.12890625 0.0624905485196244
0.140625 0.0608396815287564
0.15234375 0.0592454428625183
0.1640625 0.057715872898101
0.17578125 0.0562552706191891
0.1875 0.0548672678125058
0.19921875 0.0535554367559678
0.2109375 0.0523255594965476
0.22265625 0.0511838610408634
0.234375 0.050130860430612
0.24609375 0.0491669119434556
0.2578125 0.0482923372810849
0.26953125 0.0475141785739598
0.28125 0.0468363763342092
0.29296875 0.0462546661482519
0.3046875 0.0457647469071184
0.31640625 0.045362280522676
0.328125 0.0450428922853091
0.33984375 0.0448044146485718
0.3515625 0.044654479093712
0.36328125 0.044587548745473
0.375 0.0445957242952217
0.38671875 0.0446711042970062
0.3984375 0.0448057918849911
0.41015625 0.0449919012588805
0.421875 0.0452218218180222
0.43359375 0.0454955139257852
0.4453125 0.0458102869719049
0.45703125 0.0461603536414078
0.46875 0.0465399754663576
0.48046875 0.04694346446067
0.4921875 0.0473651842246715
0.50390625 0.0477995505194044
0.515625 0.0482406777447482
0.52734375 0.0486821996550799
0.5390625 0.04912238030599
0.55078125 0.0495601823266675
0.5625 0.0499945833155144
0.57421875 0.0504245733047855
0.5859375 0.0508491525522469
0.59765625 0.0512673296598535
0.609375 0.0516779101704691
0.62109375 0.0520722268779586
0.6328125 0.0524469645034508
0.64453125 0.0528032449119924
0.65625 0.0531421823238498
0.66796875 0.0534648845077518
0.6796875 0.0537724539411475
0.69140625 0.0540659889374798
0.703125 0.0543465847404754
0.71484375 0.0546128353075746
0.7265625 0.0548563885133229
0.73828125 0.0550777655741256
0.75 0.0552784519099345
0.76171875 0.0554599376069471
0.7734375 0.0556237170447323
0.78515625 0.0557712884159384
0.796875 0.0559041531385886
0.80859375 0.0560238151609584
0.8203125 0.0561284054121148
0.83203125 0.056212773076857
0.84375 0.056278456365123
0.85546875 0.056327180693019
0.8671875 0.0563606646309979
0.87890625 0.0563806188442917
0.890625 0.0563887451809988
0.90234375 0.0563867359078235
0.9140625 0.0563762730934719
0.92578125 0.0563587205293683
0.9375 0.0563301659315917
0.94921875 0.0562899719366714
0.9609375 0.0562394965092869
0.97265625 0.0561800900156062
0.984375 0.0561130956480782
0.99609375 0.0560398498296485
1.0078125 0.0559616825973924
1.01953125 0.0558799179655706
1.03125 0.0557958742681035
1.04296875 0.0557108644804662
1.0546875 0.0556262628308541
1.06640625 0.0555425390579465
1.078125 0.0554591189019394
1.08984375 0.0553754050264001
1.1015625 0.0552908007754622
1.11328125 0.0552047103021627
1.125 0.0551166999339452
1.13671875 0.0550296674447768
1.1484375 0.0549448430169651
1.16015625 0.0548621748796843
1.171875 0.0547816133041162
1.18359375 0.0547031104207051
1.1953125 0.0546266200369705
1.20703125 0.0545520974558826
1.21875 0.054481000077128
1.23046875 0.0544147018524355
1.2421875 0.0543527725497383
1.25390625 0.0542947818649859
1.265625 0.0542403005078721
1.27734375 0.0541889000861523
1.2890625 0.0541401530049456
1.30078125 0.0540936323810286
1.3125 0.0540489119721159
1.32421875 0.0540055661211302
1.3359375 0.0539653737797029
1.34765625 0.0539303964948396
1.359375 0.0538997538219647
1.37109375 0.0538725569257472
1.3828125 0.0538479180146776
1.39453125 0.0538249504305822
1.40625 0.0538027687345218
1.41796875 0.053780488789074
1.4296875 0.0537572278370003
1.44140625 0.053732104576298
1.453125 0.0537056179512595
1.46484375 0.0536830067015335
1.4765625 0.0536638717935333
1.48828125 0.0536470467155777
1.5 0.0536313676870157
1.51171875 0.0536156736997503
1.5234375 0.0535988065557183
1.53515625 0.0535796109003255
1.546875 0.0535569342518391
1.55859375 0.0535296270267335
1.5703125 0.0534965425609938
1.58203125 0.0534595342494212
1.59375 0.0534225766744161
1.60546875 0.0533852757237897
1.6171875 0.0533471846533361
1.62890625 0.0533078595444041
1.640625 0.0532668592463329
1.65234375 0.053223745315966
1.6640625 0.0531780819542404
1.67578125 0.0531294368466865
1.6875 0.0530777248910953
1.69921875 0.0530231882145376
1.7109375 0.052966077328535
1.72265625 0.0529066436487621
1.734375 0.0528451394325939
1.74609375 0.0527818177186709
1.7578125 0.0527169322684783
1.76953125 0.0526507375099411
1.78125 0.0525817294592033
1.79296875 0.0525080124268731
1.8046875 0.0524302881875736
1.81640625 0.0523492741739841
1.828125 0.0522656874184127
1.83984375 0.0521802445022059
1.8515625 0.0520936615096508
1.86328125 0.0520066539863645
1.875 0.0519199369021751
1.88671875 0.0518342246184923
1.8984375 0.0517463732611901
1.91015625 0.0516523749339189
1.921875 0.0515534892354217
1.93359375 0.0514509977590196
1.9453125 0.0513461804417213
1.95703125 0.0512403155256191
1.96875 0.0511346795287273
1.98046875 0.0510305472252601
1.9921875 0.0509291916353521
2.00390625 0.0508274196829452
2.015625 0.0507204995518639
2.02734375 0.0506094980056046
2.0390625 0.0504955073790451
2.05078125 0.0503796182021834
2.0625 0.0502629191938844
2.07421875 0.0501464972608028
2.0859375 0.0500314375014878
2.09765625 0.0499188232156673
2.109375 0.0498085239940848
2.12109375 0.0496947170496543
2.1328125 0.0495772638268481
2.14453125 0.0494570908869143
2.15625 0.0493351231411257
2.16796875 0.0492122838603704
2.1796875 0.0490894946872316
2.19140625 0.0489676756505522
2.203125 0.0488477451824889
2.21484375 0.0487306201380535
2.2265625 0.048615826382269
2.23828125 0.0484995874804305
2.25 0.0483819537627142
2.26171875 0.0482632969831372
2.2734375 0.048143987928593
2.28515625 0.0480243964459359
2.296875 0.0479048914680961
2.30859375 0.047785841039227
2.3203125 0.0476675446770092
2.33203125 0.0475491964158683
2.34375 0.0474305506621904
2.35546875 0.047311729639419
2.3671875 0.0471928552502036
2.37890625 0.0470740490885014
2.390625 0.0469554324512308
2.40234375 0.0468371263494774
2.4140625 0.0467192515192502
2.42578125 0.0466019220194264
2.4375 0.0464851324222772
2.44921875 0.0463688143229972
2.4609375 0.0462529058465324
2.47265625 0.0461373450679612
2.484375 0.0460220700237165
2.49609375 0.0459070187223855
2.5078125 0.0457921291550933
2.51953125 0.045677339305466
2.53125 0.0455625871591767
2.54296875 0.0454478107130707
2.5546875 0.0453338760946204
2.56640625 0.0452218142971325
2.578125 0.0451112662641865
2.58984375 0.0450018651039754
2.6015625 0.044893244413976
2.61328125 0.0447850382792174
2.625 0.0446768812712149
2.63671875 0.0445684084475658
2.6484375 0.0444592553522099
2.66015625 0.0443490701660497
2.671875 0.0442403134918514
2.68359375 0.0441345898543406
2.6953125 0.0440312529963286
2.70703125 0.0439296574842594
2.71875 0.0438291587015385
2.73046875 0.0437291128434492
2.7421875 0.0436288769136542
2.75390625 0.0435278087222861
2.765625 0.0434252668856205
2.77734375 0.0433206108273403
2.7890625 0.0432148030516417
2.80078125 0.0431125357243921
2.8125 0.0430134240460508
2.82421875 0.042916636471768
2.8359375 0.0428213425332296
2.84765625 0.0427267128139249
2.859375 0.0426319189275815
2.87109375 0.0425361334997641
2.8828125 0.0424389388741917
2.89453125 0.0423434503866466
2.90625 0.0422501538214631
2.91796875 0.0421586278224345
2.9296875 0.0420684515727154
2.94140625 0.0419792047864068
2.953125 0.041890467700725
2.96484375 0.0418018210687523
2.9765625 0.041712846152772
2.98828125 0.0416233608209597
3 0.0415355318458119
3.01171875 0.0414496960839019
3.0234375 0.0413654922077544
3.03515625 0.0412825592758335
3.046875 0.0412005367214738
3.05859375 0.0411190643423955
3.0703125 0.0410377822908054
3.08203125 0.040956331064083
3.09375 0.0408743514960517
3.10546875 0.0407924333334316
3.1171875 0.0407121030999326
3.12890625 0.0406332145881163
3.140625 0.0405555805778252
3.15234375 0.0404790140776694
3.1640625 0.0404033283203731
3.17578125 0.0403283367582352
3.1875 0.0402538530586991
3.19921875 0.0401798013236246
3.2109375 0.0401069546081769
3.22265625 0.0400353701273778
3.234375 0.0399648877714228
3.24609375 0.0398953475448838
3.2578125 0.0398265895624344
3.26953125 0.0397584540446858
3.28125 0.0396907813141348
3.29296875 0.0396234117912223
3.3046875 0.0395563166245167
3.31640625 0.0394901613857334
3.328125 0.0394250229340274
3.33984375 0.0393608522106197
3.3515625 0.0392976002283588
3.36328125 0.0392352180703635
3.375 0.0391736568887052
3.38671875 0.0391128679031234
3.3984375 0.0390528023997786
3.41015625 0.0389934117300392
3.421875 0.0389347262213754
3.43359375 0.0388770147015216
3.4453125 0.0388202275692704
3.45703125 0.0387642766110646
3.46875 0.0387090736372719
3.48046875 0.0386545304803275
3.4921875 0.0386005589928942
3.50390625 0.0385470710460447
3.515625 0.0384939785274616
3.52734375 0.0384414003749107
3.5390625 0.0383895906576563
3.55078125 0.0383385463622659
3.5625 0.0382882625591878
3.57421875 0.0382387343466876
3.5859375 0.0381899568506013
3.59765625 0.0381419252240983
3.609375 0.0380946346474587
3.62109375 0.0380480803278592
3.6328125 0.0380022593340833
3.64453125 0.0379571640729946
3.65625 0.037912766471419
3.66796875 0.037869036914486
3.6796875 0.0378259457776706
3.69140625 0.0377834634261485
3.703125 0.0377415602141605
3.71484375 0.0377002064843878
3.7265625 0.0376593725673383
3.73828125 0.0376190319832977
3.75 0.0375792605260616
3.76171875 0.0375400988539117
3.7734375 0.0375015434868042
3.78515625 0.0374635909649077
3.796875 0.0374262378487359
3.80859375 0.0373894807192754
3.8203125 0.0373533161781091
3.83203125 0.0373177403332862
3.84375 0.037282715662463
3.85546875 0.0372482270709362
3.8671875 0.0372142836829904
3.87890625 0.0371808946097527
3.890625 0.0371480689489974
3.90234375 0.0371158157849765
3.9140625 0.0370841441882744
3.92578125 0.037053063215688
3.9375 0.0370225807852733
3.94921875 0.0369926821300012
3.9609375 0.0369633388046887
3.97265625 0.0369345233922093
3.984375 0.0369062084982737
3.99609375 0.0368783667512919
4.0078125 0.036850970802245
4.01953125 0.0368239933245611
4.03125 0.0367974070140006
4.04296875 0.0367711877253398
4.0546875 0.0367453815957065
4.06640625 0.0367200308148528
4.078125 0.0366951594026389
4.08984375 0.0366707913637627
4.1015625 0.0366469506877696
4.11328125 0.0366236613490867
4.125 0.0366009473070811
4.13671875 0.0365788120502104
4.1484375 0.0365571705278056
4.16015625 0.036535991836224
4.171875 0.0365152543635162
4.18359375 0.036494936510571
4.1953125 0.0364750166909425
4.20703125 0.0364554733306753
4.21875 0.0364362848681281
4.23046875 0.0364174306078592
4.2421875 0.0363989269019981
4.25390625 0.0363808007072396
4.265625 0.0363630691455469
4.27734375 0.0363457493276896
4.2890625 0.0363288583532685
4.30078125 0.0363124133107506
4.3125 0.0362964312775127
4.32421875 0.0362809293198956
4.3359375 0.0362659244932681
4.34765625 0.0362514338421007
4.359375 0.0362374353462305
4.37109375 0.0362238677128277
4.3828125 0.0362107010944965
4.39453125 0.0361979057849417
4.40625 0.0361854520936704
4.41796875 0.0361733103457616
4.4296875 0.0361614508816315
4.44140625 0.0361498440567936
4.453125 0.0361384602469881
4.46484375 0.0361273213930203
4.4765625 0.0361164851081215
4.48828125 0.0361059780649403
4.5 0.0360958269172334
4.51171875 0.0360860583000818
4.5234375 0.0360766988301075
4.53515625 0.0360677751056944
4.546875 0.0360593137072111
4.55859375 0.0360513411972374
4.5703125 0.0360438761541434
4.58203125 0.036036844360963
4.59375 0.0360301930455664
4.60546875 0.0360238866181021
4.6171875 0.036017889510991
4.62890625 0.0360121661785923
4.640625 0.0360066810968494
4.65234375 0.0360013987629182
4.6640625 0.0359962836947776
4.67578125 0.0359913004308201
4.6875 0.0359864611856613
4.69921875 0.0359818799608003
4.7109375 0.0359775899342699
4.72265625 0.0359736195881333
4.734375 0.0359699973801024
4.74609375 0.0359667517438894
4.7578125 0.0359639110895413
4.76953125 0.0359615038037544
4.78125 0.0359595508076487
4.79296875 0.0359579547064452
4.8046875 0.0359566606575592
4.81640625 0.0359556472464346
4.828125 0.0359548930779343
4.83984375 0.0359543767760344
4.8515625 0.0359540769834985
4.86328125 0.0359539723615304
4.875 0.0359540415894077
4.88671875 0.0359542656399221
4.8984375 0.0359546880107018
4.91015625 0.0359553429009361
4.921875 0.035956243827425
4.93359375 0.0359574042839681
4.9453125 0.0359588377417215
4.95703125 0.0359605576495217
4.96875 0.0359625774341833
4.98046875 0.0359649105007652
4.9921875 0.0359675702328076
5.00390625 0.035970562844418
5.015625 0.035973828203542
5.02734375 0.0359773388391987
5.0390625 0.035981081154094
5.05078125 0.0359850415821517
5.0625 0.0359892065880663
5.07421875 0.0359935626667956
5.0859375 0.0359980963429912
5.09765625 0.0360027941703712
5.109375 0.0360076427310304
5.12109375 0.0360126428619472
5.1328125 0.036017851110729
5.14453125 0.0360232754372435
5.15625 0.036028916397396
5.16796875 0.036034774516299
5.1796875 0.0360408502886429
5.19140625 0.0360471441789923
5.203125 0.0360536566220089
5.21484375 0.0360603852420839
5.2265625 0.0360672980265917
5.23828125 0.036074388437869
5.25 0.0360816599015066
5.26171875 0.0360891158681604
5.2734375 0.0360967598132014
5.28515625 0.0361045952363216
5.296875 0.0361126256610976
5.30859375 0.0361208546345105
5.3203125 0.0361292860041725
5.33203125 0.0361379242532336
5.34375 0.036146758914627
5.35546875 0.0361557756452847
5.3671875 0.0361649600732743
5.37890625 0.0361742977981982
5.390625 0.0361837743915234
5.40234375 0.0361933753968431
5.4140625 0.0362030863300662
5.42578125 0.03621289267954
5.4375 0.036222780786205
5.44921875 0.0362327737668671
5.4609375 0.0362428981188213
5.47265625 0.036253168233506
5.484375 0.0362635985328093
5.49609375 0.0362742034686153
5.5078125 0.0362849975222839
5.51953125 0.036295995204063
5.53125 0.0363072099637395
5.54296875 0.0363186066398811
5.5546875 0.0363301515719992
5.56640625 0.0363418299661222
5.578125 0.0363536270069762
5.58984375 0.0363655278582474
5.6015625 0.0363775176628058
5.61328125 0.0363895815428934
5.625 0.0364017046002739
5.63671875 0.0364138722373664
5.6484375 0.0364261037105551
5.66015625 0.0364384246217692
5.671875 0.0364508449847052
5.68359375 0.0364633748365722
5.6953125 0.0364760242377874
5.70703125 0.0364888032716417
5.71875 0.0365017220439334
5.73046875 0.0365147906825709
5.7421875 0.0365280193371444
5.75390625 0.036541405556249
5.765625 0.0365548935796928
5.77734375 0.0365684676040921
5.7890625 0.0365821184200419
5.80078125 0.0365958367994163
5.8125 0.0366096134955791
5.82421875 0.0366234392435692
5.8359375 0.036637304760262
5.84765625 0.0366512192782302
5.859375 0.0366652090925257
5.87109375 0.0366792736953031
5.8828125 0.0366934121485366
5.89453125 0.0367076235250879
5.90625 0.036721906908544
5.91796875 0.036736261393056
5.9296875 0.036750686083176
5.94140625 0.0367651798970926
5.953125 0.036779734477462
5.96484375 0.0367943450524557
5.9765625 0.036809010637128
5.98828125 0.0368237302440022
6 0.0368385028831031
};
\addplot [semithick, color5]
table {%
0 0.344319094685855
0.01171875 0.351959582313578
0.0234375 0.35914389983867
0.03515625 0.365888271518979
0.046875 0.372210075668044
0.05859375 0.378118493336796
0.0703125 0.383640926391519
0.08203125 0.388809571127051
0.09375 0.393656874543483
0.10546875 0.398212638260598
0.1171875 0.402500959636473
0.12890625 0.406546894598767
0.140625 0.410375474581439
0.15234375 0.414012867214494
0.1640625 0.417493289397362
0.17578125 0.420832639259591
0.1875 0.42404199715936
0.19921875 0.427132311815175
0.2109375 0.430124209994338
0.22265625 0.43304141731258
0.234375 0.435883900843989
0.24609375 0.438650997218235
0.2578125 0.44134198948603
0.26953125 0.44397436715728
0.28125 0.446560398529357
0.29296875 0.449091825142916
0.3046875 0.451560412509328
0.31640625 0.45395795232166
0.328125 0.456276264302635
0.33984375 0.458510796946264
0.3515625 0.460676263791871
0.36328125 0.46277166304299
0.375 0.46479261626173
0.38671875 0.466734761783015
0.3984375 0.468593752982208
0.41015625 0.470365257208908
0.421875 0.472045022448474
0.43359375 0.473632097012003
0.4453125 0.475128338277008
0.45703125 0.476535359615002
0.46875 0.477854803521459
0.48046875 0.4790883440674
0.4921875 0.480237689165606
0.50390625 0.48130458265147
0.515625 0.482289436557304
0.52734375 0.48318562031491
0.5390625 0.483995997385879
0.55078125 0.484725446510455
0.5625 0.485378896689354
0.57421875 0.48596132434772
0.5859375 0.486477750173531
0.59765625 0.486933235630481
0.609375 0.487332675972818
0.62109375 0.487673166926783
0.6328125 0.487955337512554
0.64453125 0.488183831968441
0.65625 0.488363282755239
0.66796875 0.488498306548865
0.6796875 0.488593500653785
0.69140625 0.488653439837232
0.703125 0.488682673584208
0.71484375 0.488685428092038
0.7265625 0.488663832138081
0.73828125 0.488619491796171
0.75 0.488554023022002
0.76171875 0.488469009246249
0.7734375 0.488366003305983
0.78515625 0.488246529335035
0.796875 0.48811208461338
0.80859375 0.487964141375457
0.8203125 0.487806881899567
0.83203125 0.487645905756476
0.84375 0.487480379694043
0.85546875 0.487309302262288
0.8671875 0.487131675087472
0.87890625 0.486946503912735
0.890625 0.486752799462224
0.90234375 0.486549578128712
0.9140625 0.486335862484714
0.92578125 0.486111090200172
0.9375 0.485881541888174
0.94921875 0.485648774595334
0.9609375 0.48541164318756
0.97265625 0.485169010530264
0.984375 0.484919746853618
0.99609375 0.484662729189121
1.0078125 0.48439684087748
1.01953125 0.484120971147791
1.03125 0.483834014768037
1.04296875 0.483534871766889
1.0546875 0.483223541560799
1.06640625 0.482902148427217
1.078125 0.482571002589382
1.08984375 0.482230327901678
1.1015625 0.481880352199652
1.11328125 0.481521307173957
1.125 0.48115334426104
1.13671875 0.48077493878282
1.1484375 0.480385572101457
1.16015625 0.479985413648222
1.171875 0.479574632824789
1.18359375 0.479153399142027
1.1953125 0.478721882348077
1.20703125 0.47828025254577
1.21875 0.477827658666512
1.23046875 0.477363308728413
1.2421875 0.476887640554133
1.25390625 0.476401092983006
1.265625 0.475904105026947
1.27734375 0.475397115846034
1.2890625 0.474880564715447
1.30078125 0.47435489098385
1.3125 0.473820534023164
1.32421875 0.473277933169735
1.3359375 0.472725982359943
1.34765625 0.472163428839872
1.359375 0.471591113310661
1.37109375 0.471009882788305
1.3828125 0.470420583866117
1.39453125 0.469824062582391
1.40625 0.469221164294543
1.41796875 0.468612733559724
1.4296875 0.467999614021901
1.44140625 0.467382648305405
1.453125 0.466761716050402
1.46484375 0.466133406544678
1.4765625 0.465498264771816
1.48828125 0.464857372935313
1.5 0.46421181190532
1.51171875 0.463562661169109
1.5234375 0.462910998782984
1.53515625 0.46225790132561
1.546875 0.461604443852804
1.55859375 0.460951699853735
1.5703125 0.460300741208575
1.58203125 0.459650743496073
1.59375 0.458999476957864
1.60546875 0.458347428243419
1.6171875 0.457695116464348
1.62890625 0.457043058442379
1.640625 0.456391768780863
1.65234375 0.455741759936091
1.6640625 0.455093542288425
1.67578125 0.454447798558368
1.6875 0.453805240756284
1.69921875 0.453165940850579
1.7109375 0.452529942846074
1.72265625 0.451897288984865
1.734375 0.451268019830544
1.74609375 0.450642174349514
1.7578125 0.450019789989412
1.76953125 0.449400902754634
1.78125 0.448787019767317
1.79296875 0.448179957185208
1.8046875 0.447579344035757
1.81640625 0.446984794711963
1.828125 0.446395922504422
1.83984375 0.445812339696218
1.8515625 0.445233657652841
1.86328125 0.444659486907082
1.875 0.444089437238939
1.88671875 0.443523117750522
1.8984375 0.442962984599128
1.91015625 0.442412146863179
1.921875 0.441869833341127
1.93359375 0.44133525468559
1.9453125 0.440807620928076
1.95703125 0.440286141593736
1.96875 0.439770025806791
1.98046875 0.439258482386627
1.9921875 0.438750719934588
2.00390625 0.438249034522408
2.015625 0.437756734912628
2.02734375 0.437273087258538
2.0390625 0.436797338601831
2.05078125 0.436328735949125
2.0625 0.435866526345597
2.07421875 0.435409956943223
2.0859375 0.434958275063639
2.09765625 0.434510728255637
2.109375 0.434067383734767
2.12109375 0.433632175962231
2.1328125 0.433205224782264
2.14453125 0.432785930971389
2.15625 0.432373695537469
2.16796875 0.431967919762244
2.1796875 0.431568005241662
2.19140625 0.431173353923962
2.203125 0.430783368145563
2.21484375 0.430397450664718
2.2265625 0.430015831476142
2.23828125 0.429640693902354
2.25 0.429271931240314
2.26171875 0.428909244693938
2.2734375 0.42855233566742
2.28515625 0.428200905769013
2.296875 0.427854656815581
2.30859375 0.427513290837958
2.3203125 0.427176548719218
2.33203125 0.426844824952985
2.34375 0.426518245722045
2.35546875 0.426196733895968
2.3671875 0.425880212498519
2.37890625 0.425568604705323
2.390625 0.425261833842002
2.40234375 0.424959823382756
2.4140625 0.424662496949392
2.42578125 0.424369756457858
2.4375 0.424081305057775
2.44921875 0.42379704400537
2.4609375 0.4235169411075
2.47265625 0.423240964310177
2.484375 0.422969081692288
2.49609375 0.422701261459612
2.5078125 0.422437471939185
2.51953125 0.422177681573966
2.53125 0.421921858917836
2.54296875 0.421669972630914
2.5546875 0.421421278375305
2.56640625 0.421174963122303
2.578125 0.420931318658181
2.58984375 0.420690643016344
2.6015625 0.420453233957664
2.61328125 0.420219388961585
2.625 0.419989405216764
2.63671875 0.419763579611205
2.6484375 0.419542208721906
2.66015625 0.419325579259463
2.671875 0.419111737103673
2.68359375 0.418899290810502
2.6953125 0.418688593530075
2.70703125 0.418479998089849
2.71875 0.41827385698634
2.73046875 0.418070522375887
2.7421875 0.417870346064413
2.75390625 0.417673679496228
2.765625 0.417480873741805
2.77734375 0.417292279484624
2.7890625 0.417107209795938
2.80078125 0.416922625486281
2.8125 0.416738844982577
2.82421875 0.416556478554955
2.8359375 0.41637613571889
2.84765625 0.416198425237276
2.859375 0.416023955119943
2.87109375 0.415853332620634
2.8828125 0.41568684654198
2.89453125 0.415522026749201
2.90625 0.415358422991783
2.91796875 0.415196288046514
2.9296875 0.415035874572112
2.94140625 0.414877435104726
2.953125 0.414721222053194
2.96484375 0.414567487694061
2.9765625 0.414416484166382
2.98828125 0.414268311329784
3 0.414121557107278
3.01171875 0.413975991504132
3.0234375 0.413831834673537
3.03515625 0.413689306462117
3.046875 0.413548626413938
3.05859375 0.413410013774231
3.0703125 0.413273687492802
3.08203125 0.413139866227167
3.09375 0.413008768345374
3.10546875 0.41287994758425
3.1171875 0.412752328087476
3.12890625 0.412626026614169
3.140625 0.412501189111324
3.15234375 0.412377961581789
3.1640625 0.412256490079618
3.17578125 0.412136920705545
3.1875 0.412019399602539
3.19921875 0.411903993184731
3.2109375 0.411790123617565
3.22265625 0.411677676318456
3.234375 0.411566688837846
3.24609375 0.411457198633201
3.2578125 0.411349243071927
3.26953125 0.411242859434276
3.28125 0.411138084916276
3.29296875 0.411034956632669
3.3046875 0.410933439074789
3.31640625 0.410833152780445
3.328125 0.410734110136343
3.33984375 0.410636398198474
3.3515625 0.410540104091572
3.36328125 0.410445315005051
3.375 0.410352118189066
3.38671875 0.410260600950684
3.3984375 0.410170850650158
3.41015625 0.410082954697316
3.421875 0.409996903075071
3.43359375 0.409912309015521
3.4453125 0.409829072005466
3.45703125 0.40974713382907
3.46875 0.409666436252498
3.48046875 0.409586921026886
3.4921875 0.409508529891302
3.50390625 0.409431204575709
3.515625 0.409354886803917
3.52734375 0.409279556240618
3.5390625 0.409205288600094
3.55078125 0.409132158382452
3.5625 0.409060239929454
3.57421875 0.408989607617046
3.5859375 0.408920335852363
3.59765625 0.40885249907083
3.609375 0.40878617173338
3.62109375 0.408721428323748
3.6328125 0.408658282700469
3.64453125 0.408596481302795
3.65625 0.408535900812129
3.66796875 0.408476441333162
3.6796875 0.408418003006227
3.69140625 0.40836048600897
3.703125 0.40830379055793
3.71484375 0.408247816910018
3.7265625 0.40819246536393
3.73828125 0.408137646045818
3.75 0.408083600285552
3.76171875 0.408030512202845
3.7734375 0.407978439063062
3.78515625 0.407927438133136
3.796875 0.407877566679939
3.80859375 0.407828881968701
3.8203125 0.407781441261476
3.83203125 0.407735298858472
3.84375 0.407690275155271
3.85546875 0.407646194252546
3.8671875 0.407602995769964
3.87890625 0.407560619366383
3.890625 0.40751900473991
3.90234375 0.407478091627902
3.9140625 0.407437819806908
3.92578125 0.407398129092558
3.9375 0.407358974635322
3.94921875 0.407320491750009
3.9609375 0.407282743858993
3.97265625 0.407245752653387
3.984375 0.40720953981917
3.99609375 0.407174127036869
4.0078125 0.407139535981253
4.01953125 0.407105788321016
4.03125 0.407072905718468
4.04296875 0.407040902357096
4.0546875 0.407009644659342
4.06640625 0.406979055250221
4.078125 0.406949106478651
4.08984375 0.406919770716196
4.1015625 0.406891020356719
4.11328125 0.406862827816002
4.125 0.40683516553136
4.13671875 0.40680802552702
4.1484375 0.406781475777565
4.16015625 0.4067555208599
4.171875 0.406730155871492
4.18359375 0.406705375918162
4.1953125 0.406681176113928
4.20703125 0.406657551580852
4.21875 0.406634497448883
4.23046875 0.406612007977184
4.2421875 0.406590049720228
4.25390625 0.406568606693528
4.265625 0.406547677672177
4.27734375 0.406527261435467
4.2890625 0.406507356766682
4.30078125 0.406487962452907
4.3125 0.406469077284819
4.32421875 0.40645070005649
4.3359375 0.406432829565203
4.34765625 0.406415464611246
4.359375 0.406398605796105
4.37109375 0.406382244898859
4.3828125 0.406366365978635
4.39453125 0.406350953096987
4.40625 0.406335990333083
4.41796875 0.406321461783414
4.4296875 0.406307351561491
4.44140625 0.406293643797543
4.453125 0.406280322638499
4.46484375 0.406267380237647
4.4765625 0.406254831316208
4.48828125 0.406242694022959
4.5 0.406230986493086
4.51171875 0.406219726848275
4.5234375 0.406208933196793
4.53515625 0.406198623633579
4.546875 0.40618881624033
4.55859375 0.406179529085584
4.5703125 0.406170777990339
4.58203125 0.4061625410386
4.59375 0.406154779549736
4.60546875 0.406147457328875
4.6171875 0.406140538212082
4.62890625 0.406133986065702
4.640625 0.40612776478569
4.65234375 0.40612183829692
4.6640625 0.406116170552478
4.67578125 0.406110725532945
4.6875 0.406105507931055
4.69921875 0.406100620674016
4.7109375 0.406096108337632
4.72265625 0.406092011711848
4.734375 0.40608837155629
4.74609375 0.406085228600805
4.7578125 0.40608262354599
4.76953125 0.406080597063679
4.78125 0.406079182591798
4.79296875 0.406078289073499
4.8046875 0.406077844535842
4.81640625 0.406077806601083
4.828125 0.406078132916916
4.83984375 0.406078781155691
4.8515625 0.406079709013617
4.86328125 0.406080874209939
4.875 0.406082234486096
4.88671875 0.406083750679285
4.8984375 0.406085479169001
4.91015625 0.406087492016064
4.921875 0.406089837590254
4.93359375 0.406092564232478
4.9453125 0.406095720255573
4.95703125 0.406099353945038
4.96875 0.406103513559732
4.98046875 0.406108247332517
4.9921875 0.406113603470849
5.00390625 0.406119620321138
5.015625 0.406126216041209
5.02734375 0.406133299967387
5.0390625 0.406140795325946
5.05078125 0.406148625367889
5.0625 0.406156713367803
5.07421875 0.406164982622645
5.0859375 0.406173356450457
5.09765625 0.406181758189035
5.109375 0.406190111194511
5.12109375 0.406198399142101
5.1328125 0.406206879644548
5.14453125 0.406215655448213
5.15625 0.406224800792897
5.16796875 0.40623438989954
5.1796875 0.40624449697115
5.19140625 0.406255196193639
5.203125 0.406266561736558
5.21484375 0.406278648067022
5.2265625 0.406291250805057
5.23828125 0.406304244281003
5.25 0.406317561707826
5.26171875 0.40633113629442
5.2734375 0.406344901244942
5.28515625 0.406358789758128
5.296875 0.406372735026592
5.30859375 0.406386670236121
5.3203125 0.406400534490864
5.33203125 0.406414417612599
5.34375 0.406428424728541
5.35546875 0.40644262606911
5.3671875 0.406457091874112
5.37890625 0.406471892393326
5.390625 0.406487097887039
5.40234375 0.406502778626553
5.4140625 0.406519004894629
5.42578125 0.406535846985915
5.4375 0.406553368290969
5.44921875 0.406571359999864
5.4609375 0.406589633555555
5.47265625 0.406608103482968
5.484375 0.406626684271418
5.49609375 0.406645290374332
5.5078125 0.406663836209003
5.51953125 0.406682236156357
5.53125 0.40670041012255
5.54296875 0.406718524089381
5.5546875 0.406736729726292
5.56640625 0.406755081112464
5.578125 0.406773632356644
5.58984375 0.406792437597187
5.6015625 0.406811551002082
5.61328125 0.406831026768993
5.625 0.406850919125291
5.63671875 0.406871281095071
5.6484375 0.406892028864257
5.66015625 0.406913032647882
5.671875 0.406934218318187
5.68359375 0.406955511695673
5.6953125 0.406976838549322
5.70703125 0.406998124596859
5.71875 0.407019295505033
5.73046875 0.407040276889941
5.7421875 0.407060994317373
5.75390625 0.407081433067285
5.765625 0.407101847240068
5.77734375 0.407122324004758
5.7890625 0.407142920496005
5.80078125 0.407163693892572
5.8125 0.407184701417062
5.82421875 0.407206000335666
5.8359375 0.407227647957907
5.84765625 0.407249587866673
5.859375 0.407271628948017
5.87109375 0.407293722996382
5.8828125 0.407315824316971
5.89453125 0.407337887179485
5.90625 0.407359865818409
5.91796875 0.407381714433341
5.9296875 0.407403387189298
5.94140625 0.407424843042457
5.953125 0.407446231492609
5.96484375 0.40746764704272
5.9765625 0.407489096763084
5.98828125 0.407510587730285
6 0.407532127027144
};
\addplot [semithick, color6]
table {%
0 -0.00142871317878818
0.01171875 -0.001151631935009
0.0234375 -0.000885439431391455
0.03515625 -0.000629938511669109
0.046875 -0.000384901969443489
0.05859375 -0.000150126522248746
0.0703125 7.47349088492453e-05
0.08203125 0.000290069635117286
0.09375 0.000496274446916901
0.10546875 0.000693778786177439
0.1171875 0.000882977667754819
0.12890625 0.00106420309574882
0.140625 0.0012377900547212
0.15234375 0.00140409604333108
0.1640625 0.00156365521330549
0.17578125 0.00171678019536989
0.1875 0.00186371416439275
0.19921875 0.00200469961270427
0.2109375 0.0021400864035737
0.22265625 0.00227029060203302
0.234375 0.00239549181632783
0.24609375 0.0025158631415174
0.2578125 0.00263157712548888
0.26953125 0.00274295773425811
0.28125 0.00285029322874421
0.29296875 0.00295370535583102
0.3046875 0.00305331665671426
0.31640625 0.00314925042836713
0.328125 0.00324163066981572
0.33984375 0.00333062994540009
0.3515625 0.00341662425926485
0.36328125 0.00349969777689915
0.375 0.00357988374800033
0.38671875 0.00365721549153681
0.3984375 0.00373172631080273
0.41015625 0.00380344942241768
0.421875 0.00387243081833003
0.43359375 0.00393903455664802
0.4453125 0.00400333220865543
0.45703125 0.00406521310646881
0.46875 0.00412456669657789
0.48046875 0.00418128271443619
0.4921875 0.00423525135843796
0.50390625 0.0042863634632817
0.515625 0.00433456206310236
0.52734375 0.00438010671103614
0.5390625 0.00442298693570528
0.55078125 0.00446312734284817
0.5625 0.00450045473334107
0.57421875 0.0045348981922537
0.5859375 0.00456638915601257
0.59765625 0.00459486145767241
0.609375 0.00462025238785104
0.62109375 0.00464257665703854
0.6328125 0.00466193129916097
0.64453125 0.00467841048158488
0.65625 0.00469210905692358
0.66796875 0.00470312238845017
0.6796875 0.00471154618037426
0.69140625 0.00471747631298248
0.703125 0.00472100868264295
0.71484375 0.00472219327957036
0.7265625 0.00472095059572191
0.73828125 0.00471735988576527
0.75 0.00471151606490049
0.76171875 0.00470351219289346
0.7734375 0.0046934394415917
0.78515625 0.00468138707486321
0.796875 0.00466744244095849
0.80859375 0.00465169097729558
0.8203125 0.00463409403182244
0.83203125 0.00461448501363173
0.84375 0.00459293253298851
0.85546875 0.00456951137539406
0.8671875 0.00454429569865455
0.87890625 0.00451735912280825
0.890625 0.0044887748154237
0.90234375 0.00445861557226881
0.9140625 0.00442695389335097
0.92578125 0.00439383503537569
0.9375 0.004358880769037
0.94921875 0.00432209334625561
0.9609375 0.00428366396763311
0.97265625 0.00424378442754951
0.984375 0.00420264706340173
0.99609375 0.00416044470192833
1.0078125 0.00411737060262038
1.01953125 0.00407361839821857
1.03125 0.00402938203229642
1.04296875 0.00398485569392988
1.0546875 0.00394002933555907
1.06640625 0.00389460420849085
1.078125 0.00384871843916854
1.08984375 0.00380252884407621
1.1015625 0.00375619207519988
1.11328125 0.00370986455834991
1.125 0.00366370091853178
1.13671875 0.00361780501736087
1.1484375 0.00357224912311689
1.16015625 0.00352711023821216
1.171875 0.00348246465967444
1.18359375 0.0034383879552647
1.1953125 0.00339495494263115
1.20703125 0.0033522396714998
1.21875 0.00331045232387003
1.23046875 0.00326975002834288
1.2421875 0.00323010046064787
1.25390625 0.00319147062015387
1.265625 0.00315382697338674
1.27734375 0.00311713547789836
1.2890625 0.0030813616059018
1.30078125 0.00304647036767313
1.3125 0.00301242633471938
1.32421875 0.00297919366271301
1.3359375 0.00294689958407098
1.34765625 0.00291569462120063
1.359375 0.00288551257566741
1.37109375 0.00285628658863445
1.3828125 0.00282794984863594
1.39453125 0.00280043560792106
1.40625 0.00277367719765928
1.41796875 0.00274760804200687
1.4296875 0.00272216167103469
1.44140625 0.00269727173251736
1.453125 0.00267290375631732
1.46484375 0.00264915059355031
1.4765625 0.00262599972740383
1.48828125 0.0026034224074117
1.5 0.00258139006111459
1.51171875 0.00255987429255022
1.5234375 0.00253884688066299
1.53515625 0.00251827977763314
1.546875 0.00249814510712555
1.55859375 0.00247841516245796
1.5703125 0.00245906240468879
1.58203125 0.00244006158058402
1.59375 0.00242140132564481
1.60546875 0.00240307571590041
1.6171875 0.00238507880256624
1.62890625 0.00236740460214356
1.640625 0.00235004709853351
1.65234375 0.00233300024513928
1.6640625 0.00231625796695632
1.67578125 0.00229980133493696
1.6875 0.00228359769019912
1.69921875 0.00226765032757728
1.7109375 0.00225196406390461
1.72265625 0.00223654357001137
1.734375 0.00222139337511286
1.74609375 0.00220651787124441
1.7578125 0.00219192131774333
1.76953125 0.00217760784577779
1.78125 0.0021635717143283
1.79296875 0.00214980060885338
1.8046875 0.00213629373084815
1.81640625 0.0021230501889474
1.828125 0.00211006892558254
1.83984375 0.00209734872375201
1.8515625 0.00208488821374622
1.86328125 0.00207268587982688
1.875 0.00206074006686083
1.88671875 0.00204904898690837
1.8984375 0.00203762697081888
1.91015625 0.00202649136453449
1.921875 0.00201563688093733
1.93359375 0.00200505799176077
1.9453125 0.0019947490351587
1.95703125 0.00198470422312143
1.96875 0.00197491764881246
1.98046875 0.00196538329382625
1.9921875 0.00195609503536681
2.00390625 0.00194708017096627
2.015625 0.00193836664127001
2.02734375 0.00192993212725326
2.0390625 0.00192175402128375
2.05078125 0.00191380965309448
2.0625 0.00190607629475894
2.07421875 0.00189853116554195
2.0859375 0.00189115143662663
2.09765625 0.00188391423571717
2.109375 0.00187681089146337
2.12109375 0.00186990634046442
2.1328125 0.00186320892654828
2.14453125 0.00185671513445079
2.15625 0.00185042143351221
2.16796875 0.00184432428045248
2.1796875 0.00183842012213555
2.19140625 0.00183270539832263
2.203125 0.00182717654441461
2.21484375 0.00182182999418351
2.2265625 0.00181666734912072
2.23828125 0.00181168916602993
2.25 0.00180686701361437
2.26171875 0.00180217077048872
2.2734375 0.00179757033898976
2.28515625 0.0017930356458498
2.296875 0.00178853664289033
2.30859375 0.00178404330773582
2.3203125 0.001779529736169
2.33203125 0.00177504259976892
2.34375 0.0017706078083142
2.35546875 0.00176623075591199
2.3671875 0.00176191687753836
2.37890625 0.00175767164889277
2.390625 0.00175350058626271
2.40234375 0.00174940924639817
2.4140625 0.00174540322639588
2.42578125 0.00174148589418509
2.4375 0.0017376293356378
2.44921875 0.00173380505575839
2.4609375 0.0017299892506817
2.47265625 0.00172615817002457
2.484375 0.0017222881164402
2.49609375 0.00171835544519772
2.5078125 0.00171433656378729
2.51953125 0.00171020793155047
2.53125 0.00170594605933604
2.54296875 0.00170152750918113
2.5546875 0.00169694027416956
2.56640625 0.00169220827188321
2.578125 0.00168735986823816
2.58984375 0.00168242343215475
2.6015625 0.00167742737017366
2.61328125 0.00167240012525096
2.625 0.0016673701755188
2.63671875 0.00166236603301151
2.6484375 0.00165741624235739
2.66015625 0.00165254906339566
2.671875 0.00164770679975614
2.68359375 0.00164280923859291
2.6953125 0.00163782505209853
2.70703125 0.00163272296851698
2.71875 0.00162747177054152
2.73046875 0.0016220402938455
2.7421875 0.00161639742574613
2.75390625 0.00161051210400121
2.765625 0.0016043533157387
2.77734375 0.0015978900965194
2.7890625 0.00159111556547245
2.80078125 0.00158411725750571
2.8125 0.00157695063143132
2.82421875 0.00156966610807563
2.8359375 0.00156231411873081
2.84765625 0.00155494510404922
2.859375 0.00154760951279218
2.87109375 0.00154035780043302
2.8828125 0.00153321864915347
2.89453125 0.00152601883788117
2.90625 0.0015186995085952
2.91796875 0.00151124766708263
2.9296875 0.00150365035313476
2.94140625 0.00149589463931921
2.953125 0.0014879676297958
2.96484375 0.00147985645917606
2.9765625 0.00147154829142672
2.98828125 0.00146303419718327
3 0.00145435495111553
3.01171875 0.00144554343384672
3.0234375 0.0014366234280958
3.03515625 0.00142761871276974
3.046875 0.0014185530626655
3.05859375 0.00140945024815143
3.0703125 0.00140033403482781
3.08203125 0.0013912281831667
3.09375 0.00138215644813109
3.10546875 0.0013730919219138
3.1171875 0.00136395048878318
3.12890625 0.00135473169605072
3.140625 0.0013454372401219
3.15234375 0.00133606882832738
3.1640625 0.0013266281780581
3.17578125 0.00131711701591769
3.1875 0.00130753707689197
3.19921875 0.00129789300330278
3.2109375 0.00128821218544619
3.22265625 0.00127850392968928
3.234375 0.00126877188599811
3.24609375 0.00125901969770445
3.2578125 0.00124925100151893
3.26953125 0.00123946942754669
3.28125 0.00122967859930568
3.29296875 0.00121988213374754
3.3046875 0.00121007941075517
3.31640625 0.0012002524415046
3.328125 0.00119041026773183
3.33984375 0.00118056657400646
3.3515625 0.00117073503803994
3.36328125 0.00116092933028623
3.375 0.00115116311355411
3.38671875 0.00114145004263094
3.3984375 0.00113180376391796
3.41015625 0.00112223791507701
3.421875 0.00111276083539336
3.43359375 0.00110335310137536
3.4453125 0.00109400130243964
3.45703125 0.00108469384136569
3.46875 0.00107541911866916
3.48046875 0.00106616553277027
3.4921875 0.00105692148015672
3.50390625 0.00104767535554099
3.515625 0.001038415552012
3.52734375 0.00102915050301493
3.5390625 0.00101991592869293
3.55078125 0.00101073179307351
3.5625 0.00100161788860801
3.57421875 0.000992593992244055
3.5859375 0.000983679865341646
3.59765625 0.000974895253592828
3.609375 0.000966259886945128
3.62109375 0.000957793479528477
3.6328125 0.000949504233048986
3.64453125 0.000941347928593072
3.65625 0.00093330281830401
3.66796875 0.000925351482596053
3.6796875 0.000917476506801649
3.69140625 0.000909660481240845
3.703125 0.000901886001271503
3.71484375 0.000894135667320409
3.7265625 0.000886392084895235
3.73828125 0.000878640121707475
3.75 0.000870940072789411
3.76171875 0.000863336414100647
3.7734375 0.000855843921250656
3.78515625 0.000848477352611412
3.796875 0.000841251449410918
3.80859375 0.000834180935821731
3.8203125 0.000827280519044527
3.83203125 0.000820564204086041
3.84375 0.000813993564164937
3.85546875 0.000807536566331674
3.8671875 0.000801188997890776
3.87890625 0.000794946649076962
3.890625 0.000788805313059598
3.90234375 0.000782760785941271
3.9140625 0.000776808866750328
3.92578125 0.000770945357427527
3.9375 0.000765169017844437
3.94921875 0.000759509250174301
3.9609375 0.000753973188856196
3.97265625 0.00074855898615741
3.984375 0.000743264783384589
3.99609375 0.000738088710983021
4.0078125 0.000733028888637114
4.01953125 0.000728083425371929
4.03125 0.000723250419655872
4.04296875 0.000718527590243055
4.0546875 0.000713908480317844
4.06640625 0.000709396885944829
4.078125 0.000705000091522844
4.08984375 0.000700725382233629
4.1015625 0.000696580044073364
4.11328125 0.000692571363886799
4.125 0.000688706629404171
4.13671875 0.000684989982321823
4.1484375 0.000681407994165262
4.16015625 0.000677950310127921
4.171875 0.000674607721319234
4.18359375 0.000671371014264139
4.1953125 0.000668230970935472
4.20703125 0.000665178368787635
4.21875 0.000662203980791587
4.23046875 0.000659298736152411
4.2421875 0.000656463855605865
4.25390625 0.00065371164099348
4.265625 0.00065105403441432
4.27734375 0.000648502976908587
4.2890625 0.000646070408522547
4.30078125 0.000643768268375428
4.3125 0.000641608494728226
4.32421875 0.000639603025054545
4.3359375 0.000637763796113384
4.34765625 0.000636102744023899
4.359375 0.000634615122418226
4.37109375 0.000633270320620117
4.3828125 0.000632045778477827
4.39453125 0.00063091897823002
4.40625 0.000629867399347069
4.41796875 0.000628868518487038
4.4296875 0.000627899809454308
4.44140625 0.000626938743160906
4.453125 0.000625962790718072
4.46484375 0.000624982280611382
4.4765625 0.000624039481329277
4.48828125 0.000623161397002994
4.5 0.00062237503131352
4.51171875 0.000621707387623078
4.5234375 0.00062118546910779
4.53515625 0.000620836278891588
4.546875 0.000620686820181235
4.55859375 0.000620764096402626
4.5703125 0.000621090332110846
4.58203125 0.000621621900622563
4.59375 0.000622308187903189
4.60546875 0.000623106819294775
4.6171875 0.000623975418177648
4.62890625 0.000624871605814073
4.640625 0.000625753001191063
4.65234375 0.000626577220862362
4.6640625 0.00062730187878962
4.67578125 0.000627884586182736
4.6875 0.000628334870643986
4.69921875 0.000628782647448037
4.7109375 0.000629278740221638
4.72265625 0.000629869079940584
4.734375 0.000630599598779603
4.74609375 0.000631516230319125
4.7578125 0.000632664909743167
4.76953125 0.000634091574028403
4.78125 0.000635833385474603
4.79296875 0.000637779317355265
4.8046875 0.000639849186840845
4.81640625 0.000641999780842957
4.828125 0.00064418788394554
4.83984375 0.000646370278234634
4.8515625 0.000648503743121356
4.86328125 0.000650545055157991
4.875 0.000652450987847227
4.88671875 0.000654181676195783
4.8984375 0.000655800003163973
4.91015625 0.000657381449254098
4.921875 0.000658974912662169
4.93359375 0.000660629294625165
4.9453125 0.000662393499632215
4.95703125 0.000664316435616882
4.96875 0.000666447014130611
4.98046875 0.000668834150497386
4.9921875 0.00067152676394946
5.00390625 0.000674562474802795
5.015625 0.000677848844574314
5.02734375 0.000681298216683156
5.0390625 0.000684840300758834
5.05078125 0.000688404800175097
5.0625 0.000691921411811255
5.07421875 0.000695319825783318
5.0859375 0.000698529725144867
5.09765625 0.000701480785557835
5.109375 0.000704102674932941
5.12109375 0.000706383140253475
5.1328125 0.000708571316070396
5.14453125 0.000710763845096015
5.15625 0.000713029757568875
5.16796875 0.000715438092372921
5.1796875 0.000718057897209474
5.19140625 0.00072095822872332
5.203125 0.000724208152582882
5.21484375 0.000727857842819313
5.2265625 0.000731713140728595
5.23828125 0.000735664053439031
5.25 0.000739658086640257
5.26171875 0.000743642738136125
5.2734375 0.00074756549771494
5.28515625 0.000751373846998465
5.296875 0.000755015259269846
5.30859375 0.000758437199280358
5.3203125 0.000761592665352931
5.33203125 0.000764570615901821
5.34375 0.0007674621821217
5.35546875 0.00077032414481849
5.3671875 0.000773213295870318
5.37890625 0.000776186438342579
5.390625 0.00077930038656362
5.40234375 0.000782611966161205
5.4140625 0.000786178014059604
5.42578125 0.000790055378437484
5.4375 0.00079429516847565
5.44921875 0.000798726490786638
5.4609375 0.000803207147905121
5.47265625 0.000807682623078603
5.484375 0.000812098387029192
5.49609375 0.000816399897882874
5.5078125 0.000820532601068095
5.51953125 0.000824441929183665
5.53125 0.000828077492576533
5.54296875 0.000831570315365568
5.5546875 0.000835029323552672
5.56640625 0.000838487971784794
5.578125 0.000841979724677845
5.58984375 0.000845538056809844
5.6015625 0.000849196452696065
5.61328125 0.000852988406746234
5.625 0.000856947423203788
5.63671875 0.000861106120505066
5.6484375 0.000865403404428327
5.66015625 0.000869762955011382
5.671875 0.000874152477497691
5.68359375 0.000878539666066425
5.6953125 0.000882892203876307
5.70703125 0.000887177763095339
5.71875 0.000891364004916377
5.73046875 0.000895418579558581
5.7421875 0.000899309126254684
5.75390625 0.000903034483141243
5.765625 0.000906728154232742
5.77734375 0.000910428670186378
5.7890625 0.000914158432950565
5.80078125 0.000917939854136802
5.8125 0.000921795354948873
5.82421875 0.000925747366102175
5.8359375 0.000929818327733083
5.84765625 0.000933982407029657
5.859375 0.000938162697072123
5.87109375 0.000942347354442917
5.8828125 0.00094652564387982
5.89453125 0.000950686824617619
5.90625 0.000954820150429417
5.91796875 0.000958914869665976
5.9296875 0.000962960225293066
5.94140625 0.000966946771323873
5.953125 0.000970916560972711
5.96484375 0.000974895286140228
5.9765625 0.00097888455692859
5.98828125 0.000982885984865565
6 0.000986901182891299
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00133083433879161
0.01171875 -0.00107156643241323
0.0234375 -0.000822605360954687
0.03515625 -0.000583702005755994
0.046875 -0.000354581025896646
0.05859375 -0.000135059569618736
0.0703125 7.51982679727116e-05
0.08203125 0.00027657903258228
0.09375 0.000469478057244959
0.10546875 0.000654304242334274
0.1171875 0.00083140975232517
0.12890625 0.00100110097892114
0.140625 0.00116368806807408
0.15234375 0.00131950361853055
0.1640625 0.00146905113057135
0.17578125 0.0016126218958387
0.1875 0.00175044093532771
0.19921875 0.0018827330747081
0.2109375 0.00200982778263371
0.22265625 0.00213212057412139
0.234375 0.00224977871545594
0.24609375 0.00236296318878449
0.2578125 0.00247183443693442
0.26953125 0.00257670299890107
0.28125 0.00267784361364364
0.29296875 0.0027753656753664
0.3046875 0.00286937930574967
0.31640625 0.0029599953569922
0.328125 0.0030473253991901
0.33984375 0.00313152934191471
0.3515625 0.00321297024024351
0.36328125 0.00329172242153204
0.375 0.00336780986223644
0.38671875 0.00344125679832022
0.3984375 0.00351208764973709
0.41015625 0.00358032695405243
0.421875 0.00364601211893879
0.43359375 0.00370949775582892
0.4453125 0.00377085283785107
0.45703125 0.00382996621372728
0.46875 0.00388672669609664
0.48046875 0.0039410232044713
0.4921875 0.00399274491164819
0.50390625 0.00404178139357652
0.515625 0.00408807384486936
0.52734375 0.00413187809679495
0.5390625 0.00417318204799904
0.55078125 0.00421190882165609
0.5625 0.0042479834127027
0.57421875 0.00428133279041324
0.5859375 0.00431188598029683
0.59765625 0.00433957412531587
0.609375 0.00436433151585471
0.62109375 0.00438616737715641
0.6328125 0.00440517288328867
0.64453125 0.0044214371446296
0.65625 0.00443505001662782
0.66796875 0.00444610193385114
0.6796875 0.0044546837472837
0.69140625 0.00446088656487171
0.703125 0.00446480159531782
0.71484375 0.00446647477677029
0.7265625 0.00446582391695892
0.73828125 0.00446292347105902
0.75 0.00445786349474971
0.76171875 0.00445073234763478
0.7734375 0.00444161665590311
0.78515625 0.00443060128842987
0.796875 0.00441776934631864
0.80859375 0.00440320216588428
0.8203125 0.00438686244573577
0.83203125 0.00436859015021743
0.84375 0.0043484499521592
0.85546875 0.00432651249620996
0.8671875 0.00430284790357595
0.87890625 0.00427752586478608
0.890625 0.00425061572721255
0.90234375 0.00422218657734684
0.9140625 0.00419230731783121
0.92578125 0.00416102144536062
0.9375 0.00412797608512387
0.94921875 0.00409317457799201
0.9609375 0.00405679720480352
0.97265625 0.00401902485791795
0.984375 0.00398003898761139
0.99609375 0.00394002154550889
1.0078125 0.00389915492505329
1.01953125 0.00385762189901091
1.03125 0.00381560555401381
1.04296875 0.0037732892221388
1.0546875 0.00373068083616907
1.06640625 0.00368753579814565
1.078125 0.00364398056001417
1.08984375 0.00360015747332007
1.1015625 0.00355620866669832
1.11328125 0.00351227598506693
1.125 0.00346850074124192
1.13671875 0.00342500199929197
1.1484375 0.00338185640700274
1.16015625 0.00333913517725622
1.171875 0.00329690878460936
1.18359375 0.00325524694352973
1.1953125 0.00321421858968184
1.20703125 0.00317389186426425
1.21875 0.00313447502072049
1.23046875 0.00309612664878965
1.2421875 0.00305881302648149
1.25390625 0.00302249974685519
1.265625 0.00298715186564288
1.27734375 0.00295273392648632
1.2890625 0.00291920998575898
1.30078125 0.00288654363697412
1.3125 0.0028546980347783
1.32421875 0.0028236359185307
1.3359375 0.00279348641473853
1.34765625 0.00276440355218814
1.359375 0.00273632092338382
1.37109375 0.00270917144375257
1.3828125 0.00268288807140824
1.39453125 0.00265740382263225
1.40625 0.00263265178624084
1.41796875 0.00260856513683871
1.4296875 0.0025850771469592
1.44140625 0.00256212119809089
1.453125 0.00253966740205619
1.46484375 0.0025178289202386
1.4765625 0.00249659236697153
1.48828125 0.00247592531588015
1.5 0.00245579549460593
1.51171875 0.00243617078295059
1.5234375 0.00241701921100456
1.53515625 0.00239830895725934
1.546875 0.00238000834670433
1.55859375 0.00236208584890779
1.5703125 0.002344510076082
1.58203125 0.0023272567793234
1.59375 0.00231032475512565
1.60546875 0.00229371509623242
1.6171875 0.0022774287872005
1.62890625 0.00226146676058104
1.640625 0.00224582989873651
1.65234375 0.00223051903569379
1.6640625 0.00221553495903332
1.67578125 0.00220085220498146
1.6875 0.00218640927594879
1.69921875 0.00217221059155824
1.7109375 0.00215826364917258
1.72265625 0.00214457578722221
1.734375 0.00213115418940684
1.74609375 0.00211800588896698
1.7578125 0.00210513777302532
1.76953125 0.00209255658699789
1.78125 0.00208023958427492
1.79296875 0.0020681538524817
1.8046875 0.00205630744504745
1.81640625 0.00204470849855411
1.828125 0.00203336497901047
1.83984375 0.00202228468824232
1.8515625 0.00201147527028837
1.86328125 0.00200094421780147
1.875 0.00199069887845542
1.88671875 0.00198074646135734
1.8984375 0.00197106825268897
1.91015625 0.00196163462802654
1.921875 0.00195244797410956
1.93359375 0.0019435106808052
1.9453125 0.0019348249970229
1.95703125 0.00192639303748711
1.96875 0.00191821678951261
1.98046875 0.00191029811978224
1.9921875 0.00190263878112718
2.00390625 0.00189524264663633
2.015625 0.0018881048267974
2.02734375 0.00188121166961313
2.0390625 0.00187454942830689
2.05078125 0.00186810429318732
2.0625 0.00186186239632148
2.07421875 0.00185580981613169
2.0859375 0.00184993258191636
2.09765625 0.00184421667829456
2.109375 0.00183865384127803
2.12109375 0.00183326740709267
2.1328125 0.00182806022038544
2.14453125 0.00182303045874934
2.15625 0.00181817627897057
2.16796875 0.00181349581963436
2.1796875 0.00180898720373537
2.19140625 0.00180464854129269
2.203125 0.00180047793196944
2.21484375 0.00179647346769696
2.2265625 0.00179263624273118
2.23828125 0.00178896151618292
2.25 0.00178542189443837
2.26171875 0.00178198881893422
2.2734375 0.00177863376586114
2.28515625 0.00177532824693373
2.296875 0.00177204381016554
2.30859375 0.00176875204064908
2.3203125 0.00176542882531146
2.33203125 0.00176212321298064
2.34375 0.00175885695477462
2.35546875 0.00175562968286778
2.3671875 0.00175244106952681
2.37890625 0.00174929082709709
2.390625 0.00174617870799993
2.40234375 0.00174310450474052
2.4140625 0.00174006804992661
2.42578125 0.00173706829312288
2.4375 0.00173408895493599
2.44921875 0.00173110853410942
2.4609375 0.00172810694937375
2.47265625 0.00172506418859182
2.484375 0.0017219603082511
2.49609375 0.00171877543296821
2.5078125 0.00171548975500588
2.51953125 0.00171208353380228
2.53125 0.00170853709551258
2.54296875 0.00170483083256294
2.5546875 0.00170097088739892
2.56640625 0.0016969904981806
2.578125 0.00169289870876704
2.58984375 0.00168870441090395
2.6015625 0.00168441652973222
2.61328125 0.00168004402290108
2.625 0.00167559587969108
2.63671875 0.00167108112014689
2.6484375 0.00166650879421991
2.66015625 0.00166188780329984
2.671875 0.00165718148341673
2.68359375 0.00165235008459083
2.6953125 0.00164738345756714
2.70703125 0.00164227154094858
2.71875 0.00163700435904039
2.73046875 0.00163157201976835
2.7421875 0.00162596471267066
2.75390625 0.00162017270696366
2.765625 0.00161418634968119
2.77734375 0.00160799606388776
2.7890625 0.00160160692420135
2.80078125 0.00159506460018398
2.8125 0.00158837615824518
2.82421875 0.00158154487666543
2.8359375 0.00157457403260147
2.84765625 0.00156746690180685
2.859375 0.00156022675836715
2.87109375 0.00155285687444997
2.8828125 0.00154535413182479
2.89453125 0.00153766832514587
2.90625 0.0015298056770727
2.91796875 0.00152178815299053
2.9296875 0.00151363777073822
2.94140625 0.00150537659858879
2.953125 0.00149702675323687
2.96484375 0.00148861039779294
2.9765625 0.00148014973978448
2.98828125 0.00147166527752082
3 0.001463145777542
3.01171875 0.00145456495515696
3.0234375 0.00144589862198425
3.03515625 0.00143712257850672
3.046875 0.00142821261452521
3.05859375 0.00141914450964943
3.0703125 0.00140989403382598
3.08203125 0.00140043694790362
3.09375 0.0013907490042357
3.10546875 0.00138083515838916
3.1171875 0.00137076813525949
3.12890625 0.00136059993065156
3.140625 0.00135038164126719
3.15234375 0.00134016437955822
3.1640625 0.00132999927206591
3.17578125 0.0013199374577824
3.1875 0.00131003008653422
3.19921875 0.00130031379224188
3.2109375 0.0012906844595474
3.22265625 0.00128107955139034
3.234375 0.00127146023864361
3.24609375 0.0012617876852168
3.2578125 0.00125202304861011
3.26953125 0.00124212748047751
3.28125 0.00123206212719912
3.29296875 0.00122178813046269
3.3046875 0.00121127990432531
3.31640625 0.00120061581678924
3.328125 0.00118986632733249
3.33984375 0.00117909279004967
3.3515625 0.00116835654802188
3.36328125 0.00115771893240468
3.375 0.00114724126154242
3.38671875 0.00113698484010892
3.3984375 0.00112701095827451
3.41015625 0.00111738089089943
3.421875 0.0011081136429337
3.43359375 0.00109903800292824
3.4453125 0.00109007186216929
3.45703125 0.00108114969260603
3.46875 0.00107220596963065
3.48046875 0.00106317517268941
3.4921875 0.00105399178586718
3.50390625 0.00104459029844558
3.515625 0.00103490520543449
3.52734375 0.00102499003111145
3.5390625 0.00101502844756859
3.55078125 0.00100509006739992
3.5625 0.00099524347968148
3.57421875 0.000985557248988583
3.5859375 0.000976099915035072
3.59765625 0.000966939992322301
3.609375 0.000958145969797928
3.62109375 0.000949786310524288
3.6328125 0.000941883459925354
3.64453125 0.000934254845213558
3.65625 0.000926813822417975
3.66796875 0.000919491356494192
3.6796875 0.00091221842490166
3.69140625 0.000904926017900616
3.703125 0.000897545138789291
3.71484375 0.000890006804081473
3.7265625 0.000882242043624396
3.73828125 0.000874189934097805
3.75 0.000866060706172926
3.76171875 0.000858015558716462
3.7734375 0.000850111183400142
3.78515625 0.000842404247319263
3.796875 0.00083495139297436
3.80859375 0.000827809238241062
3.8203125 0.000821034376328169
3.83203125 0.000814680946872519
3.84375 0.000808613045882125
3.85546875 0.000802704275151202
3.8671875 0.000796924325143258
3.87890625 0.000791242891176804
3.890625 0.000785629673502699
3.90234375 0.000780054377357675
3.9140625 0.000774486712993851
3.92578125 0.000768896395684419
3.9375 0.000763263835588842
3.94921875 0.000757692893688066
3.9609375 0.000752232262993986
3.97265625 0.000746900929126193
3.984375 0.000741717865881017
3.99609375 0.000736702035295405
4.0078125 0.000731872387708382
4.01953125 0.000727247861819952
4.03125 0.000722847384747559
4.04296875 0.000718685093597515
4.0546875 0.00071468208646265
4.06640625 0.000710798880246272
4.078125 0.000707028256344368
4.08984375 0.000703362995217279
4.1015625 0.000699795876468612
4.11328125 0.000696319678919021
4.125 0.000692927180675058
4.13671875 0.000689620977427186
4.1484375 0.000686439021253934
4.16015625 0.000683383793091606
4.171875 0.000680452817472187
4.18359375 0.000677643616106997
4.1953125 0.000674953707892739
4.20703125 0.000672380608918688
4.21875 0.000669921832475046
4.23046875 0.000667574606239838
4.2421875 0.000665328670394091
4.25390625 0.000663183304770506
4.265625 0.00066114317855479
4.27734375 0.000659212957081618
4.2890625 0.000657397301950156
4.30078125 0.000655700871138586
4.3125 0.000654128319117576
4.32421875 0.000652684296962772
4.3359375 0.00065137345246629
4.34765625 0.00065020043024718
4.359375 0.000649165784745196
4.37109375 0.000648257790202507
4.3828125 0.000647463182305135
4.39453125 0.000646768704124648
4.40625 0.000646161100394713
4.41796875 0.00064562711740582
4.4296875 0.000645153502900922
4.44140625 0.000644727005972061
4.453125 0.000644334378338719
4.46484375 0.000643978054331394
4.4765625 0.000643679158379532
4.48828125 0.000643453192073558
4.5 0.000643315651412548
4.51171875 0.000643282027012113
4.5234375 0.000643367804307373
4.53515625 0.000643588463751083
4.546875 0.000643959481006784
4.55859375 0.000644496327137135
4.5703125 0.000645211626736696
4.58203125 0.000646078800908728
4.59375 0.000647067039761851
4.60546875 0.000648150431484564
4.6171875 0.000649303069638973
4.62890625 0.00065049905291637
4.640625 0.000651712484886826
4.65234375 0.000652917473742854
4.6640625 0.000654088132037116
4.67578125 0.000655198576414203
4.6875 0.000656254674265675
4.69921875 0.000657334786980139
4.7109375 0.0006584678541476
4.72265625 0.000659679793875155
4.734375 0.000660996518435049
4.74609375 0.000662443934541925
4.7578125 0.000664047943611838
4.76953125 0.000665834442003103
4.78125 0.000667823941199361
4.79296875 0.00066994755484366
4.8046875 0.000672158522600781
4.81640625 0.000674433155347277
4.828125 0.000676747767746376
4.83984375 0.000679078678022904
4.8515625 0.00068140220772936
4.86328125 0.000683694681503051
4.875 0.000685932426814309
4.88671875 0.000688093841441773
4.8984375 0.00069021803097319
4.91015625 0.000692345627949213
4.921875 0.000694499990235249
4.93359375 0.00069670447275934
4.9453125 0.000698982427759011
4.95703125 0.000701357205006017
4.96875 0.000703852152009066
4.98046875 0.00070649061419457
4.9921875 0.000709295935065271
5.00390625 0.000712284628619133
5.015625 0.000715400567450391
5.02734375 0.000718601538948713
5.0390625 0.000721856888998517
5.05078125 0.000725135964832765
5.0625 0.000728408114774266
5.07421875 0.000731642687951185
5.0859375 0.000734809033986709
5.09765625 0.000737876502663052
5.109375 0.000740814443559506
5.12109375 0.000743619704860902
5.1328125 0.000746408468245353
5.14453125 0.000749218779831749
5.15625 0.000752075290032381
5.16796875 0.000755002651778143
5.1796875 0.000758025520675074
5.19140625 0.000761168555127861
5.203125 0.000764456416430305
5.21484375 0.000767905792091865
5.2265625 0.000771433694315376
5.23828125 0.000774999768343897
5.25 0.000778588728534309
5.26171875 0.000782185284864602
5.2734375 0.000785774142851558
5.28515625 0.000789340003461106
5.296875 0.000792867563011468
5.30859375 0.000796341513069032
5.3203125 0.000799748747928519
5.33203125 0.000803125852847153
5.34375 0.00080649944160295
5.35546875 0.000809880918868738
5.3671875 0.000813281697979341
5.37890625 0.000816713200942996
5.390625 0.000820186858443967
5.40234375 0.000823714109836463
5.4140625 0.000827306403129739
5.42578125 0.000830975194964525
5.4375 0.000834730464951428
5.44921875 0.000838527227196691
5.4609375 0.000842334483030036
5.47265625 0.000846144968271175
5.484375 0.000849951406816801
5.49609375 0.000853746510709844
5.5078125 0.000857522980214504
5.51953125 0.000861273503897026
5.53125 0.000864991534265086
5.54296875 0.000868702189864879
5.5546875 0.000872421148367469
5.56640625 0.000876149217618708
5.578125 0.000879887216527698
5.58984375 0.000883635974958925
5.6015625 0.000887396333631736
5.61328125 0.000891169144027214
5.625 0.000894955268302475
5.63671875 0.000898755471212886
5.6484375 0.000902560933293283
5.66015625 0.000906366453611168
5.671875 0.000910173203204015
5.68359375 0.000913982339246504
5.6953125 0.000917795005205262
5.70703125 0.000921612331005701
5.71875 0.000925435433210839
5.73046875 0.000929265415212201
5.7421875 0.000933103367432687
5.75390625 0.000936950007789835
5.765625 0.000940803051074861
5.77734375 0.000944659351989877
5.7890625 0.000948515855813617
5.80078125 0.000952369520801869
5.8125 0.000956217318039762
5.82421875 0.000960056231306231
5.8359375 0.000963883256950545
5.84765625 0.000967699268704739
5.859375 0.000971510713841357
5.87109375 0.000975319894269961
5.8828125 0.000979129022331863
5.89453125 0.000982940302061451
5.90625 0.000986755929299353
5.91796875 0.000990578091808008
5.9296875 0.000994408969389608
5.94140625 0.000998250453220227
5.953125 0.0010020933424887
5.96484375 0.00100593164664191
5.9765625 0.0010097644672707
5.98828125 0.00101359090827549
6 0.00101741007583769
};
\addplot [semithick, color7]
table {%
0 -0.0019310665312227
0.01171875 -0.00168778654125015
0.0234375 -0.00145407912722906
0.03515625 -0.00122974141832959
0.046875 -0.00101454144343627
0.05859375 -0.000808263947664644
0.0703125 -0.000610586156848968
0.08203125 -0.000421154792259183
0.09375 -0.000239609311116174
0.10546875 -6.55452668625643e-05
0.1171875 0.000101414296740735
0.12890625 0.000261565193863345
0.140625 0.000415204612812164
0.15234375 0.000562649613665362
0.1640625 0.000704383154894024
0.17578125 0.000840684719349468
0.1875 0.000971768749799393
0.19921875 0.00109784846137372
0.2109375 0.00121922935355313
0.22265625 0.00133627375243317
0.234375 0.00144913914890587
0.24609375 0.00155797710185258
0.2578125 0.00166293840796732
0.26953125 0.00176430125300167
0.28125 0.00186231221998115
0.29296875 0.00195707684823561
0.3046875 0.00204870139156732
0.31640625 0.0021372927817915
0.328125 0.00222295858168261
0.33984375 0.0023058490902036
0.3515625 0.00238629012105946
0.36328125 0.00246434554271762
0.375 0.00254003429117407
0.38671875 0.00261337562163439
0.3984375 0.00268438905070698
0.41015625 0.00275309430916184
0.421875 0.00281952344632062
0.43359375 0.00288400760694973
0.4453125 0.00294660298287312
0.45703125 0.00300719468726092
0.46875 0.00306566817082556
0.48046875 0.00312190937368042
0.4921875 0.00317580487521382
0.50390625 0.0032272420419789
0.515625 0.00327615856769062
0.52734375 0.00332279665381744
0.5390625 0.00336713917162488
0.55078125 0.00340910640398224
0.5625 0.00344862051673632
0.57421875 0.0034856056358752
0.5859375 0.00351998790706327
0.59765625 0.00355169553754762
0.609375 0.00358065978753898
0.62109375 0.00360688521731004
0.6328125 0.00363045660516551
0.64453125 0.00365145648792136
0.65625 0.00366996786321045
0.66796875 0.00368607404210645
0.6796875 0.00369985850466514
0.69140625 0.00371140475838313
0.703125 0.00372079619957411
0.71484375 0.00372806711817353
0.7265625 0.00373311696828924
0.73828125 0.00373601905706723
0.75 0.00373686375328783
0.76171875 0.00373573959571041
0.7734375 0.00373273325579988
0.78515625 0.00372792951236777
0.796875 0.00372141123812825
0.80859375 0.00371325939816876
0.8203125 0.00370341257207068
0.83203125 0.00369166792873007
0.84375 0.00367809765123285
0.85546875 0.0036627811447015
0.8671875 0.00364579713434814
0.87890625 0.00362722375237262
0.890625 0.00360713862187038
0.90234375 0.00358561893775021
0.9140625 0.00356274154466187
0.92578125 0.00353855329894761
0.9375 0.00351263124180628
0.94921875 0.00348496125279522
0.9609375 0.00345573569099058
0.97265625 0.00342514756068776
0.984375 0.00339339046944736
0.99609375 0.00336065858241534
1.0078125 0.00332714657291761
1.01953125 0.00329304956932882
1.03125 0.00325856309821547
1.04296875 0.00322388302375338
1.0546875 0.00318899462738885
1.06640625 0.00315358126022438
1.078125 0.0031177731753614
1.08984375 0.00308171991923248
1.1015625 0.00304557095833263
1.11328125 0.00300947561643557
1.125 0.00297358195290444
1.13671875 0.00293799611457309
1.1484375 0.00290278653968818
1.16015625 0.00286802265325601
1.171875 0.00283377325385709
1.18359375 0.00280010648541402
1.1953125 0.00276708981210509
1.20703125 0.00273478999642375
1.21875 0.00270341703818872
1.23046875 0.00267312755723341
1.2421875 0.00264388028184643
1.25390625 0.00261563327296703
1.265625 0.00258834407127703
1.27734375 0.00256196971910434
1.2890625 0.00253646678225678
1.30078125 0.00251179137178636
1.3125 0.00248789916568389
1.32421875 0.00246474543050382
1.3359375 0.00244245482279335
1.34765625 0.00242117794298928
1.359375 0.00240084133286482
1.37109375 0.00238137083800322
1.3828125 0.00236269234136339
1.39453125 0.00234473178039057
1.40625 0.00232741516292285
1.41796875 0.00231066858189333
1.4296875 0.00229441822882818
1.44140625 0.00227859040614039
1.453125 0.0022631450456985
1.46484375 0.00224817742521987
1.4765625 0.00223367298233948
1.48828125 0.00221960009015929
1.5 0.00220592730160456
1.51171875 0.00219262334785534
1.5234375 0.00217965713667111
1.53515625 0.00216699775060834
1.546875 0.00215461444513122
1.55859375 0.00214247664661534
1.5703125 0.00213055395024448
1.58203125 0.00211881564919886
1.59375 0.00210724811037606
1.60546875 0.00209585041604638
1.6171875 0.00208462170542798
1.62890625 0.00207356109436878
1.640625 0.00206266767592564
1.65234375 0.00205194052095597
1.6640625 0.00204137867872172
1.67578125 0.00203096001844104
1.6875 0.00202063593322792
1.69921875 0.00201041351405406
1.7109375 0.00200030237201401
1.72265625 0.00199031196737369
1.734375 0.00198045161248283
1.74609375 0.00197073047477877
1.7578125 0.00196115757988174
1.76953125 0.00195174181478146
1.78125 0.001942472035794
1.79296875 0.00193332907170559
1.8046875 0.00192432075975525
1.81640625 0.001915454924386
1.828125 0.00190673920867942
1.83984375 0.00189818107991935
1.8515625 0.00188978783517071
1.86328125 0.00188156660687346
1.875 0.00187352436845167
1.88671875 0.00186566793993784
1.8984375 0.00185800280410911
1.91015625 0.0018505299769733
1.921875 0.00184324945064856
1.93359375 0.00183616105183364
1.9453125 0.00182926444667364
1.95703125 0.00182255914726837
1.96875 0.00181604451816336
1.98046875 0.00180971978282337
1.9921875 0.0018035840300886
2.00390625 0.00179766265014919
2.015625 0.0017919801451384
2.02734375 0.00178652051721135
2.0390625 0.00178126749920661
2.05078125 0.00177620473564278
2.0625 0.00177131578753986
2.07421875 0.00176658413715247
2.0859375 0.00176199319261496
2.09765625 0.00175752629249845
2.109375 0.00175317816118167
2.12109375 0.00174900221535723
2.1328125 0.00174500562690169
2.14453125 0.00174118595163285
2.15625 0.00173754070172846
2.16796875 0.00173406734873655
2.1796875 0.00173076332658459
2.19140625 0.00172762603458708
2.203125 0.00172465284045202
2.21484375 0.00172184108328586
2.2265625 0.00171919526310501
2.23828125 0.00171672277588965
2.25 0.00171439552322204
2.26171875 0.00171218320094021
2.2734375 0.0017100555145187
2.28515625 0.0017079821803984
2.296875 0.00170593292732014
2.30859375 0.00170387749766192
2.3203125 0.00170178998476154
2.33203125 0.00169972036499377
2.34375 0.00169769428199708
2.35546875 0.00169571532085215
2.3671875 0.00169378709395555
2.37890625 0.00169191324136159
2.390625 0.00169009743113086
2.40234375 0.00168834335968505
2.4140625 0.00168665475216827
2.42578125 0.00168503397470221
2.4375 0.00168346040063968
2.44921875 0.00168190538592942
2.4609375 0.00168034235835064
2.47265625 0.00167874479980427
2.484375 0.00167708624634163
2.49609375 0.00167534028820605
2.5078125 0.00167348056988752
2.51953125 0.00167148079019036
2.53125 0.00166931470231379
2.54296875 0.00166695611394558
2.5546875 0.00166439785575331
2.56640625 0.00166167106448033
2.578125 0.00165880060938228
2.58984375 0.00165581129453448
2.6015625 0.0016527279598735
2.61328125 0.00164957548036101
2.625 0.00164637876511518
2.63671875 0.00164316275650935
2.6484375 0.00163995242923828
2.66015625 0.00163677252424618
2.671875 0.00163357385621781
2.68359375 0.00163028198100274
2.6953125 0.00162686210078105
2.70703125 0.00162327949290414
2.71875 0.00161949950841703
2.73046875 0.00161548757070684
2.7421875 0.00161120917427747
2.75390625 0.00160662988365047
2.765625 0.00160171533239207
2.77734375 0.00159643122226642
2.7890625 0.00159077326696913
2.80078125 0.00158484503611191
2.8125 0.00157869892826566
2.82421875 0.00157238064022962
2.8359375 0.00156593588138191
2.84765625 0.00155941037285422
2.859375 0.00155284984657009
2.87109375 0.00154630004414712
2.8828125 0.001539786178873
2.89453125 0.00153314392986881
2.90625 0.00152631843813938
2.91796875 0.00151929826941562
2.9296875 0.00151207203937215
2.94140625 0.001504628412184
2.953125 0.00149695609912076
2.96484375 0.00148904385717852
2.9765625 0.0014808804877495
2.98828125 0.00147245907787999
3 0.00146382407976633
3.01171875 0.00145500529307725
3.0234375 0.00144602192213074
3.03515625 0.001436893170975
3.046875 0.00142763824327066
3.05859375 0.00141827634215379
3.0703125 0.00140882667007957
3.08203125 0.00139930842864663
3.09375 0.00138974081840211
3.10546875 0.00138009955038861
3.1171875 0.00137031625460748
3.12890625 0.00136039836683581
3.140625 0.00135035522360947
3.15234375 0.00134019618050293
3.1640625 0.00132993061090677
3.17578125 0.00131956790482449
3.1875 0.00130911746768842
3.19921875 0.00129858990309255
3.2109375 0.0012880010106479
3.22265625 0.0012773517240009
3.234375 0.00126663996673797
3.24609375 0.00125586365969401
3.2578125 0.00124502072105132
3.26953125 0.00123410906643906
3.28125 0.00122312660903325
3.29296875 0.00121207125965734
3.3046875 0.00120093868341233
3.31640625 0.00118972366948583
3.328125 0.00117844830331486
3.33984375 0.00116713805632631
3.3515625 0.00115581839395604
3.36328125 0.00114451477497561
3.375 0.00113325265083678
3.38671875 0.00112205746503376
3.3984375 0.00111095465248323
3.41015625 0.00109996963892205
3.421875 0.00108911639680266
3.43359375 0.00107835093078292
3.4453125 0.00106764498077418
3.45703125 0.00105697435325577
3.46875 0.00104631485570542
3.48046875 0.00103564229686127
3.4921875 0.00102493248697127
3.50390625 0.00101416123803001
3.515625 0.00100330436400296
3.52734375 0.000992379084196595
3.5390625 0.000981456647887046
3.55078125 0.000970574256134569
3.5625 0.00095976876305767
3.57421875 0.000949077003481531
3.5859375 0.000938535792700576
3.59765625 0.000928181926248776
3.609375 0.000918052179677898
3.62109375 0.000908183308343444
3.6328125 0.000898592268193863
3.64453125 0.00088920155158098
3.65625 0.000879966765810688
3.66796875 0.000870850686630217
3.6796875 0.000861816096844177
3.69140625 0.000852825786461206
3.703125 0.000843842552806529
3.71484375 0.000834829200600494
3.7265625 0.000825748542003032
3.73828125 0.000816567683289565
3.75 0.000807399903701335
3.76171875 0.000798336302328181
3.7734375 0.000789412845514042
3.78515625 0.000780665478479417
3.796875 0.000772130125352209
3.80859375 0.000763842689191059
3.8203125 0.000755839052001198
3.83203125 0.000748153670603719
3.84375 0.000740709828035455
3.85546875 0.000733432263464711
3.8671875 0.00072630049616342
3.87890625 0.000719294047493059
3.890625 0.000712392440959709
3.90234375 0.000705575202252973
3.9140625 0.000698821859268611
3.92578125 0.000692111942115033
3.9375 0.000685432074911837
3.94921875 0.000678851333839622
3.9609375 0.000672403309132289
3.97265625 0.000666102000190403
3.984375 0.000659961394665482
3.99609375 0.000653995468545234
4.0078125 0.000648218186236808
4.01953125 0.000642643500647923
4.03125 0.000637285353265983
4.04296875 0.000632154267101679
4.0546875 0.000627193930358332
4.06640625 0.000622374958421222
4.078125 0.000617690808500071
4.08984375 0.000613134936315439
4.1015625 0.000608700796173265
4.11328125 0.000604381841034933
4.125 0.000600171522583057
4.13671875 0.000596071368092985
4.1484375 0.000592112140315645
4.16015625 0.000588295621510211
4.171875 0.00058461952562668
4.18359375 0.000581081562732916
4.1953125 0.000577679439046
4.20703125 0.000574410856964612
4.21875 0.00057127351510247
4.23046875 0.000568264849091157
4.2421875 0.000565375132350349
4.25390625 0.000562602567527545
4.265625 0.00055995016388453
4.27734375 0.000557420927487372
4.2890625 0.000555017861311102
4.30078125 0.000552743965343291
4.3125 0.000550602236686455
4.32421875 0.000548595669659383
4.3359375 0.000546727255897356
4.34765625 0.000544999984451229
4.359375 0.000543415440078256
4.37109375 0.000541964964942552
4.3828125 0.000540635808352711
4.39453125 0.000539415216188461
4.40625 0.0005382904344216
4.41796875 0.000537248709049576
4.4296875 0.000536277286030394
4.44140625 0.000535363411218904
4.453125 0.000534494331180433
4.46484375 0.000533668849551624
4.4765625 0.000532903915527444
4.48828125 0.000532214447300233
4.5 0.000531615359473334
4.51171875 0.000531121563235581
4.5234375 0.00053074796653215
4.53515625 0.000530509474231841
4.546875 0.000530420988290682
4.55859375 0.000530497407911981
4.5703125 0.00053075145355842
4.58203125 0.000531162047324481
4.59375 0.000531697508231382
4.60546875 0.00053232914285337
4.6171875 0.000533028260759386
4.62890625 0.000533766174311612
4.640625 0.00053451419845999
4.65234375 0.000535243650532715
4.6640625 0.000535925850022724
4.67578125 0.000536532118370176
4.6875 0.000537065413669912
4.69921875 0.000537605287561558
4.7109375 0.000538186143364684
4.72265625 0.000538839466184628
4.734375 0.000539596738317527
4.74609375 0.000540489439496255
4.7578125 0.000541549047121111
4.76953125 0.000542807036475321
4.78125 0.00054428903305432
4.79296875 0.000545920613534889
4.8046875 0.000547644996670859
4.81640625 0.000549429672138899
4.828125 0.000551242131333834
4.83984375 0.000553049867155494
4.8515625 0.000554820373787035
4.86328125 0.000556521146464618
4.875 0.000558119681238507
4.88671875 0.000559585737152479
4.8984375 0.000560960260802385
4.91015625 0.000562298018235698
4.921875 0.000563636704312494
4.93359375 0.000565014014051624
4.9453125 0.000566467642878237
4.95703125 0.000568035286848462
4.96875 0.000569754642851252
4.98046875 0.000571663408787516
4.9921875 0.000573799283726327
5.00390625 0.000576191875735576
5.015625 0.000578774634895875
5.02734375 0.000581478777457328
5.0390625 0.000584247409624699
5.05078125 0.000587023635386145
5.0625 0.00058975055622297
5.07421875 0.000592371270786467
5.0859375 0.000594828874541818
5.09765625 0.000597066459379198
5.109375 0.000599027113191836
5.12109375 0.000600699247725919
5.1328125 0.000602278073668698
5.14453125 0.000603843608618414
5.15625 0.000605454529002889
5.16796875 0.000607169518227599
5.1796875 0.000609047266876627
5.19140625 0.000611146472864522
5.203125 0.000613525841539018
5.21484375 0.000616228699135056
5.2265625 0.000619097437688278
5.23828125 0.000622038773561514
5.25 0.000625005756672414
5.26171875 0.000627951429590226
5.2734375 0.000630828827382768
5.28515625 0.000633590977442719
5.296875 0.000636190899293358
5.30859375 0.000638581604373671
5.3203125 0.000640720570937775
5.33203125 0.000642678623549077
5.34375 0.000644537004567019
5.35546875 0.000646350447413754
5.3671875 0.000648173698385006
5.37890625 0.000650061516770838
5.390625 0.000652068674936638
5.40234375 0.000654249958364403
5.4140625 0.000656660165654224
5.42578125 0.000659354108486097
5.4375 0.000662381363590254
5.44921875 0.000665586702447644
5.4609375 0.000668835038376585
5.47265625 0.000672070301441362
5.484375 0.000675236405893172
5.49609375 0.000678277250104249
5.5078125 0.000681136716472354
5.51953125 0.00068375867129561
5.53125 0.000686091013870543
5.54296875 0.000688259264710205
5.5546875 0.000690374176310485
5.56640625 0.00069247470342132
5.578125 0.000694599814957817
5.58984375 0.000696788493974474
5.6015625 0.00069907973762005
5.61328125 0.000701512557073077
5.625 0.000704125977458081
5.63671875 0.000706958129935897
5.6484375 0.000709949352708219
5.66015625 0.000713015598671185
5.671875 0.000716115680008356
5.68359375 0.00071920839220863
5.6953125 0.000722252514141683
5.70703125 0.000725206808117407
5.71875 0.000728030019929312
5.73046875 0.000730680878881924
5.7421875 0.000733118097802113
5.75390625 0.00073533827143937
5.765625 0.000737504967360737
5.77734375 0.00073967112090382
5.7890625 0.000741870345536989
5.80078125 0.000744136270334888
5.8125 0.000746502539864725
5.82421875 0.000749002814058967
5.8359375 0.000751670768074384
5.84765625 0.000754474289336271
5.859375 0.000757307462251498
5.87109375 0.000760150007642295
5.8828125 0.000762983131879191
5.89453125 0.000765788031820412
5.90625 0.000768545894880016
5.91796875 0.00077123789909267
5.9296875 0.000773845213175051
5.94140625 0.000776351291555951
5.953125 0.000778829755585947
5.96484375 0.000781326778756973
5.9765625 0.000783846732728056
5.98828125 0.000786393991724158
6 0.000788972932513194
};
\addplot [semithick, color8]
table {%
0 -0.00605780437460604
0.01171875 -0.00584097548749831
0.0234375 -0.00563214586605132
0.03515625 -0.0054309357918106
0.046875 -0.00523697025580078
0.05859375 -0.00504952993168717
0.0703125 -0.00486845974464873
0.08203125 -0.00469374455588218
0.09375 -0.00452535659904524
0.10546875 -0.00436294090480223
0.1171875 -0.00420598646539641
0.12890625 -0.00405440143512535
0.140625 -0.00390808596718
0.15234375 -0.00376689017667873
0.1640625 -0.00363024882522829
0.17578125 -0.00349791835614681
0.1875 -0.00336977688756677
0.19921875 -0.00324569982845937
0.2109375 -0.00312538565306481
0.22265625 -0.00300839772603311
0.234375 -0.00289465930938219
0.24609375 -0.00278410265129572
0.2578125 -0.00267665952847545
0.26953125 -0.00257198054612291
0.28125 -0.00246976560438109
0.29296875 -0.002370014087486
0.3046875 -0.00227272340165776
0.31640625 -0.0021778886512345
0.328125 -0.00208550238683006
0.33984375 -0.00199547553414532
0.3515625 -0.00190733861517152
0.36328125 -0.00182103437478138
0.375 -0.00173658559929234
0.38671875 -0.00165401628393651
0.3984375 -0.00157335199806399
0.41015625 -0.0014946202321415
0.421875 -0.00141783719368788
0.43359375 -0.00134266947106757
0.4453125 -0.00126904395025579
0.45703125 -0.00119707544740773
0.46875 -0.00112688370473554
0.48046875 -0.00105859328788626
0.4921875 -0.000992333432829425
0.50390625 -0.00092823784225433
0.515625 -0.00086641547968681
0.52734375 -0.000806781131209121
0.5390625 -0.000749370356716154
0.55078125 -0.00069425311946542
0.5625 -0.000641498311606926
0.57421875 -0.000591173440979234
0.5859375 -0.000543344366187262
0.59765625 -0.00049807507996212
0.609375 -0.000455431320975066
0.62109375 -0.000415586376053306
0.6328125 -0.000378544097562614
0.64453125 -0.000344213187711729
0.65625 -0.000312499460542695
0.66796875 -0.000283306138706605
0.6796875 -0.000256534139722355
0.69140625 -0.000232082351718638
0.703125 -0.000209847898659091
0.71484375 -0.000189781574945822
0.7265625 -0.000172021484987907
0.73828125 -0.00015655303278957
0.75 -0.00014334262527904
0.76171875 -0.000132356925417384
0.7734375 -0.000123562848629319
0.78515625 -0.000116927542282216
0.796875 -0.000112418348213296
0.80859375 -0.000110002748304905
0.8203125 -0.000109601940088742
0.83203125 -0.000111127333972932
0.84375 -0.000114610837179335
0.85546875 -0.000120086489050749
0.8671875 -0.000127587276558301
0.87890625 -0.000137145022212862
0.890625 -0.000148790293918108
0.90234375 -0.000162552336765306
0.9140625 -0.000178459026769871
0.92578125 -0.000196526445323087
0.9375 -0.00021656069769115
0.94921875 -0.000238406082420388
0.9609375 -0.000261963965867082
0.97265625 -0.000287134811824255
0.984375 -0.000313818283586571
0.99609375 -0.000341913339607532
1.0078125 -0.000371318322748853
1.01953125 -0.000401931043122173
1.03125 -0.000433648854523034
1.04296875 -0.000466368724456979
1.0546875 -0.000499959860378094
1.06640625 -0.000534241478639678
1.078125 -0.000569081736892235
1.08984375 -0.000604351642681595
1.1015625 -0.000639922741111708
1.11328125 -0.000675667125584857
1.125 -0.000711455754324254
1.13671875 -0.000747137445264179
1.1484375 -0.000782609097097337
1.16015625 -0.000817786173384519
1.171875 -0.00085258497233615
1.18359375 -0.000886922604910852
1.1953125 -0.000920716973260409
1.20703125 -0.000953886749521048
1.21875 -0.000986228699791762
1.23046875 -0.00101757847083049
1.2421875 -0.00104793681585379
1.25390625 -0.00107730519727672
1.265625 -0.00110568566561817
1.27734375 -0.00113308084522064
1.2890625 -0.00115949392145285
1.30078125 -0.00118492862939516
1.3125 -0.00120938924400809
1.32421875 -0.00123288057178346
1.3359375 -0.00125524746320366
1.34765625 -0.00127632888417482
1.359375 -0.00129618679282085
1.37109375 -0.00131488410551473
1.3828125 -0.00133248400315383
1.39453125 -0.00134904993034138
1.40625 -0.00136464559360536
1.41796875 -0.001379334958655
1.4296875 -0.00139318224667471
1.44140625 -0.00140625192965552
1.453125 -0.00141854831185431
1.46484375 -0.00142986457829421
1.4765625 -0.00144023622037306
1.48828125 -0.0014497324017092
1.5 -0.00145842247685717
1.51171875 -0.00146637598222917
1.5234375 -0.00147366262676017
1.53515625 -0.00148035228231643
1.546875 -0.0014865149738477
1.55859375 -0.00149222086928265
1.5703125 -0.00149754026916809
1.58203125 -0.00150244409905191
1.59375 -0.00150682701794032
1.60546875 -0.00151072483254668
1.6171875 -0.00151417545310562
1.62890625 -0.00151721706526545
1.640625 -0.0015198881194896
1.65234375 -0.00152222732062921
1.6640625 -0.00152427361766735
1.67578125 -0.0015260632848028
1.6875 -0.00152761057162684
1.69921875 -0.00152891979924363
1.7109375 -0.00152999538946959
1.72265625 -0.00153084190029688
1.734375 -0.00153146402177185
1.74609375 -0.00153186657193511
1.7578125 -0.00153205449282277
1.76953125 -0.00153203284652918
1.78125 -0.00153185904434709
1.79296875 -0.00153159875057816
1.8046875 -0.00153123839196436
1.81640625 -0.00153076403895578
1.828125 -0.00153016188674676
1.83984375 -0.00152941825387511
1.8515625 -0.0015285195806115
1.86328125 -0.00152745242713878
1.875 -0.00152620347152158
1.88671875 -0.0015247595074658
1.8984375 -0.00152323063131388
1.91015625 -0.00152174597575727
1.921875 -0.00152026121144695
1.93359375 -0.00151873132338274
1.9453125 -0.00151711137703262
1.95703125 -0.00151535651820863
1.96875 -0.00151342197241417
1.98046875 -0.00151126304366291
1.9921875 -0.00150883511276933
2.00390625 -0.00150625955131031
2.015625 -0.00150372346607037
2.02734375 -0.00150120365949861
2.0390625 -0.00149867592938905
2.05078125 -0.00149611607462803
2.0625 -0.00149349989588469
2.07421875 -0.00149080319603238
2.0859375 -0.00148800178030131
2.09765625 -0.00148507145616249
2.109375 -0.00148203278421962
2.12109375 -0.0014791078068899
2.1328125 -0.0014762955038654
2.14453125 -0.00147355451189984
2.15625 -0.00147084340264933
2.16796875 -0.00146812068490672
2.1796875 -0.00146534480659796
2.19140625 -0.00146247415654028
2.203125 -0.00145946706596237
2.21484375 -0.00145628180978642
2.2265625 -0.00145295489466209
2.23828125 -0.00144971477779598
2.25 -0.00144658081002179
2.26171875 -0.00144355427994166
2.2734375 -0.00144063635094899
2.28515625 -0.00143782806457897
2.296875 -0.00143513034376796
2.30859375 -0.00143254399602173
2.3203125 -0.00143007178650824
2.33203125 -0.001427745543681
2.34375 -0.00142556928195977
2.35546875 -0.00142353429699467
2.3671875 -0.0014216318049838
2.37890625 -0.00141985294438745
2.390625 -0.00141818877761776
2.40234375 -0.00141663029270396
2.4140625 -0.00141516840493313
2.42578125 -0.00141379902108673
2.4375 -0.00141257464475807
2.44921875 -0.00141152286441623
2.4609375 -0.00141065803569286
2.47265625 -0.0014099944252297
2.484375 -0.00140954621277911
2.49609375 -0.00140932749325235
2.5078125 -0.00140935227871611
2.51953125 -0.00140963450033709
2.53125 -0.00141018801027461
2.54296875 -0.00141102658352132
2.5546875 -0.0014121259999072
2.56640625 -0.00141344496876795
2.578125 -0.00141499243432506
2.58984375 -0.00141677759368911
2.6015625 -0.00141880957764918
2.61328125 -0.001421097451514
2.625 -0.00142365021590058
2.63671875 -0.00142647680747042
2.6484375 -0.00142958609961315
2.66015625 -0.00143298664123849
2.671875 -0.00143662836165421
2.68359375 -0.00144048670812062
2.6953125 -0.00144458710045749
2.70703125 -0.00144895485750123
2.71875 -0.00145361520007639
2.73046875 -0.00145859325378354
2.7421875 -0.00146391405160365
2.75390625 -0.001469602536319
2.765625 -0.00147568356275028
2.77734375 -0.00148218189981044
2.7890625 -0.00148905573491809
2.80078125 -0.00149611297688092
2.8125 -0.00150337744856727
2.82421875 -0.00151089171261967
2.8359375 -0.00151869828620994
2.84765625 -0.00152683963967263
2.859375 -0.00153535819495926
2.87109375 -0.00154429632391305
2.8828125 -0.00155368057788882
2.89453125 -0.0015633902375418
2.90625 -0.00157338538471928
2.91796875 -0.00158365904447316
2.9296875 -0.00159420419506363
2.94140625 -0.00160501376994687
2.953125 -0.0016160806597142
2.96484375 -0.0016273977139824
2.9765625 -0.00163895774323541
2.98828125 -0.0016507467164338
3 -0.00166269756425771
3.01171875 -0.0016748252311027
3.0234375 -0.00168716791015809
3.03515625 -0.00169976376385324
3.046875 -0.00171265092293902
3.05859375 -0.00172586748554262
3.0703125 -0.00173945151619564
3.08203125 -0.00175344104483569
3.09375 -0.00176787406578123
3.10546875 -0.00178270836314028
3.1171875 -0.0017977889109572
3.12890625 -0.0018130754909504
3.140625 -0.00182853106456243
3.15234375 -0.00184411859387094
3.1640625 -0.00185980104308351
3.17578125 -0.0018755413800041
3.1875 -0.00189130257747126
3.19921875 -0.00190705536556161
3.2109375 -0.00192285266063849
3.22265625 -0.00193873809355958
3.234375 -0.00195474383373418
3.24609375 -0.00197090203492308
3.2578125 -0.00198724483493469
3.26953125 -0.00200380435533108
3.28125 -0.00202061270114413
3.29296875 -0.00203770196060178
3.3046875 -0.00205508507244238
3.31640625 -0.00207265090873462
3.328125 -0.0020903398035355
3.33984375 -0.00210810808514865
3.3515625 -0.0021259121089235
3.36328125 -0.00214370825796237
3.375 -0.00216145294380606
3.38671875 -0.0021791026070976
3.3984375 -0.00219661371822443
3.41015625 -0.00221394277793868
3.421875 -0.00223107200409542
3.43359375 -0.00224810243468933
3.4453125 -0.00226508507080978
3.45703125 -0.00228206103687149
3.46875 -0.00229907144953475
3.48046875 -0.00231615741750453
3.4921875 -0.00233336004135668
3.50390625 -0.00235072041339126
3.515625 -0.00236827961751285
3.52734375 -0.00238598191595938
3.5390625 -0.00240368415956242
3.55078125 -0.00242134786188947
3.5625 -0.00243893542639252
3.57421875 -0.00245640929185353
3.5859375 -0.00247373193232797
3.59765625 -0.00249086585709108
3.609375 -0.00250777361058677
3.62109375 -0.00252441777237912
3.6328125 -0.00254078711589926
3.64453125 -0.00255698310121749
3.65625 -0.00257304753452536
3.66796875 -0.0025890119592387
3.6796875 -0.00260490791897002
3.69140625 -0.00262076695742928
3.703125 -0.00263662061835397
3.71484375 -0.0026525004454682
3.7265625 -0.0026684379824712
3.73828125 -0.00268446027299707
3.75 -0.00270044831712262
3.76171875 -0.00271632627551524
3.7734375 -0.00273207937881366
3.78515625 -0.00274769288077631
3.796875 -0.00276315205792079
3.80859375 -0.00277844220917843
3.8203125 -0.00279354865556362
3.83203125 -0.0028084576702624
3.84375 -0.00282322511982453
3.85546875 -0.00283789326507078
3.8671875 -0.00285246566989218
3.87890625 -0.00286694590724286
3.890625 -0.00288133755897747
3.90234375 -0.00289564421569079
3.9140625 -0.00290986947655945
3.92578125 -0.00292401694918584
3.9375 -0.00293808690738777
3.94921875 -0.00295204871261061
3.9609375 -0.00296590442434842
3.97265625 -0.00297966707084979
3.984375 -0.00299334968561636
3.99609375 -0.00300696530715108
4.0078125 -0.00302052697870813
4.01953125 -0.00303404774804427
4.03125 -0.0030475406671719
4.04296875 -0.00306101784758889
4.0546875 -0.00307446788420342
4.06640625 -0.00308787492866282
4.078125 -0.00310122782931962
4.08984375 -0.00311451544190037
4.1015625 -0.00312772662931449
4.11328125 -0.00314085026145942
4.125 -0.0031538752150217
4.13671875 -0.00316679946688885
4.1484375 -0.00317966346352198
4.16015625 -0.00319248771707738
4.171875 -0.00320528883138778
4.18359375 -0.00321808340873829
4.1953125 -0.00323088804976848
4.20703125 -0.00324371935337593
4.21875 -0.0032565939166213
4.23046875 -0.00326952790457466
4.2421875 -0.00328251634280089
4.25390625 -0.00329554212192029
4.265625 -0.00330859196737621
4.27734375 -0.00332165260626855
4.2890625 -0.00333471076723111
4.30078125 -0.00334775318030897
4.3125 -0.0033607665768353
4.32421875 -0.00337373768930803
4.3359375 -0.00338665325126631
4.34765625 -0.00339949999716648
4.359375 -0.0034122921866879
4.37109375 -0.00342507605867105
4.3828125 -0.00343787823860797
4.39453125 -0.00345072526233263
4.40625 -0.00346364366027832
4.41796875 -0.00347665995752241
4.4296875 -0.00348980067383139
4.44140625 -0.00350309232370651
4.453125 -0.00351656141222423
4.46484375 -0.00353019251443763
4.4765625 -0.00354393609421
4.48828125 -0.00355776529983611
4.5 -0.00357165327823732
4.51171875 -0.00358557317486924
4.5234375 -0.00359949813362961
4.53515625 -0.0036134012967664
4.546875 -0.00362725580478643
4.55859375 -0.00364103479636395
4.5703125 -0.00365471788242058
4.58203125 -0.00366836431165343
4.59375 -0.00368202416635471
4.60546875 -0.00369573443429886
4.6171875 -0.00370953209998543
4.62890625 -0.00372345414476114
4.640625 -0.00373753754694539
4.65234375 -0.00375181928195901
4.6640625 -0.00376633632245646
4.67578125 -0.00378112563846139
4.6875 -0.00379617446032504
4.69921875 -0.00381136011493175
4.7109375 -0.00382664079784791
4.72265625 -0.00384197949812489
4.734375 -0.00385733919862891
4.74609375 -0.00387268287598387
4.7578125 -0.0038879735005197
4.76953125 -0.00390317403622592
4.78125 -0.00391825539167517
4.79296875 -0.00393331805306172
4.8046875 -0.00394842418183079
4.81640625 -0.00396360114529088
4.828125 -0.00397887631329009
4.83984375 -0.00399427705828145
4.8515625 -0.00400983075539154
4.86328125 -0.00402556478249234
4.875 -0.00404150652027638
4.88671875 -0.00405768059559799
4.8984375 -0.00407403217869765
4.91015625 -0.00409050815799915
4.921875 -0.00410707900323807
4.93359375 -0.00412371517284681
4.9453125 -0.0041403871139814
4.95703125 -0.00415706526255269
4.96875 -0.00417372004326196
4.98046875 -0.00419032186964099
4.9921875 -0.00420684114409647
5.00390625 -0.00422325722411591
5.015625 -0.00423964137945106
5.02734375 -0.00425604015813705
5.0390625 -0.00427248432331962
5.05078125 -0.00428900465259888
5.0625 -0.00430563193797291
5.07421875 -0.0043223969857819
5.0859375 -0.00433933061665242
5.09765625 -0.00435646366544242
5.109375 -0.00437382698118644
5.12109375 -0.00439142033573418
5.1328125 -0.00440911085035471
5.14453125 -0.00442685702471284
5.15625 -0.00444463265037633
5.16796875 -0.00446241149759005
5.1796875 -0.00448016731544792
5.19140625 -0.00449787383205844
5.203125 -0.00451550475470391
5.21484375 -0.00453304227517069
5.2265625 -0.00455057305117332
5.23828125 -0.00456813456958668
5.25 -0.00458573717985143
5.26171875 -0.00460339124861386
5.2734375 -0.0046211071595499
5.28515625 -0.00463889531317793
5.296875 -0.00465676612666057
5.30859375 -0.00467473003359519
5.3203125 -0.00469279519874215
5.33203125 -0.00471092096573889
5.34375 -0.00472908331950584
5.35546875 -0.00474727486610893
5.3671875 -0.00476548818740704
5.37890625 -0.00478371584135325
5.390625 -0.00480195036227002
5.40234375 -0.00482018426109793
5.4140625 -0.00483841002561823
5.42578125 -0.00485662012064907
5.4375 -0.00487480807920264
5.44921875 -0.00489300571491644
5.4609375 -0.00491122887068503
5.47265625 -0.00492947503085689
5.484375 -0.0049477417048707
5.49609375 -0.00496602642689848
5.5078125 -0.00498432675545316
5.51953125 -0.00500264027296032
5.53125 -0.00502096425832874
5.54296875 -0.00503928528526478
5.5546875 -0.00505760131649149
5.56640625 -0.00507591783172834
5.578125 -0.00509424029141475
5.58984375 -0.00511257413698202
5.6015625 -0.00513092479109832
5.61328125 -0.0051492976578872
5.625 -0.00516769812311919
5.63671875 -0.00518613153015669
5.6484375 -0.00520459747940589
5.66015625 -0.00522308496741435
5.671875 -0.00524158219343652
5.68359375 -0.00526007737733572
5.6953125 -0.00527855875929275
5.70703125 -0.00529701459948464
5.71875 -0.00531543317773326
5.73046875 -0.00533380279312401
5.7421875 -0.00535211176359441
5.75390625 -0.00537035679703397
5.765625 -0.00538857418450972
5.77734375 -0.00540677942086048
5.7890625 -0.00542498391455565
5.80078125 -0.00544319905738687
5.8125 -0.00546143622468495
5.82421875 -0.00547970677550936
5.8359375 -0.0054980220528103
5.84765625 -0.00551637286207195
5.859375 -0.00553472481941448
5.87109375 -0.00555306869295507
5.8828125 -0.00557139571487557
5.89453125 -0.0055896971266992
5.90625 -0.00560796417913982
5.91796875 -0.00562618813194533
5.9296875 -0.00564436025373472
5.94140625 -0.00566247280934299
5.953125 -0.00568055702845282
5.96484375 -0.0056986327672614
5.9765625 -0.00571670196526603
5.98828125 -0.00573476655986749
6 -0.00575282848639922
};
\addplot [semithick, color0]
table {%
0 -0.0155208429582726
0.01171875 -0.0153520682322075
0.0234375 -0.0151885883999208
0.03515625 -0.0150301327577277
0.046875 -0.0148764169634988
0.05859375 -0.0147266494018224
0.0703125 -0.0145807046934568
0.08203125 -0.014438645587691
0.09375 -0.0143005289976712
0.10546875 -0.0141659890517533
0.1171875 -0.0140344588093867
0.12890625 -0.0139059329254574
0.140625 -0.013780403652064
0.15234375 -0.0136578168734956
0.1640625 -0.0135376876704848
0.17578125 -0.0134198235013905
0.1875 -0.0133041527263054
0.19921875 -0.0131906030503922
0.2109375 -0.0130789841965428
0.22265625 -0.0129689925806391
0.234375 -0.0128605503240744
0.24609375 -0.0127535882756151
0.2578125 -0.0126480401459089
0.26953125 -0.0125437016646903
0.28125 -0.0124403875861879
0.29296875 -0.0123380616816753
0.3046875 -0.0122366896352778
0.31640625 -0.0121362387961106
0.328125 -0.0120366779398866
0.33984375 -0.0119379209265136
0.3515625 -0.0118396356023306
0.36328125 -0.0117418168839972
0.375 -0.0116445170238857
0.38671875 -0.0115477866883276
0.3984375 -0.0114516748654983
0.41015625 -0.0113562287941916
0.421875 -0.0112614774498068
0.43359375 -0.0111670298184475
0.4453125 -0.0110728324300941
0.45703125 -0.0109790570523658
0.46875 -0.0108858737106024
0.48046875 -0.0107934506518312
0.4921875 -0.010701954297954
0.50390625 -0.0106115491881542
0.515625 -0.0105223242296638
0.52734375 -0.0104339117295747
0.5390625 -0.0103463281308389
0.55078125 -0.0102596843441692
0.5625 -0.0101740899003114
0.57421875 -0.0100896528505672
0.5859375 -0.010006479685857
0.59765625 -0.00992467527432613
0.609375 -0.00984433690902423
0.62109375 -0.00976530220466126
0.6328125 -0.00968742509824121
0.64453125 -0.00961066214182616
0.65625 -0.00953497030624612
0.66796875 -0.00946030717984657
0.6796875 -0.0093866311665293
0.69140625 -0.00931390168308727
0.703125 -0.00924207935583269
0.71484375 -0.00917111909846267
0.7265625 -0.00910096836456976
0.73828125 -0.00903161517109187
0.75 -0.00896305321422267
0.76171875 -0.00889527856515003
0.7734375 -0.00882828965926048
0.78515625 -0.00876208725818571
0.796875 -0.00869667438469067
0.80859375 -0.00863205623040287
0.8203125 -0.00856834394894888
0.83203125 -0.00850576639747283
0.84375 -0.00844435908537855
0.85546875 -0.00838415146246626
0.8671875 -0.00832517243479672
0.87890625 -0.00826745013252063
0.890625 -0.00821101169511956
0.90234375 -0.00815588307405953
0.9140625 -0.0081020888528566
0.92578125 -0.00804967711673919
0.9375 -0.00799908725945337
0.94921875 -0.0079504063411992
0.9609375 -0.00790354523044873
0.97265625 -0.00785841296083713
0.984375 -0.00781491686332173
0.99609375 -0.0077729627049919
1.0078125 -0.00773245483452812
1.01953125 -0.007693296334312
1.03125 -0.00765538917918637
1.04296875 -0.00761863440186488
1.0546875 -0.00758305064776419
1.06640625 -0.00754880325733079
1.078125 -0.00751578630028369
1.08984375 -0.00748388276450881
1.1015625 -0.0074529759230392
1.11328125 -0.00742294945763697
1.125 -0.00739369010457435
1.13671875 -0.007365147427064
1.1484375 -0.00733726984986261
1.16015625 -0.00730998990272184
1.171875 -0.00728324093443833
1.18359375 -0.00725695713900122
1.1953125 -0.00723107357544446
1.20703125 -0.00720552618140484
1.21875 -0.00718016785262378
1.23046875 -0.00715489192264811
1.2421875 -0.00712971204144862
1.25390625 -0.00710464225608585
1.265625 -0.0070796968837611
1.27734375 -0.00705489046331221
1.2890625 -0.0070302377105059
1.30078125 -0.00700575347712915
1.3125 -0.00698145271387904
1.32421875 -0.0069573504370499
1.3359375 -0.00693334812209147
1.34765625 -0.00690934217605257
1.359375 -0.00688538603526685
1.37109375 -0.00686153331117246
1.3828125 -0.00683783730216848
1.39453125 -0.00681435099798693
1.40625 -0.0067911270859967
1.41796875 -0.00676821795943877
1.4296875 -0.00674567572759311
1.44140625 -0.00672355222787706
1.453125 -0.00670188245863014
1.46484375 -0.00668063172741353
1.4765625 -0.00665981619590559
1.48828125 -0.00663946029057799
1.5 -0.00661958837643382
1.51171875 -0.00660022477518007
1.5234375 -0.00658139378212854
1.53515625 -0.00656311968182386
1.546875 -0.00654542676240076
1.55859375 -0.00652833932866762
1.5703125 -0.00651188171391895
1.58203125 -0.00649620656440931
1.59375 -0.00648151163117137
1.60546875 -0.00646777589438177
1.6171875 -0.00645497583841894
1.62890625 -0.00644308801543659
1.640625 -0.00643208904235263
1.65234375 -0.00642195559752362
1.6640625 -0.00641266441710614
1.67578125 -0.00640430229703476
1.6875 -0.00639713262371262
1.69921875 -0.00639116603093299
1.7109375 -0.00638640027885375
1.72265625 -0.00638283328759373
1.734375 -0.00638046312728306
1.74609375 -0.00637928800844809
1.7578125 -0.00637930627272899
1.76953125 -0.00638051638393146
1.78125 -0.00638300571162738
1.79296875 -0.00638688945754153
1.8046875 -0.00639215686443861
1.81640625 -0.00639879651097108
1.828125 -0.00640679709693007
1.83984375 -0.00641614743693251
1.8515625 -0.00642683645449487
1.86328125 -0.00643885317649095
1.875 -0.00645218672799615
1.88671875 -0.00646682632751665
1.8984375 -0.00648278452508461
1.91015625 -0.00650008333675514
1.921875 -0.00651871574011905
1.93359375 -0.00653867474747878
1.9453125 -0.00655995354055555
1.95703125 -0.00658254546883583
1.96875 -0.00660644404800166
1.98046875 -0.00663164295844466
1.9921875 -0.00665813604386454
2.00390625 -0.00668582498345603
2.015625 -0.00671460511933755
2.02734375 -0.00674450747972324
2.0390625 -0.00677556391098988
2.05078125 -0.00680780647277599
2.0625 -0.00684126743511277
2.07421875 -0.00687597927560263
2.0859375 -0.00691197467664554
2.09765625 -0.00694928652271386
2.109375 -0.0069878899564688
2.12109375 -0.00702748441986992
2.1328125 -0.00706803562889973
2.14453125 -0.00710956015751258
2.15625 -0.00715207482378881
2.16796875 -0.007195596684191
2.1796875 -0.00724014302772888
2.19140625 -0.00728573137003242
2.203125 -0.00733237944733365
2.21484375 -0.00738010521035728
2.2265625 -0.00742883698875169
2.23828125 -0.00747833912072901
2.25 -0.00752867814994765
2.26171875 -0.00757994350702402
2.2734375 -0.00763222475659497
2.28515625 -0.00768561158877712
2.296875 -0.0077401938106436
2.30859375 -0.00779606133771841
2.3203125 -0.00785328321676419
2.33203125 -0.00791158691405092
2.34375 -0.00797087532226195
2.35546875 -0.00803116566118297
2.3671875 -0.00809247517467818
2.37890625 -0.00815482112367856
2.390625 -0.00821822077921327
2.40234375 -0.00828269141548338
2.4140625 -0.00834825030297839
2.42578125 -0.00841490564685163
2.4375 -0.00848259076671039
2.44921875 -0.00855133592669893
2.4609375 -0.00862120035919771
2.47265625 -0.00869224314185226
2.484375 -0.00876452319283824
2.49609375 -0.00883809926622665
2.5078125 -0.00891302994745213
2.51953125 -0.00898937364888185
2.53125 -0.00906718860548704
2.54296875 -0.00914653287061554
2.5546875 -0.00922736419197916
2.56640625 -0.00930955377905113
2.578125 -0.00939307924014493
2.58984375 -0.0094779188296235
2.6015625 -0.0095640506802445
2.61328125 -0.00965145279952595
2.625 -0.00974010306623217
2.63671875 -0.00982997922697916
2.6484375 -0.00992105889295944
2.66015625 -0.0100133199576237
2.671875 -0.010106845653544
2.68359375 -0.0102017175599528
2.6953125 -0.0102979451057991
2.70703125 -0.0103955374204605
2.71875 -0.0104945033356294
2.73046875 -0.0105948513871859
2.7421875 -0.0106965898170588
2.75390625 -0.0107997265750739
2.765625 -0.0109042693207886
2.77734375 -0.0110102254253155
2.7890625 -0.0111175927671651
2.80078125 -0.0112263187291304
2.8125 -0.0113363466833739
2.82421875 -0.0114476212243969
2.8359375 -0.0115600868451981
2.84765625 -0.0116736879351847
2.859375 -0.011788368778296
2.87109375 -0.0119040735513395
2.8828125 -0.0120207724570811
2.89453125 -0.0121386490862206
2.90625 -0.0122576954393962
2.91796875 -0.0123778430026669
2.9296875 -0.0124990230757656
2.94140625 -0.0126211667775299
2.953125 -0.0127442050513521
2.96484375 -0.0128680686706483
2.9765625 -0.0129926882443454
2.98828125 -0.0131180028237613
3 -0.0132440578682374
3.01171875 -0.013370874000213
3.0234375 -0.0134984508631849
3.03515625 -0.0136267880703244
3.046875 -0.0137558852033725
3.05859375 -0.0138857418115424
3.0703125 -0.0140163574104313
3.08203125 -0.0141477314809399
3.09375 -0.0142798634682001
3.10546875 -0.0144127433188267
3.1171875 -0.0145462897245022
3.12890625 -0.0146803891151537
3.140625 -0.014814927735364
3.15234375 -0.014949791799978
3.1640625 -0.0150848674990315
3.17578125 -0.0152200410026132
3.1875 -0.0153551984656611
3.19921875 -0.0154902530639263
3.2109375 -0.0156253742915196
3.22265625 -0.0157606439977161
3.234375 -0.0158960989384805
3.24609375 -0.0160317758699935
3.2578125 -0.0161677115475455
3.26953125 -0.0163039427244329
3.28125 -0.0164405061508599
3.29296875 -0.0165774385728428
3.3046875 -0.0167147583715955
3.31640625 -0.0168523356016044
3.328125 -0.0169900441753645
3.33984375 -0.017127770132176
3.3515625 -0.0172653995706407
3.36328125 -0.0174028186508352
3.375 -0.0175399135964264
3.38671875 -0.0176765706967273
3.3984375 -0.0178126763086969
3.41015625 -0.0179481168588795
3.421875 -0.0180828496931857
3.43359375 -0.0182171461780406
3.4453125 -0.0183511218293493
3.45703125 -0.0184848640258809
3.46875 -0.0186184601298017
3.48046875 -0.0187519974851772
3.4921875 -0.0188855634165437
3.50390625 -0.0190192452275478
3.515625 -0.0191531301996552
3.52734375 -0.019287123896692
3.5390625 -0.0194209367232371
3.55078125 -0.0195544555016616
3.5625 -0.0196875686699718
3.57421875 -0.0198201647488852
3.5859375 -0.0199521323424278
3.59765625 -0.020083360138516
3.609375 -0.0202137369095257
3.62109375 -0.0203431515128459
3.6328125 -0.0204715655765656
3.64453125 -0.0205992596831289
3.65625 -0.0207263562153381
3.66796875 -0.0208529493853943
3.6796875 -0.0209791333727805
3.69140625 -0.0211050023234292
3.703125 -0.0212306503490019
3.71484375 -0.0213561715262816
3.7265625 -0.0214816598966781
3.73828125 -0.0216071977119577
3.75 -0.0217324721315889
3.76171875 -0.0218572464999203
3.7734375 -0.0219814378045923
3.78515625 -0.0221049630941947
3.796875 -0.0222277394782065
3.80859375 -0.0223496841269546
3.8203125 -0.0224707142715888
3.83203125 -0.0225907507328723
3.84375 -0.0227099888579713
3.85546875 -0.0228286052183692
3.8671875 -0.0229466358358433
3.87890625 -0.0230641167264632
3.890625 -0.0231810839003009
3.90234375 -0.0232975733611787
3.9140625 -0.0234136211064506
3.92578125 -0.0235292631268202
3.9375 -0.0236445211396936
3.94921875 -0.0237592538137745
3.9609375 -0.023873396878003
3.97265625 -0.0239869260807364
3.984375 -0.0240998171852532
3.99609375 -0.0242120459697124
4.0078125 -0.0243235882271146
4.01953125 -0.0244344197652647
4.03125 -0.0245445164067373
4.04296875 -0.0246538600264245
4.0546875 -0.0247625485559162
4.06640625 -0.0248706265539159
4.078125 -0.0249780973308107
4.08984375 -0.0250849642088629
4.1015625 -0.0251912305219505
4.11328125 -0.0252968996153114
4.125 -0.0254019748452921
4.13671875 -0.0255064502797199
4.1484375 -0.0256102887307962
4.16015625 -0.0257134895624026
4.171875 -0.025816056982716
4.18359375 -0.0259179951965188
4.1953125 -0.0260193084053219
4.20703125 -0.0261200008074857
4.21875 -0.0262200765983422
4.23046875 -0.0263195402447983
4.2421875 -0.0264184016921699
4.25390625 -0.0265166567607864
4.265625 -0.026614295255402
4.27734375 -0.0267113069983767
4.2890625 -0.0268076818293763
4.30078125 -0.0269034096050749
4.3125 -0.0269984801988578
4.32421875 -0.0270928835005266
4.3359375 -0.0271866094160069
4.34765625 -0.0272796478670564
4.359375 -0.0273720022845506
4.37109375 -0.02746369777272
4.3828125 -0.0275547533502408
4.39453125 -0.0276451879832867
4.40625 -0.0277350206217467
4.41796875 -0.0278242701996407
4.4296875 -0.027912955635537
4.44140625 -0.0280010958329737
4.453125 -0.028088709678288
4.46484375 -0.0281757889028027
4.4765625 -0.0282622991853077
4.48828125 -0.0283482189958211
4.5 -0.0284335268323845
4.51171875 -0.0285182012204721
4.5234375 -0.0286022207124153
4.53515625 -0.0286855638868449
4.546875 -0.0287682093481498
4.55859375 -0.0288501357259524
4.5703125 -0.0289313263654606
4.58203125 -0.0290118250949551
4.59375 -0.0290916744686757
4.60546875 -0.0291709080840561
4.6171875 -0.0292495595106909
4.62890625 -0.0293276622910604
4.640625 -0.0294052499412797
4.65234375 -0.0294823559518704
4.6640625 -0.0295590137885552
4.67578125 -0.0296352568930764
4.6875 -0.029711076277481
4.69921875 -0.0297863694817072
4.7109375 -0.0298611032500364
4.72265625 -0.0299352484559447
4.734375 -0.0300087760041753
4.74609375 -0.0300816568299722
4.7578125 -0.0301538618983673
4.76953125 -0.0302253622035182
4.78125 -0.0302961354653359
4.79296875 -0.0303662694104552
4.8046875 -0.0304358213345571
4.81640625 -0.0305048194376799
4.828125 -0.0305732919012561
4.83984375 -0.0306412668887048
4.8515625 -0.0307087725460483
4.86328125 -0.0307758370025517
4.875 -0.0308424883713857
4.88671875 -0.0309087523147377
4.8984375 -0.0309745843541676
4.91015625 -0.031039941727019
4.921875 -0.0311048025612422
4.93359375 -0.0311691450035523
4.9453125 -0.0312329472187909
4.95703125 -0.0312961873893398
4.96875 -0.0313588437145891
4.98046875 -0.0314208944104582
4.9921875 -0.0314823177089703
5.00390625 -0.031543099143537
5.015625 -0.0316033014432475
5.02734375 -0.0316629718742676
5.0390625 -0.0317221452996171
5.05078125 -0.0317808565705134
5.0625 -0.0318391405269902
5.07421875 -0.0318970319985711
5.0859375 -0.0319545658049981
5.09765625 -0.0320117767570175
5.109375 -0.0320686996572192
5.12109375 -0.0321253417994921
5.1328125 -0.0321815894719389
5.14453125 -0.0322374048733002
5.15625 -0.0322927634801643
5.16796875 -0.0323476407683313
5.1796875 -0.0324020122124632
5.19140625 -0.0324558532858
5.203125 -0.0325091394599422
5.21484375 -0.0325618540716863
5.2265625 -0.0326140818250865
5.23828125 -0.0326658717103067
5.25 -0.0327172487169368
5.26171875 -0.032768237847756
5.2734375 -0.0328188641188537
5.28515625 -0.0328691525597587
5.296875 -0.0329191282135787
5.30859375 -0.0329688161371489
5.3203125 -0.0330182396863147
5.33203125 -0.0330673762330804
5.34375 -0.0331161929353279
5.35546875 -0.0331646662078154
5.3671875 -0.0332127724357475
5.37890625 -0.03326048797488
5.390625 -0.0333077891516331
5.40234375 -0.0333546522632152
5.4140625 -0.0334010535777551
5.42578125 -0.0334469693344438
5.4375 -0.033492377984154
5.44921875 -0.0335373488061405
5.4609375 -0.0335819518924933
5.47265625 -0.0336262251958084
5.484375 -0.0336702067139867
5.49609375 -0.0337139344898915
5.5078125 -0.0337574466109891
5.51953125 -0.0338007812089731
5.53125 -0.0338439745655988
5.54296875 -0.0338869745813757
5.5546875 -0.0339297210006365
5.56640625 -0.0339721845458071
5.578125 -0.0340143358949105
5.58984375 -0.0340561456819875
5.6015625 -0.0340975844975018
5.61328125 -0.0341386228887331
5.625 -0.034179231360156
5.63671875 -0.0342193808260777
5.6484375 -0.0342590988832094
5.66015625 -0.0342984508135625
5.671875 -0.0343374856207563
5.68359375 -0.0343762523662671
5.6953125 -0.034414800168853
5.70703125 -0.0344531782039681
5.71875 -0.0344914357031623
5.73046875 -0.0345296219534708
5.7421875 -0.0345677862967896
5.75390625 -0.0346059423944934
5.765625 -0.0346439358316783
5.77734375 -0.0346817019821442
5.7890625 -0.0347191935950177
5.80078125 -0.0347563633634646
5.8125 -0.0347931639252662
5.82421875 -0.0348295478633854
5.8359375 -0.0348654677065237
5.84765625 -0.034900959022016
5.859375 -0.0349361627270554
5.87109375 -0.0349711204257597
5.8828125 -0.0350058719372122
5.89453125 -0.0350404571171862
5.90625 -0.0350749158577611
5.91796875 -0.0351092880869426
5.9296875 -0.0351436137682866
5.94140625 -0.0351779285342569
5.953125 -0.0352120952936666
5.96484375 -0.0352460258399294
5.9765625 -0.03527971092729
5.98828125 -0.0353131412998643
6 -0.0353463076917492
};
\addplot [semithick, color1]
table {%
0 -0.0276095032342265
0.01171875 -0.0275743604914917
0.0234375 -0.0275405713290778
0.03515625 -0.0275081139771689
0.046875 -0.0274768531986863
0.05859375 -0.0274472772538185
0.0703125 -0.0274190704682294
0.08203125 -0.0273916606656252
0.09375 -0.0273644584830787
0.10546875 -0.0273370077569104
0.1171875 -0.0273092595155411
0.12890625 -0.0272811890785432
0.140625 -0.0272527752400103
0.15234375 -0.0272239494102562
0.1640625 -0.027194170729839
0.17578125 -0.0271634197001797
0.1875 -0.0271318543539
0.19921875 -0.0270996381357596
0.2109375 -0.0270667714549607
0.22265625 -0.0270330117853991
0.234375 -0.0269983689288742
0.24609375 -0.0269628624909686
0.2578125 -0.0269265139543633
0.26953125 -0.0268894566645988
0.28125 -0.0268516728788936
0.29296875 -0.0268129621112854
0.3046875 -0.0267731255905241
0.31640625 -0.0267319666847162
0.328125 -0.026689291303553
0.33984375 -0.0266449409598315
0.3515625 -0.0265990184058601
0.36328125 -0.0265516165336872
0.375 -0.0265028108919883
0.38671875 -0.0264526813833834
0.3984375 -0.0264013122475845
0.41015625 -0.0263487920113552
0.421875 -0.0262952019154247
0.43359375 -0.0262404435710924
0.4453125 -0.0261849436242651
0.45703125 -0.0261293339113794
0.46875 -0.0260742478493044
0.48046875 -0.0260203200146743
0.4921875 -0.0259681857557979
0.50390625 -0.0259184808371439
0.515625 -0.0258717846015276
0.52734375 -0.0258282760068823
0.5390625 -0.0257883424649913
0.55078125 -0.025752434895291
0.5625 -0.0257210009576559
0.57421875 -0.0256944849058511
0.5859375 -0.0256733274480578
0.59765625 -0.0256579656144768
0.609375 -0.0256488484803101
0.62109375 -0.025646823267602
0.6328125 -0.0256518713525518
0.64453125 -0.025663556951824
0.65625 -0.0256814407865214
0.66796875 -0.0257050802754221
0.6796875 -0.0257340297414824
0.69140625 -0.0257678406316092
0.703125 -0.0258060617497005
0.71484375 -0.0258485744570534
0.7265625 -0.0258961212204339
0.73828125 -0.0259481726022598
0.75 -0.0260040691958396
0.76171875 -0.0260631544667173
0.7734375 -0.0261247752097326
0.78515625 -0.0261882819874513
0.796875 -0.0262530295499711
0.80859375 -0.0263183772360965
0.8203125 -0.0263839473914739
0.83203125 -0.0264499313390985
0.84375 -0.0265162725631291
0.85546875 -0.0265829095113221
0.8671875 -0.0266497868055794
0.87890625 -0.0267168552156354
0.890625 -0.0267840716012991
0.90234375 -0.0268513988232495
0.9140625 -0.0269188056223878
0.92578125 -0.0269862654664383
0.9375 -0.0270538265604759
0.94921875 -0.0271217535348808
0.9609375 -0.0271903454529348
0.97265625 -0.0272599014703399
0.984375 -0.0273307205124169
0.99609375 -0.0274031009716081
1.0078125 -0.0274773404252843
1.01953125 -0.0275537353738563
1.03125 -0.0276325809991894
1.04296875 -0.0277141709433231
1.0546875 -0.0277988255101122
1.06640625 -0.0278868541027379
1.078125 -0.0279784586032905
1.08984375 -0.0280738349453555
1.1015625 -0.0281731765509507
1.11328125 -0.0282766743024521
1.125 -0.0283845236864077
1.13671875 -0.0284970362991227
1.1484375 -0.0286143758065883
1.16015625 -0.028736636751317
1.171875 -0.0288639118857698
1.18359375 -0.0289962922588103
1.1953125 -0.0291338673011155
1.20703125 -0.0292767249095476
1.21875 -0.0294250947536591
1.23046875 -0.0295791681271048
1.2421875 -0.0297389478491755
1.25390625 -0.0299044364273348
1.265625 -0.0300756362166102
1.27734375 -0.0302525494509838
1.2890625 -0.030435178268402
1.30078125 -0.0306235247294099
1.3125 -0.0308175908294097
1.32421875 -0.0310173785045382
1.3359375 -0.0312230119202296
1.34765625 -0.0314346137901653
1.359375 -0.0316521334750405
1.37109375 -0.0318755198345956
1.3828125 -0.032104721708749
1.39453125 -0.0323396878655867
1.40625 -0.0325803669509954
1.41796875 -0.0328267074399334
1.4296875 -0.0330786575893426
1.44140625 -0.0333361653927005
1.453125 -0.0335992028584899
1.46484375 -0.033867809142677
1.4765625 -0.0341419016916895
1.48828125 -0.0344213825684386
1.5 -0.0347061531973015
1.51171875 -0.0349961143472045
1.5234375 -0.0352911661166986
1.53515625 -0.0355912079210219
1.546875 -0.035896138481155
1.55859375 -0.0362058558148639
1.5703125 -0.036520257229732
1.58203125 -0.0368392119446915
1.59375 -0.0371625547010443
1.60546875 -0.037490149666357
1.6171875 -0.0378218611109497
1.62890625 -0.0381575529818739
1.640625 -0.0384970889230018
1.65234375 -0.0388403322948172
1.6640625 -0.0391871461939082
1.67578125 -0.0395374126537159
1.6875 -0.0398910287169266
1.69921875 -0.0402478323717723
1.7109375 -0.0406076589577717
1.72265625 -0.0409703438077355
1.734375 -0.0413357222729708
1.74609375 -0.0417036297472191
1.7578125 -0.0420739016893253
1.76953125 -0.0424463736446397
1.78125 -0.0428209230572004
1.79296875 -0.0431974616362366
1.8046875 -0.0435758553356028
1.81640625 -0.0439559700068894
1.828125 -0.044337671745563
1.83984375 -0.0447208269055104
1.8515625 -0.0451053021125498
1.86328125 -0.0454909642769007
1.875 -0.0458776806046202
1.88671875 -0.0462653186080006
1.8984375 -0.0466538022664138
1.91015625 -0.0470430744234792
1.921875 -0.0474330052935221
1.93359375 -0.0478234652001491
1.9453125 -0.0482143249210302
1.95703125 -0.0486054556963286
1.96875 -0.0489967292360882
1.98046875 -0.049388017726577
1.9921875 -0.0497791938355906
2.00390625 -0.0501701944616582
2.015625 -0.0505610089069555
2.02734375 -0.0509515623955766
2.0390625 -0.0513417800906331
2.05078125 -0.051731587447727
2.0625 -0.0521209102201828
2.07421875 -0.0525096744639131
2.0859375 -0.0528978065419229
2.09765625 -0.0532852331284495
2.109375 -0.0536718851497779
2.12109375 -0.0540577002030192
2.1328125 -0.0544425793058769
2.14453125 -0.0548264189170671
2.15625 -0.055209115647772
2.16796875 -0.0555905662690677
2.1796875 -0.0559706677190168
2.19140625 -0.0563493171094187
2.203125 -0.0567264117322268
2.21484375 -0.0571018490656255
2.2265625 -0.0574755639160037
2.23828125 -0.0578475941593147
2.25 -0.0582178916989395
2.26171875 -0.0585864004223554
2.2734375 -0.0589530642599652
2.28515625 -0.0593178271930883
2.296875 -0.0596806332617906
2.30859375 -0.0600414265725523
2.3203125 -0.0604001464788239
2.33203125 -0.0607566522580092
2.34375 -0.0611108401759256
2.35546875 -0.0614626323898845
2.3671875 -0.0618119510903668
2.37890625 -0.0621587185086788
2.390625 -0.062502856924504
2.40234375 -0.0628442886733477
2.4140625 -0.0631829361538767
2.42578125 -0.063518721286564
2.4375 -0.0638515702038915
2.44921875 -0.0641814322425457
2.4609375 -0.06450826046794
2.47265625 -0.0648320080808787
2.484375 -0.0651526284226912
2.49609375 -0.0654700749802461
2.5078125 -0.0657843013908511
2.51953125 -0.0660952614470333
2.53125 -0.0664029091012043
2.54296875 -0.0667071984702073
2.5546875 -0.0670080163073615
2.56640625 -0.0673052321864445
2.578125 -0.0675988134930653
2.58984375 -0.0678887281939152
2.6015625 -0.068174944248061
2.61328125 -0.0684574296136743
2.625 -0.0687361522546941
2.63671875 -0.0690110801474201
2.6484375 -0.0692821812870383
2.66015625 -0.0695494234560952
2.671875 -0.0698127209078376
2.68359375 -0.0700720100198582
2.6953125 -0.0703272724834265
2.70703125 -0.0705784900550961
2.71875 -0.070825644561026
2.73046875 -0.0710687179012988
2.7421875 -0.0713076920542325
2.75390625 -0.0715425490806899
2.765625 -0.0717732711283778
2.77734375 -0.071999840436147
2.7890625 -0.0722222086876156
2.80078125 -0.0724402821703991
2.8125 -0.0726540939191787
2.82421875 -0.0728636865591247
2.8359375 -0.0730691026219373
2.84765625 -0.0732703845524717
2.859375 -0.0734675747151413
2.87109375 -0.0736607154000948
2.8828125 -0.0738498331133714
2.89453125 -0.0740348074274512
2.90625 -0.074215598239122
2.91796875 -0.0743921983924984
2.9296875 -0.0745646008289231
2.94140625 -0.0747327985871475
2.953125 -0.0748967848035502
2.96484375 -0.0750565527123914
2.9765625 -0.0752120956461074
2.98828125 -0.0753634071124048
3 -0.0755105075996523
3.01171875 -0.075653469199036
3.0234375 -0.0757923693876942
3.03515625 -0.0759272856537496
3.046875 -0.0760582954970705
3.05859375 -0.0761854764299401
3.0703125 -0.0763089059776288
3.08203125 -0.0764286616788745
3.09375 -0.0765448210862679
3.10546875 -0.0766573753548301
3.1171875 -0.0767661978851415
3.12890625 -0.076871288858522
3.140625 -0.0769726519680834
3.15234375 -0.0770702909549937
3.1640625 -0.0771642096071933
3.17578125 -0.0772544117581553
3.1875 -0.0773409012856826
3.19921875 -0.0774236962418676
3.2109375 -0.0775029463156994
3.22265625 -0.0775787510178668
3.234375 -0.0776511858871309
3.24609375 -0.0777203264730309
3.2578125 -0.077786248334608
3.26953125 -0.0778490270391291
3.28125 -0.0779087381608143
3.29296875 -0.0779654572795655
3.3046875 -0.0780192427692362
3.31640625 -0.0780700484940277
3.328125 -0.0781178856016206
3.33984375 -0.0781627803711579
3.3515625 -0.0782047590618874
3.36328125 -0.0782438479128356
3.375 -0.0782800731425042
3.38671875 -0.0783134609485819
3.3984375 -0.0783440375076762
3.41015625 -0.0783718289750621
3.421875 -0.0783968883206094
3.43359375 -0.0784193683938361
3.4453125 -0.0784393382258505
3.45703125 -0.0784568549385157
3.46875 -0.0784719756460565
3.48046875 -0.0784847574533909
3.4921875 -0.0784952574545038
3.50390625 -0.0785035327308666
3.515625 -0.0785096403499008
3.52734375 -0.0785135953299861
3.5390625 -0.0785153924293936
3.55078125 -0.0785150831863928
3.5625 -0.0785127194927444
3.57421875 -0.0785083531835496
3.5859375 -0.0785020360380472
3.59765625 -0.0784938197804016
3.609375 -0.0784837560804826
3.62109375 -0.0784718965546318
3.6328125 -0.0784583066467346
3.64453125 -0.0784430767457548
3.65625 -0.0784262205207748
3.66796875 -0.0784077439340211
3.6796875 -0.0783876529322953
3.69140625 -0.0783659534455078
3.703125 -0.0783426513852381
3.71484375 -0.0783177526433161
3.7265625 -0.0782912630904306
3.73828125 -0.0782631907484322
3.75 -0.0782336282308502
3.76171875 -0.0782026850643879
3.7734375 -0.0781704472980245
3.78515625 -0.0781370009205763
3.796875 -0.0781024318618886
3.80859375 -0.0780668259939816
3.8203125 -0.0780302691321521
3.83203125 -0.0779928458853075
3.84375 -0.0779545362599784
3.85546875 -0.0779152797002067
3.8671875 -0.0778750525677998
3.87890625 -0.0778338311968516
3.890625 -0.0777915918932645
3.90234375 -0.0777483109342623
3.9140625 -0.077703964567893
3.92578125 -0.0776585290125217
3.9375 -0.0776119927675119
3.94921875 -0.0775645029986139
3.9609375 -0.0775161765702706
3.97265625 -0.077467099720168
3.984375 -0.0774173586428439
3.99609375 -0.0773670394904758
4.0078125 -0.0773162283736366
4.01953125 -0.0772650113620115
4.03125 -0.077213474485083
4.04296875 -0.0771616933380202
4.0546875 -0.0771095241611885
4.06640625 -0.0770568684941305
4.078125 -0.0770036924597737
4.08984375 -0.0769499621522919
4.1015625 -0.0768956436371614
4.11328125 -0.076840702951198
4.125 -0.0767851061025785
4.13671875 -0.0767288662151978
4.1484375 -0.0766721917542699
4.16015625 -0.0766151548679052
4.171875 -0.0765578056842098
4.18359375 -0.0765001943033232
4.1953125 -0.0764423707978006
4.20703125 -0.0763843852129912
4.21875 -0.0763262875674123
4.23046875 -0.0762681263269891
4.2421875 -0.0762098832818032
4.25390625 -0.0761515199675412
4.265625 -0.076093015241451
4.27734375 -0.0760343479372951
4.2890625 -0.0759754968656593
4.30078125 -0.0759164408142548
4.3125 -0.0758571585482071
4.32421875 -0.0757976288103383
4.3359375 -0.07573783032144
4.34765625 -0.0756777417805356
4.359375 -0.0756174161850094
4.37109375 -0.0755569714367993
4.3828125 -0.0754964598072857
4.39453125 -0.0754359333038888
4.40625 -0.0753754439172638
4.41796875 -0.0753150436215108
4.4296875 -0.0752547843743841
4.44140625 -0.0751947181175035
4.453125 -0.0751348967673284
4.46484375 -0.0750752855910063
4.4765625 -0.0750157962415021
4.48828125 -0.0749563953921326
4.5 -0.0748970496996953
4.51171875 -0.074837725804814
4.5234375 -0.0747783903322702
4.53515625 -0.0747190098913224
4.546875 -0.0746595510760137
4.55859375 -0.0745999804654656
4.5703125 -0.074540276906695
4.58203125 -0.0744805579515229
4.59375 -0.0744208996663175
4.60546875 -0.0743613507802188
4.6171875 -0.0743019600136811
4.62890625 -0.0742427760784802
4.640625 -0.0741838476777264
4.65234375 -0.0741252235058852
4.6640625 -0.0740669522488039
4.67578125 -0.0740090825837462
4.6875 -0.073951594957187
4.69921875 -0.0738943306625917
4.7109375 -0.0738372528251498
4.72265625 -0.0737803313816496
4.734375 -0.0737235362589028
4.74609375 -0.0736668373741059
4.7578125 -0.0736102046351901
4.76953125 -0.0735536079411556
4.78125 -0.073497026296381
4.79296875 -0.0734405805653992
4.8046875 -0.0733843328374376
4.81640625 -0.0733283034477963
4.828125 -0.0732725127264487
4.83984375 -0.0732169809979594
4.8515625 -0.0731617285814082
4.86328125 -0.0731067757903177
4.875 -0.0730521429325868
4.88671875 -0.0729978475761147
4.8984375 -0.072943835835545
4.91015625 -0.072890074303026
4.921875 -0.0728365557894426
4.93359375 -0.0727832731012786
4.9453125 -0.072730219040959
4.95703125 -0.0726773864071757
4.96875 -0.0726247679951976
4.98046875 -0.0725723565971672
4.9921875 -0.0725201450023772
5.00390625 -0.0724681328270268
5.015625 -0.0724163767982647
5.02734375 -0.0723648908023104
5.0390625 -0.0723136743725455
5.05078125 -0.0722627270379116
5.0625 -0.072212048322663
5.07421875 -0.0721616377461155
5.0859375 -0.07211149482239
5.09765625 -0.0720616190601539
5.109375 -0.072012009962356
5.12109375 -0.0719626614651353
5.1328125 -0.0719135540449852
5.14453125 -0.07186469835827
5.15625 -0.0718161085507873
5.16796875 -0.0717677987698109
5.1796875 -0.0717197831644201
5.19140625 -0.0716720758857944
5.203125 -0.0716246910874763
5.21484375 -0.0715776414080016
5.2265625 -0.0715309133756742
5.23828125 -0.0714844868567494
5.25 -0.071438344814509
5.26171875 -0.071392470207974
5.2734375 -0.0713468459917337
5.28515625 -0.0713014551157691
5.296875 -0.07125628052527
5.30859375 -0.0712113051604465
5.3203125 -0.0711665132046961
5.33203125 -0.0711219235495069
5.34375 -0.071077565500839
5.35546875 -0.0710334620298518
5.3671875 -0.070989636110777
5.37890625 -0.070946110721158
5.390625 -0.0709029088420605
5.40234375 -0.0708600534582521
5.4140625 -0.0708175675583507
5.42578125 -0.0707754741349434
5.4375 -0.0707337938792004
5.44921875 -0.0706924586280255
5.4609375 -0.0706514121532704
5.47265625 -0.0706106334541453
5.484375 -0.0705701015264139
5.49609375 -0.0705297953622545
5.5078125 -0.0704896939501113
5.51953125 -0.070449776274536
5.53125 -0.0704100231928402
5.54296875 -0.0703704945512596
5.5546875 -0.0703312339322569
5.56640625 -0.0702922500304773
5.578125 -0.0702535515410917
5.58984375 -0.0702151471598838
5.6015625 -0.070177045583323
5.61328125 -0.0701392555086277
5.625 -0.0701017856338162
5.63671875 -0.0700646441963033
5.6484375 -0.0700277963056501
5.66015625 -0.0699912157130406
5.671875 -0.0699549021074446
5.68359375 -0.0699188551795483
5.6953125 -0.069883074621715
5.70703125 -0.0698475601279512
5.71875 -0.0698123113938773
5.73046875 -0.0697773281167028
5.7421875 -0.0697426099952059
5.75390625 -0.0697081622337296
5.765625 -0.0696740054341689
5.77734375 -0.0696401320816555
5.7890625 -0.0696065311827024
5.80078125 -0.0695731917396505
5.8125 -0.0695401027507028
5.82421875 -0.0695072532099628
5.8359375 -0.0694746321074715
5.84765625 -0.0694422356951055
5.859375 -0.0694100792460371
5.87109375 -0.0693781764458947
5.8828125 -0.0693465408790249
5.89453125 -0.0693151861347403
5.90625 -0.0692841258073065
5.91796875 -0.0692533734959399
5.9296875 -0.0692229428048065
5.94140625 -0.0691928457775217
5.953125 -0.0691630319582458
5.96484375 -0.0691334668404346
5.9765625 -0.0691041439640905
5.98828125 -0.0690750568673454
6 -0.0690461990864753
};
\addplot [semithick, color2]
table {%
0 -0.0330588797696363
0.01171875 -0.0333378020417904
0.0234375 -0.03362122121224
0.03515625 -0.0339084358367115
0.046875 -0.0341988630112621
0.05859375 -0.0344905683660716
0.0703125 -0.0347832506104263
0.08203125 -0.0350771050122795
0.09375 -0.0353723278628379
0.10546875 -0.0356683562733102
0.1171875 -0.0359642551036585
0.12890625 -0.0362601006893327
0.140625 -0.036555962937608
0.15234375 -0.0368518243673803
0.1640625 -0.0371470541751382
0.17578125 -0.0374419281188479
0.1875 -0.0377369829288071
0.19921875 -0.0380327520562526
0.2109375 -0.0383293429563068
0.22265625 -0.038626617682222
0.234375 -0.0389253747110597
0.24609375 -0.0392264335041067
0.2578125 -0.0395306105880497
0.26953125 -0.0398384564378481
0.28125 -0.0401500647696162
0.29296875 -0.04046555035434
0.3046875 -0.040785011224213
0.31640625 -0.0411085272848037
0.328125 -0.0414361590651885
0.33984375 -0.0417680527063833
0.3515625 -0.0421042300787962
0.36328125 -0.0424431921440576
0.375 -0.0427832516752485
0.38671875 -0.0431227089412586
0.3984375 -0.0434598535283212
0.41015625 -0.0437929662574492
0.421875 -0.0441203160014595
0.43359375 -0.0444401763032565
0.4453125 -0.0447513076609537
0.45703125 -0.0450526233913405
0.46875 -0.0453430629138951
0.48046875 -0.0456215935696073
0.4921875 -0.0458872121640531
0.50390625 -0.0461389462347177
0.515625 -0.0463752839715846
0.52734375 -0.046592483963024
0.5390625 -0.0467919260564942
0.55078125 -0.0469759324528386
0.5625 -0.0471468548684436
0.57421875 -0.0473070724940301
0.5859375 -0.04745898994222
0.59765625 -0.0476050351838825
0.609375 -0.0477475374029557
0.62109375 -0.0478845729507335
0.6328125 -0.0480173088593138
0.64453125 -0.0481494538465656
0.65625 -0.0482847085228362
0.66796875 -0.0484267636321271
0.6796875 -0.048579298434872
0.69140625 -0.0487459792323188
0.703125 -0.0489304580325159
0.71484375 -0.0491361621496247
0.7265625 -0.0493647820443799
0.73828125 -0.0496173233112564
0.75 -0.0498947846779386
0.76171875 -0.050198141285206
0.7734375 -0.0505283451230452
0.78515625 -0.0508863254662672
0.796875 -0.0512729893096336
0.80859375 -0.0516892218024847
0.8203125 -0.0521383212896784
0.83203125 -0.0526244073039241
0.84375 -0.0531454971132873
0.85546875 -0.053699439103734
0.8671875 -0.0542840701934555
0.87890625 -0.0548972168131422
0.890625 -0.0555366958652689
0.90234375 -0.0562003156623879
0.9140625 -0.0568858768444369
0.92578125 -0.057591498487406
0.9375 -0.0583206867250921
0.94921875 -0.0590730667279659
0.9609375 -0.0598460939651912
0.97265625 -0.0606372281646765
0.984375 -0.0614439339811087
0.99609375 -0.0622636816370462
1.0078125 -0.0630939475370694
1.01953125 -0.0639322148549916
1.03125 -0.0647759740941251
1.04296875 -0.0656227236206083
1.0546875 -0.0664708632987957
1.06640625 -0.0673206599287701
1.078125 -0.0681710196891765
1.08984375 -0.0690207838939914
1.1015625 -0.0698688006596371
1.11328125 -0.0707139249702548
1.125 -0.0715549350143667
1.13671875 -0.072389132665709
1.1484375 -0.0732152938358843
1.16015625 -0.0740329534007999
1.171875 -0.0748416528878365
1.18359375 -0.0756409403338867
1.1953125 -0.0764303701419888
1.20703125 -0.0772095029365681
1.21875 -0.0779760603816311
1.23046875 -0.0787280644823703
1.2421875 -0.0794658631015607
1.25390625 -0.0801898078160847
1.265625 -0.0809002522257456
1.27734375 -0.0815975518022778
1.2890625 -0.0822820637468843
1.30078125 -0.0829541468563073
1.3125 -0.083614161397432
1.32421875 -0.0842624689904176
1.3359375 -0.0848977803628261
1.34765625 -0.0855184330492484
1.359375 -0.0861248738655131
1.37109375 -0.0867175562092381
1.3828125 -0.0872969331968902
1.39453125 -0.0878634576459423
1.40625 -0.0884175820567307
1.41796875 -0.0889597585940071
1.4296875 -0.0894904390681881
1.44140625 -0.0900100749163023
1.453125 -0.090518958901707
1.46484375 -0.0910166732851732
1.4765625 -0.0915032237623303
1.48828125 -0.0919786928021182
1.5 -0.092443163436814
1.51171875 -0.0928967192598148
1.5234375 -0.0933394444219143
1.53515625 -0.093771423626064
1.546875 -0.0941927421206283
1.55859375 -0.0946034856911239
1.5703125 -0.095003740650451
1.58203125 -0.0953944811813956
1.59375 -0.0957769624694074
1.60546875 -0.0961509056113413
1.6171875 -0.0965160156835875
1.62890625 -0.0968719996059464
1.640625 -0.0972185661192003
1.65234375 -0.0975554257606784
1.6640625 -0.0978822908378123
1.67578125 -0.0981996818678125
1.6875 -0.0985093703497309
1.69921875 -0.0988112324535095
1.7109375 -0.0991050491546039
1.72265625 -0.099390602820753
1.734375 -0.0996676771930752
1.74609375 -0.0999360573656125
1.7578125 -0.100195529763322
1.76953125 -0.100445882118514
1.78125 -0.100687826107593
1.79296875 -0.100922446806029
1.8046875 -0.10114957366676
1.81640625 -0.101369029199392
1.828125 -0.101580637018903
1.83984375 -0.101784221831746
1.8515625 -0.101979609420175
1.86328125 -0.102166626624767
1.875 -0.102345101325156
1.88671875 -0.10251486241898
1.8984375 -0.102676327803922
1.91015625 -0.102830196659426
1.921875 -0.102976456806947
1.93359375 -0.103115093226083
1.9453125 -0.103246091433247
1.95703125 -0.103369437467983
1.96875 -0.103485117877969
1.98046875 -0.103593119702716
1.9921875 -0.103693430455956
2.00390625 -0.103785990409644
2.015625 -0.103870820270037
2.02734375 -0.103948062039803
2.0390625 -0.104017858143022
2.05078125 -0.104080350986786
2.0625 -0.104135682952908
2.07421875 -0.104183996389587
2.0859375 -0.104225433603037
2.09765625 -0.104260136849099
2.109375 -0.104288093658699
2.12109375 -0.104308615746394
2.1328125 -0.104321816486378
2.14453125 -0.104327950131422
2.15625 -0.104327270492861
2.16796875 -0.104320030937305
2.1796875 -0.104306484383844
2.19140625 -0.104286883301748
2.203125 -0.104261479708661
2.21484375 -0.104230525169291
2.2265625 -0.104193849172973
2.23828125 -0.104150408496368
2.25 -0.104100464272674
2.26171875 -0.104044379705264
2.2734375 -0.103982517241676
2.28515625 -0.103915238580707
2.296875 -0.103842904679524
2.30859375 -0.103765875760802
2.3203125 -0.103684443217362
2.33203125 -0.103597819673274
2.34375 -0.103505858912561
2.35546875 -0.103408794787997
2.3671875 -0.103306860628268
2.37890625 -0.103200289241401
2.390625 -0.103089312918198
2.40234375 -0.102974163435662
2.4140625 -0.102855072060429
2.42578125 -0.102732199899633
2.4375 -0.102605035453929
2.44921875 -0.102473621963129
2.4609375 -0.102338205683097
2.47265625 -0.10219903230359
2.484375 -0.102056346955442
2.49609375 -0.101910394217572
2.5078125 -0.101761418123782
2.51953125 -0.101609662169377
2.53125 -0.101455369317579
2.54296875 -0.101298782005757
2.5546875 -0.101139681128705
2.56640625 -0.100977622466318
2.578125 -0.100812761558036
2.58984375 -0.100645257377565
2.6015625 -0.100475268483236
2.61328125 -0.100302953024601
2.625 -0.100128468748683
2.63671875 -0.0999519730058703
2.6484375 -0.0997736227554748
2.66015625 -0.0995935730114109
2.671875 -0.0994116184916113
2.68359375 -0.0992276670481951
2.6953125 -0.0990419159003119
2.70703125 -0.0988545618563764
2.71875 -0.0986658013255066
2.73046875 -0.0984758303281601
2.7421875 -0.0982848445059665
2.75390625 -0.0980930391307607
2.765625 -0.0979006091128069
2.77734375 -0.0977077490082267
2.7890625 -0.0975145545709412
2.80078125 -0.0973207867242572
2.8125 -0.0971263974287749
2.82421875 -0.0969313615511107
2.8359375 -0.0967356539200458
2.84765625 -0.0965392493243909
2.859375 -0.0963421225109864
2.87109375 -0.0961442481828376
2.8828125 -0.0959456456220199
2.89453125 -0.0957467334987429
2.90625 -0.0955476692014343
2.91796875 -0.0953485134177235
2.9296875 -0.0951493266845237
2.94140625 -0.0949501693930015
2.953125 -0.094751101793369
2.96484375 -0.0945521839994973
2.9765625 -0.0943534759933553
2.98828125 -0.0941550441628047
3 -0.0939569956173174
3.01171875 -0.0937593385377211
3.0234375 -0.0935620565506522
3.03515625 -0.0933651332368806
3.046875 -0.0931685521295989
3.05859375 -0.0929722967128156
3.0703125 -0.0927763504198484
3.08203125 -0.0925806966319195
3.09375 -0.0923853186768522
3.10546875 -0.0921903774228087
3.1171875 -0.0919961908724442
3.12890625 -0.0918027494456596
3.140625 -0.0916100356621984
3.15234375 -0.0914180320311132
3.1640625 -0.0912267210531768
3.17578125 -0.0910360852232605
3.1875 -0.0908461070326685
3.19921875 -0.0906567882777546
3.2109375 -0.0904682852445454
3.22265625 -0.0902806394215628
3.234375 -0.0900938551632724
3.24609375 -0.0899079367797466
3.2578125 -0.0897228885361699
3.26953125 -0.0895387146523959
3.28125 -0.089355419302556
3.29296875 -0.0891730066147211
3.3046875 -0.0889915102770707
3.31640625 -0.0888110938123962
3.328125 -0.088631744559928
3.33984375 -0.0884534182962096
3.3515625 -0.0882760708448191
3.36328125 -0.0880996580774195
3.375 -0.0879241359147908
3.38671875 -0.0877494603278392
3.3984375 -0.0875755873385856
3.41015625 -0.0874024730211313
3.421875 -0.0872301246688762
3.43359375 -0.0870587477053347
3.4453125 -0.0868883976609201
3.45703125 -0.0867191078187417
3.46875 -0.0865509114078777
3.48046875 -0.0863838416034778
3.4921875 -0.0862179315269237
3.50390625 -0.0860532142460463
3.515625 -0.0858897227754044
3.52734375 -0.085727483948122
3.5390625 -0.0855664577436735
3.55078125 -0.0854065713818837
3.5625 -0.0852477520870925
3.57421875 -0.0850899271718271
3.5859375 -0.0849330240363545
3.59765625 -0.0847769701682589
3.609375 -0.084621693142047
3.62109375 -0.0844671206187758
3.6328125 -0.0843132347826169
3.64453125 -0.0841602479218337
3.65625 -0.0840082424431281
3.66796875 -0.0838572790517758
3.6796875 -0.0837074183941497
3.69140625 -0.0835587210586801
3.703125 -0.0834112475768845
3.71484375 -0.0832650584244642
3.7265625 -0.0831202140224731
3.73828125 -0.0829767687748938
3.75 -0.0828345654288614
3.76171875 -0.0826934554082646
3.7734375 -0.0825533633277957
3.78515625 -0.0824142138868303
3.796875 -0.0822759318683291
3.80859375 -0.0821384421377967
3.8203125 -0.0820016696422951
3.83203125 -0.0818655424155504
3.84375 -0.0817302238999434
3.85546875 -0.081595866277369
3.8671875 -0.0814625028901628
3.87890625 -0.0813301670638732
3.890625 -0.0811988921079073
3.90234375 -0.0810687113161954
3.9140625 -0.0809396579678734
3.92578125 -0.0808117653279846
3.9375 -0.0806850551268164
3.94921875 -0.0805594112138821
3.9609375 -0.0804347672067288
3.97265625 -0.0803110877157075
3.984375 -0.0801883373939904
3.99609375 -0.0800664809368926
4.0078125 -0.0799454830812151
4.01953125 -0.0798253086046063
4.03125 -0.0797059223249454
4.04296875 -0.079587296545756
4.0546875 -0.0794695487127753
4.06640625 -0.0793527352058065
4.078125 -0.0792368621824106
4.08984375 -0.0791219358072786
4.1015625 -0.0790079622523734
4.11328125 -0.0788949476970725
4.125 -0.07878289832831
4.13671875 -0.078671805440091
4.1484375 -0.0785616054336784
4.16015625 -0.0784522869030841
4.171875 -0.0783438458893265
4.18359375 -0.0782362784495559
4.1953125 -0.0781295806569029
4.20703125 -0.0780237486003258
4.21875 -0.0779187783844597
4.23046875 -0.077814666849626
4.2421875 -0.0777114316957108
4.25390625 -0.0776090712157834
4.265625 -0.0775075707855003
4.27734375 -0.0774069157964943
4.2890625 -0.0773070916561563
4.30078125 -0.0772080837874212
4.3125 -0.0771098776285494
4.32421875 -0.0770124586329116
4.3359375 -0.0769158122687733
4.34765625 -0.0768199240190797
4.359375 -0.0767247831068391
4.37109375 -0.0766303995379011
4.3828125 -0.0765367903913164
4.39453125 -0.0764439727558421
4.40625 -0.0763519637264217
4.41796875 -0.0762607804043071
4.4296875 -0.0761704398971759
4.44140625 -0.0760809593192486
4.453125 -0.0759923557900744
4.46484375 -0.0759046261896984
4.4765625 -0.0758177292876203
4.48828125 -0.0757316243621364
4.5 -0.0756462707084604
4.51171875 -0.0755616276382402
4.5234375 -0.0754776544790796
4.53515625 -0.0753943105740704
4.546875 -0.0753115552813302
4.55859375 -0.0752293479735496
4.5703125 -0.0751476523379945
4.58203125 -0.0750665012951781
4.59375 -0.0749859534648814
4.60546875 -0.0749060620608207
4.6171875 -0.0748268802985316
4.62890625 -0.0747484613958251
4.640625 -0.0746708585732427
4.65234375 -0.0745941250545164
4.6640625 -0.0745183140670306
4.67578125 -0.0744434788422864
4.6875 -0.0743696055848328
4.69921875 -0.0742965161883716
4.7109375 -0.0742241263135961
4.72265625 -0.0741523577670289
4.734375 -0.0740811323649934
4.74609375 -0.0740103719329318
4.7578125 -0.0739399983047533
4.76953125 -0.0738699333222112
4.78125 -0.0738001113853931
4.79296875 -0.0737306835709399
4.8046875 -0.0736617674193906
4.81640625 -0.0735934289342054
4.828125 -0.0735257341279917
4.83984375 -0.0734587490229219
4.8515625 -0.0733925396511574
4.86328125 -0.0733271720552794
4.875 -0.0732627122887254
4.88671875 -0.0731992214060627
4.8984375 -0.0731366015642528
4.91015625 -0.0730747210996899
4.921875 -0.0730134856656498
4.93359375 -0.0729528009114442
4.9453125 -0.072892572481817
4.95703125 -0.0728327060163815
4.96875 -0.0727731071490942
4.98046875 -0.0727136815077706
4.9921875 -0.072654334713637
5.00390625 -0.0725949899872455
5.015625 -0.0725357853446248
5.02734375 -0.0724768740703695
5.0390625 -0.0724183846058458
5.05078125 -0.0723604454207647
5.0625 -0.0723031850136653
5.07421875 -0.0722467319124298
5.0859375 -0.0721912146748267
5.09765625 -0.0721367618890889
5.109375 -0.0720835021745199
5.12109375 -0.0720314577086856
5.1328125 -0.0719801634839896
5.14453125 -0.0719294231255552
5.15625 -0.0718790902677506
5.16796875 -0.071829018513904
5.1796875 -0.071779061435915
5.19140625 -0.0717290725739323
5.203125 -0.071678905436105
5.21484375 -0.0716284498970994
5.2265625 -0.0715780730279681
5.23828125 -0.07152799361824
5.25 -0.0714783213091527
5.26171875 -0.0714291657804459
5.2734375 -0.071380636750455
5.28515625 -0.0713328439762142
5.296875 -0.0712858972535763
5.30859375 -0.0712399064173423
5.3203125 -0.0711949703724861
5.33203125 -0.0711509107880879
5.34375 -0.0711075251793922
5.35546875 -0.0710646762190936
5.3671875 -0.071022226534568
5.37890625 -0.070980038707813
5.390625 -0.070937975275437
5.40234375 -0.0708958987286975
5.4140625 -0.0708536715135858
5.42578125 -0.0708111560309619
5.4375 -0.070768227460471
5.44921875 -0.0707252610765735
5.4609375 -0.0706825819773933
5.47265625 -0.0706403220370275
5.484375 -0.0705986131873171
5.49609375 -0.0705575874176161
5.5078125 -0.070517376774575
5.51953125 -0.0704781133619365
5.53125 -0.0704399193500603
5.54296875 -0.0704024805885346
5.5546875 -0.070365524693582
5.56640625 -0.0703289573230331
5.578125 -0.0702926840948335
5.58984375 -0.0702566105872579
5.6015625 -0.0702206423391411
5.61328125 -0.070184684850127
5.625 -0.070148643580935
5.63671875 -0.0701124261986372
5.6484375 -0.0700761790905848
5.66015625 -0.070040098997602
5.671875 -0.070004274716305
5.68359375 -0.069968795090933
5.6953125 -0.0699337490129412
5.70703125 -0.0698992254205939
5.71875 -0.0698653132985591
5.73046875 -0.0698321016775024
5.7421875 -0.0697996796336828
5.75390625 -0.0697680485786816
5.765625 -0.0697368287789606
5.77734375 -0.0697059037285028
5.7890625 -0.069675202036508
5.80078125 -0.0696446522766555
5.8125 -0.0696141829874348
5.82421875 -0.0695837226724808
5.8359375 -0.0695531998009119
5.84765625 -0.0695226857074444
5.859375 -0.0694924048992808
5.87109375 -0.0694623907766775
5.8828125 -0.0694326734757314
5.89453125 -0.0694032831534312
5.90625 -0.0693742499874016
5.91796875 -0.0693456041756505
5.9296875 -0.0693173759363118
5.94140625 -0.0692895913687666
5.953125 -0.069262114774379
5.96484375 -0.0692348621957488
5.9765625 -0.0692078254381775
5.98828125 -0.0691809963034964
6 -0.0691543665900939
};
\addplot [semithick, color3]
table {%
0 -0.0184814334369487
0.01171875 -0.0190461245603819
0.0234375 -0.0196004140828323
0.03515625 -0.020146083275495
0.046875 -0.0206850223092082
0.05859375 -0.0212206566554525
0.0703125 -0.0217543959789501
0.08203125 -0.0222870569325501
0.09375 -0.0228194471002863
0.10546875 -0.023353264483957
0.1171875 -0.0238896353093224
0.12890625 -0.0244278282556338
0.140625 -0.024967110746473
0.15234375 -0.0255067779071572
0.1640625 -0.0260464049750458
0.17578125 -0.0265857290562172
0.1875 -0.0271245088441375
0.19921875 -0.0276625438836758
0.2109375 -0.0281987296790444
0.22265625 -0.0287323354139572
0.234375 -0.0292654852133295
0.24609375 -0.0298004167777264
0.2578125 -0.0303394190108281
0.26953125 -0.0308811713360793
0.28125 -0.0314265986479941
0.29296875 -0.0319813532140548
0.3046875 -0.032551115130429
0.31640625 -0.0331415872812598
0.328125 -0.0337584901771321
0.33984375 -0.0344070723256639
0.3515625 -0.035089674066449
0.36328125 -0.0358102293916099
0.375 -0.0365730534196445
0.38671875 -0.0373824163689333
0.3984375 -0.0382425395504106
0.41015625 -0.0391575915684688
0.421875 -0.040131952223341
0.43359375 -0.0411755280498306
0.4453125 -0.0422894624776556
0.45703125 -0.0434706393436015
0.46875 -0.0447158717942357
0.48046875 -0.0460219052586616
0.4921875 -0.0473854205361562
0.50390625 -0.0488030369986947
0.515625 -0.0502736970264099
0.52734375 -0.051808418002212
0.5390625 -0.0534014507147604
0.55078125 -0.0550435860546576
0.5625 -0.056725598491138
0.57421875 -0.0584382518192328
0.5859375 -0.0601723046154389
0.59765625 -0.0619185154018959
0.609375 -0.0636678676874467
0.62109375 -0.0654203110758182
0.6328125 -0.0671733248639278
0.64453125 -0.0689202908010712
0.65625 -0.0706546292877416
0.66796875 -0.0723698012422345
0.6796875 -0.0740593097745771
0.69140625 -0.0757167016677837
0.703125 -0.0773355686664392
0.71484375 -0.0789080344770267
0.7265625 -0.0804248765504405
0.73828125 -0.0818857641331407
0.75 -0.083291143032391
0.76171875 -0.0846414963633533
0.7734375 -0.0859373428405601
0.78515625 -0.0871792351124208
0.796875 -0.088367758138769
0.80859375 -0.0895035276114419
0.8203125 -0.0905800070085922
0.83203125 -0.091585437708963
0.84375 -0.0925237475777132
0.85546875 -0.0933993012071693
0.8671875 -0.0942164681444368
0.87890625 -0.0949796212477281
0.890625 -0.09569313512153
0.90234375 -0.0963613846306048
0.9140625 -0.0969887434928336
0.92578125 -0.0975788975497674
0.9375 -0.0981236691516839
0.94921875 -0.0986218916745105
0.9609375 -0.0990768115880413
0.97265625 -0.0994916643342378
0.984375 -0.0998696739486993
0.99609375 -0.100214052701007
1.0078125 -0.100528000753944
1.01953125 -0.100814705841587
1.03125 -0.101077342966276
1.04296875 -0.101319074114451
1.0546875 -0.101541501832023
1.06640625 -0.101743005233851
1.078125 -0.101924328830691
1.08984375 -0.102086334509809
1.1015625 -0.102229877630495
1.11328125 -0.102355807166608
1.125 -0.102465103747735
1.13671875 -0.102561308059393
1.1484375 -0.102645840082594
1.16015625 -0.102718920904146
1.171875 -0.102780769179547
1.18359375 -0.102831601273462
1.1953125 -0.10287163139494
1.20703125 -0.102901071727395
1.21875 -0.10292229361784
1.23046875 -0.102937458732687
1.2421875 -0.102946083399937
1.25390625 -0.102947684162626
1.265625 -0.102941779613977
1.27734375 -0.102927890458723
1.2890625 -0.102905539568644
1.30078125 -0.102874252032347
1.3125 -0.102833555199265
1.32421875 -0.102782978717884
1.3359375 -0.102723856937749
1.34765625 -0.102658073649296
1.359375 -0.102585296075746
1.37109375 -0.102505185986824
1.3828125 -0.102417407008507
1.39453125 -0.102321624599766
1.40625 -0.102217506029757
1.41796875 -0.102104720355486
1.4296875 -0.101982938399924
1.44140625 -0.101851832730595
1.453125 -0.101711295334219
1.46484375 -0.101562152517395
1.4765625 -0.101404589546267
1.48828125 -0.10123868332221
1.5 -0.101064510418414
1.51171875 -0.100882147080159
1.5234375 -0.100691669225745
1.53515625 -0.100493152448058
1.546875 -0.100286672016805
1.55859375 -0.100072302881377
1.5703125 -0.0998501196743783
1.58203125 -0.0996193958485604
1.59375 -0.0993792713924592
1.60546875 -0.0991303540513685
1.6171875 -0.0988732659881503
1.62890625 -0.0986086271473458
1.640625 -0.0983370552651588
1.65234375 -0.0980591658823157
1.6640625 -0.097775572359797
1.67578125 -0.0974858297172415
1.6875 -0.0971879014098201
1.69921875 -0.0968822776063689
1.7109375 -0.0965695740335949
1.72265625 -0.0962504044328764
1.734375 -0.0959253805592384
1.74609375 -0.0955951121833946
1.7578125 -0.0952602070968584
1.76953125 -0.0949212711201201
1.78125 -0.0945773315728507
1.79296875 -0.0942268254639178
1.8046875 -0.0938703655432711
1.81640625 -0.0935085765526525
1.828125 -0.0931420813494885
1.83984375 -0.0927715009028325
1.8515625 -0.092397454292781
1.86328125 -0.0920205587133597
1.875 -0.0916414294788806
1.88671875 -0.0912606800337722
1.8984375 -0.0908771813282459
1.91015625 -0.0904892442847179
1.921875 -0.0900974521999429
1.93359375 -0.0897023970425952
1.9453125 -0.0893046690203393
1.95703125 -0.0889048565674157
1.96875 -0.0885035463368911
1.98046875 -0.0881013231975678
1.9921875 -0.0876987702355604
2.00390625 -0.0872952812557827
2.015625 -0.086889740421395
2.02734375 -0.0864825126838047
2.0390625 -0.0860739690361862
2.05078125 -0.0856644793649946
2.0625 -0.0852544124411935
2.07421875 -0.0848441359138195
2.0859375 -0.0844340163058858
2.09765625 -0.0840244190126271
2.109375 -0.0836155608789585
2.12109375 -0.0832068880904615
2.1328125 -0.082798420877336
2.14453125 -0.0823903007739796
2.15625 -0.0819826687648396
2.16796875 -0.0815756652746303
2.1796875 -0.08116943015973
2.19140625 -0.0807641027007541
2.203125 -0.0803598215963094
2.21484375 -0.0799567249579253
2.2265625 -0.0795551282975117
2.23828125 -0.0791556279283486
2.25 -0.0787581728241782
2.26171875 -0.0783626653244072
2.2734375 -0.0779690078891405
2.28515625 -0.0775771030867678
2.296875 -0.0771868535822847
2.30859375 -0.0767981621263513
2.3203125 -0.0764109968282443
2.33203125 -0.0760263249272999
2.34375 -0.0756444200729887
2.35546875 -0.0752651809732316
2.3671875 -0.0748885064424567
2.37890625 -0.0745142953955442
2.390625 -0.0741424468421051
2.40234375 -0.0737728598810909
2.4140625 -0.0734054336957359
2.42578125 -0.0730401746531266
2.4375 -0.0726781197198903
2.44921875 -0.072319446270864
2.4609375 -0.0719640182085431
2.47265625 -0.0716116996434925
2.484375 -0.0712623548882656
2.49609375 -0.0709158484516696
2.5078125 -0.0705720450333863
2.51953125 -0.0702308095189397
2.53125 -0.0698920069750171
2.54296875 -0.0695555026451397
2.5546875 -0.0692220676466014
2.56640625 -0.0688927458604003
2.578125 -0.0685672955647301
2.58984375 -0.0682454676452624
2.6015625 -0.0679270134902074
2.61328125 -0.0676116849790902
2.625 -0.0672992344723373
2.63671875 -0.0669894148016681
2.6484375 -0.066681979261297
2.66015625 -0.0663766882856304
2.671875 -0.066074867103348
2.68359375 -0.0657774294197963
2.6953125 -0.0654840634475643
2.70703125 -0.0651944580021251
2.71875 -0.0649083024875795
2.73046875 -0.064625286883666
2.7421875 -0.0643451017340396
2.75390625 -0.0640674381358187
2.765625 -0.0637919877303973
2.77734375 -0.0635184426955279
2.7890625 -0.0632470601650224
2.80078125 -0.0629794880527116
2.8125 -0.0627156739891924
2.82421875 -0.0624554117293337
2.8359375 -0.0621984955722262
2.84765625 -0.0619447203502696
2.859375 -0.0616938814191141
2.87109375 -0.0614457746484608
2.8828125 -0.061200296104769
2.89453125 -0.0609581804231032
2.90625 -0.0607194769794526
2.91796875 -0.0604840097300889
2.9296875 -0.0602516029327002
2.94140625 -0.0600220811418252
2.953125 -0.0597952692046218
2.96484375 -0.0595709922569658
2.9765625 -0.0593490757198862
2.98828125 -0.0591294063528398
3 -0.0589125136009802
3.01171875 -0.0586985239040545
3.0234375 -0.0584873907893021
3.03515625 -0.0582790679940318
3.046875 -0.0580735094621925
3.05859375 -0.0578706693410137
3.0703125 -0.0576705019777098
3.08203125 -0.0574729619162531
3.09375 -0.0572780038942118
3.10546875 -0.057085641453595
3.1171875 -0.0568959126512418
3.12890625 -0.0567087258287561
3.140625 -0.0565239866365257
3.15234375 -0.0563416008861674
3.1640625 -0.0561614745497847
3.17578125 -0.055983513759264
3.1875 -0.0558076248056053
3.19921875 -0.0556337394287552
3.2109375 -0.0554620166288547
3.22265625 -0.0552925103167776
3.234375 -0.0551252301264785
3.24609375 -0.0549601857751343
3.2578125 -0.0547973870623042
3.26953125 -0.0546368438690823
3.28125 -0.0544785661572479
3.29296875 -0.0543225639684095
3.3046875 -0.0541688310675647
3.31640625 -0.0540172496556544
3.328125 -0.053867737322181
3.33984375 -0.0537202248159287
3.3515625 -0.0535746430156498
3.36328125 -0.0534309229290294
3.375 -0.0532889956916718
3.38671875 -0.0531487925660996
3.3984375 -0.0530102449407711
3.41015625 -0.0528732843291128
3.421875 -0.0527378660142151
3.43359375 -0.0526040677103881
3.4453125 -0.052471937992657
3.45703125 -0.052341517217332
3.46875 -0.0522128457545488
3.48046875 -0.0520859639885488
3.4921875 -0.0519609123179845
3.50390625 -0.0518377311562533
3.515625 -0.0517164609318573
3.52734375 -0.0515969947797139
3.5390625 -0.0514791133627963
3.55078125 -0.051362769841018
3.5625 -0.0512479188309974
3.57421875 -0.0511345150584169
3.5859375 -0.0510225133567998
3.59765625 -0.0509118686663134
3.609375 -0.0508025360325999
3.62109375 -0.0506944706056318
3.6328125 -0.050587638172221
3.64453125 -0.050482068143784
3.65625 -0.0503777894522443
3.66796875 -0.0502748280558935
3.6796875 -0.0501732098983069
3.69140625 -0.0500729609089491
3.703125 -0.0499741070038211
3.71484375 -0.0498766740861506
3.7265625 -0.0497806880471266
3.73828125 -0.0496861680811528
3.75 -0.0495929221107248
3.76171875 -0.0495008375271195
3.7734375 -0.0494098949587196
3.78515625 -0.0493200751167621
3.796875 -0.0492313587941624
3.80859375 -0.049143726864361
3.8203125 -0.0490571602801916
3.83203125 -0.0489716404086572
3.84375 -0.0488871749796988
3.85546875 -0.0488037704799559
3.8671875 -0.0487214201208196
3.87890625 -0.0486401171170669
3.890625 -0.0485598546869393
3.90234375 -0.0484806260522252
3.9140625 -0.0484024244383456
3.92578125 -0.0483252430744446
3.9375 -0.0482490697863399
3.94921875 -0.0481738392282682
3.9609375 -0.0480995326305525
3.97265625 -0.0480261483147674
3.984375 -0.047953684646072
3.99609375 -0.0478821400325136
4.0078125 -0.0478115129243353
4.01953125 -0.0477418018132846
4.03125 -0.0476730052319242
4.04296875 -0.0476051198846976
4.0546875 -0.047538104769345
4.06640625 -0.0474719310457542
4.078125 -0.0474065820500658
4.08984375 -0.0473420411305934
4.1015625 -0.0472782916475896
4.11328125 -0.047215316973009
4.125 -0.0471531004902694
4.13671875 -0.0470916288230516
4.1484375 -0.0470309060730232
4.16015625 -0.0469709324524695
4.171875 -0.0469117069705914
4.18359375 -0.0468532286532142
4.1953125 -0.046795496542525
4.20703125 -0.0467385096968096
4.21875 -0.046682267190192
4.23046875 -0.0466267674091188
4.2421875 -0.0465719830318389
4.25390625 -0.0465178910568184
4.265625 -0.0464644787252943
4.27734375 -0.0464117332944157
4.2890625 -0.0463596420368898
4.30078125 -0.0463081922406318
4.3125 -0.0462573712084186
4.32421875 -0.0462071662575466
4.3359375 -0.0461575647194958
4.34765625 -0.0461085539395959
4.359375 -0.0460601294986189
4.37109375 -0.0460122978650494
4.3828125 -0.0459650604366214
4.39453125 -0.0459184185894025
4.40625 -0.0458723737017544
4.41796875 -0.0458269271543526
4.4296875 -0.0457820803302082
4.44140625 -0.0457378346146926
4.453125 -0.0456941913922006
4.46484375 -0.0456511244512126
4.4765625 -0.0456086035196207
4.48828125 -0.0455666221611395
4.5 -0.0455251739578031
4.51171875 -0.0454842525095308
4.5234375 -0.0454438514337056
4.53515625 -0.045403964364769
4.546875 -0.0453645849538293
4.55859375 -0.0453257068682867
4.5703125 -0.0452873254062118
4.58203125 -0.0452494504825911
4.59375 -0.0452120794830212
4.60546875 -0.0451752054573008
4.6171875 -0.0451388214440387
4.62890625 -0.0451029204708918
4.640625 -0.0450674955548168
4.65234375 -0.0450325397023371
4.6640625 -0.044998045909824
4.67578125 -0.0449640071637932
4.6875 -0.0449304098801941
4.69921875 -0.044897240244955
4.7109375 -0.0448645085502489
4.72265625 -0.0448322260374646
4.734375 -0.0448004039702181
4.74609375 -0.044769053633918
4.7578125 -0.044738186335363
4.76953125 -0.0447078134023683
4.78125 -0.0446779449055423
4.79296875 -0.0446485633423717
4.8046875 -0.0446196423196961
4.81640625 -0.0445911591350447
4.828125 -0.0445630910723746
4.83984375 -0.0445354154022462
4.8515625 -0.0445081093820105
4.86328125 -0.0444811502560067
4.875 -0.0444545152557714
4.88671875 -0.0444281820098231
4.8984375 -0.0444021516130448
4.91015625 -0.0443764546627163
4.921875 -0.0443511227449315
4.93359375 -0.0443261874661505
4.9453125 -0.0443016804528914
4.95703125 -0.044277633351436
4.96875 -0.0442540778275517
4.98046875 -0.0442310455662303
4.9921875 -0.0442085682714402
5.00390625 -0.0441866734483591
5.015625 -0.0441653245422897
5.02734375 -0.0441444578586533
5.0390625 -0.0441240133743485
5.05078125 -0.0441039310435953
5.0625 -0.0440841507981007
5.07421875 -0.0440646125472298
5.0859375 -0.0440452561781827
5.09765625 -0.0440260215561806
5.109375 -0.0440068485246542
5.12109375 -0.0439877187667909
5.1328125 -0.0439688135358008
5.14453125 -0.0439502192930763
5.15625 -0.0439320034336027
5.16796875 -0.0439142333735201
5.1796875 -0.0438969765499433
5.19140625 -0.0438803004207647
5.203125 -0.0438642724644357
5.21484375 -0.0438489433253068
5.2265625 -0.0438341396065003
5.23828125 -0.0438197502123525
5.25 -0.0438057138741061
5.26171875 -0.0437919693102898
5.2734375 -0.0437784552266886
5.28515625 -0.0437651103162922
5.296875 -0.043751873259227
5.30859375 -0.0437386827226664
5.3203125 -0.0437254830000938
5.33203125 -0.0437123610361186
5.34375 -0.0436994164603111
5.35546875 -0.0436867154273541
5.3671875 -0.0436743241002643
5.37890625 -0.0436623086504489
5.390625 -0.0436507352577048
5.40234375 -0.0436396701101608
5.4140625 -0.0436291794041617
5.42578125 -0.0436193293440967
5.4375 -0.0436101792038397
5.44921875 -0.0436015205559577
5.4609375 -0.0435931800942394
5.47265625 -0.0435850904038697
5.484375 -0.0435771840671141
5.49609375 -0.0435693936631257
5.5078125 -0.0435616517677042
5.51953125 -0.0435538909530051
5.53125 -0.0435460491170149
5.54296875 -0.043538291683903
5.5546875 -0.0435307469258123
5.56640625 -0.0435234455704344
5.578125 -0.0435164183378829
5.58984375 -0.043509695940821
5.6015625 -0.0435033090845538
5.61328125 -0.0434972884670846
5.625 -0.043491664779136
5.63671875 -0.0434864674789904
5.6484375 -0.0434816050302171
5.66015625 -0.0434769881444548
5.671875 -0.0434725923307563
5.68359375 -0.0434683931107629
5.6953125 -0.0434643660184982
5.70703125 -0.0434604866001484
5.71875 -0.0434567304138263
5.73046875 -0.0434530730293212
5.7421875 -0.0434494900278329
5.75390625 -0.0434459856716051
5.765625 -0.0434426745567724
5.77734375 -0.0434395658074853
5.7890625 -0.0434366526943923
5.80078125 -0.0434339284665329
5.8125 -0.0434313863515354
5.82421875 -0.0434290195558042
5.8359375 -0.043426821264696
5.84765625 -0.0434247641977566
5.859375 -0.0434228188434985
5.87109375 -0.043420997294019
5.8828125 -0.0434193122329087
5.89453125 -0.0434177763584809
5.90625 -0.0434164023836174
5.91796875 -0.0434152030356229
5.9296875 -0.0434141910560858
5.94140625 -0.0434133774403114
5.953125 -0.0434127018857365
5.96484375 -0.0434121191599206
5.9765625 -0.0434116150799475
5.98828125 -0.0434111754550692
6 -0.0434107860867772
};
\addplot [semithick, color4]
table {%
0 0.0278590139160525
0.01171875 0.0264272865604665
0.0234375 0.0250046050196092
0.03515625 0.023595673864064
0.046875 0.0222054944119029
0.05859375 0.0208500051749511
0.0703125 0.0195258018504401
0.08203125 0.0182242870434761
0.09375 0.0169367261671998
0.10546875 0.0156633911397153
0.1171875 0.0144071188726044
0.12890625 0.0131572015357446
0.140625 0.0119027865741104
0.15234375 0.0106334147589662
0.1640625 0.00934465681460112
0.17578125 0.00803205233478039
0.1875 0.00669022734116206
0.19921875 0.00531386119288009
0.2109375 0.00389469684755929
0.22265625 0.00242618324050856
0.234375 0.000911208266506061
0.24609375 -0.000647045984183521
0.2578125 -0.00224530660083681
0.26953125 -0.00389270362073241
0.28125 -0.00559211491694187
0.29296875 -0.00733099102599092
0.3046875 -0.00909671847754027
0.31640625 -0.0108766292231075
0.328125 -0.0126580103718868
0.33984375 -0.0144310100504356
0.3515625 -0.0162007536740239
0.36328125 -0.0179589847768877
0.375 -0.0196947153744368
0.38671875 -0.0213970193641081
0.3984375 -0.0230550398882432
0.41015625 -0.024657996300087
0.421875 -0.0261950946272577
0.43359375 -0.0276556232801432
0.4453125 -0.0290373652500184
0.45703125 -0.0303405372251031
0.46875 -0.0315654547518303
0.48046875 -0.0327125277331134
0.4921875 -0.0337822557644578
0.50390625 -0.0347752233079192
0.515625 -0.0356893118695729
0.52734375 -0.0365083575929795
0.5390625 -0.0372358846857001
0.55078125 -0.0378794582420078
0.5625 -0.0384466518410828
0.57421875 -0.0389450410333329
0.5859375 -0.0393821973764697
0.59765625 -0.0397656830213412
0.609375 -0.0401026813579121
0.62109375 -0.0403860593433985
0.6328125 -0.040614274622238
0.64453125 -0.0407928488643597
0.65625 -0.040927271422852
0.66796875 -0.0410229990639178
0.6796875 -0.041085455783287
0.69140625 -0.0411200327090855
0.703125 -0.0411320880911624
0.71484375 -0.0411264196892709
0.7265625 -0.0411046177674221
0.73828125 -0.0410680169751082
0.75 -0.0410180507845048
0.76171875 -0.040956144806801
0.7734375 -0.0408837174377277
0.78515625 -0.0408021804151967
0.796875 -0.040712939289056
0.80859375 -0.0406173938029548
0.8203125 -0.040520869254072
0.83203125 -0.0404312678439571
0.84375 -0.0403476740619468
0.85546875 -0.0402689387722225
0.8671875 -0.0401939180032285
0.87890625 -0.0401214730386077
0.890625 -0.040050470519224
0.90234375 -0.0399797825562707
0.9140625 -0.0399082868554663
0.92578125 -0.0398356051322782
0.9375 -0.0397734278920022
0.94921875 -0.0397242224819616
0.9609375 -0.039685471044067
0.97265625 -0.0396546605301536
0.984375 -0.0396292830864702
0.99609375 -0.0396068364234146
1.0078125 -0.0395848241705148
1.01953125 -0.0395607562166572
1.03125 -0.0395321490355593
1.04296875 -0.0394965259964897
1.0546875 -0.0394559531081653
1.06640625 -0.0394189456260145
1.078125 -0.0393843607261085
1.08984375 -0.03935064235453
1.1015625 -0.0393162376942985
1.11328125 -0.0392795973224665
1.125 -0.0392392515384349
1.13671875 -0.0391954553473677
1.1484375 -0.0391480393990046
1.16015625 -0.0390962808264447
1.171875 -0.0390394583098153
1.18359375 -0.0389768521288515
1.1953125 -0.0389077442100322
1.20703125 -0.0388314181682718
1.21875 -0.0387466293148215
1.23046875 -0.0386526261043794
1.2421875 -0.0385495444428587
1.25390625 -0.0384375201036013
1.265625 -0.0383166881997615
1.27734375 -0.0381871831736957
1.2890625 -0.0380491387862481
1.30078125 -0.0379026881059339
1.3125 -0.037747963498019
1.32421875 -0.0375850966134964
1.3359375 -0.0374129457215709
1.34765625 -0.0372303812026647
1.359375 -0.0370380754547339
1.37109375 -0.0368367046276083
1.3828125 -0.0366269430291325
1.39453125 -0.0364094630956756
1.40625 -0.0361849353633489
1.41796875 -0.0359540284399305
1.4296875 -0.0357174089774973
1.44140625 -0.0354757416457651
1.453125 -0.0352289466589305
1.46484375 -0.0349744301613194
1.4765625 -0.0347126867350115
1.48828125 -0.034444626551719
1.5 -0.0341711576942486
1.51171875 -0.0338931861056791
1.5234375 -0.033611615539505
1.53515625 -0.0333273475107419
1.546875 -0.0330412812479978
1.55859375 -0.0327543136465069
1.5703125 -0.0324673392221288
1.58203125 -0.0321791176103436
1.59375 -0.0318871856268877
1.60546875 -0.0315923881215213
1.6171875 -0.0312956088506073
1.62890625 -0.0309977297001161
1.640625 -0.0306996306073091
1.65234375 -0.0304021894878793
1.6640625 -0.0301062821685507
1.67578125 -0.0298119477631367
1.6875 -0.0295177361774731
1.69921875 -0.0292239732993282
1.7109375 -0.0289310796292294
1.72265625 -0.0286394745294724
1.734375 -0.0283495761882345
1.74609375 -0.0280618015868915
1.7578125 -0.0277765664705405
1.76953125 -0.027494285321726
1.78125 -0.0272149930716366
1.79296875 -0.026938399168585
1.8046875 -0.0266646185520965
1.81640625 -0.0263937686023172
1.828125 -0.0261259661633687
1.83984375 -0.0258613275285328
1.8515625 -0.0255999684266203
1.86328125 -0.0253420040095216
1.875 -0.0250875488409393
1.88671875 -0.0248367168863031
1.8984375 -0.0245899888356131
1.91015625 -0.0243477728527727
1.921875 -0.0241098808936507
1.93359375 -0.0238761225635368
1.9453125 -0.0236463075851971
1.95703125 -0.0234202458031072
1.96875 -0.0231977471856256
1.98046875 -0.022978621825107
1.9921875 -0.0227626799359557
2.00390625 -0.0225507492067805
2.015625 -0.0223439095915175
2.02734375 -0.0221418593702096
2.0390625 -0.0219442909438688
2.05078125 -0.0217508972239384
2.0625 -0.0215613716429075
2.07421875 -0.0213754081622382
2.0859375 -0.0211927012776082
2.09765625 -0.0210129460214673
2.109375 -0.020836260029383
2.12109375 -0.0206646735495875
2.1328125 -0.020498131919975
2.14453125 -0.0203362025943891
2.15625 -0.0201784538177531
2.16796875 -0.0200244546397525
2.1796875 -0.0198737749255243
2.19140625 -0.0197259853633522
2.203125 -0.0195806574693696
2.21484375 -0.0194373635892686
2.2265625 -0.0192964602609338
2.23828125 -0.019160055856439
2.25 -0.0190279794411863
2.26171875 -0.0188998748790623
2.2734375 -0.0187753868670497
2.28515625 -0.018654160942924
2.296875 -0.0185358434915776
2.30859375 -0.0184200817499698
2.3203125 -0.0183066079649861
2.33203125 -0.018196472680355
2.34375 -0.0180899004935506
2.35546875 -0.0179866418349514
2.3671875 -0.0178864476373698
2.37890625 -0.0177890693400728
2.390625 -0.0176942588923257
2.40234375 -0.0176017687564577
2.4140625 -0.0175113519104491
2.42578125 -0.01742285366462
2.4375 -0.0173370475967121
2.44921875 -0.0172540588114576
2.4609375 -0.0171737532931485
2.47265625 -0.0170959974164679
2.484375 -0.0170206579480969
2.49609375 -0.0169476020480926
2.5078125 -0.0168766972710387
2.51953125 -0.0168078115669667
2.53125 -0.0167408132820489
2.54296875 -0.0166755711590624
2.5546875 -0.0166122865785707
2.56640625 -0.0165512822951845
2.578125 -0.0164924229431593
2.58984375 -0.0164355706131316
2.6015625 -0.0163805877125205
2.61328125 -0.0163273369665889
2.625 -0.0162756814195225
2.63671875 -0.0162254844355235
2.6484375 -0.0161766096999227
2.66015625 -0.0161289216250567
2.671875 -0.0160824171111053
2.68359375 -0.0160371991368996
2.6953125 -0.015993324922588
2.70703125 -0.0159508517324445
2.71875 -0.015909836880795
2.73046875 -0.0158703377372879
2.7421875 -0.0158324117315094
2.75390625 -0.0157961163569437
2.765625 -0.0157615091742768
2.77734375 -0.0157286478140467
2.7890625 -0.015697305968145
2.80078125 -0.0156665959611816
2.8125 -0.0156365295962363
2.82421875 -0.0156071978896028
2.8359375 -0.0155786917140378
2.84765625 -0.0155511018055371
2.859375 -0.0155245187692376
2.87109375 -0.0154990330844453
2.8828125 -0.0154746691317333
2.89453125 -0.0154509032136145
2.90625 -0.0154276778988002
2.91796875 -0.0154050862834957
2.9296875 -0.0153832213674348
2.94140625 -0.0153621760596397
2.953125 -0.0153420431837426
2.96484375 -0.0153229154828687
2.9765625 -0.0153048856240817
2.98828125 -0.0152879785870637
3 -0.0152715429392182
3.01171875 -0.0152554437870006
3.0234375 -0.0152397454558387
3.03515625 -0.0152245122472491
3.046875 -0.0152098084398788
3.05859375 -0.0151956982903575
3.0703125 -0.015182246033961
3.08203125 -0.0151695158850858
3.09375 -0.015157572037534
3.10546875 -0.0151462301492815
3.1171875 -0.0151350814967649
3.12890625 -0.0151241721668721
3.140625 -0.0151135591497614
3.15234375 -0.0151032993464567
3.1640625 -0.0150934495729535
3.17578125 -0.0150840665641345
3.1875 -0.015075206977493
3.19921875 -0.0150668807160563
3.2109375 -0.0150587413922645
3.22265625 -0.0150507517134561
3.234375 -0.015042967022527
3.24609375 -0.0150354426568904
3.2578125 -0.0150282339478509
3.26953125 -0.0150213962199637
3.28125 -0.015014984790377
3.29296875 -0.0150090549681616
3.3046875 -0.0150036129681171
3.31640625 -0.0149983967613122
3.328125 -0.014993354124967
3.33984375 -0.01498847934281
3.3515625 -0.0149837666809298
3.36328125 -0.014979210389451
3.375 -0.0149748047041441
3.38671875 -0.0149705438479664
3.3984375 -0.0149664220325348
3.41015625 -0.0149624334595301
3.421875 -0.0149585388787336
3.43359375 -0.014954620724698
3.4453125 -0.0149507260008855
3.45703125 -0.0149469195596034
3.46875 -0.0149432662303839
3.48046875 -0.0149398308191729
3.4921875 -0.0149366781075734
3.50390625 -0.0149338728521463
3.515625 -0.0149314797837652
3.52734375 -0.0149294097568891
3.5390625 -0.0149274529419014
3.55078125 -0.0149255775251705
3.5625 -0.0149237530892741
3.57421875 -0.0149219492147658
3.5859375 -0.0149201354809758
3.59765625 -0.0149182814667756
3.609375 -0.0149163567513069
3.62109375 -0.014914330914673
3.6328125 -0.0149121799890486
3.64453125 -0.0149099352162084
3.65625 -0.0149076486267682
3.66796875 -0.0149053714712679
3.6796875 -0.0149031549785277
3.69140625 -0.0149010503551757
3.703125 -0.0148991087852418
3.71484375 -0.0148973814298167
3.7265625 -0.0148959194267769
3.73828125 -0.0148947669253992
3.75 -0.0148937401055216
3.76171875 -0.0148927168196433
3.7734375 -0.0148916685918889
3.78515625 -0.0148905669496901
3.796875 -0.014889383424003
3.80859375 -0.0148880895495142
3.8203125 -0.0148866568648361
3.83203125 -0.0148850581544141
3.84375 -0.0148833622866724
3.85546875 -0.0148816299595497
3.8671875 -0.014879872112114
3.87890625 -0.0148780996757256
3.890625 -0.0148763235739007
3.90234375 -0.0148745547221865
3.9140625 -0.0148728040280472
3.92578125 -0.0148710823907627
3.9375 -0.0148693931320311
3.94921875 -0.0148676603880596
3.9609375 -0.0148658639205838
3.97265625 -0.0148640063166988
3.984375 -0.0148620901604456
3.99609375 -0.0148601180329037
4.0078125 -0.0148580925122736
4.01953125 -0.0148560161739483
4.03125 -0.0148538915905735
4.04296875 -0.0148517217976466
4.0546875 -0.0148495138463267
4.06640625 -0.0148472589125692
4.078125 -0.0148449433701528
4.08984375 -0.0148425535939123
4.1015625 -0.014840075959573
4.11328125 -0.0148374968435771
4.125 -0.0148348026229065
4.13671875 -0.0148319841833083
4.1484375 -0.0148290597827961
4.16015625 -0.0148260461934742
4.171875 -0.0148229586882247
4.18359375 -0.014819812534757
4.1953125 -0.0148166229957315
4.20703125 -0.0148134053288809
4.21875 -0.014810174787127
4.23046875 -0.0148069461668686
4.2421875 -0.0148037110799651
4.25390625 -0.0148004457323169
4.265625 -0.0147971299254034
4.27734375 -0.0147937434647211
4.2890625 -0.014790266159579
4.30078125 -0.0147866778228933
4.3125 -0.0147829582709811
4.32421875 -0.0147790873233537
4.3359375 -0.0147750448025094
4.34765625 -0.0147708105337257
4.359375 -0.0147663909897837
4.37109375 -0.0147618353481014
4.3828125 -0.0147571807415526
4.39453125 -0.0147524642240622
4.40625 -0.0147477228417107
4.41796875 -0.0147429936330601
4.4296875 -0.0147383136294746
4.44140625 -0.0147337198554388
4.453125 -0.0147292493231555
4.46484375 -0.0147248808314647
4.4765625 -0.0147205420397518
4.48828125 -0.0147161902809535
4.5 -0.0147117828945688
4.51171875 -0.0147072772262197
4.5234375 -0.0147026306272225
4.53515625 -0.01469780045417
4.546875 -0.0146927440685234
4.55859375 -0.0146874188362165
4.5703125 -0.0146817899658258
4.58203125 -0.0146759292413225
4.59375 -0.0146699171112333
4.60546875 -0.0146638202097034
4.6171875 -0.0146577051620103
4.62890625 -0.0146516385851473
4.640625 -0.0146456870884167
4.65234375 -0.0146399172740329
4.6640625 -0.0146343957377356
4.67578125 -0.0146291890694137
4.6875 -0.0146242809412982
4.69921875 -0.0146194652989261
4.7109375 -0.0146146647779674
4.72265625 -0.0146098098849451
4.734375 -0.0146048311296503
4.74609375 -0.0145996590245397
4.7578125 -0.0145942240841758
4.76953125 -0.0145884568247085
4.78125 -0.0145823013997209
4.79296875 -0.0145759309389352
4.8046875 -0.0145694678237208
4.81640625 -0.0145629766345863
4.828125 -0.0145565219492267
4.83984375 -0.014550168343033
4.8515625 -0.0145439803896183
4.86328125 -0.0145380226613591
4.875 -0.0145323597299522
4.88671875 -0.0145270510198453
4.8984375 -0.0145220000032656
4.91015625 -0.0145170940111935
4.921875 -0.0145122615094561
4.93359375 -0.0145074309594944
4.9453125 -0.0145025308178181
4.95703125 -0.0144974895355129
4.96875 -0.0144922355578006
4.98046875 -0.0144866973236544
4.9921875 -0.0144808032654654
5.00390625 -0.0144744988057072
5.015625 -0.0144679227601176
5.02734375 -0.014461202690105
5.0390625 -0.0144544396485926
5.05078125 -0.0144477346959456
5.0625 -0.0144411889005588
5.07421875 -0.0144349033394995
5.0859375 -0.0144289790992053
5.09765625 -0.0144235172762385
5.109375 -0.0144186189780942
5.12109375 -0.0144143014003839
5.1328125 -0.0144102039353552
5.14453125 -0.0144061860823929
5.15625 -0.0144021472170924
5.16796875 -0.0143979866956258
5.1796875 -0.0143936038543902
5.19140625 -0.0143888980097506
5.203125 -0.0143837684578753
5.21484375 -0.0143781416962963
5.2265625 -0.0143722963241211
5.23828125 -0.0143663901524589
5.25 -0.0143604982328719
5.26171875 -0.0143546956321933
5.2734375 -0.0143490574327626
5.28515625 -0.0143436587326834
5.296875 -0.0143385746461085
5.30859375 -0.0143338803035488
5.3203125 -0.014329643129021
5.33203125 -0.0143257385771845
5.34375 -0.0143220329656037
5.35546875 -0.0143184396039684
5.3671875 -0.0143148717733513
5.37890625 -0.0143112427261061
5.390625 -0.0143074656858236
5.40234375 -0.014303453847349
5.4140625 -0.0142991203768582
5.42578125 -0.0142943784119943
5.4375 -0.0142891494448274
5.44921875 -0.0142836804638735
5.4609375 -0.014278181763954
5.47265625 -0.0142727366780164
5.484375 -0.0142674285679457
5.49609375 -0.01426234082456
5.5078125 -0.014257556867638
5.51953125 -0.0142531601459803
5.53125 -0.0142492278837893
5.54296875 -0.0142455640675029
5.5546875 -0.0142419985316401
5.56640625 -0.014238472508244
5.578125 -0.0142349272014498
5.58984375 -0.014231303787638
5.6015625 -0.0142275434156131
5.61328125 -0.0142235872068091
5.625 -0.0142193762555207
5.63671875 -0.0142148529940164
5.6484375 -0.0142101060972904
5.66015625 -0.0142052584103408
5.671875 -0.0142003678527066
5.68359375 -0.0141954923718586
5.6953125 -0.0141906899430018
5.70703125 -0.0141860185689064
5.71875 -0.014181536279765
5.73046875 -0.0141773011330764
5.7421875 -0.0141733712135566
5.75390625 -0.0141697494253547
5.765625 -0.0141661961621479
5.77734375 -0.0141626339573583
5.7890625 -0.0141590135396441
5.80078125 -0.0141552856091768
5.8125 -0.0141514008379079
5.82421875 -0.0141473098698605
5.8359375 -0.0141429633214452
5.84765625 -0.0141384059305751
5.859375 -0.0141337875861303
5.87109375 -0.0141291353326447
5.8828125 -0.0141244740880972
5.89453125 -0.0141198287853758
5.90625 -0.0141152243721789
5.91796875 -0.014110685810928
5.9296875 -0.0141062380786952
5.94140625 -0.0141019029403625
5.953125 -0.0140975755154602
5.96484375 -0.0140931898788384
5.9765625 -0.0140887389391519
5.98828125 -0.014084215599548
6 -0.0140796127577226
};
\addplot [semithick, color5]
table {%
0 0.138378047561809
0.01171875 0.139583723501315
0.0234375 0.140719956402183
0.03515625 0.141797387661341
0.046875 0.142826609211247
0.05859375 0.143816076645778
0.0703125 0.144772349448276
0.08203125 0.14570183334588
0.09375 0.146610813293976
0.10546875 0.147504416550219
0.1171875 0.148384741689225
0.12890625 0.149253691198721
0.140625 0.150113150923767
0.15234375 0.150964875385931
0.1640625 0.151809364178703
0.17578125 0.152648074993465
0.1875 0.153482883437603
0.19921875 0.154315714897381
0.2109375 0.155147689461838
0.22265625 0.155979330980163
0.234375 0.15681297982071
0.24609375 0.157651060215039
0.2578125 0.158496029780635
0.26953125 0.159350708331894
0.28125 0.160216467912167
0.29296875 0.16109361091185
0.3046875 0.161982413960617
0.31640625 0.162883124044586
0.328125 0.163795955199895
0.33984375 0.164721869607774
0.3515625 0.165663999465269
0.36328125 0.166618940252734
0.375 0.167582296488065
0.38671875 0.168549644485401
0.3984375 0.169516537500946
0.41015625 0.170478510858326
0.421875 0.171431244856508
0.43359375 0.172374848752282
0.4453125 0.173307320368975
0.45703125 0.174224693301755
0.46875 0.175123040352372
0.48046875 0.175998476408942
0.4921875 0.176847160745616
0.50390625 0.17766529874213
0.515625 0.178448825326939
0.52734375 0.179193349286703
0.5390625 0.179898822597098
0.55078125 0.180565853964267
0.5625 0.18119508025341
0.57421875 0.181787163390823
0.5859375 0.182342787428192
0.59765625 0.182862655769159
0.609375 0.183347309981342
0.62109375 0.183790978973736
0.6328125 0.184192553947323
0.64453125 0.184554716621559
0.65625 0.18488013710153
0.66796875 0.185171473532281
0.6796875 0.185431371875727
0.69140625 0.185662465810156
0.703125 0.185867376752312
0.71484375 0.186046986903853
0.7265625 0.186196956174718
0.73828125 0.186318558768811
0.75 0.186413703868808
0.76171875 0.186484296059294
0.7734375 0.186532235682787
0.78515625 0.186559419084753
0.796875 0.186567738747602
0.80859375 0.186559083313658
0.8203125 0.186534282708426
0.83203125 0.186492654677549
0.84375 0.186435209318033
0.85546875 0.186363010782302
0.8671875 0.186277121765454
0.87890625 0.186178602846713
0.890625 0.186068511887697
0.90234375 0.185947903487465
0.9140625 0.185817828494383
0.92578125 0.185679349782498
0.9375 0.185533633998294
0.94921875 0.18538127379055
0.9609375 0.185222698649202
0.97265625 0.185058334042623
0.984375 0.184888601551978
0.99609375 0.184713919020664
1.0078125 0.184534700718826
1.01953125 0.184351357522957
1.03125 0.184164297110581
1.04296875 0.18397392417001
1.0546875 0.183781515305562
1.06640625 0.183589022461173
1.078125 0.183396021433851
1.08984375 0.183201998075579
1.1015625 0.183006438722932
1.11328125 0.182808830375129
1.125 0.182608767189892
1.13671875 0.182408014340747
1.1484375 0.182207174283883
1.16015625 0.182005995417287
1.171875 0.181804227859672
1.18359375 0.181601623450493
1.1953125 0.18139793574105
1.20703125 0.181192919976711
1.21875 0.1809872488037
1.23046875 0.180781629262308
1.2421875 0.180575714107158
1.25390625 0.180369156927199
1.265625 0.180161612776601
1.27734375 0.17995273808578
1.2890625 0.179742190578752
1.30078125 0.179529629196847
1.3125 0.17931471402877
1.32421875 0.179097106247006
1.3359375 0.178877627598185
1.34765625 0.178657365817441
1.359375 0.178435930585369
1.37109375 0.178212927644333
1.3828125 0.177987963598212
1.39453125 0.177760645911226
1.40625 0.177530582907764
1.41796875 0.177297383773217
1.4296875 0.177060658555802
1.44140625 0.176820018169395
1.453125 0.176575791919808
1.46484375 0.176330786294395
1.4765625 0.176084888060556
1.48828125 0.175837585768191
1.5 0.175588369802247
1.51171875 0.175336732377476
1.5234375 0.175082167531167
1.53515625 0.174824171113843
1.546875 0.174562240777933
1.55859375 0.174295875964409
1.5703125 0.174024577887395
1.58203125 0.173749777642739
1.59375 0.173474158580332
1.60546875 0.17319751551356
1.6171875 0.172919609053363
1.62890625 0.172640201741297
1.640625 0.172359057998995
1.65234375 0.172075944075249
1.6640625 0.171790627990734
1.67578125 0.1715031767348
1.6875 0.171214315866817
1.69921875 0.170924260224875
1.7109375 0.170633193715676
1.72265625 0.170341300576865
1.734375 0.170048765340276
1.74609375 0.169755772795769
1.7578125 0.169462507955658
1.76953125 0.169169156019735
1.78125 0.168875288151685
1.79296875 0.168580387414733
1.8046875 0.168284874416631
1.81640625 0.167989174850996
1.828125 0.167693713792601
1.83984375 0.167398915680248
1.8515625 0.167105204301614
1.86328125 0.16681300278002
1.875 0.166522733563169
1.88671875 0.16623481841383
1.8984375 0.165947748377266
1.91015625 0.165659607118975
1.921875 0.16537112845911
1.93359375 0.165083056384611
1.9453125 0.164796133213008
1.95703125 0.164511099604583
1.96875 0.164228694578623
1.98046875 0.163949655533782
1.9921875 0.163674718272535
2.00390625 0.163402103497369
2.015625 0.163129189901386
2.02734375 0.162856635556092
2.0390625 0.162585112303526
2.05078125 0.162315290340298
2.0625 0.162047838246408
2.07421875 0.161783423016189
2.0859375 0.161522710091364
2.09765625 0.161266363396236
2.109375 0.161014291845122
2.12109375 0.160762864329076
2.1328125 0.160511983014173
2.14453125 0.160262211817028
2.15625 0.160014113193864
2.16796875 0.159768248176392
2.1796875 0.15952517640833
2.19140625 0.15928545618254
2.203125 0.159049644478821
2.21484375 0.15881829700231
2.2265625 0.158591005928253
2.23828125 0.158365137152642
2.25 0.158140774313343
2.26171875 0.157918225804534
2.2734375 0.157697799156007
2.28515625 0.157479801065602
2.296875 0.157264537430613
2.30859375 0.157052313378154
2.3203125 0.1568433612571
2.33203125 0.156636744584342
2.34375 0.156432141788676
2.35546875 0.156229625336058
2.3671875 0.156029267419251
2.37890625 0.155831139973318
2.390625 0.155635314690662
2.40234375 0.155441863035572
2.4140625 0.155250856258295
2.42578125 0.15506233278666
2.4375 0.154875989959529
2.44921875 0.154691733175835
2.4609375 0.154509557603399
2.47265625 0.154329458372727
2.484375 0.154151430585772
2.49609375 0.15397546932433
2.5078125 0.153801569658095
2.51953125 0.153629726652355
2.53125 0.153459935375338
2.54296875 0.153292190905208
2.5546875 0.153126795773037
2.56640625 0.152964031195184
2.578125 0.152803669928848
2.58984375 0.152645482151442
2.6015625 0.15248923836628
2.61328125 0.152334709401415
2.625 0.152181666408807
2.63671875 0.152029880863819
2.6484375 0.151879124565041
2.66015625 0.151729176018782
2.671875 0.151581298928514
2.68359375 0.151436332623911
2.6953125 0.151293939272927
2.70703125 0.151153781512684
2.71875 0.151015522439398
2.73046875 0.150878825599155
2.7421875 0.15074335497957
2.75390625 0.150608775002305
2.765625 0.150474750516458
2.77734375 0.150340946792823
2.7890625 0.150207899291234
2.80078125 0.150078114467855
2.8125 0.149951281448513
2.82421875 0.149826844667053
2.8359375 0.149704249281739
2.84765625 0.149582941156239
2.859375 0.149462366842548
2.87109375 0.149341973565816
2.8828125 0.149221470830782
2.89453125 0.149102841998422
2.90625 0.148986410608313
2.91796875 0.148871921805915
2.9296875 0.148759121041941
2.94140625 0.14864775406268
2.953125 0.148537566900777
2.96484375 0.148428305866477
2.9765625 0.148319717539315
2.98828125 0.14821168721148
3 0.1481054692192
3.01171875 0.14800122824666
3.0234375 0.147898717873932
3.03515625 0.147797692007443
3.046875 0.147697904871999
3.05859375 0.147599111003136
3.0703125 0.147501065239804
3.08203125 0.147403522717392
3.09375 0.147306238861074
3.10546875 0.147209602641305
3.1171875 0.147114623419227
3.12890625 0.147021189869055
3.140625 0.146929163203656
3.15234375 0.146838404749716
3.1640625 0.146748775941982
3.17578125 0.146660138317652
3.1875 0.14657235351091
3.19921875 0.146485357026808
3.2109375 0.146399656980179
3.22265625 0.146315290383872
3.234375 0.146232149603902
3.24609375 0.146150127154611
3.2578125 0.146069115695299
3.26953125 0.145989008026876
3.28125 0.145909697088563
3.29296875 0.145831075954611
3.3046875 0.145753125821724
3.31640625 0.145676288145543
3.328125 0.145600596123753
3.33984375 0.145525997279407
3.3515625 0.145452439158425
3.36328125 0.145379869327225
3.375 0.145308235370401
3.38671875 0.145237484888465
3.3984375 0.14516756549562
3.41015625 0.1450984248176
3.421875 0.145030081087439
3.43359375 0.144962778284496
3.4453125 0.144896491697968
3.45703125 0.14483116294921
3.46875 0.144766733742139
3.48046875 0.144703145861648
3.4921875 0.144640341171974
3.50390625 0.144578261615034
3.515625 0.144516849208708
3.52734375 0.14445617692887
3.5390625 0.144396395919146
3.55078125 0.144337490091561
3.5625 0.144279442109765
3.57421875 0.144222234633476
3.5859375 0.14416585031741
3.59765625 0.144110271810225
3.609375 0.144055481753498
3.62109375 0.144001462780709
3.6328125 0.14394821807421
3.64453125 0.143895809556518
3.65625 0.143844213713021
3.66796875 0.143793397075376
3.6796875 0.14374332621135
3.69140625 0.143693967724291
3.703125 0.143645288252548
3.71484375 0.143597254468861
3.7265625 0.143549833079705
3.73828125 0.143502993293325
3.75 0.143456788809418
3.76171875 0.143411261331695
3.7734375 0.143366420949335
3.78515625 0.143322277753849
3.796875 0.143278841838612
3.80859375 0.143236123298406
3.8203125 0.143194132228972
3.83203125 0.143152878351652
3.84375 0.143112337008756
3.85546875 0.143072469360193
3.8671875 0.143033248419636
3.87890625 0.142994647204267
3.890625 0.142956638734584
3.90234375 0.142919196034192
3.9140625 0.142882292129592
3.92578125 0.142845900049957
3.9375 0.142809996808355
3.94921875 0.142774613567706
3.9609375 0.142739777397945
3.97265625 0.142705506112109
3.984375 0.142671817539042
3.99609375 0.142638729523088
4.0078125 0.142606259923784
4.01953125 0.142574426615557
4.03125 0.142543247487414
4.04296875 0.14251273652896
4.0546875 0.142482824621166
4.06640625 0.142453458407491
4.078125 0.142424608669987
4.08984375 0.142396246181934
4.1015625 0.142368341707732
4.11328125 0.142340866002784
4.125 0.142313789813383
4.13671875 0.142287101719343
4.1484375 0.142260869075612
4.16015625 0.142235114095815
4.171875 0.142209851021242
4.18359375 0.14218509410474
4.1953125 0.142160857610546
4.20703125 0.14213715581412
4.21875 0.142114003001973
4.23046875 0.142091412750538
4.2421875 0.142069365474781
4.25390625 0.142047827430683
4.265625 0.142026772305843
4.27734375 0.142006173779111
4.2890625 0.141986005520474
4.30078125 0.141966241190955
4.3125 0.141946854442496
4.32421875 0.141927818917852
4.3359375 0.141909108250486
4.34765625 0.141890696064458
4.359375 0.141872591845778
4.37109375 0.141854850883931
4.3828125 0.141837505365185
4.39453125 0.14182058738389
4.40625 0.141804129048388
4.41796875 0.141788162480935
4.4296875 0.14177271981761
4.44140625 0.141757833208227
4.453125 0.141743534809903
4.46484375 0.141729794610589
4.4765625 0.141716534780679
4.48828125 0.141703712463055
4.5 0.141691284786049
4.51171875 0.141679208863344
4.5234375 0.14166744179387
4.53515625 0.141655940661709
4.546875 0.141644662535995
4.55859375 0.141633564470817
4.5703125 0.14162261136666
4.58203125 0.141611871206116
4.59375 0.141601413289577
4.60546875 0.141591292322967
4.6171875 0.14158156302756
4.62890625 0.14157228014001
4.640625 0.141563498412388
4.65234375 0.141555272612201
4.6640625 0.141547657522409
4.67578125 0.141540707941441
4.6875 0.141534401650337
4.69921875 0.141528546035987
4.7109375 0.141523073554778
4.72265625 0.14151792407785
4.734375 0.141513037461206
4.74609375 0.141508353545564
4.7578125 0.14150381215622
4.76953125 0.141499353102931
4.78125 0.141494927916328
4.79296875 0.141490682720864
4.8046875 0.141486714472736
4.81640625 0.141483069699326
4.828125 0.141479794933968
4.83984375 0.141476936716066
4.8515625 0.141474541591224
4.86328125 0.141472656111371
4.875 0.1414713268349
4.88671875 0.141470595702574
4.8984375 0.14147037043902
4.91015625 0.141470559274322
4.921875 0.141471109649096
4.93359375 0.141471968998266
4.9453125 0.141473084750828
4.95703125 0.141474404329646
4.96875 0.141475875151275
4.98046875 0.141477444625795
4.9921875 0.141479060156687
5.00390625 0.14148068356925
5.015625 0.141482429260606
5.02734375 0.141484380494484
5.0390625 0.141486595941288
5.05078125 0.14148913426716
5.0625 0.141492054134305
5.07421875 0.141495414201342
5.0859375 0.141499273123689
5.09765625 0.141503689553983
5.109375 0.141508722142536
5.12109375 0.141514371225577
5.1328125 0.14152038723415
5.14453125 0.141526690528939
5.15625 0.141533230118993
5.16796875 0.14153995502142
5.1796875 0.141546814261025
5.19140625 0.141553756870002
5.203125 0.141560731887673
5.21484375 0.141567704650636
5.2265625 0.141574840985348
5.23828125 0.141582213274517
5.25 0.14158984195815
5.26171875 0.141597747458273
5.2734375 0.141605950179308
5.28515625 0.141614470508465
5.296875 0.14162332881615
5.30859375 0.141632545456379
5.3203125 0.141642135930766
5.33203125 0.141652013451632
5.34375 0.141662129113379
5.35546875 0.141672469635988
5.3671875 0.141683021763617
5.37890625 0.141693772264106
5.390625 0.141704707928511
5.40234375 0.141715815570661
5.4140625 0.14172708202673
5.42578125 0.141738494154841
5.4375 0.141750041047919
5.44921875 0.141761786989652
5.4609375 0.141773756886817
5.47265625 0.141785937166757
5.484375 0.141798314220911
5.49609375 0.14181087440538
5.5078125 0.141823604041468
5.51953125 0.141836489416226
5.53125 0.141849516282053
5.54296875 0.141862658952226
5.5546875 0.141875923348252
5.56640625 0.141889329373482
5.578125 0.141902896958797
5.58984375 0.141916646062198
5.6015625 0.141930596668383
5.61328125 0.141944768788318
5.625 0.14195918245879
5.63671875 0.141973857635212
5.6484375 0.141988791433614
5.66015625 0.142003941812498
5.671875 0.14201926459142
5.68359375 0.14203471555313
5.6953125 0.142050250444071
5.70703125 0.142065824974836
5.71875 0.142081394820592
5.73046875 0.142096915621468
5.7421875 0.142112342982899
5.75390625 0.142127662794259
5.765625 0.142143005537673
5.77734375 0.142158428206004
5.7890625 0.142173973181455
5.80078125 0.142189682875373
5.8125 0.14220559972782
5.82421875 0.142221766207136
5.8359375 0.142238224809464
5.84765625 0.142254941754204
5.859375 0.142271786928731
5.87109375 0.142288721736089
5.8828125 0.142305709234868
5.89453125 0.142322712463909
5.90625 0.14233969444252
5.91796875 0.142356618170701
5.9296875 0.14237344662933
5.94140625 0.142390146747644
5.953125 0.142406842147333
5.96484375 0.14242361130808
5.9765625 0.142440460835782
5.98828125 0.14245739733943
6 0.142474427431064
};
\addplot [semithick, color6]
table {%
0 -0.00173920886618587
0.01171875 -0.00148301078914026
0.0234375 -0.0012367915268026
0.03515625 -0.00100033101226332
0.046875 -0.000773383268650829
0.05859375 -0.000555791252775283
0.0703125 -0.000347233940963275
0.08203125 -0.000147336859518815
0.09375 4.42845149511959e-05
0.10546875 0.00022801495804802
0.1171875 0.000404179931426183
0.12890625 0.000573081417714203
0.140625 0.000735025583591006
0.15234375 0.00089033965741817
0.1640625 0.00103950527362047
0.17578125 0.00118280446708649
0.1875 0.00132045790268529
0.19921875 0.00145268596388449
0.2109375 0.00157981254364395
0.22265625 0.00170222617572101
0.234375 0.00182008877611381
0.24609375 0.00193355593248082
0.2578125 0.00204278261357104
0.26953125 0.00214807947860986
0.28125 0.0022497207750281
0.29296875 0.00234780952409984
0.3046875 0.00244244945509198
0.31640625 0.0025337450186916
0.328125 0.00262180138343662
0.33984375 0.00270677435425129
0.3515625 0.00278903539609047
0.36328125 0.00286865764534618
0.375 0.00294566173141318
0.38671875 0.003020068508283
0.3984375 0.00309189897082797
0.41015625 0.00316117418073287
0.421875 0.00322792812094054
0.43359375 0.00329251616546279
0.4453125 0.00335500962512441
0.45703125 0.00341529870354994
0.46875 0.00347327347163213
0.48046875 0.00352882400580274
0.4921875 0.00358184053085037
0.50390625 0.00363221356728552
0.515625 0.00367988371620708
0.52734375 0.0037250978464628
0.5390625 0.00376784324106322
0.55078125 0.00380804431920294
0.5625 0.00384562735774985
0.57421875 0.00388052059782009
0.5859375 0.00391265433044665
0.59765625 0.00394196096134201
0.609375 0.00396837586764219
0.62109375 0.00399190222806112
0.6328125 0.00401262733184102
0.64453125 0.00403063982080724
0.65625 0.00404602916699571
0.66796875 0.00405888550654516
0.6796875 0.00406929947668254
0.69140625 0.00407736205580141
0.703125 0.00408316440663351
0.71484375 0.00408675022761012
0.7265625 0.00408802892525084
0.73828125 0.004087074804226
0.75 0.00408397870534744
0.76171875 0.00407882982770571
0.7734375 0.00407171568871261
0.78515625 0.00406272209755507
0.796875 0.00405193314206064
0.80859375 0.00403943118897414
0.8203125 0.00402517495937662
0.83203125 0.00400899475489247
0.84375 0.00399095493047783
0.85546875 0.00397112607639066
0.8671875 0.00394957824151106
0.87890625 0.00392638102431917
0.890625 0.00390160365881143
0.90234375 0.00387531509535496
0.9140625 0.00384758407648032
0.92578125 0.00381845362952831
0.9375 0.00378756588864385
0.94921875 0.00375492308095589
0.9609375 0.00372070632641409
0.97265625 0.00368509734488003
0.984375 0.00364827840521954
0.99609375 0.00361043227151524
1.0078125 0.00357174214639906
1.01953125 0.00353239161150494
1.03125 0.00349256456504157
1.04296875 0.00345244515648527
1.0546875 0.00341204018039366
1.06640625 0.0033710995768899
1.078125 0.00332974713909439
1.08984375 0.00328812273668146
1.1015625 0.00324636604286673
1.11328125 0.00320461647607507
1.125 0.00316301304285526
1.13671875 0.0031216747910755
1.1484375 0.00308067849156617
1.16015625 0.00304009495429403
1.171875 0.00299999428798185
1.18359375 0.00296044587874049
1.1953125 0.00292151837163852
1.20703125 0.00288327965520956
1.21875 0.00284593559022059
1.23046875 0.00280964254611209
1.2421875 0.00277436723437919
1.25390625 0.00274007570615902
1.265625 0.00270673349710276
1.27734375 0.00267430565168978
1.2890625 0.00264275674718797
1.30078125 0.00261205091726049
1.3125 0.00258215187521887
1.32421875 0.00255302293692244
1.3359375 0.00252479495069619
1.34765625 0.00249762235541944
1.359375 0.0024714367818522
1.37109375 0.00244616918323722
1.3828125 0.002421750561416
1.39453125 0.00239811198249295
1.40625 0.00237518459141628
1.41796875 0.00235289962547563
1.4296875 0.00233118842671639
1.44140625 0.00230998245327084
1.453125 0.00228925339220793
1.46484375 0.00226912780504361
1.4765625 0.00224959118918148
1.48828125 0.00223060804674414
1.5 0.00221214304340632
1.51171875 0.00219416100721685
1.5234375 0.00217662692737874
1.53515625 0.0021595059529871
1.546875 0.00214276339172527
1.55859375 0.00212636470851876
1.5703125 0.00211027552414738
1.58203125 0.0020944811822005
1.59375 0.00207899524597991
1.60546875 0.00206381265888633
1.6171875 0.00204892801661921
1.62890625 0.00203433587195603
1.640625 0.00202003073677481
1.65234375 0.00200600708408244
1.6640625 0.00199225935004877
1.67578125 0.00197876337551992
1.6875 0.00196547384360899
1.69921875 0.00195239626723323
1.7109375 0.00193953840004462
1.72265625 0.00192690784926766
1.734375 0.00191451207961673
1.74609375 0.00190235841728528
1.7578125 0.00189045405400747
1.76953125 0.00187880605119164
1.78125 0.00186738975322319
1.79296875 0.00185616919492311
1.8046875 0.00184515226961699
1.81640625 0.00183434697848073
1.828125 0.00182376115733639
1.83984375 0.00181340248260879
1.8515625 0.00180327847729954
1.86328125 0.00179339651697857
1.875 0.00178376383579312
1.88671875 0.00177438753249429
1.8984375 0.00176524420445832
1.91015625 0.00175630109450012
1.921875 0.00174756529630716
1.93359375 0.00173904394113444
1.9453125 0.00173074402153469
1.95703125 0.00172267239760073
1.96875 0.00171483580325479
1.98046875 0.00170724085258465
1.9921875 0.00169989404622678
2.00390625 0.00169278821214311
2.015625 0.00168590183907744
2.02734375 0.00167922508463558
2.0390625 0.00167274810456395
2.05078125 0.00166646098750892
2.0625 0.00166035375922614
2.07421875 0.00165441638674766
2.0859375 0.00164863878250663
2.09765625 0.00164301080841985
2.109375 0.00163752322067413
2.12109375 0.00163217671918466
2.1328125 0.00162697597138916
2.14453125 0.00162192536140777
2.15625 0.00161702925063922
2.16796875 0.00161229198001671
2.1796875 0.00160771787229515
2.19140625 0.00160331123436959
2.203125 0.0015990763596252
2.21484375 0.00159501753031843
2.2265625 0.0015911332556399
2.23828125 0.00158739497379022
2.25 0.00158377519362465
2.26171875 0.00158024727006606
2.2734375 0.00157678458320411
2.28515625 0.00157336053885407
2.296875 0.00156994856913455
2.30859375 0.00156652213306408
2.3203125 0.00156305830275864
2.33203125 0.00155959793483022
2.34375 0.00155616410754625
2.35546875 0.00155276197749052
2.3671875 0.00154939674008066
2.37890625 0.00154607362942934
2.390625 0.00154279791821545
2.40234375 0.001539574917565
2.4140625 0.00153640997694185
2.42578125 0.00153330696738146
2.4375 0.00153024545370186
2.44921875 0.00152719785212478
2.4609375 0.00152413901270555
2.47265625 0.00152104384256904
2.484375 0.00151788730549372
2.49609375 0.00151464442151847
2.5078125 0.00151129026657197
2.51953125 0.00150779997212487
2.53125 0.00150414872486454
2.54296875 0.00150031176639261
2.5546875 0.00149628979340186
2.56640625 0.00149212220900501
2.578125 0.00148783204698797
2.58984375 0.00148344222260835
2.6015625 0.00147897569250673
2.61328125 0.00147445545358555
2.625 0.00146990454186474
2.63671875 0.00146534603131395
2.6484375 0.00146080303266147
2.66015625 0.00145629854321723
2.671875 0.00145180848144317
2.68359375 0.00144727518980799
2.6953125 0.00144265910081655
2.70703125 0.00143792071650876
2.71875 0.00143302060674486
2.73046875 0.00142791940764771
2.7421875 0.00142257782020206
2.75390625 0.0014169566090108
2.765625 0.00141101660120818
2.77734375 0.00140471868553005
2.7890625 0.00139806711905087
2.80078125 0.00139120609451077
2.8125 0.00138418741675034
2.82421875 0.00137705250311144
2.8359375 0.0013698427898911
2.84765625 0.00136259973130894
2.859375 0.001355364798363
2.87109375 0.00134817947757387
2.8828125 0.00134106812747769
2.89453125 0.00133389304368592
2.90625 0.00132660061523168
2.91796875 0.00131917276218432
2.9296875 0.00131159144544687
2.94140625 0.0013038386653929
2.953125 0.00129589646055548
2.96484375 0.00128774690636826
2.9765625 0.00127937211395862
2.98828125 0.00127076093666113
3 0.0012619804241734
3.01171875 0.00125306849094336
3.0234375 0.00124404566021933
3.03515625 0.00123493245566966
3.046875 0.00122574940114329
3.05859375 0.00121651702041087
3.0703125 0.0012072558368865
3.08203125 0.00119798637333002
3.09375 0.00118872915153001
3.10546875 0.00117946333364276
3.1171875 0.00117012006492211
3.12890625 0.00116069776150148
3.140625 0.00115119658510853
3.15234375 0.00114161670902535
3.1640625 0.00113195831710516
3.17578125 0.00112222160280841
3.1875 0.00111240676825785
3.19921875 0.00110251827236883
3.2109375 0.0010925935332951
3.22265625 0.00108264279537157
3.234375 0.00107266795633844
3.24609375 0.00106267090956887
3.2578125 0.00105265354411922
3.26953125 0.00104261774477948
3.28125 0.00103256539212365
3.29296875 0.0010224983625602
3.3046875 0.00101241545689177
3.31640625 0.00100230506080577
3.328125 0.000992178596557916
3.33984375 0.000982051097148013
3.3515625 0.00097193758646787
3.36328125 0.000961853078833592
3.375 0.000951812578530956
3.38671875 0.000941831079373743
3.3984375 0.000931923564275094
3.41015625 0.000922105004831809
3.421875 0.000912385535443782
3.43359375 0.000902746982278164
3.4453125 0.000893172780682217
3.45703125 0.000883647826074944
3.46875 0.000874157013367568
3.48046875 0.000864685237180407
3.4921875 0.000855217392050053
3.50390625 0.000845738372626985
3.515625 0.000836233073863491
3.52734375 0.000826711190121805
3.5390625 0.000817216553320597
3.55078125 0.000807773740020888
3.5625 0.000798407116194785
3.57421875 0.000789141029489694
3.5859375 0.000779999809110595
3.59765625 0.000771007765706761
3.609375 0.000762189191263091
3.62109375 0.000753568358995834
3.6328125 0.000745156534787796
3.64453125 0.000736902822462091
3.65625 0.00072877790883902
3.66796875 0.000720757180789377
3.6796875 0.000712816030646937
3.69140625 0.000704929856333575
3.703125 0.000697074061459643
3.71484375 0.000689224055399673
3.7265625 0.000681355253343343
3.73828125 0.000673445944366744
3.75 0.000665571923047296
3.76171875 0.000657793352753965
3.7734375 0.00065013337870305
3.78515625 0.000642615127699992
3.796875 0.000635261708207448
3.80859375 0.000628096210407538
3.8203125 0.00062114170625832
3.83203125 0.000614420302346767
3.84375 0.000607879783795659
3.85546875 0.000601471016584329
3.8671875 0.000595182220186275
3.87890625 0.000589001615824403
3.890625 0.000582917426522368
3.90234375 0.000576917877145542
3.9140625 0.000570991194431447
3.92578125 0.000565125607009804
3.9375 0.000559313933194093
3.94921875 0.000553601011185341
3.9609375 0.000548006065373466
3.97265625 0.000542535355471495
3.984375 0.000537195131221227
3.99609375 0.000531991632470257
4.0078125 0.000526931089248547
4.01953125 0.000522019721844399
4.03125 0.000517263740879951
4.04296875 0.000512667486117855
4.0546875 0.000508200065589275
4.06640625 0.000503848354335216
4.078125 0.000499612127144823
4.08984375 0.000495491157819107
4.1015625 0.000491485219238323
4.11328125 0.000487594083427975
4.125 0.000483817521623691
4.13671875 0.000480158013937552
4.1484375 0.000476625384660332
4.16015625 0.000473216459737261
4.171875 0.000469926525518599
4.18359375 0.000466750864951078
4.1953125 0.000463684757598568
4.20703125 0.000460723479663725
4.21875 0.000457862304010607
4.23046875 0.000455096421516146
4.2421875 0.000452421179030588
4.25390625 0.000449840696130268
4.265625 0.000447361593430507
4.27734375 0.00044499048909481
4.2890625 0.000442733998924088
4.30078125 0.000440598736445936
4.3125 0.000438591313003931
4.32421875 0.000436718337847045
4.3359375 0.000434986418219107
4.34765625 0.000433402159448329
4.359375 0.000431964659519407
4.37109375 0.000430657197529888
4.3828125 0.000429464203294235
4.39453125 0.000428370122572241
4.40625 0.000427359400529386
4.41796875 0.000426416481671001
4.4296875 0.000425525809778027
4.44140625 0.000424671827844424
4.453125 0.000423838979698097
4.46484375 0.000423030747522808
4.4765625 0.000422273137331596
4.48828125 0.000421585250781467
4.5 0.00042098618698639
4.51171875 0.000420495042673846
4.5234375 0.000420130912339565
4.53515625 0.000419912888400435
4.546875 0.000419860061345534
4.55859375 0.000419991519885385
4.5703125 0.000420323320207817
4.58203125 0.000420827355597013
4.59375 0.000421466415595424
4.60546875 0.000422208033781444
4.6171875 0.000423019744787085
4.62890625 0.000423869084116108
4.640625 0.000424723587959296
4.65234375 0.000425550793006883
4.6640625 0.000426318236258174
4.67578125 0.000426993454828326
4.6875 0.000427581819582453
4.69921875 0.000428178550038347
4.7109375 0.000428823224022407
4.72265625 0.000429551895451015
4.734375 0.000430400616972751
4.74609375 0.000431405440192695
4.7578125 0.000432602415884393
4.76953125 0.000434027594189587
4.78125 0.000435710332924662
4.79296875 0.000437565931878168
4.8046875 0.000439530833302214
4.81640625 0.000441569370979381
4.828125 0.000443645878438729
4.83984375 0.000445724688769919
4.8515625 0.000447770134429917
4.86328125 0.000449746547042185
4.875 0.000451618257188398
4.88671875 0.000453352181108755
4.8984375 0.000454995827057
4.91015625 0.000456610455426606
4.921875 0.00045823750010768
4.93359375 0.000459918396500601
4.9453125 0.00046169458173783
4.95703125 0.000463607494885534
4.96875 0.000465698577125081
4.98046875 0.000468009271914482
4.9921875 0.000470581025129605
5.00390625 0.000473446338261824
5.015625 0.00047653180323839
5.02734375 0.000479762290477649
5.0390625 0.000483075886088469
5.05078125 0.000486410671538515
5.0625 0.000489704723405392
5.07421875 0.000492896113097734
5.0859375 0.000495922906546228
5.09765625 0.000498723163864696
5.109375 0.000501234938981029
5.12109375 0.000503445942827051
5.1328125 0.000505569859722989
5.14453125 0.000507693351729321
5.15625 0.000509879655297667
5.16796875 0.000512192015142032
5.1796875 0.000514693684412197
5.19140625 0.000517447924821684
5.203125 0.000520518006730274
5.21484375 0.000523950515408633
5.2265625 0.00052757427984588
5.23828125 0.000531288430184746
5.25 0.000535042423868433
5.26171875 0.000538785709971857
5.2734375 0.000542467729075295
5.28515625 0.00054603791311782
5.296875 0.000549445685230653
5.30859375 0.000552640459550359
5.3203125 0.000555576531831342
5.33203125 0.000558331333885918
5.34375 0.000560991888623042
5.35546875 0.000563615993210999
5.3671875 0.000566261457738595
5.37890625 0.000568986105318068
5.390625 0.000571847772149269
5.40234375 0.000574904307545243
5.4140625 0.00057821357391908
5.42578125 0.00058183344673219
5.4375 0.000585816201687904
5.44921875 0.000589995469136816
5.4609375 0.000594227512377334
5.47265625 0.000598453285698611
5.484375 0.000602613727959231
5.49609375 0.000606649762535279
5.5078125 0.000610502297237666
5.51953125 0.000614112224198709
5.53125 0.000617424719856983
5.54296875 0.000620573084283479
5.5546875 0.000623673514709554
5.56640625 0.00062676571867307
5.578125 0.000629889416772719
5.58984375 0.000633084342642146
5.6015625 0.00063639024290453
5.61328125 0.000639846877107678
5.625 0.000643494017639637
5.63671875 0.000647370490965734
5.6484375 0.00065141253538914
5.66015625 0.000655532824537178
5.671875 0.000659689725135303
5.68359375 0.00066384158885651
5.6953125 0.000667946752391934
5.70703125 0.000671963537504387
5.71875 0.00067585025106476
5.73046875 0.000679565185071356
5.7421875 0.000683066616652072
5.75390625 0.000686351365921934
5.765625 0.000689585323689903
5.77734375 0.000692820721814843
5.7890625 0.00069609007101038
5.80078125 0.000699425895651552
5.8125 0.000702860733673011
5.82421875 0.000706427136453695
5.8359375 0.000710157668687882
5.84765625 0.000714019541120439
5.859375 0.000717907666813882
5.87109375 0.000721802765376801
5.8828125 0.00072568703901221
5.89453125 0.000729542681839496
5.90625 0.000733351879951834
5.91796875 0.000737096811470199
5.9296875 0.000740759646593982
5.94140625 0.000744324707858314
5.953125 0.000747861113770754
5.96484375 0.000751411931280336
5.9765625 0.000754980843483738
5.98828125 0.000758571535633379
6 0.000762187695118265
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00157654783916703
0.01171875 -0.00134898747207146
0.0234375 -0.00113028842077795
0.03515625 -0.000920252750312835
0.046875 -0.000718657414640636
0.05859375 -0.00052527561961072
0.0703125 -0.000339835414075327
0.08203125 -0.000162048972458012
0.09375 8.37877934634349e-06
0.10546875 0.000171815006830612
0.1171875 0.000328622573375347
0.12890625 0.000479052153465053
0.140625 0.000623356480302973
0.15234375 0.000761811046955759
0.1640625 0.00089488386092302
0.17578125 0.00102283658906725
0.1875 0.00114586176567293
0.19921875 0.00126415125969549
0.2109375 0.00137799352055035
0.22265625 0.00148774145081094
0.234375 0.00159353901930102
0.24609375 0.00169552425856002
0.2578125 0.00179383458853529
0.26953125 0.00188873857014748
0.28125 0.00198047478208754
0.29296875 0.00206913798193826
0.3046875 0.00215482367608881
0.31640625 0.00223762812175319
0.328125 0.00231764831309573
0.33984375 0.00239502346976189
0.3515625 0.00247006923106995
0.36328125 0.00254284865292084
0.375 0.00261338084754347
0.38671875 0.00268168513905617
0.3984375 0.00274778098362629
0.41015625 0.00281168789977196
0.421875 0.00287343681650436
0.43359375 0.00293333976496944
0.4453125 0.0029914508447442
0.45703125 0.00304766314114945
0.46875 0.00310186966516119
0.48046875 0.00315396349549878
0.4921875 0.00320383792363849
0.50390625 0.0032513866017526
0.515625 0.00329654924767522
0.52734375 0.00333954674904242
0.5390625 0.0033803617695002
0.55078125 0.00341891934475073
0.5625 0.00345514628840252
0.57421875 0.00348897128774714
0.5859375 0.00352032497935627
0.59765625 0.00354914000449904
0.609375 0.00357535174672054
0.62109375 0.00359895688954153
0.6328125 0.00362003203848046
0.64453125 0.00363865613949657
0.65625 0.00365490878184651
0.66796875 0.00366887003922112
0.6796875 0.00368062031460231
0.69140625 0.00369024018884006
0.703125 0.00369781027294956
0.71484375 0.00370336723592236
0.7265625 0.00370682379189404
0.73828125 0.00370824482564973
0.75 0.0037077103613994
0.76171875 0.00370529878896304
0.7734375 0.00370108683362459
0.78515625 0.00369514953825266
0.796875 0.00368756025768802
0.80859375 0.00367839066539795
0.8203125 0.00366759911242072
0.83203125 0.00365502859275185
0.84375 0.00364073832749288
0.85546875 0.00362479329327548
0.8671875 0.00360725799498871
0.87890625 0.00358819655282429
0.890625 0.00356767278415372
0.90234375 0.00354575028023686
0.9140625 0.00352249247776232
0.92578125 0.00349793874051008
0.9375 0.00347175306662192
0.94921875 0.00344393835256814
0.9609375 0.0034146654265478
0.97265625 0.00338410569538588
0.984375 0.00335243109319146
0.99609375 0.00331981402746183
1.0078125 0.00328642732263217
1.01953125 0.00325244416107115
1.03125 0.00321803802152211
1.04296875 0.00318338261499009
1.0546875 0.00314847855437203
1.06640625 0.00311307998161317
1.078125 0.00307730968865955
1.08984375 0.00304130620339192
1.1015625 0.0030052078343957
1.11328125 0.00296915261430849
1.125 0.00293327758141767
1.13671875 0.00289768777064742
1.1484375 0.00286245078205794
1.16015625 0.00282763259970772
1.171875 0.00279329850932548
1.18359375 0.00275951307836443
1.1953125 0.00272634013885843
1.20703125 0.00269384277308005
1.21875 0.00266221661709697
1.23046875 0.00263160986609083
1.2421875 0.00260198852966822
1.25390625 0.00257331796458627
1.265625 0.00254556301386498
1.27734375 0.00251868803003984
1.2890625 0.00249265689803203
1.30078125 0.00246743305763651
1.3125 0.00244297952562775
1.32421875 0.00241925891748318
1.3359375 0.00239638888530057
1.34765625 0.00237451097912943
1.359375 0.0023535617370678
1.37109375 0.00233347705346116
1.3828125 0.00231419284878845
1.39453125 0.00229564508395779
1.40625 0.0022777697735929
1.41796875 0.00226050299831035
1.4296875 0.00224378091598748
1.44140625 0.00222753977202127
1.453125 0.00221174751227491
1.46484375 0.00219649731536028
1.4765625 0.00218177548750843
1.48828125 0.00216755202660954
1.5 0.00215379706278899
1.51171875 0.00214048085685548
1.5234375 0.00212757379873369
1.53515625 0.00211504640588123
1.546875 0.00210286932169013
1.55859375 0.0020910133138727
1.5703125 0.00207944927283181
1.58203125 0.00206815046356689
1.59375 0.00205710816980399
1.60546875 0.00204632173239519
1.6171875 0.00203579046120937
1.62890625 0.00202551361051073
1.640625 0.00201549038091867
1.65234375 0.00200571992139353
1.6640625 0.00199620133124829
1.67578125 0.00198691171134059
1.6875 0.0019777982455311
1.69921875 0.00196886357779773
1.7109375 0.00196011291902924
1.72265625 0.00195155133050502
1.734375 0.00194318372798983
1.74609375 0.00193501488588237
1.7578125 0.00192704944141782
1.76953125 0.00191929189892431
1.78125 0.00191172585106141
1.79296875 0.00190432783536351
1.8046875 0.00189710346600477
1.81640625 0.00189005837829675
1.828125 0.00188319805031318
1.83984375 0.0018765278090162
1.8515625 0.00187005283637485
1.86328125 0.00186377817547588
1.875 0.00185770873662679
1.88671875 0.00185184930345124
1.8984375 0.00184619072170447
1.91015625 0.00184071641511633
1.921875 0.00183542596855336
1.93359375 0.00183031891444925
1.9453125 0.00182539466056189
1.95703125 0.00182065249640935
1.96875 0.0018160915996836
1.98046875 0.00181171104264191
1.9921875 0.00180750979847595
2.00390625 0.00180349875263873
2.015625 0.00179968421658068
2.02734375 0.0017960515447005
2.0390625 0.00179258595005525
2.05078125 0.00178927259477019
2.0625 0.00178609659446783
2.07421875 0.00178304302261125
2.0859375 0.00178009691476183
2.09765625 0.00177724327275124
2.109375 0.0017744740904643
2.12109375 0.00177181915810225
2.1328125 0.00176928263357584
2.14453125 0.00176686297697029
2.15625 0.00176455863730388
2.16796875 0.00176236805495009
2.1796875 0.00176028966406069
2.19140625 0.00175832189498974
2.203125 0.00175646317671876
2.21484375 0.00175471193928277
2.2265625 0.00175306914445859
2.23828125 0.00175152937605052
2.25 0.00175006654178862
2.26171875 0.00174865352212937
2.2734375 0.00174726323597855
2.28515625 0.00174586864136713
2.296875 0.00174444273613219
2.30859375 0.00174295855860322
2.3203125 0.00174139305510232
2.33203125 0.0017397905663408
2.34375 0.00173817305965681
2.35546875 0.00173654275836701
2.3671875 0.00173490192776386
2.37890625 0.00173325287507084
2.390625 0.00173159794940659
2.40234375 0.00172993954175759
2.4140625 0.00172828008495957
2.42578125 0.00172662054931097
2.4375 0.00172494025559346
2.44921875 0.00172321631901602
2.4609375 0.00172142879908207
2.47265625 0.00171955782219066
2.484375 0.00171758358113211
2.49609375 0.00171548633459731
2.5078125 0.00171324640670081
2.51953125 0.0017108441865176
2.53125 0.00170826012763375
2.54296875 0.00170547474771068
2.5546875 0.00170248907377929
2.56640625 0.00169933288914288
2.578125 0.0016960212734724
2.58984375 0.00169256920666224
2.6015625 0.00168899170234265
2.61328125 0.00168530380705619
2.625 0.00168152059942754
2.63671875 0.00167765718932641
2.6484375 0.00167372871702381
2.66015625 0.00166975013557062
2.671875 0.00166567954467333
2.68359375 0.00166146693755262
2.6953125 0.00165709746613988
2.70703125 0.00165255636179289
2.71875 0.001647828933287
2.73046875 0.00164290056489252
2.7421875 0.00163775671453819
2.75390625 0.00163238291206087
2.765625 0.00162676475754127
2.77734375 0.00162088791972588
2.7890625 0.00161475563927169
2.80078125 0.00160842661559149
2.8125 0.00160192090571156
2.82421875 0.00159525431171237
2.8359375 0.00158844263636522
2.84765625 0.00158150168291527
2.859375 0.00157444725483068
2.87109375 0.00156729515551788
2.8828125 0.00156005099543747
2.89453125 0.00155263491828214
2.90625 0.00154503760762064
2.91796875 0.00153727291323677
2.9296875 0.00152935473102181
2.94140625 0.00152129700110295
2.953125 0.00151311370598733
2.96484375 0.0015048188687218
2.9765625 0.00149642655106838
2.98828125 0.0014879507459039
3 0.00147939628397665
3.01171875 0.00147075257030172
3.0234375 0.00146200756969737
3.03515625 0.00145314923909251
3.046875 0.00144416552793763
3.05859375 0.00143504437863291
3.0703125 0.00142577372697354
3.08203125 0.00141634150261219
3.09375 0.00140673562953876
3.10546875 0.00139695424346034
3.1171875 0.00138703345915705
3.12890625 0.00137701343202101
3.140625 0.00136693413973922
3.15234375 0.00135683557163844
3.1640625 0.00134675772714832
3.17578125 0.00133674061428572
3.1875 0.00132682424816029
3.19921875 0.00131703853793466
3.2109375 0.0013073132819083
3.22265625 0.00129760333681296
3.234375 0.00128787969938493
3.24609375 0.0012781133611908
3.2578125 0.00126827530911481
3.26953125 0.00125833652585016
3.28125 0.00124826799039449
3.29296875 0.00123804067854939
3.3046875 0.00122763486730816
3.31640625 0.00121710754898015
3.328125 0.00120651618499157
3.33984375 0.00119591228068327
3.3515625 0.00118534732869791
3.36328125 0.00117487280814576
3.375 0.00116454018379403
3.38671875 0.00115440090527953
3.3984375 0.00114450640634488
3.41015625 0.00113490810409795
3.421875 0.00112562377606161
3.43359375 0.0011165174567744
3.4453125 0.00110752098202666
3.45703125 0.00109857922561456
3.46875 0.00108963706508996
3.48046875 0.00108063938231761
3.4921875 0.00107153106400719
3.50390625 0.00106225700222032
3.515625 0.00105276209485233
3.52734375 0.0010430900994568
3.5390625 0.00103339506508075
3.55078125 0.00102373772153804
3.5625 0.00101417794950688
3.57421875 0.00100477560527611
3.5859375 0.000995590520426892
3.59765625 0.000986682501522944
3.609375 0.00097811132980945
3.62109375 0.000969936760920367
3.6328125 0.000962179700025465
3.64453125 0.000954685626488704
3.65625 0.000947377953480499
3.66796875 0.00094019480777426
3.6796875 0.0009330743273957
3.69140625 0.00092595466191323
3.703125 0.000918773972674383
3.71484375 0.000911470432988334
3.7265625 0.00090398222825448
3.73828125 0.000896254651191989
3.75 0.000888473039031999
3.76171875 0.000880780928528698
3.7734375 0.000873229795809416
3.78515625 0.000865871093930784
3.796875 0.000858756252869134
3.80859375 0.000851936679500122
3.8203125 0.000845463757567578
3.83203125 0.000839386668899552
3.84375 0.000833583555530691
3.85546875 0.000827939334352196
3.8671875 0.000822424782054853
3.87890625 0.000817010679050749
3.890625 0.000811667809566208
3.90234375 0.000806366961712254
3.9140625 0.000801078927532443
3.92578125 0.000795774503028217
3.9375 0.000790434391093256
3.94921875 0.000785154264899742
3.9609375 0.000779979914889834
3.97265625 0.000774929744723532
3.984375 0.00077002214773616
3.99609375 0.000765275506998104
4.0078125 0.000760708195371814
4.01953125 0.000756338575565919
4.03125 0.000752185000186583
4.04296875 0.000748261185144487
4.0546875 0.000744490336277052
4.06640625 0.000740832803847382
4.078125 0.000737280035947328
4.08984375 0.000733823479263501
4.1015625 0.000730454579163233
4.11328125 0.000727164779774799
4.125 0.000723945524062067
4.13671875 0.000720798423110801
4.1484375 0.00071776247627165
4.16015625 0.000714840965480659
4.171875 0.000712032093874859
4.18359375 0.000709334062615551
4.1953125 0.000706745070892796
4.20703125 0.000704263315930738
4.21875 0.000701886992993757
4.23046875 0.000699613967681972
4.2421875 0.000697432652332926
4.25390625 0.000695340387588062
4.265625 0.000693340411130439
4.27734375 0.000691435957029622
4.2890625 0.000689630255852124
4.30078125 0.000687926534770457
4.3125 0.000686328017670765
4.32421875 0.000684837925259115
4.3359375 0.000683459475166417
4.34765625 0.000682195882051937
4.359375 0.000681048303433391
4.37109375 0.000680008068793715
4.3828125 0.000679063574614647
4.39453125 0.000678203219290112
4.40625 0.00067741540354113
4.41796875 0.000676688530311089
4.4296875 0.000676011004661624
4.44140625 0.00067537123366913
4.453125 0.000674757627263402
4.46484375 0.000674170302539426
4.4765625 0.000673626079753492
4.48828125 0.000673138911104293
4.5 0.000672722743695543
4.51171875 0.000672391519728558
4.5234375 0.000672159176689955
4.53515625 0.000672039647534524
4.546875 0.000672046860863174
4.55859375 0.000672194741096077
4.5703125 0.000672494849527013
4.58203125 0.00067292501418005
4.59375 0.000673457231836545
4.60546875 0.000674067325994242
4.6171875 0.000674731125550494
4.62890625 0.000675424464565997
4.640625 0.000676123182022781
4.65234375 0.000676803121576466
4.6640625 0.000677440131302786
4.67578125 0.000678010063438396
4.6875 0.000678517419832525
4.69921875 0.000679033636377278
4.7109375 0.000679586986036458
4.72265625 0.000680203047146194
4.734375 0.000680907393205569
4.74609375 0.000681725593133738
4.7578125 0.000682683211509965
4.76953125 0.000683805808796616
4.78125 0.000685113886777702
4.79296875 0.000686543117870122
4.8046875 0.000688048100601566
4.81640625 0.000689604875698718
4.828125 0.000691189486971181
4.83984375 0.000692777981095058
4.8515625 0.000694346407388243
4.86328125 0.000695870817577319
4.875 0.000697327265556107
4.88671875 0.000698693747519825
4.8984375 0.000700006684071125
4.91015625 0.00070130764069279
4.921875 0.000702622531621375
4.93359375 0.000703977269752315
4.9453125 0.000705397766869496
4.95703125 0.000706909933853878
4.96875 0.000708539680871178
4.98046875 0.000710312917538732
4.9921875 0.000712255553071316
5.00390625 0.000714386895518724
5.015625 0.000716652962818567
5.02734375 0.000719007526008827
5.0390625 0.000721414978805539
5.05078125 0.000723839713852173
5.0625 0.000726246122474917
5.07421875 0.000728598594412951
5.0859375 0.000730861517523701
5.09765625 0.000732999277463196
5.109375 0.000734976257341318
5.12109375 0.000736787243655898
5.1328125 0.000738562113511526
5.14453125 0.000740348583166379
5.15625 0.000742179789266536
5.16796875 0.000744088874135833
5.1796875 0.000746108985917483
5.19140625 0.000748273278682153
5.203125 0.000750614912502449
5.21484375 0.000753157567684732
5.2265625 0.000755803570448236
5.23828125 0.000758500109853155
5.25 0.000761223525344151
5.26171875 0.000763950149079829
5.2734375 0.000766656305858615
5.28515625 0.000769318313035731
5.296875 0.000771912480431436
5.30859375 0.000774415110230422
5.3203125 0.000776805173985818
5.33203125 0.000779126089155827
5.34375 0.00078141935228794
5.35546875 0.000783709454677659
5.3671875 0.000786020900192977
5.37890625 0.000788378205279417
5.390625 0.000790805898950954
5.40234375 0.000793328522766909
5.4140625 0.000795970630794698
5.42578125 0.000798756789558584
5.4375 0.000801709049187151
5.44921875 0.000804752205519658
5.4609375 0.000807824692621508
5.47265625 0.000810903663150007
5.484375 0.000813966253334142
5.49609375 0.000816989583048936
5.5078125 0.000819950755888031
5.51953125 0.000822826859234471
5.53125 0.000825596728333512
5.54296875 0.000828315546033809
5.5546875 0.000831029179560201
5.56640625 0.000833751735329527
5.578125 0.00083649733427514
5.58984375 0.000839280111732524
5.6015625 0.000842114217325649
5.61328125 0.000845013814854127
5.625 0.000847993082181174
5.63671875 0.00085106585307684
5.6484375 0.000854208022848608
5.66015625 0.000857387860863786
5.671875 0.000860590922446321
5.68359375 0.000863802745037468
5.6953125 0.000867008848363398
5.70703125 0.00087019473460671
5.71875 0.000873345888581835
5.73046875 0.000876447777914366
5.7421875 0.000879485853224244
5.75390625 0.000882458896702029
5.765625 0.000885424265711142
5.77734375 0.000888400047332467
5.7890625 0.000891397516947937
5.80078125 0.000894427966268
5.8125 0.00089750270316493
5.82421875 0.000900633051510542
5.8359375 0.000903830351018291
5.84765625 0.000907083498191709
5.859375 0.000910356179519773
5.87109375 0.000913641285588276
5.8828125 0.000916932206651375
5.89453125 0.000920222322591359
5.90625 0.000923505003036059
5.91796875 0.000926773607476467
5.9296875 0.000930021485384522
5.94140625 0.000933242762281229
5.953125 0.000936462458772781
5.96484375 0.000939696255532063
5.9765625 0.000942945529571992
5.98828125 0.000946211660598732
6 0.000949496030981241
};
\addplot [semithick, color7]
table {%
0 -0.00272224589643207
0.01171875 -0.00252525909575246
0.0234375 -0.00233563637327491
0.03515625 -0.00215313616372229
0.046875 -0.00197751320869102
0.05859375 -0.00180843322124561
0.0703125 -0.0016456976949707
0.08203125 -0.00148913692141346
0.09375 -0.00133857213511885
0.10546875 -0.0011937159050828
0.1171875 -0.00105425186846201
0.12890625 -0.000920008927952547
0.140625 -0.000790809853100595
0.15234375 -0.000666449739512812
0.1640625 -0.000546515360338833
0.17578125 -0.00043079148592228
0.1875 -0.000319130435107395
0.19921875 -0.000211383030327053
0.2109375 -0.000107284846553891
0.22265625 -6.4920622061094e-06
0.234375 9.1096923165846e-05
0.24609375 0.00018557739986602
0.2578125 0.000277044541285971
0.26953125 0.000365784346020461
0.28125 0.000452044045372451
0.29296875 0.000535864395643736
0.3046875 0.000617287156910681
0.31640625 0.000696355265113707
0.328125 0.000773112968122674
0.33984375 0.000847664758509503
0.3515625 0.000920387042399451
0.36328125 0.000991331559414031
0.375 0.00106048976677288
0.38671875 0.00112785298881869
0.3984375 0.00119341224932374
0.41015625 0.00125715811011919
0.421875 0.00131909284178452
0.43359375 0.00137953302899642
0.4453125 0.00143854516708477
0.45703125 0.00149602465006494
0.46875 0.00155186484762884
0.48046875 0.00160595718700845
0.4921875 0.00165819126072902
0.50390625 0.00170845496025218
0.515625 0.00175667238033559
0.52734375 0.00180300650978762
0.5390625 0.00184743477928984
0.55078125 0.00188988740599662
0.5625 0.0019302957230315
0.57421875 0.00196859237370823
0.5859375 0.00200471147744733
0.59765625 0.00203858876738816
0.609375 0.00207016072324781
0.62109375 0.0020993594378992
0.6328125 0.00212622426587861
0.64453125 0.00215083076460945
0.65625 0.00217325615473656
0.66796875 0.00219357912775221
0.6796875 0.00221187965738633
0.69140625 0.00222823881476086
0.703125 0.00224273858730811
0.71484375 0.00225541600540975
0.7265625 0.00226616683854109
0.73828125 0.00227503057298071
0.75 0.00228206278343257
0.76171875 0.00228731836647083
0.7734375 0.00229085151757103
0.78515625 0.00229271572342454
0.796875 0.00229296376953632
0.80859375 0.00229164776310588
0.8203125 0.00228877768629116
0.83203125 0.00228430299717832
0.84375 0.00227823920388904
0.85546875 0.00227060425272538
0.8671875 0.00226141649152515
0.87890625 0.00225069476708732
0.890625 0.00223845851008074
0.90234375 0.00222472780743607
0.9140625 0.00220952346222098
0.92578125 0.00219286143672889
0.9375 0.00217468802810051
0.94921875 0.00215506987673097
0.9609375 0.00213411893106293
0.97265625 0.0021119478241664
0.984375 0.0020886697958791
0.99609375 0.0020643986156136
1.0078125 0.00203924850583122
1.01953125 0.00201333406618276
1.03125 0.00198677019831597
1.04296875 0.00195967203134985
1.0546875 0.00193212419668482
1.06640625 0.00190416086384128
1.078125 0.00187587489197295
1.08984375 0.00184736137177419
1.1015625 0.00181871489218018
1.11328125 0.00179002950206566
1.125 0.00176140194520567
1.13671875 0.00173298334665726
1.1484375 0.00170485957362951
1.16015625 0.001677085226857
1.171875 0.00164971404050226
1.18359375 0.00162279888365786
1.1953125 0.00159639176356582
1.20703125 0.00157054383055475
1.21875 0.00154543141966599
1.23046875 0.00152119809807345
1.2421875 0.00149782171317311
1.25390625 0.00147527942315061
1.265625 0.00145354783030002
1.27734375 0.00143260300630309
1.2890625 0.00141242051633264
1.30078125 0.00139297544198045
1.3125 0.0013742424030092
1.32421875 0.00135619557792885
1.3359375 0.0013389522631348
1.34765625 0.00132265002245901
1.359375 0.00130723597212635
1.37109375 0.00129265655229435
1.3828125 0.00127885814140768
1.39453125 0.00126578706400768
1.40625 0.00125338959822717
1.41796875 0.00124161198297064
1.4296875 0.00123040042477977
1.44140625 0.00121970110438427
1.453125 0.00120949865953662
1.46484375 0.00119992096695299
1.4765625 0.00119095336055706
1.48828125 0.00118256046787036
1.5 0.00117470689438722
1.51171875 0.00116735722421077
1.5234375 0.00116047602089664
1.53515625 0.00115402782850438
1.546875 0.00114797717285657
1.55859375 0.00114228856300562
1.5703125 0.00113692649290825
1.58203125 0.00113187129705626
1.59375 0.00112713361284754
1.60546875 0.00112271411018657
1.6171875 0.00111861304827207
1.62890625 0.0011148304940801
1.640625 0.00111136632731506
1.65234375 0.00110822024545442
1.6640625 0.00110539176888721
1.67578125 0.00110284335348681
1.6875 0.00110048749827472
1.69921875 0.00109833032800077
1.7109375 0.00109638237091712
1.72265625 0.00109465398305071
1.734375 0.00109315535310697
1.74609375 0.00109189650745414
1.7578125 0.00109088731518803
1.76953125 0.00109013749327731
1.78125 0.00108958488820489
1.79296875 0.00108914307094819
1.8046875 0.00108882620451007
1.81640625 0.00108864893683353
1.828125 0.00108862576962972
1.83984375 0.00108877106354462
1.8515625 0.00108909904343711
1.86328125 0.00108962380376832
1.875 0.00109035931410242
1.88671875 0.00109131942471868
1.8984375 0.00109241316079341
1.91015625 0.0010935240842319
1.921875 0.00109467750358202
1.93359375 0.0010958992774883
1.9453125 0.00109721518060533
1.95703125 0.00109865090776482
1.96875 0.00110023207839557
1.98046875 0.00110198424119658
1.9921875 0.00110393287906313
2.00390625 0.00110600332992798
2.015625 0.00110807581264769
2.02734375 0.00111015405158889
2.0390625 0.00111224236775638
2.05078125 0.00111434508264648
2.0625 0.00111646652049227
2.07421875 0.00111861101057368
2.0859375 0.00112078288959246
2.09765625 0.00112298650411199
2.109375 0.00112520678715212
2.12109375 0.00112734228060064
2.1328125 0.00112938996924088
2.14453125 0.00113136448568633
2.15625 0.00113328051996808
2.16796875 0.00113515281985567
2.1796875 0.00113699619125133
2.19140625 0.00113882549865772
2.203125 0.00114065566571919
2.21484375 0.00114250167583638
2.2265625 0.0011443523337187
2.23828125 0.00114612188837662
2.25 0.00114778335413851
2.26171875 0.0011493154705973
2.2734375 0.0011506970867659
2.28515625 0.0011519071597326
2.296875 0.00115292475334166
2.30859375 0.0011537290368991
2.3203125 0.00115430235138045
2.33203125 0.00115467983825472
2.34375 0.00115487728223755
2.35546875 0.00115489464485295
2.3671875 0.00115473197640264
2.37890625 0.00115438941496316
2.390625 0.00115386718538764
2.40234375 0.00115316559831225
2.4140625 0.00115228504916715
2.42578125 0.00115122595643796
2.4375 0.00114998257108266
2.44921875 0.00114853846880763
2.4609375 0.00114687630404762
2.47265625 0.001144978830824
2.484375 0.00114282890108161
2.49609375 0.00114040946305373
2.5078125 0.00113770355965522
2.51953125 0.00113469432690387
2.53125 0.00113136499236975
2.54296875 0.00112769887365287
2.5546875 0.00112373069780957
2.56640625 0.00111952327407841
2.578125 0.00111507456773751
2.58984375 0.00111038218972595
2.6015625 0.00110544381881025
2.61328125 0.00110025720033922
2.625 0.00109482014503591
2.63671875 0.00108913052782689
2.6484375 0.00108318628670871
2.66015625 0.00107698561833948
2.671875 0.00107057009375832
2.68359375 0.00106395977963446
2.6953125 0.00105713671393454
2.70703125 0.00105008303093968
2.71875 0.00104278095835078
2.73046875 0.00103521281453243
2.7421875 0.0010273610058956
2.75390625 0.00101920802441908
2.765625 0.00101073644530952
2.77734375 0.00100192892480026
2.7890625 0.000992817280339321
2.80078125 0.000983550924528501
2.8125 0.000974127538351814
2.82421875 0.00096453125123904
2.8359375 0.000954746216375696
2.84765625 0.000944756610704452
2.859375 0.000934546635019038
2.87109375 0.000924100514150738
2.8828125 0.000913408812083793
2.89453125 0.000902524504616747
2.90625 0.000891474681956987
2.91796875 0.00088027389712581
2.9296875 0.000868936741870217
2.94140625 0.000857477844606982
2.953125 0.000845911868397356
2.96484375 0.000834253508952439
2.9765625 0.000822517492669248
2.98828125 0.000810722308593375
3 0.000798911135293589
3.01171875 0.000787073308540075
3.0234375 0.000775184437510331
3.03515625 0.000763220127055044
3.046875 0.000751155978004162
3.05859375 0.00073896758750756
3.0703125 0.000726630549410283
3.08203125 0.000714120454662343
3.09375 0.000701412891763125
3.10546875 0.0006885341548565
3.1171875 0.000675591480175017
3.12890625 0.000662627082519988
3.140625 0.000649681248383616
3.15234375 0.000636794258994082
3.1640625 0.000624006389039387
3.17578125 0.000611357905413067
3.1875 0.000598889065981727
3.19921875 0.000586630971627122
3.2109375 0.00057452170525979
3.22265625 0.000562517542805862
3.234375 0.000550588932717283
3.24609375 0.000538706309025266
3.2578125 0.000526840091687479
3.26953125 0.000514960686943892
3.28125 0.000503038487681222
3.29296875 0.000491043873806025
3.3046875 0.000478961966721007
3.31640625 0.000466879464041892
3.328125 0.000454852581942137
3.33984375 0.000442925855189458
3.3515625 0.000431143792516141
3.36328125 0.000419550876186106
3.375 0.000408191561578777
3.38671875 0.000397110276789783
3.3984375 0.000386351422248463
3.41015625 0.000375959370352148
3.421875 0.00036594946928181
3.43359375 0.000356205188099587
3.4453125 0.000346669393993036
3.45703125 0.000337296230915523
3.46875 0.000328039831308223
3.48046875 0.000318854316556824
3.4921875 0.000309693797435277
3.50390625 0.000300512374536723
3.515625 0.00029126413869147
3.52734375 0.00028199531456899
3.5390625 0.000272843576863638
3.55078125 0.000263852308115781
3.5625 0.000255064067043751
3.57421875 0.000246521383289129
3.5859375 0.000238266757519756
3.59765625 0.000230342661530659
3.609375 0.000222791538343002
3.62109375 0.000215655802300972
3.6328125 0.000208946833589616
3.64453125 0.000202541143287189
3.65625 0.000196384247544359
3.66796875 0.000190433737153453
3.6796875 0.000184647197986066
3.69140625 0.000178982211290304
3.703125 0.000173396353957252
3.71484375 0.000167847198756742
3.7265625 0.000162292314542367
3.73828125 0.00015669439730464
3.75 0.000151186295427494
3.76171875 0.000145861423458656
3.7734375 0.000140745140642118
3.78515625 0.000135862785694243
3.796875 0.000131239677079251
3.80859375 0.000126901113270146
3.8203125 0.000122872372995057
3.83203125 0.000119177348460151
3.84375 0.000115735231420735
3.85546875 0.000112477582002457
3.8671875 0.000109391371548802
3.87890625 0.000106463566774765
3.890625 0.000103681129951936
3.90234375 0.00010103101908422
3.9140625 9.85001880740907e-05
3.92578125 9.6075586879469e-05
3.9375 9.3749362589206e-05
3.94921875 9.15693822293468e-05
3.9609375 8.95479399443818e-05
3.97265625 8.76819252502264e-05
3.984375 8.59682199108756e-05
3.99609375 8.44036981299975e-05
4.0078125 8.29852267400179e-05
4.01953125 8.17096653886235e-05
4.03125 8.05738667227525e-05
4.04296875 7.95736505795683e-05
4.0546875 7.86883296185087e-05
4.06640625 7.79139615569135e-05
4.078125 7.72546717951408e-05
4.08984375 7.67145831855485e-05
4.1015625 7.62978161727396e-05
4.11328125 7.60084889342554e-05
4.125 7.58507175219018e-05
4.13671875 7.5825685938462e-05
4.1484375 7.5917955278636e-05
4.16015625 7.61146021935849e-05
4.171875 7.64037552097663e-05
4.18359375 7.67735419424837e-05
4.1953125 7.72120891647192e-05
4.20703125 7.77075228753382e-05
4.21875 7.82479683666466e-05
4.23046875 7.88216896745856e-05
4.2421875 7.94267019881582e-05
4.25390625 8.00728758560851e-05
4.265625 8.07701377842295e-05
4.27734375 8.1528413942558e-05
4.2890625 8.2357630257917e-05
4.30078125 8.32677125071651e-05
4.3125 8.42685864106756e-05
4.32421875 8.53701777262686e-05
4.3359375 8.65824123435107e-05
4.34765625 8.79152163784112e-05
4.359375 8.93590640317893e-05
4.37109375 9.08795064127535e-05
4.3828125 9.24545810748842e-05
4.39453125 9.40623847704976e-05
4.40625 9.56810160123012e-05
4.41796875 9.72885750269979e-05
4.4296875 9.88631637094905e-05
4.44140625 0.00010038288557774
4.453125 0.000101825848823708
4.46484375 0.000103201952897816
4.4765625 0.000104549846595884
4.48828125 0.00010589237276812
4.5 0.00010725237543352
4.51171875 0.000108652699882047
4.5234375 0.000110116192776547
4.53515625 0.000111665702254369
4.546875 0.00011332407802866
4.55859375 0.000115114171489423
4.5703125 0.000117053724215806
4.58203125 0.000119095569973611
4.59375 0.000121195823726685
4.60546875 0.000123320528384596
4.6171875 0.0001254357279591
4.62890625 0.000127507467431333
4.640625 0.000129501792616377
4.65234375 0.000131384750025224
4.6640625 0.000133122386724099
4.67578125 0.000134680750191217
4.6875 0.000136069695067115
4.69921875 0.00013739730798406
4.7109375 0.000138701796262103
4.72265625 0.00014001717290516
4.734375 0.000141377454564894
4.74609375 0.000142816661655765
4.7578125 0.000144368818462629
4.76953125 0.000146067953240889
4.78125 0.00014794093767277
4.79296875 0.000149896781856455
4.8046875 0.000151876424469717
4.81640625 0.000153851815838099
4.828125 0.000155794904663804
4.83984375 0.000157677637920641
4.8515625 0.000159471960744334
4.86328125 0.000161149816318142
4.875 0.000162683145753803
4.88671875 0.000164046486913864
4.8984375 0.000165290214914656
4.91015625 0.000166465449252011
4.921875 0.000167601429423114
4.93359375 0.000168727401225926
4.9453125 0.000169872616830015
4.95703125 0.000171066334837304
4.96875 0.000172337820332679
4.98046875 0.000173716344924596
4.9921875 0.000175231186775499
5.00390625 0.000176903133649184
5.015625 0.000178663499038679
5.02734375 0.000180462620369774
5.0390625 0.000182265374389764
5.05078125 0.000184036629501734
5.0625 0.0001857412457027
5.07421875 0.000187344074510658
5.0859375 0.000188809958880615
5.09765625 0.000190103733109605
5.109375 0.000191190222730627
5.12109375 0.000192067117179585
5.1328125 0.000192874166117199
5.14453125 0.000193656930416782
5.15625 0.000194444924495621
5.16796875 0.000195267675326662
5.1796875 0.000196154722409851
5.19140625 0.000197135617732118
5.203125 0.000198239925715936
5.21484375 0.00019948780600389
5.2265625 0.00020078222111996
5.23828125 0.000202077435797946
5.25 0.000203357415586442
5.26171875 0.000204606115866695
5.2734375 0.00020580748190529
5.28515625 0.000206945448907494
5.296875 0.000208003942071337
5.30859375 0.000208966876642376
5.3203125 0.00020982080909595
5.33203125 0.000210610902560988
5.34375 0.000211367760908083
5.35546875 0.000212103362154768
5.3671875 0.000212829698899368
5.37890625 0.000213558778185222
5.390625 0.000214302621371524
5.40234375 0.000215073264010764
5.4140625 0.000215882755732757
5.42578125 0.000216743160135326
5.4375 0.00021766492956463
5.44921875 0.000218599397868664
5.4609375 0.000219515965429017
5.47265625 0.000220410451623401
5.484375 0.000221278660580881
5.49609375 0.000222116381369778
5.5078125 0.000222919388202013
5.51953125 0.000223683440653873
5.53125 0.000224405048918446
5.54296875 0.000225110438212146
5.5546875 0.000225812241360217
5.56640625 0.000226507695605028
5.578125 0.000227194050190188
5.58984375 0.000227868566195213
5.6015625 0.000228528516385231
5.61328125 0.000229171185075726
5.625 0.000229793868012326
5.63671875 0.000230393790097554
5.6484375 0.000230963115975804
5.66015625 0.000231503881209252
5.671875 0.000232024368853251
5.68359375 0.000232532849126288
5.6953125 0.000233037579597493
5.70703125 0.000233546805392989
5.71875 0.000234068759421045
5.73046875 0.000234611662616075
5.7421875 0.000235183724201409
5.75390625 0.000235787915863055
5.765625 0.00023640062653387
5.77734375 0.000237008680870602
5.7890625 0.000237601314021039
5.80078125 0.000238167771854516
5.8125 0.000238697310812451
5.82421875 0.000239179197778017
5.8359375 0.000239602709964967
5.84765625 0.000239973784459704
5.859375 0.000240320537104369
5.87109375 0.000240651939577746
5.8828125 0.000240976598116177
5.89453125 0.000241303112995137
5.90625 0.000241640078636783
5.91796875 0.000241996083721924
5.9296875 0.000242379711306437
5.94140625 0.000242798535951259
5.953125 0.000243220453568016
5.96484375 0.000243624615797514
5.9765625 0.000244008321141974
5.98828125 0.000244368869653634
6 0.000244703562911269
};
\addplot [semithick, color8]
table {%
0 -0.00672826899018259
0.01171875 -0.00657629410109418
0.0234375 -0.00642884024260906
0.03515625 -0.00628592255393303
0.046875 -0.00614751613721603
0.05859375 -0.00601316466960395
0.0703125 -0.00588279729043496
0.08203125 -0.00575646487685711
0.09375 -0.00563420980241095
0.10546875 -0.00551573675686466
0.1171875 -0.00540057386259914
0.12890625 -0.0052886859883226
0.140625 -0.005180039178996
0.15234375 -0.00507456257367554
0.1640625 -0.00497181118635117
0.17578125 -0.00487159985638078
0.1875 -0.00477385190553722
0.19921875 -0.00467849206791686
0.2109375 -0.00458535443158611
0.22265625 -0.00449417903418947
0.234375 -0.00440487738372038
0.24609375 -0.00431736767946876
0.2578125 -0.00423157015227551
0.26953125 -0.00414736276196312
0.28125 -0.00406461834242036
0.29296875 -0.00398325150729081
0.3046875 -0.00390317852824715
0.31640625 -0.00382431737134717
0.328125 -0.00374658773757473
0.33984375 -0.00366989652684441
0.3515625 -0.00359410177975786
0.36328125 -0.00351916881885654
0.375 -0.00344508052909493
0.38671875 -0.00337182058260489
0.3984375 -0.00329937343281665
0.41015625 -0.00322772430055564
0.421875 -0.00315684990903663
0.43359375 -0.00308650909061745
0.4453125 -0.00301669395618012
0.45703125 -0.0029475301484296
0.46875 -0.00287914251492071
0.48046875 -0.00281165494617421
0.4921875 -0.00274519022112977
0.50390625 -0.00267986985993636
0.515625 -0.00261575427066982
0.52734375 -0.00255255332526421
0.5390625 -0.00249032016035181
0.55078125 -0.00242918637567329
0.5625 -0.0023692817582833
0.57421875 -0.00231073421833774
0.5859375 -0.00225366974094209
0.59765625 -0.00219821235406052
0.609375 -0.00214447827237026
0.62109375 -0.00209233448502839
0.6328125 -0.0020416855618917
0.64453125 -0.00199254072204258
0.65625 -0.00194490902813454
0.66796875 -0.00189879949951967
0.6796875 -0.00185422122236659
0.69140625 -0.00181118345676906
0.703125 -0.00176969574084517
0.71484375 -0.00172977048993022
0.7265625 -0.00169140074361241
0.73828125 -0.00165453833379738
0.75 -0.00161913355255563
0.76171875 -0.00158513760960843
0.7734375 -0.00155250262577355
0.78515625 -0.0015211816129857
0.796875 -0.00149112844089184
0.80859375 -0.00146229779002106
0.8203125 -0.00143480996734949
0.83203125 -0.00140891310459954
0.84375 -0.00138450074951162
0.85546875 -0.00136145587733909
0.8671875 -0.00133966056871074
0.87890625 -0.0013189958997618
0.890625 -0.00129934183789611
0.90234375 -0.00128057714317976
0.9140625 -0.00126257927536609
0.92578125 -0.00124526184194412
0.9375 -0.00122915515374811
0.94921875 -0.00121433022601047
0.9609375 -0.00120060441540967
0.97265625 -0.00118779365058913
0.984375 -0.00117571252645944
0.99609375 -0.00116417440400672
1.0078125 -0.00115299151560655
1.01953125 -0.00114197507584416
1.03125 -0.00113093539784046
1.04296875 -0.00111968201508383
1.0546875 -0.00110831008898994
1.06640625 -0.00109733766826901
1.078125 -0.00108668785870238
1.08984375 -0.00107625770941443
1.1015625 -0.00106594430160901
1.11328125 -0.00105564484937603
1.125 -0.00104525767234502
1.13671875 -0.00103472986754623
1.1484375 -0.00102407412239752
1.16015625 -0.00101330725090947
1.171875 -0.00100244664012554
1.18359375 -0.000991510282965527
1.1953125 -0.000980516806369735
1.20703125 -0.000969485494743965
1.21875 -0.00095830087121589
1.23046875 -0.000946880100357376
1.2421875 -0.000935316797950533
1.25390625 -0.000923704902066081
1.265625 -0.000912138519939361
1.27734375 -0.000900711890663659
1.2890625 -0.000889519349297841
1.30078125 -0.00087865529238888
1.3125 -0.000868214144909048
1.32421875 -0.000858290328607678
1.3359375 -0.000848890200433754
1.34765625 -0.000839953440867386
1.359375 -0.000831504047153184
1.37109375 -0.00082356585659252
1.3828125 -0.000816162218317176
1.39453125 -0.000809315986953576
1.40625 -0.000803049518359332
1.41796875 -0.000797384667432068
1.4296875 -0.000792342787990677
1.44140625 -0.000787944734728794
1.453125 -0.000784246985446489
1.46484375 -0.000781397250667887
1.4765625 -0.000779351372966576
1.48828125 -0.00077804233516544
1.5 -0.000777402837652794
1.51171875 -0.000777365319629958
1.5234375 -0.0007778619800156
1.53515625 -0.000778824798006716
1.546875 -0.00078018555329671
1.55859375 -0.000781875845949751
1.5703125 -0.000783827115932218
1.58203125 -0.000786086602848916
1.59375 -0.000788771628770741
1.60546875 -0.000791822257270831
1.6171875 -0.000795176445197915
1.62890625 -0.000798772249267037
1.640625 -0.000802547835471108
1.65234375 -0.000806441487973731
1.6640625 -0.000810391617483915
1.67578125 -0.000814345516061288
1.6875 -0.000818276991807207
1.69921875 -0.000822151807900802
1.7109375 -0.000825935322821596
1.72265625 -0.000829593257128736
1.734375 -0.000833091691751972
1.74609375 -0.000836397065984194
1.7578125 -0.000839476175174797
1.76953125 -0.000842296168124422
1.78125 -0.000844743129659211
1.79296875 -0.000846698462250833
1.8046875 -0.000848172512567387
1.81640625 -0.000849176785247519
1.828125 -0.000849723166976871
1.83984375 -0.000849823917587355
1.8515625 -0.000849491661260499
1.86328125 -0.000848739377834336
1.875 -0.000847580394214234
1.88671875 -0.000846028375887574
1.8984375 -0.000843931784866287
1.91015625 -0.000841101291765249
1.921875 -0.000837573340805906
1.93359375 -0.000833385721379264
1.9453125 -0.000828576544684849
1.95703125 -0.000823184231955814
1.96875 -0.000817247502956544
1.98046875 -0.000810805364752713
1.9921875 -0.00080389710075392
2.00390625 -0.000796376428502205
2.015625 -0.000788059715009814
2.02734375 -0.00077902122975563
2.0390625 -0.000769336680820351
2.05078125 -0.000759082027230302
2.0625 -0.000748333468306931
2.07421875 -0.000737167433325885
2.0859375 -0.000725660571485525
2.09765625 -0.000713889742185191
2.109375 -0.000701872259510691
2.12109375 -0.000689333487627669
2.1328125 -0.000676261761854506
2.14453125 -0.000662697013699896
2.15625 -0.000648679358445293
2.16796875 -0.000634249085434257
2.1796875 -0.000619446648462086
2.19140625 -0.000604312656265832
2.203125 -0.000588887863114497
2.21484375 -0.000573213159499717
2.2265625 -0.000557287049089774
2.23828125 -0.000541033902877851
2.25 -0.000524524988339921
2.26171875 -0.000507842585220831
2.2734375 -0.00049106908038607
2.28515625 -0.000474286960150334
2.296875 -0.000457578802657737
2.30859375 -0.000441027270314079
2.3203125 -0.000424705258781236
2.33203125 -0.000408516212222523
2.34375 -0.000392425091613902
2.35546875 -0.000376447803885172
2.3671875 -0.000360600251407668
2.37890625 -0.000344898326525171
2.390625 -0.000329357906150635
2.40234375 -0.000313994846428642
2.4140625 -0.000298824977463738
2.42578125 -0.000283868950252434
2.4375 -0.000269206026247586
2.44921875 -0.00025490021492149
2.4609375 -0.000241003758010324
2.47265625 -0.000227568802773104
2.484375 -0.000214647399019298
2.49609375 -0.00020229149619194
2.5078125 -0.000190552940506943
2.51953125 -0.000179483472147714
2.53125 -0.000169134722516069
2.54296875 -0.000159558211538558
2.5546875 -0.000150808923376217
2.56640625 -0.000142890340735428
2.578125 -0.000135767514460911
2.58984375 -0.000129405262602706
2.6015625 -0.000123768302448347
2.61328125 -0.000118821248688456
2.625 -0.000114528611726079
2.63671875 -0.000110854796129487
2.6484375 -0.000107764099228632
2.66015625 -0.000105221597570429
2.671875 -0.000103411302434291
2.68359375 -0.000102501971011324
2.6953125 -0.000102508028536509
2.70703125 -0.000103443773251928
2.71875 -0.000105323378572468
2.73046875 -0.00010816089519254
2.7421875 -0.000111970253133434
2.75390625 -0.000116765263731647
2.765625 -0.000122559621567704
2.77734375 -0.000129366906336072
2.7890625 -0.000137217004408413
2.80078125 -0.000146140350562306
2.8125 -0.000156072174728331
2.82421875 -0.000166941390523931
2.8359375 -0.000178676814375478
2.84765625 -0.000191207164993584
2.859375 -0.00020446106311003
2.87109375 -0.000218367031476578
2.8828125 -0.000232888519731014
2.89453125 -0.000248293546365584
2.90625 -0.0002646284068006
2.91796875 -0.000281861913950993
2.9296875 -0.000299962816874538
2.94140625 -0.000318899804625524
2.953125 -0.000338641510085677
2.96484375 -0.00035915651377222
2.9765625 -0.00038041334762296
2.98828125 -0.000402386307491709
3 -0.000425110516608095
3.01171875 -0.000448582190399825
3.0234375 -0.000472780962369053
3.03515625 -0.000497686407329863
3.046875 -0.000523278041280823
3.05859375 -0.000549535321330223
3.0703125 -0.000576437645674141
3.08203125 -0.000603964353627249
3.09375 -0.000632094725706038
3.10546875 -0.000660846214889499
3.1171875 -0.000690250830943786
3.12890625 -0.000720254874343548
3.140625 -0.00075080280298761
3.15234375 -0.000781839107935402
3.1640625 -0.000813308316452698
3.17578125 -0.000845154995015391
3.1875 -0.00087732375227148
3.19921875 -0.000909770698078917
3.2109375 -0.000942562092600136
3.22265625 -0.000975729746210866
3.234375 -0.00100928658338679
3.24609375 -0.00104324550064763
3.2578125 -0.00107761936630775
3.26953125 -0.00111242102024927
3.28125 -0.00114766327371803
3.29296875 -0.00118335890914185
3.3046875 -0.00121951443186904
3.31640625 -0.00125607886829098
3.328125 -0.00129299172898614
3.33984375 -0.00133019593428554
3.3515625 -0.0013676344840812
3.36328125 -0.00140525045876715
3.375 -0.00144298702016114
3.38671875 -0.00148078741240703
3.3984375 -0.001518594962858
3.41015625 -0.00155635308294043
3.421875 -0.00159403901212577
3.43359375 -0.00163178179412847
3.4453125 -0.00166963910445595
3.45703125 -0.00170765533010734
3.46875 -0.00174587481753014
3.48046875 -0.00178434187212943
3.4921875 -0.00182310075784269
3.50390625 -0.0018621956967805
3.515625 -0.00190167086893301
3.52734375 -0.00194147573163021
3.5390625 -0.00198146265820045
3.55078125 -0.00202157896101621
3.5625 -0.00206177284558447
3.57421875 -0.00210199260078592
3.5859375 -0.00214218659866939
3.59765625 -0.00218230329426197
3.609375 -0.00222229122539515
3.62109375 -0.00226209901254667
3.6328125 -0.00230171127762287
3.64453125 -0.00234126761290024
3.65625 -0.00238082595428977
3.66796875 -0.00242043011511771
3.6796875 -0.00246012386399281
3.69140625 -0.00249995092468868
3.703125 -0.00253995497610315
3.71484375 -0.00258017965229507
3.7265625 -0.00262066854259803
3.73828125 -0.00266145939235818
3.75 -0.00270239871094219
3.76171875 -0.00274338061627501
3.7734375 -0.00278437666690375
3.78515625 -0.0028253584758094
3.796875 -0.0028662977098517
3.80859375 -0.00290716608923931
3.8203125 -0.00294793538702478
3.83203125 -0.00298857894979313
3.84375 -0.00302918500089424
3.85546875 -0.00306982286096982
3.8671875 -0.00311049919380507
3.87890625 -0.0031512206496717
3.890625 -0.0031919938653453
3.90234375 -0.00323282546413648
3.9140625 -0.00327372205593557
3.92578125 -0.00331469023727084
3.9375 -0.00335573143811341
3.94921875 -0.00339679474910346
3.9609375 -0.00343787031090254
3.97265625 -0.00347896416199045
3.984375 -0.00352008235176903
3.99609375 -0.00356123094027398
4.0078125 -0.00360241599789003
4.01953125 -0.00364364360506959
4.03125 -0.0036849198520548
4.04296875 -0.00372625106925693
4.0546875 -0.0037676415778378
4.06640625 -0.00380907827718596
4.078125 -0.00385054437049974
4.08984375 -0.00389202306318156
4.1015625 -0.00393349756279536
4.11328125 -0.00397495107901747
4.125 -0.00401636682358068
4.13671875 -0.00405773703579228
4.1484375 -0.00409909758037306
4.16015625 -0.00414046649739176
4.171875 -0.00418185804741834
4.18359375 -0.00422328648558906
4.1953125 -0.0042647660616261
4.20703125 -0.00430631101985914
4.21875 -0.00434793559924891
4.23046875 -0.00438965371192166
4.2421875 -0.00443145978789942
4.25390625 -0.004473329147631
4.265625 -0.00451523833812523
4.27734375 -0.00455716391343711
4.2890625 -0.00459908243455899
4.30078125 -0.00464097046930838
4.3125 -0.00468280459221203
4.32421875 -0.00472456138438648
4.3359375 -0.00476621743341516
4.34765625 -0.0048077493332217
4.359375 -0.0048491679498688
4.37109375 -0.00489052704608645
4.3828125 -0.00493185778542144
4.39453125 -0.00497319121705039
4.40625 -0.00501455837803452
4.41796875 -0.00505599029355754
4.4296875 -0.00509751797716541
4.44140625 -0.00513917243100828
4.453125 -0.0051809846407278
4.46484375 -0.00522293113592375
4.4765625 -0.00526494091892771
4.48828125 -0.0053069709024034
4.5 -0.00534897801190098
4.51171875 -0.00539091918556766
4.5234375 -0.00543275137386057
4.53515625 -0.005474431539262
4.546875 -0.00551591665599735
4.55859375 -0.0055571637097552
4.5703125 -0.00559813780319931
4.58203125 -0.00563890915327392
4.59375 -0.00567954700406573
4.60546875 -0.00572010528212564
4.6171875 -0.00576063789993448
4.62890625 -0.00580119875632499
4.640625 -0.00584184173691594
4.65234375 -0.00588262071455799
4.6640625 -0.00592358954979165
4.67578125 -0.00596480209131703
4.6875 -0.00600623853577157
4.69921875 -0.00604771286495158
4.7109375 -0.00608915552758021
4.72265625 -0.0061305040182063
4.734375 -0.00617169584229341
4.74609375 -0.00621266851581077
4.7578125 -0.00625335956484583
4.76953125 -0.00629370652523783
4.78125 -0.00633365876869421
4.79296875 -0.00637336318020615
4.8046875 -0.00641292023168066
4.81640625 -0.00645237996359574
4.828125 -0.0064917924131881
4.83984375 -0.00653120761476284
4.8515625 -0.00657067560001558
4.86328125 -0.00661024639836655
4.875 -0.00664997003730688
4.88671875 -0.00668989216342207
4.8984375 -0.00672992710860605
4.91015625 -0.00676997897733591
4.921875 -0.00680998740197646
4.93359375 -0.00684989201347493
4.9453125 -0.00688963244106501
4.95703125 -0.00692914831199519
4.96875 -0.00696837925128161
4.98046875 -0.0070072648814852
4.9921875 -0.00704574482251331
5.00390625 -0.0070837723763572
5.015625 -0.00712145720910323
5.02734375 -0.00715890114547428
5.0390625 -0.00719618479250569
5.05078125 -0.00723338877140101
5.0625 -0.00727059371774885
5.07421875 -0.00730788028176645
5.0859375 -0.00734532912856969
5.09765625 -0.0073830209384699
5.109375 -0.00742103640729718
5.12109375 -0.00745938846384729
5.1328125 -0.00749778441515899
5.14453125 -0.00753610868512284
5.15625 -0.00757427785933153
5.16796875 -0.0076122084979705
5.1796875 -0.007649817135788
5.19140625 -0.00768702028209601
5.203125 -0.00772373442080199
5.21484375 -0.00775989765689349
5.2265625 -0.00779573068159792
5.23828125 -0.00783136352769237
5.25 -0.00786686104495304
5.26171875 -0.00790228811395296
5.2734375 -0.00793770964593741
5.28515625 -0.00797319058270555
5.296875 -0.00800879589649876
5.30859375 -0.00804459058989527
5.3203125 -0.00808063366448848
5.33203125 -0.00811682962205247
5.34375 -0.00815306464876733
5.35546875 -0.00818926002626312
5.3671875 -0.00822533698954036
5.37890625 -0.00826121672727427
5.390625 -0.00829682038212674
5.40234375 -0.00833206905106668
5.4140625 -0.00836688378569792
5.42578125 -0.00840118559259543
5.4375 -0.00843490264158335
5.44921875 -0.00846824735230105
5.4609375 -0.0085014126934391
5.47265625 -0.00853448450151666
5.484375 -0.00856754867232953
5.49609375 -0.00860069116045739
5.5078125 -0.00863399797877476
5.51953125 -0.00866755519796601
5.53125 -0.00870144315445642
5.54296875 -0.00873548459494564
5.5546875 -0.00876951332239456
5.56640625 -0.0088034640883166
5.578125 -0.00883727159390605
5.58984375 -0.00887087049050034
5.6015625 -0.00890419538004233
5.61328125 -0.00893718081554364
5.625 -0.00896976130154828
5.63671875 -0.00900187260648042
5.6484375 -0.00903359744500274
5.66015625 -0.00906507181906177
5.671875 -0.00909637338238828
5.68359375 -0.00912757985003572
5.6953125 -0.00915876899778141
5.70703125 -0.0091900186615383
5.71875 -0.00922140673677683
5.73046875 -0.00925301117795746
5.7421875 -0.00928490999797335
5.75390625 -0.0093171143496982
5.765625 -0.00934933391170822
5.77734375 -0.00938146462344917
5.7890625 -0.00941343601210382
5.80078125 -0.00944517754971673
5.8125 -0.00947661865375144
5.82421875 -0.00950768868765349
5.8359375 -0.00953831696141891
5.84765625 -0.00956856199342529
5.859375 -0.00959863525873954
5.87109375 -0.00962858580378664
5.8828125 -0.00965845981634272
5.89453125 -0.00968830351893848
5.90625 -0.00971816316851528
5.91796875 -0.00974808505608959
5.9296875 -0.00977811550642484
5.94140625 -0.009808295416648
5.953125 -0.00983845040878218
5.96484375 -0.00986846938999404
5.9765625 -0.00989834039270616
5.98828125 -0.00992805144061916
6 -0.00995759054880104
};
\addplot [semithick, color0]
table {%
0 -0.0130391445141835
0.01171875 -0.0129637843918857
0.0234375 -0.0128911661408782
0.03515625 -0.0128212462971194
0.046875 -0.0127539681706392
0.05859375 -0.01268893773865
0.0703125 -0.0126259899896295
0.08203125 -0.0125650464306669
0.09375 -0.0125060259719127
0.10546875 -0.0124486875610291
0.1171875 -0.0123927717753494
0.12890625 -0.0123382702246303
0.140625 -0.0122851750716188
0.15234375 -0.0122334618673884
0.1640625 -0.0121829602029231
0.17578125 -0.0121336467291142
0.1875 -0.0120855471274056
0.19921875 -0.0120386853921699
0.2109375 -0.0119930472801315
0.22265625 -0.0119485748886866
0.234375 -0.0119052718408469
0.24609375 -0.0118631412363462
0.2578125 -0.0118221838269015
0.26953125 -0.0117823875650312
0.28125 -0.0117437412748646
0.29296875 -0.0117062433552015
0.3046875 -0.0116698899675941
0.31640625 -0.0116346750753371
0.328125 -0.011600590464693
0.33984375 -0.0115676153923737
0.3515625 -0.0115357085618
0.36328125 -0.0115049293902051
0.375 -0.0114753494389285
0.38671875 -0.0114470385015751
0.3984375 -0.0114200645265964
0.41015625 -0.0113944935461677
0.421875 -0.0113703837953472
0.43359375 -0.0113476254207112
0.4453125 -0.0113261785029115
0.45703125 -0.0113060747384291
0.46875 -0.0112873450315008
0.48046875 -0.0112700196424609
0.4921875 -0.0112541283428944
0.50390625 -0.0112397005776031
0.515625 -0.0112267439199884
0.52734375 -0.0112150954624618
0.5390625 -0.0112046458358766
0.55078125 -0.0111953102515599
0.5625 -0.0111870053231906
0.57421875 -0.0111796491671875
0.5859375 -0.0111731614726618
0.59765625 -0.0111674635409377
0.609375 -0.0111624769553953
0.62109375 -0.0111580983563578
0.6328125 -0.0111543196693979
0.64453125 -0.0111511727019458
0.65625 -0.0111486904626362
0.66796875 -0.0111469069866558
0.6796875 -0.0111458571774268
0.69140625 -0.0111455766646283
0.703125 -0.0111461016785538
0.71484375 -0.0111474324963135
0.7265625 -0.0111495634685314
0.73828125 -0.011152736071437
0.75 -0.0111572117563269
0.76171875 -0.0111632527443202
0.7734375 -0.0111711220877261
0.78515625 -0.0111810837413669
0.796875 -0.0111934026438572
0.80859375 -0.0112083448088365
0.8203125 -0.0112262159291264
0.83203125 -0.0112472022089759
0.84375 -0.011271283756337
0.85546875 -0.0112984372621421
0.8671875 -0.0113286401031819
0.87890625 -0.0113618704366426
0.890625 -0.0113981072750383
0.90234375 -0.0114373305415401
0.9140625 -0.0114795211057005
0.92578125 -0.0115247241642273
0.9375 -0.0115738707350455
0.94921875 -0.0116267473888459
0.9609375 -0.0116826645494826
0.97265625 -0.0117409322676802
0.984375 -0.0118008602583451
0.99609375 -0.0118617579428538
1.0078125 -0.0119229344963167
1.01953125 -0.0119836988998194
1.03125 -0.0120433599976392
1.04296875 -0.012101226559439
1.0546875 -0.0121570139566577
1.06640625 -0.0122111116063243
1.078125 -0.0122631309282633
1.08984375 -0.0123126489634126
1.1015625 -0.0123592440865121
1.11328125 -0.0124024960924053
1.125 -0.0124419655905125
1.13671875 -0.0124768749774682
1.1484375 -0.0125068770469318
1.16015625 -0.0125318225120749
1.171875 -0.0125515648192914
1.18359375 -0.012565960203684
1.1953125 -0.0125748677402765
1.20703125 -0.0125781493909546
1.21875 -0.0125747495575124
1.23046875 -0.0125638675833958
1.2421875 -0.0125459214711346
1.25390625 -0.0125213329836183
1.265625 -0.0124905267918956
1.27734375 -0.0124539304018438
1.2890625 -0.0124119740757714
1.30078125 -0.0123650907489562
1.3125 -0.0123137159411186
1.32421875 -0.0122582876628288
1.3359375 -0.0121982836960435
1.34765625 -0.0121330324616279
1.359375 -0.0120631318663122
1.37109375 -0.0119891844665083
1.3828125 -0.0119117932872115
1.39453125 -0.0118315616957618
1.40625 -0.0117490932776609
1.41796875 -0.0116649917144435
1.4296875 -0.0115798606636038
1.44140625 -0.0114943036405761
1.453125 -0.0114087996185158
1.46484375 -0.0113232668995126
1.4765625 -0.0112379517074658
1.48828125 -0.0111531588180537
1.5 -0.0110691918507948
1.51171875 -0.0109863532248071
1.5234375 -0.0109049441171442
1.53515625 -0.0108252644237072
1.546875 -0.0107476127227342
1.55859375 -0.010672286240865
1.5703125 -0.0105995808217827
1.58203125 -0.0105300915179622
1.59375 -0.0104644039823679
1.60546875 -0.0104025109026773
1.6171875 -0.010344397577735
1.62890625 -0.0102900484209013
1.640625 -0.0102394469749106
1.65234375 -0.0101925759271724
1.6640625 -0.0101494171255161
1.67578125 -0.0101103648624983
1.6875 -0.0100763786397016
1.69921875 -0.0100473744225711
1.7109375 -0.010023216439095
1.72265625 -0.0100037683420516
1.734375 -0.00998889324061751
1.74609375 -0.0099784537306997
1.7578125 -0.00997231192398971
1.76953125 -0.00997032947574134
1.78125 -0.00997293548866369
1.79296875 -0.00998076302172938
1.8046875 -0.00999365564617758
1.81640625 -0.0100114516994201
1.828125 -0.0100339893182655
1.83984375 -0.0100611064598267
1.8515625 -0.0100926409208951
1.86328125 -0.01012843035578
1.875 -0.0101683122926165
1.88671875 -0.0102121241481372
1.8984375 -0.0102601223340844
1.91015625 -0.0103127303428003
1.921875 -0.0103698439346642
1.93359375 -0.0104313560881925
1.9453125 -0.0104971594790983
1.95703125 -0.0105671464961854
1.96875 -0.0106412092563043
1.98046875 -0.0107192396183684
1.9921875 -0.0108011291964332
2.00390625 -0.0108869125040401
2.015625 -0.0109767151351501
2.02734375 -0.0110705020878131
2.0390625 -0.0111682370301925
2.05078125 -0.0112698831281905
2.0625 -0.0113754030558908
2.07421875 -0.0114847590060691
2.0859375 -0.0115979127007705
2.09765625 -0.0117148254019564
2.109375 -0.0118354464068874
2.12109375 -0.0119596773828774
2.1328125 -0.0120874838354186
2.14453125 -0.0122188414092163
2.15625 -0.0123537250559517
2.16796875 -0.0124921090482591
2.1796875 -0.0126339669939986
2.19140625 -0.0127792718508204
2.203125 -0.0129279959410256
2.21484375 -0.01308011096672
2.2265625 -0.013235515009185
2.23828125 -0.0133939631475817
2.25 -0.0135554453834393
2.26171875 -0.0137199691592061
2.2734375 -0.0138875412297649
2.28515625 -0.0140581676769398
2.296875 -0.0142318539241194
2.30859375 -0.0144086047509926
2.3203125 -0.0145884066345554
2.33203125 -0.0147709599151699
2.34375 -0.0149561178076756
2.35546875 -0.0151438301070182
2.3671875 -0.0153340461400127
2.37890625 -0.0155267147786036
2.390625 -0.0157217844531272
2.40234375 -0.0159192031655729
2.4140625 -0.0161189185028449
2.42578125 -0.016320859232986
2.4375 -0.0165247766354704
2.44921875 -0.0167305697018917
2.4609375 -0.0169381911210575
2.47265625 -0.0171475933332853
2.484375 -0.0173587285418765
2.49609375 -0.017571548724455
2.5078125 -0.0177860056441724
2.51953125 -0.0180020508607793
2.53125 -0.0182196357415618
2.54296875 -0.018438711472145
2.5546875 -0.0186590483497251
2.56640625 -0.0188803449058026
2.578125 -0.0191025451981742
2.58984375 -0.0193255946603913
2.6015625 -0.0195494385656207
2.61328125 -0.0197740220344172
2.625 -0.0199992900424289
2.63671875 -0.0202251874280335
2.6484375 -0.0204516588999065
2.66015625 -0.0206786480371738
2.671875 -0.0209058673317764
2.68359375 -0.021133107798716
2.6953125 -0.0213603487526575
2.70703125 -0.0215875694909197
2.71875 -0.0218147492972584
2.73046875 -0.0220418674455412
2.7421875 -0.0222689032033117
2.75390625 -0.0224958358352453
2.765625 -0.0227226446064936
2.77734375 -0.0229493087859219
2.7890625 -0.0231757157963759
2.80078125 -0.0234015229591858
2.8125 -0.0236266599800872
2.82421875 -0.0238510815717571
2.8359375 -0.0240747424903086
2.84765625 -0.0242975975353823
2.859375 -0.0245196015503603
2.87109375 -0.024740709422701
2.8828125 -0.0249608670901872
2.89453125 -0.0251799513363394
2.90625 -0.0253979129722577
2.91796875 -0.025614724499359
2.9296875 -0.0258303585588738
2.94140625 -0.0260447879308738
2.953125 -0.0262579855333271
2.96484375 -0.0264699244211795
2.9765625 -0.0266805777854627
2.98828125 -0.0268899088268475
3 -0.0270977852660961
3.01171875 -0.0273041636375027
3.0234375 -0.0275090316617579
3.03515625 -0.0277123771910672
3.046875 -0.0279141882074794
3.05859375 -0.0281144528212276
3.0703125 -0.0283131592690794
3.08203125 -0.028510295912701
3.09375 -0.0287058512370298
3.10546875 -0.0288997932857667
3.1171875 -0.0290920657202558
3.12890625 -0.0292826452772449
3.140625 -0.0294715096842948
3.15234375 -0.0296586368012764
3.1640625 -0.0298440046178141
3.17578125 -0.0300275912507801
3.1875 -0.0302093749418377
3.19921875 -0.0303893352696561
3.2109375 -0.0305674714282831
3.22265625 -0.0307437933558907
3.234375 -0.0309183104453827
3.24609375 -0.0310910322053184
3.2578125 -0.03126196825761
3.26953125 -0.0314311283352225
3.28125 -0.0315985222798781
3.29296875 -0.031764160039763
3.3046875 -0.0319280466347184
3.31640625 -0.0320901548915045
3.328125 -0.0322504717716981
3.33984375 -0.0324089885343462
3.3515625 -0.0325656964959908
3.36328125 -0.0327205870290675
3.375 -0.0328736515603327
3.38671875 -0.0330248815693185
3.3984375 -0.0331742685868158
3.41015625 -0.033321804193384
3.421875 -0.03346749174945
3.43359375 -0.0336113868174581
3.4453125 -0.0337535194387046
3.45703125 -0.0338939150946696
3.46875 -0.0340325993511536
3.48046875 -0.0341695978560591
3.4921875 -0.0343049363371716
3.50390625 -0.0344386405999424
3.515625 -0.034570736525273
3.52734375 -0.0347012265378272
3.5390625 -0.0348300843853613
3.55078125 -0.0349573044387729
3.5625 -0.0350828812609681
3.57421875 -0.0352068094155156
3.5859375 -0.0353290834661178
3.59765625 -0.0354496979760939
3.609375 -0.0355686475078718
3.62109375 -0.0356859266224901
3.6328125 -0.0358015451530937
3.64453125 -0.0359155768647629
3.65625 -0.0360280583301231
3.66796875 -0.0361390200699629
3.6796875 -0.0362484926642085
3.69140625 -0.0363565067501538
3.703125 -0.0364630930206997
3.71484375 -0.0365682822225998
3.7265625 -0.0366721051547135
3.73828125 -0.0367745909994549
3.75 -0.0368757115275823
3.76171875 -0.0369754454690664
3.7734375 -0.0370737926905839
3.78515625 -0.0371707530316966
3.796875 -0.0372663263050178
3.80859375 -0.0373605122963783
3.8203125 -0.0374533107649885
3.83203125 -0.0375447221785951
3.84375 -0.0376348033680711
3.85546875 -0.0377236048284551
3.8671875 -0.0378111473431592
3.87890625 -0.0378974517195946
3.890625 -0.0379825387882359
3.90234375 -0.0380664294016981
3.9140625 -0.0381491444338255
3.92578125 -0.038230704778793
3.9375 -0.0383111294893846
3.94921875 -0.0383904154560539
3.9609375 -0.038468567777443
3.97265625 -0.0385455965475182
3.984375 -0.0386215118364634
3.99609375 -0.0386963236908699
4.0078125 -0.0387700421339242
4.01953125 -0.0388426771655939
4.03125 -0.0389142387628126
4.04296875 -0.0389847382394308
4.0546875 -0.039054212188859
4.06640625 -0.0391226831840451
4.078125 -0.0391901642337386
4.08984375 -0.0392566683497323
4.1015625 -0.0393222085464813
4.11328125 -0.0393867978407278
4.125 -0.0394504492511363
4.13671875 -0.0395131757022886
4.1484375 -0.039574990081696
4.16015625 -0.039635906022306
4.171875 -0.0396959372134617
4.18359375 -0.039755097331
4.1953125 -0.0398134000372813
4.20703125 -0.0398708589812204
4.21875 -0.0399274877983185
4.23046875 -0.0399833003233171
4.2421875 -0.0400383158993332
4.25390625 -0.0400925463969356
4.265625 -0.0401459995764403
4.27734375 -0.0401986831897067
4.2890625 -0.0402506049800982
4.30078125 -0.0403017726824494
4.3125 -0.0403521940230323
4.32421875 -0.0404018767195264
4.3359375 -0.0404508284809924
4.34765625 -0.0404990570078469
4.359375 -0.0405465773208891
4.37109375 -0.0405934108827544
4.3828125 -0.0406395727040345
4.39453125 -0.0406850777605439
4.40625 -0.0407299410176703
4.41796875 -0.0407741774304137
4.4296875 -0.0408178019434275
4.44140625 -0.0408608294910625
4.453125 -0.0409032749972398
4.46484375 -0.0409451497181471
4.4765625 -0.0409864558885754
4.48828125 -0.0410271947939606
4.5 -0.0410673677079037
4.51171875 -0.0411069758922768
4.5234375 -0.0411460205973282
4.53515625 -0.0411845030617889
4.546875 -0.0412224245129809
4.55859375 -0.0412597861669258
4.5703125 -0.0412965910543069
4.58203125 -0.0413328642035551
4.59375 -0.0413686271720632
4.60546875 -0.0414038977296469
4.6171875 -0.0414386936416348
4.62890625 -0.0414730326688472
4.640625 -0.04150693256758
4.65234375 -0.0415404110895945
4.6640625 -0.0415734859821122
4.67578125 -0.0416061749878156
4.6875 -0.0416384842347889
4.69921875 -0.0416703913655708
4.7109375 -0.0417018902313716
4.72265625 -0.0417329757314006
4.734375 -0.0417636427507875
4.74609375 -0.0417938861607867
4.7578125 -0.0418237008189865
4.76953125 -0.0418530815695183
4.78125 -0.0418820257237148
4.79296875 -0.0419105712658091
4.8046875 -0.0419387447952332
4.81640625 -0.0419665621270396
4.828125 -0.041994039075076
4.83984375 -0.042021191451948
4.8515625 -0.0420480350689875
4.86328125 -0.0420745857362277
4.875 -0.0421008592623846
4.88671875 -0.0421268707522118
4.8984375 -0.0421526130111903
4.91015625 -0.0421780740632532
4.921875 -0.0422032471483963
4.93359375 -0.0422281254932257
4.9453125 -0.0422527023111684
4.95703125 -0.0422769708026862
4.96875 -0.0423009241554927
4.98046875 -0.0423245555447761
4.9921875 -0.0423478581334228
5.00390625 -0.0423708282760478
5.015625 -0.0423934968694578
5.02734375 -0.0424158891498188
5.0390625 -0.0424380250186731
5.05078125 -0.0424599243821064
5.0625 -0.042481607150624
5.07421875 -0.0425030932390426
5.0859375 -0.0425244025663993
5.09765625 -0.0425455550558769
5.109375 -0.0425665706347459
5.12109375 -0.0425874563992724
5.1328125 -0.0426081613120778
5.14453125 -0.0426286675141186
5.15625 -0.0426489632080295
5.16796875 -0.0426690365826504
5.1796875 -0.0426888758132822
5.19140625 -0.0427084690619511
5.203125 -0.0427278044776845
5.21484375 -0.0427468746461901
5.2265625 -0.0427657289351048
5.23828125 -0.0427843953938335
5.25 -0.042802888367595
5.26171875 -0.042821222204753
5.2734375 -0.0428394112567319
5.28515625 -0.0428574698779385
5.296875 -0.0428754124256968
5.30859375 -0.0428932532601908
5.3203125 -0.0429110056113521
5.33203125 -0.0429286545232894
5.34375 -0.0429461836425453
5.35546875 -0.0429635834957516
5.3671875 -0.0429808445987862
5.37890625 -0.042997957456971
5.390625 -0.0430149125652757
5.40234375 -0.0430317004085266
5.4140625 -0.043048311461621
5.42578125 -0.0430647361897473
5.4375 -0.0430809663367842
5.44921875 -0.043097042892581
5.4609375 -0.0431129990897089
5.47265625 -0.043128848299804
5.484375 -0.0431446038988475
5.49609375 -0.0431602792670567
5.5078125 -0.0431758877887871
5.51953125 -0.0431914428524449
5.53125 -0.0432069569895065
5.54296875 -0.0432224055365975
5.5546875 -0.043237768571163
5.56640625 -0.0432530417044606
5.578125 -0.0432682205406749
5.58984375 -0.0432833006770604
5.6015625 -0.0432982777040819
5.61328125 -0.0433131472055573
5.625 -0.0433279047587977
5.63671875 -0.0433425461438178
5.6484375 -0.0433570881506516
5.66015625 -0.0433715483649284
5.671875 -0.0433859335520014
5.68359375 -0.043400250480271
5.6953125 -0.0434145059210978
5.70703125 -0.0434287066487205
5.71875 -0.0434428594401806
5.73046875 -0.0434569710752522
5.7421875 -0.0434710483363781
5.75390625 -0.0434850925272726
5.765625 -0.043499082243464
5.77734375 -0.043513014040344
5.7890625 -0.0435268873727655
5.80078125 -0.043540701689842
5.8125 -0.0435544564350644
5.82421875 -0.043568151046415
5.8359375 -0.0435817849564774
5.84765625 -0.0435953650756832
5.859375 -0.0436089039432008
5.87109375 -0.0436224023614514
5.8828125 -0.0436358609489884
5.89453125 -0.0436492803254365
5.90625 -0.0436626611114591
5.91796875 -0.0436760039287295
5.9296875 -0.0436893093999011
5.94140625 -0.0437025782050826
5.953125 -0.0437158134980659
5.96484375 -0.0437290184638305
5.9765625 -0.0437421953757907
5.98828125 -0.0437553465054811
6 -0.0437684741225906
};
\addplot [semithick, color1]
table {%
0 -0.0176019243476987
0.01171875 -0.017681947070518
0.0234375 -0.0177642607092621
0.03515625 -0.0178470711246909
0.046875 -0.0179286078421242
0.05859375 -0.0180061484433658
0.0703125 -0.0180794355359033
0.08203125 -0.0181487689654986
0.09375 -0.0182144169900907
0.10546875 -0.0182753987184007
0.1171875 -0.0183305033506682
0.12890625 -0.0183803837717108
0.140625 -0.0184256766507878
0.15234375 -0.0184668124649652
0.1640625 -0.0185023493868019
0.17578125 -0.0185322043338407
0.1875 -0.0185568361649193
0.19921875 -0.0185767011199633
0.2109375 -0.0185916280773476
0.22265625 -0.0186007446166383
0.234375 -0.018604296351592
0.24609375 -0.0186025696865104
0.2578125 -0.0185958608933075
0.26953125 -0.0185838554646615
0.28125 -0.018566165374626
0.29296875 -0.0185429797756342
0.3046875 -0.0185144935408568
0.31640625 -0.0184809057933171
0.328125 -0.0184424186072135
0.33984375 -0.0183990634000057
0.3515625 -0.0183501115622294
0.36328125 -0.0182958405502214
0.375 -0.0182367126056187
0.38671875 -0.018173194807064
0.3984375 -0.0181057595197051
0.41015625 -0.0180348848751385
0.421875 -0.0179610236575077
0.43359375 -0.0178838626754137
0.4453125 -0.0178038299491483
0.45703125 -0.0177218139143938
0.46875 -0.0176387149989336
0.48046875 -0.0175554453295862
0.4921875 -0.0174729282728769
0.50390625 -0.0173920978094459
0.515625 -0.017313904569771
0.52734375 -0.0172390217945848
0.5390625 -0.0171675429256287
0.55078125 -0.0170995048232063
0.5625 -0.0170349392159741
0.57421875 -0.0169738717575521
0.5859375 -0.016916321232795
0.59765625 -0.0168622989137294
0.609375 -0.0168118406610981
0.62109375 -0.016765942686375
0.6328125 -0.0167242181103969
0.64453125 -0.0166854884187785
0.65625 -0.0166485674912433
0.66796875 -0.016612263061709
0.6796875 -0.0165753781572399
0.69140625 -0.0165367125158736
0.703125 -0.0164950639833161
0.71484375 -0.0164494019768122
0.7265625 -0.0163996424303985
0.73828125 -0.0163456732904714
0.75 -0.0162873512189334
0.76171875 -0.0162245419819683
0.7734375 -0.0161571205380193
0.78515625 -0.0160849710064757
0.796875 -0.016007986517068
0.80859375 -0.0159260689399697
0.8203125 -0.0158382592841612
0.83203125 -0.015743670007396
0.84375 -0.0156438912967555
0.85546875 -0.0155405747635249
0.8671875 -0.0154353721275206
0.87890625 -0.0153299339715064
0.890625 -0.0152259085925629
0.90234375 -0.0151249409504105
0.9140625 -0.0150286717126872
0.92578125 -0.0149386140455128
0.9375 -0.0148541569079322
0.94921875 -0.0147759314498342
0.9609375 -0.0147053484993795
0.97265625 -0.0146438091608495
0.984375 -0.014592704833574
0.99609375 -0.0145534172507353
1.0078125 -0.0145273185380499
1.01953125 -0.0145157712923263
1.03125 -0.0145201286799007
1.04296875 -0.0145417345549479
1.0546875 -0.0145813492932649
1.06640625 -0.0146384457286276
1.078125 -0.0147132941533162
1.08984375 -0.014806204593991
1.1015625 -0.0149174823950208
1.11328125 -0.0150474283387767
1.125 -0.0151963982628103
1.13671875 -0.0153657397295677
1.1484375 -0.0155556113098618
1.16015625 -0.015765613794397
1.171875 -0.0159953453301356
1.18359375 -0.0162444015301348
1.1953125 -0.0165123755741587
1.20703125 -0.0167988583000704
1.21875 -0.0171047531046107
1.23046875 -0.0174307799507386
1.2421875 -0.0177760176616142
1.25390625 -0.0181395427914049
1.265625 -0.0185204307385938
1.27734375 -0.0189177557798488
1.2890625 -0.0193305911104511
1.30078125 -0.0197580088912855
1.3125 -0.0201990803023934
1.32421875 -0.020652875603083
1.3359375 -0.0211192957563207
1.34765625 -0.0215986077432876
1.359375 -0.0220901223035041
1.37109375 -0.0225931464779501
1.3828125 -0.0231069869610064
1.39453125 -0.0236309501794502
1.40625 -0.024164342371712
1.41796875 -0.0247064696673929
1.4296875 -0.0252566381670411
1.44140625 -0.0258141540221909
1.453125 -0.0263781246845957
1.46484375 -0.0269471381201688
1.4765625 -0.027520816775679
1.48828125 -0.0280989065969512
1.5 -0.0286811539971439
1.51171875 -0.029267305893632
1.5234375 -0.0298571097419837
1.53515625 -0.0304503135670262
1.546875 -0.031046665991007
1.55859375 -0.0316459162588444
1.5703125 -0.0322478142604702
1.58203125 -0.0328513366597413
1.59375 -0.0334550498902302
1.60546875 -0.0340587448584901
1.6171875 -0.0346622285115195
1.62890625 -0.0352653089414359
1.640625 -0.0358677953900585
1.65234375 -0.0364694982521168
1.6640625 -0.0370702290770851
1.67578125 -0.0376695870163635
1.6875 -0.0382668620278372
1.69921875 -0.0388618670863307
1.7109375 -0.0394544424100985
1.72265625 -0.0400444294292885
1.734375 -0.0406316707828205
1.74609375 -0.0412160103148437
1.7578125 -0.0417972930707709
1.76953125 -0.0423753652928933
1.78125 -0.04295007461443
1.79296875 -0.0435212365824351
1.8046875 -0.0440886465455762
1.81640625 -0.044652101078282
1.828125 -0.0452113980533271
1.83984375 -0.0457663366448492
1.8515625 -0.0463167173303845
1.86328125 -0.046862341891913
1.875 -0.0474030134159194
1.88671875 -0.0479385362924669
1.8984375 -0.048469273545324
1.91015625 -0.0489956751287521
1.921875 -0.049517407556168
1.93359375 -0.0500341357819217
1.9453125 -0.0505455266718429
1.95703125 -0.0510512490057792
1.96875 -0.0515509734766674
1.98046875 -0.0520443726861368
1.9921875 -0.0525311211366476
2.00390625 -0.0530116878531734
2.015625 -0.0534868371474766
2.02734375 -0.0539563178624524
2.0390625 -0.0544198757403137
2.05078125 -0.0548772582509936
2.0625 -0.0553282145889199
2.07421875 -0.0557724956673731
2.0859375 -0.0562098541104265
2.09765625 -0.0566400442424733
2.109375 -0.057063024998206
2.12109375 -0.0574797115085035
2.1328125 -0.0578900710543231
2.14453125 -0.0582938940715717
2.15625 -0.0586909725870838
2.16796875 -0.0590811002081387
2.1796875 -0.0594640721102543
2.19140625 -0.0598396850232533
2.203125 -0.0602077372156069
2.21484375 -0.0605680284770527
2.2265625 -0.0609205898606875
2.23828125 -0.0612660431094045
2.25 -0.0616044262225486
2.26171875 -0.0619357265167167
2.2734375 -0.0622599322522981
2.28515625 -0.0625770326212126
2.296875 -0.0628870177342707
2.30859375 -0.0631898786081519
2.3203125 -0.0634856041916181
2.33203125 -0.0637741493544585
2.34375 -0.0640555248091029
2.35546875 -0.0643297619700924
2.3671875 -0.0645968928511671
2.37890625 -0.0648569500531106
2.390625 -0.0651099667515183
2.40234375 -0.0653559766844801
2.4140625 -0.0655950141401835
2.42578125 -0.0658271012866683
2.4375 -0.0660521642903239
2.44921875 -0.066270281480841
2.4609375 -0.0664815738318393
2.47265625 -0.0666861625208757
2.484375 -0.0668841689200619
2.49609375 -0.0670757145867145
2.5078125 -0.0672609212540423
2.51953125 -0.0674399108218674
2.53125 -0.0676128053473813
2.54296875 -0.067779727035937
2.5546875 -0.0679404933915077
2.56640625 -0.0680948339777455
2.578125 -0.0682429134778343
2.58984375 -0.0683848991047196
2.6015625 -0.0685209579317856
2.61328125 -0.0686512568918965
2.625 -0.0687759627761511
2.63671875 -0.0688952422323502
2.6484375 -0.0690092617631757
2.66015625 -0.0691181851873055
2.671875 -0.0692215906628875
2.68359375 -0.0693192405308839
2.6953125 -0.0694113679756679
2.70703125 -0.0694982056761403
2.71875 -0.0695799858148738
2.73046875 -0.0696569400865018
2.7421875 -0.0697292997053519
2.75390625 -0.0697972954123249
2.765625 -0.0698611574810157
2.77734375 -0.0699211157230808
2.7890625 -0.069977061463839
2.80078125 -0.0700280957541332
2.8125 -0.0700743868103368
2.82421875 -0.0701161966466699
2.8359375 -0.0701537867404415
2.84765625 -0.0701874180421076
2.859375 -0.0702173509841789
2.87109375 -0.0702438454889765
2.8828125 -0.0702670845777563
2.89453125 -0.0702865747714936
2.90625 -0.0703022840186146
2.91796875 -0.0703143465825442
2.9296875 -0.0703228963115164
2.94140625 -0.0703280666468322
2.953125 -0.0703299906308187
2.96484375 -0.0703288009144878
2.9765625 -0.0703246297648993
2.98828125 -0.0703175704271803
3 -0.0703073473167587
3.01171875 -0.0702940158836414
3.0234375 -0.0702777490056429
3.03515625 -0.0702587192346658
3.046875 -0.0702370987997002
3.05859375 -0.0702130596096285
3.0703125 -0.0701867732558342
3.08203125 -0.0701584110146162
3.09375 -0.0701281438494072
3.10546875 -0.0700959341027501
3.1171875 -0.0700614884455193
3.12890625 -0.0700248413588733
3.140625 -0.06998603566543
3.15234375 -0.0699451139298824
3.1640625 -0.0699021184655758
3.17578125 -0.0698570913409515
3.1875 -0.0698100743858574
3.19921875 -0.0697611111643877
3.2109375 -0.0697102855940277
3.22265625 -0.069657715024907
3.234375 -0.06960351704521
3.24609375 -0.069547809015544
3.2578125 -0.0694907080699735
3.26953125 -0.0694323311170865
3.28125 -0.0693727948410918
3.29296875 -0.0693122157029481
3.3046875 -0.0692506779830751
3.31640625 -0.0691880634158612
3.328125 -0.0691243471050468
3.33984375 -0.0690595312276612
3.3515625 -0.0689936178236784
3.36328125 -0.0689266088006993
3.375 -0.0688585059385446
3.38671875 -0.0687893108937537
3.3984375 -0.0687190252039918
3.41015625 -0.0686476502923643
3.421875 -0.0685752230217015
3.43359375 -0.068501933044546
3.4453125 -0.0684278856157406
3.45703125 -0.0683531713968905
3.46875 -0.0682778808718795
3.48046875 -0.0682021043469763
3.4921875 -0.0681259319510634
3.50390625 -0.068049453635989
3.515625 -0.0679727591770417
3.52734375 -0.0678958291497512
3.5390625 -0.06781853981818
3.55078125 -0.067740881516096
3.5625 -0.0676628454693488
3.57421875 -0.0675844228498865
3.5859375 -0.0675056047790555
3.59765625 -0.0674263823308304
3.609375 -0.067346746534977
3.62109375 -0.0672666883801431
3.6328125 -0.0671862391277245
3.64453125 -0.067105581061817
3.65625 -0.0670247752462761
3.66796875 -0.0669438653449883
3.6796875 -0.0668628948925185
3.69140625 -0.0667819072941388
3.703125 -0.0667009458259633
3.71484375 -0.0666200536351901
3.7265625 -0.0665392737404524
3.73828125 -0.0664586457352196
3.75 -0.0663781025298696
3.76171875 -0.0662976097652192
3.7734375 -0.066217177978656
3.78515625 -0.0661368176915849
3.796875 -0.0660565394114946
3.80859375 -0.0659763536339652
3.8203125 -0.0658962708446182
3.83203125 -0.0658163024499059
3.84375 -0.0657365222487793
3.85546875 -0.065656968520106
3.8671875 -0.0655776366695736
3.87890625 -0.0654985220402128
3.890625 -0.0654196199128033
3.90234375 -0.0653409255062914
3.9140625 -0.0652624339782185
3.92578125 -0.065184140425162
3.9375 -0.0651060416265305
3.94921875 -0.0650281637231266
3.9609375 -0.064950542514187
3.97265625 -0.0648732109654956
3.984375 -0.0647962020220547
3.99609375 -0.0647195486092818
4.0078125 -0.0646432836341653
4.01953125 -0.0645674399863754
4.03125 -0.0644920505393353
4.04296875 -0.0644171447173141
4.0546875 -0.0643426745311531
4.06640625 -0.0642685951505926
4.078125 -0.0641948814438753
4.08984375 -0.064121508260481
4.1015625 -0.0640484504313671
4.11328125 -0.0639756827691967
4.125 -0.0639031800685563
4.13671875 -0.0638309404327905
4.1484375 -0.0637590613161888
4.16015625 -0.0636875763104007
4.171875 -0.0636165082954403
4.18359375 -0.0635458801322661
4.1953125 -0.0634757146634551
4.20703125 -0.0634060347138656
4.21875 -0.063336863091288
4.23046875 -0.0632682217120938
4.2421875 -0.0632000934771906
4.25390625 -0.063132447532781
4.265625 -0.0630652626201822
4.27734375 -0.0629985174842792
4.2890625 -0.0629321908736052
4.30078125 -0.0628662615404209
4.3125 -0.0628007082407845
4.32421875 -0.0627355097346188
4.3359375 -0.0626706447857734
4.34765625 -0.0626060921620811
4.359375 -0.0625418755825828
4.37109375 -0.0624780611701806
4.3828125 -0.0624146772063332
4.39453125 -0.0623517518065579
4.40625 -0.0622893130675011
4.41796875 -0.0622273890675096
4.4296875 -0.0621660078671996
4.44140625 -0.0621051975100257
4.453125 -0.0620449860164806
4.46484375 -0.0619853419861454
4.4765625 -0.0619261983246728
4.48828125 -0.0618675262089011
4.5 -0.0618092968377222
4.51171875 -0.0617514814318211
4.5234375 -0.0616940512334185
4.53515625 -0.0616369775060218
4.546875 -0.0615802315341816
4.55859375 -0.0615237846232547
4.5703125 -0.0614676162598075
4.58203125 -0.0614117986986201
4.59375 -0.0613563777693198
4.60546875 -0.0613013812365836
4.6171875 -0.0612468368392668
4.62890625 -0.0611927722909932
4.640625 -0.061139215280762
4.65234375 -0.061086193473571
4.6640625 -0.061033734511057
4.67578125 -0.0609818660121526
4.6875 -0.0609305681790452
4.69921875 -0.0608797261377881
4.7109375 -0.0608293111865598
4.72265625 -0.0607792994283081
4.734375 -0.0607296669981887
4.74609375 -0.0606803900631331
4.7578125 -0.0606314448214404
4.76953125 -0.0605828075023939
4.78125 -0.0605344604320365
4.79296875 -0.060486479841635
4.8046875 -0.0604389016304408
4.81640625 -0.0603917337400245
4.828125 -0.0603449840936498
4.83984375 -0.0602986605966682
4.8515625 -0.060252771136926
4.86328125 -0.0602073235851822
4.875 -0.0601623257955399
4.88671875 -0.0601177837522218
4.8984375 -0.0600736564363101
4.91015625 -0.0600299204103878
4.921875 -0.059986570595016
4.93359375 -0.0599436019373974
4.9453125 -0.059901009411013
4.95703125 -0.0598587880152745
4.96875 -0.0598169327751931
4.98046875 -0.0597754387410673
4.9921875 -0.0597343009881839
5.00390625 -0.0596935185039355
5.015625 -0.059653120504185
5.02734375 -0.0596131075352627
5.0390625 -0.0595734715435106
5.05078125 -0.0595342044552541
5.0625 -0.0594952981771867
5.07421875 -0.0594567445967676
5.0859375 -0.0594185355826275
5.09765625 -0.0593806629849885
5.109375 -0.0593431186360925
5.12109375 -0.0593058950029574
5.1328125 -0.0592689946635188
5.14453125 -0.0592324281743688
5.15625 -0.0591962063267543
5.16796875 -0.0591603399322299
5.1796875 -0.0591248398223581
5.19140625 -0.059089716848407
5.203125 -0.0590549818810485
5.21484375 -0.0590206430951757
5.2265625 -0.0589866713063143
5.23828125 -0.0589530447148547
5.25 -0.0589197492479484
5.26171875 -0.058886770831534
5.2734375 -0.0588540953904591
5.28515625 -0.0588217088485863
5.296875 -0.0587895971288857
5.30859375 -0.0587577461535119
5.3203125 -0.0587261434272947
5.33203125 -0.0586948130371041
5.34375 -0.0586637741939709
5.35546875 -0.0586330355163476
5.3671875 -0.0586026056231916
5.37890625 -0.0585724931338853
5.390625 -0.0585427066681278
5.40234375 -0.0585132548457941
5.4140625 -0.058484146286765
5.42578125 -0.0584553896107252
5.4375 -0.0584269918167526
5.44921875 -0.0583989022013197
5.4609375 -0.0583710915224925
5.47265625 -0.0583435574776818
5.484375 -0.0583162977812198
5.49609375 -0.0582893101643054
5.5078125 -0.0582625923749086
5.51953125 -0.0582361421776307
5.53125 -0.0582099582478588
5.54296875 -0.0581840709376919
5.5546875 -0.0581584859958
5.56640625 -0.0581331896619163
5.578125 -0.0581081681612251
5.58984375 -0.0580834077044036
5.6015625 -0.058058894487642
5.61328125 -0.058034614692644
5.625 -0.0580105544866055
5.63671875 -0.0579866998346642
5.6484375 -0.0579630286989033
5.66015625 -0.0579395530133004
5.671875 -0.0579163012765221
5.68359375 -0.0578933020168806
5.6953125 -0.0578705837921873
5.70703125 -0.0578481751895844
5.71875 -0.0578261048253534
5.73046875 -0.0578044013447012
5.7421875 -0.0577830934215227
5.75390625 -0.0577621914355551
5.765625 -0.0577416103125588
5.77734375 -0.0577212984000776
5.7890625 -0.0577012122599865
5.80078125 -0.0576813084283854
5.8125 -0.0576615434157242
5.82421875 -0.0576418737069228
5.8359375 -0.0576222557614872
5.84765625 -0.0576027062577396
5.859375 -0.0575833274740384
5.87109375 -0.057564156344558
5.8828125 -0.057545228555167
5.89453125 -0.0575265798145124
5.90625 -0.0575082458538593
5.91796875 -0.0574902624269337
5.9296875 -0.057472665309762
5.94140625 -0.0574554860398356
5.953125 -0.0574385871855536
5.96484375 -0.0574218778643236
5.9765625 -0.0574053440560694
5.98828125 -0.0573889717369227
6 -0.0573727468792426
};
\addplot [semithick, color2]
table {%
0 -0.0135151188051581
0.01171875 -0.013908410275022
0.0234375 -0.014301442987074
0.03515625 -0.0146954455482344
0.046875 -0.0150918458789106
0.05859375 -0.0154925145819242
0.0703125 -0.015897591894902
0.08203125 -0.016306876556439
0.09375 -0.0167201954395938
0.10546875 -0.0171385260189712
0.1171875 -0.0175628932541766
0.12890625 -0.0179924711428656
0.140625 -0.0184264197429533
0.15234375 -0.0188640647944687
0.1640625 -0.0193066530759493
0.17578125 -0.0197545193205599
0.1875 -0.0202075184967957
0.19921875 -0.0206654980953936
0.2109375 -0.0211285616268642
0.22265625 -0.0215973543092863
0.234375 -0.022072252952252
0.24609375 -0.0225536164770379
0.2578125 -0.0230417966637834
0.26953125 -0.0235373665642199
0.28125 -0.0240405320817768
0.29296875 -0.0245510851748656
0.3046875 -0.0250688058189282
0.31640625 -0.0255934618706913
0.328125 -0.0261248088712525
0.33984375 -0.0266627459696075
0.3515625 -0.0272073696290446
0.36328125 -0.0277571130264996
0.375 -0.0283101824096579
0.38671875 -0.0288647741114247
0.3984375 -0.0294190755531946
0.41015625 -0.0299712663596122
0.421875 -0.0305195065152942
0.43359375 -0.031061895682725
0.4453125 -0.0315975378187185
0.45703125 -0.0321258503733191
0.46875 -0.0326462726432069
0.48046875 -0.0331582674809541
0.4921875 -0.0336613228516856
0.50390625 -0.0341549532371442
0.515625 -0.0346380613356416
0.52734375 -0.0351071381975191
0.5390625 -0.0355645601285875
0.55078125 -0.0360137695191823
0.5625 -0.0364582406821703
0.57421875 -0.0369014778730899
0.5859375 -0.0373470131713463
0.59765625 -0.0377984042224622
0.609375 -0.0382591407432004
0.62109375 -0.0387292296602279
0.6328125 -0.0392102854449037
0.64453125 -0.0397057179263597
0.65625 -0.0402189210404858
0.66796875 -0.040753270244415
0.6796875 -0.0413121201416276
0.69140625 -0.0418988023176744
0.703125 -0.0425166233865193
0.71484375 -0.0431696255289942
0.7265625 -0.0438617676561951
0.73828125 -0.0445915860994233
0.75 -0.0453571678251708
0.76171875 -0.0461565654207445
0.7734375 -0.0469877989479998
0.78515625 -0.0478488578138809
0.796875 -0.048737702657776
0.80859375 -0.0496522672556774
0.8203125 -0.0505941815163775
0.83203125 -0.0515674477491268
0.84375 -0.0525676696684896
0.85546875 -0.0535902222893502
0.8671875 -0.0546304807934816
0.87890625 -0.0556838227128607
0.890625 -0.0567456299614436
0.90234375 -0.0578112907153952
0.9140625 -0.0588762011417819
0.92578125 -0.0599358546967006
0.9375 -0.060988110443848
0.94921875 -0.0620319054765978
0.9609375 -0.0630658929412023
0.97265625 -0.064088743829839
0.984375 -0.0650991467732299
0.99609375 -0.066095807825447
1.0078125 -0.0670774502409009
1.01953125 -0.0680428142435144
1.03125 -0.0689906567880784
1.04296875 -0.0699197513137923
1.0546875 -0.0708274626616242
1.06640625 -0.071710215025691
1.078125 -0.072568446230291
1.08984375 -0.073402750682552
1.1015625 -0.0742137293662117
1.11328125 -0.0750019894628683
1.125 -0.0757679654087702
1.13671875 -0.076508710991283
1.1484375 -0.0772238704493513
1.16015625 -0.0779146178813845
1.171875 -0.0785821297393031
1.18359375 -0.079227584480047
1.1953125 -0.079852162235792
1.20703125 -0.0804570445028786
1.21875 -0.0810417654228346
1.23046875 -0.0816055754873157
1.2421875 -0.0821495029125711
1.25390625 -0.0826745755345475
1.265625 -0.0831818194751131
1.27734375 -0.0836722590765774
1.2890625 -0.0841469168397585
1.30078125 -0.0846068133656033
1.3125 -0.0850529673003599
1.32421875 -0.0854863952842986
1.3359375 -0.0859078052910354
1.34765625 -0.0863172207555789
1.359375 -0.0867146920125921
1.37109375 -0.0871002700553938
1.3828125 -0.0874740059008235
1.39453125 -0.0878359506299843
1.40625 -0.0881861554265079
1.41796875 -0.0885246716123374
1.4296875 -0.088851550681029
1.44140625 -0.0891668443285752
1.453125 -0.0894713511452096
1.46484375 -0.0897682190155373
1.4765625 -0.0900572500500027
1.48828125 -0.0903378157052766
1.5 -0.0906092898426838
1.51171875 -0.0908710487467015
1.5234375 -0.0911224711426721
1.53515625 -0.0913629382137199
1.546875 -0.0915918336168829
1.55859375 -0.0918085434984486
1.5703125 -0.0920124565085031
1.58203125 -0.0922057384272857
1.59375 -0.0923920530372919
1.60546875 -0.0925706960159052
1.6171875 -0.0927409127998664
1.62890625 -0.0929019519139356
1.640625 -0.0930530649595788
1.65234375 -0.0931935065986759
1.6640625 -0.0933225345322471
1.67578125 -0.0934406639710215
1.6875 -0.0935505218718091
1.69921875 -0.0936519447550829
1.7109375 -0.0937446242278319
1.72265625 -0.0938282536022632
1.734375 -0.0939025278670955
1.74609375 -0.0939671436560199
1.7578125 -0.0940217992133272
1.76953125 -0.0940661943567009
1.78125 -0.0941009434637705
1.79296875 -0.0941271953178398
1.8046875 -0.0941449604946281
1.81640625 -0.0941542424996876
1.828125 -0.0941550453844103
1.83984375 -0.0941473737146234
1.8515625 -0.094131232538288
1.86328125 -0.0941066273522967
1.875 -0.0940735640683721
1.88671875 -0.0940320489780655
1.8984375 -0.0939820447635391
1.91015625 -0.0939237158621325
1.921875 -0.0938574156783948
1.93359375 -0.0937834973793818
1.9453125 -0.0937023133024321
1.95703125 -0.0936142149279329
1.96875 -0.0935195528543935
1.98046875 -0.0934186767758212
1.9921875 -0.0933119354614066
2.00390625 -0.0931986639836288
2.015625 -0.0930779801090974
2.02734375 -0.0929503973770294
2.0390625 -0.092816434260407
2.05078125 -0.092676607756671
2.0625 -0.0925314333781074
2.07421875 -0.0923814251450852
2.0859375 -0.0922270955821555
2.09765625 -0.0920689557170084
2.109375 -0.0919070285654718
2.12109375 -0.0917391118813069
2.1328125 -0.0915653759579976
2.14453125 -0.0913864236523524
2.15625 -0.0912028559219258
2.16796875 -0.0910152718308553
2.1796875 -0.090824268558248
2.19140625 -0.0906304414091119
2.203125 -0.0904343838278384
2.21484375 -0.0902366874142313
2.2265625 -0.090037006694984
2.23828125 -0.0898329419871318
2.25 -0.0896248562711727
2.26171875 -0.0894133343240969
2.2734375 -0.0891989591755087
2.28515625 -0.0889823121277468
2.296875 -0.0887639727763789
2.30859375 -0.0885445190310711
2.3203125 -0.0883244121415332
2.33203125 -0.0881022818208182
2.34375 -0.0878778182896547
2.35546875 -0.0876513504645558
2.3671875 -0.0874232061545902
2.37890625 -0.0871937120766645
2.390625 -0.0869631938707875
2.40234375 -0.0867319761153142
2.4140625 -0.086500382342169
2.42578125 -0.08626862796083
2.4375 -0.0860358610062084
2.44921875 -0.0858020167868281
2.4609375 -0.0855673358150134
2.47265625 -0.0853320577990928
2.484375 -0.0850964216585599
2.49609375 -0.0848606655389361
2.5078125 -0.084625026826342
2.51953125 -0.0843897421617724
2.53125 -0.084155047455077
2.54296875 -0.083921177898647
2.5546875 -0.0836878624732712
2.56640625 -0.083454572702531
2.578125 -0.0832214310899098
2.58984375 -0.0829885639353591
2.6015625 -0.0827560971373409
2.61328125 -0.082524156202515
2.625 -0.0822928662550166
2.63671875 -0.0820623520453201
2.6484375 -0.0818327379586902
2.66015625 -0.0816041477271962
2.671875 -0.0813766119064843
2.68359375 -0.0811500967695153
2.6953125 -0.0809246049056189
2.70703125 -0.0807001388255886
2.71875 -0.0804767009668419
2.73046875 -0.0802542936984679
2.7421875 -0.0800329193261596
2.75390625 -0.0798125800970331
2.765625 -0.0795932782043291
2.77734375 -0.0793750157920045
2.7890625 -0.0791580318770592
2.80078125 -0.0789430470053897
2.8125 -0.078729951073248
2.82421875 -0.078518565139617
2.8359375 -0.0783087106690825
2.84765625 -0.0781002095206826
2.859375 -0.0778928839376897
2.87109375 -0.0776865565383223
2.8828125 -0.0774811595506234
2.89453125 -0.0772775484187501
2.90625 -0.0770758359403474
2.91796875 -0.076875888567976
2.9296875 -0.0766775729324845
2.94140625 -0.0764807558412003
2.953125 -0.0762853042763887
2.96484375 -0.0760910853939758
2.9765625 -0.075897966522542
2.98828125 -0.0757058878717029
3 -0.0755155265734183
3.01171875 -0.0753270233208126
3.0234375 -0.0751403067851459
3.03515625 -0.0749553058398774
3.046875 -0.0747719495550785
3.05859375 -0.0745901671920365
3.0703125 -0.0744098881980409
3.08203125 -0.0742310422013615
3.09375 -0.0740535590064099
3.10546875 -0.0738776693916181
3.1171875 -0.0737038159455782
3.12890625 -0.0735318435021388
3.140625 -0.073361583255878
3.15234375 -0.0731928666138011
3.1640625 -0.0730255251926005
3.17578125 -0.0728593908160585
3.1875 -0.0726942955125891
3.19921875 -0.0725301484028622
3.2109375 -0.0723674962454779
3.22265625 -0.0722064693011746
3.234375 -0.072047054003705
3.24609375 -0.0718892368891693
3.2578125 -0.0717330045935968
3.26953125 -0.0715783438505605
3.28125 -0.0714252414888284
3.29296875 -0.0712736844300507
3.3046875 -0.0711237009667009
3.31640625 -0.0709754832115976
3.328125 -0.0708289507490114
3.33984375 -0.0706839773301651
3.3515625 -0.0705404368704965
3.36328125 -0.070398203447547
3.375 -0.0702571512989112
3.38671875 -0.0701171548202398
3.3984375 -0.0699780885633002
3.41015625 -0.0698398272340918
3.421875 -0.069702368752167
3.43359375 -0.0695661769209953
3.4453125 -0.0694313412489932
3.45703125 -0.0692978972012106
3.46875 -0.0691658802792307
3.48046875 -0.0690353260204131
3.4921875 -0.0689062699971556
3.50390625 -0.06877874781618
3.515625 -0.0686527951178388
3.52734375 -0.0685284106654497
3.5390625 -0.0684054866851177
3.55078125 -0.0682839082716183
3.5625 -0.0681635608278266
3.57421875 -0.0680443299015185
3.5859375 -0.0679261011828121
3.59765625 -0.067808760501692
3.609375 -0.0676921938256198
3.62109375 -0.0675762872572253
3.6328125 -0.0674610172588727
3.64453125 -0.0673467208530261
3.65625 -0.0672334928843534
3.66796875 -0.0671213909741128
3.6796875 -0.0670104727368644
3.69140625 -0.0669007957812027
3.703125 -0.0667924177105311
3.71484375 -0.0666853961238819
3.7265625 -0.0665797886167799
3.73828125 -0.0664756454810352
3.75 -0.0663727648296991
3.76171875 -0.0662709739263661
3.7734375 -0.0661701926161116
3.78515625 -0.0660703408508493
3.796875 -0.0659713386869445
3.80859375 -0.0658731062829207
3.8203125 -0.0657755638972596
3.83203125 -0.0656786352113413
3.84375 -0.0655824995123108
3.85546875 -0.0654873087853793
3.8671875 -0.0653930807603551
3.87890625 -0.0652998331757845
3.890625 -0.0652075837793949
3.90234375 -0.0651163503285414
3.9140625 -0.0650261505906602
3.92578125 -0.0649370023437252
3.9375 -0.0648489134957469
3.94921875 -0.0647617791010754
3.9609375 -0.0646755477316622
3.97265625 -0.0645901957332607
3.984375 -0.0645056995054096
3.99609375 -0.0644220355000685
4.0078125 -0.0643391802202903
4.01953125 -0.064257110218925
4.03125 -0.0641758020973584
4.04296875 -0.0640952374687115
4.0546875 -0.0640154908033538
4.06640625 -0.0639365864941099
4.078125 -0.0638585141678001
4.08984375 -0.0637812634676091
4.1015625 -0.0637048240531069
4.11328125 -0.0636291856002611
4.125 -0.0635543378014392
4.13671875 -0.0634802672672241
4.1484375 -0.0634069556045777
4.16015625 -0.0633344037910229
4.171875 -0.0632626148199291
4.18359375 -0.0631915917068202
4.1953125 -0.0631213374889031
4.20703125 -0.0630518552246009
4.21875 -0.0629831479930944
4.23046875 -0.0629152190750522
4.2421875 -0.0628480711747044
4.25390625 -0.0627816861776495
4.265625 -0.0627160401181177
4.27734375 -0.0626511090471423
4.2890625 -0.0625868690322874
4.30078125 -0.0625232961573763
4.3125 -0.0624603665222136
4.32421875 -0.0623980562423069
4.3359375 -0.0623363414485862
4.34765625 -0.0622751982871199
4.359375 -0.0622146263012465
4.37109375 -0.0621546612309002
4.3828125 -0.0620953274986548
4.39453125 -0.0620366494736612
4.40625 -0.0619786515348364
4.41796875 -0.0619213580707606
4.4296875 -0.0618647934795737
4.44140625 -0.0618089821688739
4.453125 -0.0617539485514801
4.46484375 -0.0616996728323393
4.4765625 -0.0616460900466185
4.48828125 -0.0615931547185005
4.5 -0.0615408213849377
4.51171875 -0.0614890445952464
4.5234375 -0.061437778910703
4.53515625 -0.0613869789041433
4.546875 -0.0613365991595626
4.55859375 -0.0612865942717201
4.5703125 -0.0612369261096164
4.58203125 -0.0611876540493622
4.59375 -0.0611388430504603
4.60546875 -0.0610905450304127
4.6171875 -0.0610428119121233
4.62890625 -0.0609956956241193
4.640625 -0.0609492481007746
4.65234375 -0.0609035212825361
4.6640625 -0.060858567116153
4.67578125 -0.0608144375549085
4.6875 -0.0607711103923155
4.69921875 -0.0607283951071043
4.7109375 -0.0606862176036835
4.72265625 -0.0606445108573628
4.734375 -0.0606032078481463
4.74609375 -0.0605622415602357
4.7578125 -0.0605215449815552
4.76953125 -0.0604810511032936
4.78125 -0.0604407051450652
4.79296875 -0.0604006562750727
4.8046875 -0.060361005186252
4.81640625 -0.0603218003876866
4.828125 -0.0602830903978483
4.83984375 -0.0602449237448
4.8515625 -0.0602073489664058
4.86328125 -0.060170414610546
4.875 -0.0601341692353381
4.88671875 -0.0600986566457987
4.8984375 -0.0600637803683795
4.91015625 -0.0600294392983538
4.921875 -0.0599955719485741
4.93359375 -0.0599621168264141
4.9453125 -0.059929012433403
4.95703125 -0.0598961972648872
4.96875 -0.0598636098097184
4.98046875 -0.0598311885499695
4.9921875 -0.0597988719606752
5.00390625 -0.0597666138064985
5.015625 -0.0597345340691656
5.02734375 -0.0597027280393935
5.0390625 -0.0596712657615806
5.05078125 -0.0596402173027061
5.0625 -0.0596096527524756
5.07421875 -0.0595796422234881
5.0859375 -0.0595502558514215
5.09765625 -0.0595215637952433
5.109375 -0.0594936362374371
5.12109375 -0.0594664767223767
5.1328125 -0.0594397980955981
5.14453125 -0.0594135006749728
5.15625 -0.0593875171292699
5.16796875 -0.0593617801037776
5.1796875 -0.0593362222202292
5.19140625 -0.0593107760767653
5.203125 -0.0592853742479357
5.21484375 -0.0592599689196354
5.2265625 -0.0592347594011353
5.23828125 -0.0592098437500302
5.25 -0.0591852587474761
5.26171875 -0.0591610412007328
5.2734375 -0.0591372279430005
5.28515625 -0.0591138558332575
5.296875 -0.059090961756104
5.30859375 -0.059068582621607
5.3203125 -0.0590467496007259
5.33203125 -0.0590253633772216
5.34375 -0.0590043488610607
5.35546875 -0.0589836704127618
5.3671875 -0.0589632923627059
5.37890625 -0.0589431790113745
5.390625 -0.0589232946295923
5.40234375 -0.0589036034587797
5.4140625 -0.0588840697112095
5.42578125 -0.0588646575702728
5.4375 -0.0588453352800967
5.44921875 -0.0588262227456706
5.4609375 -0.0588074023812006
5.47265625 -0.058788891438931
5.484375 -0.0587707072059841
5.49609375 -0.0587528670038817
5.5078125 -0.0587353881880531
5.51953125 -0.0587182881473274
5.53125 -0.0587015820143911
5.54296875 -0.0586851919549016
5.5546875 -0.0586690693992631
5.56640625 -0.0586532099117984
5.578125 -0.0586376090327587
5.58984375 -0.0586222622786748
5.6015625 -0.0586071651426913
5.61328125 -0.0585923130948849
5.625 -0.0585777015825653
5.63671875 -0.0585633263910806
5.6484375 -0.058549214174331
5.66015625 -0.0585353758729125
5.671875 -0.058521800422743
5.68359375 -0.0585084767856392
5.6953125 -0.0584953939488402
5.70703125 -0.0584825409245071
5.71875 -0.058469906749196
5.73046875 -0.0584574804833065
5.7421875 -0.0584452512105032
5.75390625 -0.0584332110296735
5.765625 -0.0584213727959006
5.77734375 -0.0584097508957363
5.7890625 -0.058398358737374
5.80078125 -0.0583872097094723
5.8125 -0.0583763171814843
5.82421875 -0.0583656945039556
5.8359375 -0.0583553550087895
5.84765625 -0.0583452912672732
5.859375 -0.0583354642437759
5.87109375 -0.0583258558798185
5.8828125 -0.0583164485528275
5.89453125 -0.0583072246496842
5.90625 -0.0582981665664784
5.91796875 -0.0582892567082577
5.9296875 -0.0582804774887664
5.94140625 -0.0582718130485527
5.953125 -0.058263315653747
5.96484375 -0.0582550186976106
5.9765625 -0.0582469245527216
5.98828125 -0.0582390355890143
6 -0.058231354173811
};
\addplot [semithick, color3]
table {%
0 0.00852439631839816
0.01171875 0.00789490563556552
0.0234375 0.00732985802007668
0.03515625 0.00682629491643211
0.046875 0.00638115538914739
0.05859375 0.00599844703123763
0.0703125 0.00567342341247157
0.08203125 0.00539863419862197
0.09375 0.00516652460206175
0.10546875 0.00497356084491524
0.1171875 0.00481960023473834
0.12890625 0.00469983333465526
0.140625 0.00460937243816955
0.15234375 0.00454328736959105
0.1640625 0.00449750564157087
0.17578125 0.00446999126938453
0.1875 0.00445894797926949
0.19921875 0.00446257735589133
0.2109375 0.00447773111331948
0.22265625 0.00450069607196074
0.234375 0.00453091306020759
0.24609375 0.00456789231657341
0.2578125 0.00461113569551578
0.26953125 0.00465863294764838
0.28125 0.00470752974697626
0.29296875 0.00475601239359626
0.3046875 0.00480223752831956
0.31640625 0.00484433194703001
0.328125 0.00488039267462737
0.33984375 0.00490833802546571
0.3515625 0.00492432043404657
0.36328125 0.00492367180488037
0.375 0.00490175725863447
0.38671875 0.0048539428463059
0.3984375 0.00477560036105581
0.41015625 0.004662112183759
0.421875 0.00450873672384643
0.43359375 0.00430776786617624
0.4453125 0.00405588158837966
0.45703125 0.00375197155977484
0.46875 0.00339500097627802
0.48046875 0.00298400425465509
0.4921875 0.00251808824870119
0.50390625 0.00199643298734733
0.515625 0.00141647437070518
0.52734375 0.000767474868906808
0.5390625 5.32153135392464e-05
0.55078125 -0.000719709310428304
0.5625 -0.00154465467284004
0.57421875 -0.00241493269012718
0.5859375 -0.00332381703120155
0.59765625 -0.00426454853747158
0.609375 -0.00523061370058119
0.62109375 -0.00622576428253878
0.6328125 -0.00724834094940508
0.64453125 -0.00829118831358827
0.65625 -0.00934718208910308
0.66796875 -0.0104092322723443
0.6796875 -0.0114702859954605
0.69140625 -0.0125233300523289
0.703125 -0.0135613930971312
0.71484375 -0.0145775141289624
0.7265625 -0.0155673173667492
0.73828125 -0.0165298416181001
0.75 -0.0174643287286243
0.76171875 -0.0183700626582396
0.7734375 -0.019246367596303
0.78515625 -0.0200926061337761
0.796875 -0.0209081774924303
0.80859375 -0.021692515811086
0.8203125 -0.0224397285776226
0.83203125 -0.0231406973963613
0.84375 -0.0237985616517656
0.85546875 -0.0244167959214165
0.8671875 -0.0249988798482891
0.87890625 -0.0255482966020688
0.890625 -0.0260685314505621
0.90234375 -0.0265630704412015
0.9140625 -0.0270353991926462
0.92578125 -0.027488401410134
0.9375 -0.0279145676450682
0.94921875 -0.0283125258497972
0.9609375 -0.0286847693103992
0.97265625 -0.0290337821017284
0.984375 -0.0293620389938916
0.99609375 -0.0296720053517577
1.0078125 -0.0299661370274969
1.01953125 -0.0302468802461533
1.03125 -0.0305166714842464
1.04296875 -0.0307779373414064
1.0546875 -0.0310317718698843
1.06640625 -0.0312764165644759
1.078125 -0.0315120497615033
1.08984375 -0.0317389497205095
1.1015625 -0.0319573903532284
1.11328125 -0.0321676413531132
1.125 -0.0323700843906749
1.13671875 -0.0325672993878764
1.1484375 -0.0327601855960986
1.16015625 -0.0329486486373013
1.171875 -0.0331325928188911
1.18359375 -0.0333119212369864
1.1953125 -0.0334865358764921
1.20703125 -0.0336563377079848
1.21875 -0.0338227206978273
1.23046875 -0.033986959493548
1.2421875 -0.0341485138699744
1.25390625 -0.0343068438455436
1.265625 -0.034461410973567
1.27734375 -0.0346116784131935
1.2890625 -0.0347571109975097
1.30078125 -0.0348971752987794
1.3125 -0.0350313396908204
1.32421875 -0.0351590744085207
1.3359375 -0.0352808640289
1.34765625 -0.0353976195044505
1.359375 -0.0355090764665012
1.37109375 -0.0356149677105615
1.3828125 -0.0357150272217445
1.39453125 -0.0358089901931418
1.40625 -0.0358965930433516
1.41796875 -0.0359775734331568
1.4296875 -0.0360516702813545
1.44140625 -0.0361186237797386
1.453125 -0.0361780997500123
1.46484375 -0.0362296943877836
1.4765625 -0.0362735686570808
1.48828125 -0.0363099388836382
1.5 -0.0363390206000538
1.51171875 -0.0363610285605446
1.5234375 -0.036376176755901
1.53515625 -0.0363846784286394
1.546875 -0.036386746088354
1.55859375 -0.0363825915272666
1.5703125 -0.0363724258359752
1.58203125 -0.0363550619297237
1.59375 -0.03632882338396
1.60546875 -0.0362944177809351
1.6171875 -0.0362525785548277
1.62890625 -0.036204037011444
1.640625 -0.0361495223209704
1.65234375 -0.0360897615146601
1.6640625 -0.036025479485455
1.67578125 -0.0359561670358865
1.6875 -0.0358794126904358
1.69921875 -0.0357957087322578
1.7109375 -0.0357056936906753
1.72265625 -0.0356100045591414
1.734375 -0.0355092767678821
1.74609375 -0.035404144160578
1.7578125 -0.0352952389750853
1.76953125 -0.0351831918281946
1.78125 -0.0350670410730423
1.79296875 -0.0349451770749859
1.8046875 -0.0348181524407987
1.81640625 -0.0346865323918801
1.828125 -0.0345508808418654
1.83984375 -0.034411760365051
1.8515625 -0.0342697321688826
1.86328125 -0.0341253560705032
1.875 -0.0339791904773618
1.88671875 -0.0338317923718827
1.8984375 -0.0336822582947024
1.91015625 -0.0335291547895422
1.921875 -0.0333729164739729
1.93359375 -0.0332139858265809
1.9453125 -0.0330528044894258
1.95703125 -0.0328898132213091
1.96875 -0.0327254518557866
1.98046875 -0.0325601592639195
1.9921875 -0.0323943733217694
2.00390625 -0.0322278063945093
2.015625 -0.0320597879831723
2.02734375 -0.031890507070799
2.0390625 -0.0317201565484124
2.05078125 -0.0315489289278204
2.0625 -0.0313770163082783
2.07421875 -0.0312046103453836
2.0859375 -0.0310319022222062
2.09765625 -0.0308590826226542
2.109375 -0.030686355132709
2.12109375 -0.030513904540873
2.1328125 -0.0303417295991245
2.14453125 -0.0301698089654783
2.15625 -0.0299981213237407
2.16796875 -0.0298266453542705
2.1796875 -0.02965535970586
2.19140625 -0.0294842429687346
2.203125 -0.0293132736486732
2.21484375 -0.0291424301422474
2.2265625 -0.028972088114066
2.23828125 -0.0288033993165638
2.25 -0.0286362347635572
2.26171875 -0.028470367178369
2.2734375 -0.0283055696751468
2.28515625 -0.0281416157410482
2.296875 -0.0279782792191156
2.30859375 -0.0278153342918407
2.3203125 -0.0276526412020006
2.33203125 -0.0274913928196901
2.34375 -0.0273319174797219
2.35546875 -0.0271740571394764
2.3671875 -0.0270176539094222
2.37890625 -0.0268625500457775
2.390625 -0.0267085879435011
2.40234375 -0.0265556101296088
2.4140625 -0.0264034592568179
2.42578125 -0.0262520930659218
2.4375 -0.0261025847818694
2.44921875 -0.0259551031732549
2.4609375 -0.0258094824643606
2.47265625 -0.0256655571066788
2.484375 -0.0255231617765771
2.49609375 -0.0253821313731617
2.5078125 -0.0252423010163439
2.51953125 -0.0251035060451047
2.53125 -0.0249655820159613
2.54296875 -0.0248283647016337
2.5546875 -0.0246925527627953
2.56640625 -0.0245591338443352
2.578125 -0.0244278894268999
2.58984375 -0.0242985938530038
2.6015625 -0.0241710217955778
2.61328125 -0.0240449482528614
2.625 -0.0239201485438985
2.63671875 -0.0237963983046381
2.6484375 -0.0236734734846379
2.66015625 -0.0235511557056995
2.671875 -0.0234304885604097
2.68359375 -0.0233122107370055
2.6953125 -0.0231960836635658
2.70703125 -0.0230818692855502
2.71875 -0.0229693300650909
2.73046875 -0.0228582289808557
2.7421875 -0.0227483295284811
2.75390625 -0.0226393957215767
2.765625 -0.0225311920932978
2.77734375 -0.022423483698491
2.7890625 -0.0223164128979639
2.80078125 -0.0222110780085311
2.8125 -0.0221074736846452
2.82421875 -0.0220054928876742
2.8359375 -0.0219050287844419
2.84765625 -0.0218059747472593
2.859375 -0.021708224354376
2.87109375 -0.0216116713908525
2.8828125 -0.0215162581139611
2.89453125 -0.0214223323992014
2.90625 -0.0213299097927786
2.91796875 -0.021238896789732
2.9296875 -0.0211492001852189
2.94140625 -0.0210607270768318
2.953125 -0.0209733848668832
2.96484375 -0.0208870812646586
2.9765625 -0.0208017242886376
2.98828125 -0.0207172477344873
3 -0.0206338651306427
3.01171875 -0.0205516449141696
3.0234375 -0.020470585812628
3.03515625 -0.0203906865821522
3.046875 -0.0203119460073936
3.05859375 -0.0202343629015082
3.0703125 -0.020157936106187
3.08203125 -0.0200826644917304
3.09375 -0.0200085469571663
3.10546875 -0.0199355352803741
3.1171875 -0.0198635237740417
3.12890625 -0.0197924813937348
3.140625 -0.0197223792407008
3.15234375 -0.0196531886135692
3.1640625 -0.0195848810103127
3.17578125 -0.0195174281301353
3.1875 -0.0194508018752845
3.19921875 -0.0193849734805734
3.2109375 -0.0193199287243663
3.22265625 -0.0192556975794595
3.234375 -0.0191923153202014
3.24609375 -0.0191298171981009
3.2578125 -0.0190682384420614
3.26953125 -0.0190076142586536
3.28125 -0.0189479798324259
3.29296875 -0.0188893703262527
3.3046875 -0.0188317929062461
3.31640625 -0.0187750879673901
3.328125 -0.0187191939756825
3.33984375 -0.018664074517078
3.3515625 -0.0186096933257208
3.36328125 -0.018556014283988
3.375 -0.0185030014225288
3.38671875 -0.0184506189202999
3.3984375 -0.0183988311045957
3.41015625 -0.0183476024510746
3.421875 -0.0182968937575111
3.43359375 -0.0182466958969786
3.4453125 -0.0181970692338736
3.45703125 -0.0181480786682546
3.46875 -0.018099789032128
3.48046875 -0.018052265090166
3.4921875 -0.0180055715405245
3.50390625 -0.0179597730157646
3.515625 -0.0179149340838748
3.52734375 -0.017870960813449
3.5390625 -0.0178276301564557
3.55078125 -0.0177848993696741
3.5625 -0.0177427272523837
3.57421875 -0.017701072715998
3.5859375 -0.017659894783566
3.59765625 -0.017619152589296
3.609375 -0.0175788053780992
3.62109375 -0.0175388125051566
3.6328125 -0.0174991393109459
3.64453125 -0.0174598139219429
3.65625 -0.0174208994653325
3.66796875 -0.0173824591172969
3.6796875 -0.0173445559924828
3.69140625 -0.0173072531447226
3.703125 -0.0172706135678646
3.71484375 -0.0172347001967101
3.7265625 -0.0171995759080598
3.73828125 -0.0171652948346521
3.75 -0.0171316252396747
3.76171875 -0.0170984082606076
3.7734375 -0.0170656012803676
3.78515625 -0.0170331617570791
3.796875 -0.0170010472234125
3.80859375 -0.0169692152859481
3.8203125 -0.016937623624563
3.83203125 -0.0169062313335593
3.84375 -0.0168751076200607
3.85546875 -0.0168443321992767
3.8671875 -0.0168139346913553
3.87890625 -0.016783944698887
3.890625 -0.0167543918071672
3.90234375 -0.0167253055844889
3.9140625 -0.0166967155824656
3.92578125 -0.0166686513363853
3.9375 -0.016641130432125
3.94921875 -0.0166140327936154
3.9609375 -0.0165873002591845
3.97265625 -0.0165609078883078
3.984375 -0.016534830777132
3.99609375 -0.0165090440579908
4.0078125 -0.016483522898929
4.01953125 -0.0164582425032332
4.03125 -0.0164331781089704
4.04296875 -0.0164083090372145
4.0546875 -0.0163836972963911
4.06640625 -0.01635938065219
4.078125 -0.0163353707914352
4.08984375 -0.0163116793974018
4.1015625 -0.0162883181498887
4.11328125 -0.0162652987252996
4.125 -0.0162426327967309
4.13671875 -0.016220315448401
4.1484375 -0.0161982774482115
4.16015625 -0.0161765033930735
4.171875 -0.0161549859419515
4.18359375 -0.0161337177693402
4.1953125 -0.016112691565023
4.20703125 -0.0160919000338303
4.21875 -0.0160713358953988
4.23046875 -0.0160509921831031
4.2421875 -0.0160308734111908
4.25390625 -0.0160109837014562
4.265625 -0.0159913230614653
4.27734375 -0.0159718914999506
4.2890625 -0.015952689026782
4.30078125 -0.015933715652938
4.3125 -0.0159149713904754
4.32421875 -0.0158964562525011
4.3359375 -0.0158781702531428
4.34765625 -0.01586011340752
4.359375 -0.0158422714250984
4.37109375 -0.0158246261224794
4.3828125 -0.0158071770443931
4.39453125 -0.0157899238055131
4.40625 -0.0157728660348213
4.41796875 -0.0157560033753816
4.4296875 -0.0157393354841109
4.44140625 -0.0157228620315466
4.453125 -0.0157065827017849
4.46484375 -0.0156904977074703
4.4765625 -0.0156746039557628
4.48828125 -0.0156588962660817
4.5 -0.0156433694505207
4.51171875 -0.0156280183139376
4.5234375 -0.0156128376540371
4.53515625 -0.0155978222614452
4.546875 -0.0155829669197763
4.55859375 -0.015568266405693
4.5703125 -0.0155537145817913
4.58203125 -0.0155393017676851
4.59375 -0.0155250344183139
4.60546875 -0.0155109223795462
4.6171875 -0.0154969755185675
4.62890625 -0.0154832037235605
4.640625 -0.015469616903371
4.65234375 -0.0154562249871591
4.6640625 -0.0154430379240354
4.67578125 -0.0154300656826829
4.6875 -0.015417306343585
4.69921875 -0.0154047282549594
4.7109375 -0.0153923158848375
4.72265625 -0.0153800547587839
4.734375 -0.0153679303816697
4.74609375 -0.0153559282379373
4.7578125 -0.0153440337918375
4.76953125 -0.0153322324876345
4.78125 -0.0153205117349316
4.79296875 -0.0153088952563383
4.8046875 -0.0152974060596284
4.81640625 -0.0152860596001292
4.828125 -0.0152748713589145
4.83984375 -0.0152638568424002
4.8515625 -0.0152530315819203
4.86328125 -0.0152424111332851
4.875 -0.0152320110763194
4.88671875 -0.0152218459569276
4.8984375 -0.0152118962220973
4.91015625 -0.0152021336949491
4.921875 -0.0151925378227921
4.93359375 -0.0151830880214413
4.9453125 -0.0151737636756995
4.95703125 -0.0151645441397935
4.96875 -0.0151554087377653
4.98046875 -0.0151463367638167
4.9921875 -0.0151373074826088
5.00390625 -0.0151283034104043
5.015625 -0.0151193509190323
5.02734375 -0.015110486409593
5.0390625 -0.0151017423916527
5.05078125 -0.0150931514275792
5.0625 -0.0150847461317368
5.07421875 -0.0150765591696093
5.0859375 -0.0150686232568491
5.09765625 -0.0150609711582571
5.109375 -0.0150536356866868
5.12109375 -0.0150466244755659
5.1328125 -0.0150398276960588
5.14453125 -0.015033196360074
5.15625 -0.0150266931257255
5.16796875 -0.0150202805924338
5.1796875 -0.0150139213017209
5.19140625 -0.0150075777378937
5.203125 -0.0150012123286156
5.21484375 -0.0149947963818533
5.2265625 -0.0149884201709278
5.23828125 -0.0149821413887099
5.25 -0.014975991404175
5.26171875 -0.014970001639207
5.2734375 -0.0149642035677582
5.28515625 -0.014958628714965
5.296875 -0.0149533086562203
5.30859375 -0.0149482750162014
5.3203125 -0.0149435568444503
5.33203125 -0.0149391131488455
5.34375 -0.0149348879915228
5.35546875 -0.0149308396694902
5.3671875 -0.0149269264115907
5.37890625 -0.0149231063795435
5.390625 -0.0149193376688948
5.40234375 -0.014915578309875
5.4140625 -0.0149117862681643
5.42578125 -0.0149079194455662
5.4375 -0.0149039393592428
5.44921875 -0.0148999531361755
5.4609375 -0.0148960595675486
5.47265625 -0.0148923030729507
5.484375 -0.0148887281459614
5.49609375 -0.0148853793529848
5.5078125 -0.0148823013320389
5.51953125 -0.0148795387915018
5.53125 -0.0148771334497134
5.54296875 -0.014874990676401
5.5546875 -0.0148730207656581
5.56640625 -0.0148711871466538
5.578125 -0.0148694531906128
5.58984375 -0.0148677822116243
5.6015625 -0.0148661374674137
5.61328125 -0.0148644821600787
5.625 -0.014862779436789
5.63671875 -0.014860993122681
5.6484375 -0.0148591681290191
5.66015625 -0.0148573762131247
5.671875 -0.0148556560220938
5.68359375 -0.0148540462667001
5.6953125 -0.014852585720487
5.70703125 -0.0148513132188644
5.71875 -0.0148502676582125
5.73046875 -0.0148494879949893
5.7421875 -0.0148490132448453
5.75390625 -0.0148488468043932
5.765625 -0.0148488322767402
5.77734375 -0.0148489138065055
5.7890625 -0.0148490534882408
5.80078125 -0.014849213360793
5.8125 -0.014849355408035
5.82421875 -0.0148494415595834
5.8359375 -0.0148494336915023
5.84765625 -0.0148493611178752
5.859375 -0.014849331331068
5.87109375 -0.0148493658161594
5.8828125 -0.0148494845705795
5.89453125 -0.0148497076236185
5.90625 -0.0148500550359927
5.91796875 -0.0148505468994238
5.9296875 -0.0148512033362278
5.94140625 -0.0148520418414962
5.953125 -0.0148529752779873
5.96484375 -0.0148539476161927
5.9765625 -0.0148549511099004
5.98828125 -0.0148559780037384
6 -0.0148570205332868
};
\addplot [semithick, color4]
table {%
0 0.0385262017122568
0.01171875 0.036624048510625
0.0234375 0.0346974900990188
0.03515625 0.0327525905847436
0.046875 0.0307953697696907
0.05859375 0.0288229070092113
0.0703125 0.0268405812593683
0.08203125 0.0248565916984312
0.09375 0.0228791622242708
0.10546875 0.0209112659272938
0.1171875 0.0189528696005206
0.12890625 0.0170107473598067
0.140625 0.0150916870512379
0.15234375 0.013202289335061
0.1640625 0.0113471537717321
0.17578125 0.00953100965750248
0.1875 0.00775886911458575
0.19921875 0.00603568127090412
0.2109375 0.00436794482139739
0.22265625 0.00276178680862499
0.234375 0.00121868775519992
0.24609375 -0.000260045687208517
0.2578125 -0.0016731798304631
0.26953125 -0.00301232268051652
0.28125 -0.00427291836871183
0.29296875 -0.00545945859273231
0.3046875 -0.00657649206424409
0.31640625 -0.00762862088021647
0.328125 -0.00862049665635074
0.33984375 -0.00955462947613592
0.3515625 -0.0104233628465491
0.36328125 -0.0112309147397375
0.375 -0.0119837227705188
0.38671875 -0.0126882113739942
0.3984375 -0.0133507863235678
0.41015625 -0.0139778295349541
0.421875 -0.0145755074531408
0.43359375 -0.0151440030058836
0.4453125 -0.0156841216654651
0.45703125 -0.0161986941336906
0.46875 -0.0166905009299482
0.48046875 -0.0171622722898062
0.4921875 -0.0176166883368474
0.50390625 -0.01805637952774
0.515625 -0.0184843229051384
0.52734375 -0.018904754508909
0.5390625 -0.0193179211464399
0.55078125 -0.0197233865350202
0.5625 -0.020120699687169
0.57421875 -0.0205093968115444
0.5859375 -0.0208890029913508
0.59765625 -0.0212590336402453
0.609375 -0.0216191095291251
0.62109375 -0.0219731827883218
0.6328125 -0.0223231001109306
0.64453125 -0.0226684410464223
0.65625 -0.0230087929593577
0.66796875 -0.0233437501789511
0.6796875 -0.0236729131857123
0.69140625 -0.023995887835167
0.703125 -0.0243122846186564
0.71484375 -0.0246226363367579
0.7265625 -0.0249301795801715
0.73828125 -0.02523507965734
0.75 -0.0255371640618331
0.76171875 -0.0258362668900025
0.7734375 -0.0261322290148778
0.78515625 -0.0264248983304168
0.796875 -0.0267141300661146
0.80859375 -0.0269997871719659
0.8203125 -0.027283574360663
0.83203125 -0.0275685613640008
0.84375 -0.0278538420392576
0.85546875 -0.0281384154290952
0.8671875 -0.0284212960736293
0.87890625 -0.0287015145778727
0.890625 -0.0289781180568099
0.90234375 -0.0292501704581034
0.9140625 -0.0295167527624338
0.92578125 -0.0297774274440372
0.9375 -0.0300393329949483
0.94921875 -0.0303037497673976
0.9609375 -0.0305688202609976
0.97265625 -0.0308326960022521
0.984375 -0.0310935371174971
0.99609375 -0.0313495119210518
1.0078125 -0.0315987965185794
1.01953125 -0.031839574425657
1.03125 -0.0320700362015544
1.04296875 -0.0322883790982229
1.0546875 -0.0324965489065921
1.06640625 -0.0327018211467377
1.078125 -0.0329035081521391
1.08984375 -0.0331005782071493
1.1015625 -0.0332919988695551
1.11328125 -0.0334767369883568
1.125 -0.0336538467951766
1.13671875 -0.0338242700045277
1.1484375 -0.0339882056909706
1.16015625 -0.034145173319322
1.171875 -0.0342946897556853
1.18359375 -0.0344362695329413
1.1953125 -0.0345694251129956
1.20703125 -0.034693667145785
1.21875 -0.0348086072340996
1.23046875 -0.0349142458803556
1.2421875 -0.0350106734561742
1.25390625 -0.0350979793195814
1.265625 -0.0351762520348386
1.27734375 -0.0352455795653571
1.2890625 -0.0353060494478017
1.30078125 -0.0353577489473849
1.3125 -0.0354007651943507
1.32421875 -0.0354351853016479
1.3359375 -0.0354603634019607
1.34765625 -0.0354757727570176
1.359375 -0.0354819917726154
1.37109375 -0.0354796021286017
1.3828125 -0.0354691853878683
1.39453125 -0.0354513229194562
1.40625 -0.0354265958235608
1.41796875 -0.0353955848584342
1.4296875 -0.0353588703691878
1.44140625 -0.0353170322184921
1.453125 -0.0352698099264319
1.46484375 -0.0352141877026164
1.4765625 -0.0351507607167792
1.48828125 -0.035080600316432
1.5 -0.0350047751870197
1.51171875 -0.0349243512920547
1.5234375 -0.0348403918176358
1.53515625 -0.0347539571213486
1.546875 -0.0346661046855481
1.55859375 -0.0345778890750242
1.5703125 -0.0344903618990499
1.58203125 -0.0344007872191478
1.59375 -0.0343045339032158
1.60546875 -0.034203031165288
1.6171875 -0.0340977764837705
1.62890625 -0.0339902622446585
1.640625 -0.0338819757598312
1.65234375 -0.0337743992937692
1.6640625 -0.0336690100986923
1.67578125 -0.0335651696456924
1.6875 -0.0334587084591403
1.69921875 -0.0333501733535534
1.7109375 -0.0332403552967679
1.72265625 -0.0331300422069662
1.734375 -0.0330200189842257
1.74609375 -0.0329110675460931
1.7578125 -0.0328039668671901
1.76953125 -0.0326994930228445
1.78125 -0.0325965107235116
1.79296875 -0.0324929517402813
1.8046875 -0.0323892434267396
1.81640625 -0.0322858275681675
1.828125 -0.0321831440574208
1.83984375 -0.0320816309253368
1.8515625 -0.0319817243734475
1.86328125 -0.0318838588089984
1.875 -0.0317884668822718
1.88671875 -0.0316959795262164
1.8984375 -0.0316058864685687
1.91015625 -0.0315171285604119
1.921875 -0.0314297225535121
1.93359375 -0.0313436898136148
1.9453125 -0.0312590510608397
1.95703125 -0.0311758263903856
1.96875 -0.031094035293273
1.98046875 -0.0310136966771233
1.9921875 -0.0309348288869767
2.00390625 -0.030857996651134
2.015625 -0.0307837569377762
2.02734375 -0.0307118362383011
2.0390625 -0.0306419578818616
2.05078125 -0.0305738456690387
2.0625 -0.0305072238722599
2.07421875 -0.0304418172348304
2.0859375 -0.0303773509685782
2.09765625 -0.030313550750113
2.109375 -0.0302506746511403
2.12109375 -0.0301913216372621
2.1328125 -0.0301353582609913
2.14453125 -0.030082167971059
2.15625 -0.0300311354372834
2.16796875 -0.0299816465357565
2.1796875 -0.0299330883323616
2.19140625 -0.0298848490646202
2.203125 -0.0298363181218699
2.21484375 -0.0297868860237726
2.2265625 -0.0297373647923086
2.23828125 -0.0296916396601735
2.25 -0.0296493490169588
2.26171875 -0.0296097916569161
2.2734375 -0.0295722680168892
2.28515625 -0.0295360801407323
2.296875 -0.0295005316446197
2.30859375 -0.0294649276832462
2.3203125 -0.0294287735030699
2.33203125 -0.0293946788393508
2.34375 -0.0293632905627472
2.35546875 -0.0293341345987844
2.3671875 -0.0293067377718841
2.37890625 -0.029280627786295
2.390625 -0.0292553332076329
2.40234375 -0.0292303834450292
2.4140625 -0.0292053087338881
2.42578125 -0.0291798888590214
2.4375 -0.0291563620633387
2.44921875 -0.0291350985696139
2.4609375 -0.0291157544759126
2.47265625 -0.0290979866014514
2.484375 -0.0290814524671685
2.49609375 -0.0290658102771205
2.5078125 -0.0290507189007065
2.51953125 -0.0290358378557185
2.53125 -0.0290208272922185
2.54296875 -0.0290053479772418
2.5546875 -0.0289905106628761
2.56640625 -0.028977947584463
2.578125 -0.0289672872810459
2.58984375 -0.0289581464731863
2.6015625 -0.02895014253132
2.61328125 -0.0289428934580322
2.625 -0.0289360178717667
2.63671875 -0.0289291349919645
2.6484375 -0.0289218646256349
2.66015625 -0.0289138343742543
2.671875 -0.0289064015618682
2.68359375 -0.0289006189634688
2.6953125 -0.0288962462456445
2.70703125 -0.0288930434467413
2.71875 -0.0288907709594756
2.73046875 -0.0288891895150067
2.7421875 -0.0288880601684712
2.75390625 -0.0288871442859781
2.765625 -0.0288862035330636
2.77734375 -0.028884999864608
2.7890625 -0.0288834776857347
2.80078125 -0.0288821567125815
2.8125 -0.0288811526916985
2.82421875 -0.0288805370003322
2.8359375 -0.0288803810051409
2.84765625 -0.0288807560650287
2.859375 -0.0288817335336774
2.87109375 -0.0288833847617788
2.8828125 -0.0288857498860061
2.89453125 -0.028888572818447
2.90625 -0.028891748418008
2.91796875 -0.0288952358985273
2.9296875 -0.0288989944122655
2.94140625 -0.0289029830504357
2.953125 -0.0289071608438693
2.96484375 -0.0289114867638149
2.9765625 -0.0289159197228742
2.98828125 -0.0289203917968583
3 -0.0289246297261127
3.01171875 -0.0289286897662273
3.0234375 -0.0289327205084901
3.03515625 -0.0289368705534065
3.046875 -0.0289412885130302
3.05859375 -0.0289461230130023
3.0703125 -0.0289515226942977
3.08203125 -0.0289576362146792
3.09375 -0.0289646122498594
3.10546875 -0.0289721758457536
3.1171875 -0.0289795907096797
3.12890625 -0.0289868335543349
3.140625 -0.0289938989900517
3.15234375 -0.0290007814998471
3.1640625 -0.0290074754441714
3.17578125 -0.0290139750655516
3.1875 -0.0290202744931246
3.19921875 -0.0290263404280786
3.2109375 -0.0290319865325722
3.22265625 -0.0290373087179089
3.234375 -0.0290424666076663
3.24609375 -0.0290476198352118
3.2578125 -0.0290529280446318
3.26953125 -0.0290585508915479
3.28125 -0.0290646480438217
3.29296875 -0.029071379182147
3.3046875 -0.0290787975301072
3.31640625 -0.0290863398688349
3.328125 -0.029093844213186
3.33984375 -0.0291012456085443
3.3515625 -0.0291084790611909
3.36328125 -0.0291154795404872
3.375 -0.0291221819809889
3.38671875 -0.029128521284489
3.3984375 -0.0291344323219918
3.41015625 -0.029139849935615
3.421875 -0.029144703438529
3.43359375 -0.0291490103113736
3.4453125 -0.0291529467092463
3.45703125 -0.0291566983661609
3.46875 -0.0291604510101564
3.48046875 -0.0291643903637467
3.4921875 -0.0291687021443813
3.50390625 -0.029173572064918
3.515625 -0.0291791858341066
3.52734375 -0.029185300351319
3.5390625 -0.0291913449721123
3.55078125 -0.0291972508639914
3.5625 -0.0292029531029716
3.57421875 -0.0292083867556462
3.5859375 -0.0292134868804286
3.59765625 -0.0292181885287458
3.609375 -0.0292224267461811
3.62109375 -0.0292261365735664
3.6328125 -0.0292292813147659
3.64453125 -0.029231992659644
3.65625 -0.0292343982212667
3.66796875 -0.0292366175187059
3.6796875 -0.0292387700538717
3.69140625 -0.0292409753117934
3.703125 -0.0292433527609766
3.71484375 -0.029246021853838
3.7265625 -0.0292491020272167
3.73828125 -0.0292526954572688
3.75 -0.0292563533809476
3.76171875 -0.0292598159334248
3.7734375 -0.0292630609920286
3.78515625 -0.0292660664435304
3.796875 -0.0292688101844787
3.80859375 -0.0292712701215157
3.8203125 -0.0292734241716742
3.83203125 -0.0292752520526234
3.84375 -0.0292768664334989
3.85546875 -0.0292783509680306
3.8671875 -0.0292797142966193
3.87890625 -0.029280965046862
3.890625 -0.0292821118338388
3.90234375 -0.0292831632604051
3.9140625 -0.0292841279174858
3.92578125 -0.0292850143843731
3.9375 -0.0292858186985656
3.94921875 -0.0292864196654715
3.9609375 -0.0292868160609027
3.97265625 -0.0292870474887351
3.984375 -0.0292871535592708
3.99609375 -0.0292871738892416
4.0078125 -0.029287148101792
4.01953125 -0.0292871158264412
4.03125 -0.0292871166990243
4.04296875 -0.0292871854091306
4.0546875 -0.0292872449188242
4.06640625 -0.0292872225157607
4.078125 -0.0292870738863295
4.08984375 -0.0292867547139796
4.1015625 -0.0292862206792907
4.11328125 -0.0292854274600189
4.125 -0.0292843307311153
4.13671875 -0.0292829136462948
4.1484375 -0.0292812895254918
4.16015625 -0.0292795138864808
4.171875 -0.0292776305678434
4.18359375 -0.0292756834071738
4.1953125 -0.0292737162411852
4.20703125 -0.0292717729058101
4.21875 -0.0292698972362973
4.23046875 -0.0292681312540802
4.2421875 -0.0292664359631237
4.25390625 -0.0292647433382802
4.265625 -0.0292630051485169
4.27734375 -0.0292611731676545
4.2890625 -0.0292591991742492
4.30078125 -0.0292570349514646
4.3125 -0.0292546322869304
4.32421875 -0.0292519429725908
4.3359375 -0.0292489188045417
4.34765625 -0.0292455115828558
4.359375 -0.0292417512115393
4.37109375 -0.0292377662715347
4.3828125 -0.0292336343886829
4.39453125 -0.0292294329501295
4.40625 -0.0292252393363656
4.41796875 -0.0292211309215681
4.4296875 -0.0292171850739364
4.44140625 -0.0292134791560253
4.453125 -0.0292100905100894
4.46484375 -0.0292069524693236
4.4765625 -0.0292038978726882
4.48828125 -0.0292008455435787
4.5 -0.0291977143185423
4.51171875 -0.0291944230468088
4.5234375 -0.0291908905898223
4.53515625 -0.0291870358207747
4.546875 -0.0291827776241396
4.55859375 -0.029178034895209
4.5703125 -0.0291727450553439
4.58203125 -0.029167075681928
4.59375 -0.0291611727789076
4.60546875 -0.0291551453735959
4.6171875 -0.029149102476568
4.62890625 -0.0291431530823586
4.640625 -0.029137406170179
4.65234375 -0.0291319707046549
4.6640625 -0.0291269556365824
4.67578125 -0.0291224699037058
4.6875 -0.0291184683046855
4.69921875 -0.0291145759172621
4.7109375 -0.0291106786499315
4.72265625 -0.0291066775285772
4.734375 -0.0291024735995426
4.74609375 -0.0290979679288622
4.7578125 -0.0290930616015421
4.76953125 -0.0290876557208871
4.78125 -0.0290816738587632
4.79296875 -0.0290754029159559
4.8046875 -0.0290690158209066
4.81640625 -0.0290625865076088
4.828125 -0.0290561888912052
4.83984375 -0.0290498968686582
4.8515625 -0.0290437843194517
4.86328125 -0.0290379251063255
4.875 -0.0290323930760391
4.88671875 -0.0290272537360533
4.8984375 -0.0290223418780728
4.91015625 -0.0290175210234015
4.921875 -0.0290127294907189
4.93359375 -0.0290079056214906
4.9453125 -0.0290029877791972
4.95703125 -0.0289979143486321
4.96875 -0.0289926237352664
4.98046875 -0.0289870543646834
4.9921875 -0.0289811446820792
5.00390625 -0.0289748574701496
5.015625 -0.0289683903285284
5.02734375 -0.0289618467843149
5.0390625 -0.0289552848775927
5.05078125 -0.0289487626148938
5.0625 -0.0289423379700867
5.07421875 -0.0289360688853569
5.0859375 -0.0289300132722822
5.09765625 -0.0289242290130026
5.109375 -0.0289187739614824
5.12109375 -0.0289136389028203
5.1328125 -0.0289085463748144
5.14453125 -0.0289034400042259
5.15625 -0.0288982977704694
5.16796875 -0.0288930976848014
5.1796875 -0.0288878177896533
5.19140625 -0.0288824361580807
5.203125 -0.0288769308933298
5.21484375 -0.0288712941899752
5.2265625 -0.0288656753575889
5.23828125 -0.0288601100591551
5.25 -0.0288545853819618
5.26171875 -0.028849088385179
5.2734375 -0.0288436061003676
5.28515625 -0.028838125532024
5.296875 -0.0288326336581653
5.30859375 -0.0288271174309507
5.3203125 -0.0288215605168063
5.33203125 -0.0288158993151668
5.34375 -0.0288101484773113
5.35546875 -0.0288043541303068
5.3671875 -0.0287985624312149
5.37890625 -0.0287928195666382
5.390625 -0.028787171752315
5.40234375 -0.0287816652327619
5.4140625 -0.0287763462809636
5.42578125 -0.0287712611981115
5.4375 -0.0287664537578615
5.44921875 -0.0287618518275169
5.4609375 -0.0287573484636553
5.47265625 -0.0287528677858521
5.484375 -0.0287483338818094
5.49609375 -0.0287436708077265
5.5078125 -0.0287388025886807
5.51953125 -0.0287336532190186
5.53125 -0.0287281507134153
5.54296875 -0.028722412599052
5.5546875 -0.0287165750057857
5.56640625 -0.0287107079301019
5.578125 -0.0287048813872035
5.58984375 -0.0286991654108607
5.6015625 -0.0286936300532518
5.61328125 -0.0286883453847958
5.625 -0.0286833814939757
5.63671875 -0.0286788071702209
5.6484375 -0.0286745411491832
5.66015625 -0.0286704406493333
5.671875 -0.0286664199198853
5.68359375 -0.0286623931905283
5.6953125 -0.0286582746715721
5.70703125 -0.0286539785540729
5.71875 -0.0286494190099404
5.73046875 -0.0286445101920248
5.7421875 -0.0286391662341851
5.75390625 -0.0286333771707189
5.765625 -0.0286274707477256
5.77734375 -0.0286215574534626
5.7890625 -0.0286157092911255
5.80078125 -0.0286099982743178
5.8125 -0.028604496426966
5.82421875 -0.0285992757832141
5.8359375 -0.0285944083872964
5.84765625 -0.0285898233094463
5.859375 -0.0285852903178958
5.87109375 -0.0285807660529116
5.8828125 -0.0285762104048081
5.89453125 -0.0285715832593524
5.90625 -0.0285668444977903
5.91796875 -0.0285619539968689
5.9296875 -0.0285568716288563
5.94140625 -0.0285515621332582
5.953125 -0.0285461810832251
5.96484375 -0.028540824155236
5.9765625 -0.0285354980080523
5.98828125 -0.0285302092992182
6 -0.0285249646850738
};
\addplot [semithick, color5]
table {%
0 -0.00191855297917582
0.01171875 -0.00169459770913219
0.0234375 -0.00147936877802845
0.03515625 -0.00127261270093282
0.046875 -0.00107405882222289
0.05859375 -0.000883492945630545
0.0703125 -0.000700644969707828
0.08203125 -0.000525218882825667
0.09375 -0.000356911186237382
0.10546875 -0.000195376337205152
0.1171875 -4.02987020215296e-05
0.12890625 0.000108560899406736
0.140625 0.000251446051894107
0.15234375 0.000388622850816565
0.1640625 0.000520527514535175
0.17578125 0.000647408664716787
0.1875 0.000769454194348895
0.19921875 0.000886852555753151
0.2109375 0.000999886941309192
0.22265625 0.0011089021367402
0.234375 0.00121403925026293
0.24609375 0.00131543382682682
0.2578125 0.0014132209717724
0.26953125 0.00150767619689202
0.28125 0.00159904082153749
0.29296875 0.00168740111524161
0.3046875 0.00177284398740549
0.31640625 0.00185545705023329
0.328125 0.00193532866274564
0.33984375 0.00201259340083511
0.3515625 0.00208758202074597
0.36328125 0.00216035355973596
0.375 0.00223091935399348
0.38671875 0.00229929105134218
0.3984375 0.00236548053219478
0.41015625 0.00242949983510374
0.421875 0.00249137319194283
0.43359375 0.00255142686961753
0.4453125 0.0026097230421141
0.45703125 0.00266615423843133
0.46875 0.0027206125311648
0.48046875 0.00277298964079805
0.4921875 0.00282317704985858
0.50390625 0.00287106612693881
0.515625 0.00291659586719473
0.52734375 0.00295999921796667
0.5390625 0.00300126073785298
0.55078125 0.00304030438568705
0.5625 0.00307705553939371
0.57421875 0.00311144111828093
0.5859375 0.00314338968508029
0.59765625 0.00317283152773634
0.609375 0.0031996994840069
0.62109375 0.00322398999713133
0.6328125 0.00324577888102191
0.64453125 0.00326514337860129
0.65625 0.00328216160147648
0.66796875 0.00329691237288633
0.6796875 0.00330947507284197
0.69140625 0.00331992948546039
0.703125 0.00332835564849101
0.71484375 0.00333479250810498
0.7265625 0.00333916024644951
0.73828125 0.00334151925374667
0.75 0.00334194421007522
0.76171875 0.00334050844674488
0.7734375 0.00333728391222241
0.78515625 0.00333234115193366
0.796875 0.00332574930194202
0.80859375 0.00331757609650288
0.8203125 0.00330779583883201
0.83203125 0.00329628322353443
0.84375 0.00328308755265333
0.85546875 0.00326826294972427
0.8671875 0.00325186330147966
0.87890625 0.00323394235098331
0.890625 0.00321455378384203
0.90234375 0.00319375130749418
0.9140625 0.00317158872357525
0.92578125 0.00314810085829923
0.9375 0.00312302645536185
0.94921875 0.00309638223512669
0.9609375 0.00306832008801921
0.97265625 0.00303899254693811
0.984375 0.00300855272842914
0.99609375 0.00297715427163957
1.0078125 0.00294495127505306
1.01953125 0.00291209823100498
1.03125 0.0028787499579783
1.04296875 0.00284506153067991
1.0546875 0.00281106681201467
1.06640625 0.00277662188239779
1.078125 0.0027418363887797
1.08984375 0.00270683077966072
1.1015625 0.00267172519995129
1.11328125 0.002636639436208
1.125 0.00260169397865429
1.13671875 0.00256701588281348
1.1484375 0.00253268099785738
1.16015625 0.0024987500099409
1.171875 0.00246528285444815
1.18359375 0.00243233870062019
1.1953125 0.0023999759388929
1.20703125 0.00236825217094499
1.21875 0.00233736125762695
1.23046875 0.00230745387933911
1.2421875 0.00227849645051519
1.25390625 0.0022504547180676
1.265625 0.00222329390505885
1.27734375 0.00219697873602535
1.2890625 0.00217147346161058
1.30078125 0.00214674188250797
1.3125 0.00212274737271323
1.32421875 0.0020994529020863
1.3359375 0.00207697837555901
1.34765625 0.00205546846092018
1.359375 0.00203486064011763
1.37109375 0.00201509173457015
1.3828125 0.00199609858094743
1.39453125 0.00197781804402072
1.40625 0.0019601870286181
1.41796875 0.00194314249068443
1.4296875 0.00192662144744588
1.44140625 0.00191056098667908
1.453125 0.00189493297828764
1.46484375 0.00187984449616238
1.4765625 0.00186528214209262
1.48828125 0.00185121439601585
1.5 0.00183760983610054
1.51171875 0.00182443713704921
1.5234375 0.0018116650684811
1.53515625 0.00179926249339423
1.546875 0.00178719836670729
1.55859375 0.00177544173388087
1.5703125 0.00176396172961839
1.58203125 0.00175272273474367
1.59375 0.00174171092296875
1.60546875 0.00173093698944256
1.6171875 0.00172041174567156
1.62890625 0.00171014592635323
1.640625 0.00170015019108563
1.65234375 0.00169043512616417
1.6640625 0.00168101124646534
1.67578125 0.00167184523193302
1.6875 0.00166283826207052
1.69921875 0.00165399658429373
1.7109375 0.00164533158097599
1.72265625 0.00163685447810187
1.734375 0.00162857634887656
1.74609375 0.0016205081174189
1.7578125 0.00161266056253797
1.76953125 0.00160504432159341
1.78125 0.00159762027646079
1.79296875 0.00159033405724929
1.8046875 0.00158320183322269
1.81640625 0.00157624005489627
1.828125 0.00156946501591142
1.83984375 0.00156289285828191
1.8515625 0.0015565395777003
1.86328125 0.00155042102890433
1.875 0.00154455293110337
1.88671875 0.00153895087346496
1.8984375 0.00153356952082827
1.91015625 0.00152834081719904
1.921875 0.00152327410895386
1.93359375 0.00151837896959847
1.9453125 0.00151366484551316
1.95703125 0.00150914106130658
1.96875 0.00150481682525384
1.98046875 0.00150070123481891
1.9921875 0.00149680328226142
2.00390625 0.00149311102854714
2.015625 0.00148959560779462
2.02734375 0.00148624922167645
2.0390625 0.0014830641326777
2.05078125 0.00148003255412658
2.0625 0.00147714665408315
2.07421875 0.0014743985591928
2.0859375 0.00147178035850459
2.09765625 0.0014692841072544
2.109375 0.00146690284750106
2.12109375 0.00146463696479765
2.1328125 0.00146248597480052
2.14453125 0.00146044874896059
2.15625 0.00145852414628537
2.16796875 0.00145671101547462
2.1796875 0.00145500819707126
2.19140625 0.00145341452562718
2.203125 0.00145192883188443
2.21484375 0.00145054994497133
2.2265625 0.0014492807917988
2.23828125 0.00144812018946338
2.25 0.00144704034955999
2.26171875 0.00144601205014798
2.2734375 0.00144500612193914
2.28515625 0.00144399344901322
2.296875 0.00144294496952306
2.30859375 0.00144183167638931
2.3203125 0.0014406297017832
2.33203125 0.00143939951536212
2.34375 0.00143816241889045
2.35546875 0.00143691247631876
2.3671875 0.00143564379456412
2.37890625 0.00143435052359893
2.390625 0.00143302685654798
2.40234375 0.00143166702979374
2.4140625 0.0014302653230898
2.42578125 0.00142881668204337
2.4375 0.00142731869668942
2.44921875 0.00142575729616292
2.4609375 0.00142411595373333
2.47265625 0.00142237822763463
2.484375 0.00142052776044449
2.49609375 0.00141854827846337
2.5078125 0.00141642359109354
2.51953125 0.00141413759021801
2.53125 0.00141167424957938
2.54296875 0.00140901762415857
2.5546875 0.00140619393377178
2.56640625 0.0014032491517149
2.578125 0.00140017397999908
2.58984375 0.00139695879608088
2.6015625 0.0013935940059862
2.61328125 0.0013900700438374
2.625 0.00138637737142868
2.63671875 0.00138250647784988
2.6484375 0.00137844787915871
2.66015625 0.00137419206489631
2.671875 0.00136972120270161
2.68359375 0.00136503511715404
2.6953125 0.00136014660978415
2.70703125 0.00135506859569213
2.71875 0.00134981410091214
2.73046875 0.00134439625978659
2.7421875 0.0013388283123502
2.75390625 0.0013331236017241
2.765625 0.00132729557151965
2.77734375 0.00132135776325231
2.7890625 0.00131532722152792
2.80078125 0.00130920321581062
2.8125 0.00130294465720431
2.82421875 0.00129650836761826
2.8359375 0.00128985115184144
2.84765625 0.00128292979835402
2.859375 0.00127570108030696
2.87109375 0.00126812175666958
2.8828125 0.00126015727021984
2.89453125 0.00125187890378434
2.90625 0.00124335981055411
2.91796875 0.0012346595771048
2.9296875 0.00122583785536583
2.94140625 0.00121695435986921
2.953125 0.00120806886496463
2.96484375 0.00119924120200079
2.9765625 0.00119053125647304
2.98828125 0.00118199105698968
3 0.00117355311070644
3.01171875 0.00116512957430724
3.0234375 0.00115664721160012
3.03515625 0.00114803276531611
3.046875 0.00113921295843437
3.05859375 0.00113011449560155
3.0703125 0.00112066406464542
3.08203125 0.0011107883381827
3.09375 0.00110041397532115
3.10546875 0.00108957860954552
3.1171875 0.00107851644419369
3.12890625 0.0010673347299887
3.140625 0.00105613670109182
3.15234375 0.00104502560829582
3.1640625 0.00103410471661029
3.17578125 0.00102347730287319
3.1875 0.00101324665338834
3.19921875 0.00100348315169046
3.2109375 0.000993944250335771
3.22265625 0.000984492520044049
3.234375 0.000975045274727922
3.24609375 0.000965519818863195
3.2578125 0.000955833448646213
3.26953125 0.000945903453166694
3.28125 0.00093564711559608
3.29296875 0.000924981714391355
3.3046875 0.000913856048619573
3.31640625 0.000902448972963071
3.328125 0.000890894467550955
3.33984375 0.000879303036418411
3.3515625 0.000867785166500842
3.36328125 0.000856451326240087
3.375 0.000845411964231635
3.38671875 0.000834777507912707
3.3984375 0.000824658362291282
3.41015625 0.000815164908715982
3.421875 0.000806326652270802
3.43359375 0.000797814037034389
3.4453125 0.000789474394146668
3.45703125 0.000781187104774209
3.46875 0.000772831557371763
3.48046875 0.000764287148779729
3.4921875 0.000755433285274169
3.50390625 0.000746149383569497
3.515625 0.000736314871773682
3.52734375 0.00072603041527973
3.5390625 0.000715631544696702
3.55078125 0.000705237270149213
3.5625 0.000694964695007745
3.57421875 0.000684930888675635
3.5859375 0.000675252885980108
3.59765625 0.000666047686578359
3.609375 0.000657432254378821
3.62109375 0.00064952351697744
3.6328125 0.00064235696189453
3.64453125 0.000635608075668668
3.65625 0.000629125846475705
3.66796875 0.000622790611379514
3.6796875 0.000616482726099978
3.69140625 0.00061008256556262
3.703125 0.000603470524349164
3.71484375 0.000596527017049078
3.7265625 0.000589132478512076
3.73828125 0.000581181144644309
3.75 0.000573032278520821
3.76171875 0.00056496073959235
3.7734375 0.000557062076968537
3.78515625 0.000549431808211431
3.796875 0.000542165419228138
3.80859375 0.000535358364144819
3.8203125 0.000529106065162078
3.83203125 0.000523499795319665
3.84375 0.000518308326049939
3.85546875 0.000513315386870106
3.8671875 0.000508467362168726
3.87890625 0.000503710642720545
3.890625 0.000498991625846207
3.90234375 0.000494256715531983
3.9140625 0.000489452322509333
3.92578125 0.000484524864294468
3.9375 0.000479438640008131
3.94921875 0.000474366434597299
3.9609375 0.000469392938596273
3.97265625 0.000464553626425282
3.984375 0.000459883960086767
3.99609375 0.000455419389210287
4.0078125 0.000451195351092036
4.01953125 0.000447247270728903
4.03125 0.000443610560847128
4.04296875 0.000440312105388623
4.0546875 0.000437211138821809
4.06640625 0.000434232772791668
4.078125 0.00043135901835916
4.08984375 0.000428571884370397
4.1015625 0.000425853377582567
4.11328125 0.00042318550277882
4.125 0.000420550262872331
4.13671875 0.000417949383482921
4.1484375 0.000415459713564521
4.16015625 0.000413092286594349
4.171875 0.000410848470450969
4.18359375 0.000408729632060221
4.1953125 0.000406737137383064
4.20703125 0.000404872351404355
4.21875 0.000403136638122598
4.23046875 0.000401530751512265
4.2421875 0.000400035423113116
4.25390625 0.000398641269108543
4.265625 0.000397348766068314
4.27734375 0.000396158384763144
4.2890625 0.000395070590323204
4.30078125 0.000394085842393501
4.3125 0.000393204595286107
4.32421875 0.000392427298129308
4.3359375 0.000391754395013634
4.34765625 0.000391186325134758
4.359375 0.00039072644916756
4.37109375 0.00039037326672496
4.3828125 0.000390118314696623
4.39453125 0.000389953119315577
4.40625 0.000389869212508171
4.41796875 0.000389858131735314
4.4296875 0.000389911419833234
4.44140625 0.000390020624853826
4.453125 0.000390177300377864
4.46484375 0.000390379698619434
4.4765625 0.000390637631564187
4.48828125 0.000390960235685373
4.5 0.000391356638114954
4.51171875 0.000391835956913919
4.5234375 0.000392407301333141
4.53515625 0.000393079772064813
4.546875 0.000393862461484369
4.55859375 0.00039476445388302
4.5703125 0.000395792797383312
4.58203125 0.000396927977426636
4.59375 0.000398150227516036
4.60546875 0.00039944357035474
4.6171875 0.000400792040071659
4.62890625 0.000402179681900358
4.640625 0.000403590551847741
4.65234375 0.000405008716352429
4.6640625 0.000406418251932866
4.67578125 0.000407803244825145
4.6875 0.000409168463345064
4.69921875 0.000410563314134256
4.7109375 0.000412002598301761
4.72265625 0.000413499089336787
4.734375 0.000415065549845282
4.74609375 0.000416714731881769
4.7578125 0.000418459377255478
4.76953125 0.000420312217810796
4.78125 0.000422282589121813
4.79296875 0.000424326147835393
4.8046875 0.000426418263475288
4.81640625 0.000428549560030796
4.828125 0.000430710670001044
4.83984375 0.000432892234127099
4.8515625 0.000435084901113484
4.86328125 0.000437279327339023
4.875 0.000439466176557038
4.88671875 0.00044163740676366
4.8984375 0.000443818590900719
4.91015625 0.000446025594741876
4.921875 0.000448261922891902
4.93359375 0.000450531072973859
4.9453125 0.000452836535893444
4.95703125 0.000455181796079128
4.96875 0.000457570331698117
4.98046875 0.000460005614848215
4.9921875 0.000462491111725437
5.00390625 0.00046502631335363
5.015625 0.000467578478647225
5.02734375 0.000470141567234339
5.0390625 0.000472718058781561
5.05078125 0.000475310439655981
5.0625 0.000477921202668482
5.07421875 0.00048055284679633
5.0859375 0.00048320787688504
5.09765625 0.00048588880332964
5.109375 0.000488598141735136
5.12109375 0.000491341626393286
5.1328125 0.000494129325094336
5.14453125 0.000496949221479425
5.15625 0.000499787030167459
5.16796875 0.000502628464364557
5.1796875 0.000505459235981631
5.19140625 0.000508265055733055
5.203125 0.000511031633216413
5.21484375 0.000513745852471913
5.2265625 0.000516417693291031
5.23828125 0.000519068225100963
5.25 0.000521716783576811
5.26171875 0.000524382702229512
5.2734375 0.000527085312388938
5.28515625 0.000529843943193945
5.296875 0.000532677921589519
5.30859375 0.000535606572330929
5.3203125 0.000538648615969281
5.33203125 0.000541797398448013
5.34375 0.000545020281287624
5.35546875 0.000548284728303086
5.3671875 0.000551558210764091
5.37890625 0.000554808207280934
5.390625 0.000558002203713805
5.40234375 0.000561107693105522
5.4140625 0.000564092175637644
5.42578125 0.000566923158610077
5.4375 0.000569570674627553
5.44921875 0.000572107796297409
5.4609375 0.000574611025144507
5.47265625 0.000577121098627955
5.484375 0.000579678742286487
5.49609375 0.000582324669967387
5.5078125 0.000585099584099737
5.51953125 0.00058804417601195
5.53125 0.000591196568687406
5.54296875 0.000594479268990016
5.5546875 0.000597814508749632
5.56640625 0.000601168253122311
5.578125 0.00060450647943776
5.58984375 0.000607795176978707
5.6015625 0.000611000346795321
5.61328125 0.000614088001554719
5.625 0.000617024165425576
5.63671875 0.000619775556493563
5.6484375 0.000622385016857408
5.66015625 0.000624921966753976
5.671875 0.000627425202018482
5.68359375 0.00062993350230548
5.6953125 0.000632485631361794
5.70703125 0.000635120337340908
5.71875 0.000637876353158755
5.73046875 0.000640792396890974
5.7421875 0.000643907172211532
5.75390625 0.00064722449280684
5.765625 0.000650593192230992
5.77734375 0.000653962156418253
5.7890625 0.000657297984209523
5.80078125 0.00066056728994414
5.8125 0.000663736703235163
5.82421875 0.000666772868782395
5.8359375 0.000669642446223138
5.84765625 0.000672375978874933
5.859375 0.000675076452394436
5.87109375 0.000677764292053816
5.8828125 0.000680458465655901
5.89453125 0.000683177930609552
5.90625 0.000685941634116027
5.91796875 0.000688768513363292
5.9296875 0.00069167749572828
5.94140625 0.000694685177436329
5.953125 0.000697716928553175
5.96484375 0.000700725886349336
5.9765625 0.000703707480088588
5.98828125 0.000706657142001186
6 0.00070957030724067
};
\addplot [semithick, color6]
table {%
0 -0.0017905526484557
0.01171875 -0.00160448822637983
0.0234375 -0.00142517686172882
0.03515625 -0.00125251231854975
0.046875 -0.00108636966967716
0.05859375 -0.00092656343733059
0.0703125 -0.000772911329137017
0.08203125 -0.000625232056107726
0.09375 -0.000483336672777039
0.10546875 -0.000346957865891773
0.1171875 -0.000215805747767211
0.12890625 -8.96944959270315e-05
0.140625 3.15644487279321e-05
0.15234375 0.000148179573101787
0.1640625 0.000260522807606124
0.17578125 0.000368801883009493
0.1875 0.00047316832925597
0.19921875 0.000573773457560911
0.2109375 0.00067085158425499
0.22265625 0.000764693580306404
0.234375 0.000855412369664181
0.24609375 0.000943115790120837
0.2578125 0.00102791114876283
0.26953125 0.00111002396269797
0.28125 0.00118965421132183
0.29296875 0.00126687288366003
0.3046875 0.00134175152581906
0.31640625 0.00141436227596905
0.328125 0.00148477788138689
0.33984375 0.00155311012483119
0.3515625 0.00161963733234
0.36328125 0.00168440904634222
0.375 0.00174743432874827
0.38671875 0.00180872225239596
0.3984375 0.00186828181401399
0.41015625 0.00192612185588727
0.421875 0.00198226123819487
0.43359375 0.00203697282826694
0.4453125 0.00209030256351082
0.45703125 0.00214215224006013
0.46875 0.00219242321067457
0.48046875 0.0022410164986407
0.4921875 0.00228783291818161
0.50390625 0.00233277320137534
0.515625 0.00237577775730677
0.52734375 0.00241703219250938
0.5390625 0.00245651630290603
0.55078125 0.00249415974992457
0.5625 0.00252989362550898
0.57421875 0.00256365055340099
0.5859375 0.00259536477127582
0.59765625 0.00262497219373221
0.609375 0.00265241096629095
0.62109375 0.00267766913967467
0.6328125 0.00270080752140071
0.64453125 0.00272189137229931
0.65625 0.0027409866984365
0.66796875 0.0027581601065335
0.6796875 0.00277347866256614
0.69140625 0.00278700975354425
0.703125 0.00279882095247096
0.71484375 0.00280894098723675
0.7265625 0.0028172873354449
0.73828125 0.0028239110071478
0.75 0.00282887658783603
0.76171875 0.00283224743061396
0.7734375 0.00283408563174678
0.78515625 0.00283445201759592
0.796875 0.00283340614294334
0.80859375 0.00283100630070413
0.8203125 0.00282721731137798
0.83203125 0.00282190665403475
0.84375 0.00281511876662365
0.85546875 0.00280690300136118
0.8671875 0.00279730851629745
0.87890625 0.00278638435614511
0.890625 0.0027741795273801
0.90234375 0.00276074306761425
0.9140625 0.00274612410923972
0.92578125 0.00273035292694414
0.9375 0.00271316528670169
0.94921875 0.00269457229458742
0.9609375 0.00267471921395917
0.97265625 0.00265375193014967
0.984375 0.00263181690045791
0.99609375 0.00260906110224084
1.0078125 0.00258563197910547
1.01953125 0.00256167738520127
1.03125 0.0025373455276129
1.04296875 0.00251278490685331
1.0546875 0.00248800967069037
1.06640625 0.00246284014978379
1.078125 0.00243738081658509
1.08984375 0.00241174830116221
1.1015625 0.002386059035284
1.11328125 0.00236042920339302
1.125 0.0023349748069681
1.13671875 0.00230979814737931
1.1484375 0.00228496162274125
1.16015625 0.00226052069704926
1.171875 0.0022365302135042
1.18359375 0.00221304437901449
1.1953125 0.00219011675105894
1.20703125 0.00216780022691064
1.21875 0.00214626952893644
1.23046875 0.00212565754465134
1.2421875 0.00210593071522296
1.25390625 0.0020870548954031
1.265625 0.00206899548092338
1.27734375 0.00205171742968088
1.2890625 0.00203518528249047
1.30078125 0.00201936318340392
1.3125 0.00200421489959567
1.32421875 0.00198970384081536
1.3359375 0.00197593529268529
1.34765625 0.00196303617503106
1.359375 0.00195094566877687
1.37109375 0.00193960236385432
1.3828125 0.00192894487166113
1.39453125 0.00191891183750825
1.40625 0.00190944195226246
1.41796875 0.00190047396318452
1.4296875 0.0018919466839628
1.44140625 0.00188379900394239
1.453125 0.00187599946914116
1.46484375 0.0018686338950056
1.4765625 0.00186168820739336
1.48828125 0.00185513306740188
1.5 0.00184893924915489
1.51171875 0.00184307763899663
1.5234375 0.00183751923469231
1.53515625 0.00183223514463469
1.546875 0.00182719658705707
1.55859375 0.00182237488925233
1.5703125 0.00181774148679833
1.58203125 0.0018132675435491
1.59375 0.00180894081477101
1.60546875 0.00180476126473764
1.6171875 0.00180072888450794
1.62890625 0.00179684361654554
1.640625 0.00179310535652195
1.65234375 0.00178951395514593
1.6640625 0.00178606922001896
1.67578125 0.00178274566581877
1.6875 0.00177948449053761
1.69921875 0.00177629176917672
1.7109375 0.00177317660832609
1.72265625 0.00177014799587395
1.734375 0.00176721480397788
1.74609375 0.00176438579210188
1.7578125 0.00176166961011978
1.76953125 0.00175907480148462
1.78125 0.00175657675082256
1.79296875 0.00175413869765654
1.8046875 0.00175176959788357
1.81640625 0.00174947856290994
1.828125 0.00174727457276157
1.83984375 0.00174516648062255
1.8515625 0.00174316301740604
1.86328125 0.00174127279635729
1.875 0.00173950431768895
1.88671875 0.00173786597324855
1.8984375 0.00173633642110241
1.91015625 0.00173488489304902
1.921875 0.00173351933396988
1.93359375 0.00173224776116254
1.9453125 0.00173107809143576
1.95703125 0.00173001814581956
1.96875 0.00172907565433584
1.98046875 0.00172825826082951
1.9921875 0.00172757352786031
2.00390625 0.00172701905919988
2.015625 0.00172657809686436
2.02734375 0.00172623998296094
2.0390625 0.00172599405908445
2.05078125 0.00172582962467331
2.0625 0.00172573594035813
2.07421875 0.0017257022312697
2.0859375 0.00172571769030645
2.09765625 0.00172577148136145
2.109375 0.00172585564981792
2.12109375 0.00172598156369998
2.1328125 0.00172615554105727
2.14453125 0.00172638191861627
2.15625 0.00172666503018521
2.16796875 0.00172700920845143
2.1796875 0.00172741878680794
2.19140625 0.00172789810120886
2.203125 0.00172845149205417
2.21484375 0.00172908330610346
2.2265625 0.00172979394226027
2.23828125 0.00173055994334875
2.25 0.00173135273805851
2.26171875 0.00173214415044479
2.2734375 0.00173290604090306
2.28515625 0.00173361030670552
2.296875 0.0017342288825494
2.30859375 0.00173473374111693
2.3203125 0.00173510104409746
2.33203125 0.00173537962459521
2.34375 0.00173559507181783
2.35546875 0.00173575188152961
2.3671875 0.00173585459289202
2.37890625 0.00173590778849723
2.390625 0.00173591609440406
2.40234375 0.00173588418017636
2.4140625 0.00173581675892366
2.42578125 0.00173571722974323
2.4375 0.00173556681114264
2.44921875 0.00173533947283713
2.4609375 0.00173501128250213
2.47265625 0.00173455837004775
2.484375 0.0017339569272547
2.49609375 0.00173318320742599
2.5078125 0.00173221352505412
2.51953125 0.00173102425550395
2.53125 0.00172959183471125
2.54296875 0.00172789275889675
2.5546875 0.00172593239876887
2.56640625 0.00172375368377438
2.578125 0.00172137694570194
2.58984375 0.00171882236361423
2.6015625 0.00171611015823965
2.61328125 0.00171326059125492
2.625 0.00171029396454022
2.63671875 0.00170723061940663
2.6484375 0.00170409093579588
2.66015625 0.00170089518354808
2.671875 0.00169761897100999
2.68359375 0.00169421183398877
2.6953125 0.00169064284687767
2.70703125 0.00168688115231402
2.71875 0.00168289595946984
2.73046875 0.0016786565424711
2.7421875 0.00167413223894567
2.75390625 0.00166929244869998
2.765625 0.00166410663252429
2.77734375 0.00165854431112679
2.7890625 0.00165261325619061
2.80078125 0.00164644048430869
2.8125 0.00164006675904897
2.82421875 0.00163352349969804
2.8359375 0.001626842139895
2.84765625 0.00162005412732595
2.859375 0.00161319092332718
2.87109375 0.00160628400239739
2.8828125 0.00159935117438
2.89453125 0.00159228453964246
2.90625 0.00158505006575722
2.91796875 0.0015776427380758
2.9296875 0.00157005757744989
2.94140625 0.00156228963867916
2.953125 0.00155433400899573
2.96484375 0.0015461858065851
2.9765625 0.00153784017914386
2.98828125 0.00152929698418478
3 0.00152060640572625
3.01171875 0.00151178979903111
3.0234375 0.00150285546810886
3.03515625 0.00149381171694748
3.046875 0.00148466684965022
3.05859375 0.00147542917055993
3.0703125 0.00146610698437109
3.08203125 0.00145670859622936
3.09375 0.00144724231181882
3.10546875 0.00143769790327368
3.1171875 0.0014280531097322
3.12890625 0.00141832331259982
3.140625 0.00140852475929061
3.15234375 0.00139867369923734
3.1640625 0.00138878638270707
3.17578125 0.00137887905963604
3.1875 0.00136896797848347
3.19921875 0.00135906836214534
3.2109375 0.00134917900190593
3.22265625 0.00133928971990281
3.234375 0.0013293908908421
3.24609375 0.00131947288525236
3.2578125 0.00130952606974571
3.26953125 0.00129954080727676
3.28125 0.00128950745739947
3.29296875 0.00127941637652185
3.3046875 0.00126926035437614
3.31640625 0.00125905859957029
3.328125 0.00124884028554293
3.33984375 0.00123863371517201
3.3515625 0.0012284671729705
3.36328125 0.00121836892454176
3.375 0.00120836721605007
3.38671875 0.00119849027370633
3.3984375 0.00118876630326902
3.41015625 0.00117922348956018
3.421875 0.00116987468046843
3.43359375 0.00116065882154171
3.4453125 0.00115154071577424
3.45703125 0.00114249085124195
3.46875 0.00113347971761855
3.48046875 0.00112447780655784
3.4921875 0.00111545561205759
3.50390625 0.0011063836308049
3.515625 0.00109723236250312
3.52734375 0.00108802534922547
3.5390625 0.00107884702749031
3.55078125 0.00106973286116976
3.5625 0.00106071784998669
3.57421875 0.00105183696820265
3.5859375 0.00104312516450521
3.59765625 0.00103461736189852
3.609375 0.00102634845759705
3.62109375 0.00101835332292265
3.6328125 0.0010106448567104
3.64453125 0.00100313586567199
3.65625 0.000995782018402858
3.66796875 0.000988547242369423
3.6796875 0.000981395472540143
3.69140625 0.00097429065160629
3.703125 0.00096719673016772
3.71484375 0.000960077666883701
3.7265625 0.000952897428588798
3.73828125 0.000945624182073953
3.75 0.000938367399014502
3.76171875 0.000931210482297069
3.7734375 0.000924182219519598
3.78515625 0.000917311377108262
3.796875 0.000910626700408774
3.80859375 0.000904156913769505
3.8203125 0.000897930720616385
3.83203125 0.000891975519426825
3.84375 0.000886218643283686
3.85546875 0.000880593732979025
3.8671875 0.000875085473606172
3.87890625 0.000869678551979585
3.890625 0.000864357656730647
3.90234375 0.000859107478390642
3.9140625 0.000853912709460795
3.92578125 0.000848758044469482
3.9375 0.000843633889376641
3.94921875 0.000838595071638323
3.9609375 0.000833663909694247
3.97265625 0.000828846522321225
3.984375 0.000824149019535516
3.99609375 0.000819577502676969
4.0078125 0.000815138064492167
4.01953125 0.000810836789216443
4.03125 0.000806679752654886
4.04296875 0.000802670849873234
4.0546875 0.000798773200976222
4.06640625 0.000794971482745874
4.078125 0.000791265540621475
4.08984375 0.00078765521853296
4.1015625 0.000784140358990106
4.11328125 0.0007807208031702
4.125 0.00077739639100437
4.13671875 0.0007741694074534
4.1484375 0.000771048051756906
4.16015625 0.000768027838001151
4.171875 0.000765102841699947
4.18359375 0.000762267136819321
4.1953125 0.0007595147957881
4.20703125 0.00075683988950895
4.21875 0.000754236487369887
4.23046875 0.000751698579334027
4.2421875 0.000749220891002925
4.25390625 0.0007468084204231
4.265625 0.000744468902139374
4.27734375 0.000742210068088365
4.2890625 0.000740039647693587
4.30078125 0.000737965367960604
4.3125 0.00073599495357215
4.32421875 0.000734136126983337
4.3359375 0.000732396608516892
4.34765625 0.000730784116458408
4.359375 0.000729296119082009
4.37109375 0.000727912126652985
4.3828125 0.000726615374832369
4.39453125 0.000725389126799712
4.40625 0.000724216647338416
4.41796875 0.000723081202742673
4.4296875 0.000721966060725217
4.44140625 0.000720854490325955
4.453125 0.000719729763801693
4.46484375 0.000718596997453093
4.4765625 0.000717485586092913
4.48828125 0.000716416247859849
4.5 0.000715409697750297
4.51171875 0.000714486647782611
4.5234375 0.00071366780715909
4.53515625 0.00071297388242575
4.546875 0.000712425577629766
4.55859375 0.000712043594474738
4.5703125 0.000711845057985283
4.58203125 0.00071179736105863
4.59375 0.000711861740319485
4.60546875 0.000712005502594658
4.6171875 0.000712195957501877
4.62890625 0.000712400417241861
4.640625 0.000712586196386217
4.65234375 0.000712720611661146
4.6640625 0.000712770981726986
4.67578125 0.00071270462695359
4.6875 0.000712528585237079
4.69921875 0.000712342763090163
4.7109375 0.000712187292501326
4.72265625 0.000712098576148495
4.734375 0.000712113015118267
4.74609375 0.000712267009131077
4.7578125 0.00071259695675341
4.76953125 0.000713139255597014
4.78125 0.000713923433227872
4.79296875 0.000714862918558339
4.8046875 0.000715895030967527
4.81640625 0.000716985995455597
4.828125 0.000718102036946973
4.83984375 0.000719209380102936
4.8515625 0.000720274249126811
4.86328125 0.000721262867561651
4.875 0.000722141458080487
4.88671875 0.000722878859321587
4.8984375 0.000723524193084341
4.91015625 0.000724137313010708
4.921875 0.000724757537723497
4.93359375 0.000725424188184867
4.9453125 0.000726176587896808
4.95703125 0.000727054063082849
4.96875 0.000728095942850941
4.98046875 0.000729341559337661
4.9921875 0.000730830247833518
5.00390625 0.000732592516216035
5.015625 0.000734556478496779
5.02734375 0.000736652527861525
5.0390625 0.000738824483151138
5.05078125 0.000741016156567494
5.0625 0.000743171353465655
5.07421875 0.000745233872120536
5.0859375 0.000747147503468046
5.09765625 0.000748856030820834
5.109375 0.000750303229558433
5.12109375 0.00075147904537738
5.1328125 0.000752582163734396
5.14453125 0.000753691311118988
5.15625 0.000754863335414492
5.16796875 0.00075615509568354
5.1796875 0.000757623462283171
5.19140625 0.000759325316943338
5.203125 0.000761317552808729
5.21484375 0.000763641924524457
5.2265625 0.000766143276092392
5.23828125 0.00076873170561379
5.25 0.000771363144660486
5.26171875 0.000773993513107737
5.2734375 0.000776578719075467
5.28515625 0.000779074658855582
5.296875 0.000781437216825465
5.30859375 0.00078362226534759
5.3203125 0.000785590058155808
5.33203125 0.000787410658432327
5.34375 0.00078916079826943
5.35546875 0.000790890686241959
5.3671875 0.000792650548362926
5.37890625 0.000794490628088221
5.390625 0.000796461186295756
5.40234375 0.000798612501239053
5.4140625 0.000800994868475236
5.42578125 0.000803658600767513
5.4375 0.000806649151891935
5.44921875 0.0008098221183982
5.4609375 0.000813052996647181
5.47265625 0.000816290890868115
5.484375 0.00081948488419726
5.49609375 0.000822584038742907
5.5078125 0.000825537395633073
5.51953125 0.000828293975045771
5.53125 0.000830806488042788
5.54296875 0.000833190050709927
5.5546875 0.00083554508784349
5.56640625 0.000837906017274856
5.578125 0.00084030727430089
5.58984375 0.000842783311576515
5.6015625 0.000845368598997014
5.61328125 0.000848097623570138
5.625 0.000851004889277964
5.63671875 0.00085412410021738
5.6484375 0.000857401195872956
5.66015625 0.000860760851306087
5.671875 0.000864166427730462
5.68359375 0.000867581265829761
5.6953125 0.000870968685917895
5.70703125 0.00087429198809042
5.71875 0.000877514452367093
5.73046875 0.0008805993388256
5.7421875 0.000883509887726396
5.75390625 0.000886242927612452
5.765625 0.00088894314012399
5.77734375 0.000891656810990648
5.7890625 0.000894413079775684
5.80078125 0.000897241104205551
5.8125 0.000900170060002364
5.82421875 0.000903229140710217
5.8359375 0.00090644755751532
5.84765625 0.000909796671849259
5.859375 0.000913183116678372
5.87109375 0.000916588956350294
5.8828125 0.000919997559834515
5.89453125 0.000923392285073001
5.90625 0.000926756479083468
5.91796875 0.000930073478060337
5.9296875 0.00093332660747331
5.94140625 0.000936501180081219
5.953125 0.000939660989184051
5.96484375 0.000942845895567933
5.9765625 0.000946059363169281
5.98828125 0.000949304858696572
6 0.000952585851602095
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00288044971018665
0.01171875 -0.00273665028573946
0.0234375 -0.00259714813733205
0.03515625 -0.00246198003662829
0.046875 -0.00233115735768334
0.05859375 -0.0022048224350211
0.0703125 -0.00208285315176865
0.08203125 -0.00196505243755452
0.09375 -0.00185121564426048
0.10546875 -0.00174119323710149
0.1171875 -0.00163489621262978
0.12890625 -0.00153217229977292
0.140625 -0.00143286664301548
0.15234375 -0.00133681303200315
0.1640625 -0.00124376061406471
0.17578125 -0.00115357156575248
0.1875 -0.00106614303078068
0.19921875 -0.000981372966949656
0.2109375 -0.000899096457994537
0.22265625 -0.000819101281541082
0.234375 -0.00074130795915496
0.24609375 -0.000665641240215933
0.2578125 -0.000592026668153573
0.26953125 -0.000520316706494074
0.28125 -0.000450373922250842
0.29296875 -0.000382138286145185
0.3046875 -0.0003155496287418
0.31640625 -0.000250547644651757
0.328125 -0.000187071903205889
0.33984375 -0.000125037016801283
0.3515625 -6.42573839919478e-05
0.36328125 -4.70648174538635e-06
0.375 5.36155344475366e-05
0.38671875 0.000110708852839847
0.3984375 0.000166573984535248
0.41015625 0.000221211747219525
0.421875 0.00027463195639479
0.43359375 0.000327056399837897
0.4453125 0.000378503179326975
0.45703125 0.000428867051042778
0.46875 0.000478043376492523
0.48046875 0.000525928223274192
0.4921875 0.000572418464561784
0.50390625 0.000617411877311573
0.515625 0.00066084933014315
0.52734375 0.00070292739120751
0.5390625 0.000743615119402531
0.55078125 0.000782827700531654
0.5625 0.000820481915254018
0.57421875 0.000856496211085649
0.5859375 0.000890790762840942
0.59765625 0.000923287521514651
0.609375 0.000953912267823675
0.62109375 0.000982695468643945
0.6328125 0.00100970479738443
0.64453125 0.00103498087708193
0.65625 0.00105856503217526
0.66796875 0.00108049919784174
0.6796875 0.00110082582872016
0.69140625 0.00111958780702049
0.703125 0.00113682835001992
0.71484375 0.00115256543375727
0.7265625 0.00116675219241461
0.73828125 0.00117943890271564
0.75 0.00119068498079295
0.76171875 0.00120054881397679
0.7734375 0.00120908771944704
0.78515625 0.00121635791295207
0.796875 0.00122241448759445
0.80859375 0.00122731140268339
0.8203125 0.00123100038778147
0.83203125 0.00123333526629371
0.84375 0.00123437086533845
0.85546875 0.00123416730505632
0.8671875 0.00123278427268443
0.87890625 0.00123028108769893
0.890625 0.00122671676552115
0.90234375 0.00122215007978735
0.9140625 0.00121663962318205
0.92578125 0.00121022115735158
0.9375 0.00120256973517024
0.94921875 0.00119366885904524
0.9609375 0.00118365922019134
0.97265625 0.0011726819149793
0.984375 0.00116087840935512
0.99609375 0.00114839049927011
1.0078125 0.00113536026712185
1.01953125 0.00112193003420596
1.03125 0.00110824230917864
1.04296875 0.00109443973253022
1.0546875 0.00108051477062415
1.06640625 0.00106624456022157
1.078125 0.00105172447473979
1.08984375 0.00103706345760574
1.1015625 0.00102237020687497
1.11328125 0.001007753119199
1.125 0.00099332019996637
1.13671875 0.000979165092428225
1.1484375 0.000965348968082625
1.16015625 0.000951928051562424
1.171875 0.000938957908912422
1.18359375 0.000926493423955129
1.1953125 0.000914588777719995
1.20703125 0.000903297430936273
1.21875 0.000892778815630301
1.23046875 0.000883154436679252
1.2421875 0.000874399972267335
1.25390625 0.000866490494049187
1.265625 0.000859400582892637
1.27734375 0.000853104352121493
1.2890625 0.000847575470656527
1.30078125 0.000842787186054806
1.3125 0.000838712347447209
1.32421875 0.000835323428374267
1.3359375 0.000832716585731779
1.34765625 0.000831004840714789
1.359375 0.000830136310891306
1.37109375 0.000830058616938924
1.3828125 0.000830719424378209
1.39453125 0.000832066459589204
1.40625 0.000834047524628802
1.41796875 0.000836610510849062
1.4296875 0.000839703411316336
1.44140625 0.000843274332031373
1.453125 0.000847297509856347
1.46484375 0.000851846354242643
1.4765625 0.00085690106299043
1.48828125 0.000862428165011727
1.5 0.000868394338363794
1.51171875 0.000874766408994154
1.5234375 0.000881511349460654
1.53515625 0.000888596277626458
1.546875 0.000895988455330084
1.55859375 0.000903655287030378
1.5703125 0.000911564318426522
1.58203125 0.000919691222986401
1.59375 0.000928027748290597
1.60546875 0.000936561192172391
1.6171875 0.000945278746191761
1.62890625 0.000954167602993842
1.640625 0.000963214958891168
1.65234375 0.000972408016487309
1.6640625 0.000981733987341758
1.67578125 0.000991163179228498
1.6875 0.00100064360311926
1.69921875 0.00101016673360576
1.7109375 0.00101972608963531
1.72265625 0.00102931512727232
1.734375 0.00103892724446146
1.74609375 0.00104855578580367
1.7578125 0.00105819404734482
1.76953125 0.00106783528137715
1.78125 0.00107745513816024
1.79296875 0.00108702130391496
1.8046875 0.00109652479452192
1.81640625 0.00110595671640335
1.828125 0.00111530812084361
1.83984375 0.00112457000997215
1.8515625 0.00113373334263889
1.86328125 0.00114278904018211
1.875 0.00115172799208856
1.88671875 0.00116054106154605
1.8984375 0.00116921570832789
1.91015625 0.00117774216184994
1.921875 0.00118611742666472
1.93359375 0.00119433852191646
1.9453125 0.00120240246051766
1.95703125 0.00121030625384777
1.96875 0.00121804691635834
1.98046875 0.00122562147008446
1.9921875 0.00123302694906272
2.00390625 0.00124026607733388
2.015625 0.00124733333368932
2.02734375 0.00125420957043293
2.0390625 0.00126087561149076
2.05078125 0.00126731230417341
2.0625 0.00127350052146362
2.07421875 0.0012794211641849
2.0859375 0.00128505516305092
2.09765625 0.00129038348059581
2.109375 0.00129539677842753
2.12109375 0.00130013914034619
2.1328125 0.00130462143301389
2.14453125 0.00130884687540227
2.15625 0.00131281872832051
2.16796875 0.00131654029503483
2.1796875 0.00132001492188879
2.19140625 0.00132324599892446
2.203125 0.00132623696050453
2.21484375 0.00132899128593518
2.2265625 0.00133151186879609
2.23828125 0.0013337877946174
2.25 0.00133579623568053
2.26171875 0.00133751407556598
2.2734375 0.00133891823880284
2.28515625 0.00133998569035468
2.296875 0.00134069343513441
2.30859375 0.00134101851754773
2.3203125 0.00134094238518758
2.33203125 0.00134052162490993
2.34375 0.00133978548056912
2.35546875 0.00133874064187737
2.3671875 0.00133739384667257
2.37890625 0.00133575188043294
2.390625 0.00133382157579896
2.40234375 0.00133160981210243
2.4140625 0.00132912351490267
2.42578125 0.00132636794010084
2.4375 0.00132332647398045
2.44921875 0.0013199855753297
2.4609375 0.00131633563262366
2.47265625 0.00131236708475258
2.484375 0.00130807042005236
2.49609375 0.00130343617535408
2.5078125 0.00129845493505263
2.51953125 0.0012931173301945
2.53125 0.00128741403758457
2.54296875 0.00128133577891216
2.5546875 0.00127489223209891
2.56640625 0.00126811571338151
2.578125 0.00126102243219617
2.58984375 0.0012536284968869
2.6015625 0.00124595004605164
2.61328125 0.00123800324788194
2.625 0.00122980429948768
2.63671875 0.00122136942620661
2.6484375 0.00121271488089887
2.66015625 0.00120385672654793
2.671875 0.00119475808047254
2.68359375 0.00118538750790798
2.6953125 0.00117575162121836
2.70703125 0.00116585706514464
2.71875 0.0011557105147813
2.73046875 0.00114531867359298
2.7421875 0.00113468827147128
2.75390625 0.00112382606283174
2.765625 0.00111273882475082
2.77734375 0.00110143335514308
2.7890625 0.00108991961481844
2.80078125 0.00107821651259734
2.8125 0.00106633485321859
2.82421875 0.0010542846354056
2.8359375 0.00104207586034258
2.84765625 0.00102971853162041
2.859375 0.00101722265516287
2.87109375 0.00100459823913339
2.8828125 0.000991850479045858
2.89453125 0.00097895128727522
2.90625 0.000965919235399972
2.91796875 0.000952785128332902
2.9296875 0.000939579769486663
2.94140625 0.000926333958998511
2.953125 0.000913078491952699
2.96484375 0.000899844156600466
2.9765625 0.00088666173257766
2.98828125 0.00087355912357985
3 0.000860521655161772
3.01171875 0.000847528775837358
3.0234375 0.000834565378329945
3.03515625 0.000821616336363618
3.046875 0.000808666504903301
3.05859375 0.00079570072041739
3.0703125 0.000782703801162852
3.08203125 0.000769660547492805
3.09375 0.000756555742186672
3.10546875 0.000743405193742151
3.1171875 0.00073028573253418
3.12890625 0.000717243437565308
3.140625 0.000704323282849865
3.15234375 0.000691570210096148
3.1640625 0.000679029127684791
3.17578125 0.000666744909659473
3.1875 0.000654762394729894
3.19921875 0.00064311432817506
3.2109375 0.000631717559456344
3.22265625 0.00062052521230238
3.234375 0.000609510238289969
3.24609375 0.000598645564442731
3.2578125 0.000587904093731639
3.26953125 0.000577258705584249
3.28125 0.000566682256402454
3.29296875 0.000556147580088944
3.3046875 0.000545640385951176
3.31640625 0.00053523595310235
3.328125 0.000524984124631375
3.33984375 0.000514924601245204
3.3515625 0.000505097042537301
3.36328125 0.000495541066881858
3.375 0.000486296251334648
3.38671875 0.000477402131540382
3.3984375 0.000468898201646656
3.41015625 0.000460823914224374
3.421875 0.000453189060768497
3.43359375 0.000445873213385129
3.4453125 0.0004388224847821
3.45703125 0.000431994803385807
3.46875 0.000425348086229336
3.48046875 0.000418840239599094
3.4921875 0.000412429159664059
3.50390625 0.000406072733087714
3.515625 0.000399728837622612
3.52734375 0.000393438091673764
3.5390625 0.00038731918450445
3.55078125 0.000381403511323774
3.5625 0.000375721711414311
3.57421875 0.000370304391187731
3.5859375 0.000365182124466161
3.59765625 0.000360385452753904
3.609375 0.00035594488549947
3.62109375 0.000351890900347955
3.6328125 0.000348226040234327
3.64453125 0.000344837189449404
3.65625 0.000341680740917573
3.66796875 0.000338724329423688
3.6796875 0.000335935591487976
3.69140625 0.000333282165761351
3.703125 0.000330731693389886
3.71484375 0.00032825181834843
3.7265625 0.000325810187743442
3.73828125 0.000323378367663353
3.75 0.000321055215836999
3.76171875 0.000318902610136169
3.7734375 0.000316929384143376
3.78515625 0.00031514435314346
3.796875 0.000313556314456458
3.80859375 0.000312174047756811
3.8203125 0.000311006315378863
3.83203125 0.000310060947901534
3.84375 0.000309278681356357
3.85546875 0.000308617728940081
3.8671875 0.000308075138576504
3.87890625 0.000307647960666693
3.890625 0.000307333248248698
3.90234375 0.000307128057152204
3.9140625 0.000307029446148065
3.92578125 0.000307034477092756
3.9375 0.000307142333801018
3.94921875 0.00030736984513057
3.9609375 0.000307709168809458
3.97265625 0.000308145080097859
3.984375 0.000308662351008281
3.99609375 0.000309245750500386
4.0078125 0.00030988004467489
4.01953125 0.000310549996966474
4.03125 0.000311240368335802
4.04296875 0.000311936999009746
4.0546875 0.000312652861776579
4.06640625 0.000313406505608405
4.078125 0.000314211178925557
4.08984375 0.000315080132980031
4.1015625 0.000316026621914574
4.11328125 0.000317063902827
4.125 0.000318205235839909
4.13671875 0.00031945263514708
4.1484375 0.000320757554011462
4.16015625 0.000322098721332488
4.171875 0.000323459839967524
4.18359375 0.000324824616067302
4.1953125 0.000326176759112889
4.20703125 0.000327499981951188
4.21875 0.00032877800082906
4.23046875 0.000329994939413066
4.2421875 0.00033115569740185
4.25390625 0.000332279079675389
4.265625 0.000333380703209978
4.27734375 0.000334476187563372
4.2890625 0.000335581154893155
4.30078125 0.000336711229978111
4.3125 0.000337882040242561
4.32421875 0.000339109215783757
4.3359375 0.000340408389402227
4.34765625 0.000341795196635168
4.359375 0.000343254886942439
4.37109375 0.000344738692814811
4.3828125 0.000346220261858564
4.39453125 0.000347673340449062
4.40625 0.000349071679511111
4.41796875 0.000350389034454554
4.4296875 0.000351599165109501
4.44140625 0.000352675835661265
4.453125 0.000353592819048775
4.46484375 0.000354368097422765
4.4765625 0.000355054710877107
4.48828125 0.000355681342785967
4.5 0.000356276678158545
4.51171875 0.000356869403688604
4.5234375 0.0003574882078066
4.53515625 0.000358161780734395
4.546875 0.000358918814542533
4.55859375 0.000359788003210148
4.5703125 0.000360791444415517
4.58203125 0.00036186963189031
4.59375 0.000362971545380373
4.60546875 0.000364059421526851
4.6171875 0.000365095500247351
4.62890625 0.000366042024606333
4.640625 0.000366861240681646
4.65234375 0.000367515397427214
4.6640625 0.000367966746531899
4.67578125 0.000368177542274541
4.6875 0.000368161992648314
4.69921875 0.000368048316588249
4.7109375 0.000367879523664697
4.72265625 0.000367693596354477
4.734375 0.00036752851951441
4.74609375 0.000367422280467152
4.7578125 0.000367412869082404
4.76953125 0.000367538277853456
4.78125 0.000367828465924842
4.79296875 0.000368181909933251
4.8046875 0.000368534675481973
4.81640625 0.000368857853167938
4.828125 0.000369122533471234
4.83984375 0.000369299806662174
4.8515625 0.000369360762703302
4.86328125 0.00036927649114633
4.875 0.000369018081024015
4.88671875 0.000368559509115916
4.8984375 0.00036795782913587
4.91015625 0.000367267843497215
4.921875 0.000366519572983532
4.93359375 0.000365743043177749
4.9453125 0.00036496828450973
4.95703125 0.000364225332296554
4.96875 0.000363544226775427
4.98046875 0.000362955013129348
4.9921875 0.000362487741505378
5.00390625 0.000362163616513858
5.015625 0.000361911466941761
5.02734375 0.000361681468336699
5.0390625 0.000361439090063474
5.05078125 0.000361149794827125
5.0625 0.000360779038642094
5.07421875 0.000360292270791959
5.0859375 0.00035965493377979
5.09765625 0.000358832463269143
5.109375 0.00035779028801562
5.12109375 0.000356526767320087
5.1328125 0.000355182002452622
5.14453125 0.000353800912415833
5.15625 0.000352412293080133
5.16796875 0.000351044951520759
5.1796875 0.000349727705959656
5.19140625 0.000348489385701339
5.203125 0.000347358831062626
5.21484375 0.000346355799829433
5.2265625 0.000345386693910496
5.23828125 0.000344407069031146
5.25 0.000343401117262983
5.26171875 0.000342353020770471
5.2734375 0.000341246951896453
5.28515625 0.000340067073248552
5.296875 0.000338797537786539
5.30859375 0.000337422488910564
5.3203125 0.000335928518066523
5.33203125 0.00033435732889078
5.34375 0.000332739038061398
5.35546875 0.000331086767871512
5.3671875 0.000329413655841344
5.37890625 0.000327732854542693
5.390625 0.000326057531432537
5.40234375 0.00032440086869561
5.4140625 0.000322776063096019
5.42578125 0.000321196325837951
5.4375 0.000319673306893397
5.44921875 0.000318160069598065
5.4609375 0.000316623686686403
5.47265625 0.000315056260992194
5.484375 0.000313449878248769
5.49609375 0.000311796607319133
5.5078125 0.00031008850043868
5.51953125 0.000308317593470298
5.53125 0.000306476750418636
5.54296875 0.000304593686343673
5.5546875 0.000302686919387779
5.56640625 0.000300758967275879
5.578125 0.000298812362392409
5.58984375 0.000296849651581631
5.6015625 0.000294873395960891
5.61328125 0.000292886170746842
5.625 0.00029089056509455
5.63671875 0.000288889070116313
5.6484375 0.000286873517852881
5.66015625 0.000284837133113001
5.671875 0.000282779272907569
5.68359375 0.000280699277438146
5.6953125 0.000278596470326423
5.70703125 0.000276470158854466
5.71875 0.000274319634215698
5.73046875 0.000272144171776649
5.7421875 0.000269943031349425
5.75390625 0.000267716667221768
5.765625 0.000265470168270016
5.77734375 0.000263204167614375
5.7890625 0.000260918645052611
5.80078125 0.000258613595795453
5.8125 0.000256289030271146
5.82421875 0.00025394497394312
5.8359375 0.000251581467140841
5.84765625 0.000249198474644088
5.859375 0.000246795972214731
5.87109375 0.000244374121780733
5.8828125 0.000241933078390827
5.89453125 0.000239472987725007
5.90625 0.000236993986222938
5.91796875 0.000234496201213242
5.9296875 0.000231979751043687
5.94140625 0.000229444733802665
5.953125 0.000226890841999261
5.96484375 0.000224318044466987
5.9765625 0.000221726544299054
5.98828125 0.000219116547304056
6 0.000216488261972359
};
\addplot [semithick, color7]
table {%
0 -0.00536706285659717
0.01171875 -0.0052787018522703
0.0234375 -0.00519328592690007
0.03515625 -0.0051106539696921
0.046875 -0.00503064361782634
0.05859375 -0.00495278976463369
0.0703125 -0.00487700848405532
0.08203125 -0.00480332059730481
0.09375 -0.00473173857069045
0.10546875 -0.00466206702403235
0.1171875 -0.00459401714408013
0.12890625 -0.00452756991497005
0.140625 -0.00446270156799681
0.15234375 -0.0043993633031814
0.1640625 -0.0043373069337211
0.17578125 -0.00427642725375946
0.1875 -0.00421667478195196
0.19921875 -0.00415799828794193
0.2109375 -0.0041002808691788
0.22265625 -0.00404334940426387
0.234375 -0.00398715839419355
0.24609375 -0.00393166625826117
0.2578125 -0.00387683200239744
0.26953125 -0.00382253038652762
0.28125 -0.00376864771514597
0.29296875 -0.003715159909767
0.3046875 -0.00366204349776858
0.31640625 -0.00360927549834556
0.328125 -0.00355683333064167
0.33984375 -0.00350466809087949
0.3515625 -0.00345260693071012
0.36328125 -0.0034006221513564
0.375 -0.00334871368948569
0.38671875 -0.00329688204116502
0.3984375 -0.00324512833146914
0.41015625 -0.0031934543805305
0.421875 -0.00314185527206197
0.43359375 -0.0030901388698271
0.4453125 -0.00303827450588896
0.45703125 -0.00298633681003628
0.46875 -0.00293440140161753
0.48046875 -0.00288254481708123
0.4921875 -0.00283084442436483
0.50390625 -0.00277937832413215
0.515625 -0.00272818866076897
0.52734375 -0.00267711424163358
0.5390625 -0.00262622157750406
0.55078125 -0.00257562690767939
0.5625 -0.00252544556468253
0.57421875 -0.0024757918300556
0.5859375 -0.0024267788049309
0.59765625 -0.00237851829537829
0.609375 -0.00233111805579788
0.62109375 -0.00228457349920141
0.6328125 -0.00223890060748834
0.64453125 -0.00219416205093675
0.65625 -0.00215041865982585
0.66796875 -0.00210772945764169
0.6796875 -0.00206615169354319
0.69140625 -0.00202574087408863
0.703125 -0.00198655079422227
0.71484375 -0.00194864401165617
0.7265625 -0.00191209217878793
0.73828125 -0.00187690595035655
0.75 -0.00184308980448241
0.76171875 -0.00181064708966853
0.7734375 -0.00177958004099886
0.78515625 -0.00174988979472178
0.796875 -0.00172157640121859
0.80859375 -0.00169463883635686
0.8203125 -0.00166913803407812
0.83203125 -0.00164516659786129
0.84375 -0.00162266777504661
0.85546875 -0.00160158022026184
0.8671875 -0.00158184195254185
0.87890625 -0.00156339039053527
0.890625 -0.0015461623915568
0.90234375 -0.00153009429448538
0.9140625 -0.00151512196650818
0.92578125 -0.00150119287172188
0.9375 -0.00148844497100029
0.94921875 -0.00147685305150128
0.9609375 -0.00146630925727042
0.97265625 -0.00145670614324116
0.984375 -0.00144793673748899
0.99609375 -0.00143989459974592
1.0078125 -0.0014324738761747
1.01953125 -0.00142556935040352
1.03125 -0.00141907649082059
1.04296875 -0.0014128914941288
1.0546875 -0.00140698091138231
1.06640625 -0.00140143925275904
1.078125 -0.0013962393170771
1.08984375 -0.00139134890097856
1.1015625 -0.00138673669572671
1.11328125 -0.00138237229365741
1.125 -0.00137822159720869
1.13671875 -0.00137416907521603
1.1484375 -0.00137017838389815
1.16015625 -0.00136625495976688
1.171875 -0.00136240502978935
1.18359375 -0.00135863560528656
1.1953125 -0.00135495447589851
1.20703125 -0.00135137020361622
1.21875 -0.00134777532644559
1.23046875 -0.00134407082284854
1.2421875 -0.00134029929717606
1.25390625 -0.00133650390046403
1.265625 -0.00133272822827218
1.27734375 -0.00132901631341372
1.2890625 -0.00132541261868994
1.30078125 -0.0013219620296307
1.3125 -0.00131870984724054
1.32421875 -0.00131570178075024
1.3359375 -0.00131288571252675
1.34765625 -0.00131016093873379
1.359375 -0.0013075364946842
1.37109375 -0.00130502192730584
1.3828125 -0.00130262691160338
1.39453125 -0.00130036124813189
1.40625 -0.0012982348602162
1.41796875 -0.00129625779091636
1.4296875 -0.00129444019973891
1.44140625 -0.00129279235909409
1.453125 -0.00129132368802667
1.46484375 -0.00129002000171121
1.4765625 -0.00128884361480318
1.48828125 -0.00128775596502647
1.5 -0.00128671857380944
1.51171875 -0.00128569304793422
1.5234375 -0.00128464108131767
1.53515625 -0.00128352445692396
1.546875 -0.00128230504880936
1.55859375 -0.00128094482429795
1.5703125 -0.00127940584628975
1.58203125 -0.00127771250089862
1.59375 -0.00127591427405937
1.60546875 -0.0012739568340833
1.6171875 -0.0012717847955406
1.62890625 -0.00126934295498711
1.640625 -0.00126657629466619
1.65234375 -0.00126342998602948
1.6640625 -0.00125984939307672
1.67578125 -0.00125582491041423
1.6875 -0.0012514252805552
1.69921875 -0.00124662233865682
1.7109375 -0.00124138300673936
1.72265625 -0.00123567447482844
1.734375 -0.00122946420112389
1.74609375 -0.0012227199118356
1.7578125 -0.00121540960068579
1.76953125 -0.00120750152807781
1.78125 -0.00119900423073537
1.79296875 -0.00118995691669088
1.8046875 -0.00118035361310997
1.81640625 -0.00117018827294317
1.828125 -0.00115945509043807
1.83984375 -0.00114814849543869
1.8515625 -0.00113626314745324
1.86328125 -0.00112379392949004
1.875 -0.00111073594166193
1.88671875 -0.00109708449455886
1.8984375 -0.00108289118692653
1.91015625 -0.00106823876192639
1.921875 -0.00105314479231989
1.93359375 -0.00103762667920674
1.9453125 -0.00102170196066207
1.95703125 -0.00100538830273907
1.96875 -0.000988703490434754
1.98046875 -0.000971665418619045
1.9921875 -0.000954292082927048
2.00390625 -0.000936629105856436
2.015625 -0.000918744538328708
2.02734375 -0.000900678573688082
2.0390625 -0.000882471241555953
2.05078125 -0.000864162549669642
2.0625 -0.000845792475555674
2.07421875 -0.00082740095842707
2.0859375 -0.000809027891304531
2.09765625 -0.000790713113361782
2.109375 -0.000772502187423305
2.12109375 -0.0007544631161441
2.1328125 -0.000736629631354555
2.14453125 -0.000719029775248192
2.15625 -0.000701691462735072
2.16796875 -0.000684642476338767
2.1796875 -0.000667910461305142
2.19140625 -0.000651522920922938
2.203125 -0.000635507212056138
2.21484375 -0.000619890540888294
2.2265625 -0.000604703454284592
2.23828125 -0.000589994184205586
2.25 -0.000575811719035955
2.26171875 -0.000562204393700426
2.2734375 -0.000549220329894902
2.28515625 -0.000536907433925182
2.296875 -0.000525313394740245
2.30859375 -0.00051448568216016
2.3203125 -0.000504468146474003
2.33203125 -0.000495240771195331
2.34375 -0.000486792885932503
2.35546875 -0.000479129698439874
2.3671875 -0.000472256224873951
2.37890625 -0.000466177290405182
2.390625 -0.000460897529917922
2.40234375 -0.000456421388798678
2.4140625 -0.000452753123812534
2.42578125 -0.0004498989007037
2.4375 -0.00044788888922734
2.44921875 -0.000446744222022615
2.4609375 -0.000446480554017589
2.47265625 -0.000447113354301836
2.484375 -0.000448657908386134
2.49609375 -0.000451129320484599
2.5078125 -0.000454542515819779
2.51953125 -0.00045891224295035
2.53125 -0.000464253076121768
2.54296875 -0.000470579417639477
2.5546875 -0.000477862623095753
2.56640625 -0.00048603821918764
2.578125 -0.000495088073099419
2.58984375 -0.000504994282547182
2.6015625 -0.000515738847660541
2.61328125 -0.000527303672597198
2.625 -0.00053967056718044
2.63671875 -0.00055282124855959
2.6484375 -0.000566737342893188
2.66015625 -0.000581400314509318
2.671875 -0.000596780492063981
2.68359375 -0.000612873268173641
2.6953125 -0.000629691711126625
2.70703125 -0.000647248765599645
2.71875 -0.000665557255417771
2.73046875 -0.000684629886205037
2.7421875 -0.000704479247925453
2.75390625 -0.000725117817314736
2.765625 -0.000746557960202092
2.77734375 -0.000768811933722945
2.7890625 -0.000791839417972261
2.80078125 -0.000815467303178582
2.8125 -0.000839676603863237
2.82421875 -0.000864462544891653
2.8359375 -0.000889820355173655
2.84765625 -0.000915745267061137
2.859375 -0.000942232515721566
2.87109375 -0.000969277338487438
2.8828125 -0.000996875339102675
2.89453125 -0.00102501943129015
2.90625 -0.00105368915501169
2.91796875 -0.0010828621195428
2.9296875 -0.00111251589642668
2.94140625 -0.00114262802159022
2.953125 -0.00117317599742595
2.96484375 -0.00120413729483985
2.9765625 -0.00123548935526484
2.98828125 -0.00126720506354777
3 -0.00129922921430677
3.01171875 -0.00133157562127876
3.0234375 -0.00136427516939118
3.03515625 -0.0013973587728098
3.046875 -0.0014308573733317
3.05859375 -0.00146480193873976
3.0703125 -0.00149922346111854
3.08203125 -0.00153415295513169
3.09375 -0.0015696214562607
3.10546875 -0.00160561095364728
3.1171875 -0.00164201004864588
3.12890625 -0.00167875834130412
3.140625 -0.00171579716150587
3.15234375 -0.00175306784550584
3.1640625 -0.00179051173748877
3.17578125 -0.00182807019109775
3.1875 -0.00186568457093188
3.19921875 -0.00190331027740457
3.2109375 -0.00194104745693473
3.22265625 -0.00197897226121004
3.234375 -0.0020171394698386
3.24609375 -0.00205560387458002
3.2578125 -0.0020944202777751
3.26953125 -0.00213364349077775
3.28125 -0.00217332833238922
3.29296875 -0.00221352962729432
3.3046875 -0.00225428443144263
3.31640625 -0.00229549050168555
3.328125 -0.00233705597290555
3.33984375 -0.0023789011586375
3.3515625 -0.00242094639147995
3.36328125 -0.00246311202408285
3.375 -0.00250531843010329
3.38671875 -0.00254748600512939
3.3984375 -0.00258953516757222
3.41015625 -0.00263138635952571
3.421875 -0.0026730127910007
3.43359375 -0.00271463260469009
3.4453125 -0.00275636247247952
3.45703125 -0.00279829885544884
3.46875 -0.0028405382031944
3.48046875 -0.00288317695249038
3.4921875 -0.00292631152600153
3.50390625 -0.00297003833104753
3.515625 -0.00301445375841891
3.52734375 -0.00305949244301739
3.5390625 -0.00310490089597361
3.55078125 -0.00315057336691456
3.5625 -0.00319640546233837
3.57421875 -0.00324229281361931
3.5859375 -0.00328813107765829
3.59765625 -0.00333381593751498
3.609375 -0.00337924310302171
3.62109375 -0.00342430831137884
3.6328125 -0.00346897312447338
3.64453125 -0.00351350042143187
3.65625 -0.00355802622339542
3.66796875 -0.00360266187606538
3.6796875 -0.00364751870545422
3.69140625 -0.00369270801724737
3.703125 -0.0037383410962605
3.71484375 -0.00378452920599265
3.7265625 -0.00383138358827494
3.73828125 -0.00387900310873577
3.75 -0.00392706409368947
3.76171875 -0.00397530337928882
3.7734375 -0.0040236161101673
3.78515625 -0.004071897449954
3.796875 -0.00412004258159269
3.80859375 -0.0041679467076725
3.8203125 -0.0042155050507695
3.83203125 -0.00426261695092045
3.84375 -0.0043095058068117
3.85546875 -0.00435638983451477
3.8671875 -0.00440332723418582
3.87890625 -0.00445037620208743
3.890625 -0.00449759493044319
3.90234375 -0.00454504160733583
3.9140625 -0.0045927744166485
3.92578125 -0.00464085153804926
3.9375 -0.0046893119865224
3.94921875 -0.00473796607296057
3.9609375 -0.00478670801774211
3.97265625 -0.00483548364385756
3.984375 -0.00488423877734948
3.99609375 -0.00493291924743699
4.0078125 -0.00498147088664597
4.01953125 -0.00502983953094494
4.03125 -0.00507797101988678
4.04296875 -0.0051258221119913
4.0546875 -0.0051735669704447
4.06640625 -0.00522130139984058
4.078125 -0.0052690491212158
4.08984375 -0.00531683386257279
4.1015625 -0.00536467935876841
4.11328125 -0.0054126093514166
4.125 -0.00546064758880504
4.13671875 -0.00550878838846837
4.1484375 -0.00555691069391068
4.16015625 -0.00560498733738513
4.171875 -0.00565300534476621
4.18359375 -0.00570095174038425
4.1953125 -0.00574881354711421
4.20703125 -0.00579657778646262
4.21875 -0.00584423147865268
4.23046875 -0.00589176270105866
4.2421875 -0.00593919697694643
4.25390625 -0.00598654989990226
4.265625 -0.00603382111621379
4.27734375 -0.00608101028192378
4.2890625 -0.00612811706265445
4.30078125 -0.00617514113343562
4.3125 -0.0062220821785359
4.32421875 -0.00626893989129737
4.3359375 -0.00631571397397377
4.34765625 -0.00636240413757195
4.359375 -0.00640899278859091
4.37109375 -0.00645545871763291
4.3828125 -0.00650180279644647
4.39453125 -0.0065480259584198
4.40625 -0.00659412913072069
4.41796875 -0.0066401132344964
4.4296875 -0.00668597918507267
4.44140625 -0.00673172789215259
4.453125 -0.00677736026124821
4.46484375 -0.00682288449370281
4.4765625 -0.00686829927001305
4.48828125 -0.00691359185941156
4.5 -0.00695874954425119
4.51171875 -0.00700375961966796
4.5234375 -0.00704860939325391
4.53515625 -0.00709328618474011
4.546875 -0.00713777732569003
4.55859375 -0.00718207015920286
4.5703125 -0.00722615214955136
4.58203125 -0.00727002232971065
4.59375 -0.00731369945126045
4.60546875 -0.00735720408992233
4.6171875 -0.00740055681130835
4.62890625 -0.00744377817128701
4.640625 -0.00748688871635822
4.65234375 -0.0075299089840367
4.6640625 -0.00757285950324445
4.67578125 -0.00761576079471166
4.6875 -0.00765860973055024
4.69921875 -0.00770134369432046
4.7109375 -0.00774393170282511
4.72265625 -0.00778634491730284
4.734375 -0.00782855451070433
4.74609375 -0.00787053166726399
4.7578125 -0.00791224758210001
4.76953125 -0.00795367346084217
4.78125 -0.00799478534090624
4.79296875 -0.00803564266545531
4.8046875 -0.0080762923506866
4.81640625 -0.0081167615507989
4.828125 -0.00815707741475915
4.83984375 -0.00819726708661689
4.8515625 -0.00823735770583026
4.86328125 -0.00827737640760339
4.875 -0.00831735032323555
4.88671875 -0.0083573044364373
4.8984375 -0.00839719812606256
4.91015625 -0.00843698241801732
4.921875 -0.00847662523401606
4.93359375 -0.00851609450051623
4.9453125 -0.00855535814835028
4.95703125 -0.00859438411238934
4.96875 -0.0086331403312387
4.98046875 -0.00867159474696526
4.9921875 -0.00870971530485656
5.00390625 -0.00874747765198918
5.015625 -0.008784944438565
5.02734375 -0.00882217210121248
5.0390625 -0.00885920495833334
5.05078125 -0.00889608732803484
5.0625 -0.00893286352848868
5.07421875 -0.00896957787832468
5.0859375 -0.00900627469705949
5.09765625 -0.00904299830556012
5.109375 -0.00907979302654254
5.12109375 -0.00911666488335072
5.1328125 -0.00915345068711686
5.14453125 -0.00919009203495241
5.15625 -0.00922654896142143
5.16796875 -0.00926278149606854
5.1796875 -0.00929874966319295
5.19140625 -0.00933441348167071
5.203125 -0.00936973296482495
5.21484375 -0.00940468016414611
5.2265625 -0.00943937962990783
5.23828125 -0.00947389568231719
5.25 -0.00950825525961954
5.26171875 -0.00954248530795959
5.2734375 -0.00957661278149114
5.28515625 -0.00961066464249678
5.296875 -0.00964466786151814
5.30859375 -0.00967864941749618
5.3203125 -0.00971263265145274
5.33203125 -0.00974655752296875
5.34375 -0.00978037729830126
5.35546875 -0.00981406991958914
5.3671875 -0.00984761331537044
5.37890625 -0.0098809854005683
5.390625 -0.0099141640764916
5.40234375 -0.00994712723084966
5.4140625 -0.00997985273778151
5.42578125 -0.0100123184578995
5.4375 -0.0100445050445322
5.44921875 -0.010076497311979
5.4609375 -0.0101083545757423
5.47265625 -0.0101400914677007
5.484375 -0.010171722637264
5.49609375 -0.0102032627512694
5.5078125 -0.0102347264938684
5.51953125 -0.010266128566405
5.53125 -0.0102974820815486
5.54296875 -0.0103287349706873
5.5546875 -0.0103598558055532
5.56640625 -0.0103908441385058
5.578125 -0.0104216995068568
5.58984375 -0.0104524214330268
5.6015625 -0.0104830094246899
5.61328125 -0.0105134629749066
5.625 -0.0105437815622444
5.63671875 -0.0105739649261547
5.6484375 -0.0106040361913754
5.66015625 -0.0106340058904862
5.671875 -0.0106638676357411
5.68359375 -0.010693615057138
5.6953125 -0.0107232418022018
5.70703125 -0.0107527415357451
5.71875 -0.0107821079396061
5.73046875 -0.010811334712364
5.7421875 -0.0108404155690316
5.75390625 -0.0108693467371825
5.765625 -0.0108981418381876
5.77734375 -0.0109268158808939
5.7890625 -0.0109553830650897
5.80078125 -0.0109838575752477
5.8125 -0.0110122535807229
5.82421875 -0.0110405852359254
5.8359375 -0.0110688666804686
5.84765625 -0.011097095042662
5.859375 -0.0111252409631824
5.87109375 -0.0111532918470449
5.8828125 -0.0111812354545337
5.89453125 -0.0112090595549881
5.90625 -0.0112367519266463
5.91796875 -0.0112643003564821
5.9296875 -0.0112916926400348
5.94140625 -0.0113189180606891
5.953125 -0.0113460246515556
5.96484375 -0.0113730444634804
5.9765625 -0.0113999828847386
5.98828125 -0.01142684530147
6 -0.0114536370977138
};
\addplot [semithick, color8]
table {%
0 -0.00784204676982088
0.01171875 -0.00784998351284138
0.0234375 -0.00785948053842999
0.03515625 -0.00787015079486243
0.046875 -0.00788161970135043
0.05859375 -0.00789186512647998
0.0703125 -0.00790097304799397
0.08203125 -0.00790965265906448
0.09375 -0.00791861687184863
0.10546875 -0.00792743142662103
0.1171875 -0.00793504933928913
0.12890625 -0.00794193895369378
0.140625 -0.00794857656355079
0.15234375 -0.00795535278407463
0.1640625 -0.00796174466548801
0.17578125 -0.0079677529707769
0.1875 -0.00797361973825484
0.19921875 -0.00797958736980833
0.2109375 -0.00798573589125709
0.22265625 -0.00799193101364636
0.234375 -0.00799830240266071
0.24609375 -0.00800498826075582
0.2578125 -0.00801212731852292
0.26953125 -0.0080197444954437
0.28125 -0.00802783315491137
0.29296875 -0.00803648124662857
0.3046875 -0.00804577358945037
0.31640625 -0.00805579132869392
0.328125 -0.00806661147743123
0.33984375 -0.00807828134547054
0.3515625 -0.00809070734404157
0.36328125 -0.00810390032293505
0.375 -0.00811789270351278
0.38671875 -0.00813271526122376
0.3984375 -0.00814839746557875
0.41015625 -0.00816496781738553
0.421875 -0.0081824555724456
0.43359375 -0.0082008924081268
0.4453125 -0.00822019650235434
0.45703125 -0.00824025579521049
0.46875 -0.00826096080149599
0.48046875 -0.00828220463528731
0.4921875 -0.00830388297660905
0.50390625 -0.00832589398022022
0.515625 -0.00834819720254914
0.52734375 -0.00837102653237044
0.5390625 -0.00839415383180614
0.55078125 -0.00841726140449449
0.5625 -0.00844003089300825
0.57421875 -0.00846214317202926
0.5859375 -0.00848327829874814
0.59765625 -0.00850311552049111
0.609375 -0.00852134018977805
0.62109375 -0.00853794670591994
0.6328125 -0.00855293924535402
0.64453125 -0.00856620946350936
0.65625 -0.00857765083937045
0.66796875 -0.00858715914365365
0.6796875 -0.00859463287690862
0.69140625 -0.00859997367754579
0.703125 -0.00860308669978879
0.71484375 -0.00860383120023517
0.7265625 -0.00860207141017298
0.73828125 -0.00859802416419171
0.75 -0.0085919372248517
0.76171875 -0.00858406223715266
0.7734375 -0.008574654479709
0.78515625 -0.00856397258995731
0.796875 -0.00855227826339635
0.80859375 -0.00853983592685815
0.8203125 -0.00852680013306278
0.83203125 -0.00851309427606685
0.84375 -0.0084987618290002
0.85546875 -0.00848384973214572
0.8671875 -0.00846840309740436
0.87890625 -0.00845246497708191
0.890625 -0.00843607617790159
0.90234375 -0.00841927512024273
0.9140625 -0.00840209774260575
0.92578125 -0.00838458698069946
0.9375 -0.00836687194480678
0.94921875 -0.0083488038691955
0.9609375 -0.00833014787738004
0.97265625 -0.00831066896001761
0.984375 -0.00829013229385207
0.99609375 -0.0082683035475625
1.0078125 -0.00824494917451478
1.01953125 -0.00821983669241745
1.03125 -0.00819273494988149
1.04296875 -0.00816341437988327
1.0546875 -0.00813183939088005
1.06640625 -0.00809831425484402
1.078125 -0.00806279513605893
1.08984375 -0.00802522430082672
1.1015625 -0.00798554665623763
1.11328125 -0.0079437097792745
1.125 -0.00789965313087788
1.13671875 -0.00785316097669443
1.1484375 -0.00780429112293725
1.16015625 -0.00775321197026725
1.171875 -0.00770009362721257
1.18359375 -0.00764510776561124
1.1953125 -0.00758842747532953
1.20703125 -0.00753022711825674
1.21875 -0.00747039793095902
1.23046875 -0.00740887955187763
1.2421875 -0.00734597029419099
1.25390625 -0.00728196788961447
1.265625 -0.00721716910453815
1.27734375 -0.00715186960258343
1.2890625 -0.00708636381715472
1.30078125 -0.007020944833988
1.3125 -0.00695590428369638
1.32421875 -0.00689153224431079
1.3359375 -0.00682793529045266
1.34765625 -0.00676511715842005
1.359375 -0.0067032763946653
1.37109375 -0.0066426104417453
1.3828125 -0.00658331495451944
1.39453125 -0.00652558381335907
1.40625 -0.00646960913867376
1.41796875 -0.00641558130675412
1.4296875 -0.00636368896693076
1.44140625 -0.00631411906004993
1.453125 -0.00626704502608959
1.46484375 -0.00622256299406485
1.4765625 -0.00618076893299311
1.48828125 -0.00614176203785439
1.5 -0.00610564074382457
1.51171875 -0.00607250275241315
1.5234375 -0.0060424450557099
1.53515625 -0.00601556395873922
1.546875 -0.00599195509992422
1.55859375 -0.00597171346965784
1.5703125 -0.00595493342698322
1.58203125 -0.00594158401050649
1.59375 -0.00593156776252434
1.60546875 -0.00592498417144285
1.6171875 -0.00592193477432658
1.62890625 -0.00592252075036713
1.640625 -0.00592684291667883
1.65234375 -0.00593500172412162
1.6640625 -0.00594709725315196
1.67578125 -0.00596313424081985
1.6875 -0.00598294217463448
1.69921875 -0.00600654710592054
1.7109375 -0.006033985591544
1.72265625 -0.00606529391794245
1.734375 -0.00610050809338952
1.74609375 -0.00613966384081977
1.7578125 -0.00618279659121263
1.76953125 -0.00622994147753672
1.78125 -0.00628107266159971
1.79296875 -0.00633611263060789
1.8046875 -0.00639504908034853
1.81640625 -0.00645786982666272
1.828125 -0.00652456232955358
1.83984375 -0.00659511369398028
1.8515625 -0.00666951067113733
1.86328125 -0.00674773966021687
1.875 -0.00682978671065625
1.88671875 -0.00691563752486926
1.8984375 -0.00700532006472545
1.91015625 -0.00709883221686329
1.921875 -0.00719608933649847
1.93359375 -0.00729700620377448
1.9453125 -0.00740149735455575
1.95703125 -0.00750947709563737
1.96875 -0.00762085951957589
1.98046875 -0.00773555851914118
1.9921875 -0.00785348780138996
2.00390625 -0.00797473140187372
2.015625 -0.00809940734352908
2.02734375 -0.00822739693236609
2.0390625 -0.00835858030913531
2.05078125 -0.00849283754791332
2.0625 -0.00863004867382819
2.07421875 -0.00877009368008113
2.0859375 -0.00891285254426481
2.09765625 -0.00905820524397858
2.109375 -0.00920610584843145
2.12109375 -0.00935683676129475
2.1328125 -0.0095103034211219
2.14453125 -0.00966634418133705
2.15625 -0.00982479753022774
2.16796875 -0.00998550210621592
2.1796875 -0.0101482967122916
2.19140625 -0.0103130203296076
2.203125 -0.0104795121302362
2.21484375 -0.0106476114890888
2.2265625 -0.010817309351581
2.23828125 -0.0109889403018108
2.25 -0.0111624042481996
2.26171875 -0.0113375655848324
2.2734375 -0.0115142889468108
2.28515625 -0.011692439219209
2.296875 -0.0118718815455871
2.30859375 -0.0120524813360604
2.3203125 -0.0122341175458135
2.33203125 -0.0124168791855739
2.34375 -0.0126007297644379
2.35546875 -0.0127855587453857
2.3671875 -0.0129712558021098
2.37890625 -0.0131577108229066
2.390625 -0.0133448139143955
2.40234375 -0.0135324554050643
2.4140625 -0.0137205258486424
2.42578125 -0.0139089287802219
2.4375 -0.0140977056858654
2.44921875 -0.0142868257339339
2.4609375 -0.014476224140141
2.47265625 -0.0146658363391766
2.484375 -0.0148555979861982
2.49609375 -0.0150454449581968
2.5078125 -0.0152353133552403
2.51953125 -0.0154251395015932
2.53125 -0.0156148599467113
2.54296875 -0.0158044114661143
2.5546875 -0.0159937552189551
2.56640625 -0.0161828616797679
2.578125 -0.0163716683313648
2.58984375 -0.0165601125766813
2.6015625 -0.0167481319449034
2.61328125 -0.0169356640903923
2.625 -0.0171226467916838
2.63671875 -0.0173090179505606
2.6484375 -0.0174947155911969
2.66015625 -0.0176796778314549
2.671875 -0.0178638470769526
2.68359375 -0.018047204922591
2.6953125 -0.0182297462808239
2.70703125 -0.0184114661436623
2.71875 -0.0185923595834605
2.73046875 -0.0187724217535431
2.7421875 -0.0189516478886727
2.75390625 -0.0191300333053588
2.765625 -0.0193075734020052
2.77734375 -0.0194842636589011
2.7890625 -0.0196600320441332
2.80078125 -0.0198346466057211
2.8125 -0.0200080865133847
2.82421875 -0.0201803496432821
2.8359375 -0.0203514338006042
2.84765625 -0.0205213367196226
2.859375 -0.0206900560636821
2.87109375 -0.0208575894251353
2.8828125 -0.0210239222661661
2.89453125 -0.0211889446500895
2.90625 -0.0213526409541626
2.91796875 -0.0215150240172762
2.9296875 -0.021676106718923
2.94140625 -0.021835901979721
2.953125 -0.0219944227618503
2.96484375 -0.0221516820694035
2.9765625 -0.0223076929486494
2.98828125 -0.0224624535463806
3 -0.0226158129239338
3.01171875 -0.0227677349819907
3.0234375 -0.0229182277152892
3.03515625 -0.0230672991089728
3.046875 -0.0232149571377441
3.05859375 -0.0233612097650328
3.0703125 -0.0235060649421758
3.08203125 -0.0236495306076126
3.09375 -0.0237916146860924
3.10546875 -0.0239322783954981
3.1171875 -0.0240714462258448
3.12890625 -0.0242091324422507
3.140625 -0.0243453534456258
3.15234375 -0.024480125657557
3.1640625 -0.0246134655205853
3.17578125 -0.0247453894984568
3.1875 -0.0248759140763463
3.19921875 -0.025005045078835
3.2109375 -0.0251327065412143
3.22265625 -0.0252588927159386
3.234375 -0.0253836190123368
3.24609375 -0.0255069008455827
3.2578125 -0.025628753635583
3.26953125 -0.0257491928058864
3.28125 -0.0258682337826154
3.29296875 -0.0259858919934206
3.3046875 -0.0261021732139261
3.31640625 -0.0262170335138067
3.328125 -0.0263304749535311
3.33984375 -0.0264425090784356
3.3515625 -0.0265531474318222
3.36328125 -0.0266624015551364
3.375 -0.0267702829881394
3.38671875 -0.0268768032690758
3.3984375 -0.0269819739348349
3.41015625 -0.0270858065211065
3.421875 -0.0271883039661427
3.43359375 -0.0272894452931297
3.4453125 -0.0273892469042502
3.45703125 -0.0274877295515489
3.46875 -0.0275849139911633
3.48046875 -0.0276808209820908
3.4921875 -0.0277754712849835
3.50390625 -0.0278688856609726
3.515625 -0.0279610848705218
3.52734375 -0.0280520646659315
3.5390625 -0.0281418054025398
3.55078125 -0.0282303190637359
3.5625 -0.0283176178405301
3.57421875 -0.0284037138952185
3.5859375 -0.0284886193619677
3.59765625 -0.0285723463473866
3.609375 -0.0286549069310878
3.62109375 -0.0287363131662347
3.6328125 -0.0288165767464416
3.64453125 -0.0288957100022261
3.65625 -0.0289737287374122
3.66796875 -0.0290506490308887
3.6796875 -0.029126486969436
3.69140625 -0.029201258646575
3.703125 -0.0292749801614346
3.71484375 -0.0293476676176394
3.7265625 -0.0294193371222169
3.73828125 -0.0294900041358569
3.75 -0.0295596647271985
3.76171875 -0.029628325622971
3.7734375 -0.0296960030268986
3.78515625 -0.0297627131032012
3.796875 -0.0298284719773499
3.80859375 -0.0298932957368038
3.8203125 -0.029957200431727
3.83203125 -0.0300202021081538
3.84375 -0.0300823171172727
3.85546875 -0.0301435548416378
3.8671875 -0.0302039220760482
3.87890625 -0.0302634256121819
3.890625 -0.0303220722381083
3.90234375 -0.0303798687378084
3.9140625 -0.030436821890701
3.92578125 -0.0304929384711755
3.9375 -0.0305482259186827
3.94921875 -0.03060270272235
3.9609375 -0.0306563905599753
3.97265625 -0.0307093099419082
3.984375 -0.0307614813486825
3.99609375 -0.0308129252314739
4.0078125 -0.0308636620125465
4.01953125 -0.0309137120856905
4.03125 -0.0309630958166484
4.04296875 -0.0310118323833491
4.0546875 -0.031059914465929
4.06640625 -0.0311073350323227
4.078125 -0.0311540935947832
4.08984375 -0.0312001896543624
4.1015625 -0.0312456227008578
4.11328125 -0.0312903922127586
4.125 -0.0313344976571921
4.13671875 -0.0313779468470959
4.1484375 -0.0314207835295261
4.16015625 -0.0314630290221837
4.171875 -0.0315047008196709
4.18359375 -0.0315458164000225
4.1953125 -0.031586393224887
4.20703125 -0.0316264487397061
4.21875 -0.0316660003738932
4.23046875 -0.0317050654055821
4.2421875 -0.0317436518670326
4.25390625 -0.0317817569244231
4.265625 -0.0318193777837222
4.27734375 -0.0318565116360304
4.2890625 -0.031893155657758
4.30078125 -0.0319293070108021
4.3125 -0.0319649628427178
4.32421875 -0.0320001202868876
4.3359375 -0.0320347764626864
4.34765625 -0.032068928475644
4.359375 -0.0321025932446048
4.37109375 -0.0321358091275703
4.3828125 -0.0321685994123155
4.39453125 -0.0322009873173926
4.40625 -0.032232996054304
4.41796875 -0.0322646488275602
4.4296875 -0.0322959688347356
4.44140625 -0.0323269792665235
4.453125 -0.0323577033045394
4.46484375 -0.0323881401796038
4.4765625 -0.0324182649275591
4.48828125 -0.032448063250194
4.5 -0.0324775208322997
4.51171875 -0.0325066233419544
4.5234375 -0.0325353564307967
4.53515625 -0.0325637057342877
4.546875 -0.0325916568719637
4.55859375 -0.0326191954476781
4.5703125 -0.0326463112748323
4.58203125 -0.0326730481064593
4.59375 -0.0326994475703577
4.60546875 -0.0327255431548813
4.6171875 -0.0327513683532657
4.62890625 -0.0327769566635177
4.640625 -0.0328023415882973
4.65234375 -0.0328275566347951
4.6640625 -0.0328526353146022
4.67578125 -0.0328776111435755
4.6875 -0.0329024823398111
4.69921875 -0.0329271647180541
4.7109375 -0.0329516273411603
4.72265625 -0.0329758425664982
4.734375 -0.0329997827301219
4.74609375 -0.0330234201471179
4.7578125 -0.033046727111933
4.76953125 -0.0330696758986796
4.78125 -0.0330922449866384
4.79296875 -0.0331145169003902
4.8046875 -0.0331365499539704
4.81640625 -0.03315837595438
4.828125 -0.0331800267184546
4.83984375 -0.0332015340727093
4.8515625 -0.0332229298531772
4.86328125 -0.0332442459052415
4.875 -0.0332655140834624
4.88671875 -0.0332867640993993
4.8984375 -0.033307959070698
4.91015625 -0.0333290517947006
4.921875 -0.0333500117109693
4.93359375 -0.0333708082368327
4.9453125 -0.03339141076774
4.95703125 -0.0334117886775951
4.96875 -0.0334319113190702
4.98046875 -0.0334517480238988
4.9921875 -0.0334712681031487
5.00390625 -0.0334904486625421
5.015625 -0.0335093558686805
5.02734375 -0.0335280510068184
5.0390625 -0.03354658322108
5.05078125 -0.033565001678687
5.0625 -0.0335833555696452
5.07421875 -0.0336016941064109
5.0859375 -0.033620066523535
5.09765625 -0.0336385220772878
5.109375 -0.0336571100452612
5.12109375 -0.0336758411460798
5.1328125 -0.0336945514924225
5.14453125 -0.0337131771043457
5.15625 -0.0337316722440918
5.16796875 -0.0337499911449326
5.1796875 -0.0337680880115544
5.19140625 -0.0337859170204106
5.203125 -0.0338034323200421
5.21484375 -0.0338206009482876
5.2265625 -0.0338375569385343
5.23828125 -0.0338543768765958
5.25 -0.0338710980744674
5.26171875 -0.0338877578630161
5.2734375 -0.0339043935917408
5.28515625 -0.0339210426285234
5.296875 -0.0339377423593706
5.30859375 -0.0339545301881472
5.3203125 -0.0339714397998689
5.33203125 -0.033988412613386
5.34375 -0.0340053870801828
5.35546875 -0.0340223245804862
5.3671875 -0.0340391864691144
5.37890625 -0.0340559340758211
5.390625 -0.034072528705621
5.40234375 -0.0340889316390987
5.4140625 -0.0341051041326985
5.42578125 -0.034121007418997
5.4375 -0.0341366067478176
5.44921875 -0.0341520230557946
5.4609375 -0.0341673562638985
5.47265625 -0.0341826445481071
5.484375 -0.0341979261061692
5.49609375 -0.0342132391573312
5.5078125 -0.0342286219420602
5.51953125 -0.0342441127217613
5.53125 -0.0342597468420269
5.54296875 -0.0342754329973347
5.5546875 -0.0342910966514118
5.56640625 -0.0343067163609683
5.578125 -0.0343222706663747
5.58984375 -0.0343377380918766
5.6015625 -0.0343530971458023
5.61328125 -0.034368326320768
5.625 -0.034383404093876
5.63671875 -0.0343983095780255
5.6484375 -0.0344130886284347
5.66015625 -0.03442779375026
5.671875 -0.0344424445758584
5.68359375 -0.034457060752012
5.6953125 -0.0344716619397559
5.70703125 -0.0344862678142111
5.71875 -0.0345008980644222
5.73046875 -0.0345155723931997
5.7421875 -0.0345303105169673
5.75390625 -0.0345451121142456
5.765625 -0.0345598927621611
5.77734375 -0.0345746323345349
5.7890625 -0.0345893212431855
5.80078125 -0.0346039498881254
5.8125 -0.0346185086577178
5.82421875 -0.0346329879288316
5.8359375 -0.0346473780669955
5.84765625 -0.0346616964533569
5.859375 -0.0346759851621873
5.87109375 -0.0346902470327418
5.8828125 -0.0347044842652143
5.89453125 -0.0347186990651546
5.90625 -0.0347328936434089
5.91796875 -0.0347470702160664
5.9296875 -0.0347612310044068
5.94140625 -0.034775377959198
5.953125 -0.0347895027699059
5.96484375 -0.0348036020055172
5.9765625 -0.0348176775220086
5.98828125 -0.0348317311739625
6 -0.0348457648145936
};
\addplot [semithick, color0]
table {%
0 -0.00717792383519423
0.01171875 -0.00735858684873987
0.0234375 -0.00753416507681821
0.03515625 -0.00770463955640277
0.046875 -0.00786997185937927
0.05859375 -0.00802958247367209
0.0703125 -0.00818334447743061
0.08203125 -0.00833126520550409
0.09375 -0.00847332424733473
0.10546875 -0.00860895975082167
0.1171875 -0.00873754904800237
0.12890625 -0.00885928635165779
0.140625 -0.00897436031062712
0.15234375 -0.00908283806461146
0.1640625 -0.00918374203658322
0.17578125 -0.00927718758134477
0.1875 -0.00936366139981573
0.19921875 -0.00944365474011089
0.2109375 -0.00951715123001788
0.22265625 -0.00958366578049881
0.234375 -0.0096437098625306
0.24609375 -0.00969782822920902
0.2578125 -0.00974657196426503
0.26953125 -0.00979006907345325
0.28125 -0.00982828483178663
0.29296875 -0.00986152546285081
0.3046875 -0.0098900977156746
0.31640625 -0.00991430804380952
0.328125 -0.00993446188748616
0.33984375 -0.00995079483565338
0.3515625 -0.00996316733682343
0.36328125 -0.009971724781786
0.375 -0.0099766776845846
0.38671875 -0.0099782387936214
0.3984375 -0.00997662356909107
0.41015625 -0.00997205065868204
0.421875 -0.00996473000356304
0.43359375 -0.00995463035968213
0.4453125 -0.00994216321191468
0.45703125 -0.0099279481230864
0.46875 -0.00991261400268988
0.48046875 -0.0098967989754674
0.4921875 -0.00988115014536532
0.50390625 -0.00986632325485904
0.515625 -0.00985296720057335
0.52734375 -0.00984152539949222
0.5390625 -0.00983232300102702
0.55078125 -0.00982568757825601
0.5625 -0.00982194469777413
0.57421875 -0.00982141718728239
0.5859375 -0.00982442447857
0.59765625 -0.00983128202589225
0.609375 -0.00984232151564277
0.62109375 -0.00985843673200649
0.6328125 -0.00987950474430407
0.64453125 -0.00990487362532859
0.65625 -0.00993388357131516
0.66796875 -0.00996586759801114
0.6796875 -0.0100001522439486
0.69140625 -0.0100360582809209
0.703125 -0.0100729014316625
0.71484375 -0.0101102252006251
0.7265625 -0.0101483706157193
0.73828125 -0.010187047321358
0.75 -0.0102258865657175
0.76171875 -0.0102645220582245
0.7734375 -0.0103025902814379
0.78515625 -0.010339730737092
0.796875 -0.0103755861263015
0.80859375 -0.0104098024639255
0.8203125 -0.0104416823506823
0.83203125 -0.0104707855481819
0.84375 -0.0104978496161336
0.85546875 -0.0105236403073777
0.8671875 -0.0105489244565934
0.87890625 -0.0105744694139488
0.890625 -0.0106010425130011
0.90234375 -0.0106294105728445
0.9140625 -0.01066033943451
0.92578125 -0.0106945022555681
0.9375 -0.0107310502132737
0.94921875 -0.0107702045618358
0.9609375 -0.010812789345514
0.97265625 -0.010859623337749
0.984375 -0.0109115199124643
0.99609375 -0.0109692869323624
1.0078125 -0.0110337266542153
1.01953125 -0.0111056356511509
1.03125 -0.0111858047519327
1.04296875 -0.0112750189972355
1.0546875 -0.0113734077985558
1.06640625 -0.0114799534153291
1.078125 -0.0115948202652835
1.08984375 -0.0117182252846852
1.1015625 -0.0118503821877187
1.11328125 -0.0119915015166854
1.125 -0.0121418092712623
1.13671875 -0.0123017797440501
1.1484375 -0.0124713689908416
1.16015625 -0.01265033751002
1.171875 -0.0128384444498569
1.18359375 -0.0130354477182941
1.1953125 -0.0132411040882421
1.20703125 -0.0134551692984005
1.21875 -0.0136779439683204
1.23046875 -0.0139096325994386
1.2421875 -0.0141497483181082
1.25390625 -0.0143978043339454
1.265625 -0.0146533144498393
1.27734375 -0.0149157931159756
1.2890625 -0.0151847554825478
1.30078125 -0.0154597174511567
1.3125 -0.0157401957249007
1.32421875 -0.0160257078571512
1.3359375 -0.0163160684981265
1.34765625 -0.0166112725097725
1.359375 -0.0169110040807719
1.37109375 -0.017214947133279
1.3828125 -0.0175227864513655
1.39453125 -0.0178342076899989
1.40625 -0.0181488973835029
1.41796875 -0.0184665429534992
1.4296875 -0.0187868327163287
1.44140625 -0.0191094558899549
1.453125 -0.019434006837289
1.46484375 -0.0197598116306833
1.4765625 -0.0200866696676433
1.48828125 -0.0204144388599075
1.5 -0.0207429777342922
1.51171875 -0.0210721454262807
1.5234375 -0.0214018016733494
1.53515625 -0.0217318068080287
1.546875 -0.022062021750703
1.55859375 -0.0223923080021437
1.5703125 -0.0227225276357808
1.58203125 -0.0230524767881198
1.59375 -0.0233818551861758
1.60546875 -0.0237104256579309
1.6171875 -0.0240379530736422
1.62890625 -0.0243642033257649
1.640625 -0.0246889433302792
1.65234375 -0.0250119410268513
1.6640625 -0.025332965377831
1.67578125 -0.0256519746666045
1.6875 -0.0259692341815196
1.69921875 -0.0262845808776892
1.7109375 -0.0265978303147821
1.72265625 -0.026908798906655
1.734375 -0.0272173039276672
1.74609375 -0.0275231635178478
1.7578125 -0.0278261966869137
1.76953125 -0.0281262233171386
1.78125 -0.0284234238879923
1.79296875 -0.0287181183531128
1.8046875 -0.0290101334508399
1.81640625 -0.0292992936738486
1.828125 -0.0295854244310497
1.83984375 -0.0298683520522996
1.8515625 -0.0301479037916616
1.86328125 -0.0304239078292176
1.875 -0.0306961932714306
1.88671875 -0.0309645901500584
1.8984375 -0.0312294997772156
1.91015625 -0.0314914845166852
1.921875 -0.0317503486200036
1.93359375 -0.0320058939330255
1.9453125 -0.032257923342594
1.95703125 -0.0325062407762263
1.96875 -0.0327506511994743
1.98046875 -0.0329909606109547
1.9921875 -0.0332269760350547
2.00390625 -0.0334589962047173
2.015625 -0.0336875468298553
2.02734375 -0.0339125518962306
2.0390625 -0.0341339331706181
2.05078125 -0.0343516131237191
2.0625 -0.0345655149257844
2.07421875 -0.0347755624412088
2.0859375 -0.034981680222097
2.09765625 -0.0351837935008029
2.109375 -0.0353818994762479
2.12109375 -0.0355763398891848
2.1328125 -0.0357671362912885
2.14453125 -0.0359542488340752
2.15625 -0.0361376380843206
2.16796875 -0.0363172650201466
2.1796875 -0.0364930910265441
2.19140625 -0.0366650778903254
2.203125 -0.0368331877945131
2.21484375 -0.0369973833121618
2.2265625 -0.0371576273295781
2.23828125 -0.0373139580121989
2.25 -0.037466497087104
2.26171875 -0.0376153691895657
2.2734375 -0.0377606989452097
2.28515625 -0.0379026109684514
2.296875 -0.0380412298608466
2.30859375 -0.0381766802093602
2.3203125 -0.0383090588120362
2.33203125 -0.0384380201649424
2.34375 -0.0385634744115489
2.35546875 -0.038685486085229
2.3671875 -0.0388041196827192
2.37890625 -0.0389194396627268
2.390625 -0.0390315104445144
2.40234375 -0.0391403964064608
2.4140625 -0.0392461618845979
2.42578125 -0.0393488409941328
2.4375 -0.0394481955196899
2.44921875 -0.0395442652669193
2.4609375 -0.0396371820861101
2.47265625 -0.0397270776612239
2.484375 -0.0398140835098819
2.49609375 -0.0398983309832926
2.5078125 -0.0399799512661241
2.51953125 -0.0400590753763174
2.53125 -0.0401358341648435
2.54296875 -0.0402103583154026
2.5546875 -0.0402823962817103
2.56640625 -0.0403515344379483
2.578125 -0.0404178716768386
2.58984375 -0.0404815098628337
2.6015625 -0.0405425505927663
2.61328125 -0.0406010951998464
2.625 -0.0406572447574001
2.63671875 -0.0407111000823483
2.6484375 -0.0407627617384254
2.66015625 -0.0408123277684371
2.671875 -0.0408593805158944
2.68359375 -0.0409036973309095
2.6953125 -0.0409454836254719
2.70703125 -0.0409849444169676
2.71875 -0.0410222843359102
2.73046875 -0.0410577076329844
2.7421875 -0.0410914181854005
2.75390625 -0.0411236195025625
2.765625 -0.0411545147310444
2.77734375 -0.0411843066588822
2.7890625 -0.0412128999145102
2.80078125 -0.0412394412826979
2.8125 -0.0412639471545343
2.82421875 -0.0412865140758141
2.8359375 -0.0413072383111173
2.84765625 -0.0413262158482133
2.859375 -0.0413435424020082
2.87109375 -0.0413593134180311
2.8828125 -0.0413735967360953
2.89453125 -0.0413862329113618
2.90625 -0.0413972555872357
2.91796875 -0.0414067606079891
2.9296875 -0.0414148435993197
2.94140625 -0.0414215999730456
2.953125 -0.0414271249316138
2.96484375 -0.0414315134724223
2.9765625 -0.0414348603919559
2.98828125 -0.0414372288478726
3 -0.0414383621120772
3.01171875 -0.0414382331476943
3.0234375 -0.0414369062988256
3.03515625 -0.0414344457528388
3.046875 -0.0414309155410609
3.05859375 -0.0414263795394266
3.0703125 -0.0414209014690778
3.08203125 -0.041414544896918
3.09375 -0.0414073732361184
3.10546875 -0.0413993979653337
3.1171875 -0.0413905571241654
3.12890625 -0.041380862442306
3.140625 -0.0413703276086915
3.15234375 -0.041358966224654
3.1640625 -0.0413467918070916
3.17578125 -0.0413338177915866
3.1875 -0.0413200575354729
3.19921875 -0.0413055240525183
3.2109375 -0.041290241810451
3.22265625 -0.0412742617452631
3.234375 -0.0412576375392081
3.24609375 -0.0412404227678178
3.2578125 -0.0412226708998663
3.26953125 -0.0412044352973739
3.28125 -0.0411857692156495
3.29296875 -0.0411667258033735
3.3046875 -0.0411473492053591
3.31640625 -0.0411276113463001
3.328125 -0.0411074855781522
3.33984375 -0.0410869510504321
3.3515625 -0.0410659868904441
3.36328125 -0.0410445722055469
3.375 -0.0410226860853782
3.38671875 -0.0410003076040339
3.3984375 -0.0409774158222033
3.41015625 -0.0409539897892595
3.421875 -0.0409300400981053
3.43359375 -0.0409057126524224
3.4453125 -0.0408810780216841
3.45703125 -0.0408561938667844
3.46875 -0.0408311177594012
3.48046875 -0.0408059071816376
3.4921875 -0.0407806195257497
3.50390625 -0.0407553120939644
3.515625 -0.0407300420983835
3.52734375 -0.0407047978590942
3.5390625 -0.0406794825419911
3.55078125 -0.0406540588936856
3.5625 -0.0406284902356398
3.57421875 -0.0406027399100276
3.5859375 -0.0405767712810341
3.59765625 -0.040550547736129
3.609375 -0.040524032687317
3.62109375 -0.04049718957236
3.6328125 -0.0404700228555077
3.64453125 -0.0404427030825155
3.65625 -0.0404152936458323
3.66796875 -0.0403878411072464
3.6796875 -0.0403603919615836
3.69140625 -0.0403329926365574
3.703125 -0.0403056894927031
3.71484375 -0.0402785288233942
3.7265625 -0.040251556854943
3.73828125 -0.0402248153094863
3.75 -0.0401981960049438
3.76171875 -0.0401716176172598
3.7734375 -0.0401450565230896
3.78515625 -0.040118489123884
3.796875 -0.0400918918465265
3.80859375 -0.040065241143956
3.8203125 -0.0400385134957743
3.83203125 -0.0400116870610054
3.84375 -0.0399848636827998
3.85546875 -0.0399581213764919
3.8671875 -0.0399314694719117
3.87890625 -0.0399049172767909
3.890625 -0.0398784740767813
3.90234375 -0.039852149135487
3.9140625 -0.0398259516945123
3.92578125 -0.0397998909735235
3.9375 -0.0397739723541956
3.94921875 -0.0397481623960425
3.9609375 -0.0397224579429349
3.97265625 -0.0396968675914659
3.984375 -0.0396713999382837
3.99609375 -0.0396460635805036
4.0078125 -0.039620867116101
4.01953125 -0.0395958191442856
4.03125 -0.0395709282658577
4.04296875 -0.0395462035724207
4.0546875 -0.0395216570214157
4.06640625 -0.0394972806687489
4.078125 -0.0394730610832683
4.08984375 -0.0394489848366934
4.1015625 -0.039425038503484
4.11328125 -0.0394012086607055
4.125 -0.0393774818878904
4.13671875 -0.039353853917436
4.1484375 -0.0393303637636856
4.16015625 -0.0393070311083044
4.171875 -0.0392838717321309
4.18359375 -0.0392609014081512
4.1953125 -0.0392381359017867
4.20703125 -0.039215590971176
4.21875 -0.0391932823674527
4.23046875 -0.0391712255046326
4.2421875 -0.0391494167466847
4.25390625 -0.0391278354751919
4.265625 -0.0391064627710521
4.27734375 -0.0390852797262252
4.2890625 -0.0390642674435403
4.30078125 -0.0390434070365059
4.3125 -0.0390226796291172
4.32421875 -0.0390020663556649
4.3359375 -0.0389815483605444
4.34765625 -0.0389611067980642
4.359375 -0.038940754391106
4.37109375 -0.0389205423334758
4.3828125 -0.0389005003884196
4.39453125 -0.0388806582094916
4.40625 -0.0388610454358735
4.41796875 -0.0388416916927848
4.4296875 -0.0388226265918944
4.44140625 -0.0388038797317317
4.453125 -0.0387854806931736
4.46484375 -0.0387674093536439
4.4765625 -0.0387496033542256
4.48828125 -0.0387320263675217
4.5 -0.0387146420860665
4.51171875 -0.0386974142218957
4.5234375 -0.0386803065061274
4.53515625 -0.0386632826885544
4.546875 -0.038646306537248
4.55859375 -0.0386293418381725
4.5703125 -0.0386123598663634
4.58203125 -0.0385954269616269
4.59375 -0.0385786049997376
4.60546875 -0.0385619413612737
4.6171875 -0.0385454834064686
4.62890625 -0.0385292784757879
4.640625 -0.0385133738905259
4.65234375 -0.0384978169534185
4.6640625 -0.0384826549492749
4.67578125 -0.0384679351456273
4.6875 -0.0384536408867538
4.69921875 -0.03843961210232
4.7109375 -0.0384257905855428
4.72265625 -0.0384121242734256
4.734375 -0.0383985611244511
4.74609375 -0.0383850491180402
4.7578125 -0.0383715362540468
4.76953125 -0.0383579705522877
4.78125 -0.0383443102604777
4.79296875 -0.0383306830851613
4.8046875 -0.038317174354165
4.81640625 -0.038303825565398
4.828125 -0.0382906782057928
4.83984375 -0.038277773751733
4.8515625 -0.0382651536695007
4.86328125 -0.0382528594157413
4.875 -0.038240932437947
4.88671875 -0.0382294105209408
4.8984375 -0.0382182222514429
4.91015625 -0.0382072886399279
4.921875 -0.0381965604960409
4.93359375 -0.0381859886407406
4.9453125 -0.0381755239058592
4.95703125 -0.0381651171336997
4.96875 -0.0381547191766682
4.98046875 -0.0381442808969437
4.9921875 -0.0381337531661828
5.00390625 -0.0381230982017186
5.015625 -0.038112406815293
5.02734375 -0.0381017615588937
5.0390625 -0.0380912272243757
5.05078125 -0.0380808686012017
5.0625 -0.0380707504768698
5.07421875 -0.0380609376373861
5.0859375 -0.0380514948677814
5.09765625 -0.0380424869526743
5.109375 -0.0380339786768773
5.12109375 -0.0380259804968404
5.1328125 -0.0380182570904328
5.14453125 -0.0380107140163833
5.15625 -0.0380032825682373
5.16796875 -0.0379958940347487
5.1796875 -0.0379884796996119
5.19140625 -0.0379809708412457
5.203125 -0.0379732987326294
5.21484375 -0.0379654120064793
5.2265625 -0.0379574870428901
5.23828125 -0.0379496296358946
5.25 -0.0379418935207738
5.26171875 -0.0379343324477623
5.2734375 -0.0379270001821639
5.28515625 -0.0379199505044812
5.296875 -0.0379132372105618
5.30859375 -0.0379069141117598
5.3203125 -0.0379010304060612
5.33203125 -0.0378955131665594
5.34375 -0.0378902668205728
5.35546875 -0.0378852215295587
5.3671875 -0.0378803074308859
5.37890625 -0.0378754546377976
5.390625 -0.0378705932393993
5.40234375 -0.0378656533006706
5.4140625 -0.0378605648625024
5.42578125 -0.0378552579417571
5.4375 -0.0378496685888052
5.44921875 -0.0378439741200159
5.4609375 -0.0378383420454541
5.47265625 -0.0378328509142785
5.484375 -0.0378275793127856
5.49609375 -0.0378226058643026
5.5078125 -0.0378180092290913
5.51953125 -0.0378138681042606
5.53125 -0.0378102561509932
5.54296875 -0.0378070187597919
5.5546875 -0.0378040035565872
5.56640625 -0.0378011453284895
5.578125 -0.0377983788308917
5.58984375 -0.0377956387876199
5.6015625 -0.0377928598910916
5.61328125 -0.0377899768024843
5.625 -0.0377869241519113
5.63671875 -0.0377836377201239
5.6484375 -0.0377801889281232
5.66015625 -0.0377767076808848
5.671875 -0.0377732733878808
5.68359375 -0.0377699655011522
5.6953125 -0.037766863515047
5.70703125 -0.0377640469659641
5.71875 -0.0377615954321018
5.73046875 -0.0377595885332117
5.7421875 -0.0377581059303566
5.75390625 -0.037757159839661
5.765625 -0.0377564555135862
5.77734375 -0.0377558820862736
5.7890625 -0.0377553623629385
5.80078125 -0.0377548191107363
5.8125 -0.0377541750590281
5.82421875 -0.0377533528996553
5.8359375 -0.0377522752872259
5.84765625 -0.0377510011868071
5.859375 -0.0377497536700592
5.87109375 -0.0377485864604648
5.8828125 -0.0377475502701044
5.89453125 -0.0377466958369458
5.90625 -0.0377460739246495
5.91796875 -0.0377457353223775
5.9296875 -0.0377457308446033
5.94140625 -0.0377461052345965
5.953125 -0.0377466627533622
5.96484375 -0.037747277875093
5.9765625 -0.0377479356608501
5.98828125 -0.0377486211657861
6 -0.0377493194391887
};
\addplot [semithick, color1]
table {%
0 -0.000315643009178484
0.01171875 -0.000788631179766598
0.0234375 -0.00122960720732845
0.03515625 -0.00164291683833456
0.046875 -0.00203304978513676
0.05859375 -0.00240882804206105
0.0703125 -0.00277196722095351
0.08203125 -0.00312233414864817
0.09375 -0.00345985488147183
0.10546875 -0.00378915102634371
0.1171875 -0.00411587776375982
0.12890625 -0.00443864252766899
0.140625 -0.00475603356941207
0.15234375 -0.00506733216328179
0.1640625 -0.00537850044338857
0.17578125 -0.00568987179069798
0.1875 -0.00599966973655016
0.19921875 -0.00630610628984579
0.2109375 -0.00660964801888279
0.22265625 -0.0069131307647127
0.234375 -0.00721523166369562
0.24609375 -0.00751450523020191
0.2578125 -0.00780949989558783
0.26953125 -0.0081004165620523
0.28125 -0.00838815824376879
0.29296875 -0.00867235967090978
0.3046875 -0.00895267487371752
0.31640625 -0.00922877967026421
0.328125 -0.00950037358480419
0.33984375 -0.00976745418785947
0.3515625 -0.0100314768097
0.36328125 -0.0102926735167265
0.375 -0.0105510142433827
0.38671875 -0.0108064636456627
0.3984375 -0.0110589780620794
0.41015625 -0.0113085026201497
0.421875 -0.0115550147732164
0.43359375 -0.0117994148108131
0.4453125 -0.0120410017447583
0.45703125 -0.0122783056838166
0.46875 -0.0125098237962637
0.48046875 -0.0127340217893416
0.4921875 -0.0129493357880123
0.50390625 -0.0131541746130067
0.515625 -0.0133468879894875
0.52734375 -0.0135260940385857
0.5390625 -0.0136914261982989
0.55078125 -0.0138426473209122
0.5625 -0.013979541521837
0.57421875 -0.0141019167965705
0.5859375 -0.014209607169317
0.59765625 -0.0143024743732738
0.609375 -0.0143803213740654
0.62109375 -0.0144402949741364
0.6328125 -0.01448304345236
0.64453125 -0.0145113095940236
0.65625 -0.0145278595004871
0.66796875 -0.0145354787642034
0.6796875 -0.0145369687577249
0.69140625 -0.0145351430367015
0.703125 -0.0145328238568661
0.71484375 -0.0145318995598655
0.7265625 -0.0145311138233239
0.73828125 -0.0145318699489858
0.75 -0.0145358814918891
0.76171875 -0.0145448406526122
0.7734375 -0.0145604178877198
0.78515625 -0.0145842617791728
0.796875 -0.0146179991627066
0.80859375 -0.0146632355151742
0.8203125 -0.0147221928404479
0.83203125 -0.0147963862452219
0.84375 -0.0148849766980378
0.85546875 -0.014987066740451
0.8671875 -0.0151017538640799
0.87890625 -0.0152281324408031
0.890625 -0.0153652954438365
0.90234375 -0.0155123359596882
0.9140625 -0.0156683484909951
0.92578125 -0.0158326556635444
0.9375 -0.0160083356526643
0.94921875 -0.0161958065644977
0.9609375 -0.0163939902800477
0.97265625 -0.0166018161588927
0.984375 -0.0168182205315361
0.99609375 -0.0170421462000486
1.0078125 -0.0172725419470058
1.01953125 -0.0175083620527194
1.03125 -0.017748565820762
1.04296875 -0.0179921171117863
1.0546875 -0.0182388758007029
1.06640625 -0.018490226293198
1.078125 -0.0187458830868447
1.08984375 -0.019005481043076
1.1015625 -0.0192686525817121
1.11328125 -0.0195350275375983
1.125 -0.0198042238514583
1.13671875 -0.0200756905144132
1.1484375 -0.020349027403415
1.16015625 -0.0206239133548781
1.171875 -0.0209000247870546
1.18359375 -0.021177035939803
1.1953125 -0.0214546191199817
1.20703125 -0.0217324449524733
1.21875 -0.0220099214415576
1.23046875 -0.022286515639334
1.2421875 -0.0225620333683446
1.25390625 -0.0228362811930487
1.265625 -0.0231090664761532
1.27734375 -0.0233801976316163
1.2890625 -0.0236494843540803
1.30078125 -0.0239167378247359
1.3125 -0.024181770893616
1.32421875 -0.0244443982383201
1.3359375 -0.0247042157198997
1.34765625 -0.0249608163278473
1.359375 -0.0252141038443464
1.37109375 -0.0254639851810993
1.3828125 -0.025710369377445
1.39453125 -0.0259531675565223
1.40625 -0.026192292881308
1.41796875 -0.0264276605105268
1.4296875 -0.026659187554435
1.44140625 -0.026886793030477
1.453125 -0.0271104809567853
1.46484375 -0.0273305308059471
1.4765625 -0.0275468666217897
1.48828125 -0.0277593654205701
1.5 -0.0279679044665754
1.51171875 -0.028172361247534
1.5234375 -0.0283726134548337
1.53515625 -0.0285685389685424
1.546875 -0.0287600158472352
1.55859375 -0.0289469223226247
1.5703125 -0.0291291367989965
1.58203125 -0.0293070292256121
1.59375 -0.0294812847201836
1.60546875 -0.0296518486370306
1.6171875 -0.0298186562133683
1.62890625 -0.0299816418512232
1.640625 -0.0301407391651396
1.65234375 -0.0302958810301459
1.6640625 -0.0304469996299809
1.67578125 -0.0305941294316766
1.6875 -0.0307375256760932
1.69921875 -0.0308772600476567
1.7109375 -0.0310133926602847
1.72265625 -0.0311459830649033
1.734375 -0.0312750902834271
1.74609375 -0.0314007728421405
1.7578125 -0.0315230888044754
1.76953125 -0.0316420958031893
1.78125 -0.0317575629823777
1.79296875 -0.0318692253903962
1.8046875 -0.0319772624687077
1.81640625 -0.032081855918587
1.828125 -0.0321831870315198
1.83984375 -0.032281436702257
1.8515625 -0.0323767854424571
1.86328125 -0.0324694133949127
1.875 -0.0325595003483637
1.88671875 -0.0326472257528966
1.8984375 -0.0327317894775599
1.91015625 -0.0328122102470588
1.921875 -0.0328888672844486
1.93359375 -0.0329621453020573
1.9453125 -0.033032428440661
1.95703125 -0.0331001002574757
1.96875 -0.0331655437181295
1.98046875 -0.0332291411926134
1.9921875 -0.0332912744552119
2.00390625 -0.0333509992427148
2.015625 -0.033406947115848
2.02734375 -0.0334594913677297
2.0390625 -0.0335090130163915
2.05078125 -0.0335558926093131
2.0625 -0.0336005102024092
2.07421875 -0.0336432453423269
2.0859375 -0.0336844770520556
2.09765625 -0.0337245838198495
2.109375 -0.0337635512843033
2.12109375 -0.0337995208403225
2.1328125 -0.0338324715125646
2.14453125 -0.0338627269962578
2.15625 -0.0338906104777999
2.16796875 -0.0339164446126973
2.1796875 -0.0339405515061663
2.19140625 -0.0339632526963972
2.203125 -0.0339848691404817
2.21484375 -0.0340057212030039
2.2265625 -0.0340256584207492
2.23828125 -0.0340434451525868
2.25 -0.0340591769128593
2.26171875 -0.034073059331488
2.2734375 -0.0340852977636079
2.28515625 -0.0340960972692367
2.296875 -0.03410566259427
2.30859375 -0.0341141981528046
2.3203125 -0.0341218752869369
2.33203125 -0.0341283242270067
2.34375 -0.0341334313682009
2.35546875 -0.0341372590121553
2.3671875 -0.0341398692361674
2.37890625 -0.0341413238856189
2.390625 -0.0341416845668724
2.40234375 -0.0341410126406407
2.4140625 -0.0341393692158283
2.42578125 -0.0341368123954545
2.4375 -0.0341333652565418
2.44921875 -0.034129056212113
2.4609375 -0.0341239198275953
2.47265625 -0.034117990530491
2.484375 -0.0341113026033469
2.49609375 -0.0341038901771215
2.5078125 -0.0340957872249483
2.51953125 -0.0340870275562964
2.53125 -0.034077644811528
2.54296875 -0.0340676724568522
2.5546875 -0.034057369396162
2.56640625 -0.0340469892158031
2.578125 -0.0340364188349969
2.58984375 -0.0340255431033907
2.6015625 -0.0340142469097048
2.61328125 -0.0340024151780989
2.625 -0.0339899328651229
2.63671875 -0.0339766849572497
2.6484375 -0.0339625564689922
2.66015625 -0.0339474363562367
2.671875 -0.0339321295378359
2.68359375 -0.0339171996682052
2.6953125 -0.0339024926379269
2.70703125 -0.0338878545031981
2.71875 -0.0338731314747318
2.73046875 -0.0338581699079181
2.7421875 -0.0338428162942415
2.75390625 -0.0338269172539581
2.765625 -0.0338103195300274
2.77734375 -0.0337928699833059
2.7890625 -0.0337748596894533
2.80078125 -0.0337575887370619
2.8125 -0.0337409218077833
2.82421875 -0.0337245987851423
2.8359375 -0.0337083599496581
2.84765625 -0.0336919459741637
2.859375 -0.0336750979206483
2.87109375 -0.0336575572386228
2.8828125 -0.0336392042072544
2.89453125 -0.0336211111433926
2.90625 -0.0336034507903046
2.91796875 -0.0335860876602419
2.9296875 -0.0335688863501643
2.94140625 -0.0335517115377387
2.953125 -0.0335344279778748
2.96484375 -0.0335169004997992
2.9765625 -0.0334989940046667
2.98828125 -0.0334806442939352
3 -0.0334625034051314
3.01171875 -0.0334446976601538
3.0234375 -0.0334271465013972
3.03515625 -0.0334097695703125
3.046875 -0.0333924867062413
3.05859375 -0.0333752179453783
3.0703125 -0.033357883519861
3.08203125 -0.0333404038569873
3.09375 -0.0333226995785607
3.10546875 -0.0333049576080373
3.1171875 -0.0332875874182728
3.12890625 -0.0332704973418544
3.140625 -0.0332535837994721
3.15234375 -0.033236743236165
3.1640625 -0.0332198721207018
3.17578125 -0.0332028669450909
3.1875 -0.0331856242242236
3.19921875 -0.0331680876257965
3.2109375 -0.0331505962124265
3.22265625 -0.0331332422112707
3.234375 -0.0331160305222409
3.24609375 -0.0330989661506157
3.2578125 -0.0330820542064702
3.26953125 -0.0330652999040451
3.28125 -0.0330487085610569
3.29296875 -0.033032285597948
3.3046875 -0.0330160607230409
3.31640625 -0.0330001518396685
3.328125 -0.0329845049666388
3.33984375 -0.032969038313994
3.3515625 -0.0329536701016379
3.36328125 -0.0329383185594865
3.375 -0.0329229019276245
3.38671875 -0.0329073384564686
3.3984375 -0.0328915464069371
3.41015625 -0.0328754440506253
3.421875 -0.0328590213092753
3.43359375 -0.0328425607230207
3.4453125 -0.0328261549025213
3.45703125 -0.0328098664499167
3.46875 -0.0327937580301355
3.48046875 -0.0327778923703129
3.4921875 -0.0327623322591564
3.50390625 -0.0327471405462605
3.515625 -0.0327323801413694
3.52734375 -0.0327180241874294
3.5390625 -0.0327039220584143
3.55078125 -0.0326899927498796
3.5625 -0.0326761559791491
3.57421875 -0.0326623314887342
3.5859375 -0.0326484390462764
3.59765625 -0.0326343984444869
3.609375 -0.032620129501084
3.62109375 -0.0326055520587251
3.6328125 -0.0325906426878186
3.64453125 -0.0325756271632106
3.65625 -0.0325606083957015
3.66796875 -0.032545667379175
3.6796875 -0.0325308851157313
3.69140625 -0.0325163426157289
3.703125 -0.0325021208978568
3.71484375 -0.0324883009892338
3.7265625 -0.0324749639255377
3.73828125 -0.0324621814990142
3.75 -0.0324497131619787
3.76171875 -0.0324373746544018
3.7734375 -0.0324251020568434
3.78515625 -0.0324128314885008
3.796875 -0.0324004991066914
3.80859375 -0.0323880411063599
3.8203125 -0.0323753937196112
3.83203125 -0.0323624960274792
3.84375 -0.032349507305612
3.85546875 -0.0323365762837782
3.8671875 -0.0323237405198982
3.87890625 -0.032311037561909
3.890625 -0.0322985049481568
3.90234375 -0.032286180207811
3.9140625 -0.0322741008612973
3.92578125 -0.0322623044207532
3.9375 -0.0322508153563636
3.94921875 -0.0322395077319261
3.9609375 -0.032228323122332
3.97265625 -0.0322172393665008
3.984375 -0.0322062343338857
3.99609375 -0.0321952859238325
4.0078125 -0.0321843720649551
4.01953125 -0.0321734707145263
4.03125 -0.0321625598578855
4.04296875 -0.0321516231507288
4.0546875 -0.0321407538182618
4.06640625 -0.0321299977945326
4.078125 -0.0321193628035931
4.08984375 -0.032108856563892
4.1015625 -0.0320984867886104
4.11328125 -0.032088261185994
4.125 -0.0320781874596815
4.13671875 -0.0320682616418875
4.1484375 -0.0320584383824465
4.16015625 -0.0320487153310563
4.171875 -0.0320390960796243
4.18359375 -0.0320295842311424
4.1953125 -0.0320201833994213
4.20703125 -0.0320108972088264
4.21875 -0.0320017292940185
4.23046875 -0.0319926836624914
4.2421875 -0.0319837729566792
4.25390625 -0.0319749949196762
4.265625 -0.0319663399438488
4.27734375 -0.031957798425777
4.2890625 -0.0319493607663105
4.30078125 -0.0319410173706195
4.3125 -0.0319327586482367
4.32421875 -0.0319245750130953
4.3359375 -0.031916456883559
4.34765625 -0.0319083946824471
4.359375 -0.0319003867357966
4.37109375 -0.0318924514145244
4.3828125 -0.0318846078865362
4.39453125 -0.031876875306506
4.40625 -0.0318692728300115
4.41796875 -0.031861819613442
4.4296875 -0.0318545348139088
4.44140625 -0.0318474375891585
4.453125 -0.031840547095081
4.46484375 -0.0318338559877325
4.4765625 -0.0318273276127921
4.48828125 -0.031820935918921
4.5 -0.031814654867436
4.51171875 -0.0318084584321674
4.5234375 -0.0318023205993122
4.53515625 -0.031796215367285
4.546875 -0.0317901167465657
4.55859375 -0.0317839987595442
4.5703125 -0.0317778398005339
4.58203125 -0.0317716785927187
4.59375 -0.0317655606991185
4.60546875 -0.0317595241986106
4.6171875 -0.0317536071555437
4.62890625 -0.0317478476199758
4.640625 -0.0317422836279271
4.65234375 -0.0317369532016466
4.6640625 -0.0317318943498922
4.67578125 -0.0317271450682263
4.6875 -0.0317226930826113
4.69921875 -0.0317184128616274
4.7109375 -0.0317142585385338
4.72265625 -0.0317101890762799
4.734375 -0.0317061634626546
4.74609375 -0.031702140709831
4.7578125 -0.0316980798539386
4.76953125 -0.0316939399546595
4.78125 -0.031689688288458
4.79296875 -0.0316854279556114
4.8046875 -0.0316812276009397
4.81640625 -0.0316771206229084
4.828125 -0.0316731403987194
4.83984375 -0.0316693202847492
4.8515625 -0.0316656936170125
4.86328125 -0.0316622937116515
4.875 -0.0316591538654494
4.88671875 -0.0316563041046857
4.8984375 -0.0316536804115463
4.91015625 -0.0316512200361532
4.921875 -0.0316488879695499
4.93359375 -0.0316466492327346
4.9453125 -0.0316444688760083
4.95703125 -0.0316423119783771
4.96875 -0.0316401436470059
4.98046875 -0.0316379290167253
4.9921875 -0.0316356332495911
5.00390625 -0.0316332318922432
5.015625 -0.0316308083681266
5.02734375 -0.0316284206224037
5.0390625 -0.0316261086081614
5.05078125 -0.0316239122380052
5.0625 -0.0316218713848911
5.07421875 -0.0316200258830495
5.0859375 -0.0316184155290027
5.09765625 -0.0316170800826775
5.109375 -0.031616059268609
5.12109375 -0.0316153536544654
5.1328125 -0.0316147972632292
5.14453125 -0.0316143396863664
5.15625 -0.0316139498555227
5.16796875 -0.0316135967434571
5.1796875 -0.0316132493632628
5.19140625 -0.0316128767677162
5.203125 -0.0316124480487567
5.21484375 -0.0316119428744534
5.2265625 -0.031611470118062
5.23828125 -0.0316110771536739
5.25 -0.0316107776179405
5.26171875 -0.0316105851161248
5.2734375 -0.0316105132227628
5.28515625 -0.0316105754823828
5.296875 -0.0316107854102863
5.30859375 -0.031611156493387
5.3203125 -0.0316116993348066
5.33203125 -0.031612363930762
5.34375 -0.0316131222125177
5.35546875 -0.0316139671085098
5.3671875 -0.0316148915818047
5.37890625 -0.0316158886293382
5.390625 -0.0316169512812573
5.40234375 -0.0316180726003671
5.4140625 -0.0316192456816788
5.42578125 -0.0316204636520631
5.4375 -0.0316217208847663
5.44921875 -0.0316230539242756
5.4609375 -0.0316244801394944
5.47265625 -0.0316259961716975
5.484375 -0.031627598630758
5.49609375 -0.0316292840958389
5.5078125 -0.0316310491161526
5.51953125 -0.0316328902117904
5.53125 -0.0316348036288464
5.54296875 -0.0316367785738245
5.5546875 -0.0316388157660276
5.56640625 -0.0316409221096478
5.578125 -0.0316431045276791
5.58984375 -0.0316453699615417
5.6015625 -0.0316477253707438
5.61328125 -0.0316501777325831
5.625 -0.031652734041887
5.63671875 -0.0316554012248408
5.6484375 -0.0316581746872189
5.66015625 -0.0316610402573908
5.671875 -0.0316639863762777
5.68359375 -0.0316670014684351
5.6953125 -0.031670073942365
5.70703125 -0.0316731921908417
5.71875 -0.0316763445912504
5.73046875 -0.0316795195059393
5.7421875 -0.0316827052825836
5.75390625 -0.0316859000453601
5.765625 -0.0316891453112999
5.77734375 -0.0316924543772778
5.7890625 -0.0316958355736739
5.80078125 -0.0316992972401199
5.8125 -0.0317028477253187
5.82421875 -0.0317064953868775
5.8359375 -0.0317102485911513
5.84765625 -0.031714096649881
5.859375 -0.0317180087762718
5.87109375 -0.0317219799182196
5.8828125 -0.0317260054604912
5.89453125 -0.0317300807847272
5.90625 -0.0317342012695048
5.91796875 -0.0317383622903967
5.9296875 -0.0317425592200236
5.94140625 -0.0317467879429865
5.953125 -0.0317510642787347
5.96484375 -0.0317553970663175
5.9765625 -0.0317597856269287
5.98828125 -0.0317642292815819
6 -0.0317687273511009
};
\addplot [semithick, color2]
table {%
0 0.0121078570537598
0.01171875 0.0112868065504308
0.0234375 0.0105108007794324
0.03515625 0.00977902424467036
0.046875 0.00909122478608645
0.05859375 0.00845854566986913
0.0703125 0.00787915579105931
0.08203125 0.00734716934396313
0.09375 0.00685659901542252
0.10546875 0.00641006849205061
0.1171875 0.0060132747727467
0.12890625 0.00565933082949022
0.140625 0.00534113778440383
0.15234375 0.00505219614605795
0.1640625 0.00479359524202127
0.17578125 0.00456153351755646
0.1875 0.00435004704324233
0.19921875 0.00415313147616923
0.2109375 0.00396495635802506
0.22265625 0.00378159083098703
0.234375 0.00360011930580561
0.24609375 0.00341765602233007
0.2578125 0.00323134174154081
0.26953125 0.00303333610113694
0.28125 0.00281887254761986
0.29296875 0.00258966385919926
0.3046875 0.00234746010683048
0.31640625 0.00209404473795403
0.328125 0.00183123057599563
0.33984375 0.00155902602951453
0.3515625 0.00126892996281669
0.36328125 0.000962385017945004
0.375 0.000642693929573997
0.38671875 0.00031315239592937
0.3984375 -2.29536380012759e-05
0.41015625 -0.000362350309300855
0.421875 -0.000702013454277408
0.43359375 -0.00104570538179767
0.4453125 -0.00139441007139534
0.45703125 -0.00174618836596488
0.46875 -0.00209909970752552
0.48046875 -0.00245120029018578
0.4921875 -0.00280054139127493
0.50390625 -0.00314516788064253
0.515625 -0.00348336312706884
0.52734375 -0.0038151363629967
0.5390625 -0.00413955186138622
0.55078125 -0.00445536342882224
0.5625 -0.00476130603684733
0.57421875 -0.00505609675653673
0.5859375 -0.00533843587330103
0.59765625 -0.0056070081819169
0.609375 -0.00586042197535373
0.62109375 -0.0060952309995229
0.6328125 -0.00631010032366951
0.64453125 -0.00650511853939965
0.65625 -0.0066803882592578
0.66796875 -0.00683602706661352
0.6796875 -0.00697216828206925
0.69140625 -0.00708896154638904
0.703125 -0.00718657321994876
0.71484375 -0.00726391284782309
0.7265625 -0.00731710813099639
0.73828125 -0.00734774123608567
0.75 -0.00735794365837684
0.76171875 -0.00734986438388612
0.7734375 -0.0073256681294305
0.78515625 -0.00728753366957277
0.796875 -0.00723765225044201
0.80859375 -0.00717822609042849
0.8203125 -0.00711001595868033
0.83203125 -0.00703202503354209
0.84375 -0.006945842527617
0.85546875 -0.00685313384555647
0.8671875 -0.00675556106034551
0.87890625 -0.00665478238145894
0.890625 -0.0065524516897546
0.90234375 -0.00645021813910394
0.9140625 -0.00634972582475985
0.92578125 -0.00625281984887712
0.9375 -0.00616413177079986
0.94921875 -0.00608435039048382
0.9609375 -0.00601258180379368
0.97265625 -0.00594792752579116
0.984375 -0.00588948503244701
0.99609375 -0.00583634826624642
1.0078125 -0.0057876081056875
1.01953125 -0.00574235279867296
1.03125 -0.00569966835979496
1.04296875 -0.00565863893151312
1.0546875 -0.00562145613110662
1.06640625 -0.00559409493457498
1.078125 -0.00557533341108209
1.08984375 -0.00556365272200637
1.1015625 -0.00555753389233628
1.11328125 -0.00555545807379867
1.125 -0.00555605571937947
1.13671875 -0.00556106729989417
1.1484375 -0.00557077561505004
1.16015625 -0.00558429049145328
1.171875 -0.00560072293414992
1.18359375 -0.00561918526230565
1.1953125 -0.00563879123829503
1.20703125 -0.00565865619020007
1.21875 -0.0056782955616794
1.23046875 -0.00569763082743224
1.2421875 -0.00571633621971498
1.25390625 -0.00573408653939798
1.265625 -0.00575055743337096
1.27734375 -0.00576542542722856
1.2890625 -0.00577836795531686
1.30078125 -0.00578906338814142
1.3125 -0.0057971910571364
1.32421875 -0.00580243127679521
1.3359375 -0.00580423185187729
1.34765625 -0.00580226716578178
1.359375 -0.00579667481622008
1.37109375 -0.00578759294200103
1.3828125 -0.00577515897743167
1.39453125 -0.00575950964423684
1.40625 -0.00574078094436102
1.41796875 -0.00571910815365275
1.4296875 -0.00569462581643141
1.44140625 -0.00566746774093645
1.453125 -0.00563750830096255
1.46484375 -0.00560379471122531
1.4765625 -0.00556651567874955
1.48828125 -0.00552600732547417
1.5 -0.00548260406507718
1.51171875 -0.00543663859753139
1.5234375 -0.00538844190497761
1.53515625 -0.00533834324891485
1.546875 -0.0052866701687077
1.55859375 -0.00523374848141092
1.5703125 -0.00517990228291115
1.58203125 -0.00512413492607394
1.59375 -0.0050649259167178
1.60546875 -0.00500296230762453
1.6171875 -0.00493895543357125
1.62890625 -0.00487361472209709
1.640625 -0.00480764765202986
1.65234375 -0.00474175971685501
1.6640625 -0.00467665439292666
1.67578125 -0.00461187420200481
1.6875 -0.00454513165202321
1.69921875 -0.00447683243203338
1.7109375 -0.00440751932303879
1.72265625 -0.00433773405734681
1.734375 -0.00426801728338221
1.74609375 -0.0041989085345672
1.7578125 -0.00413094620226777
1.76953125 -0.00406466751280642
1.78125 -0.0039989832576137
1.79296875 -0.00393215028976377
1.8046875 -0.00386464025662946
1.81640625 -0.00379693838372137
1.828125 -0.00372952923184485
1.83984375 -0.0036628966624089
1.8515625 -0.00359752380664597
1.86328125 -0.003533893038743
1.875 -0.00347248595288313
1.88671875 -0.00341378334419852
1.8984375 -0.00335645491986882
1.91015625 -0.00329857127010526
1.921875 -0.00324055684475906
1.93359375 -0.00318284668556019
1.9453125 -0.0031258755769973
1.95703125 -0.00307007800906682
1.96875 -0.00301588814425482
1.98046875 -0.00296373978875175
1.9921875 -0.00291406636790004
2.00390625 -0.0028660579950162
2.015625 -0.00281837668530863
2.02734375 -0.00277123808820183
2.0390625 -0.00272486551812111
2.05078125 -0.00267948245352906
2.0625 -0.00263531251329035
2.07421875 -0.00259257943440333
2.0859375 -0.00255150705109828
2.09765625 -0.00251231927530234
2.109375 -0.00247509863455039
2.12109375 -0.00243916669617812
2.1328125 -0.00240436261143118
2.14453125 -0.00237064065851223
2.15625 -0.00233795564504147
2.16796875 -0.00230626289127616
2.1796875 -0.0022755182128868
2.19140625 -0.00224567790328985
2.203125 -0.00221669871553728
2.21484375 -0.00218853784376261
2.2265625 -0.00216141358166303
2.23828125 -0.00213603791161387
2.25 -0.00211226564191158
2.26171875 -0.00208988708614173
2.2734375 -0.00206869340929723
2.28515625 -0.00204847661643765
2.296875 -0.00202902954079261
2.30859375 -0.00201014583130888
2.3203125 -0.00199168925364808
2.33203125 -0.00197457429511118
2.34375 -0.00195895489533896
2.35546875 -0.00194458408742487
2.3671875 -0.00193121540424942
2.37890625 -0.00191860287330643
2.390625 -0.00190650101137901
2.40234375 -0.00189466481906518
2.4140625 -0.00188284977515294
2.42578125 -0.00187093221551607
2.4375 -0.00185999093657142
2.44921875 -0.00185022564980705
2.4609375 -0.00184149320482348
2.47265625 -0.00183365091004875
2.484375 -0.00182655652815653
2.49609375 -0.00182006827147825
2.5078125 -0.00181404479740959
2.51953125 -0.00180834520381109
2.53125 -0.00180282902440292
2.54296875 -0.00179735622415396
2.5546875 -0.00179271788531151
2.56640625 -0.00178989605892666
2.578125 -0.00178849501694169
2.58984375 -0.00178811124788927
2.6015625 -0.00178834175255505
2.61328125 -0.00178878403999472
2.625 -0.00178903612444215
2.63671875 -0.00178869652310804
2.6484375 -0.00178736425486975
2.66015625 -0.00178464633696671
2.671875 -0.00178196322904877
2.68359375 -0.00178047893287749
2.6953125 -0.00178002757170348
2.70703125 -0.0017804437472734
2.71875 -0.00178156253724901
2.73046875 -0.00178321949304984
2.7421875 -0.00178525063811966
2.75390625 -0.00178749246661687
2.765625 -0.00178978194252831
2.77734375 -0.00179195649920729
2.7890625 -0.00179427712748941
2.80078125 -0.00179789637217241
2.8125 -0.0018025189834242
2.82421875 -0.00180772764051242
2.8359375 -0.00181310526743829
2.84765625 -0.0018182350350247
2.859375 -0.00182270036438937
2.87109375 -0.00182608493180402
2.8828125 -0.00182814887270836
2.89453125 -0.00183025339513682
2.90625 -0.00183277321028131
2.91796875 -0.0018357063386437
2.9296875 -0.00183905094522872
2.94140625 -0.00184280534147714
2.953125 -0.00184696798705899
2.96484375 -0.00185153749152671
2.9765625 -0.00185651261582872
2.98828125 -0.00186191422111399
3 -0.00186792120175559
3.01171875 -0.00187442179889959
3.0234375 -0.00188122643155975
3.03515625 -0.00188814558695126
3.046875 -0.00189498982066718
3.05859375 -0.00190156975709106
3.0703125 -0.00190769609004549
3.08203125 -0.00191317958367658
3.09375 -0.00191783107357459
3.10546875 -0.00192181681476606
3.1171875 -0.00192576815981352
3.12890625 -0.00192978006268554
3.140625 -0.00193393307539519
3.15234375 -0.00193830776461977
3.1640625 -0.00194298471462826
3.17578125 -0.00194804453007956
3.1875 -0.0019535678386916
3.19921875 -0.00195959765629657
3.2109375 -0.0019658403540825
3.22265625 -0.00197216126958014
3.234375 -0.00197849197760512
3.24609375 -0.0019847640447982
3.2578125 -0.00199090902937419
3.26953125 -0.00199685848091661
3.28125 -0.00200254394021843
3.29296875 -0.00200789693916898
3.3046875 -0.00201288657678088
3.31640625 -0.00201771298892919
3.328125 -0.00202245567725534
3.33984375 -0.00202716140122318
3.3515625 -0.0020318769411662
3.36328125 -0.00203664909975961
3.375 -0.00204152470345318
3.38671875 -0.00204655060386434
3.3984375 -0.00205177367913191
3.41015625 -0.00205724083523013
3.421875 -0.00206293610130356
3.43359375 -0.00206861217127788
3.4453125 -0.00207422182823182
3.45703125 -0.00207974588538976
3.46875 -0.0020851650981205
3.48046875 -0.0020904601637078
3.4921875 -0.00209561172118798
3.50390625 -0.00210060035125506
3.515625 -0.00210540657623275
3.52734375 -0.00211005380765924
3.5390625 -0.00211460882538845
3.55078125 -0.00211909498484039
3.5625 -0.0021235352983934
3.57421875 -0.00212795280498474
3.5859375 -0.00213237057103627
3.59765625 -0.00213681169134752
3.609375 -0.00214129928995651
3.62109375 -0.00214585652096785
3.6328125 -0.00215046923836209
3.64453125 -0.00215499875089147
3.65625 -0.002159438349878
3.66796875 -0.0021637982438662
3.6796875 -0.00216808857278947
3.69140625 -0.00217231940803331
3.703125 -0.00217650075256973
3.71484375 -0.00218064254116242
3.7265625 -0.00218475464064304
3.73828125 -0.00218884535234916
3.75 -0.00219287659466433
3.76171875 -0.00219683079146893
3.7734375 -0.0022007117034998
3.78515625 -0.00220452312238044
3.796875 -0.00220826887092086
3.80859375 -0.00221195280339529
3.8203125 -0.00221557880579711
3.83203125 -0.00221915048378908
3.84375 -0.00222265035933692
3.85546875 -0.00222607246331416
3.8671875 -0.00222942510455853
3.87890625 -0.00223271655399009
3.890625 -0.00223595504489845
3.90234375 -0.0022391487732498
3.9140625 -0.00224230589801369
3.92578125 -0.00224543454150966
3.9375 -0.00224853814253
3.94921875 -0.00225157194964528
3.9609375 -0.00225452627548603
3.97265625 -0.00225740556288014
3.984375 -0.00226021427066672
3.99609375 -0.00226295687367456
4.0078125 -0.00226563786269009
4.01953125 -0.00226826174441515
4.03125 -0.00227083304141438
4.04296875 -0.00227335605057305
4.0546875 -0.00227582755080622
4.06640625 -0.00227823955892518
4.078125 -0.00228058477523687
4.08984375 -0.00228285588359568
4.1015625 -0.00228504555159049
4.11328125 -0.00228714643072958
4.125 -0.00228915115662365
4.13671875 -0.00229105338173047
4.1484375 -0.00229285908504802
4.16015625 -0.00229458197260372
4.171875 -0.00229623583473386
4.18359375 -0.00229783446286581
4.1953125 -0.00229939164958238
4.20703125 -0.00230092118868245
4.21875 -0.00230243687523762
4.23046875 -0.0023039523315919
4.2421875 -0.00230546758556654
4.25390625 -0.00230696398583101
4.265625 -0.00230842217352446
4.27734375 -0.00230982278751139
4.2890625 -0.0023111464643608
4.30078125 -0.00231237383832226
4.3125 -0.00231348554129884
4.32421875 -0.00231446220281706
4.3359375 -0.00231528444999371
4.34765625 -0.00231593290749973
4.359375 -0.00231640706336084
4.37109375 -0.0023167488085912
4.3828125 -0.00231699870272269
4.39453125 -0.00231719726438297
4.40625 -0.00231738501049951
4.41796875 -0.00231760245651497
4.4296875 -0.00231789011659714
4.44140625 -0.00231828850384397
4.453125 -0.00231883812558027
4.46484375 -0.0023195253860198
4.4765625 -0.00232027649380146
4.48828125 -0.00232103911436006
4.5 -0.0023217609148515
4.51171875 -0.00232238956388173
4.5234375 -0.00232287273123744
4.53515625 -0.00232315808761795
4.546875 -0.00232319330436888
4.55859375 -0.00232292605321711
4.5703125 -0.00232231089005584
4.58203125 -0.00232141037603319
4.59375 -0.00232032274552918
4.60546875 -0.00231913700921718
4.6171875 -0.00231794217521622
4.62890625 -0.00231682724958529
4.640625 -0.00231588123682065
4.65234375 -0.00231519314035625
4.6640625 -0.00231485196306752
4.67578125 -0.00231494670777832
4.6875 -0.00231546343957115
4.69921875 -0.00231613973197966
4.7109375 -0.00231686075329408
4.72265625 -0.00231752117149951
4.734375 -0.00231801565283809
4.74609375 -0.00231823886127713
4.7578125 -0.00231808545800343
4.76953125 -0.00231745010094353
4.78125 -0.00231624551142792
4.79296875 -0.00231469770047383
4.8046875 -0.0023129875087361
4.81640625 -0.0023112219720139
4.828125 -0.00230950813042267
4.83984375 -0.00230795302891181
4.8515625 -0.00230666371779628
4.86328125 -0.0023057472533019
4.875 -0.0023053106981244
4.88671875 -0.00230545401964873
4.8984375 -0.00230604800525638
4.91015625 -0.00230690549858997
4.921875 -0.00230789073328429
4.93359375 -0.00230886793031585
4.9453125 -0.00230970129742659
4.95703125 -0.00231025502859558
4.96875 -0.00231039330355855
4.98046875 -0.00230998028737571
4.9921875 -0.00230888013004735
5.00390625 -0.00230698130734305
5.015625 -0.00230448214179556
5.02734375 -0.00230162604042404
5.0390625 -0.00229862436461155
5.05078125 -0.00229568850269445
5.0625 -0.00229302987065559
5.07421875 -0.00229085991288339
5.0859375 -0.0022893901029966
5.09765625 -0.0022888319447351
5.109375 -0.00228939697291639
5.12109375 -0.00229113454483351
5.1328125 -0.00229333918478697
5.14453125 -0.00229569769347024
5.15625 -0.00229797214305794
5.16796875 -0.00229992456201924
5.1796875 -0.00230131693464873
5.19140625 -0.00230191120071574
5.203125 -0.00230146925523208
5.21484375 -0.00229981051757733
5.2265625 -0.00229752007115881
5.23828125 -0.0022949710135654
5.25 -0.00229236634126617
5.26171875 -0.00228990909428411
5.2734375 -0.00228780235653327
5.28515625 -0.0022862492562086
5.296875 -0.00228545296622835
5.30859375 -0.00228561670472937
5.3203125 -0.00228692694563956
5.33203125 -0.00228912325071958
5.34375 -0.00229185346933754
5.35546875 -0.00229485745712994
5.3671875 -0.00229787500258978
5.37890625 -0.00230064582681869
5.390625 -0.00230290958340584
5.40234375 -0.00230440585843367
5.4140625 -0.00230487417061034
5.42578125 -0.00230405397152901
5.4375 -0.00230170792875648
5.44921875 -0.0022985203262923
5.4609375 -0.00229512190403368
5.47265625 -0.00229179878518638
5.484375 -0.00228883717362288
5.49609375 -0.00228652335396535
5.5078125 -0.00228514369178633
5.51953125 -0.00228498463392671
5.53125 -0.00228631331180448
5.54296875 -0.00228853413105976
5.5546875 -0.00229108878225736
5.56640625 -0.00229375718820871
5.578125 -0.00229631920209401
5.58984375 -0.00229855460762431
5.6015625 -0.00230024311929778
5.61328125 -0.00230116438275027
5.625 -0.00230109797520002
5.63671875 -0.00229982797399668
5.6484375 -0.00229764405937874
5.66015625 -0.00229500177875462
5.671875 -0.00229214951344446
5.68359375 -0.00228933572671416
5.6953125 -0.00228680896342548
5.70703125 -0.00228481784979199
5.71875 -0.00228361109324023
5.73046875 -0.00228343748237633
5.7421875 -0.00228454588705797
5.75390625 -0.00228696392982529
5.765625 -0.00228973119687892
5.77734375 -0.00229251583689298
5.7890625 -0.00229509788414001
5.80078125 -0.00229725729658931
5.8125 -0.00229877395642076
5.82421875 -0.00229942767063761
5.8359375 -0.00229899817177819
5.84765625 -0.00229767610371628
5.859375 -0.0022961270695442
5.87109375 -0.00229449192806947
5.8828125 -0.00229290232296503
5.89453125 -0.00229148994491892
5.90625 -0.0022903865313935
5.91796875 -0.00228972386641675
5.9296875 -0.00228963378040582
5.94140625 -0.0022902321442322
5.953125 -0.00229100493032911
5.96484375 -0.00229162664798247
5.9765625 -0.00229206286162382
5.98828125 -0.00229227912313714
6 -0.00229224097195604
};
\addplot [semithick, color3]
table {%
0 -0.00187018679028006
0.01171875 -0.0016887221497184
0.0234375 -0.0015137781908597
0.03515625 -0.001345254074746
0.046875 -0.00118303004939502
0.05859375 -0.00102696854373977
0.0703125 -0.000876898221091928
0.08203125 -0.000732636900898504
0.09375 -0.000593995601470158
0.10546875 -0.00046071965358648
0.1171875 -0.000332540819599492
0.12890625 -0.000209280853680002
0.140625 -9.07589130433195e-05
0.15234375 2.32257848172933e-05
0.1640625 0.000133040106300431
0.17578125 0.000238885994789083
0.1875 0.000340908588918167
0.19921875 0.000439252774373406
0.2109375 0.000534145795292001
0.22265625 0.000625872773649677
0.234375 0.000714543630838669
0.24609375 0.000800263256121515
0.2578125 0.000883136006190776
0.26953125 0.000963376121134004
0.28125 0.00104117532407621
0.29296875 0.00111660606631069
0.3046875 0.00118974139186999
0.31640625 0.00126065497039667
0.328125 0.00132942111232518
0.33984375 0.00139614930455499
0.3515625 0.00146109686634045
0.36328125 0.00152431256097043
0.375 0.00158580863807827
0.38671875 0.00164559743466387
0.3984375 0.00170369129077214
0.41015625 0.001760102473465
0.421875 0.00181485283234815
0.43359375 0.00186820342224506
0.4453125 0.00192019462650452
0.45703125 0.0019707292034248
0.46875 0.00201970954274015
0.48046875 0.00206703778176209
0.4921875 0.00211261592785698
0.50390625 0.00215634598726023
0.515625 0.00219816991878054
0.52734375 0.00223827517815993
0.5390625 0.00227664084644674
0.55078125 0.00231319554103523
0.5625 0.00234786936333206
0.57421875 0.00238059400277619
0.5859375 0.0024113028218321
0.59765625 0.00243993092195662
0.609375 0.00246641586311388
0.62109375 0.00249075085748436
0.6328125 0.002512997480862
0.64453125 0.00253321831165017
0.65625 0.00255147671760817
0.66796875 0.00256783671502588
0.6796875 0.00258236283084816
0.69140625 0.00259511996774942
0.703125 0.00260617327215797
0.71484375 0.00261555253821457
0.7265625 0.00262318538818816
0.73828125 0.00262912019331564
0.75 0.00263341758188896
0.76171875 0.00263613697717442
0.7734375 0.00263733657250744
0.78515625 0.00263707331757777
0.796875 0.00263540291590525
0.80859375 0.00263237983350603
0.8203125 0.00262797227586538
0.83203125 0.00262206026418781
0.84375 0.00261468829126057
0.85546875 0.00260590536464563
0.8671875 0.00259576028200632
0.87890625 0.0025843017094327
0.890625 0.00257157825417969
0.90234375 0.00255763853181801
0.9140625 0.00254253122779781
0.92578125 0.00252628596163115
0.9375 0.00250863498473123
0.94921875 0.00248958842601822
0.9609375 0.00246929178241478
0.97265625 0.00244789111337349
0.984375 0.00242553298989417
0.99609375 0.00240236444165372
1.0078125 0.0023785329022483
1.01953125 0.00235418615254791
1.03125 0.00232947226216334
1.04296875 0.0023045395290255
1.0546875 0.00227939598442863
1.06640625 0.00225384906500624
1.078125 0.00222800419156826
1.08984375 0.00220197944633827
1.1015625 0.00217589265158223
1.11328125 0.00214986131999011
1.125 0.00212400251237965
1.13671875 0.00209841509197051
1.1484375 0.00207315965687984
1.16015625 0.00204829139479284
1.171875 0.0020238648171559
1.18359375 0.00199993374321633
1.1953125 0.0019765512864733
1.20703125 0.00195376984354004
1.21875 0.00193176219000454
1.23046875 0.00191066002305933
1.2421875 0.00189043061834531
1.25390625 0.00187104062659879
1.265625 0.00185245619986098
1.27734375 0.001834643012788
1.2890625 0.00181756628357385
1.30078125 0.00180119079448666
1.3125 0.001785480912018
1.32421875 0.00177040060664524
1.3359375 0.00175605110844876
1.34765625 0.00174255659279317
1.359375 0.00172986073071565
1.37109375 0.00171790660158424
1.3828125 0.00170663728446205
1.39453125 0.00169599587071515
1.40625 0.00168592547580668
1.41796875 0.00167636925027687
1.4296875 0.00166727038990936
1.44140625 0.00165857214508341
1.453125 0.00165024462287224
1.46484375 0.00164236481275236
1.4765625 0.00163492006317831
1.48828125 0.0016278839322564
1.5 0.0016212300728169
1.51171875 0.00161493223135505
1.5234375 0.00160896424697461
1.53515625 0.00160330005033388
1.546875 0.00159791366259432
1.55859375 0.00159277919437154
1.5703125 0.00158787084468892
1.58203125 0.00158316244763349
1.59375 0.00157864401366368
1.60546875 0.00157431761085999
1.6171875 0.00157018531523794
1.62890625 0.00156624913535905
1.640625 0.00156251101406746
1.65234375 0.00155897283027512
1.6640625 0.00155563640079581
1.67578125 0.00155247990169092
1.6875 0.00154944809903724
1.69921875 0.00154654414308922
1.7109375 0.00154377393797777
1.72265625 0.00154114325036678
1.734375 0.00153865771288582
1.74609375 0.00153632282763363
1.7578125 0.00153414396975252
1.76953125 0.00153212639107349
1.78125 0.0015302530452699
1.79296875 0.00152849866531372
1.8046875 0.00152686858993168
1.81640625 0.00152536820923841
1.828125 0.00152400277457347
1.83984375 0.00152277740382622
1.8515625 0.00152169708677868
1.86328125 0.0015207666904666
1.875 0.0015199909645584
1.88671875 0.00151937454675236
1.8984375 0.00151890169776823
1.91015625 0.00151854839088133
1.921875 0.00151831594497358
1.93359375 0.00151820569474241
1.9453125 0.00151821887726658
1.95703125 0.00151835663754529
1.96875 0.00151862003404828
1.98046875 0.00151901004427662
1.9921875 0.00151952757033458
2.00390625 0.00152017386237422
2.015625 0.00152094117875596
2.02734375 0.00152181562241792
2.0390625 0.00152278324927466
2.05078125 0.00152383008764125
2.0625 0.00152494214206837
2.07421875 0.00152610539710295
2.0859375 0.00152730582097464
2.09765625 0.00152852936920778
2.109375 0.001529766459211
2.12109375 0.0015310332802073
2.1328125 0.00153233227532975
2.14453125 0.00153366245177264
2.15625 0.0015350228289839
2.16796875 0.00153641244064195
2.1796875 0.00153783033663093
2.19140625 0.00153927558501427
2.203125 0.00154074727400658
2.21484375 0.00154224451394398
2.2265625 0.00154376503063986
2.23828125 0.00154529240479535
2.25 0.00154680214189999
2.26171875 0.00154826971283924
2.2734375 0.00154967064535511
2.28515625 0.00155098052442206
2.296875 0.00155217499262016
2.30859375 0.00155322975050578
2.3203125 0.00155412406184583
2.33203125 0.00155489766504574
2.34375 0.00155556859356061
2.35546875 0.00155613681187692
2.3671875 0.00155660233695514
2.37890625 0.00155696523809671
2.390625 0.00155722563681371
2.40234375 0.00155738370670121
2.4140625 0.00155743967331207
2.42578125 0.0015573922505175
2.4375 0.00155722060034175
2.44921875 0.00155690744088057
2.4609375 0.00155643917921102
2.47265625 0.00155580229791615
2.484375 0.00155498335433025
2.49609375 0.00155396897979068
2.5078125 0.00155274587889646
2.51953125 0.00155130082877348
2.53125 0.00154962067834643
2.54296875 0.00154769234761734
2.5546875 0.00154552386427126
2.56640625 0.00154314203980042
2.578125 0.00154055170757718
2.58984375 0.00153775757719201
2.6015625 0.00153476439315729
2.61328125 0.00153157693423905
2.625 0.0015282000128017
2.63671875 0.00152463847416583
2.6484375 0.00152089719597908
2.66015625 0.00151698092319791
2.671875 0.00151285561070362
2.68359375 0.00150849616042983
2.6953125 0.00150390743597284
2.70703125 0.00149909438269085
2.71875 0.00149406202549273
2.73046875 0.00148881546666063
2.7421875 0.00148335988370657
2.75390625 0.00147770052726303
2.765625 0.00147184271900732
2.77734375 0.00146579184962
2.7890625 0.00145955784477869
2.80078125 0.00145315340377991
2.8125 0.00144656827077043
2.82421875 0.00143979060250275
2.8359375 0.00143280855055292
2.84765625 0.00142561026161487
2.859375 0.00141818387785512
2.87109375 0.00141051753732809
2.8828125 0.00140259928045641
2.89453125 0.00139443238891119
2.90625 0.00138605100680461
2.91796875 0.00137749250140142
2.9296875 0.00136879428201723
2.94140625 0.00135999379791559
2.953125 0.00135112853619439
2.96484375 0.00134223601966125
2.9765625 0.00133335380469808
2.98828125 0.00132451523459205
3 0.00131568825553052
3.01171875 0.00130682739597955
3.0234375 0.00129789475374121
3.03515625 0.00128885241238276
3.046875 0.0012796624419347
3.05859375 0.00127028689963967
3.0703125 0.00126068783075242
3.08203125 0.00125082726939068
3.09375 0.00124066723943698
3.10546875 0.00123022832568518
3.1171875 0.00121964088129002
3.12890625 0.00120897303113402
3.140625 0.00119829083089368
3.15234375 0.0011876603402182
3.1640625 0.00117714762105393
3.17578125 0.00116681873598908
3.1875 0.00115673974661835
3.19921875 0.00114695710639864
3.2109375 0.00113732944757492
3.22265625 0.00112777547986639
3.234375 0.00111824628241552
3.24609375 0.00110869292347494
3.2578125 0.00109906646108473
3.26953125 0.00108931794376065
3.28125 0.00107939841119314
3.29296875 0.00106925889495715
3.3046875 0.00105886970605688
3.31640625 0.00104834249195485
3.328125 0.00103776235707972
3.33984375 0.00102720009923376
3.3515625 0.00101672649637133
3.36328125 0.00100641230576358
3.375 0.000996328263188889
3.38671875 0.000986545082148713
3.3984375 0.000977133453109135
3.41015625 0.000968164042767895
3.421875 0.00095965724026202
3.43359375 0.000951409236709397
3.4453125 0.00094332483878372
3.45703125 0.000935328702466429
3.46875 0.000927345483753677
3.48046875 0.000919299839359402
3.4921875 0.000911116427389859
3.50390625 0.000902719907989741
3.515625 0.000894034943959776
3.52734375 0.00088512726994363
3.5390625 0.000876210371819804
3.55078125 0.000867358365997461
3.5625 0.000858644140977196
3.57421875 0.000850140556246709
3.5859375 0.000841920442032432
3.59765625 0.000834056599057165
3.609375 0.000826621798303803
3.62109375 0.000819688780785048
3.6328125 0.000813279044381274
3.64453125 0.000807188528390403
3.65625 0.000801323532210168
3.66796875 0.000795610135457998
3.6796875 0.000789974426998111
3.69140625 0.000784342505307013
3.703125 0.000778640478777747
3.71484375 0.000772794465962995
3.7265625 0.000766730595756969
3.73828125 0.000760383657438423
3.75 0.000753978868296817
3.76171875 0.000747684539286127
3.7734375 0.000741555795749944
3.78515625 0.00073564773841517
3.796875 0.000730015443456664
3.80859375 0.000724713962547089
3.8203125 0.000719798322891971
3.83203125 0.00071532102618691
3.84375 0.000711139826197945
3.85546875 0.000707125194343594
3.8671875 0.000703247103461028
3.87890625 0.000699475529267632
3.890625 0.00069578045048922
3.90234375 0.000692131848965306
3.9140625 0.000688499709731302
3.92578125 0.000684854021077751
3.9375 0.000681175327672993
3.94921875 0.000677564777672014
3.9609375 0.000674066509124933
3.97265625 0.000670695057444493
3.984375 0.000667464948132735
3.99609375 0.000664390696884379
4.0078125 0.000661486809686992
4.01953125 0.000658767782917838
4.03125 0.000656248103437494
4.04296875 0.000653937959236565
4.0546875 0.000651764968704264
4.06640625 0.000649694393207082
4.078125 0.000647720767720016
4.08984375 0.000645838626039429
4.1015625 0.000644042500882862
4.11328125 0.000642326923984509
4.125 0.000640686426186505
4.13671875 0.000639122834138333
4.1484375 0.000637662936851784
4.16015625 0.000636305417112831
4.171875 0.00063504518319567
4.18359375 0.000633877142294426
4.1953125 0.000632796200541868
4.20703125 0.000631797263028454
4.21875 0.000630875233821725
4.23046875 0.000630024819494088
4.2421875 0.000629236928772825
4.25390625 0.000628512930848728
4.265625 0.000627858567326928
4.27734375 0.000627279577070427
4.2890625 0.000626781696307658
4.30078125 0.000626370658739249
4.3125 0.000626052195643874
4.32421875 0.000625832035983335
4.3359375 0.00062571590650678
4.34765625 0.000625709531854095
4.359375 0.000625810083355459
4.37109375 0.000625999615070337
4.3828125 0.000626263212744942
4.39453125 0.000626585986826158
4.40625 0.000626953050936335
4.41796875 0.000627349521772416
4.4296875 0.000627760519005308
4.44140625 0.000628171165179547
4.453125 0.000628566587451427
4.46484375 0.000628951575584581
4.4765625 0.000629351048400452
4.48828125 0.000629781281065841
4.5 0.000630258544640345
4.51171875 0.000630799106252968
4.5234375 0.000631419229274524
4.53515625 0.000632135173485881
4.546875 0.000632963195241958
4.55859375 0.000633919547631583
4.5703125 0.000635016976563784
4.58203125 0.000636223023730428
4.59375 0.000637506108091401
4.60546875 0.000638841317234479
4.6171875 0.000640203744536817
4.62890625 0.000641568488942668
4.640625 0.000642910654735077
4.65234375 0.000644205351301507
4.6640625 0.000645427692893433
4.67578125 0.000646552798379912
4.6875 0.000647588130996605
4.69921875 0.000648612980400036
4.7109375 0.000649654390720073
4.72265625 0.000650736288598733
4.734375 0.000651882596706116
4.74609375 0.000653117233964287
4.7578125 0.00065446411575536
4.76953125 0.000655947154113816
4.78125 0.000657584991742894
4.79296875 0.000659310285321765
4.8046875 0.0006610807271761
4.81640625 0.000662877016022187
4.828125 0.000664679853912592
4.83984375 0.000666469946048599
4.8515625 0.000668228000585083
4.86328125 0.000669934728427758
4.875 0.00067157084302286
4.88671875 0.000673119015989346
4.8984375 0.000674617431066747
4.91015625 0.000676100846628437
4.921875 0.000677586950483329
4.93359375 0.000679093429485744
4.9453125 0.000680637969712541
4.95703125 0.000682238256623022
4.96875 0.000683911975201596
4.98046875 0.000685676810083319
4.9921875 0.000687550445662107
5.00390625 0.000689544331255682
5.015625 0.000691607781626216
5.02734375 0.000693710628859688
5.0390625 0.000695834011572579
5.05078125 0.000697959067952056
5.0625 0.000700066935582855
5.07421875 0.000702138751256924
5.0859375 0.000704155650765835
5.09765625 0.000706098768676049
5.109375 0.000707949238086888
5.12109375 0.000709707848424517
5.1328125 0.000711456783534812
5.14453125 0.000713217105047435
5.15625 0.000715000016114422
5.16796875 0.000716816724624544
5.1796875 0.000718678443268817
5.19140625 0.00072059638958797
5.203125 0.000722581786001832
5.21484375 0.000724641045736727
5.2265625 0.000726723708486218
5.23828125 0.000728811819760473
5.25 0.000730903317395682
5.26171875 0.000732996133430604
5.2734375 0.000735088194105109
5.28515625 0.000737177419859925
5.296875 0.000739261725337678
5.30859375 0.000741339019385155
5.3203125 0.000743408439228786
5.33203125 0.000745492195916047
5.34375 0.000747595504183535
5.35546875 0.000749713467852714
5.3671875 0.00075184120112259
5.37890625 0.000753973828475566
5.390625 0.000756106484592546
5.40234375 0.000758234314277261
5.4140625 0.000760352472389797
5.42578125 0.000762456123789404
5.4375 0.000764540454611078
5.44921875 0.000766604927195404
5.4609375 0.000768659497011507
5.47265625 0.000770715682358626
5.484375 0.000772784988220613
5.49609375 0.000774878906441571
5.5078125 0.000777008915924659
5.51953125 0.00077918648285399
5.53125 0.000781422576844734
5.54296875 0.000783703940208909
5.5546875 0.000786010683305251
5.56640625 0.000788330082508841
5.578125 0.000790649426099529
5.58984375 0.000792956014090509
5.6015625 0.00079523715807659
5.61328125 0.000797480181102212
5.625 0.000799672417549195
5.63671875 0.000801801410341693
5.6484375 0.000803878383884363
5.66015625 0.000805927572430312
5.671875 0.000807965397123083
5.68359375 0.000810008264454288
5.6953125 0.000812072566475577
5.70703125 0.000814174681034394
5.71875 0.000816330972033485
5.73046875 0.000818557789714194
5.7421875 0.000820871470963475
5.75390625 0.000823274294179396
5.765625 0.000825704996586553
5.77734375 0.000828141086757787
5.7890625 0.000830567129452848
5.80078125 0.000832967702770049
5.8125 0.000835327397967943
5.82421875 0.000837630819309726
5.8359375 0.000839862583930317
5.84765625 0.000842035610078179
5.859375 0.000844195787211374
5.87109375 0.000846353073058955
5.8828125 0.000848516780617655
5.89453125 0.000850696214360404
5.90625 0.000852900670374095
5.91796875 0.000855139436501937
5.9296875 0.000857421792490336
5.94140625 0.000859755874148049
5.953125 0.000862105121944544
5.96484375 0.000864446413881741
5.9765625 0.000866777298121596
5.98828125 0.000869095325132751
6 0.000871398047658479
};
\addplot [semithick, color4]
table {%
0 -0.00162539960113576
0.01171875 -0.00148569534588245
0.0234375 -0.00135045968151846
0.03515625 -0.00121968735752837
0.046875 -0.00109336385873229
0.05859375 -0.000971437082701348
0.0703125 -0.000853803096829013
0.08203125 -0.000740347633308116
0.09375 -0.000630950073047294
0.10546875 -0.000525465429918066
0.1171875 -0.000423734970165786
0.12890625 -0.000325621118001508
0.140625 -0.000230982857795245
0.15234375 -0.000139667320906024
0.1640625 -5.14406489550841e-05
0.17578125 3.38391539786492e-05
0.1875 0.000116284831091768
0.19921875 0.000196009381420324
0.2109375 0.000273182788634999
0.22265625 0.000348010777322157
0.234375 0.000420575152026212
0.24609375 0.000490954162369596
0.2578125 0.000559225628925063
0.26953125 0.000625558123373738
0.28125 0.000690100629466599
0.29296875 0.000752903027288974
0.3046875 0.000814015568414925
0.31640625 0.000873488932672982
0.328125 0.000931374270255865
0.33984375 0.000987754864003941
0.3515625 0.00104285168398123
0.36328125 0.00109669831299739
0.375 0.00114929521758801
0.38671875 0.00120064303523437
0.3984375 0.00125074251191284
0.41015625 0.00129959444332337
0.421875 0.0013472082648905
0.43359375 0.00139380896629376
0.4453125 0.00143943265760997
0.45703125 0.00148399420566772
0.46875 0.00152740809431677
0.48046875 0.00156958849647355
0.4921875 0.00161044935413025
0.50390625 0.00164990446632769
0.515625 0.00168790136230047
0.52734375 0.00172459645350296
0.5390625 0.00175997051998737
0.55078125 0.00179396139556542
0.5625 0.0018265079289999
0.57421875 0.00185755007878572
0.5859375 0.00188702899341754
0.59765625 0.00191488707714415
0.609375 0.00194106858034472
0.62109375 0.00196556349463856
0.6328125 0.00198842007758785
0.64453125 0.00200968806718321
0.65625 0.00202941793294108
0.66796875 0.00204766076649478
0.6796875 0.00206446817326456
0.69140625 0.00207989216520686
0.703125 0.00209398505464262
0.71484375 0.00210676791980711
0.7265625 0.00211817109666971
0.73828125 0.00212823173576283
0.75 0.00213699807578379
0.76171875 0.00214451752912207
0.7734375 0.00215083665645389
0.78515625 0.00215600115144224
0.796875 0.00216005583554227
0.80859375 0.002163044662912
0.8203125 0.00216493769971211
0.83203125 0.00216562689066636
0.84375 0.00216514345388383
0.85546875 0.00216352258693412
0.8671875 0.0021607994386915
0.87890625 0.00215700917680636
0.890625 0.00215218705016485
0.90234375 0.00214636844633651
0.9140625 0.00213958894401017
0.92578125 0.00213187015791802
0.9375 0.00212301558917194
0.94921875 0.00211303872748921
0.9609375 0.00210205392196818
0.97265625 0.00209017604430272
0.984375 0.0020775204432808
0.99609375 0.00206420289752239
1.0078125 0.00205033956645659
1.01953125 0.00203604693953794
1.03125 0.00202144178370192
1.04296875 0.00200664108905976
1.0546875 0.00199167629967212
1.06640625 0.00197644920486848
1.078125 0.00196103683996301
1.08984375 0.00194552375157013
1.1015625 0.00192999422603241
1.11328125 0.00191453224725299
1.125 0.00189922320135401
1.13671875 0.00188417573724887
1.1484375 0.00186944966394073
1.16015625 0.00185508599786733
1.171875 0.00184112515212685
1.18359375 0.00182760692449296
1.1953125 0.00181457048752067
1.20703125 0.00180205438074306
1.21875 0.00179020957502415
1.23046875 0.00177915372274973
1.2421875 0.00176885369977506
1.25390625 0.00175927583026669
1.265625 0.00175038600429371
1.27734375 0.00174214969833844
1.2890625 0.00173453199535939
1.30078125 0.00172749760440664
1.3125 0.00172101087978937
1.32421875 0.00171503583979574
1.3359375 0.00170966206097715
1.34765625 0.00170500060795252
1.359375 0.00170099776294951
1.37109375 0.00169759927927724
1.3828125 0.0016947509215588
1.39453125 0.00169239847716302
1.40625 0.00169048776693235
1.41796875 0.00168896465520642
1.4296875 0.00168777505914163
1.44140625 0.00168686495732656
1.453125 0.00168620378595406
1.46484375 0.0016858565856036
1.4765625 0.00168581325116146
1.48828125 0.00168605181519829
1.5 0.00168655040017325
1.51171875 0.00168728721763737
1.5234375 0.0016882405674583
1.53515625 0.00168938883706613
1.546875 0.0016907105007206
1.55859375 0.00169218411879942
1.5703125 0.00169378833710793
1.58203125 0.00169547731172258
1.59375 0.00169721044782297
1.60546875 0.00169899866616269
1.6171875 0.00170085338488272
1.62890625 0.00170278597091301
1.640625 0.00170480774086264
1.65234375 0.00170692996199538
1.6640625 0.0017091638532906
1.67578125 0.0017114764238107
1.6875 0.00171377074111795
1.69921875 0.00171605797213759
1.7109375 0.00171835456552133
1.72265625 0.00172067686420493
1.734375 0.00172304110749764
1.74609375 0.0017254634332869
1.7578125 0.00172795988035791
1.76953125 0.00173054639082845
1.78125 0.00173318026952213
1.79296875 0.00173579511038317
1.8046875 0.00173840413532172
1.81640625 0.00174102096090306
1.828125 0.00174365909043454
1.83984375 0.00174633191760005
1.8515625 0.00174905273017194
1.86328125 0.00175183471380019
1.875 0.00175469095587905
1.88671875 0.00175763444949091
1.8984375 0.00176062420098882
1.91015625 0.00176360175325703
1.921875 0.00176657892475692
1.93359375 0.00176956777757417
1.9453125 0.00177258029869934
1.95703125 0.0017756284037938
1.96875 0.00177872394105706
1.98046875 0.00178187869519575
1.9921875 0.00178510439149396
2.00390625 0.00178838583477171
2.015625 0.00179168622184298
2.02734375 0.00179499606516623
2.0390625 0.00179830600142783
2.05078125 0.00180160664720998
2.0625 0.00180488860172809
2.07421875 0.00180814244953331
2.0859375 0.00181135876318044
2.09765625 0.00181452810586108
2.109375 0.00181764341782669
2.12109375 0.00182071266349914
2.1328125 0.00182373842630647
2.14453125 0.00182672160326708
2.15625 0.00182966311265486
2.16796875 0.00183256389543865
2.1796875 0.00183542491672386
2.19140625 0.00183824716719578
2.203125 0.00184103166456519
2.21484375 0.00184377945501566
2.2265625 0.00184649487346682
2.23828125 0.00184917517781601
2.25 0.00185179223036337
2.26171875 0.0018543166187888
2.2734375 0.00185671898590378
2.28515625 0.001858970029958
2.296875 0.00186104050494085
2.30859375 0.00186290122087774
2.3203125 0.0018645282456918
2.33203125 0.00186598541236559
2.34375 0.00186729985141263
2.35546875 0.00186847127557169
2.3671875 0.00186949945496289
2.37890625 0.00187038421694044
2.390625 0.00187112544593914
2.40234375 0.00187172308331489
2.4140625 0.00187217712717885
2.42578125 0.00187248859237754
2.4375 0.00187266160759235
2.44921875 0.0018726803790913
2.4609375 0.00187252506078941
2.47265625 0.00187217587493914
2.484375 0.00187161311149214
2.49609375 0.00187081712747245
2.5078125 0.00186976834636108
2.51953125 0.0018684472574921
2.53125 0.0018668344154601
2.54296875 0.00186491043953923
2.5546875 0.00186269804354642
2.56640625 0.00186025388600434
2.578125 0.00185758845255202
2.58984375 0.00185471194995452
2.6015625 0.00185163463063178
2.61328125 0.00184836679184581
2.625 0.00184491877488213
2.63671875 0.00184130096422535
2.6484375 0.00183752378672904
2.66015625 0.00183359771151428
2.671875 0.00182952755988871
2.68359375 0.00182529769398644
2.6953125 0.00182088796047548
2.70703125 0.00181627827015335
2.71875 0.00181144859625829
2.73046875 0.00180637897287992
2.7421875 0.00180104949346947
2.75390625 0.00179544030944962
2.765625 0.00178953162892376
2.77734375 0.00178330371548496
2.7890625 0.00177677119057699
2.80078125 0.0017700459165855
2.8125 0.00176315097089518
2.82421875 0.00175610060594069
2.8359375 0.00174890908312347
2.84765625 0.00174159067253377
2.859375 0.00173415965264428
2.87109375 0.00172663030997549
2.8828125 0.00171901074587939
2.89453125 0.00171125492579965
2.90625 0.00170335550635416
2.91796875 0.00169531880960871
2.9296875 0.00168715118514132
2.94140625 0.00167885900863972
2.953125 0.00167044868051962
2.96484375 0.00166192662456351
2.9765625 0.00165329928658023
2.98828125 0.0016445758674912
3 0.00163578918648275
3.01171875 0.00162694368448051
3.0234375 0.00161803493033655
3.03515625 0.00160905848226047
3.046875 0.00160000988797794
3.05859375 0.00159088468490004
3.0703125 0.00158167840030329
3.08203125 0.00157238655152037
3.09375 0.00156300464614165
3.10546875 0.00155353451414206
3.1171875 0.00154400076542215
3.12890625 0.00153442991184698
3.140625 0.00152484833893004
3.15234375 0.00151528243000124
3.1640625 0.00150575856526155
3.17578125 0.00149630312085231
3.1875 0.00148694246793913
3.19921875 0.00147769760385539
3.2109375 0.00146853399115043
3.22265625 0.00145942604090213
3.234375 0.00145035631460955
3.24609375 0.0014413073597775
3.2578125 0.00143226171025579
3.26953125 0.0014232018865846
3.28125 0.00141411039634599
3.29296875 0.00140496973452149
3.3046875 0.00139576890376571
3.31640625 0.00138654841138031
3.328125 0.00137734559213225
3.33984375 0.00136819334920141
3.3515625 0.0013591245687825
3.36328125 0.00135017211971698
3.375 0.00134136885313792
3.38671875 0.00133274760212764
3.3984375 0.00132434118138824
3.41015625 0.0013161823869249
3.421875 0.00130828253087193
3.43359375 0.00130055516545514
3.4453125 0.00129295763936961
3.45703125 0.00128545564166307
3.46875 0.00127801485430212
3.48046875 0.00127060095261957
3.4921875 0.00126317960574994
3.50390625 0.0012557164770532
3.515625 0.00124817722452665
3.52734375 0.00124059095672302
3.5390625 0.00123305507575618
3.55078125 0.00122560546852439
3.5625 0.00121827746630582
3.57421875 0.00121110637998384
3.5859375 0.00120412750001767
3.59765625 0.00119737609641453
3.609375 0.0011908874187034
3.62109375 0.00118469669591023
3.6328125 0.00117881396837021
3.64453125 0.00117313920082621
3.65625 0.00116762759782414
3.66796875 0.00116224413198622
3.6796875 0.00115695377753708
3.69140625 0.00115172151056227
3.703125 0.00114651230923752
3.71484375 0.0011412911540285
3.7265625 0.00113602302786143
3.73828125 0.00113067707812349
3.75 0.00112536156511082
3.76171875 0.00112015569365987
3.7734375 0.00111508393674618
3.78515625 0.00111017075066888
3.796875 0.00110544057516581
3.80859375 0.00110091783352017
3.8203125 0.00109662693265853
3.83203125 0.00109259104584875
3.84375 0.0010887397984277
3.85546875 0.00108501287851478
3.8671875 0.00108139914378637
3.87890625 0.00107788745278886
3.890625 0.00107446666503891
3.90234375 0.00107112564111386
3.9140625 0.00106785324273229
3.92578125 0.00106463833282479
3.9375 0.00106147450568457
3.94921875 0.00105840690130137
3.9609375 0.00105545005126132
3.97265625 0.00105260466604217
3.984375 0.00104987144839371
3.99609375 0.00104725109343495
4.0078125 0.00104474428875086
4.01953125 0.0010423517144887
4.03125 0.00104007404345387
4.04296875 0.00103791067767816
4.0546875 0.00103583927968245
4.06640625 0.00103385476880306
4.078125 0.00103196153859313
4.08984375 0.00103016398257345
4.1015625 0.0010284664943027
4.11328125 0.00102687346744865
4.125 0.00102538929586037
4.13671875 0.00102401691176284
4.1484375 0.0010227488341259
4.16015625 0.00102157601732461
4.171875 0.00102048979043769
4.18359375 0.00101948148060691
4.1953125 0.001018542413061
4.20703125 0.00101766391114015
4.21875 0.00101683729632089
4.23046875 0.00101605396765064
4.2421875 0.00101531248845558
4.25390625 0.00101462257324657
4.265625 0.001013994688751
4.27734375 0.00101343930096994
4.2890625 0.00101296687524594
4.30078125 0.00101258787633214
4.3125 0.0010123127684626
4.32421875 0.0010121520154239
4.3359375 0.00101211608062808
4.34765625 0.00101221542718679
4.359375 0.00101244450207348
4.37109375 0.00101277464386784
4.3828125 0.00101318594079015
4.39453125 0.00101365852585277
4.40625 0.00101417253191279
4.41796875 0.00101470809161245
4.4296875 0.00101524533732108
4.44140625 0.00101576440107852
4.453125 0.00101624541735612
4.46484375 0.00101669789727837
4.4765625 0.00101715928804187
4.48828125 0.0010176530911561
4.5 0.0010182028076512
4.51171875 0.0010188319381971
4.5234375 0.00101956398322279
4.53515625 0.00102042244303585
4.546875 0.00102143081794213
4.55859375 0.00102261260836568
4.5703125 0.00102398679327151
4.58203125 0.00102551229140983
4.59375 0.00102714577885516
4.60546875 0.00102885218079263
4.6171875 0.00103059642247075
4.62890625 0.00103234342905016
4.640625 0.00103405812545033
4.65234375 0.00103570543619398
4.6640625 0.0010372502852495
4.67578125 0.00103865759587112
4.6875 0.00103993681279425
4.69921875 0.00104119886898751
4.7109375 0.00104248522930914
4.72265625 0.00104383312707173
4.734375 0.00104527979662192
4.74609375 0.0010468624735098
4.7578125 0.00104861839464975
4.76953125 0.00105058479847265
4.78125 0.00105279154765636
4.79296875 0.00105514533805242
4.8046875 0.00105758190004379
4.81640625 0.00106006843032548
4.828125 0.00106257212419325
4.83984375 0.00106506017540455
4.8515625 0.00106749977603359
4.86328125 0.00106985811632051
4.875 0.00107210238451477
4.88671875 0.00107420255897346
4.8984375 0.00107621190120551
4.91015625 0.00107818907154415
4.921875 0.00108016991118493
4.93359375 0.00108219026449586
4.9453125 0.00108428597916688
4.95703125 0.00108649290634473
4.96875 0.0010888469007533
4.98046875 0.00109138382079955
4.9921875 0.00109413952866472
5.00390625 0.00109714072827611
5.015625 0.00110031287201701
5.02734375 0.00110359305123704
5.0390625 0.00110693318202156
5.05078125 0.00111028517458518
5.0625 0.00111360093311897
5.07421875 0.00111683235561736
5.0859375 0.00111993133368463
5.09765625 0.00112284975232114
5.109375 0.00112553948968907
5.12109375 0.00112799416768455
5.1328125 0.00113039204592141
5.14453125 0.00113279742092795
5.15625 0.0011352545087221
5.16796875 0.00113780753393309
5.1796875 0.00114050072988106
5.19140625 0.00114337833862886
5.203125 0.0011464846110061
5.21484375 0.00114985094374452
5.2265625 0.00115334487196523
5.23828125 0.00115689620334971
5.25 0.00116047443816659
5.26171875 0.0011640490688941
5.2734375 0.0011675895801804
5.28515625 0.00117106544879403
5.296875 0.00117444614356476
5.30859375 0.00117770112531466
5.3203125 0.00118080357852646
5.33203125 0.00118381465043371
5.34375 0.00118678825826268
5.35546875 0.00118975396601318
5.3671875 0.00119274134877567
5.37890625 0.00119577999272435
5.390625 0.00119889949509551
5.40234375 0.00120212946415126
5.4140625 0.00120549951912834
5.42578125 0.00120903929017242
5.4375 0.00121277517545585
5.44921875 0.00121661037438605
5.4609375 0.00122046976565855
5.47265625 0.00122432858104868
5.484375 0.00122816203995618
5.49609375 0.00123194534946238
5.5078125 0.00123565370438183
5.51953125 0.00123926228730827
5.53125 0.00124274840462749
5.54296875 0.00124617991637859
5.5546875 0.00124960804741355
5.56640625 0.00125304464525839
5.578125 0.00125650156730615
5.58984375 0.00125999068073258
5.6015625 0.00126352386241172
5.61328125 0.00126711299883168
5.625 0.00127076998601031
5.63671875 0.0012745063177493
5.6484375 0.00127829242958912
5.66015625 0.0012820981898579
5.671875 0.00128591496511782
5.68359375 0.00128973411099171
5.6953125 0.00129354697227652
5.70703125 0.00129734488306065
5.71875 0.00130111916684497
5.73046875 0.00130486113666771
5.7421875 0.00130856209523309
5.75390625 0.00131222309803406
5.765625 0.00131588499077768
5.77734375 0.00131955574222342
5.7890625 0.00132323810685962
5.80078125 0.00132693484855534
5.8125 0.00133064874045285
5.82421875 0.00133438256486642
5.8359375 0.00133813911318731
5.84765625 0.00134191099848251
5.859375 0.0013456827788161
5.87109375 0.00134945470313345
5.8828125 0.00135322726463524
5.89453125 0.00135700095115993
5.90625 0.00136077624525816
5.91796875 0.00136455362426904
5.9296875 0.00136833356039787
5.94140625 0.00137211647312594
5.953125 0.00137590065155
5.96484375 0.00137968424629684
5.9765625 0.00138346615816392
5.98828125 0.00138724528935125
6 0.00139102054344283
};
\addplot [semithick, color5]
table {%
0 -0.00206616849732278
0.01171875 -0.00197357400373647
0.0234375 -0.00188360799200477
0.03515625 -0.00179630078674369
0.046875 -0.001711671365377
0.05859375 -0.00162952475172184
0.0703125 -0.00154981781944344
0.08203125 -0.00147256136394352
0.09375 -0.00139776228316327
0.10546875 -0.00132530167856914
0.1171875 -0.00125497549126983
0.12890625 -0.00118672841842161
0.140625 -0.00112050487587195
0.15234375 -0.00105623721453391
0.1640625 -0.000993743069538255
0.17578125 -0.000932924126814668
0.1875 -0.000873716373469302
0.19921875 -0.000816056604679574
0.2109375 -0.000759845373808345
0.22265625 -0.000704955433316493
0.234375 -0.000651336897041188
0.24609375 -0.000598942986578437
0.2578125 -0.000547728034985732
0.26953125 -0.000497605802827442
0.28125 -0.000448498392047136
0.29296875 -0.000400372943780931
0.3046875 -0.000353196784848506
0.31640625 -0.000306937393719782
0.328125 -0.000261562372934091
0.33984375 -0.000217021743268041
0.3515625 -0.000173193486035041
0.36328125 -0.000130067334406478
0.375 -8.76515586103792e-05
0.38671875 -4.59537985857859e-05
0.3984375 -4.98105941812392e-06
0.41015625 3.52602942903616e-05
0.421875 7.47716129187912e-05
0.43359375 0.000113727656931545
0.4453125 0.000152140404595334
0.45703125 0.000189922413319843
0.46875 0.000226987131149581
0.48046875 0.000263248975505028
0.4921875 0.00029862341038655
0.50390625 0.000333027022041059
0.515625 0.000366413539824282
0.52734375 0.00039895205820802
0.5390625 0.000430611971560026
0.55078125 0.000461316215536123
0.5625 0.000490989069475371
0.57421875 0.000519556210955083
0.5859375 0.00054694476131501
0.59765625 0.0005730833221508
0.609375 0.000597904136054788
0.62109375 0.000621443496528693
0.6328125 0.000643758980725241
0.64453125 0.000664876231177474
0.65625 0.00068482136073365
0.66796875 0.000703620886314653
0.6796875 0.00072130166272144
0.69140625 0.000737890816492652
0.703125 0.000753415679812317
0.71484375 0.000767882839701102
0.7265625 0.000781251784463826
0.73828125 0.000793569082074411
0.75 0.000804889071699447
0.76171875 0.000815265197034857
0.7734375 0.000824749976591516
0.78515625 0.000833394981250796
0.796875 0.000841250819090233
0.80859375 0.000848367127479064
0.8203125 0.000854695971506595
0.83203125 0.00086009636952938
0.84375 0.000864619721960913
0.85546875 0.000868322398113682
0.8671875 0.000871260237189588
0.87890625 0.000873488588092121
0.890625 0.000875062348030762
0.90234375 0.000876035999917533
0.9140625 0.000876463648555807
0.92578125 0.000876379922859933
0.9375 0.000875511927978294
0.94921875 0.000873838461959197
0.9609375 0.000871469400596202
0.97265625 0.000868514665703011
0.984375 0.000865084190461338
0.99609375 0.000861287882625619
1.0078125 0.000857235585584568
1.01953125 0.00085303703727955
1.03125 0.000848801826979791
1.04296875 0.000844639349914428
1.0546875 0.000840528123134237
1.06640625 0.000836262451067209
1.078125 0.000831916107327317
1.08984375 0.000827574526435669
1.1015625 0.000823322740176063
1.11328125 0.000819245335429018
1.125 0.000815425484496395
1.13671875 0.000811914361789189
1.1484375 0.000808742173327764
1.16015625 0.000805941687703556
1.171875 0.00080354510071424
1.18359375 0.000801584020573817
1.1953125 0.000800089455263529
1.20703125 0.000799091802023608
1.21875 0.000798711488619971
1.23046875 0.00079903899752608
1.2421875 0.000800042185919501
1.25390625 0.000801688434033543
1.265625 0.000803944741333968
1.27734375 0.000806777744450767
1.2890625 0.000810153734932678
1.30078125 0.000814038676824402
1.3125 0.000818398224066518
1.32421875 0.000823197737718087
1.3359375 0.000828498908275828
1.34765625 0.000834382626346816
1.359375 0.0008408049324992
1.37109375 0.000847721462519079
1.3828125 0.000855087862777
1.39453125 0.00086285980218116
1.40625 0.000870992983377446
1.41796875 0.000879443153196163
1.4296875 0.000888166112345494
1.44140625 0.000897117724351761
1.453125 0.000906259108668564
1.46484375 0.000915583898477992
1.4765625 0.000925084342149793
1.48828125 0.000934750982335444
1.5 0.000944574479692227
1.51171875 0.000954545612349578
1.5234375 0.000964655275358149
1.53515625 0.000974894480121389
1.546875 0.000985254353809841
1.55859375 0.000995726138757992
1.5703125 0.0010063011918438
1.58203125 0.00101690700072642
1.59375 0.00102744681988058
1.60546875 0.00103793185038772
1.6171875 0.00104837465092824
1.62890625 0.00105878786617701
1.640625 0.00106918422745278
1.65234375 0.00107957655335718
1.6640625 0.00108997775040315
1.67578125 0.00110035692805935
1.6875 0.00111061391580673
1.69921875 0.00112075046997174
1.7109375 0.00113077357135643
1.72265625 0.00114069020032394
1.734375 0.00115050733900531
1.74609375 0.00116023197349792
1.7578125 0.00116987109605582
1.76953125 0.00117943170727172
1.78125 0.00118889105414925
1.79296875 0.00119821013866678
1.8046875 0.00120738779779586
1.81640625 0.0012164231087738
1.828125 0.0012253151411838
1.83984375 0.00123406296049219
1.8515625 0.00124266563150354
1.86328125 0.00125112222173378
1.875 0.00125943180470122
1.88671875 0.00126759346313549
1.8984375 0.00127561605392466
1.91015625 0.00128350448288203
1.921875 0.00129124656546639
1.93359375 0.00129883005923634
1.9453125 0.0013062427358565
1.95703125 0.0013134723846963
1.96875 0.00132050681628268
1.98046875 0.00132733386560646
1.9921875 0.00133394139528257
2.00390625 0.00134037541224288
2.015625 0.00134668729849415
2.02734375 0.00135284395169926
2.0390625 0.00135881191731557
2.05078125 0.00136455776886826
2.0625 0.00137004811089638
2.07421875 0.00137524958170596
2.0859375 0.00138012885593032
2.09765625 0.00138465264689743
2.109375 0.00138881388892034
2.12109375 0.00139273589863801
2.1328125 0.00139643040027527
2.14453125 0.00139988686887936
2.15625 0.00140309481829441
2.16796875 0.00140604380305022
2.1796875 0.00140872342017775
2.19140625 0.00141112331095138
2.203125 0.00141323316255791
2.21484375 0.00141504270969235
2.2265625 0.00141656931110756
2.23828125 0.00141787562408892
2.25 0.00141892591688041
2.26171875 0.00141967731374436
2.2734375 0.00142008697679589
2.28515625 0.00142011210729282
2.296875 0.00141970994687931
2.30859375 0.00141883777878364
2.3203125 0.00141746105480811
2.33203125 0.0014156843550709
2.34375 0.0014135596032183
2.35546875 0.0014110964681914
2.3671875 0.00140830467212438
2.37890625 0.00140519399036147
2.390625 0.00140177425144654
2.40234375 0.00139805533708502
2.4140625 0.00139404718207838
2.42578125 0.00138975971773529
2.4375 0.00138519271655113
2.44921875 0.00138032725435766
2.4609375 0.00137514258113977
2.47265625 0.00136961800234285
2.484375 0.00136373287820513
2.49609375 0.00135746662309229
2.5078125 0.00135079870483439
2.51953125 0.0013437086440652
2.53125 0.00133617601356372
2.54296875 0.00132818043759815
2.5546875 0.0013197388050919
2.56640625 0.00131091909525391
2.578125 0.00130176171953975
2.58984375 0.00129230685633562
2.6015625 0.00128259469735959
2.61328125 0.00127266544715135
2.625 0.00126255932247573
2.63671875 0.00125231655164025
2.6484375 0.00124197737372636
2.66015625 0.00123158172568146
2.671875 0.00122108486790067
2.68359375 0.00121042055637433
2.6953125 0.0011995709453728
2.70703125 0.0011885182098169
2.71875 0.00117724454370174
2.73046875 0.00116573215860574
2.7421875 0.00115396328228519
2.75390625 0.00114192015735413
2.765625 0.00112958504004965
2.77734375 0.00111694019908256
2.7890625 0.00110399519455997
2.80078125 0.00109085760159624
2.8125 0.00107758810572269
2.82421875 0.00106424122984186
2.8359375 0.00105087146060724
2.84765625 0.00103753324867994
2.859375 0.00102428100879568
2.87109375 0.00101116911964214
2.8828125 0.000998230509764758
2.89453125 0.00098530578644687
2.90625 0.000972359717514375
2.91796875 0.000959403278888265
2.9296875 0.00094644743653919
2.94140625 0.000933503144852197
2.953125 0.000920581345013617
2.96484375 0.000907692963420053
2.9765625 0.000894848910109528
2.98828125 0.000882062447264053
3 0.000869368615730763
3.01171875 0.000856780503835233
3.0234375 0.000844303758568897
3.03515625 0.000831943978880411
3.046875 0.00081970671667767
3.05859375 0.000807597477815775
3.0703125 0.000795621723070836
3.08203125 0.00078378486909969
3.09375 0.000772092289385545
3.10546875 0.000760529021994564
3.1171875 0.000749077339883065
3.12890625 0.000737768957578854
3.140625 0.000726636601115229
3.15234375 0.000715712967254261
3.1640625 0.000705030722312069
3.17578125 0.00069462250100319
3.1875 0.00068452090530401
3.19921875 0.000674752045211504
3.2109375 0.000665272869969639
3.22265625 0.000656046835332176
3.234375 0.000647046787737414
3.24609375 0.000638245539436301
3.2578125 0.000629615869787446
3.26953125 0.000621130526548797
3.28125 0.000612762227165914
3.29296875 0.000604483660056903
3.3046875 0.000596273324575695
3.31640625 0.000588165548181613
3.328125 0.000580206921724132
3.33984375 0.000572441132023606
3.3515625 0.000564911835250902
3.36328125 0.00055766265642551
3.375 0.000550737188930263
3.38671875 0.000544178994042363
3.3984375 0.000538031600480977
3.41015625 0.000532338503971169
3.421875 0.000527112281169888
3.43359375 0.000522221767947197
3.4453125 0.000517594820663295
3.45703125 0.000513171096057556
3.46875 0.000508890242771852
3.48046875 0.00050469190271347
3.4921875 0.000500515712383103
3.50390625 0.000496301304167978
3.515625 0.000491988307600045
3.52734375 0.000487608701398895
3.5390625 0.00048330228357975
3.55078125 0.000479124751499814
3.5625 0.000475131019383368
3.57421875 0.000471375978027358
3.5859375 0.000467914494510054
3.59765625 0.000464801411907795
3.609375 0.000462091549019771
3.62109375 0.000459839700100861
3.6328125 0.000458060459535309
3.64453125 0.000456587825032269
3.65625 0.000455337641822198
3.66796875 0.000454241038853422
3.6796875 0.00045322915548001
3.69140625 0.000452233142291881
3.703125 0.000451184161882624
3.71484375 0.00045001338955501
3.7265625 0.000448652013964308
3.73828125 0.000447038395467447
3.75 0.00044535383564606
3.76171875 0.000443739557254567
3.7734375 0.000442244254670517
3.78515625 0.000440916609127394
3.796875 0.000439805288572764
3.80859375 0.000438958947521574
3.8203125 0.000438426226904674
3.83203125 0.000438253428636214
3.84375 0.000438305470909547
3.85546875 0.000438458072342989
3.8671875 0.000438679268734743
3.87890625 0.000438937103983607
3.890625 0.000439199630333409
3.90234375 0.000439434908591389
3.9140625 0.000439611008320479
3.92578125 0.000439696008005494
3.9375 0.00043966781178531
3.94921875 0.000439618210931259
3.9609375 0.000439589383538234
3.97265625 0.00043959635129437
3.984375 0.000439654136167269
3.99609375 0.000439777760370346
4.0078125 0.000439982246328441
4.01953125 0.000440282616642648
4.03125 0.000440693894054397
4.04296875 0.000441226384331805
4.0546875 0.000441799825588528
4.06640625 0.000442375892281679
4.078125 0.000442948529313161
4.08984375 0.000443511684950438
4.1015625 0.000444059310888592
4.11328125 0.000444585362307502
4.125 0.00044508379792421
4.13671875 0.000445556291280447
4.1484375 0.000446031183908892
4.16015625 0.000446507495519
4.171875 0.000446980283240349
4.18359375 0.000447444609614063
4.1953125 0.000447895542533956
4.20703125 0.000448328155187868
4.21875 0.000448737525999328
4.23046875 0.000449118374539979
4.2421875 0.000449456869276488
4.25390625 0.000449754407715592
4.265625 0.000450019811939757
4.27734375 0.000450261904158009
4.2890625 0.000450489506754844
4.30078125 0.000450711442339644
4.3125 0.00045093653379653
4.32421875 0.000451173604334725
4.3359375 0.000451431477539364
4.34765625 0.000451718977422817
4.359375 0.000452035192114478
4.37109375 0.000452359455198067
4.3828125 0.000452673050874977
4.39453125 0.000452957292743321
4.40625 0.000453193501578485
4.41796875 0.000453363005178418
4.4296875 0.000453447138208822
4.44140625 0.000453427242048273
4.453125 0.000453284666547631
4.46484375 0.000453023352286564
4.4765625 0.000452676453411902
4.48828125 0.000452270138388379
4.5 0.000451830572374706
4.51171875 0.00045138391738125
4.5234375 0.000450956332425361
4.53515625 0.000450573973684375
4.546875 0.000450262994646227
4.55859375 0.000450049546257756
4.5703125 0.000449955652683402
4.58203125 0.000449944592909471
4.59375 0.000449969891749952
4.60546875 0.000449991807891713
4.6171875 0.000449970607668985
4.62890625 0.000449866564787771
4.640625 0.000449639960043014
4.65234375 0.000449251081028494
4.6640625 0.000448660221839512
4.67578125 0.000447827682768361
4.6875 0.000446762606201219
4.69921875 0.000445589077857641
4.7109375 0.000444358384037021
4.72265625 0.000443117239671465
4.734375 0.000441912356697138
4.74609375 0.000440790444313626
4.7578125 0.00043979820922692
4.76953125 0.00043898235587597
4.78125 0.000438381021194529
4.79296875 0.000437887215303168
4.8046875 0.000437422937975976
4.81640625 0.000436946134230102
4.828125 0.000436414751805651
4.83984375 0.000435786740918229
4.8515625 0.000435020054001063
4.86328125 0.00043407264543663
4.875 0.000432902471277868
4.88671875 0.000431470807708165
4.8984375 0.000429840751210769
4.91015625 0.000428089030364493
4.921875 0.000426266335149192
4.93359375 0.000424423357435679
4.9453125 0.000422610791232239
4.95703125 0.00042087933290728
4.96875 0.000419279681388138
4.98046875 0.000417862538336039
4.9921875 0.00041667860829721
5.00390625 0.000415767413297365
5.015625 0.000415038628989419
5.02734375 0.00041440454686755
5.0390625 0.000413794440931261
5.05078125 0.000413137579765775
5.0625 0.000412363226267577
5.07421875 0.000411400637336684
5.0859375 0.000410179063535654
5.09765625 0.000408627748715401
5.109375 0.000406675929607705
5.12109375 0.000404311681003969
5.1328125 0.000401788779822171
5.14453125 0.000399207736340221
5.15625 0.000396641157508422
5.16796875 0.000394161662970374
5.1796875 0.000391841885209066
5.19140625 0.000389754469646786
5.203125 0.000387972074698781
5.21484375 0.000386548133094597
5.2265625 0.000385286219917833
5.23828125 0.000384073185015299
5.25 0.000382854129508331
5.26171875 0.000381574141454371
5.2734375 0.000380178295763552
5.28515625 0.000378611654097817
5.296875 0.000376819264752628
5.30859375 0.000374746162521153
5.3203125 0.000372342970805674
5.33203125 0.000369699825811457
5.34375 0.000366914130003562
5.35546875 0.000364049289542122
5.3671875 0.000361168732101705
5.37890625 0.000358335906873835
5.390625 0.000355614284538417
5.40234375 0.000353067357203952
5.4140625 0.000350758638316551
5.42578125 0.000348751662537829
5.4375 0.000347103855601825
5.44921875 0.000345634235907869
5.4609375 0.000344187592794014
5.47265625 0.000342701377782443
5.484375 0.000341113016538439
5.49609375 0.000339359908952021
5.5078125 0.000337379429198907
5.51953125 0.000335108925780752
5.53125 0.000332490364122164
5.54296875 0.000329668520139356
5.5546875 0.000326768896350462
5.56640625 0.00032383428446029
5.578125 0.000320907498821192
5.58984375 0.000318031376285404
5.6015625 0.0003152487760461
5.61328125 0.000312602579467157
5.625 0.000310135689901609
5.63671875 0.000307890015904503
5.6484375 0.000305798608240484
5.66015625 0.00030376928067593
5.671875 0.000301758242894881
5.68359375 0.000299721678032619
5.6953125 0.000297615742888953
5.70703125 0.000295396568131847
5.71875 0.000293020258491441
5.73046875 0.00029044289294443
5.7421875 0.000287620524888809
5.75390625 0.000284550218165138
5.765625 0.000281409035014428
5.77734375 0.000278253172907859
5.7890625 0.00027511785588163
5.80078125 0.000272038332422921
5.8125 0.000269049875238258
5.82421875 0.00026618778101663
5.8359375 0.000263487370187471
5.84765625 0.000260914298432002
5.859375 0.000258356946441576
5.87109375 0.000255795022229149
5.8828125 0.000253209806898179
5.89453125 0.000250582566603691
5.90625 0.000247894552698071
5.91796875 0.000245127001874333
5.9296875 0.000242261136306837
5.94140625 0.000239280489142808
5.953125 0.000236259843964075
5.96484375 0.000233245876356723
5.9765625 0.000230242858075442
5.98828125 0.000227255064894962
6 0.000224286776566255
};
\addplot [semithick, color6]
table {%
0 -0.00281969865012263
0.01171875 -0.00279237358007173
0.0234375 -0.00276598635102115
0.03515625 -0.00274048020755193
0.046875 -0.00271578794878155
0.05859375 -0.00269144495109647
0.0703125 -0.00266745700445578
0.08203125 -0.00264396937850969
0.09375 -0.00262112525216699
0.10546875 -0.00259878987673838
0.1171875 -0.00257666937274005
0.12890625 -0.002554827230428
0.140625 -0.00253332941332568
0.15234375 -0.00251222281221207
0.1640625 -0.00249133835634569
0.17578125 -0.00247061830366674
0.1875 -0.00245006038356207
0.19921875 -0.0024296631226726
0.2109375 -0.00240940036984921
0.22265625 -0.0023892069853179
0.234375 -0.00236905446262798
0.24609375 -0.00234891571508561
0.2578125 -0.00232876381415705
0.26953125 -0.002308572052784
0.28125 -0.00228831088662166
0.29296875 -0.00226794883657977
0.3046875 -0.00224745391207798
0.31640625 -0.002226793589333
0.328125 -0.0022059348111742
0.33984375 -0.00218484258897519
0.3515625 -0.00216348185008463
0.36328125 -0.00214183607936248
0.375 -0.00211989142882122
0.38671875 -0.00209763463829337
0.3984375 -0.00207505314520743
0.41015625 -0.00205213518191962
0.421875 -0.00202886817332659
0.43359375 -0.00200520088223883
0.4453125 -0.00198112627976066
0.45703125 -0.00195666264692936
0.46875 -0.00193182886833027
0.48046875 -0.00190664433074561
0.4921875 -0.00188112881636378
0.50390625 -0.00185530239054934
0.515625 -0.00182918149605249
0.52734375 -0.00180276469780529
0.5390625 -0.00177607888846731
0.55078125 -0.00174915547192009
0.5625 -0.00172202460106208
0.57421875 -0.00169471510893525
0.5859375 -0.00166725445782425
0.59765625 -0.00163966870632841
0.609375 -0.00161198274388173
0.62109375 -0.00158423921387537
0.6328125 -0.00155650218703924
0.64453125 -0.00152883467697942
0.65625 -0.00150129914199383
0.66796875 -0.00147395757344559
0.6796875 -0.00144687157849198
0.69140625 -0.00142010245716941
0.703125 -0.00139371127383391
0.71484375 -0.00136776177793486
0.7265625 -0.00134231916698363
0.73828125 -0.00131743088333212
0.75 -0.00129314340414047
0.76171875 -0.00126950368823344
0.7734375 -0.00124655916364212
0.78515625 -0.00122435771257169
0.796875 -0.00120294765379547
0.80859375 -0.00118237772247489
0.8203125 -0.00116273906340443
0.83203125 -0.00114409823546355
0.84375 -0.00112638444458491
0.85546875 -0.00110952395667983
0.8671875 -0.0010934432408373
0.87890625 -0.00107806897081485
0.890625 -0.00106332803053216
0.90234375 -0.0010491475235677
0.9140625 -0.00103545478665808
0.92578125 -0.00102219104786669
0.9375 -0.0010095141022793
0.94921875 -0.000997396236243897
0.9609375 -0.000985716088748212
0.97265625 -0.000974352973243259
0.984375 -0.000963186912557107
0.99609375 -0.000952098671157651
1.0078125 -0.000940969784764101
1.01953125 -0.000929682587307432
1.03125 -0.000918120235239668
1.04296875 -0.000906166729191992
1.0546875 -0.000893864999923575
1.06640625 -0.000881490826133228
1.078125 -0.00086899072041738
1.08984375 -0.000856297444904581
1.1015625 -0.000843344376804049
1.11328125 -0.00083006549606947
1.125 -0.000816396690532541
1.13671875 -0.000802321731637126
1.1484375 -0.000787860295654156
1.16015625 -0.000773028890637188
1.171875 -0.000757844325030524
1.18359375 -0.000742323676313391
1.1953125 -0.000726484260000787
1.20703125 -0.000710343599000899
1.21875 -0.000693885521044095
1.23046875 -0.000677103532073884
1.2421875 -0.000660035864503161
1.25390625 -0.000642720511764807
1.265625 -0.000625195175190582
1.27734375 -0.000607497241049666
1.2890625 -0.000589663758827859
1.30078125 -0.000571731420747673
1.3125 -0.000553736542529325
1.32421875 -0.000535715045392436
1.3359375 -0.00051770442679163
1.34765625 -0.000499724066778417
1.359375 -0.0004817796169322
1.37109375 -0.000463876287236198
1.3828125 -0.00044601887381404
1.39453125 -0.000428211761375016
1.40625 -0.000410458926109105
1.41796875 -0.000392763939031866
1.4296875 -0.000375129969779136
1.44140625 -0.000357559790851505
1.453125 -0.000340058353293188
1.46484375 -0.000322644216048817
1.4765625 -0.000305332129348986
1.48828125 -0.000288135639259029
1.5 -0.000271068155658038
1.51171875 -0.000254142959049684
1.5234375 -0.00023737320723271
1.53515625 -0.000220771941831105
1.546875 -0.000204352094684157
1.55859375 -0.000188126494095845
1.5703125 -0.000172107870944317
1.58203125 -0.000156179941299355
1.59375 -0.000140187718442332
1.60546875 -0.000124200797124847
1.6171875 -0.00010829140949696
1.62890625 -9.25318157411797e-05
1.640625 -7.69943016645689e-05
1.65234375 -6.17511763165012e-05
1.6640625 -4.6874769632412e-05
1.67578125 -3.23018399841682e-05
1.6875 -1.7760614524001e-05
1.69921875 -3.2996752925365e-06
1.7109375 1.10161066425025e-05
1.72265625 2.51218518239657e-05
1.734375 3.89526781446276e-05
1.74609375 5.2443706404656e-05
1.7578125 6.55300656877418e-05
1.76953125 7.81468985554442e-05
1.78125 9.04052370399576e-05
1.79296875 0.000102487184605779
1.8046875 0.000114335421415777
1.81640625 0.000125891175413891
1.828125 0.000137095764445109
1.83984375 0.00014789060170037
1.8515625 0.00015821720079333
1.86328125 0.000168017180468892
1.875 0.000177232268943454
1.88671875 0.000185804307877008
1.8984375 0.000193805092989652
1.91015625 0.000201364001577492
1.921875 0.000208450611603811
1.93359375 0.000215033893688055
1.9453125 0.000221082967160905
1.95703125 0.000226567100804062
1.96875 0.000231455713255257
1.98046875 0.000235718373078379
1.9921875 0.000239324798498722
2.00390625 0.00024226552860174
2.015625 0.000244559870507206
2.02734375 0.000246213625404369
2.0390625 0.000247232644648116
2.05078125 0.000247622922056464
2.0625 0.000247390590126699
2.07421875 0.00024654191620272
2.0859375 0.000245083298593547
2.09765625 0.000243021262642953
2.109375 0.000240336760827852
2.12109375 0.000236907387879055
2.1328125 0.000232757351186263
2.14453125 0.000227935317221645
2.15625 0.000222490027835991
2.16796875 0.000216470293748508
2.1796875 0.000209924988226777
2.19140625 0.000202903040956868
2.203125 0.000195453432103594
2.21484375 0.000187625186560896
2.2265625 0.000179380050906877
2.23828125 0.000170493350621845
2.25 0.000161004248399776
2.26171875 0.000150972979495347
2.2734375 0.000140459773722145
2.28515625 0.000129524849626558
2.296875 0.00011822840881735
2.30859375 0.000106630630450806
2.3203125 9.47794457812108e-05
2.33203125 8.25338624276461e-05
2.34375 6.98783945855169e-05
2.35546875 5.68671408048908e-05
2.3671875 4.35541331557504e-05
2.37890625 2.99933334026906e-05
2.390625 1.62386292826207e-05
2.40234375 2.34383088542009e-06
2.4140625 -1.16373328624058e-05
2.42578125 -2.56668081780102e-05
2.4375 -3.98650725469718e-05
2.44921875 -5.42443116057782e-05
2.4609375 -6.87729436304779e-05
2.47265625 -8.34194961736333e-05
2.484375 -9.81526075647587e-05
2.49609375 -0.000112941028324889
2.5078125 -0.000127753622495416
2.51953125 -0.000142559368881287
2.53125 -0.000157327362208391
2.54296875 -0.000172026814195243
2.5546875 -0.000186710307883255
2.56640625 -0.000201457390003676
2.578125 -0.000216230638514066
2.58984375 -0.000230992016398919
2.6015625 -0.00024570359504549
2.61328125 -0.000260327554335702
2.625 -0.000274826182757345
2.63671875 -0.000289161877534655
2.6484375 -0.000303297144778068
2.66015625 -0.000317195127103415
2.671875 -0.00033094893886175
2.68359375 -0.000344641803428855
2.6953125 -0.000358265193805655
2.70703125 -0.000371810670176437
2.71875 -0.000385269879031188
2.73046875 -0.000398634552260952
2.7421875 -0.00041189650622607
2.75390625 -0.000425047640797412
2.765625 -0.000438079938370367
2.77734375 -0.000450985462851929
2.7890625 -0.000463765642136355
2.80078125 -0.000476448377766624
2.8125 -0.000489037700752064
2.82421875 -0.00050153529912039
2.8359375 -0.000513942903119988
2.84765625 -0.000526262283855945
2.859375 -0.000538495251914829
2.87109375 -0.000550643655978042
2.8828125 -0.000562713026804756
2.89453125 -0.000574739682776175
2.90625 -0.000586735102341556
2.91796875 -0.000598702557323415
2.9296875 -0.000610645346253264
2.94140625 -0.00062256679335373
2.953125 -0.000634470247517475
2.96484375 -0.000646359081282768
2.9765625 -0.000658236689805725
2.98828125 -0.000670105516858689
3 -0.00068196413360477
3.01171875 -0.000693830208133356
3.0234375 -0.000705725518441353
3.03515625 -0.000717671831118502
3.046875 -0.000729690900062322
3.05859375 -0.000741804465190852
3.0703125 -0.000754034251153294
3.08203125 -0.000766401966038509
3.09375 -0.000778929300081397
3.10546875 -0.000791617061343861
3.1171875 -0.000804431651055578
3.12890625 -0.000817365351779274
3.140625 -0.000830411217842088
3.15234375 -0.000843562293407329
3.1640625 -0.000856811612432244
3.17578125 -0.000870152198630249
3.1875 -0.000883577065437716
3.19921875 -0.000897082205130501
3.2109375 -0.000910697437201901
3.22265625 -0.000924452894811435
3.234375 -0.000938374629210286
3.24609375 -0.000952488656567893
3.2578125 -0.000966820957442482
3.26953125 -0.000981397476270542
3.28125 -0.000996244120875273
3.29296875 -0.00101138676199397
3.3046875 -0.00102684440745082
3.31640625 -0.00104258310002452
3.328125 -0.00105857372218793
3.33984375 -0.00107479187329648
3.3515625 -0.00109121313727877
3.36328125 -0.00110781308321531
3.375 -0.00112456726590815
3.38671875 -0.00114145122644099
3.3984375 -0.0011584404927303
3.41015625 -0.00117551058006686
3.421875 -0.00119265251823602
3.43359375 -0.00120993320732729
3.4453125 -0.00122739457887848
3.45703125 -0.00124507282965316
3.46875 -0.00126300411904307
3.48046875 -0.0012812245689784
3.4921875 -0.00129977026387299
3.50390625 -0.0013186772506045
3.515625 -0.00133798153852951
3.52734375 -0.00135765531835473
3.5390625 -0.00137760074470445
3.55078125 -0.00139778090213688
3.5625 -0.00141815940298313
3.57421875 -0.00143869985300467
3.5859375 -0.00145936585198965
3.59765625 -0.0014801209943384
3.609375 -0.00150092886963766
3.62109375 -0.00152175306322377
3.6328125 -0.00154257761074074
3.64453125 -0.00156348314822463
3.65625 -0.00158451467067644
3.66796875 -0.00160570967429276
3.6796875 -0.00162710563119665
3.69140625 -0.00164873998951726
3.703125 -0.00167065017351134
3.71484375 -0.00169287358372648
3.7265625 -0.00171544759720641
3.73828125 -0.00173840495609034
3.75 -0.0017616222584981
3.76171875 -0.00178500296862076
3.7734375 -0.00180851032423518
3.78515625 -0.00183210756125192
3.796875 -0.00185575791407248
3.80859375 -0.00187942461594601
3.8203125 -0.00190307089932486
3.83203125 -0.0019266613293547
3.84375 -0.00195026608562137
3.85546875 -0.00197395420649126
3.8671875 -0.00199774276229977
3.87890625 -0.0020216488156603
3.890625 -0.00204568942157206
3.90234375 -0.00206988162754175
3.9140625 -0.0020942424737191
3.92578125 -0.00211878899304618
3.9375 -0.00214353127664728
3.94921875 -0.00216839826441434
3.9609375 -0.00219335253999744
3.97265625 -0.00221837571581838
3.984375 -0.00224344940123508
3.99609375 -0.00226855520269018
4.0078125 -0.00229367472385882
4.01953125 -0.00231878956579595
4.03125 -0.00234388132708297
4.04296875 -0.00236893489981357
4.0546875 -0.00239400069499145
4.06640625 -0.00241910516753599
4.078125 -0.00244425296385537
4.08984375 -0.00246944872996813
4.1015625 -0.00249469711154406
4.11328125 -0.00252000275394777
4.125 -0.00254537030228479
4.13671875 -0.00257079519325049
4.1484375 -0.00259623798998293
4.16015625 -0.00262169024236525
4.171875 -0.00264714802382348
4.18359375 -0.00267260740562156
4.1953125 -0.0026980644569251
4.20703125 -0.00272351524486353
4.21875 -0.00274895583459087
4.23046875 -0.00277438252859596
4.2421875 -0.0027997996469465
4.25390625 -0.00282520804594353
4.265625 -0.00285060477605723
4.27734375 -0.00287598688883161
4.2890625 -0.00290135143687917
4.30078125 -0.00292669547387562
4.3125 -0.00295201605455393
4.32421875 -0.00297731023469828
4.3359375 -0.00300257507113764
4.34765625 -0.00302780762173904
4.359375 -0.00305300103014761
4.37109375 -0.00307815118573919
4.3828125 -0.00310326107802009
4.39453125 -0.00312833371323527
4.40625 -0.00315337209576828
4.41796875 -0.00317837922819206
4.4296875 -0.00320335811131881
4.44140625 -0.00322831174424913
4.453125 -0.00325324312414251
4.46484375 -0.00327815112571594
4.4765625 -0.00330302708600054
4.48828125 -0.00332786255044765
4.5 -0.00335264906567699
4.51171875 -0.00337737817944481
4.5234375 -0.00340204144061174
4.53515625 -0.00342663039911038
4.546875 -0.00345113660591277
4.55859375 -0.00347555161299747
4.5703125 -0.00349986765544988
4.58203125 -0.00352408970634563
4.59375 -0.003548230236523
4.60546875 -0.0035723012124882
4.6171875 -0.00359631460010419
4.62890625 -0.00362028236464509
4.640625 -0.00364421647085085
4.65234375 -0.0036681288829819
4.6640625 -0.00369203156487405
4.67578125 -0.00371593647999347
4.6875 -0.00373984025855554
4.69921875 -0.00376370331157637
4.7109375 -0.00378750878161349
4.72265625 -0.00381124124201301
4.734375 -0.00383488526535153
4.74609375 -0.00385842542340424
4.7578125 -0.00388184628711392
4.76953125 -0.00390513242656057
4.78125 -0.00392827113218416
4.79296875 -0.00395129600233025
4.8046875 -0.00397423187615311
4.81640625 -0.00399709223205022
4.828125 -0.00401989055022599
4.83984375 -0.00404264031271626
4.8515625 -0.00406535500341349
4.86328125 -0.00408804810809276
4.875 -0.0041107331144384
4.88671875 -0.00413342235254382
4.8984375 -0.00415609340373528
4.91015625 -0.00417872118597371
4.921875 -0.00420129002797246
4.93359375 -0.00422378425513918
4.9453125 -0.00424618818957597
4.95703125 -0.00426848615008032
4.96875 -0.00429066245214738
4.98046875 -0.00431270140797326
4.9921875 -0.00433458732645932
5.00390625 -0.00435630845975948
5.015625 -0.00437789667684626
5.02734375 -0.0043993788429701
5.0390625 -0.00442077544205118
5.05078125 -0.00444210696414523
5.0625 -0.00446339390542634
5.07421875 -0.00448465676817112
5.0859375 -0.00450591606074417
5.09765625 -0.00452719229758503
5.109375 -0.0045485059991964
5.12109375 -0.00456985939144295
5.1328125 -0.00459117450006028
5.14453125 -0.00461242428606191
5.15625 -0.00463359056199029
5.16796875 -0.00465465513299885
5.1796875 -0.00467559979690491
5.19140625 -0.00469640634424289
5.203125 -0.00471705655831782
5.21484375 -0.00473753779558813
5.2265625 -0.00475790763537189
5.23828125 -0.00477819485896745
5.25 -0.00479841082954009
5.26171875 -0.00481856691697312
5.2734375 -0.0048386744978091
5.28515625 -0.00485874495519039
5.296875 -0.00487878967879944
5.30859375 -0.00489882006479852
5.3203125 -0.00491884585242136
5.33203125 -0.00493883929171195
5.34375 -0.00495878002201696
5.35546875 -0.00497865912310142
5.3671875 -0.00499846766656668
5.37890625 -0.00501819671594342
5.390625 -0.00503783732678166
5.40234375 -0.00505738054673735
5.4140625 -0.00507681741565564
5.42578125 -0.00509613896565096
5.4375 -0.00511533740045695
5.44921875 -0.00513444830320418
5.4609375 -0.00515349546260104
5.47265625 -0.00517248371193405
5.484375 -0.00519141789304969
5.49609375 -0.00521030285624652
5.5078125 -0.00522914346016354
5.51953125 -0.00524794457166494
5.53125 -0.00526671044136497
5.54296875 -0.00528542044918532
5.5546875 -0.00530406333254516
5.56640625 -0.00532264010188462
5.578125 -0.00534115176190131
5.58984375 -0.00535959931163224
5.6015625 -0.00537798374453039
5.61328125 -0.00539630604853657
5.625 -0.00541456720614612
5.63671875 -0.00543276828902795
5.6484375 -0.00545091770212193
5.66015625 -0.00546901729084595
5.671875 -0.00548706264824466
5.68359375 -0.00550504937329598
5.6953125 -0.00552297307082722
5.70703125 -0.00554082935142708
5.71875 -0.0055586138313533
5.73046875 -0.00557632213243645
5.7421875 -0.00559394988197919
5.75390625 -0.005611495212727
5.765625 -0.00562897008780439
5.77734375 -0.0056463829938017
5.7890625 -0.00566374134902298
5.80078125 -0.0056810525677156
5.8125 -0.00569832406012822
5.82421875 -0.00571556323256229
5.8359375 -0.00573277748741723
5.84765625 -0.00574996422313711
5.859375 -0.00576710647383352
5.87109375 -0.005784198015241
5.8828125 -0.00580123283538953
5.89453125 -0.0058182049243733
5.90625 -0.00583510827431648
5.91796875 -0.00585193687933845
5.9296875 -0.005868684735518
5.94140625 -0.00588534656773752
5.953125 -0.00590194591807277
5.96484375 -0.00591849834852099
5.9765625 -0.00593500630063216
5.98828125 -0.005951472215762
6 -0.00596789853507726
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.00304309535143497
0.01171875 -0.00312824971372183
0.0234375 -0.00321013423685556
0.03515625 -0.00328897789081656
0.046875 -0.00336498174037272
0.05859375 -0.00343725811866229
0.0703125 -0.00350602025743809
0.08203125 -0.00357183341253221
0.09375 -0.00363525948750883
0.10546875 -0.00369607963403745
0.1171875 -0.00375368175012504
0.12890625 -0.0038084958031386
0.140625 -0.00386095986452014
0.15234375 -0.00391144723281327
0.1640625 -0.00395963458890687
0.17578125 -0.00400566318901797
0.1875 -0.00404987253831871
0.19921875 -0.00409260396353882
0.2109375 -0.00413408412554109
0.22265625 -0.00417435043025418
0.234375 -0.00421359798594254
0.24609375 -0.00425202666540671
0.2578125 -0.00428983553161373
0.26953125 -0.0043273234625785
0.28125 -0.00436465445534919
0.29296875 -0.00440182474857038
0.3046875 -0.0044388281441618
0.31640625 -0.00447565594409203
0.328125 -0.00451229695005751
0.33984375 -0.00454879205455793
0.3515625 -0.00458542989852434
0.36328125 -0.00462219633033145
0.375 -0.00465902299587306
0.38671875 -0.00469584382483279
0.3984375 -0.0047325954031287
0.41015625 -0.00476921730312029
0.421875 -0.00480566401669285
0.43359375 -0.00484220494631915
0.4453125 -0.00487891426647856
0.45703125 -0.0049157155805455
0.46875 -0.00495253582809548
0.48046875 -0.00498930509646953
0.4921875 -0.00502595641407341
0.50390625 -0.00506242552541147
0.515625 -0.00509870864839783
0.52734375 -0.00513507850037941
0.5390625 -0.00517136536579756
0.55078125 -0.00520731153117552
0.5625 -0.00524265773270143
0.57421875 -0.00527714318034516
0.5859375 -0.00531050562650279
0.59765625 -0.00534248147916936
0.609375 -0.00537281034638028
0.62109375 -0.00540141358769039
0.6328125 -0.00542817446350848
0.64453125 -0.00545289611666508
0.65625 -0.0054753822613507
0.66796875 -0.00549543750102704
0.6796875 -0.00551286760939959
0.69140625 -0.00552747977445192
0.703125 -0.00553908280554152
0.71484375 -0.0055473938674838
0.7265625 -0.00555204497868926
0.73828125 -0.00555321479911785
0.75 -0.00555112914428119
0.76171875 -0.00554601522836278
0.7734375 -0.00553810135774345
0.78515625 -0.00552761662978525
0.796875 -0.00551479063687429
0.80859375 -0.00549985317572139
0.8203125 -0.00548265768132426
0.83203125 -0.00546276287983936
0.84375 -0.00544053125063148
0.85546875 -0.00541634541810644
0.8671875 -0.00539058566525415
0.87890625 -0.00536362979431822
0.890625 -0.00533585301844401
0.90234375 -0.00530762788430576
0.9140625 -0.00527932422571265
0.92578125 -0.00525128395046325
0.9375 -0.00522335180154597
0.94921875 -0.00519549117219404
0.9609375 -0.00516780778387347
0.97265625 -0.00514040571190776
0.984375 -0.00511338752005783
0.99609375 -0.00508685438020168
1.0078125 -0.00506090617711311
1.01953125 -0.00503564159834042
1.03125 -0.00501115820918434
1.04296875 -0.00498755251277536
1.0546875 -0.00496493846655762
1.06640625 -0.00494338452925553
1.078125 -0.00492285521365308
1.08984375 -0.00490331195531062
1.1015625 -0.00488471605145187
1.11328125 -0.00486702865174419
1.125 -0.0048502226720982
1.13671875 -0.00483450250982615
1.1484375 -0.00481991313000984
1.16015625 -0.00480639922955723
1.171875 -0.00479390527636903
1.18359375 -0.00478237548483334
1.1953125 -0.00477175379434617
1.20703125 -0.0047619838508585
1.21875 -0.0047530842108193
1.23046875 -0.00474509643342159
1.2421875 -0.00473798631233736
1.25390625 -0.00473171944570301
1.265625 -0.00472626131455837
1.27734375 -0.00472157730706537
1.2890625 -0.00471763274426151
1.30078125 -0.00471439290734972
1.3125 -0.00471182306652395
1.32421875 -0.0047098885113301
1.3359375 -0.00470851671991112
1.34765625 -0.00470767075875562
1.359375 -0.00470738833429695
1.37109375 -0.00470770752087473
1.3828125 -0.00470866658710623
1.39453125 -0.00471030401908417
1.40625 -0.00471265854101041
1.41796875 -0.00471576913326526
1.4296875 -0.00471967504791253
1.44140625 -0.00472441582164023
1.453125 -0.00472996440654581
1.46484375 -0.00473606767545256
1.4765625 -0.00474275095441172
1.48828125 -0.00475007728719473
1.5 -0.00475810980944618
1.51171875 -0.00476691173809529
1.5234375 -0.00477654636039629
1.53515625 -0.00478707702259722
1.546875 -0.00479856711823801
1.55859375 -0.00481108007607653
1.5703125 -0.00482467934764393
1.58203125 -0.00483925375921029
1.59375 -0.00485457947685051
1.60546875 -0.00487069473213429
1.6171875 -0.0048876408138703
1.62890625 -0.00490545878092783
1.640625 -0.00492418945570308
1.65234375 -0.0049438734184664
1.6640625 -0.00496455100259071
1.67578125 -0.00498620976835485
1.6875 -0.00500873312740239
1.69921875 -0.00503210628079576
1.7109375 -0.0050563200183977
1.72265625 -0.00508136492612928
1.734375 -0.00510723139168973
1.74609375 -0.00513390961079798
1.7578125 -0.00516138959395557
1.76953125 -0.005189661173731
1.78125 -0.0052187040636247
1.79296875 -0.00524847631193059
1.8046875 -0.005278938328227
1.81640625 -0.00531005053493129
1.828125 -0.00534177332634651
1.83984375 -0.00537406707939476
1.8515625 -0.00540689216419981
1.86328125 -0.00544020895451758
1.875 -0.00547397783801567
1.88671875 -0.00550815922640109
1.8984375 -0.00554277271781447
1.91015625 -0.00557784184906201
1.921875 -0.00561330378149567
1.93359375 -0.00564909548385055
1.9453125 -0.00568515411513345
1.95703125 -0.00572141703188054
1.96875 -0.00575782179472746
1.98046875 -0.0057943061742919
1.9921875 -0.00583080815636898
2.00390625 -0.00586736622722141
2.015625 -0.00590406750294844
2.02734375 -0.00594087759614014
2.0390625 -0.00597776180416949
2.05078125 -0.0060146857040245
2.0625 -0.0060516151517666
2.07421875 -0.00608851628151787
2.0859375 -0.00612535550397688
2.09765625 -0.00616209950446385
2.109375 -0.0061987459887245
2.12109375 -0.00623543144333934
2.1328125 -0.00627213950483353
2.14453125 -0.00630882642242208
2.15625 -0.00634544871978742
2.16796875 -0.00638196319009616
2.1796875 -0.0064183268906633
2.19140625 -0.00645449713726347
2.203125 -0.00649043149808962
2.21484375 -0.0065260877873592
2.2265625 -0.00656149615327231
2.23828125 -0.00659686652508951
2.25 -0.00663221958674101
2.26171875 -0.00666755979084604
2.2734375 -0.00670289176122483
2.28515625 -0.006738220285416
2.296875 -0.00677355030721277
2.30859375 -0.00680888691921774
2.3203125 -0.00684423769088456
2.33203125 -0.00687964268328997
2.34375 -0.00691510951762473
2.35546875 -0.00695063145903773
2.3671875 -0.00698620183093096
2.37890625 -0.00702181400948097
2.390625 -0.00705746141824276
2.40234375 -0.0070931375228356
2.4140625 -0.00712883582571101
2.42578125 -0.0071645581180899
2.4375 -0.00720039414640023
2.44921875 -0.00723638421454348
2.4609375 -0.00727254619190882
2.47265625 -0.00730889789482073
2.484375 -0.00734545708341665
2.49609375 -0.00738224145862677
2.5078125 -0.00741926865925673
2.51953125 -0.00745655625917267
2.53125 -0.00749412176458901
2.54296875 -0.00753198261145872
2.5546875 -0.00757014324274016
2.56640625 -0.00760859111736193
2.578125 -0.00764732373765168
2.58984375 -0.00768633865073625
2.6015625 -0.00772563335846206
2.61328125 -0.00776520531468226
2.625 -0.0078050519226425
2.63671875 -0.00784517053246451
2.6484375 -0.00788555843872784
2.66015625 -0.00792621289909646
2.671875 -0.00796713911392204
2.68359375 -0.00800835172956828
2.6953125 -0.00804986376027055
2.70703125 -0.00809168807210562
2.71875 -0.00813383738409288
2.73046875 -0.0081763242692902
2.7421875 -0.00821916115588386
2.75390625 -0.00826236032827341
2.765625 -0.00830593392814991
2.77734375 -0.00834989395556961
2.7890625 -0.00839419763963358
2.80078125 -0.00843868244692653
2.8125 -0.00848336750031857
2.82421875 -0.00852828744894955
2.8359375 -0.00857347687182895
2.84765625 -0.00861897027642988
2.859375 -0.00866480209715554
2.87109375 -0.0087110066936783
2.8828125 -0.00875760547203337
2.89453125 -0.00880449378101092
2.90625 -0.00885162206483797
2.91796875 -0.00889896654047853
2.9296875 -0.00894650332270802
2.94140625 -0.00899420842728579
2.953125 -0.00904205777409925
2.96484375 -0.00909002719027848
2.9765625 -0.00913809241328243
2.98828125 -0.00918622363650673
3 -0.00923435917980095
3.01171875 -0.00928252451894759
3.0234375 -0.00933076607194025
3.03515625 -0.00937913022956915
3.046875 -0.00942766335429262
3.05859375 -0.00947641177906616
3.0703125 -0.0095254218061287
3.08203125 -0.00957473970574637
3.09375 -0.00962441171491318
3.10546875 -0.00967438622893042
3.1171875 -0.009724467582241
3.12890625 -0.00977459505092143
3.140625 -0.00982471169856345
3.15234375 -0.00987476055767466
3.1640625 -0.00992468463271344
3.17578125 -0.00997442690306099
3.1875 -0.0100239303259304
3.19921875 -0.0100731503737801
3.2109375 -0.0101221742774182
3.22265625 -0.0101710721911626
3.234375 -0.0102198955540443
3.24609375 -0.0102686957928001
3.2578125 -0.0103175243209838
3.26953125 -0.0103664325380843
3.28125 -0.0104154718286512
3.29296875 -0.0104646935614279
3.3046875 -0.0105141229599616
3.31640625 -0.0105636107348711
3.328125 -0.0106130699578219
3.33984375 -0.0106624349561667
3.3515625 -0.01071164007201
3.36328125 -0.010760619663848
3.375 -0.0108093081081605
3.38671875 -0.010857639800952
3.3984375 -0.0109055491592447
3.41015625 -0.0109529706225205
3.421875 -0.0109998800348195
3.43359375 -0.0110464458250448
3.4453125 -0.0110927573489531
3.45703125 -0.0111388881265824
3.46875 -0.0111849116626928
3.48046875 -0.0112309014458214
3.4921875 -0.0112769309473869
3.50390625 -0.0113230736208452
3.515625 -0.0113694029008958
3.52734375 -0.0114158438625935
3.5390625 -0.0114621759662514
3.55078125 -0.0115083315078193
3.5625 -0.0115542440969312
3.57421875 -0.0115998473746854
3.5859375 -0.0116450750143764
3.59765625 -0.0116898607222044
3.609375 -0.01173413823796
3.62109375 -0.0117778413356859
3.6328125 -0.0118209495112513
3.64453125 -0.0118636442219733
3.65625 -0.0119060094222096
3.66796875 -0.0119481114614589
3.6796875 -0.0119900166742072
3.69140625 -0.0120317913793615
3.703125 -0.0120735018797527
3.71484375 -0.0121152144617076
3.7265625 -0.0121569953946888
3.73828125 -0.0121989027659657
3.75 -0.0122407228801934
3.76171875 -0.0122823021267408
3.7734375 -0.0123235947598049
3.78515625 -0.0123645550581875
3.796875 -0.0124051373255089
3.80859375 -0.0124452958904205
3.8203125 -0.0124849851068145
3.83203125 -0.0125241615122738
3.84375 -0.0125629484477669
3.85546875 -0.0126014543929647
3.8671875 -0.0126397012268906
3.87890625 -0.012677710828946
3.890625 -0.0127155050786764
3.90234375 -0.0127531058555559
3.9140625 -0.0127905350387916
3.92578125 -0.0128278145071466
3.9375 -0.0128649571894518
3.94921875 -0.0129018769220656
3.9609375 -0.0129385422891086
3.97265625 -0.0129749476712031
3.984375 -0.0130110874539037
3.99609375 -0.0130469560277595
4.0078125 -0.0130825477883718
4.01953125 -0.0131178571364465
4.03125 -0.0131528784778402
4.04296875 -0.0131876088238703
4.0546875 -0.0132220929341312
4.06640625 -0.0132563472537557
4.078125 -0.0132903697307103
4.08984375 -0.0133241583207475
4.1015625 -0.013357710987196
4.11328125 -0.0133910257007507
4.125 -0.013424100439264
4.13671875 -0.0134569318771295
4.1484375 -0.0134895172579986
4.16015625 -0.0135218655819531
4.171875 -0.0135539868782731
4.18359375 -0.0135858911740163
4.1953125 -0.0136175884940826
4.20703125 -0.0136490888612775
4.21875 -0.0136804022963728
4.23046875 -0.0137115387392907
4.2421875 -0.013742500699884
4.25390625 -0.0137732787655023
4.265625 -0.0138038626443875
4.27734375 -0.013834242052874
4.2890625 -0.0138644067151943
4.30078125 -0.0138943463632871
4.3125 -0.0139240507366055
4.32421875 -0.0139535095819258
4.3359375 -0.0139827126531591
4.34765625 -0.0140116497111624
4.359375 -0.0140403277989948
4.37109375 -0.0140687786971951
4.3828125 -0.0140970246291631
4.39453125 -0.0141250877614367
4.40625 -0.0141529902524979
4.41796875 -0.0141807542529906
4.4296875 -0.0142084019059364
4.44140625 -0.0142359553469519
4.453125 -0.0142634367012325
4.46484375 -0.0142908351558212
4.4765625 -0.0143181109274672
4.48828125 -0.0143452410088678
4.5 -0.0143722024033679
4.51171875 -0.0143989721246448
4.5234375 -0.0144255271964011
4.53515625 -0.0144518446520657
4.546875 -0.0144779015345038
4.55859375 -0.014503674895735
4.5703125 -0.0145291469123727
4.58203125 -0.0145543651395408
4.59375 -0.0145793746430945
4.60546875 -0.0146042106251434
4.6171875 -0.0146289082762911
4.62890625 -0.0146535027760123
4.640625 -0.0146780292930388
4.65234375 -0.0147025229857568
4.6640625 -0.0147270190026142
4.67578125 -0.0147515524825382
4.6875 -0.0147761133305791
4.69921875 -0.0148005909816378
4.7109375 -0.0148249479103591
4.72265625 -0.0148491509541409
4.734375 -0.0148731669596076
4.74609375 -0.0148969627822369
4.7578125 -0.0149205052860136
4.76953125 -0.0149437613431102
4.78125 -0.0149667050755771
4.79296875 -0.014989429502394
4.8046875 -0.0150119946526148
4.81640625 -0.0150344290965268
4.828125 -0.0150567613987226
4.83984375 -0.0150790201183965
4.8515625 -0.0151012338096513
4.86328125 -0.0151234310218168
4.875 -0.0151456402997798
4.88671875 -0.0151678875511729
4.8984375 -0.0151901224979529
4.91015625 -0.0152122957797839
4.921875 -0.015234380463707
4.93359375 -0.0152563496189026
4.9453125 -0.0152781763164029
4.95703125 -0.0152998336288332
4.96875 -0.0153212946301794
4.98046875 -0.0153425323955836
4.9921875 -0.0153635200011658
5.00390625 -0.0153842389310314
5.015625 -0.0154047582670254
5.02734375 -0.0154251265235317
5.0390625 -0.0154453776545669
5.05078125 -0.0154655456157214
5.0625 -0.0154856643644372
5.07421875 -0.0155057678603112
5.0859375 -0.0155258900654239
5.09765625 -0.015546064944692
5.109375 -0.0155663264662468
5.12109375 -0.0155866775997105
5.1328125 -0.0156069877043298
5.14453125 -0.0156272154665615
5.15625 -0.0156473347358866
5.16796875 -0.0156673193525828
5.1796875 -0.0156871431476064
5.19140625 -0.0157067799425007
5.203125 -0.0157262035493355
5.21484375 -0.0157453964882546
5.2265625 -0.0157644496643024
5.23828125 -0.0157834062703169
5.25 -0.0158022819813064
5.26171875 -0.0158210924835452
5.2734375 -0.0158398534746001
5.28515625 -0.0158585806633517
5.296875 -0.0158772897700155
5.30859375 -0.0158959965261582
5.3203125 -0.0159147143772571
5.33203125 -0.0159334053054789
5.34375 -0.0159520422622639
5.35546875 -0.0159706141008722
5.3671875 -0.0159891096547451
5.37890625 -0.0160075177376186
5.390625 -0.0160258271436279
5.40234375 -0.0160440266474006
5.4140625 -0.0160621050041397
5.42578125 -0.0160800509496965
5.4375 -0.0160978546878707
5.44921875 -0.0161155613990946
5.4609375 -0.0161332021563579
5.47265625 -0.0161507842669599
5.484375 -0.0161683150630133
5.49609375 -0.0161858019012162
5.5078125 -0.0162032521625892
5.51953125 -0.0162206732521764
5.53125 -0.0162380718526548
5.54296875 -0.0162554240718167
5.5546875 -0.0162727147484728
5.56640625 -0.0162899429552909
5.578125 -0.0163071077428807
5.58984375 -0.016324208140032
5.6015625 -0.0163412431539259
5.61328125 -0.0163582117703206
5.625 -0.0163751129537108
5.63671875 -0.0163919457493866
5.6484375 -0.0164087184862671
5.66015625 -0.0164254368731908
5.671875 -0.0164421007740614
5.68359375 -0.0164587100790737
5.6953125 -0.0164752647044231
5.70703125 -0.0164917645919801
5.71875 -0.0165082097089262
5.73046875 -0.0165246000473543
5.7421875 -0.0165409356238322
5.75390625 -0.0165572163331824
5.765625 -0.0165734423674305
5.77734375 -0.0165896155871408
5.7890625 -0.0166057379727675
5.80078125 -0.0166218114809469
5.8125 -0.0166378380447556
5.82421875 -0.0166538195739387
5.8359375 -0.0166697579551058
5.84765625 -0.0166856532121209
5.859375 -0.0167015024869496
5.87109375 -0.0167173047436661
5.8828125 -0.0167330589985838
5.89453125 -0.0167487642826308
5.90625 -0.0167644196411545
5.91796875 -0.0167800241337195
5.9296875 -0.0167955768338971
5.94140625 -0.0168110769899432
5.953125 -0.0168265302130553
5.96484375 -0.016841940273278
5.9765625 -0.0168573080198286
5.98828125 -0.0168726342980968
6 -0.0168879199496917
};
\addplot [semithick, color7]
table {%
0 -0.00167347368262715
0.01171875 -0.00194655270308577
0.0234375 -0.00220441309371596
0.03515625 -0.00244841621503735
0.046875 -0.00268002601627232
0.05859375 -0.00290221924343043
0.0703125 -0.00311550411798323
0.08203125 -0.00331974210829423
0.09375 -0.00351480886446355
0.10546875 -0.00370221413285899
0.1171875 -0.00388383057021371
0.12890625 -0.00405906533404219
0.140625 -0.00422731209522555
0.15234375 -0.00438816773052507
0.1640625 -0.00454332460294353
0.17578125 -0.0046929627813038
0.1875 -0.00483664837522271
0.19921875 -0.0049739453698291
0.2109375 -0.00510489132228916
0.22265625 -0.00523018719083928
0.234375 -0.00534979834528557
0.24609375 -0.00546367035939398
0.2578125 -0.00557175191725139
0.26953125 -0.00567408632642027
0.28125 -0.00577093951848786
0.29296875 -0.00586260302534826
0.3046875 -0.00594937602544826
0.31640625 -0.00603156545656358
0.328125 -0.00610948596288846
0.33984375 -0.00618347327565779
0.3515625 -0.00625383442291496
0.36328125 -0.0063206502825128
0.375 -0.00638397315969731
0.38671875 -0.00644385038823384
0.3984375 -0.00650032345048419
0.41015625 -0.0065534271937095
0.421875 -0.00660319673129712
0.43359375 -0.00664981145366573
0.4453125 -0.00669317908797591
0.45703125 -0.00673307780712349
0.46875 -0.00676927831892115
0.48046875 -0.00680154466107266
0.4921875 -0.00682963505144501
0.50390625 -0.00685330279363803
0.515625 -0.00687224599115276
0.52734375 -0.00688609362382058
0.5390625 -0.00689516179812917
0.55078125 -0.00689987460797591
0.5625 -0.00690066472385085
0.57421875 -0.00689797363381709
0.5859375 -0.00689225173145578
0.59765625 -0.00688395825077612
0.609375 -0.00687354299258021
0.62109375 -0.00686081466039558
0.6328125 -0.00684603168853081
0.64453125 -0.00682983435151112
0.65625 -0.00681286362446745
0.66796875 -0.00679576001642199
0.6796875 -0.0067791624898977
0.69140625 -0.00676370746685151
0.703125 -0.00675002792093141
0.71484375 -0.00673876595157693
0.7265625 -0.00673018634899394
0.73828125 -0.00672399348842908
0.75 -0.00671985557965594
0.76171875 -0.00671743303835864
0.7734375 -0.00671637905103942
0.78515625 -0.00671634017075611
0.796875 -0.00671695694369013
0.80859375 -0.00671786456654422
0.8203125 -0.00671914772273581
0.83203125 -0.00672123904047082
0.84375 -0.00672359676084887
0.85546875 -0.00672565496759176
0.8671875 -0.00672685120509592
0.87890625 -0.00672662702709082
0.890625 -0.00672442845966557
0.90234375 -0.0067197063786638
0.9140625 -0.00671191680144694
0.92578125 -0.00670050588212744
0.9375 -0.00668490248377983
0.94921875 -0.00666525991539373
0.9609375 -0.00664190974991065
0.97265625 -0.00661518714040231
0.984375 -0.00658543034767107
0.99609375 -0.00655298029374908
1.0078125 -0.00651818014129516
1.01953125 -0.00648137489889039
1.03125 -0.00644291105223156
1.04296875 -0.00640313622122311
1.0546875 -0.00636187288723505
1.06640625 -0.00631828835347943
1.078125 -0.00627275251593981
1.08984375 -0.00622568366082232
1.1015625 -0.00617749845966677
1.11328125 -0.00612861187362218
1.125 -0.00607942031335239
1.13671875 -0.00602994146726115
1.1484375 -0.00598028936567855
1.16015625 -0.00593069879115754
1.171875 -0.00588140260235393
1.18359375 -0.0058326318111377
1.1953125 -0.00578461566088993
1.20703125 -0.00573758170598548
1.21875 -0.00569196212504973
1.23046875 -0.00564803671982307
1.2421875 -0.00560576120121984
1.25390625 -0.00556509084543329
1.265625 -0.00552598077609982
1.27734375 -0.00548838604485099
1.2890625 -0.00545226170382975
1.30078125 -0.00541756287017148
1.3125 -0.00538424478244964
1.32421875 -0.00535226284908595
1.3359375 -0.00532202457181638
1.34765625 -0.00529394454962478
1.359375 -0.00526780459041227
1.37109375 -0.00524338554527068
1.3828125 -0.005220469257879
1.39453125 -0.00519883855025983
1.40625 -0.00517827720949842
1.41796875 -0.0051585699754241
1.4296875 -0.00513950252925408
1.44140625 -0.00512086148319984
1.453125 -0.00510270591506512
1.46484375 -0.0050860298621845
1.4765625 -0.00507071850766677
1.48828125 -0.00505650617035423
1.5 -0.0050431279215311
1.51171875 -0.00503031958304319
1.5234375 -0.00501781772667747
1.53515625 -0.00500535967480099
1.546875 -0.00499268350225985
1.55859375 -0.00497952803953739
1.5703125 -0.00496563287717231
1.58203125 -0.00495153428867744
1.59375 -0.00493823622880781
1.60546875 -0.00492551568727874
1.6171875 -0.00491313491337183
1.62890625 -0.00490085657830232
1.640625 -0.00488844379548463
1.65234375 -0.00487566013920214
1.6640625 -0.00486226966168159
1.67578125 -0.00484834805395653
1.6875 -0.00483452546284332
1.69921875 -0.0048207691708962
1.7109375 -0.00480701086666517
1.72265625 -0.00479318234933377
1.734375 -0.00477921553874854
1.74609375 -0.00476504248437088
1.7578125 -0.00475059537315096
1.76953125 -0.00473580653632392
1.78125 -0.00472074150938293
1.79296875 -0.0047055819650023
1.8046875 -0.00469036786662737
1.81640625 -0.00467513799560365
1.828125 -0.00465993099169627
1.83984375 -0.00464478535606386
1.8515625 -0.00462973945416847
1.86328125 -0.00461483151862053
1.875 -0.00460009965195974
1.88671875 -0.00458558182937142
1.8984375 -0.00457109919790598
1.91015625 -0.00455646992969264
1.921875 -0.00454183577361396
1.93359375 -0.00452733941229845
1.9453125 -0.004513123073136
1.95703125 -0.00449932853003863
1.96875 -0.00448609710654818
1.98046875 -0.00447356968029059
1.9921875 -0.00446188668877731
2.00390625 -0.0044506829419783
2.015625 -0.00443945742096337
2.02734375 -0.00442838864955783
2.0390625 -0.00441765778029473
2.05078125 -0.00440744544273543
2.0625 -0.0043979317448468
2.07421875 -0.004389296275761
2.0859375 -0.00438171810991807
2.09765625 -0.00437537581259138
2.109375 -0.00437024660521631
2.12109375 -0.00436536968019579
2.1328125 -0.00436073431732499
2.14453125 -0.00435650657914716
2.15625 -0.00435285195935572
2.16796875 -0.00434993538620204
2.1796875 -0.0043479212269975
2.19140625 -0.00434697329370955
2.203125 -0.00434725484965225
2.21484375 -0.00434892861727101
2.2265625 -0.00435182665267836
2.23828125 -0.00435505649455601
2.25 -0.00435870157757343
2.26171875 -0.00436292383296845
2.2734375 -0.00436788475610709
2.28515625 -0.00437374540858517
2.296875 -0.00438066642072265
2.30859375 -0.00438880799445083
2.3203125 -0.00439828980526264
2.33203125 -0.00440858323764557
2.34375 -0.00441950738757064
2.35546875 -0.00443110132401058
2.3671875 -0.00444340386859199
2.37890625 -0.00445645359895851
2.390625 -0.00447028885221449
2.40234375 -0.0044849477284491
2.4140625 -0.00450046809434074
2.42578125 -0.00451685772799511
2.4375 -0.00453383665664312
2.44921875 -0.00455136394261887
2.4609375 -0.00456948591092267
2.47265625 -0.00458824875308632
2.484375 -0.0046076985281159
2.49609375 -0.00462788116346102
2.5078125 -0.00464884245601137
2.51953125 -0.0046706280731199
2.53125 -0.00469328355365318
2.54296875 -0.00471685430906847
2.5546875 -0.00474125384296047
2.56640625 -0.00476628705855653
2.578125 -0.00479190230339072
2.58984375 -0.00481804890045472
2.6015625 -0.00484467613345863
2.61328125 -0.00487173324785162
2.625 -0.0048991694519672
2.63671875 -0.00492693391829325
2.6484375 -0.00495497578486646
2.66015625 -0.00498324477862837
2.671875 -0.00501184568733511
2.68359375 -0.00504087846771723
2.6953125 -0.00507033635366865
2.70703125 -0.00510021262212247
2.71875 -0.00513050058853998
2.73046875 -0.00516119360266001
2.7421875 -0.00519228504450805
2.75390625 -0.00522376832066566
2.765625 -0.00525563686079923
2.77734375 -0.00528788411444947
2.7890625 -0.00532059116785622
2.80078125 -0.00535397368430368
2.8125 -0.00538789023418174
2.82421875 -0.00542217208058188
2.8359375 -0.00545665067797898
2.84765625 -0.00549115766875524
2.859375 -0.00552552488051798
2.87109375 -0.005559584324211
2.8828125 -0.00559324047291638
2.89453125 -0.00562704237115424
2.90625 -0.00566111127625869
2.91796875 -0.0056954116568916
2.9296875 -0.00572990804759676
2.94140625 -0.00576456504547075
2.953125 -0.00579934730705234
2.96484375 -0.00583421954542977
2.9765625 -0.00586914652756662
2.98828125 -0.00590411407219237
3 -0.00593930117087021
3.01171875 -0.00597469263878086
3.0234375 -0.00601020789757398
3.03515625 -0.00604576649087497
3.046875 -0.00608128808269267
3.05859375 -0.00611669245594533
3.0703125 -0.00615189951110428
3.08203125 -0.00618682926495571
3.09375 -0.00622140184948033
3.10546875 -0.00625573477025121
3.1171875 -0.00629014431333745
3.12890625 -0.00632460203644304
3.140625 -0.00635907099795658
3.15234375 -0.00639351429645596
3.1640625 -0.0064278950689266
3.17578125 -0.00646217648907611
3.1875 -0.006496321765746
3.19921875 -0.0065303087967674
3.2109375 -0.00656423085312904
3.22265625 -0.00659809060759506
3.234375 -0.00663186232225904
3.24609375 -0.00666552033469869
3.2578125 -0.00669903905684808
3.26953125 -0.00673239297386064
3.28125 -0.00676555664296371
3.29296875 -0.00679850469230397
3.3046875 -0.00683123829965086
3.31640625 -0.00686388892179934
3.328125 -0.00689645232204886
3.33984375 -0.00692889756834176
3.3515625 -0.00696119374030684
3.36328125 -0.00699330992871989
3.375 -0.00702521523498425
3.38671875 -0.00705687877063093
3.3984375 -0.00708826965683852
3.41015625 -0.00711935702397263
3.421875 -0.00715013857885115
3.43359375 -0.00718072108715327
3.4453125 -0.00721112565440969
3.45703125 -0.0072413609449417
3.46875 -0.00727143567482723
3.48046875 -0.00730135861084502
3.4921875 -0.00733113856939351
3.50390625 -0.00736078441538482
3.515625 -0.00739030506111373
3.52734375 -0.00741971765524919
3.5390625 -0.00744901542666173
3.55078125 -0.0074781625861761
3.5625 -0.00750712320591065
3.57421875 -0.00753586136213821
3.5859375 -0.00756434113517823
3.59765625 -0.00759252660928913
3.609375 -0.00762038187256086
3.62109375 -0.0076478710168074
3.6328125 -0.00767498461258029
3.64453125 -0.00770182588609257
3.65625 -0.00772843592468862
3.66796875 -0.00775484536380124
3.6796875 -0.00778108486222273
3.69140625 -0.00780718510144762
3.703125 -0.00783317678502094
3.71484375 -0.00785909063789201
3.7265625 -0.00788495740577392
3.73828125 -0.00791080483387094
3.75 -0.00793655498755117
3.76171875 -0.00796213831278467
3.7734375 -0.00798752293025636
3.78515625 -0.0080126769642911
3.796875 -0.00803756854283694
3.80859375 -0.00806216579745265
3.8203125 -0.00808643686329925
3.83203125 -0.00811035128622199
3.84375 -0.00813398861013395
3.85546875 -0.00815742259680811
3.8671875 -0.00818067129682275
3.87890625 -0.00820375276576
3.890625 -0.00822668506399538
3.90234375 -0.0082494862564992
3.9140625 -0.00827217441264961
3.92578125 -0.00829476760605743
3.9375 -0.00831727830132761
3.94921875 -0.00833965322860744
3.9609375 -0.00836186623802061
3.97265625 -0.00838390657477876
3.984375 -0.00840576348728034
3.99609375 -0.00842742622701693
4.0078125 -0.00844888404848239
4.01953125 -0.00847012620908508
4.03125 -0.00849114196906293
4.04296875 -0.00851192375440736
4.0546875 -0.00853252488159923
4.06640625 -0.00855297092705006
4.078125 -0.0085732658832727
4.08984375 -0.00859341374332301
4.1015625 -0.00861341850075343
4.11328125 -0.00863328414956816
4.125 -0.00865301468417994
4.13671875 -0.00867260887039441
4.1484375 -0.00869204776965608
4.16015625 -0.00871133283020046
4.171875 -0.00873046821753799
4.18359375 -0.00874945809730898
4.1953125 -0.00876830663522808
4.20703125 -0.00878701799702926
4.21875 -0.00880559634841138
4.23046875 -0.00882404612402484
4.2421875 -0.00884237807444722
4.25390625 -0.00886059167694771
4.265625 -0.00887868091906205
4.27734375 -0.00889663978893644
4.2890625 -0.00891446227529329
4.30078125 -0.00893214236739599
4.3125 -0.00894967405501153
4.32421875 -0.00896705132837183
4.3359375 -0.00898426817813368
4.34765625 -0.00900131859533682
4.359375 -0.00901820369238128
4.37109375 -0.00903494011302467
4.3828125 -0.00905154371636841
4.39453125 -0.00906803034347413
4.40625 -0.00908441583253044
4.41796875 -0.00910071601887222
4.4296875 -0.00911694673500039
4.44140625 -0.00913312381060219
4.453125 -0.00914926307114899
4.46484375 -0.00916536316352275
4.4765625 -0.00918139950787649
4.48828125 -0.00919735234908955
4.5 -0.00921320193487827
4.51171875 -0.00922892851570509
4.5234375 -0.00924451234468681
4.53515625 -0.00925993367750248
4.546875 -0.00927517277230066
4.55859375 -0.00929020988960621
4.5703125 -0.00930502847992881
4.58203125 -0.00931965816972831
4.59375 -0.00933413762715741
4.60546875 -0.00934850047018258
4.6171875 -0.00936278030959573
4.62890625 -0.00937701074916729
4.640625 -0.0093912253858073
4.65234375 -0.00940545780973467
4.6640625 -0.0094197416046544
4.67578125 -0.00943411034794291
4.6875 -0.00944855828069398
4.69921875 -0.00946298649529174
4.7109375 -0.00947735417136372
4.72265625 -0.00949162416195197
4.734375 -0.00950575932629803
4.74609375 -0.00951972252963898
4.7578125 -0.00953347664301818
4.76953125 -0.0095469845431099
4.78125 -0.0095602161232789
4.79296875 -0.00957326017128549
4.8046875 -0.00958618196180367
4.81640625 -0.00959901736806947
4.828125 -0.00961180225490696
4.83984375 -0.00962457247895484
4.8515625 -0.00963736388890882
4.86328125 -0.0096502123257796
4.875 -0.00966315362316667
4.88671875 -0.00967622089276255
4.8984375 -0.00968936370498233
4.91015625 -0.00970251985524386
4.921875 -0.00971564835350249
4.93359375 -0.00972870821725098
4.9453125 -0.00974165847123034
4.95703125 -0.00975445814717122
4.96875 -0.00976706628356577
4.98046875 -0.00977944192547026
4.9921875 -0.00979154412433779
5.00390625 -0.00980334135583207
5.015625 -0.00981491065039984
5.02734375 -0.0098263253778857
5.0390625 -0.00983764445172716
5.05078125 -0.00984892677191681
5.0625 -0.00986023122540909
5.07421875 -0.00987161668658873
5.0859375 -0.00988314201780069
5.09765625 -0.00989486606994203
5.109375 -0.00990684768311505
5.12109375 -0.00991909710257662
5.1328125 -0.00993140570881196
5.14453125 -0.00994369213307804
5.15625 -0.00995589810296435
5.16796875 -0.00996796535618776
5.1796875 -0.0099798356402536
5.19140625 -0.00999145071220084
5.203125 -0.0100027523384319
5.21484375 -0.0100136981472569
5.2265625 -0.0100244508607531
5.23828125 -0.0100351029137176
5.25 -0.0100456985339905
5.26171875 -0.0100562819396632
5.2734375 -0.010066897339422
5.28515625 -0.0100775889329385
5.296875 -0.0100884009113075
5.30859375 -0.0100993774575317
5.3203125 -0.0101105581697104
5.33203125 -0.0101218695622017
5.34375 -0.0101332344567224
5.35546875 -0.0101446037923848
5.3671875 -0.0101559285160312
5.37890625 -0.0101671595818464
5.390625 -0.0101782479510515
5.40234375 -0.0101891445916791
5.4140625 -0.0101998004784307
5.42578125 -0.0102101665926153
5.4375 -0.0102201987738414
5.44921875 -0.0102300409026387
5.4609375 -0.0102398146098511
5.47265625 -0.0102495678539945
5.484375 -0.0102593485854938
5.49609375 -0.0102692047470839
5.5078125 -0.0102791842742839
5.51953125 -0.0102893350959439
5.53125 -0.0102997015626853
5.54296875 -0.0103101722966588
5.5546875 -0.0103206517207418
5.56640625 -0.0103311080831552
5.578125 -0.0103415096347969
5.58984375 -0.0103518246290466
5.6015625 -0.010362021321612
5.61328125 -0.010372067970419
5.625 -0.0103819328355436
5.63671875 -0.0103915849437948
5.6484375 -0.010401075094496
5.66015625 -0.010410472685623
5.671875 -0.0104198106190706
5.68359375 -0.0104291217940493
5.6953125 -0.0104384391072662
5.70703125 -0.0104477954531409
5.71875 -0.0104572237240548
5.73046875 -0.0104667568106348
5.7421875 -0.0104764276020716
5.75390625 -0.0104862387766192
5.765625 -0.0104960599525154
5.77734375 -0.0105058490076639
5.7890625 -0.0105155792372288
5.80078125 -0.0105252239354772
5.8125 -0.0105347563957073
5.82421875 -0.0105441499102037
5.8359375 -0.0105533777702198
5.84765625 -0.0105624651173372
5.859375 -0.0105714957444235
5.87109375 -0.0105804863141407
5.8828125 -0.0105894523144189
5.89453125 -0.0105984092339929
5.90625 -0.0106073725624578
5.91796875 -0.0106163577903285
5.9296875 -0.0106253804091006
5.94140625 -0.0106344540476519
5.953125 -0.0106435190004786
5.96484375 -0.0106525375495109
5.9765625 -0.0106615058727287
5.98828125 -0.0106704201471363
6 -0.0106792765487646
};
\addplot [semithick, color8]
table {%
0 0.00111911526828817
0.01171875 0.00064707173995753
0.0234375 0.000206733693352747
0.03515625 -0.000204517078854336
0.046875 -0.000589259506176695
0.05859375 -0.000948477664956318
0.0703125 -0.00128377053040223
0.08203125 -0.00159716602892992
0.09375 -0.00189078642933067
0.10546875 -0.00216658622290638
0.1171875 -0.0024259253830074
0.12890625 -0.00267022646789676
0.140625 -0.00290096953558902
0.15234375 -0.0031199079181941
0.1640625 -0.00333070859072183
0.17578125 -0.00353442811538865
0.1875 -0.00373133891473946
0.19921875 -0.00392171073404457
0.2109375 -0.00410751404348392
0.22265625 -0.00429167249492404
0.234375 -0.00447330014181236
0.24609375 -0.00465140082317862
0.2578125 -0.00482496417942693
0.26953125 -0.00499562107709062
0.28125 -0.00516483178651326
0.29296875 -0.00533136770652217
0.3046875 -0.00549400946008452
0.31640625 -0.00565155027838775
0.328125 -0.00580279900911791
0.33984375 -0.00594694607662874
0.3515625 -0.00608580230140544
0.36328125 -0.00622062877437712
0.375 -0.00635243091025796
0.38671875 -0.00648222625443648
0.3984375 -0.00661104197227
0.41015625 -0.00673991227667647
0.421875 -0.00686988361616239
0.43359375 -0.0070023005827521
0.4453125 -0.00713859430558392
0.45703125 -0.00728010446516694
0.46875 -0.00742814355243043
0.48046875 -0.00758399523208795
0.4921875 -0.00774891312910362
0.50390625 -0.0079241200382602
0.515625 -0.00811105594676716
0.52734375 -0.00831194784174015
0.5390625 -0.00852650895992617
0.55078125 -0.00875401691020659
0.5625 -0.00899373474633468
0.57421875 -0.00924491329762071
0.5859375 -0.00950679335373479
0.59765625 -0.00977860770362959
0.609375 -0.0100596522452394
0.62109375 -0.0103516751184385
0.6328125 -0.0106546337924566
0.64453125 -0.0109670267397781
0.65625 -0.0112873652684339
0.66796875 -0.0116141733983411
0.6796875 -0.0119459876591351
0.69140625 -0.0122813568094942
0.703125 -0.0126188414779572
0.71484375 -0.0129574136908362
0.7265625 -0.0132974611246141
0.73828125 -0.013638321570037
0.75 -0.0139792006180667
0.76171875 -0.0143193083857592
0.7734375 -0.0146578591625939
0.78515625 -0.0149940711603532
0.796875 -0.015327166366553
0.80859375 -0.0156563705014224
0.8203125 -0.0159803350601211
0.83203125 -0.0162975795015777
0.84375 -0.0166081234898616
0.85546875 -0.0169120264834476
0.8671875 -0.0172093503397365
0.87890625 -0.0175001597251896
0.890625 -0.0177845224678492
0.90234375 -0.0180625098522471
0.9140625 -0.0183341968566997
0.92578125 -0.0185994759271891
0.9375 -0.0188552961691019
0.94921875 -0.0191011708407627
0.9609375 -0.0193379066557489
0.97265625 -0.0195663124355052
0.984375 -0.0197871987422715
0.99609375 -0.0200013775177716
1.0078125 -0.0202096617276618
1.01953125 -0.0204128650117394
1.03125 -0.0206118013399115
1.04296875 -0.0208072846739235
1.0546875 -0.020998845266705
1.06640625 -0.0211841748815665
1.078125 -0.0213636840932619
1.08984375 -0.0215378986506713
1.1015625 -0.0217073418229071
1.11328125 -0.0218725343066425
1.125 -0.0220339694364122
1.13671875 -0.022191581553719
1.1484375 -0.0223454460385155
1.16015625 -0.0224958169827926
1.171875 -0.0226429465002181
1.18359375 -0.0227870847915383
1.1953125 -0.0229284802144615
1.20703125 -0.0230673793580286
1.21875 -0.0232041494468812
1.23046875 -0.0233389637598367
1.2421875 -0.0234717474105545
1.25390625 -0.0236024252032793
1.265625 -0.0237309218872133
1.27734375 -0.0238571622678766
1.2890625 -0.0239810713097806
1.30078125 -0.0241025742304174
1.3125 -0.0242215965855622
1.32421875 -0.0243380643458898
1.3359375 -0.0244521642569499
1.34765625 -0.0245640891225335
1.359375 -0.024673668556128
1.37109375 -0.0247807319947048
1.3828125 -0.0248851098352768
1.39453125 -0.0249866334411119
1.40625 -0.025085135147711
1.41796875 -0.0251804482685495
1.4296875 -0.0252724071005832
1.44140625 -0.025360846929519
1.453125 -0.0254457406669747
1.46484375 -0.0255275586774416
1.4765625 -0.0256062492698945
1.48828125 -0.0256816866532342
1.5 -0.0257537452773485
1.51171875 -0.0258222998387473
1.5234375 -0.0258872252878407
1.53515625 -0.0259483968378567
1.546875 -0.0260056899754018
1.55859375 -0.0260589804726618
1.5703125 -0.0261081444012438
1.58203125 -0.0261535033709434
1.59375 -0.0261956517863254
1.60546875 -0.0262345053260078
1.6171875 -0.0262699711725041
1.62890625 -0.02630195644273
1.640625 -0.0263303681962374
1.65234375 -0.0263551134431848
1.6640625 -0.0263760991520454
1.67578125 -0.0263934129878982
1.6875 -0.0264074873685262
1.69921875 -0.0264183914482274
1.7109375 -0.0264261740539919
1.72265625 -0.0264308839069106
1.734375 -0.0264325696137773
1.74609375 -0.026431279658818
1.7578125 -0.0264270623955475
1.76953125 -0.0264199660387518
1.78125 -0.0264100717883939
1.79296875 -0.0263975129097092
1.8046875 -0.026382402052016
1.81640625 -0.0263648514638886
1.828125 -0.0263449731857693
1.83984375 -0.0263228790318886
1.8515625 -0.0262986805731577
1.86328125 -0.0262724891210307
1.875 -0.0262444157123379
1.88671875 -0.0262145710950905
1.8984375 -0.0261828396106609
1.91015625 -0.026149085308985
1.921875 -0.0261134995436101
1.93359375 -0.0260762748121016
1.9453125 -0.0260376032982089
1.95703125 -0.0259976768426242
1.96875 -0.0259566869164462
1.98046875 -0.0259148245973483
1.9921875 -0.0258722805484532
2.00390625 -0.025828809856806
2.015625 -0.0257840240063648
2.02734375 -0.0257381035640127
2.0390625 -0.0256912314174604
2.05078125 -0.0256435900746163
2.0625 -0.0255953616418287
2.07421875 -0.0255467278042849
2.0859375 -0.0254978698085699
2.09765625 -0.0254489684473855
2.109375 -0.0254000410856377
2.12109375 -0.0253503558889026
2.1328125 -0.0252999700108423
2.14453125 -0.0252490853132504
2.15625 -0.0251979032224409
2.16796875 -0.0251466247139491
2.1796875 -0.0250954502989691
2.19140625 -0.0250445800125262
2.203125 -0.024994213403386
2.21484375 -0.024944549525698
2.2265625 -0.0248954941669789
2.23828125 -0.0248462770917275
2.25 -0.0247969563892828
2.26171875 -0.0247476584993125
2.2734375 -0.0246985094987216
2.28515625 -0.0246496350960114
2.296875 -0.0246011606262162
2.30859375 -0.0245532110464145
2.3203125 -0.0245058838878465
2.33203125 -0.0244588541168396
2.34375 -0.0244120647440542
2.35546875 -0.0243656114028746
2.3671875 -0.0243195894558273
2.37890625 -0.0242740939953034
2.390625 -0.0242292198443793
2.40234375 -0.0241850615577339
2.4140625 -0.0241417134226637
2.42578125 -0.024099239993846
2.4375 -0.024057392108344
2.44921875 -0.0240160974413262
2.4609375 -0.0239753634476837
2.47265625 -0.0239351974066156
2.484375 -0.0238956064237977
2.49609375 -0.0238565974335885
2.5078125 -0.0238181772012745
2.51953125 -0.0237803523253531
2.53125 -0.0237431292398547
2.54296875 -0.0237065142167021
2.5546875 -0.0236704402526426
2.56640625 -0.0236348486805046
2.578125 -0.0235998038953584
2.58984375 -0.0235653709375121
2.6015625 -0.0235316147979548
2.61328125 -0.0234986004215488
2.625 -0.0234663927099857
2.63671875 -0.0234350565245042
2.6484375 -0.023404656688372
2.66015625 -0.0233752580304603
2.671875 -0.0233468980586394
2.68359375 -0.0233194826826861
2.6953125 -0.0232928822556857
2.70703125 -0.0232669671911784
2.71875 -0.0232416079648747
2.73046875 -0.0232166751167949
2.7421875 -0.0231920392538332
2.75390625 -0.023167571052746
2.765625 -0.0231431412635638
2.77734375 -0.023118620713429
2.7890625 -0.0230940790114862
2.80078125 -0.0230701370386531
2.8125 -0.0230468878934062
2.82421875 -0.0230243731850346
2.8359375 -0.0230026347198308
2.84765625 -0.0229817145015655
2.859375 -0.0229616547320018
2.87109375 -0.0229424978114498
2.8828125 -0.0229242797430409
2.89453125 -0.0229069214926431
2.90625 -0.0228902769666757
2.91796875 -0.0228742040512073
2.9296875 -0.0228585607381144
2.94140625 -0.0228432051257068
2.953125 -0.0228279954195877
2.96484375 -0.02281278993375
2.9765625 -0.0227974470919079
2.98828125 -0.0227818700429047
3 -0.0227664646376094
3.01171875 -0.0227514084296043
3.0234375 -0.0227367596952942
3.03515625 -0.0227225768230033
3.046875 -0.0227089183127207
3.05859375 -0.0226958427757574
3.0703125 -0.0226834089343132
3.08203125 -0.0226716756209547
3.09375 -0.0226607017780038
3.10546875 -0.0226504650341292
3.1171875 -0.0226407678765908
3.12890625 -0.0226314815069333
3.140625 -0.0226224799017529
3.15234375 -0.0226136371336594
3.1640625 -0.0226048273710457
3.17578125 -0.0225959248779142
3.1875 -0.0225868040137559
3.19921875 -0.022577392080848
3.2109375 -0.022568075172906
3.22265625 -0.0225589906563027
3.234375 -0.0225501805456001
3.24609375 -0.0225416869139474
3.2578125 -0.0225335518926838
3.26953125 -0.0225258176709066
3.28125 -0.0225185264950036
3.29296875 -0.0225117206681514
3.3046875 -0.0225054242903321
3.31640625 -0.0224995271868055
3.328125 -0.0224939435592241
3.33984375 -0.022488601146865
3.3515625 -0.0224834277567737
3.36328125 -0.0224783512630594
3.375 -0.0224732996062085
3.38671875 -0.0224682007924155
3.3984375 -0.022462982892931
3.41015625 -0.0224575740434271
3.421875 -0.0224519726896298
3.43359375 -0.0224464508915282
3.4453125 -0.0224410770667617
3.45703125 -0.0224358892875267
3.46875 -0.022430925645085
3.48046875 -0.0224262242496754
3.4921875 -0.0224218232304278
3.50390625 -0.0224177607352799
3.515625 -0.0224140749308964
3.52734375 -0.0224107137713425
3.5390625 -0.0224075415053736
3.55078125 -0.0224045184957195
3.5625 -0.022401605950732
3.57421875 -0.0223987651321162
3.5859375 -0.0223959573539939
3.59765625 -0.0223931439819971
3.609375 -0.0223902864323926
3.62109375 -0.0223873461712359
3.6328125 -0.0223843225722144
3.64453125 -0.0223813586116119
3.65625 -0.0223784857003396
3.66796875 -0.0223757191296407
3.6796875 -0.0223730741831484
3.69140625 -0.0223705661372609
3.703125 -0.0223682102615369
3.71484375 -0.0223660218191125
3.7265625 -0.0223640160671377
3.73828125 -0.0223622056604453
3.75 -0.0223605192586392
3.76171875 -0.0223589112012088
3.7734375 -0.0223573712149957
3.78515625 -0.0223558890645085
3.796875 -0.0223544545510278
3.80859375 -0.0223530575117409
3.8203125 -0.0223516878189066
3.83203125 -0.022350335942329
3.84375 -0.0223490339601163
3.85546875 -0.02234780403245
3.8671875 -0.0223466445626217
3.87890625 -0.0223455539504986
3.890625 -0.0223445305927895
3.90234375 -0.0223435728833114
3.9140625 -0.0223426792132551
3.92578125 -0.0223418479714496
3.9375 -0.0223410777293218
3.94921875 -0.022340368695602
3.9609375 -0.0223397191398894
3.97265625 -0.0223391267281382
3.984375 -0.0223385891439129
3.99609375 -0.0223381040878577
4.0078125 -0.0223376692771794
4.01953125 -0.0223372824451425
4.03125 -0.0223369413405761
4.04296875 -0.0223366435289679
4.0546875 -0.0223363846521954
4.06640625 -0.0223361665894818
4.078125 -0.0223359931963564
4.08984375 -0.0223358683312256
4.1015625 -0.0223357958554972
4.11328125 -0.0223357796337026
4.125 -0.0223358235336167
4.13671875 -0.0223359307490386
4.1484375 -0.0223360970885189
4.16015625 -0.0223363142320887
4.171875 -0.0223365738588632
4.18359375 -0.0223368676520666
4.1953125 -0.0223371872988439
4.20703125 -0.0223375244900767
4.21875 -0.0223378709202044
4.23046875 -0.0223382181640265
4.2421875 -0.0223385591055145
4.25390625 -0.0223389032431999
4.265625 -0.0223392644711366
4.27734375 -0.0223396566909211
4.2890625 -0.0223400938116831
4.30078125 -0.0223405897500799
4.3125 -0.0223411584302894
4.32421875 -0.0223418137840069
4.3359375 -0.0223425697504418
4.34765625 -0.0223434402763165
4.359375 -0.0223444275985244
4.37109375 -0.0223455038024053
4.3828125 -0.0223466395381556
4.39453125 -0.0223478054716272
4.40625 -0.0223489722634956
4.41796875 -0.0223501105691544
4.4296875 -0.0223511910386191
4.44140625 -0.0223521843164367
4.453125 -0.0223530610440842
4.46484375 -0.0223538237867438
4.4765625 -0.0223545234195167
4.48828125 -0.0223552043463206
4.5 -0.0223559109854313
4.51171875 -0.0223566877694662
4.5234375 -0.0223575791453763
4.53515625 -0.0223586295744452
4.546875 -0.0223598835322956
4.55859375 -0.0223613855089045
4.5703125 -0.0223631749496691
4.58203125 -0.0223652072650077
4.59375 -0.0223674025374975
4.60546875 -0.0223696866663715
4.6171875 -0.0223719855328113
4.62890625 -0.0223742249998782
4.640625 -0.0223763309124551
4.65234375 -0.0223782290972003
4.6640625 -0.022379845362513
4.67578125 -0.0223811054985101
4.6875 -0.0223820185205008
4.69921875 -0.0223828009527511
4.7109375 -0.0223835561584519
4.72265625 -0.0223843799776177
4.734375 -0.022385368275184
4.74609375 -0.0223866169410266
4.7578125 -0.0223882218899915
4.76953125 -0.0223902790619308
4.78125 -0.022392868583715
4.79296875 -0.0223957945025155
4.8046875 -0.0223988972079861
4.81640625 -0.0224020813629264
4.828125 -0.0224052516082429
4.83984375 -0.0224083125628816
4.8515625 -0.0224111688237612
4.86328125 -0.0224137249657072
4.875 -0.0224158855413855
4.88671875 -0.0224175614441951
4.8984375 -0.0224188695402559
4.91015625 -0.0224199803062258
4.921875 -0.0224210184502482
4.93359375 -0.0224221087086776
4.9453125 -0.0224233758461454
4.95703125 -0.0224249446556139
4.96875 -0.022426939958419
4.98046875 -0.0224294866043005
4.9921875 -0.0224327094714202
5.00390625 -0.0224367101696277
5.015625 -0.0224413003251407
5.02734375 -0.0224462606083397
5.0390625 -0.0224514035227704
5.05078125 -0.0224565415325064
5.0625 -0.022461487062014
5.07421875 -0.022466052495985
5.0859375 -0.0224700501791358
5.09765625 -0.0224732924159757
5.109375 -0.0224755914705403
5.12109375 -0.0224769086483291
5.1328125 -0.0224778900598143
5.14453125 -0.0224788092544706
5.15625 -0.0224798699511658
5.16796875 -0.0224812759095601
5.1796875 -0.0224832309302044
5.19140625 -0.0224859388545668
5.203125 -0.0224896035649892
5.21484375 -0.0224943768707783
5.2265625 -0.0224997277894534
5.23828125 -0.0225053385567563
5.25 -0.0225110478083778
5.26171875 -0.0225166941504116
5.2734375 -0.0225221161591892
5.28515625 -0.0225271523810704
5.296875 -0.0225316413321885
5.30859375 -0.0225354214981504
5.3203125 -0.0225383474690756
5.33203125 -0.0225406775375481
5.34375 -0.0225426954709006
5.35546875 -0.0225445877361969
5.3671875 -0.0225465408318064
5.37890625 -0.0225487412876388
5.390625 -0.0225513756652788
5.40234375 -0.0225546305580218
5.4140625 -0.0225586925908098
5.42578125 -0.022563748420068
5.4375 -0.022569966340136
5.44921875 -0.0225768021529544
5.4609375 -0.0225837969543384
5.47265625 -0.0225907712438231
5.484375 -0.0225975454944988
5.49609375 -0.0226039401527267
5.5078125 -0.0226097756377619
5.51953125 -0.0226148723412833
5.53125 -0.0226190645945906
5.54296875 -0.0226227906576305
5.5546875 -0.022626413053604
5.56640625 -0.022630042385507
5.578125 -0.0226337892689546
5.58984375 -0.0226377643323388
5.6015625 -0.0226420782169223
5.61328125 -0.0226468415768723
5.625 -0.0226521650792323
5.63671875 -0.0226581563020564
5.6484375 -0.0226646021967906
5.66015625 -0.0226712496508988
5.671875 -0.0226780005564975
5.68359375 -0.0226847567984689
5.6953125 -0.0226914202542856
5.70703125 -0.0226978927937869
5.71875 -0.0227040762789061
5.73046875 -0.0227098725633482
5.7421875 -0.0227151834922193
5.75390625 -0.0227200121436842
5.765625 -0.022724789310679
5.77734375 -0.0227296252402272
5.7890625 -0.0227345771389726
5.80078125 -0.0227397022126742
5.8125 -0.0227450576663193
5.82421875 -0.0227507007042008
5.8359375 -0.0227566885299555
5.84765625 -0.0227629378359379
5.859375 -0.0227692299640949
5.87109375 -0.0227755452392592
5.8828125 -0.0227818673039046
5.89453125 -0.0227881798049863
5.90625 -0.0227944663938179
5.91796875 -0.0228007107259473
5.9296875 -0.0228068964610269
5.94140625 -0.0228130094968298
5.953125 -0.0228191213704555
5.96484375 -0.0228252708856716
5.9765625 -0.0228314551315147
5.98828125 -0.0228376711939051
6 -0.0228439161556822
};
\addplot [semithick, color0]
table {%
0 -0.00144184249434757
0.01171875 -0.00130647771687676
0.0234375 -0.00117533384101845
0.03515625 -0.00104847376914849
0.046875 -0.000925944161605253
0.05859375 -0.000807555654526107
0.0703125 -0.00069324709080636
0.08203125 -0.000583007307429117
0.09375 -0.000476818812598675
0.10546875 -0.00037452241143187
0.1171875 -0.000275853237808984
0.12890625 -0.000180705222069012
0.140625 -8.8971624155145e-05
0.15234375 -5.30609479377363e-07
0.1640625 8.48804187342987e-05
0.17578125 0.000167412941596117
0.1875 0.0002471748839923
0.19921875 0.000324273219656403
0.2109375 0.000398867472439176
0.22265625 0.000471154608180285
0.234375 0.000541218127297263
0.24609375 0.000609137771470928
0.2578125 0.000674992482682216
0.26953125 0.000738929636814008
0.28125 0.000801081974593058
0.29296875 0.000861507287088347
0.3046875 0.000920263666913252
0.31640625 0.000977409522088089
0.328125 0.00103300357473298
0.33984375 0.00108713002421227
0.3515625 0.00113997878022695
0.36328125 0.00119158466584749
0.375 0.00124195560191687
0.38671875 0.00129109948828188
0.3984375 0.00133902413403905
0.41015625 0.0013857371978285
0.421875 0.00143125404991153
0.43359375 0.00147578380456263
0.4453125 0.00151935391343968
0.45703125 0.00156187973497064
0.46875 0.00160327659866935
0.48046875 0.00164345992377148
0.4921875 0.00168234533972159
0.50390625 0.00171984880851135
0.515625 0.00175591973079503
0.52734375 0.00179071017050229
0.5390625 0.00182419820196255
0.55078125 0.00185632026916595
0.5625 0.00188701434192797
0.57421875 0.0019162199911889
0.5859375 0.00194387844787481
0.59765625 0.00196993264532014
0.609375 0.00199432808465223
0.62109375 0.00201706649598614
0.6328125 0.00203819869462828
0.64453125 0.00205777024232356
0.65625 0.0020758273119531
0.66796875 0.00209241656933604
0.6796875 0.0021075850584753
0.69140625 0.00212138009024743
0.703125 0.0021338491345362
0.71484375 0.00214501048892682
0.7265625 0.00215480061390597
0.73828125 0.0021632583634406
0.75 0.00217043273676464
0.76171875 0.00217637165682497
0.7734375 0.00218112195465153
0.78515625 0.00218472936209603
0.796875 0.00218723851293953
0.80859375 0.00218869295236857
0.8203125 0.00218904797360488
0.83203125 0.00218817279582469
0.84375 0.00218610874226993
0.85546875 0.00218290181356572
0.8671875 0.0021785977767736
0.87890625 0.00217324222744382
0.890625 0.00216688064769661
0.90234375 0.00215955846033226
0.9140625 0.00215132107897023
0.92578125 0.00214219503518595
0.9375 0.00213191145718247
0.94921875 0.00212047020892484
0.9609375 0.00210800379023025
0.97265625 0.00209464513936286
0.984375 0.00208052759184652
0.99609375 0.0020657848376438
1.0078125 0.00205055087670115
1.01953125 0.00203495997286024
1.03125 0.00201914660613552
1.04296875 0.00200324542335795
1.0546875 0.00198724118550528
1.06640625 0.00197090850357354
1.078125 0.00195434406695022
1.08984375 0.00193765821988325
1.1015625 0.00192096109696952
1.11328125 0.00190436257975452
1.125 0.00188797082606231
1.13671875 0.00187184917724149
1.1484375 0.00185603872935387
1.16015625 0.00184058621333399
1.171875 0.00182553780704267
1.18359375 0.00181093911982019
1.1953125 0.00179683517911569
1.20703125 0.00178327041919303
1.21875 0.00177038750457501
1.23046875 0.0017582923342844
1.2421875 0.00174695486599782
1.25390625 0.00173634453804259
1.265625 0.00172643037272938
1.27734375 0.00171718099361294
1.2890625 0.00170856464258453
1.30078125 0.0017005491967962
1.3125 0.00169310218541681
1.32421875 0.0016861908062198
1.3359375 0.00167989287214845
1.34765625 0.00167430520859075
1.359375 0.00166937947604707
1.37109375 0.00166506686501729
1.3828125 0.00166131857349656
1.39453125 0.00165808581844472
1.40625 0.00165531984652485
1.41796875 0.00165297194411075
1.4296875 0.00165099344656328
1.44140625 0.00164933574677585
1.453125 0.00164796597975456
1.46484375 0.00164691968406628
1.4765625 0.00164618786541579
1.48828125 0.00164575393573799
1.5 0.00164560140904213
1.51171875 0.00164571390056847
1.5234375 0.00164607512589775
1.53515625 0.00164666890001327
1.546875 0.00164747913631577
1.55859375 0.00164848984559106
1.5703125 0.00164968513493026
1.58203125 0.00165103359396154
1.59375 0.00165250230970548
1.60546875 0.0016540877193869
1.6171875 0.00165578656198721
1.62890625 0.00165759555100304
1.640625 0.0016595113759353
1.65234375 0.00166153070378363
1.6640625 0.00166365018054598
1.67578125 0.00166585616376826
1.6875 0.00166812246255434
1.69921875 0.00167045019844536
1.7109375 0.00167284170595504
1.72265625 0.00167529923101154
1.734375 0.00167782493390945
1.74609375 0.00168042089229914
1.7578125 0.0016830891042136
1.76953125 0.00168583149113259
1.78125 0.0016886474151785
1.79296875 0.00169153144981048
1.8046875 0.00169447910230055
1.81640625 0.00169748579648623
1.828125 0.00170054686331024
1.83984375 0.00170365754561799
1.8515625 0.0017068130029116
1.86328125 0.00171000831606058
1.875 0.00171323849196917
1.88671875 0.00171649846820017
1.8984375 0.00171980383480037
1.91015625 0.00172317548066378
1.921875 0.00172660638131567
1.93359375 0.00173008933025929
1.9453125 0.00173361706980288
1.95703125 0.00173718229605779
1.96875 0.00174077766385952
1.98046875 0.00174439579161172
1.9921875 0.00174802926605298
2.00390625 0.00175170346124429
2.015625 0.00175544428763239
2.02734375 0.00175922841357877
2.0390625 0.00176303228258027
2.05078125 0.00176683233329556
2.0625 0.00177060500298079
2.07421875 0.00177432673079842
2.0859375 0.00177797396099935
2.09765625 0.00178152314597835
2.109375 0.00178496304744859
2.12109375 0.00178834887953749
2.1328125 0.00179169131077108
2.14453125 0.00179499110072333
2.15625 0.00179824903768201
2.16796875 0.00180146594036067
2.1796875 0.00180464265959978
2.19140625 0.00180778008005705
2.203125 0.00181087912188708
2.21484375 0.00181394074241015
2.2265625 0.00181696559881765
2.23828125 0.00181993891862275
2.25 0.00182283064734693
2.26171875 0.0018256102856214
2.2734375 0.0018282473768653
2.28515625 0.00183071150774189
2.296875 0.00183297230861625
2.30859375 0.00183499945401444
2.3203125 0.00183676667944622
2.33203125 0.00183832144175042
2.34375 0.00183969645585379
2.35546875 0.00184090504215835
2.3671875 0.00184196057331014
2.37890625 0.0018428764739673
2.390625 0.00184366622056048
2.40234375 0.00184434334104569
2.4140625 0.00184492141464928
2.42578125 0.00184541086909612
2.4375 0.00184577875621175
2.44921875 0.00184599283188539
2.4609375 0.00184602761345823
2.47265625 0.00184585767089979
2.484375 0.00184545762632763
2.49609375 0.001844802153548
2.5078125 0.00184386597761768
2.51953125 0.00184262387442696
2.53125 0.00184105067030371
2.54296875 0.00183912124163855
2.5546875 0.00183682539938098
2.56640625 0.00183420126721441
2.578125 0.0018312936226208
2.58984375 0.0018281472364125
2.6015625 0.00182480691609816
2.61328125 0.0018213175049805
2.625 0.00181772388116743
2.63671875 0.00181407095649643
2.6484375 0.00181040367537236
2.66015625 0.0018067666934593
2.671875 0.00180311148227462
2.68359375 0.00179934528060722
2.6953125 0.00179542015896943
2.70703125 0.00179128822094879
2.71875 0.00178690160197453
2.73046875 0.00178221246825669
2.7421875 0.00177717301589795
2.75390625 0.00177173547017825
2.765625 0.00176585208501186
2.77734375 0.00175947514257749
2.7890625 0.00175260510461806
2.80078125 0.00174541520446818
2.8125 0.00173799568025423
2.82421875 0.00173042595386817
2.8359375 0.00172278545453752
2.84765625 0.00171515361816947
2.859375 0.00170760988643263
2.87109375 0.00170023370557673
2.8828125 0.00169307535860433
2.89453125 0.00168590601249691
2.90625 0.0016786335566589
2.91796875 0.00167122565384803
2.9296875 0.00166364997658977
2.94140625 0.00165587420620505
2.953125 0.00164786603190392
2.96484375 0.00163959314994511
2.9765625 0.00163102326286153
2.98828125 0.00162213407631884
3 0.00161302743943196
3.01171875 0.00160377699914423
3.0234375 0.00159443211037598
3.03515625 0.00158504212120988
3.046875 0.00157565637270923
3.05859375 0.00156632419866999
3.0703125 0.00155709492530632
3.08203125 0.0015480178708698
3.09375 0.00153914234520222
3.10546875 0.00153043051392298
3.1171875 0.00152172821776588
3.12890625 0.00151301101940615
3.140625 0.00150425798441411
3.15234375 0.00149544816697371
3.1640625 0.00148656060927423
3.17578125 0.00147757434091762
3.1875 0.00146846837834138
3.19921875 0.00145923486810605
3.2109375 0.00144998016304825
3.22265625 0.00144074897100614
3.234375 0.00143156228095047
3.24609375 0.00142244107000444
3.2578125 0.00141340630353976
3.26953125 0.00140447893526299
3.28125 0.00139567990729209
3.29296875 0.00138703015022329
3.3046875 0.00137853939336756
3.31640625 0.00137015185846512
3.328125 0.00136185282015586
3.33984375 0.00135363765525044
3.3515625 0.00134550171906622
3.36328125 0.00133744034526328
3.375 0.00132944884568497
3.38671875 0.001321522510203
3.3984375 0.001313656606567
3.41015625 0.00130584638025858
3.421875 0.00129809854253389
3.43359375 0.00129046033458926
3.4453125 0.00128294022492373
3.45703125 0.00127554143422634
3.46875 0.00126826717699736
3.48046875 0.00126112066184333
3.4921875 0.00125410509176471
3.50390625 0.00124722366443608
3.515625 0.00124047957247898
3.52734375 0.00123386299470198
3.5390625 0.00122736032436123
3.55078125 0.00122097712406824
3.5625 0.00121471906763552
3.57421875 0.00120859180734757
3.5859375 0.00120260097402378
3.59765625 0.00119675217708135
3.609375 0.00119105100459823
3.62109375 0.00118550302337583
3.6328125 0.00118011380595051
3.64453125 0.00117488210942802
3.65625 0.00116979767329692
3.66796875 0.00116484978038699
3.6796875 0.00116002771433276
3.69140625 0.00115532075980909
3.703125 0.00115071820275304
3.71484375 0.00114620933057219
3.7265625 0.00114178343233929
3.73828125 0.00113743080230026
3.75 0.001133176463335
3.76171875 0.00112904162722144
3.7734375 0.0011250348136771
3.78515625 0.00112116452685466
3.796875 0.00111743925547298
3.80859375 0.00111386747294453
3.8203125 0.00111045763749916
3.83203125 0.001107217775957
3.84375 0.00110412330774769
3.85546875 0.0011011512129343
3.8671875 0.00109829492939482
3.87890625 0.00109554789486855
3.890625 0.00109290354708141
3.90234375 0.00109035532386513
3.9140625 0.00108789666327008
3.92578125 0.00108552100367182
3.9375 0.00108322413927381
3.94921875 0.00108102740370186
3.9609375 0.00107893662957581
3.97265625 0.00107695073682587
3.984375 0.00107506863924154
3.99609375 0.00107328924456125
4.0078125 0.00107161145456204
4.01953125 0.00107003416514897
4.03125 0.00106855626644455
4.04296875 0.00106717592040061
4.0546875 0.0010658793389002
4.06640625 0.00106466374966271
4.078125 0.0010635319556766
4.08984375 0.00106248675940539
4.1015625 0.00106153096287154
4.11328125 0.00106066736774033
4.125 0.00105989877540395
4.13671875 0.00105922688083682
4.1484375 0.00105864519027068
4.16015625 0.00105814561607258
4.171875 0.00105772033312054
4.18359375 0.00105736151543328
4.1953125 0.00105706133619013
4.20703125 0.00105681196775112
4.21875 0.00105660558167718
4.23046875 0.00105643432935936
4.2421875 0.00105629384920687
4.25390625 0.00105619136030547
4.265625 0.00105613624205682
4.27734375 0.00105613787329901
4.2890625 0.00105620563237463
4.30078125 0.00105634889719973
4.3125 0.0010565770453335
4.32421875 0.00105689945404882
4.3359375 0.00105732550040362
4.34765625 0.00105786456131299
4.359375 0.00105851343250307
4.37109375 0.00105924717971129
4.3828125 0.00106004562751892
4.39453125 0.00106088863330637
4.40625 0.00106175605519545
4.41796875 0.00106262775198039
4.4296875 0.00106348358305995
4.44140625 0.00106430340837102
4.453125 0.00106506709051883
4.46484375 0.00106577950745531
4.4765625 0.00106647557775626
4.48828125 0.00106718136711021
4.5 0.00106792294124689
4.51171875 0.00106872636605726
4.5234375 0.00106961770771399
4.53515625 0.00107062303279224
4.546875 0.00107176840839075
4.55859375 0.00107307990225332
4.5703125 0.00107457959849669
4.58203125 0.00107623134191825
4.59375 0.00107798664838617
4.60546875 0.00107980323133397
4.6171875 0.0010816388040261
4.62890625 0.00108345107938549
4.640625 0.00108519776981901
4.65234375 0.00108683658704084
4.6640625 0.00108832524189365
4.67578125 0.00108962144416778
4.6875 0.00109073232941693
4.69921875 0.00109178394946269
4.7109375 0.00109283111262434
4.72265625 0.00109392405979934
4.734375 0.00109511303484169
4.74609375 0.00109644828475102
4.7578125 0.00109798005985287
4.76953125 0.00109975861396992
4.78125 0.00110182532854914
4.79296875 0.00110406919409679
4.8046875 0.00110640477593345
4.81640625 0.00110878332166831
4.828125 0.00111115607551565
4.83984375 0.00111347427812214
4.8515625 0.00111568916638696
4.86328125 0.00111775197327475
4.875 0.00111961392762142
4.88671875 0.00112122966946148
4.8984375 0.00112266227183115
4.91015625 0.00112399813818111
4.921875 0.00112529827758665
4.93359375 0.00112662370628193
4.9453125 0.00112803544785182
4.95703125 0.00112959453340467
4.96875 0.00113136200172596
4.98046875 0.00113339889941288
4.9921875 0.00113576628098983
5.00390625 0.00113851328548082
5.015625 0.00114154307633286
5.02734375 0.00114474752721089
5.0390625 0.00114803525055477
5.05078125 0.00115131484601874
5.0625 0.00115449490025155
5.07421875 0.00115748398664423
5.0859375 0.00116019066504561
5.09765625 0.00116252348144559
5.109375 0.00116439096762606
5.12109375 0.00116577391671328
5.1328125 0.00116698542010385
5.14453125 0.00116815834918189
5.15625 0.00116939174106445
5.16796875 0.00117078465107659
5.1796875 0.00117243615288674
5.19140625 0.00117444533859036
5.203125 0.00117691131874182
5.21484375 0.0011799082368742
5.2265625 0.0011831814275063
5.23828125 0.00118657545265273
5.25 0.0011900095177616
5.26171875 0.00119340281157336
5.2734375 0.00119667450601803
5.28515625 0.0011997437560857
5.296875 0.00120252969967022
5.30859375 0.00120495145738613
5.3203125 0.00120693553299578
5.33203125 0.00120859863952941
5.34375 0.00121008144291901
5.35546875 0.00121148172296592
5.3671875 0.00121289728326649
5.37890625 0.00121442595129143
5.390625 0.00121616557841059
5.40234375 0.00121821403986312
5.4140625 0.00122066923467303
5.42578125 0.00122362908551017
5.4375 0.00122718237266648
5.44921875 0.0012310586212861
5.4609375 0.00123501825889858
5.47265625 0.00123895901205674
5.484375 0.00124277858039471
5.49609375 0.00124637463659782
5.5078125 0.00124964482632178
5.51953125 0.00125248676806077
5.53125 0.00125480534501449
5.54296875 0.00125682616303965
5.5546875 0.00125875063875294
5.56640625 0.0012606512989007
5.578125 0.00126260069190213
5.58984375 0.00126467138779565
5.6015625 0.0012669359781508
5.61328125 0.00126946707594576
5.625 0.00127233731541047
5.63671875 0.00127561768566692
5.6484375 0.00127919910226273
5.66015625 0.00128292586494256
5.671875 0.00128672057603277
5.68359375 0.00129050581362674
5.6953125 0.00129420413169418
5.70703125 0.00129773806015594
5.71875 0.0013010301049245
5.73046875 0.00130400274790989
5.7421875 0.00130657844699127
5.75390625 0.00130875083995253
5.765625 0.00131082709232175
5.77734375 0.00131290625289367
5.7890625 0.00131505104611698
5.80078125 0.00131732421768781
5.8125 0.00131978853439763
5.82421875 0.00132250678395301
5.8359375 0.00132554177476708
5.84765625 0.00132883272382186
5.859375 0.0013321807395886
5.87109375 0.00133554819215944
5.8828125 0.00133890025080893
5.89453125 0.00134220207253617
5.90625 0.00134541880213534
5.91796875 0.00134851557225891
5.9296875 0.00135145750347349
5.94140625 0.00135421395147856
5.953125 0.00135692104608751
5.96484375 0.00135966385032088
5.9765625 0.00136245001956981
5.98828125 0.00136528721227622
6 0.00136818308990781
};
\addplot [semithick, color1]
table {%
0 -0.00098216354085383
0.01171875 -0.000887726042816081
0.0234375 -0.000795903480514812
0.03515625 -0.000706763607658513
0.046875 -0.000620366845403007
0.05859375 -0.000536633896944259
0.0703125 -0.000455536719872091
0.08203125 -0.000377072254103558
0.09375 -0.000301233131933831
0.10546875 -0.000227936173110492
0.1171875 -0.00015703350126143
0.12890625 -8.84547673005376e-05
0.140625 -2.21280190220688e-05
0.15234375 4.20284491880853e-05
0.1640625 0.000104176931840424
0.17578125 0.000164413847893127
0.1875 0.000222810768802083
0.19921875 0.000279439130747439
0.2109375 0.000334406809926273
0.22265625 0.000387846364655687
0.234375 0.000439811767977478
0.24609375 0.0004903544893012
0.2578125 0.000539525513230509
0.26953125 0.000587425784127951
0.28125 0.00063414616203793
0.29296875 0.000679723129667125
0.3046875 0.000724193385536001
0.31640625 0.000767593881475842
0.328125 0.000809961848176806
0.33984375 0.000851353234028755
0.3515625 0.000891902047916082
0.36328125 0.000931629888325432
0.375 0.000970538891424786
0.38671875 0.00100863134267608
0.3984375 0.00104590963027234
0.41015625 0.00108237620288321
0.421875 0.0011180394662382
0.43359375 0.00115305357988185
0.4453125 0.00118743721938683
0.45703125 0.00122112508199463
0.46875 0.00125405180947005
0.48046875 0.00128615205892002
0.4921875 0.00131736057766882
0.50390625 0.00134761228219012
0.515625 0.00137686772660446
0.52734375 0.00140524356449163
0.5390625 0.0014327227630536
0.55078125 0.00145925611510881
0.5625 0.0014847954323952
0.57421875 0.00150929361242703
0.5859375 0.00153270469352363
0.59765625 0.00155498389801013
0.609375 0.00157608830445469
0.62109375 0.0015960180533736
0.6328125 0.00161481136969661
0.64453125 0.00163250264124306
0.65625 0.00164912680339762
0.66796875 0.00166471925393931
0.6796875 0.00167931576949484
0.69140625 0.00169295242361667
0.703125 0.00170566550648552
0.71484375 0.00171747082680831
0.7265625 0.00172832474997928
0.73828125 0.00173825372802624
0.75 0.00174729132575279
0.76171875 0.00175547039824774
0.7734375 0.00176282307547821
0.78515625 0.00176938075383937
0.796875 0.00177517409466101
0.80859375 0.0017802330296706
0.8203125 0.00178453186767025
0.83203125 0.00178798878923959
0.84375 0.00179062879503545
0.85546875 0.00179247980906665
0.8671875 0.00179356961625591
0.87890625 0.00179392590954268
0.890625 0.00179357633344327
0.90234375 0.0017925485240685
0.9140625 0.00179087014559869
0.92578125 0.00178855695466642
0.9375 0.00178544000674297
0.94921875 0.001781525401498
0.9609375 0.00177690382835744
0.97265625 0.00177166625072483
0.984375 0.00176590387103014
0.99609375 0.00175970809466876
1.0078125 0.00175317049283045
1.01953125 0.00174638276421839
1.03125 0.00173943669565823
1.04296875 0.00173242412159717
1.0546875 0.00172535051951697
1.06640625 0.00171809763339306
1.078125 0.00171073010160912
1.08984375 0.00170332022513904
1.1015625 0.00169594002439694
1.11328125 0.00168866120733315
1.125 0.0016815552626716
1.13671875 0.00167468535589649
1.1484375 0.00166808725580059
1.16015625 0.00166179160194675
1.171875 0.00165582853495886
1.18359375 0.00165022768793724
1.1953125 0.00164501817944008
1.20703125 0.00164022860803065
1.21875 0.00163596891468428
1.23046875 0.0016323225940425
1.2421875 0.00162926270733609
1.25390625 0.00162676188131662
1.265625 0.00162479239477498
1.27734375 0.00162332619439404
1.2890625 0.00162233491033007
1.30078125 0.00162178987152338
1.3125 0.00162166212073769
1.32421875 0.00162192242932852
1.3359375 0.00162262938388033
1.34765625 0.00162385808114627
1.359375 0.001625569202898
1.37109375 0.0016277230528285
1.3828125 0.00163027993438963
1.39453125 0.00163320016005238
1.40625 0.00163644406003612
1.41796875 0.00163997199050689
1.4296875 0.00164374434124457
1.44140625 0.00164772154277913
1.453125 0.00165187509333832
1.46484375 0.00165622627719523
1.4765625 0.00166076736520066
1.48828125 0.00166548541434258
1.5 0.00167036755321575
1.51171875 0.00167540098158895
1.5234375 0.00168057296996441
1.53515625 0.00168587085912941
1.546875 0.00169128205970016
1.55859375 0.00169679405165772
1.5703125 0.00170239438387623
1.58203125 0.00170804091292627
1.59375 0.00171368616569918
1.60546875 0.00171933697179868
1.6171875 0.00172500076510177
1.62890625 0.00173068496798302
1.640625 0.00173639699217711
1.65234375 0.00174214423968012
1.6640625 0.00174793410368973
1.67578125 0.00175374482889332
1.6875 0.00175951059141333
1.69921875 0.00176523509889474
1.7109375 0.00177092551621362
1.72265625 0.00177658895273077
1.734375 0.00178223246423823
1.74609375 0.00178786305495768
1.7578125 0.00179348767959048
1.76953125 0.00179911324541943
1.78125 0.00180471996706265
1.79296875 0.00181027550283746
1.8046875 0.00181578263262881
1.81640625 0.00182124430897933
1.828125 0.00182666343108099
1.83984375 0.00183204284805028
1.8515625 0.00183738536220383
1.86328125 0.00184269373233423
1.875 0.00184797067698621
1.88671875 0.00185321887773307
1.8984375 0.00185842772189984
1.91015625 0.00186358011055933
1.921875 0.00186867489524451
1.93359375 0.0018737109831855
1.9453125 0.00187868726431786
1.95703125 0.0018836026145564
1.96875 0.00188845589904418
1.98046875 0.00189324597537676
1.9921875 0.00189797169680158
2.00390625 0.00190264206329207
2.015625 0.00190725984196498
2.02734375 0.00191180865362188
2.0390625 0.00191627206051379
2.05078125 0.00192063364480809
2.0625 0.00192487701087124
2.07421875 0.00192898578745513
2.0859375 0.00193294362978716
2.09765625 0.00193673422156405
2.109375 0.00194035014114239
2.12109375 0.00194383081427183
2.1328125 0.00194718196210075
2.14453125 0.0019504020771297
2.15625 0.0019534896955775
2.16796875 0.0019564433983678
2.1796875 0.00195926181209116
2.19140625 0.00196194360994238
2.203125 0.0019644875126334
2.21484375 0.0019668922892815
2.2265625 0.00196916265377194
2.23828125 0.00197130525016457
2.25 0.00197329709159491
2.26171875 0.00197511341131375
2.2734375 0.00197672949882121
2.28515625 0.00197812069998262
2.296875 0.00197926241712937
2.30859375 0.00198013010914482
2.3203125 0.00198070366772962
2.33203125 0.00198103840048905
2.34375 0.00198116232427453
2.35546875 0.00198108085860694
2.3671875 0.00198079947481861
2.37890625 0.00198032369563309
2.390625 0.00197965909473729
2.40234375 0.001978811296346
2.4140625 0.0019777859747588
2.42578125 0.00197658820325773
2.4375 0.00197521096376565
2.44921875 0.00197364083268757
2.4609375 0.00197186510170151
2.47265625 0.00196987111678629
2.484375 0.00196764627744209
2.49609375 0.00196517803591989
2.5078125 0.00196245389645991
2.51953125 0.0019594614145391
2.53125 0.00195618819612751
2.54296875 0.00195262189695368
2.5546875 0.00194877625773275
2.56640625 0.00194469323880191
2.578125 0.00194039074905449
2.58984375 0.00193588653223606
2.6015625 0.0019311983537573
2.61328125 0.00192634400003104
2.625 0.00192134127778533
2.63671875 0.00191620801335243
2.6484375 0.00191096205193372
2.66015625 0.0019056211149117
2.671875 0.001900164490888
2.68359375 0.00189456193989054
2.6953125 0.00188880531342966
2.70703125 0.00188288650119344
2.71875 0.00187679742965208
2.73046875 0.00187053006071982
2.7421875 0.00186407639047445
2.75390625 0.00185742844793434
2.765625 0.00185057829389295
2.77734375 0.00184351801981095
2.7890625 0.00183625846015866
2.80078125 0.0018288660672705
2.8125 0.00182136179351226
2.82421875 0.0018137618659121
2.8359375 0.00180608249376875
2.84765625 0.00179833986879656
2.859375 0.00179055016522523
2.87109375 0.00178272953985451
2.8828125 0.00177488644273942
2.89453125 0.0017669651199374
2.90625 0.00175896355829359
2.91796875 0.00175089725176048
2.9296875 0.00174278170586269
2.94140625 0.00173463243645607
2.953125 0.00172646496849234
2.96484375 0.00171829483478931
2.9765625 0.00171013757480676
2.98828125 0.00170200909890685
3 0.00169392056594247
3.01171875 0.00168586353982978
3.0234375 0.00167782667893426
3.03515625 0.00166979861608997
3.046875 0.00166176795916084
3.05859375 0.00165372329161803
3.0703125 0.00164565317313332
3.08203125 0.00163754614018845
3.09375 0.00162939070670048
3.10546875 0.00162118911189858
3.1171875 0.00161298186951648
3.12890625 0.0016048047800525
3.140625 0.0015966932639188
3.15234375 0.00158868273372957
3.1640625 0.00158080859338015
3.17578125 0.00157310623713883
3.1875 0.0015656110487512
3.19921875 0.00155834939661261
3.2109375 0.00155125799291862
3.22265625 0.00154429494337507
3.234375 0.00153743262599181
3.24609375 0.00153064339935617
3.2578125 0.00152389960329779
3.26953125 0.00151717355955923
3.28125 0.00151043757247246
3.29296875 0.00150366392964114
3.3046875 0.0014968341118579
3.31640625 0.0014900018371754
3.328125 0.00148321554854657
3.33984375 0.00147651737953178
3.3515625 0.00146994944705284
3.36328125 0.00146355385095725
3.375 0.00145737267359759
3.38671875 0.00145144797942566
3.3984375 0.00144582181460172
3.41015625 0.00144053620661853
3.421875 0.0014356035113563
3.43359375 0.00143090164910323
3.4453125 0.00142636983807586
3.45703125 0.00142195886089062
3.46875 0.00141761949311871
3.48046875 0.00141330250399
3.4921875 0.00140895865707862
3.50390625 0.00140453871097022
3.515625 0.00139999341991075
3.52734375 0.00139535934606018
3.5390625 0.00139076644323421
3.55078125 0.00138626215112362
3.5625 0.00138189317015105
3.57421875 0.00137770618280873
3.5859375 0.00137374785349582
3.59765625 0.00137006482836085
3.609375 0.0013667037351493
3.62109375 0.00136371118305609
3.6328125 0.00136110008330836
3.64453125 0.00135873467667797
3.65625 0.00135655134292327
3.66796875 0.00135449944564929
3.6796875 0.00135252835216719
3.69140625 0.00135058743390406
3.703125 0.00134862606677158
3.71484375 0.00134659363149339
3.7265625 0.00134443951389146
3.73828125 0.00134211883247113
3.75 0.00133977932120326
3.76171875 0.0013375318861835
3.7734375 0.00133541262908163
3.78515625 0.00133345763744683
3.796875 0.00133170298470336
3.80859375 0.00133018473013914
3.8203125 0.00132893891888685
3.83203125 0.00132799986096379
3.84375 0.00132726843247434
3.85546875 0.00132665601664412
3.8671875 0.00132614279675955
3.87890625 0.00132570895889707
3.890625 0.00132533469205755
3.90234375 0.00132500018828492
3.9140625 0.00132468564276876
3.92578125 0.00132437125393104
3.9375 0.00132404428865041
3.94921875 0.00132377192686318
3.9609375 0.0013235815104457
3.97265625 0.0013234803820634
3.984375 0.00132347587882469
3.99609375 0.0013235753323225
4.0078125 0.00132378606867512
4.01953125 0.00132411540856655
4.03125 0.00132457066728611
4.04296875 0.00132515644219302
4.0546875 0.00132582646121746
4.06640625 0.00132656146781275
4.078125 0.00132736116195325
4.08984375 0.00132822524459513
4.1015625 0.001329153417742
4.11328125 0.00133014538450902
4.125 0.0013312008491855
4.13671875 0.00133232229007691
4.1484375 0.00133351902935001
4.16015625 0.00133478619502991
4.171875 0.00133611729553716
4.18359375 0.00133750583890494
4.1953125 0.00133894533277812
4.20703125 0.00134042928441293
4.21875 0.00134195120067727
4.23046875 0.00134350450077092
4.2421875 0.00134508342608176
4.25390625 0.0013466937175459
4.265625 0.00134834418236727
4.27734375 0.00135004362735145
4.2890625 0.00135180085896693
4.30078125 0.00135362468340728
4.3125 0.00135552390665398
4.32421875 0.00135750733454008
4.3359375 0.00135958377281473
4.34765625 0.00136176202720832
4.359375 0.00136403879141682
4.37109375 0.00136639103905216
4.3828125 0.00136880103479886
4.39453125 0.00137125107652727
4.40625 0.00137372346332149
4.41796875 0.00137620049540055
4.4296875 0.00137866447404054
4.44140625 0.00138109770149815
4.453125 0.00138348248324195
4.46484375 0.00138582587444418
4.4765625 0.00138816049399432
4.48828125 0.00139050819198408
4.5 0.00139289081756124
4.51171875 0.00139533021905146
4.5234375 0.00139784824407945
4.53515625 0.00140046673968952
4.546875 0.0014032075524654
4.55859375 0.00140609252864955
4.5703125 0.00140913949385669
4.58203125 0.0014123120569063
4.59375 0.00141557024666707
4.60546875 0.00141888126390283
4.6171875 0.00142221231091068
4.62890625 0.00142553059135144
4.640625 0.00142880331007702
4.65234375 0.00143199767295469
4.6640625 0.00143508088668822
4.67578125 0.00143802015863599
4.6875 0.00144082425633675
4.69921875 0.0014435970152998
4.7109375 0.00144637773748026
4.72265625 0.0014492017808229
4.734375 0.00145210450338103
4.74609375 0.00145512126349371
4.7578125 0.00145828741995314
4.76953125 0.0014616383321618
4.78125 0.00146520240373901
4.79296875 0.00146889182580936
4.8046875 0.00147264600881367
4.81640625 0.00147643401536143
4.828125 0.00148022490769834
4.83984375 0.00148398774755445
4.8515625 0.00148769159598576
4.86328125 0.00149130551320963
4.875 0.00149479855843368
4.88671875 0.00149814245490334
4.8984375 0.0015013882457184
4.91015625 0.00150459168101826
4.921875 0.00150778666229733
4.93359375 0.00151100709346855
4.9453125 0.00151428688102031
4.95703125 0.00151765993415785
4.96875 0.00152116016492938
4.98046875 0.00152482148833679
4.9921875 0.00152867782243096
5.00390625 0.00153275433749428
5.015625 0.00153697997205788
5.02734375 0.00154129566692077
5.0390625 0.00154565660840018
5.05078125 0.00155001797797162
5.0625 0.0015543349521065
5.07421875 0.00155856270208925
5.0859375 0.00156265639381374
5.09765625 0.00156657118755922
5.109375 0.00157026223774561
5.12109375 0.00157372405838703
5.1328125 0.0015771246488051
5.14453125 0.00158052374079524
5.15625 0.00158396208850356
5.16796875 0.0015874804540617
5.1796875 0.00159111960766817
5.19140625 0.00159492032764235
5.203125 0.00159892340045105
5.21484375 0.00160315762144485
5.2265625 0.00160749942470712
5.23828125 0.00161188436678684
5.25 0.0016162851481964
5.26171875 0.00162067446196818
5.2734375 0.00162502499361659
5.28515625 0.00162930942109162
5.296875 0.00163350041472388
5.30859375 0.00163757063716127
5.3203125 0.00164149622700595
5.33203125 0.00164533462303923
5.34375 0.00164913453367578
5.35546875 0.00165292165365846
5.3671875 0.00165672168881279
5.37890625 0.00166056035602953
5.390625 0.00166446338323524
5.40234375 0.00166845650935104
5.4140625 0.00167256548423943
5.42578125 0.00167681606863921
5.4375 0.00168123115033539
5.44921875 0.00168572460408382
5.4609375 0.00169023108175225
5.47265625 0.0016947302598183
5.484375 0.0016992018021214
5.49609375 0.00170362535993576
5.5078125 0.00170798057204173
5.51953125 0.00171224706479543
5.53125 0.00171640629101717
5.54296875 0.00172051707370932
5.5546875 0.00172462226847791
5.56640625 0.00172873055297524
5.578125 0.00173285061517214
5.58984375 0.00173699115325947
5.6015625 0.00174116087555249
5.61328125 0.00174536850039822
5.625 0.00174962275608562
5.63671875 0.00175393203998384
5.6484375 0.00175827145028071
5.66015625 0.00176261780984882
5.671875 0.00176696616761934
5.68359375 0.00177131156087108
5.6953125 0.00177564901536007
5.70703125 0.00177997354545623
5.71875 0.00178428015428692
5.73046875 0.00178856383388745
5.7421875 0.00179281956535866
5.75390625 0.00179704885457526
5.765625 0.00180127864840827
5.77734375 0.0018055122647286
5.7890625 0.00180974944502729
5.80078125 0.00181398994092917
5.8125 0.00181823351407205
5.82421875 0.00182247993599511
5.8359375 0.00182672898803658
5.84765625 0.00183097611285461
5.859375 0.00183521540495049
5.87109375 0.00183944916336812
5.8828125 0.00184367979900432
5.89453125 0.00184790971682148
5.90625 0.0018521413159338
5.91796875 0.00185637698969594
5.9296875 0.00186061912579378
5.94140625 0.00186486983649751
5.953125 0.00186912034832229
5.96484375 0.00187336433545227
5.9765625 0.00187760025741165
5.98828125 0.00188182657529109
6 0.00188604175172604
};
\addplot [semithick, color2]
table {%
0 -0.000807653138222135
0.01171875 -0.000762532514525937
0.0234375 -0.00071858388781035
0.03515625 -0.000675832777191932
0.046875 -0.000634305648783669
0.05859375 -0.000593789581051259
0.0703125 -0.000554288965498046
0.08203125 -0.000515880585983863
0.09375 -0.000478639757341337
0.10546875 -0.000442514849773172
0.1171875 -0.000407351707457621
0.12890625 -0.000373138439455598
0.140625 -0.000339862910157217
0.15234375 -0.000307506396456992
0.1640625 -0.00027598646840999
0.17578125 -0.000245248771675316
0.1875 -0.000215254153165758
0.19921875 -0.000185963603295899
0.2109375 -0.000157326932600059
0.22265625 -0.000129288368818672
0.234375 -0.000101818473362685
0.24609375 -7.48889615525454e-05
0.2578125 -4.84720381992435e-05
0.26953125 -2.25165317076849e-05
0.28125 3.01770624593221e-06
0.29296875 2.81420769736108e-05
0.3046875 5.28681308802896e-05
0.31640625 7.72076260171756e-05
0.328125 0.000101172575518116
0.33984375 0.000124787226900464
0.3515625 0.000148126544221879
0.36328125 0.000171192803963549
0.375 0.000193975897316168
0.38671875 0.000216466047433985
0.3984375 0.000238653780731223
0.41015625 0.000260529899695711
0.421875 0.000282089334894259
0.43359375 0.000303424632348723
0.4453125 0.000324545657951849
0.45703125 0.000345408432180909
0.46875 0.000365969071741934
0.48046875 0.000386183834280947
0.4921875 0.000406009167142987
0.50390625 0.000425401760179001
0.515625 0.000444333020549966
0.52734375 0.00046286233914218
0.5390625 0.00048097194802535
0.55078125 0.00049862586989815
0.5625 0.000515788897051872
0.57421875 0.000532426641431789
0.5859375 0.000548505575700334
0.59765625 0.000563993065302139
0.609375 0.00057885745851993
0.62109375 0.000593079912343987
0.6328125 0.00060666734471741
0.64453125 0.000619630304712299
0.65625 0.000631979774937713
0.66796875 0.000643727113790687
0.6796875 0.000654883999308221
0.69140625 0.000665462374620342
0.703125 0.000675474395004189
0.71484375 0.000684915205122126
0.7265625 0.000693737425620616
0.73828125 0.000701960674638165
0.75 0.000709610983295208
0.76171875 0.000716713899126912
0.7734375 0.000723294473239009
0.78515625 0.000729377251644887
0.796875 0.000734986270784056
0.80859375 0.000740145057221832
0.8203125 0.000744834815269485
0.83203125 0.000749001817098538
0.84375 0.000752679986819512
0.85546875 0.000755905347751171
0.8671875 0.000758713579970994
0.87890625 0.00076114003504775
0.890625 0.000763219748247178
0.90234375 0.000764987448210822
0.9140625 0.000766477564108036
0.92578125 0.000767718158239464
0.9375 0.000768639601531467
0.94921875 0.000769252147288196
0.9609375 0.00076960740803399
0.97265625 0.000769756723521803
0.984375 0.000769751137339377
0.99609375 0.000769641374043251
1.0078125 0.000769477816820578
1.01953125 0.000769310485678773
1.03125 0.000769189016162986
1.04296875 0.000769162638601382
1.0546875 0.000769233000076477
1.06640625 0.000769333134106391
1.078125 0.00076949504366663
1.08984375 0.000769754630689519
1.1015625 0.000770147379969339
1.11328125 0.000770708351529101
1.125 0.00077147224779202
1.13671875 0.000772467019997618
1.1484375 0.000773700295263557
1.16015625 0.000775176039778765
1.171875 0.000776897886863033
1.18359375 0.000778869144318035
1.1953125 0.000781092802203915
1.20703125 0.00078357154104144
1.21875 0.000786349334394194
1.23046875 0.000789460109011532
1.2421875 0.000792883584446565
1.25390625 0.000796599342735064
1.265625 0.000800586876513336
1.27734375 0.00080482560148776
1.2890625 0.000809294868380993
1.30078125 0.000813973974354874
1.3125 0.000818842173909999
1.32421875 0.000823878689261953
1.3359375 0.000829096892406772
1.34765625 0.000834520847622977
1.359375 0.000840132787526425
1.37109375 0.000845914860116853
1.3828125 0.000851849270864387
1.39453125 0.000857918285860968
1.40625 0.000864104234775206
1.41796875 0.000870389513610579
1.4296875 0.000876756587267039
1.44140625 0.000883187991906015
1.453125 0.000889666078017117
1.46484375 0.000896177403636285
1.4765625 0.000902716421405974
1.48828125 0.000909278139408124
1.5 0.00091585760682825
1.51171875 0.000922449913504973
1.5234375 0.000929050189543587
1.53515625 0.000935653604993512
1.546875 0.00094225536958981
1.55859375 0.000948850732558597
1.5703125 0.000955434982486463
1.58203125 0.000961984973366073
1.59375 0.000968468604179812
1.60546875 0.000974883581983928
1.6171875 0.000981228007066927
1.62890625 0.000987500015351909
1.640625 0.000993697779918557
1.65234375 0.000999819512506386
1.6640625 0.00100586346499928
1.67578125 0.00101182083054741
1.6875 0.00101766966112782
1.69921875 0.00102340265084433
1.7109375 0.00102901331754716
1.72265625 0.00103449520218473
1.734375 0.00103984187092997
1.74609375 0.0010450469172467
1.7578125 0.00105010396389607
1.76953125 0.00105500666488308
1.78125 0.00105975146314177
1.79296875 0.00106433580939007
1.8046875 0.00106875335505577
1.81640625 0.00107299777423152
1.828125 0.00107706279011146
1.83984375 0.00108094217697522
1.8515625 0.00108462976207812
1.86328125 0.00108811942744733
1.875 0.0010914051115842
1.88671875 0.00109448081107265
1.8984375 0.00109734532644967
1.91015625 0.00109999866265444
1.921875 0.00110243445788868
1.93359375 0.00110464638611343
1.9453125 0.0011066281868464
1.95703125 0.00110837366594792
1.96875 0.00110987669631124
1.98046875 0.00111113121845695
1.9921875 0.00111213124103157
2.00390625 0.00111288717068181
2.015625 0.00111341144187606
2.02734375 0.00111369309102279
2.0390625 0.00111372111598727
2.05078125 0.00111348458137385
2.0625 0.00111297261840266
2.07421875 0.00111217442469966
2.0859375 0.0011110792640001
2.09765625 0.00110967646576551
2.109375 0.00110796003301602
2.12109375 0.0011059527417639
2.1328125 0.00110366648783963
2.14453125 0.00110110988688756
2.15625 0.00109829160583269
2.16796875 0.00109522036173587
2.1796875 0.00109190492066214
2.19140625 0.00108835409656219
2.203125 0.00108457675016696
2.21484375 0.00108058178789527
2.2265625 0.00107637447810119
2.23828125 0.00107194314282843
2.25 0.00106727715136849
2.26171875 0.00106236644271994
2.2734375 0.00105720098795712
2.28515625 0.0010517707892483
2.296875 0.00104606587887515
2.30859375 0.00104007631825345
2.3203125 0.00103379481703713
2.33203125 0.00102726205369483
2.34375 0.0010205088033325
2.35546875 0.00101355313489698
2.3671875 0.00100641313163582
2.37890625 0.000999106889858177
2.390625 0.000991652517705412
2.40234375 0.000984068133931187
2.4140625 0.000976371866691151
2.42578125 0.00096857976830362
2.4375 0.000960680707464765
2.44921875 0.000952666107411188
2.4609375 0.000944531988522787
2.47265625 0.0009362743753902
2.484375 0.000927889295853899
2.49609375 0.000919372780065328
2.5078125 0.000910720859570198
2.51953125 0.000901929566413818
2.53125 0.00089299493226855
2.54296875 0.00088391298758333
2.5546875 0.000874698661415098
2.56640625 0.00086539239712301
2.578125 0.000856020344816632
2.58984375 0.000846608498229064
2.6015625 0.000837182820506817
2.61328125 0.000827769243811516
2.625 0.000818393668884343
2.63671875 0.000809081964573187
2.6484375 0.000799859967322544
2.66015625 0.000790753302592568
2.671875 0.000781739181681573
2.68359375 0.000772782286044217
2.6953125 0.000763874838353348
2.70703125 0.000755009053202679
2.71875 0.000746177136375118
2.73046875 0.000737371284160821
2.7421875 0.00072858368272495
2.75390625 0.000719806507525188
2.765625 0.000711031922778919
2.77734375 0.000702252080980177
2.7890625 0.000693480477986872
2.80078125 0.000684791922931856
2.8125 0.000676206841099999
2.82421875 0.000667740141086375
2.8359375 0.000659406679450056
2.84765625 0.000651221261454452
2.859375 0.0006431986417543
2.87109375 0.000635353525029283
2.8828125 0.000627692709660912
2.89453125 0.000620156634093506
2.90625 0.000612739255360444
2.91796875 0.000605452262230465
2.9296875 0.000598307333491618
2.94140625 0.000591316137262045
2.953125 0.000584490330303944
2.96484375 0.00057784155734067
2.9765625 0.000571381450377021
2.98828125 0.00056512296152773
3 0.000559082360130068
3.01171875 0.00055324572184606
3.0234375 0.000547593006825176
3.03515625 0.000542104135232857
3.046875 0.000536758988541173
3.05859375 0.000531537410834898
3.0703125 0.000526419210132963
3.08203125 0.000521384159725312
3.09375 0.000516411999525134
3.10546875 0.000511501119985072
3.1171875 0.000506696733591964
3.12890625 0.000502033545397878
3.140625 0.000497545700108424
3.15234375 0.00049326733567075
3.1640625 0.000489232582496508
3.17578125 0.00048547556269473
3.1875 0.00048203038931459
3.19921875 0.000478921434888056
3.2109375 0.000476074336301325
3.22265625 0.000473434484613693
3.234375 0.000470962382816361
3.24609375 0.000468618516339325
3.2578125 0.000466363354261656
3.26953125 0.000464157350519664
3.28125 0.000461960945112955
3.29296875 0.000459734565308361
3.3046875 0.000457449191670585
3.31640625 0.000455161233621716
3.328125 0.000452925027835238
3.33984375 0.00045078797024841
3.3515625 0.000448797451733211
3.36328125 0.000447000857447045
3.375 0.000445445566202426
3.38671875 0.000444178949855519
3.3984375 0.000443248372713648
3.41015625 0.00044270119096168
3.421875 0.000442549455424547
3.43359375 0.000442642968491993
3.4453125 0.000442901594946785
3.45703125 0.000443258827485111
3.46875 0.00044364816009927
3.48046875 0.000444003089163446
3.4921875 0.000444257114486915
3.50390625 0.00044434374033473
3.515625 0.000444196476415843
3.52734375 0.000443854369602272
3.5390625 0.000443476765430473
3.55078125 0.000443125047044866
3.5625 0.000442859717490833
3.57421875 0.000442741274202028
3.5859375 0.00044283020844838
3.59765625 0.00044318700479907
3.609375 0.000443872140600519
3.62109375 0.000444946085469345
3.6328125 0.000446426688111017
3.64453125 0.000448139587503747
3.65625 0.000449996372710418
3.66796875 0.00045192480100254
3.6796875 0.00045385264083457
3.69140625 0.000455707672472863
3.703125 0.00045741768856449
3.71484375 0.000458910494645987
3.7265625 0.000460113909592021
3.73828125 0.000460963488162365
3.75 0.000461657248321702
3.76171875 0.000462350959312958
3.7734375 0.000463100733793929
3.78515625 0.000463962679764024
3.796875 0.000464992900226562
3.80859375 0.000466247492849895
3.8203125 0.000467782549627348
3.83203125 0.000469651687546698
3.84375 0.000471714758139121
3.85546875 0.00047383942757243
3.8671875 0.000475990687603956
3.87890625 0.000478133537374638
3.890625 0.000480232983568681
3.90234375 0.000482254040546625
3.9140625 0.00048416173045179
3.92578125 0.000485921083290102
3.9375 0.000487508119854073
3.94921875 0.00048902782702389
3.9609375 0.000490532804382363
3.97265625 0.000492045608661221
3.984375 0.00049358879752899
3.99609375 0.000495184929471521
4.0078125 0.000496856563672354
4.01953125 0.000498626259892874
4.03125 0.00050051657835226
4.04296875 0.000502544466192365
4.0546875 0.00050461682708866
4.06640625 0.000506685063724873
4.078125 0.000508738234420854
4.08984375 0.00051076540013831
4.1015625 0.000512755624518407
4.11328125 0.000514697973912549
4.125 0.000516581517406394
4.13671875 0.000518407915213991
4.1484375 0.000520226240262912
4.16015625 0.000522042853247904
4.171875 0.000523857912652533
4.18359375 0.000525671580323203
4.1953125 0.000527484021404235
4.20703125 0.000529295404274099
4.21875 0.000531105900482912
4.23046875 0.000532915214131263
4.2421875 0.000534708575563288
4.25390625 0.000536481567254654
4.265625 0.000538237838960505
4.27734375 0.000539981040307291
4.2890625 0.000541714820833274
4.30078125 0.000543442830028536
4.3125 0.00054516871737447
4.32421875 0.000546896132382786
4.3359375 0.00054862872463402
4.34765625 0.000550370143815533
4.359375 0.000552124010353837
4.37109375 0.000553885089857785
4.3828125 0.000555642957470988
4.39453125 0.00055738718486939
4.40625 0.000559107348127782
4.41796875 0.000560793027607036
4.4296875 0.000562433807841861
4.44140625 0.000564019277429066
4.453125 0.000565539029603644
4.46484375 0.000566992484311237
4.4765625 0.00056839625436336
4.48828125 0.000569766081619269
4.5 0.000571117705614203
4.51171875 0.000572466863676849
4.5234375 0.00057382929104423
4.53515625 0.000575220720974059
4.546875 0.00057665688485449
4.55859375 0.000578153512311347
4.5703125 0.000579724154946058
4.58203125 0.000581349360828052
4.59375 0.000583000628065059
4.60546875 0.000584652605238431
4.6171875 0.000586279945925676
4.62890625 0.000587857308506861
4.640625 0.000589359355966264
4.65234375 0.000590760755689283
4.6640625 0.000592036179254623
4.67578125 0.00059316030222174
4.6875 0.000594138423640095
4.69921875 0.00059504829232606
4.7109375 0.000595922371431227
4.72265625 0.000596790265480372
4.734375 0.000597681576859106
4.74609375 0.000598625905995744
4.7578125 0.000599652851530952
4.76953125 0.000600792010475098
4.78125 0.00060206748312045
4.79296875 0.000603410417087343
4.8046875 0.000604770902977778
4.81640625 0.000606122135946244
4.828125 0.000607437313277543
4.83984375 0.00060868963421293
4.8515625 0.000609852299769107
4.86328125 0.00061089851255007
4.875 0.000611801476551781
4.88671875 0.00061253658698061
4.8984375 0.000613145584052752
4.91015625 0.000613677047625268
4.921875 0.000614162050118276
4.93359375 0.00061463166465026
4.9453125 0.000615116965209001
4.95703125 0.000615649026805665
4.96875 0.000616258925612083
4.98046875 0.000616977739081205
4.9921875 0.000617836546050743
5.00390625 0.000618858946631653
5.015625 0.000619984437597495
5.02734375 0.000621159345057775
5.0390625 0.000622341843153124
5.05078125 0.000623490103798836
5.0625 0.000624562296489852
5.07421875 0.000625516588083493
5.0859375 0.000626311142559906
5.09765625 0.000626904120760327
5.109375 0.000627253680103019
5.12109375 0.000627354138279587
5.1328125 0.00062736055862044
5.14453125 0.000627330386063235
5.15625 0.000627303730394937
5.16796875 0.000627320707878585
5.1796875 0.00062742144135876
5.19140625 0.000627646060337023
5.203125 0.000628034701017296
5.21484375 0.000628616132521953
5.2265625 0.000629273763114204
5.23828125 0.000629945098125926
5.25 0.000630602631715108
5.26171875 0.000631218851588042
5.2734375 0.000631766238933987
5.28515625 0.000632217268350461
5.296875 0.00063254440775919
5.30859375 0.000632720118312669
5.3203125 0.000632720187783067
5.33203125 0.000632599512963488
5.34375 0.000632407828230606
5.35546875 0.000632173297605201
5.3671875 0.000631924095954478
5.37890625 0.00063168840900036
5.390625 0.000631494433312888
5.40234375 0.000631370376288799
5.4140625 0.000631344456115167
5.42578125 0.000631444901718242
5.4375 0.000631696955496795
5.44921875 0.00063201169438957
5.4609375 0.000632319411268725
5.47265625 0.000632596801200117
5.484375 0.00063282054648441
5.49609375 0.000632967316701858
5.5078125 0.000633013768753161
5.51953125 0.000632936546896464
5.53125 0.00063271429507696
5.54296875 0.000632411245964308
5.5546875 0.00063207674777203
5.56640625 0.000631723187115763
5.578125 0.000631362961656758
5.58984375 0.00063100848001622
5.6015625 0.000630672161690097
5.61328125 0.000630366436964349
5.625 0.000630103746830677
5.63671875 0.000629896145904744
5.6484375 0.000629715810004244
5.66015625 0.000629533459225824
5.671875 0.000629340365187585
5.68359375 0.000629127786782288
5.6953125 0.000628886970295931
5.70703125 0.00062860914953126
5.71875 0.000628285545936251
5.73046875 0.000627907368737523
5.7421875 0.000627465815078698
5.75390625 0.000626962204273012
5.765625 0.000626439513265496
5.77734375 0.000625907077265721
5.7890625 0.000625368847474392
5.80078125 0.00062482878654278
5.8125 0.000624290868451826
5.82421875 0.000623759078398128
5.8359375 0.000623237412686826
5.84765625 0.000622718332457323
5.859375 0.000622184654868293
5.87109375 0.000621636607824252
5.8828125 0.000621074692459536
5.89453125 0.000620499403013032
5.90625 0.000619911226914858
5.91796875 0.000619310644874855
5.9296875 0.000618698130972787
5.94140625 0.000618074160444446
5.953125 0.000617439205498764
5.96484375 0.000616792806794563
5.9765625 0.000616134224993847
5.98828125 0.000615462722565893
6 0.00061477756376355
};
\addplot [semithick, color3]
table {%
0 -0.000849903870633942
0.01171875 -0.000878940271721632
0.0234375 -0.00090612264325984
0.03515625 -0.000931742755376829
0.046875 -0.000956069909944547
0.05859375 -0.000979058720524196
0.0703125 -0.00100081509923973
0.08203125 -0.00102151769491112
0.09375 -0.00104134650583876
0.10546875 -0.00106031791512019
0.1171875 -0.00107832192584179
0.12890625 -0.00109544507310856
0.140625 -0.00111177980435426
0.15234375 -0.00112741829960647
0.1640625 -0.0011423904863953
0.17578125 -0.00115672735396541
0.1875 -0.00117047241938552
0.19921875 -0.0011836713621233
0.2109375 -0.00119641415085871
0.22265625 -0.00120879966722301
0.234375 -0.00122081955937696
0.24609375 -0.0012324628515069
0.2578125 -0.00124371831798826
0.26953125 -0.00125471354366478
0.28125 -0.0012655394628289
0.29296875 -0.00127613148598117
0.3046875 -0.00128642452352988
0.31640625 -0.00129635313900363
0.328125 -0.00130585170343663
0.33984375 -0.00131489133264609
0.3515625 -0.00132363748768311
0.36328125 -0.00133209166586199
0.375 -0.0013402212413248
0.38671875 -0.00134799449766337
0.3984375 -0.00135538067137044
0.41015625 -0.00136234997825657
0.421875 -0.00136887779519857
0.43359375 -0.00137505539234914
0.4453125 -0.00138091213682624
0.45703125 -0.0013864234735106
0.46875 -0.00139156458560812
0.48046875 -0.00139631029557833
0.4921875 -0.00140063498053951
0.50390625 -0.00140451250215053
0.515625 -0.00140792848462705
0.52734375 -0.0014109311329362
0.5390625 -0.00141348192787744
0.55078125 -0.00141552391038287
0.5625 -0.0014169995203955
0.57421875 -0.00141785069099646
0.5859375 -0.00141801894792196
0.59765625 -0.00141744551446968
0.609375 -0.00141607098898925
0.62109375 -0.00141383714033891
0.6328125 -0.0014107441333007
0.64453125 -0.00140681039524845
0.65625 -0.0014020555882157
0.66796875 -0.00139650064498027
0.6796875 -0.00139016779473032
0.69140625 -0.00138308057831192
0.703125 -0.00137526385305808
0.71484375 -0.00136671220614944
0.7265625 -0.00135735710785694
0.73828125 -0.00134727201966924
0.75 -0.00133654467543354
0.76171875 -0.00132526355495907
0.7734375 -0.00131351778525108
0.78515625 -0.00130139704738295
0.796875 -0.0012889914890069
0.80859375 -0.00127639164250286
0.8203125 -0.00126367267907606
0.83203125 -0.00125085242352268
0.84375 -0.00123794465806983
0.85546875 -0.0012249631794421
0.8671875 -0.00121192136720099
0.87890625 -0.00119883217233451
0.890625 -0.00118570810843414
0.90234375 -0.00117256124545931
0.9140625 -0.00115940320608931
0.92578125 -0.00114625689517689
0.9375 -0.00113332264055695
0.94921875 -0.00112062140628176
0.9609375 -0.00110809021328445
0.97265625 -0.00109566581386574
0.984375 -0.00108328471772045
0.99609375 -0.00107088321573996
1.0078125 -0.00105839740159074
1.01953125 -0.00104576319106884
1.03125 -0.0010329163392305
1.04296875 -0.00101979245529862
1.0546875 -0.00100646609590692
1.06640625 -0.000993208594647592
1.078125 -0.000979994225624967
1.08984375 -0.000966784286475719
1.1015625 -0.000953539877810302
1.11328125 -0.000940221904725363
1.125 -0.000926794398737542
1.13671875 -0.00091329965345665
1.1484375 -0.000899769495954067
1.16015625 -0.000886212473335126
1.171875 -0.000872636847832165
1.18359375 -0.000859050589502386
1.1953125 -0.000845461369258855
1.20703125 -0.000831876552234648
1.21875 -0.000818298941191417
1.23046875 -0.000804743813418369
1.2421875 -0.000791237971738139
1.25390625 -0.000777807815698181
1.265625 -0.000764479331998292
1.27734375 -0.000751278091310723
1.2890625 -0.000738229245666532
1.30078125 -0.000725357526408201
1.3125 -0.000712687242708497
1.32421875 -0.000700242280655556
1.3359375 -0.000688038791187507
1.34765625 -0.000676087035391588
1.359375 -0.000664403976190996
1.37109375 -0.000653006256329622
1.3828125 -0.000641910176410532
1.39453125 -0.000631131699703666
1.40625 -0.000620686457126224
1.41796875 -0.000610589752395724
1.4296875 -0.000600856567355756
1.44140625 -0.000591501567474419
1.453125 -0.000582529497544119
1.46484375 -0.00057391134086863
1.4765625 -0.000565656564250691
1.48828125 -0.000557779768832777
1.5 -0.000550295359679511
1.51171875 -0.000543217550402117
1.5234375 -0.000536560367721718
1.53515625 -0.000530337655971401
1.546875 -0.000524563081537173
1.55859375 -0.000519250137237628
1.5703125 -0.00051441214664253
1.58203125 -0.000509962558219816
1.59375 -0.000505773390776507
1.60546875 -0.000501882266350243
1.6171875 -0.000498328620226394
1.62890625 -0.00049515173335973
1.640625 -0.000492390733707034
1.65234375 -0.000490084597746122
1.6640625 -0.000488272152181346
1.67578125 -0.000486905718050012
1.6875 -0.000485798448363659
1.69921875 -0.000484961497320621
1.7109375 -0.000484416167840794
1.72265625 -0.000484183683174802
1.734375 -0.000484285188082607
1.74609375 -0.000484741750181833
1.7578125 -0.000485574361465623
1.76953125 -0.000486803939990169
1.78125 -0.000488340606645815
1.79296875 -0.000490048296162394
1.8046875 -0.000491940789229611
1.81640625 -0.00049403278941356
1.828125 -0.000496338960307116
1.83984375 -0.000498873927268405
1.8515625 -0.000501652279325658
1.86328125 -0.000504688571248516
1.875 -0.000507997325785705
1.88671875 -0.000511593036069177
1.8984375 -0.000515396299506506
1.91015625 -0.000519287061328741
1.921875 -0.000523261466313418
1.93359375 -0.000527316227871245
1.9453125 -0.000531448083166394
1.95703125 -0.000535653795351838
1.96875 -0.000539930155843831
1.98046875 -0.000544273986635475
1.9921875 -0.000548682142649432
2.00390625 -0.000553119183907153
2.015625 -0.000557536238754599
2.02734375 -0.000561925082589385
2.0390625 -0.000566277780257903
2.05078125 -0.000570586493017827
2.0625 -0.000574843480232875
2.07421875 -0.000579041100987227
2.0859375 -0.000583171815619615
2.09765625 -0.000587228187177106
2.109375 -0.000591207823577689
2.12109375 -0.000595119986960677
2.1328125 -0.00059893328347607
2.14453125 -0.000602610924651791
2.15625 -0.000606116270656916
2.16796875 -0.000609412831176844
2.1796875 -0.000612464266076123
2.19140625 -0.000615234385848912
2.203125 -0.000617687151857102
2.21484375 -0.000619786676356062
2.2265625 -0.000621546908719193
2.23828125 -0.000623098623571644
2.25 -0.00062443436708123
2.26171875 -0.000625535285312809
2.2734375 -0.000626382706135289
2.28515625 -0.000626958138295392
2.296875 -0.000627243270389639
2.30859375 -0.000627219969734719
2.3203125 -0.000626874605860908
2.33203125 -0.000626257220596234
2.34375 -0.000625365927294013
2.35546875 -0.000624173339994411
2.3671875 -0.000622652214801906
2.37890625 -0.000620775448640045
2.390625 -0.000618516077964512
2.40234375 -0.000615847277434431
2.4140625 -0.000612742358541945
2.42578125 -0.000609184505359361
2.4375 -0.00060526171803086
2.44921875 -0.000601005801706957
2.4609375 -0.000596422491198103
2.47265625 -0.000591517638065039
2.484375 -0.00058629720846086
2.49609375 -0.000580767280960747
2.5078125 -0.000574934044379401
2.51953125 -0.000568803795576151
2.53125 -0.000562382937247748
2.54296875 -0.000555677975708843
2.5546875 -0.000548734595365864
2.56640625 -0.000541594211746407
2.578125 -0.000534232617809922
2.58984375 -0.000526625312090211
2.6015625 -0.00051874786959029
2.61328125 -0.000510575940024658
2.625 -0.000502085246135273
2.63671875 -0.00049325158208121
2.6484375 -0.000484050811902048
2.66015625 -0.000474459340370475
2.671875 -0.000464573598327402
2.68359375 -0.000454493946957538
2.6953125 -0.000444241340804786
2.70703125 -0.000433836780798495
2.71875 -0.000423301312846199
2.73046875 -0.00041265602640462
2.7421875 -0.000401922053028945
2.75390625 -0.000391120564900368
2.765625 -0.00038027277333188
2.77734375 -0.000369399927252354
2.7890625 -0.000358513646768883
2.80078125 -0.000347587147547623
2.8125 -0.000336605999260294
2.82421875 -0.000325557775515871
2.8359375 -0.000314430043485213
2.84765625 -0.000303210363081729
2.859375 -0.000291886286216261
2.87109375 -0.000280445356126214
2.8828125 -0.000268886802136901
2.89453125 -0.000257315818631546
2.90625 -0.000245771567934177
2.91796875 -0.00023426813804316
2.9296875 -0.00022281960757612
2.94140625 -0.000211440045681949
2.953125 -0.000200143511945458
2.96484375 -0.000188944056284577
2.9765625 -0.000177855718840185
2.98828125 -0.000166889928019634
3 -0.000156029885311484
3.01171875 -0.000145274273706139
3.0234375 -0.000134628937361102
3.03515625 -0.00012409968300083
3.046875 -0.000113692279371809
3.05859375 -0.000103412456720961
3.0703125 -9.32659062973578e-05
3.08203125 -8.32582798772598e-05
3.09375 -7.33951893124354e-05
3.10546875 -6.36903666453201e-05
3.1171875 -5.41611484576421e-05
3.12890625 -4.48069655670955e-05
3.140625 -3.56268350748927e-05
3.15234375 -2.66197561309634e-05
3.1640625 -1.77847107352436e-05
3.17578125 -9.12066453107564e-06
3.1875 -6.2656759069973e-07
3.19921875 7.69870162979971e-06
3.2109375 1.58517759504223e-05
3.22265625 2.38199276663821e-05
3.234375 3.15895136613519e-05
3.24609375 3.91469325673662e-05
3.2578125 4.64786248749272e-05
3.26953125 5.35710730220116e-05
3.28125 6.04108014619261e-05
3.29296875 6.69843767100496e-05
3.3046875 7.32810444304343e-05
3.31640625 7.93142638467676e-05
3.328125 8.51014276557987e-05
3.33984375 9.06585203521534e-05
3.3515625 9.60015319848826e-05
3.36328125 0.000101146457366654
3.375 0.000106109295295926
3.38671875 0.000110906047792299
3.3984375 0.00011555271934484
3.41015625 0.000120065316173574
3.421875 0.000124450551329206
3.43359375 0.000128669122202491
3.4453125 0.000132695907080898
3.45703125 0.00013650919606346
3.46875 0.000140087319883356
3.48046875 0.000143408649860629
3.4921875 0.000146451597818876
3.50390625 0.00014919461596579
3.515625 0.000151616196737666
3.52734375 0.000153736195979486
3.5390625 0.000155617568534024
3.55078125 0.00015728231399138
3.5625 0.00015875207290084
3.57421875 0.000160048478004035
3.5859375 0.000161193153736103
3.59765625 0.00016220771573551
3.609375 0.000163113770362449
3.62109375 0.000163932914225895
3.6328125 0.000164673415952907
3.64453125 0.000165283735501808
3.65625 0.000165739557405365
3.66796875 0.000166021663907906
3.6796875 0.00016611086808106
3.69140625 0.000165988013670745
3.703125 0.000165633974908091
3.71484375 0.000165029656284156
3.7265625 0.000164155992288485
3.73828125 0.000162996680021416
3.75 0.000161625606172299
3.76171875 0.000160094405457838
3.7734375 0.000158418262529234
3.78515625 0.000156612351526478
3.796875 0.000154691835898973
3.80859375 0.00015267186822812
3.8203125 0.000150567590051904
3.83203125 0.000148393465336235
3.84375 0.00014611326267927
3.85546875 0.000143697848616501
3.8671875 0.000141145316520056
3.87890625 0.000138453771934923
3.890625 0.000135621332422284
3.90234375 0.000132646127397274
3.9140625 0.000129526297961235
3.92578125 0.00012625999672845
3.9375 0.000122848304390851
3.94921875 0.000119322167780368
3.9609375 0.000115689783105267
3.97265625 0.000111950404254469
3.984375 0.000108103282377061
3.99609375 0.000104147665833044
4.0078125 0.000100082800148141
4.01953125 9.59079279727099e-05
4.03125 9.16222890447535e-05
4.04296875 8.72250300493018e-05
4.0546875 8.27163705392034e-05
4.06640625 7.81040231788975e-05
4.078125 7.33972424771291e-05
4.08984375 6.86052855052547e-05
4.1015625 6.37374118318626e-05
4.11328125 5.88028834617884e-05
4.125 5.3810964779462e-05
4.13671875 4.87675653825681e-05
4.1484375 4.36606847364103e-05
4.16015625 3.84827113088557e-05
4.171875 3.32273202812176e-05
4.18359375 2.78881878749236e-05
4.1953125 2.24589913013519e-05
4.20703125 1.69334087129827e-05
4.21875 1.13051191559072e-05
4.23046875 5.56801977817434e-06
4.2421875 -2.72431967221461e-07
4.25390625 -6.20224132460664e-06
4.265625 -1.2208956399927e-05
4.27734375 -1.82801264107011e-05
4.2890625 -2.44033016831646e-05
4.30078125 -3.05660336466097e-05
4.3125 -3.6755874824857e-05
4.32421875 -4.2960378824873e-05
4.3359375 -4.91671003225747e-05
4.34765625 -5.53635950457528e-05
4.359375 -6.15524178164541e-05
4.37109375 -6.77583688027831e-05
4.3828125 -7.39984108771978e-05
4.39453125 -8.02894635345322e-05
4.40625 -8.66484444510131e-05
4.41796875 -9.30922695625926e-05
4.4296875 -9.96378531422917e-05
4.44140625 -0.000106302107876573
4.453125 -0.000113101942018239
4.46484375 -0.000120024528805636
4.4765625 -0.000127030992753404
4.48828125 -0.000134097651190228
4.5 -0.000141200823925799
4.51171875 -0.000148316833176495
4.5234375 -0.000155422003489016
4.53515625 -0.00016249266166202
4.546875 -0.000169505136665706
4.55859375 -0.000176435759559367
4.5703125 -0.000183264929706627
4.58203125 -0.000190027861814097
4.59375 -0.000196763349275509
4.60546875 -0.000203502927457634
4.6171875 -0.000210278130289787
4.62890625 -0.000217120490393465
4.640625 -0.000224061539213781
4.65234375 -0.000231132807152586
4.6640625 -0.000238365823703401
4.67578125 -0.000245792117588056
4.6875 -0.000253401264003333
4.69921875 -0.000261087217460414
4.7109375 -0.000268809403293899
4.72265625 -0.000276531236258518
4.734375 -0.000284216132029933
4.74609375 -0.000291827507079705
4.7578125 -0.000299328778553918
4.76953125 -0.000306683364155396
4.78125 -0.000313861501845885
4.79296875 -0.000320948004643681
4.8046875 -0.000328002438462457
4.81640625 -0.000335055481476727
4.828125 -0.0003421378136202
4.83984375 -0.000349280116686199
4.8515625 -0.000356513074431854
4.86328125 -0.000363867372686001
4.875 -0.00037137369946084
4.88671875 -0.000379060139527171
4.8984375 -0.000386876168930608
4.91015625 -0.000394763944523129
4.921875 -0.00040268657323137
4.93359375 -0.000410607159009906
4.9453125 -0.000418488802742565
4.95703125 -0.000426294602151489
4.96875 -0.000433987651714098
4.98046875 -0.000441531042587815
4.9921875 -0.000448887862542679
5.00390625 -0.000456029569703983
5.015625 -0.000463023367043362
5.02734375 -0.000469931783621633
5.0390625 -0.000476804377227135
5.05078125 -0.000483690714087625
5.0625 -0.000490640368955206
5.07421875 -0.000497702925203524
5.0859375 -0.000504927974937206
5.09765625 -0.000512365119113613
5.109375 -0.000520063967676838
5.12109375 -0.000528032078700632
5.1328125 -0.000536088031310537
5.14453125 -0.000544161211767456
5.15625 -0.000552201016702872
5.16796875 -0.00056015683154737
5.1796875 -0.000567978030500758
5.19140625 -0.000575613976519514
5.203125 -0.000583014021321466
5.21484375 -0.000590140979697214
5.2265625 -0.000597132257202654
5.23828125 -0.000604066107220241
5.25 -0.000610979894541442
5.26171875 -0.000617910996019416
5.2734375 -0.000624896800558333
5.28515625 -0.000631974709110318
5.296875 -0.000639182134680107
5.30859375 -0.000646556502337307
5.3203125 -0.000654131367493305
5.33203125 -0.000661843969171171
5.34375 -0.000669627357311397
5.35546875 -0.000677438255631585
5.3671875 -0.00068523337163409
5.37890625 -0.000692969396653071
5.390625 -0.00070060300591565
5.40234375 -0.000708090858617176
5.4140625 -0.000715389598010527
5.42578125 -0.000722455851509565
5.4375 -0.00072925040005792
5.44921875 -0.000735896206476898
5.4609375 -0.000742498796399653
5.47265625 -0.000749100689121978
5.484375 -0.000755744423583949
5.49609375 -0.000762472558275482
5.5078125 -0.000769327671153833
5.51953125 -0.000776352359573102
5.53125 -0.000783586093499257
5.54296875 -0.000790930741338426
5.5546875 -0.000798300844157056
5.56640625 -0.000805666937616795
5.578125 -0.000812999542117516
5.58984375 -0.000820269162895916
5.6015625 -0.000827446290131253
5.61328125 -0.000834501399058325
5.625 -0.000841404950087654
5.63671875 -0.000848128071778415
5.6484375 -0.000854715435868026
5.66015625 -0.000861230018499059
5.671875 -0.000867702554934042
5.68359375 -0.00087416379851829
5.6953125 -0.000880644520545828
5.70703125 -0.000887175510133318
5.71875 -0.000893787574101935
5.73046875 -0.000900511536867278
5.7421875 -0.000907378240337243
5.75390625 -0.000914390168102381
5.765625 -0.000921424701690122
5.77734375 -0.000928441935184257
5.7890625 -0.000935416419377085
5.80078125 -0.000942322689829774
5.8125 -0.000949135267000087
5.82421875 -0.000955828656376216
5.8359375 -0.000962377348616672
5.84765625 -0.000968805090982244
5.859375 -0.000975191244258381
5.87109375 -0.000981551304618468
5.8828125 -0.000987899660125632
5.89453125 -0.000994250708254762
5.90625 -0.00100061885581759
5.91796875 -0.0010070185188903
5.9296875 -0.00101346412274356
5.94140625 -0.00101996834409016
5.953125 -0.00102647477219216
5.96484375 -0.00103294792996281
5.9765625 -0.00103938434067626
5.98828125 -0.00104578052558903
6 -0.001052133003958
};
\addplot [semithick, color4]
table {%
0 -0.00120104908901939
0.01171875 -0.00134990290010858
0.0234375 -0.00149100616907237
0.03515625 -0.00162495657511716
0.046875 -0.00175238692556678
0.05859375 -0.00187390275344949
0.0703125 -0.00198985674153325
0.08203125 -0.00210056354944379
0.09375 -0.00220633998224301
0.10546875 -0.00230767450972594
0.1171875 -0.00240496167957465
0.12890625 -0.00249825136606353
0.140625 -0.0025875904953676
0.15234375 -0.00267306204708276
0.1640625 -0.00275512760143773
0.17578125 -0.00283395227161896
0.1875 -0.00290958539420988
0.19921875 -0.00298207553967629
0.2109375 -0.0030515673202959
0.22265625 -0.00311833116953316
0.234375 -0.00318248091006663
0.24609375 -0.00324412667137789
0.2578125 -0.00330337958450902
0.26953125 -0.0033604254601519
0.28125 -0.00341544553993023
0.29296875 -0.00346854760318765
0.3046875 -0.00351984143266083
0.31640625 -0.00356943876662362
0.328125 -0.00361745322780236
0.33984375 -0.00366402971186296
0.3515625 -0.00370941348384981
0.36328125 -0.0037536303610422
0.375 -0.00379667177288155
0.38671875 -0.00383852889355658
0.3984375 -0.00387919252580726
0.41015625 -0.00391865300122331
0.421875 -0.00395690653214123
0.43359375 -0.00399412134786432
0.4453125 -0.00403035672625885
0.45703125 -0.00406558671632491
0.46875 -0.0040997852284616
0.48046875 -0.00413292620499478
0.4921875 -0.00416498379175669
0.50390625 -0.00419593251071765
0.515625 -0.00422574704167362
0.52734375 -0.00425444599394242
0.5390625 -0.00428212728742768
0.55078125 -0.00430889729328961
0.5625 -0.00433486426551787
0.57421875 -0.00436013833368561
0.5859375 -0.00438483146747023
0.59765625 -0.00440905741294111
0.609375 -0.00443292964542195
0.62109375 -0.00445646834390043
0.6328125 -0.00447967328574953
0.64453125 -0.0045025728253021
0.65625 -0.00452519417098984
0.66796875 -0.00454756317691751
0.6796875 -0.00456970415200743
0.69140625 -0.0045916396867148
0.703125 -0.00461339049731353
0.71484375 -0.00463497722685679
0.7265625 -0.00465635665840957
0.73828125 -0.00467739340028512
0.75 -0.00469794507489461
0.76171875 -0.00471786692008584
0.7734375 -0.00473701193175032
0.78515625 -0.00475523101262051
0.796875 -0.00477237312725751
0.80859375 -0.00478828546322873
0.8203125 -0.00480272979628242
0.83203125 -0.00481549738654582
0.84375 -0.00482663816046455
0.85546875 -0.00483620849631583
0.8671875 -0.00484426526372248
0.87890625 -0.00485086590460159
0.890625 -0.00485606849877986
0.90234375 -0.00485993181427536
0.9140625 -0.00486251534224618
0.92578125 -0.0048638351282862
0.9375 -0.00486323861739837
0.94921875 -0.00486074955216295
0.9609375 -0.0048567070927627
0.97265625 -0.00485145034237604
0.984375 -0.00484531818509892
0.99609375 -0.00483864912945579
1.0078125 -0.00483178115749965
1.01953125 -0.00482505157950131
1.03125 -0.00481879689422772
1.04296875 -0.00481335265480933
1.0546875 -0.00480868758661
1.06640625 -0.00480420145705243
1.078125 -0.00480002828996475
1.08984375 -0.00479633363181692
1.1015625 -0.00479328178635491
1.11328125 -0.00479103577732981
1.125 -0.00478976108807374
1.13671875 -0.00478965671537229
1.1484375 -0.00479077614471838
1.16015625 -0.0047931267428437
1.171875 -0.00479671483012167
1.18359375 -0.00480154572327762
1.1953125 -0.00480762377967967
1.20703125 -0.00481495244321065
1.21875 -0.00482376667296605
1.23046875 -0.00483423187949687
1.2421875 -0.00484620366395502
1.25390625 -0.00485953757523343
1.265625 -0.00487408937793936
1.27734375 -0.00488971511805914
1.2890625 -0.00490627118524231
1.30078125 -0.00492361437170583
1.3125 -0.00494160192775784
1.32421875 -0.00496009161394128
1.3359375 -0.00497918172323586
1.34765625 -0.00499903209203668
1.359375 -0.00501950093696189
1.37109375 -0.00504044641561147
1.3828125 -0.00506172762474584
1.39453125 -0.00508320460911685
1.40625 -0.00510473836894
1.41796875 -0.00512619086600789
1.4296875 -0.00514742502844474
1.44140625 -0.00516830475410236
1.453125 -0.00518877273051962
1.46484375 -0.00520905800028758
1.4765625 -0.00522909629422382
1.48828125 -0.00524878185223094
1.5 -0.00526800956017059
1.51171875 -0.00528667493989615
1.5234375 -0.00530467413964708
1.53515625 -0.00532190392480418
1.546875 -0.00533826166900667
1.55859375 -0.00535364534563023
1.5703125 -0.00536795351962654
1.58203125 -0.00538135653134477
1.59375 -0.00539417662003891
1.60546875 -0.00540631278185148
1.6171875 -0.0054176591393547
1.62890625 -0.00542811013453347
1.640625 -0.00543756053034651
1.65234375 -0.00544590541194522
1.6640625 -0.00545304018754988
1.67578125 -0.00545899375630035
1.6875 -0.00546403040404869
1.69921875 -0.00546812886220683
1.7109375 -0.00547125264312759
1.72265625 -0.00547336536518122
1.734375 -0.00547443075705821
1.74609375 -0.00547441266182462
1.7578125 -0.00547327504073044
1.76953125 -0.00547098197677043
1.78125 -0.00546757890355875
1.79296875 -0.00546316441997591
1.8046875 -0.00545773944416075
1.81640625 -0.00545130428622648
1.828125 -0.00544385932103097
1.83984375 -0.00543540499175819
1.8515625 -0.00542594181330091
1.86328125 -0.00541547037544415
1.875 -0.00540399134584989
1.88671875 -0.00539150547284266
1.8984375 -0.00537798391557485
1.91015625 -0.00536341454087661
1.921875 -0.00534784001519806
1.93359375 -0.00533130321760868
1.9453125 -0.00531384702502333
1.95703125 -0.00529551431149389
1.96875 -0.00527634794768601
1.98046875 -0.00525639080054077
1.9921875 -0.00523568573312158
2.00390625 -0.00521411748292606
2.015625 -0.00519154539508597
2.02734375 -0.00516805205886473
2.0390625 -0.00514372102302729
2.05078125 -0.00511863578066965
2.0625 -0.00509287976515593
2.07421875 -0.00506653634646768
2.0859375 -0.00503968882796542
2.09765625 -0.00501242044356259
2.109375 -0.00498473765166197
2.12109375 -0.00495629140783997
2.1328125 -0.0049270995858938
2.14453125 -0.00489724793245629
2.15625 -0.00486682205975243
2.16796875 -0.00483590744127436
2.1796875 -0.00480458940785844
2.19140625 -0.00477295314416409
2.203125 -0.00474108368555484
2.21484375 -0.00470906591538129
2.2265625 -0.00467685156687447
2.23828125 -0.00464411236832068
2.25 -0.00461092631183358
2.26171875 -0.00457740346755402
2.2734375 -0.00454365372426205
2.28515625 -0.00450978678544057
2.296875 -0.00447591216556636
2.30859375 -0.00444213918662859
2.3203125 -0.00440855714798026
2.33203125 -0.00437493446250045
2.34375 -0.00434121061791342
2.35546875 -0.00430743374169898
2.3671875 -0.00427365182495436
2.37890625 -0.00423991272042856
2.390625 -0.00420626414065196
2.40234375 -0.00417275365616058
2.4140625 -0.00413942869381539
2.42578125 -0.00410632328663584
2.4375 -0.00407334412634918
2.44921875 -0.00404050465378144
2.4609375 -0.00400785701207015
2.47265625 -0.00397545318441677
2.484375 -0.00394334499315232
2.49609375 -0.00391158409887146
2.5078125 -0.00388022199963526
2.51953125 -0.00384931003024245
2.53125 -0.0038188993615693
2.54296875 -0.00378904099997807
2.5546875 -0.00375969439028577
2.56640625 -0.00373075843814567
2.578125 -0.00370224088927512
2.58984375 -0.00367415013944409
2.6015625 -0.0036464945005079
2.61328125 -0.00361928219994984
2.625 -0.0035925213804555
2.63671875 -0.00356622009951874
2.6484375 -0.00354038632907945
2.66015625 -0.00351502805488438
2.671875 -0.00349017713789166
2.68359375 -0.00346586141836673
2.6953125 -0.00344209082778691
2.70703125 -0.00341887518773452
2.71875 -0.00339622420964122
2.73046875 -0.00337414749460397
2.7421875 -0.00335265453327256
2.75390625 -0.00333175470580897
2.765625 -0.00331145728191801
2.77734375 -0.00329177142094995
2.7890625 -0.00327271917265537
2.80078125 -0.00325433644081201
2.8125 -0.0032365992330132
2.82421875 -0.00321947926954103
2.8359375 -0.00320294832333662
2.84765625 -0.00318697821743674
2.859375 -0.00317154082258165
2.87109375 -0.00315660805499432
2.8828125 -0.00314217102196334
2.89453125 -0.00312837733778951
2.90625 -0.00311523443839453
2.91796875 -0.00310270552094402
2.9296875 -0.00309075373131607
2.94140625 -0.00307934216495594
2.953125 -0.00306843386780851
2.96484375 -0.00305799183732837
2.9765625 -0.00304797902356753
2.98828125 -0.00303836829701027
3 -0.00302924499724971
3.01171875 -0.00302064390041295
3.0234375 -0.00301257319006853
3.03515625 -0.00300504107909158
3.046875 -0.0029980558082694
3.05859375 -0.00299162564491028
3.0703125 -0.00298575888145549
3.08203125 -0.00298046383409441
3.09375 -0.00297574884138281
3.10546875 -0.00297163484442853
3.1171875 -0.00296811282615872
3.12890625 -0.00296511806543805
3.140625 -0.00296258490038184
3.15234375 -0.00296044766172678
3.1640625 -0.00295864067409234
3.17578125 -0.00295709825724577
3.1875 -0.00295575472737047
3.19921875 -0.00295456559280067
3.2109375 -0.00295367912146048
3.22265625 -0.00295315987035709
3.234375 -0.00295303564979305
3.24609375 -0.00295333428427116
3.2578125 -0.00295408361167712
3.26953125 -0.00295531148246004
3.28125 -0.00295704575881079
3.29296875 -0.00295931431383818
3.3046875 -0.00296213858038864
3.31640625 -0.00296547178083126
3.328125 -0.00296924343980621
3.33984375 -0.00297338555009297
3.3515625 -0.00297783012212863
3.36328125 -0.00298250918486869
3.375 -0.00298735478662407
3.38671875 -0.00299229899587398
3.3984375 -0.00299727390205472
3.41015625 -0.00300221161632437
3.421875 -0.00300709371338808
3.43359375 -0.00301211371451687
3.4453125 -0.00301734704768163
3.45703125 -0.00302284904786448
3.46875 -0.00302867505291309
3.48046875 -0.00303488040284077
3.4921875 -0.00304152043914916
3.50390625 -0.00304865050417339
3.515625 -0.00305632594044981
3.52734375 -0.003064498866367
3.5390625 -0.00307300215851255
3.55078125 -0.00308176352023342
3.5625 -0.00309071154087717
3.57421875 -0.00309977484372926
3.5859375 -0.00310888208628869
3.59765625 -0.00311796196053333
3.609375 -0.00312694319317527
3.62109375 -0.00313575454590571
3.6328125 -0.00314437293716336
3.64453125 -0.00315298442630452
3.65625 -0.00316166774114383
3.66796875 -0.00317048284319402
3.6796875 -0.00317948968662567
3.69140625 -0.0031887482179964
3.703125 -0.00319831837603067
3.71484375 -0.00320826009145012
3.7265625 -0.00321863328685466
3.73828125 -0.00322949049373989
3.75 -0.00324063490949503
3.76171875 -0.00325191441878458
3.7734375 -0.00326327289847695
3.78515625 -0.00327465425696172
3.796875 -0.00328600243405592
3.80859375 -0.00329726140092032
3.8203125 -0.00330837515998558
3.83203125 -0.00331929006043592
3.84375 -0.00333013293709005
3.85546875 -0.00334101939858773
3.8671875 -0.00335197304044739
3.87890625 -0.00336301746005474
3.890625 -0.00337417625658095
3.90234375 -0.00338547303091908
3.9140625 -0.00339693138563888
3.92578125 -0.00340857492495982
3.9375 -0.00342041759329767
3.94921875 -0.00343236254916269
3.9609375 -0.00344436439034706
3.97265625 -0.00345640473864555
3.984375 -0.00346846522992811
3.99609375 -0.00348052751401118
4.0078125 -0.00349257325453083
4.01953125 -0.00350458412881767
4.03125 -0.00351654182777369
4.04296875 -0.00352843219153288
4.0546875 -0.00354032098993402
4.06640625 -0.00355223845211501
4.078125 -0.00356418669262278
4.08984375 -0.00357616783438185
4.1015625 -0.00358818400855441
4.11328125 -0.00360023735440283
4.125 -0.00361233001915493
4.13671875 -0.00362445659057205
4.1484375 -0.00363658565091267
4.16015625 -0.00364871477101847
4.171875 -0.00366084543033304
4.18359375 -0.00367297911210873
4.1953125 -0.00368511730337707
4.20703125 -0.00369726149491858
4.21875 -0.00370941318123198
4.23046875 -0.00372157403555417
4.2421875 -0.00373374916152708
4.25390625 -0.00374593446914201
4.265625 -0.00375812200013857
4.27734375 -0.00377030380613517
4.2890625 -0.00378247194843414
4.30078125 -0.00379461849782854
4.3125 -0.00380673553440996
4.32421875 -0.00381881514737802
4.3359375 -0.00383084943485113
4.34765625 -0.00384283050367869
4.359375 -0.00385475702178756
4.37109375 -0.00386664207362025
4.3828125 -0.00387849809208881
4.39453125 -0.00389033749244129
4.40625 -0.00390217268622137
4.41796875 -0.00391401608139929
4.4296875 -0.00392588008250322
4.44140625 -0.00393777709075116
4.453125 -0.00394971950238581
4.46484375 -0.00396170049624932
4.4765625 -0.00397369361258718
4.48828125 -0.00398568086263072
4.5 -0.00399764427021462
4.51171875 -0.00400956587145669
4.5234375 -0.00402142771444598
4.53515625 -0.00403321185893904
4.546875 -0.00404490037606448
4.55859375 -0.0040564753480358
4.5703125 -0.00406792202193314
4.58203125 -0.00407926804160345
4.59375 -0.00409054357321481
4.60546875 -0.00410177311803633
4.6171875 -0.00411298116694001
4.62890625 -0.00412419220072317
4.640625 -0.00413543069044137
4.65234375 -0.00414672109775211
4.6640625 -0.00415808787526929
4.67578125 -0.00416955546692819
4.6875 -0.00418111538676614
4.69921875 -0.00419268532591568
4.7109375 -0.00420423550608337
4.72265625 -0.00421573931766481
4.734375 -0.00422717016453519
4.74609375 -0.00423850146364543
4.7578125 -0.00424970664464551
4.76953125 -0.0042607591495349
4.78125 -0.00427163779310226
4.79296875 -0.00428240999485761
4.8046875 -0.00429312006177924
4.81640625 -0.00430378917430888
4.828125 -0.00431443850472877
4.83984375 -0.0043250892174578
4.8515625 -0.00433576246936129
4.86328125 -0.00434647941007423
4.875 -0.00435726118233806
4.88671875 -0.00436812685959825
4.8984375 -0.00437903589268088
4.91015625 -0.0043899486127639
4.921875 -0.00440084295134531
4.93359375 -0.0044116968491229
4.9453125 -0.0044224882556314
4.95703125 -0.00443319512891111
4.96875 -0.00444379543520821
4.98046875 -0.00445426714870676
4.9921875 -0.00446458825129215
5.00390625 -0.00447474326560276
5.015625 -0.00448478497408945
5.02734375 -0.00449475051042123
5.0390625 -0.00450466571681736
5.05078125 -0.00451455642753931
5.0625 -0.00452444846925562
5.07421875 -0.00453436766144548
5.0859375 -0.00454433981684099
5.09765625 -0.00455439074190842
5.109375 -0.0045645462373679
5.12109375 -0.0045748074572382
5.1328125 -0.0045850699831147
5.14453125 -0.00459530125273444
5.15625 -0.00460548081322788
5.16796875 -0.00461558821562169
5.1796875 -0.00462560301457883
5.19140625 -0.00463550476818807
5.203125 -0.00464527303780302
5.21484375 -0.00465489416656349
5.2265625 -0.00466443835173991
5.23828125 -0.00467393779430602
5.25 -0.00468340318861097
5.26171875 -0.00469284522941522
5.2734375 -0.00470227461204336
5.28515625 -0.00471170203254957
5.296875 -0.00472113818789626
5.30859375 -0.00473059377614532
5.3203125 -0.00474007767416362
5.33203125 -0.00474955887819735
5.34375 -0.00475901739657405
5.35546875 -0.00476844618875092
5.3671875 -0.00477783820956111
5.37890625 -0.00478718640911736
5.390625 -0.00479648373273309
5.40234375 -0.00480572312086093
5.4140625 -0.00481489750904865
5.42578125 -0.00482399982791274
5.4375 -0.00483302400346572
5.44921875 -0.00484200026666583
5.4609375 -0.00485094748475003
5.47265625 -0.00485986822186507
5.484375 -0.00486876505102654
5.49609375 -0.00487764055411741
5.5078125 -0.00488649732188206
5.51953125 -0.00489533795391553
5.53125 -0.00490416464803511
5.54296875 -0.00491296353057572
5.5546875 -0.00492172767483936
5.56640625 -0.00493045835536514
5.578125 -0.00493915683711535
5.58984375 -0.00494782437554278
5.6015625 -0.00495646221665069
5.61328125 -0.00496507159704584
5.625 -0.00497365374398422
5.63671875 -0.0049822098982822
5.6484375 -0.00499074252546066
5.66015625 -0.00499925077543426
5.671875 -0.00500773195563406
5.68359375 -0.00501618338637394
5.6953125 -0.00502460240073086
5.70703125 -0.00503298634440653
5.71875 -0.00504133257557021
5.73046875 -0.00504963846468281
5.7421875 -0.0050579013943021
5.75390625 -0.0050661210478064
5.765625 -0.00507430750373719
5.77734375 -0.00508246456210885
5.7890625 -0.00509059486501179
5.80078125 -0.00509870104185709
5.8125 -0.00510678570949816
5.82421875 -0.0051148514723365
5.8359375 -0.00512290092241136
5.84765625 -0.00513093148787336
5.859375 -0.00513893507347104
5.87109375 -0.00514691048418613
5.8828125 -0.00515485665188818
5.89453125 -0.00516277251676609
5.90625 -0.00517065702721892
5.91796875 -0.00517850913974069
5.9296875 -0.00518632781879889
5.94140625 -0.00519411218761112
5.953125 -0.00520186720655033
5.96484375 -0.00520959575519011
5.9765625 -0.00521729791521737
5.98828125 -0.00522497376594293
6 -0.00523262338432773
};
\addplot [semithick, color5]
table {%
0 -0.0019120854445407
0.01171875 -0.00220655125233755
0.0234375 -0.00248510564280474
0.03515625 -0.00274934347121989
0.046875 -0.00300096220469998
0.05859375 -0.00324283907512197
0.0703125 -0.0034755925944096
0.08203125 -0.00369930245826268
0.09375 -0.00391408478847402
0.10546875 -0.00412178996911131
0.1171875 -0.00432461774770573
0.12890625 -0.00452216187871996
0.140625 -0.00471400975166531
0.15234375 -0.00490004295731449
0.1640625 -0.00508297909390602
0.17578125 -0.00526309775597924
0.1875 -0.00543977078223105
0.19921875 -0.00561236206711448
0.2109375 -0.00578126022496135
0.22265625 -0.00594787668806662
0.234375 -0.00611168276724628
0.24609375 -0.00627209248142498
0.2578125 -0.00642851643090868
0.26953125 -0.00658116167288165
0.28125 -0.00673054271590375
0.29296875 -0.00687654703707545
0.3046875 -0.00701907106394992
0.31640625 -0.00715802110300243
0.328125 -0.00729331401781178
0.33984375 -0.00742498320931175
0.3515625 -0.00755372036305887
0.36328125 -0.00767988992563158
0.375 -0.00780376563567753
0.38671875 -0.00792561916313118
0.3984375 -0.00804571857985582
0.41015625 -0.00816432691330239
0.421875 -0.00828172124719454
0.43359375 -0.00839856376731823
0.4453125 -0.00851474882679751
0.45703125 -0.00862982107330232
0.46875 -0.00874331014286778
0.48046875 -0.00885473127817247
0.4921875 -0.00896358610988589
0.50390625 -0.0090693636010849
0.515625 -0.00917162963932293
0.52734375 -0.00927046597210549
0.5390625 -0.00936545611094485
0.55078125 -0.00945607167425463
0.5625 -0.00954179181051877
0.57421875 -0.0096221044732602
0.5859375 -0.00969650749814795
0.59765625 -0.00976450948224348
0.609375 -0.00982561522634016
0.62109375 -0.00987898726064972
0.6328125 -0.0099247204132191
0.64453125 -0.00996333442417363
0.65625 -0.00999535960076773
0.66796875 -0.0100213355150916
0.6796875 -0.0100418097374151
0.69140625 -0.010057336605169
0.703125 -0.0100684760275635
0.71484375 -0.0100754112664895
0.7265625 -0.0100772956302718
0.73828125 -0.0100746644278419
0.75 -0.0100681946752769
0.76171875 -0.0100585569777259
0.7734375 -0.0100464152952136
0.78515625 -0.0100324268024173
0.796875 -0.0100172418424168
0.80859375 -0.0100015039744187
0.8203125 -0.00998552839056382
0.83203125 -0.00996906972488612
0.84375 -0.00995231710900342
0.85546875 -0.00993547223151508
0.8671875 -0.00991873429636281
0.87890625 -0.00990230055915152
0.890625 -0.00988636679640077
0.90234375 -0.00987112770772701
0.9140625 -0.00985677725095705
0.92578125 -0.00984350304497432
0.9375 -0.00983138007474126
0.94921875 -0.00982051845591766
0.9609375 -0.00981106404370784
0.97265625 -0.00980316383662212
0.984375 -0.00979696572640704
0.99609375 -0.00979261825627249
1.0078125 -0.00979027038741521
1.01953125 -0.00979007127383898
1.03125 -0.00979217004547142
1.04296875 -0.00979671559957719
1.0546875 -0.00980356177317119
1.06640625 -0.00981218978767952
1.078125 -0.00982274947282041
1.08984375 -0.00983541693430972
1.1015625 -0.00985036661425262
1.11328125 -0.00986777123071998
1.125 -0.00988779191406478
1.13671875 -0.00991033046759912
1.1484375 -0.00993525475107207
1.16015625 -0.0099624903410993
1.171875 -0.00999196154607201
1.18359375 -0.0100235915057309
1.1953125 -0.0100573022921068
1.20703125 -0.0100930150118286
1.21875 -0.0101307712387677
1.23046875 -0.0101705512933402
1.2421875 -0.0102121605015528
1.25390625 -0.010255404440053
1.265625 -0.0103000891529724
1.27734375 -0.0103460212516916
1.2890625 -0.0103930080060777
1.30078125 -0.0104408574271924
1.3125 -0.0104893783414731
1.32421875 -0.0105383804563859
1.3359375 -0.0105877668108595
1.34765625 -0.0106375038502337
1.359375 -0.0106874657441248
1.37109375 -0.0107375273755199
1.3828125 -0.0107875646743
1.39453125 -0.0108374546079002
1.40625 -0.0108870751718951
1.41796875 -0.0109363053805113
1.4296875 -0.0109850252570653
1.44140625 -0.0110331158243286
1.453125 -0.0110804723683045
1.46484375 -0.0111270581257845
1.4765625 -0.0111728114646832
1.48828125 -0.0112176652330771
1.5 -0.011261552590467
1.51171875 -0.0113044070027325
1.5234375 -0.011346162238535
1.53515625 -0.0113867523671671
1.546875 -0.011426111757852
1.55859375 -0.0114641750804884
1.5703125 -0.011500877307845
1.58203125 -0.0115363853355022
1.59375 -0.0115709799600651
1.60546875 -0.0116045692732761
1.6171875 -0.0116370567492915
1.62890625 -0.011668345765759
1.640625 -0.0116983396258262
1.65234375 -0.0117269415796538
1.6640625 -0.011754054845434
1.67578125 -0.0117797605058959
1.6875 -0.0118044462296367
1.69921875 -0.0118281108553275
1.7109375 -0.0118507324474217
1.72265625 -0.0118722889374842
1.734375 -0.0118927581380794
1.74609375 -0.0119121177561091
1.7578125 -0.0119303454055986
1.76953125 -0.011947418619933
1.78125 -0.0119634581178385
1.79296875 -0.0119786621746463
1.8046875 -0.0119930464128288
1.81640625 -0.0120066250980041
1.828125 -0.0120194123576445
1.83984375 -0.0120314221879107
1.8515625 -0.0120426684603871
1.86328125 -0.012053164928714
1.875 -0.0120629252351204
1.88671875 -0.0120719629168549
1.8984375 -0.0120802929129572
1.91015625 -0.0120879584021589
1.921875 -0.0120950174821516
1.93359375 -0.0121015280646376
1.9453125 -0.0121075478442074
1.95703125 -0.0121131342978376
1.96875 -0.0121183446852726
1.98046875 -0.0121232360502893
1.9921875 -0.0121278652228447
2.00390625 -0.0121321161462123
2.015625 -0.0121358407530779
2.02734375 -0.0121391320985076
2.0390625 -0.0121420841267195
2.05078125 -0.0121447905675748
2.0625 -0.0121473449320048
2.07421875 -0.012149840508488
2.0859375 -0.0121523703605783
2.09765625 -0.0121550273254838
2.109375 -0.0121578134978772
2.12109375 -0.0121603075129321
2.1328125 -0.0121625151320635
2.14453125 -0.0121645217170494
2.15625 -0.0121664123654352
2.16796875 -0.0121682719050436
2.1796875 -0.0121701848894591
2.19140625 -0.0121722355944839
2.203125 -0.0121745080155689
2.21484375 -0.0121770858662168
2.2265625 -0.0121798861593136
2.23828125 -0.01218247460527
2.25 -0.0121849243105316
2.26171875 -0.0121873484995075
2.2734375 -0.0121898601804718
2.28515625 -0.0121925721396062
2.296875 -0.0121955969356037
2.30859375 -0.0121990468948314
2.3203125 -0.0122030085263201
2.33203125 -0.0122071543212339
2.34375 -0.012211377450228
2.35546875 -0.0122157112583051
2.3671875 -0.0122201889294403
2.37890625 -0.0122248434848091
2.390625 -0.0122297077812118
2.40234375 -0.0122348145096929
2.4140625 -0.0122401961943555
2.42578125 -0.0122458663857066
2.4375 -0.0122516598838582
2.44921875 -0.0122575669905174
2.4609375 -0.0122636334708504
2.47265625 -0.0122699049767118
2.484375 -0.0122764270450084
2.49609375 -0.012283245096177
2.5078125 -0.0122904044327771
2.51953125 -0.0122979502381984
2.53125 -0.0123059275754832
2.54296875 -0.0123143813862632
2.5546875 -0.0123232180275989
2.56640625 -0.012332262899701
2.578125 -0.0123415131029038
2.58984375 -0.0123509667961805
2.6015625 -0.0123606220643507
2.61328125 -0.0123704769174454
2.625 -0.0123805292901748
2.63671875 -0.0123907770414968
2.6484375 -0.0124012179542873
2.66015625 -0.0124118496974157
2.671875 -0.0124226636154854
2.68359375 -0.0124336623034277
2.6953125 -0.0124448571954484
2.70703125 -0.0124562597020363
2.71875 -0.0124678812074247
2.73046875 -0.0124797330672691
2.7421875 -0.0124918266065388
2.75390625 -0.0125041731176261
2.765625 -0.0125167838586689
2.77734375 -0.0125296700520902
2.7890625 -0.0125428389810761
2.80078125 -0.0125562696740445
2.8125 -0.0125699316148332
2.82421875 -0.0125837946264939
2.8359375 -0.0125978286103609
2.84765625 -0.0126120035442166
2.859375 -0.0126262894807931
2.87109375 -0.012640656546607
2.8828125 -0.0126550954184226
2.89453125 -0.0126697621254527
2.90625 -0.012684658967823
2.91796875 -0.0126997406171045
2.9296875 -0.0127149617512963
2.94140625 -0.0127302770542232
2.953125 -0.0127456412151116
2.96484375 -0.0127610089283424
2.9765625 -0.0127763348933823
2.98828125 -0.0127915833733322
3 -0.0128068354020458
3.01171875 -0.0128221412468646
3.0234375 -0.0128375276008772
3.03515625 -0.0128530212144503
3.046875 -0.0128686488941954
3.05859375 -0.0128844375019237
3.0703125 -0.0129004139535918
3.08203125 -0.0129166052182355
3.09375 -0.0129330383168935
3.10546875 -0.0129497358899568
3.1171875 -0.0129666523410719
3.12890625 -0.0129836993964446
3.140625 -0.0130007884094447
3.15234375 -0.0130178307487126
3.1640625 -0.0130347377985779
3.17578125 -0.013051420959528
3.1875 -0.0130677916487276
3.19921875 -0.0130837901418112
3.2109375 -0.0130996258762051
3.22265625 -0.0131154068767586
3.234375 -0.0131311923518979
3.24609375 -0.0131470415495475
3.2578125 -0.0131630137562225
3.26953125 -0.0131791682960914
3.28125 -0.0131955645300106
3.29296875 -0.01321226185453
3.3046875 -0.0132293061474933
3.31640625 -0.0132466153718321
3.328125 -0.0132640816354581
3.33984375 -0.0132816039190545
3.3515625 -0.0132990812152007
3.36328125 -0.0133164125289688
3.375 -0.013333496878507
3.38671875 -0.0133502332956061
3.3984375 -0.0133665208262522
3.41015625 -0.0133822585311634
3.421875 -0.0133974214175075
3.43359375 -0.0134123182514783
3.4453125 -0.013427087208487
3.45703125 -0.0134418361704515
3.46875 -0.013456673045597
3.48046875 -0.0134717057674798
3.4921875 -0.0134870422940173
3.50390625 -0.0135027906065233
3.515625 -0.0135190587087491
3.52734375 -0.0135357736198478
3.5390625 -0.0135526526068921
3.55078125 -0.0135695787586449
3.5625 -0.0135864366749223
3.57421875 -0.0136031109738154
3.5859375 -0.0136194862920312
3.59765625 -0.0136354472852243
3.609375 -0.013650878628318
3.62109375 -0.0136656650158155
3.6328125 -0.0136797721966599
3.64453125 -0.013693523129901
3.65625 -0.0137070665837905
3.66796875 -0.0137205200686986
3.6796875 -0.013734001099951
3.69140625 -0.0137476271973336
3.703125 -0.0137615158846665
3.71484375 -0.0137757846894486
3.7265625 -0.0137905511425715
3.73828125 -0.0138059194591762
3.75 -0.013821543016652
3.76171875 -0.0138371529803341
3.7734375 -0.0138526532011364
3.78515625 -0.0138679475515117
3.796875 -0.0138829399254252
3.80859375 -0.0138975342383519
3.8203125 -0.0139116344272952
3.83203125 -0.0139251486946351
3.84375 -0.013938316127763
3.85546875 -0.0139513556380403
3.8671875 -0.0139643175723106
3.87890625 -0.0139772522741103
3.890625 -0.0139902100836453
3.90234375 -0.014003241337801
3.9140625 -0.0140163963701858
3.92578125 -0.0140297255112083
3.9375 -0.0140432610478258
3.94921875 -0.0140568280341464
3.9609375 -0.0140703468390142
3.97265625 -0.0140837882030193
3.984375 -0.0140971228830841
3.99609375 -0.014110321652215
4.0078125 -0.0141233552992622
4.01953125 -0.0141361946286886
4.03125 -0.0141488104603465
4.04296875 -0.0141611815929392
4.0546875 -0.0141734395951782
4.06640625 -0.0141856448937699
4.078125 -0.014197803387541
4.08984375 -0.0142099209708381
4.1015625 -0.0142220035336185
4.11328125 -0.0142340569615428
4.125 -0.0142460871360674
4.13671875 -0.0142580866921532
4.1484375 -0.014270004533265
4.16015625 -0.0142818426696415
4.171875 -0.0142936100781681
4.18359375 -0.0143053157435889
4.1953125 -0.0143169686583572
4.20703125 -0.0143285778224848
4.21875 -0.0143401522433912
4.23046875 -0.0143517013767618
4.2421875 -0.0143632425567714
4.25390625 -0.0143747678629808
4.265625 -0.0143862592620254
4.27734375 -0.0143976987179598
4.2890625 -0.0144090681922876
4.30078125 -0.014420349643986
4.3125 -0.0144315250295221
4.32421875 -0.0144425763028644
4.3359375 -0.0144534854154867
4.34765625 -0.0144642343163666
4.359375 -0.0144748233988336
4.37109375 -0.014485291985632
4.3828125 -0.0144956766077846
4.39453125 -0.0145060137634471
4.40625 -0.0145163399582502
4.41796875 -0.0145266917052015
4.4296875 -0.0145371055245827
4.44140625 -0.0145476179438435
4.453125 -0.0145582654932042
4.46484375 -0.0145690366882306
4.4765625 -0.0145798646183261
4.48828125 -0.0145907004462512
4.5 -0.0146014953295173
4.51171875 -0.0146122004203791
4.5234375 -0.0146227668658141
4.53515625 -0.0146331458074902
4.546875 -0.0146432883817216
4.55859375 -0.0146531457194114
4.5703125 -0.0146626771083107
4.58203125 -0.0146719558144926
4.59375 -0.0146810699923981
4.60546875 -0.0146900940354399
4.6171875 -0.0146991023455738
4.62890625 -0.0147081693333194
4.640625 -0.0147173694177757
4.65234375 -0.0147267770266355
4.6640625 -0.0147364665961951
4.67578125 -0.0147465125713619
4.6875 -0.0147568961238567
4.69921875 -0.0147673829352759
4.7109375 -0.0147778815415536
4.72265625 -0.0147883092795263
4.734375 -0.0147985834780075
4.74609375 -0.0148086214576711
4.7578125 -0.0148183405309322
4.76953125 -0.0148276580018234
4.78125 -0.0148365072082187
4.79296875 -0.0148450900721372
4.8046875 -0.0148535470690564
4.81640625 -0.0148619504659272
4.828125 -0.0148703725364103
4.83984375 -0.0148788855609768
4.8515625 -0.0148875618270168
4.86328125 -0.0148964736289566
4.875 -0.0149056932683851
4.88671875 -0.0149152867505325
4.8984375 -0.0149251329026338
4.91015625 -0.014935100493884
4.921875 -0.0149451101283386
4.93359375 -0.0149550824023857
4.9453125 -0.014964937904589
4.95703125 -0.0149745972155463
4.96875 -0.0149839809077648
4.98046875 -0.0149930095455535
4.9921875 -0.0150016036849312
5.00390625 -0.0150097052667826
5.015625 -0.0150174874798875
5.02734375 -0.015025086713006
5.0390625 -0.0150326038074871
5.05078125 -0.0150401396137726
5.0625 -0.0150477949915826
5.07421875 -0.0150556708101423
5.0859375 -0.0150638679484499
5.09765625 -0.015072487295587
5.109375 -0.0150816297510691
5.12109375 -0.0150913039549291
5.1328125 -0.0151011174791576
5.14453125 -0.0151109391752364
5.15625 -0.0151206827926576
5.16796875 -0.015130262071704
5.1796875 -0.0151395907433212
5.19140625 -0.0151485825290448
5.203125 -0.0151571511409813
5.21484375 -0.0151652377348423
5.2265625 -0.0151731256171332
5.23828125 -0.0151809495107559
5.25 -0.0151887576402115
5.26171875 -0.0151965982340915
5.2734375 -0.0152045195251955
5.28515625 -0.015212569750679
5.296875 -0.0152207971522304
5.30859375 -0.0152292499762776
5.3203125 -0.0152379682139967
5.33203125 -0.0152468111822943
5.34375 -0.015255688311217
5.35546875 -0.0152645677740844
5.3671875 -0.0152734177408078
5.37890625 -0.0152822063777883
5.390625 -0.015290901847855
5.40234375 -0.0152994723102412
5.4140625 -0.015307885920599
5.42578125 -0.0153161108310547
5.4375 -0.0153241201201845
5.44921875 -0.0153320626984907
5.4609375 -0.0153400229054022
5.47265625 -0.0153480032751687
5.484375 -0.0153560063409738
5.49609375 -0.0153640346350133
5.5078125 -0.0153720906885943
5.51953125 -0.0153801770322524
5.53125 -0.0153882941133748
5.54296875 -0.0153963673670439
5.5546875 -0.0154043758974732
5.56640625 -0.0154123435911173
5.578125 -0.0154202943376653
5.58984375 -0.0154282520300429
5.6015625 -0.0154362405644091
5.61328125 -0.0154442838401492
5.625 -0.0154524057598617
5.63671875 -0.0154606304063295
5.6484375 -0.0154689820968601
5.66015625 -0.015477429742299
5.671875 -0.0154859220399972
5.68359375 -0.0154944076798285
5.6953125 -0.0155028353441938
5.70703125 -0.0155111537080004
5.71875 -0.0155193114386144
5.73046875 -0.0155272571957879
5.7421875 -0.0155349396315602
5.75390625 -0.0155423420861002
5.765625 -0.015549620306025
5.77734375 -0.015556855331089
5.7890625 -0.0155641119761471
5.80078125 -0.0155714550649848
5.8125 -0.0155789494303
5.82421875 -0.0155866599136477
5.8359375 -0.0155946513653478
5.84765625 -0.0156028883604489
5.859375 -0.0156112017046123
5.87109375 -0.0156195373216362
5.8828125 -0.0156278432912838
5.89453125 -0.0156360676858536
5.90625 -0.0156441585701517
5.91796875 -0.0156520640014481
5.9296875 -0.015659732029417
5.94140625 -0.0156671167470981
5.953125 -0.0156744117433457
5.96484375 -0.0156817431156373
5.9765625 -0.0156891275635636
5.98828125 -0.0156965817888652
6 -0.0157041224954301
};
\addplot [semithick, color6]
table {%
0 -0.000671102247400999
0.01171875 -0.000578604684813432
0.0234375 -0.000488509779933006
0.03515625 -0.000400922588445755
0.046875 -0.00031594255220394
0.05859375 -0.000233606937452736
0.0703125 -0.000153887620478623
0.08203125 -7.67495304441313e-05
0.09375 -2.153464826683e-06
0.10546875 6.99454301940701e-05
0.1171875 0.000139622983682722
0.12890625 0.000206972317135799
0.140625 0.000272088825518056
0.15234375 0.000335070561042833
0.1640625 0.000396020630938533
0.17578125 0.000455026862001301
0.1875 0.000512173692984408
0.19921875 0.000567545554894887
0.2109375 0.000621244943674933
0.22265625 0.000673379523329122
0.234375 0.000724012148987132
0.24609375 0.000773204172998242
0.2578125 0.000821016508596698
0.26953125 0.000867547560232678
0.28125 0.000912882586807844
0.29296875 0.000957063239751369
0.3046875 0.00100013137936833
0.31640625 0.00104212911018229
0.328125 0.00108309880854359
0.33984375 0.00112310128199386
0.3515625 0.00116227055374919
0.36328125 0.00120062442162416
0.375 0.00123816130322491
0.38671875 0.00127487997253633
0.3984375 0.00131077953574474
0.41015625 0.00134585940803464
0.421875 0.00138012554302225
0.43359375 0.00141373919421371
0.4453125 0.00144672302907584
0.45703125 0.00147901202292254
0.46875 0.00151054122302247
0.48046875 0.0015412457960585
0.4921875 0.0015710610791805
0.50390625 0.00159992263465114
0.515625 0.00162779271916642
0.52734375 0.00165479589765696
0.5390625 0.00168091733364714
0.55078125 0.00170610839935607
0.5625 0.00173032120110279
0.57421875 0.00175350863802723
0.5859375 0.00177562445244333
0.59765625 0.00179662327182438
0.609375 0.00181646136394019
0.62109375 0.00183514055529718
0.6328125 0.0018526982206692
0.64453125 0.00186916599265794
0.65625 0.00188457592219648
0.66796875 0.00189896041134068
0.6796875 0.00191235214589107
0.69140625 0.0019247840278453
0.703125 0.00193628910768112
0.71484375 0.00194687790508316
0.7265625 0.00195649811819169
0.73828125 0.00196517735474199
0.75 0.00197295130099163
0.76171875 0.00197985500584188
0.7734375 0.00198592285773407
0.78515625 0.0019911885687539
0.796875 0.00199568516594389
0.80859375 0.00199944498982365
0.8203125 0.00200243451448568
0.83203125 0.00200455461597484
0.84375 0.00200583380828826
0.85546875 0.00200630413807673
0.8671875 0.002005997526716
0.87890625 0.00200494581589497
0.890625 0.00200318081057761
0.90234375 0.00200073431933818
0.9140625 0.00199763819207034
0.92578125 0.00199391238626164
0.9375 0.00198939005044455
0.94921875 0.00198407442723887
0.9609375 0.00197805270515758
0.97265625 0.00197141237539874
0.984375 0.00196424119999759
0.99609375 0.00195662717813541
1.0078125 0.00194865851060493
1.01953125 0.00194042356243257
1.03125 0.00193201082365718
1.04296875 0.0019235088682656
1.0546875 0.00191494584642456
1.06640625 0.0019062540164818
1.078125 0.00189748524363227
1.08984375 0.00188869654339291
1.1015625 0.0018799446722882
1.11328125 0.00187128609455989
1.125 0.00186277910996014
1.13671875 0.00185451685536344
1.1484375 0.00184654668540614
1.16015625 0.00183889499236677
1.171875 0.0018315876644132
1.18359375 0.00182465007571372
1.1953125 0.00181810707831638
1.20703125 0.00181198299579687
1.21875 0.00180639444044302
1.23046875 0.00180143432695621
1.2421875 0.00179707377848916
1.25390625 0.00179328347124686
1.265625 0.00179003373089001
1.27734375 0.00178729455000036
1.2890625 0.00178503560524325
1.30078125 0.00178322627422748
1.3125 0.00178183565206244
1.32421875 0.00178083256761246
1.3359375 0.00178028511753737
1.34765625 0.00178028033324807
1.359375 0.00178077612618742
1.37109375 0.00178172999633325
1.3828125 0.00178309945843808
1.39453125 0.00178484205197105
1.40625 0.00178691535040207
1.41796875 0.00178927696982805
1.4296875 0.00179188457694137
1.44140625 0.00179469589634047
1.453125 0.00179768581872336
1.46484375 0.00180090065350318
1.4765625 0.00180433379705426
1.48828125 0.00180797009182179
1.5 0.00181179445536702
1.51171875 0.00181579187934679
1.5234375 0.00181994742850063
1.53515625 0.00182424623964543
1.546875 0.00182867352067781
1.55859375 0.00183321454958398
1.5703125 0.00183785467345722
1.58203125 0.0018425457717715
1.59375 0.00184723798472066
1.60546875 0.00185194560352678
1.6171875 0.00185668359963602
1.62890625 0.00186146691235823
1.640625 0.00186631044928253
1.65234375 0.00187122908679574
1.6640625 0.00187623767070405
1.67578125 0.00188130420092716
1.6875 0.00188632580891379
1.69921875 0.00189131128437808
1.7109375 0.00189627498304431
1.72265625 0.00190123118332078
1.734375 0.00190619408821084
1.74609375 0.0019111778273302
1.7578125 0.00191619645903037
1.76953125 0.0019212639726282
1.78125 0.00192633556218903
1.79296875 0.00193134281560148
1.8046875 0.00193629733533479
1.81640625 0.00194121116181207
1.828125 0.00194609626324931
1.83984375 0.00195096453893121
1.8515625 0.00195582782253855
1.86328125 0.0019606978855269
1.875 0.00196558644055673
1.88671875 0.00197050514497491
1.8984375 0.00197540838032449
1.91015625 0.00198023144757446
1.921875 0.00198498395100151
1.93359375 0.00198967579855647
1.9453125 0.00199431686337001
1.95703125 0.00199891698679474
1.96875 0.00200348598150577
1.98046875 0.00200803363465971
1.9921875 0.00201256971111228
2.00390625 0.00201707871845669
2.015625 0.00202152508594927
2.02734375 0.00202589904987074
2.0390625 0.00203019099190418
2.05078125 0.00203439130281541
2.0625 0.0020384903845395
2.07421875 0.00204247865220695
2.0859375 0.00204634653610976
2.09765625 0.00205008448360727
2.109375 0.00205368537258849
2.12109375 0.00205715783050729
2.1328125 0.0020605058552259
2.14453125 0.00206373180895461
2.15625 0.00206683809131264
2.16796875 0.00206982714015692
2.1796875 0.00207270143240173
2.19140625 0.002075463484829
2.203125 0.00207811585488959
2.21484375 0.00208066114149536
2.2265625 0.00208310732738156
2.23828125 0.00208545907760466
2.25 0.00208768859948829
2.26171875 0.00208976629931259
2.2734375 0.00209166264141058
2.28515625 0.00209334814825532
2.296875 0.00209479340053231
2.30859375 0.00209596903719703
2.3203125 0.00209685153564177
2.33203125 0.00209751517689929
2.34375 0.00209799409283769
2.35546875 0.00209829202208313
2.3671875 0.00209841275713502
2.37890625 0.00209836014394367
2.390625 0.00209813808148216
2.40234375 0.0020977505213122
2.4140625 0.00209720146714421
2.42578125 0.00209649629209522
2.4375 0.00209564579120213
2.44921875 0.00209463572085331
2.4609375 0.00209344648947151
2.47265625 0.00209205856381009
2.484375 0.00209045246823544
2.49609375 0.00208860878402281
2.5078125 0.00208650814866574
2.51953125 0.00208413125519918
2.53125 0.00208145885153602
2.54296875 0.00207847173981728
2.5546875 0.00207519996117041
2.56640625 0.00207171320887735
2.578125 0.00206802709011832
2.58984375 0.00206415686409384
2.6015625 0.00206011782209778
2.61328125 0.0020559252867575
2.625 0.00205159461125678
2.63671875 0.00204714117854145
2.6484375 0.0020425804005078
2.66015625 0.00203792772740332
2.671875 0.00203319352264826
2.68359375 0.00202836133937201
2.6953125 0.00202340720983611
2.70703125 0.00201830721569464
2.71875 0.00201303748648466
2.73046875 0.00200757419822014
2.7421875 0.00200189357208965
2.75390625 0.00199597187325764
2.765625 0.00198978540976936
2.77734375 0.00198331053155942
2.7890625 0.0019765656723707
2.80078125 0.00196968867191235
2.8125 0.00196270882195472
2.82421875 0.00195564459292558
2.8359375 0.0019485144503585
2.84765625 0.00194133685483324
2.859375 0.0019341302618628
2.87109375 0.00192691312172728
2.8828125 0.00191969612273163
2.89453125 0.00191242090156669
2.90625 0.00190507521968898
2.91796875 0.00189766370914554
2.9296875 0.00189019101945848
2.94140625 0.00188266181633046
2.953125 0.00187508078036936
2.96484375 0.00186745260583182
2.9765625 0.00185978199938594
2.98828125 0.00185207754516312
3 0.00184438257569708
3.01171875 0.00183670302484905
3.0234375 0.00182903257157818
3.03515625 0.00182136487609795
3.046875 0.00181369358033603
3.05859375 0.00180601230840121
3.0703125 0.0017983146670573
3.08203125 0.00179059424620418
3.09375 0.00178284461936579
3.10546875 0.00177506470693508
3.1171875 0.00176727753839094
3.12890625 0.00175951156148162
3.140625 0.00175179515644615
3.15234375 0.00174415669722065
3.1640625 0.00173662455048517
3.17578125 0.00172922707472334
3.1875 0.00172199261929488
3.19921875 0.00171494369655249
3.2109375 0.00170804099620275
3.22265625 0.00170125211620632
3.234375 0.0016945532384148
3.24609375 0.00168792052869231
3.2578125 0.00168133013752936
3.26953125 0.0016747582006596
3.28125 0.00166818083967946
3.29296875 0.0016615741626707
3.3046875 0.0016549215106056
3.31640625 0.00164826603212224
3.328125 0.00164165134602585
3.33984375 0.0016351164334737
3.3515625 0.00162870025876992
3.36328125 0.00162244176890259
3.375 0.00161637989309562
3.38671875 0.00161055354237516
3.3984375 0.00160500160915085
3.41015625 0.00159976296681158
3.421875 0.00159485032936883
3.43359375 0.00159015573013025
3.4453125 0.00158562241612292
3.45703125 0.0015812036875342
3.46875 0.00157685283964512
3.48046875 0.0015725231635174
3.4921875 0.00156816794666063
3.50390625 0.00156374047367985
3.515625 0.00155919402690339
3.52734375 0.00155456080421605
3.5390625 0.00154996200057345
3.55078125 0.00154544492472121
3.5625 0.00154105621009525
3.57421875 0.00153684247116539
3.5859375 0.00153285030325535
3.59765625 0.00152912628236809
3.609375 0.00152571696501639
3.62109375 0.0015226688880587
3.6328125 0.00151999604136102
3.64453125 0.00151756710797956
3.65625 0.00151531821488752
3.66796875 0.00151319791893483
3.6796875 0.00151115478190676
3.69140625 0.00150913737093587
3.703125 0.00150709425887162
3.71484375 0.0015049740246074
3.7265625 0.00150272525336513
3.73828125 0.00150030224103654
3.75 0.00149785205776932
3.76171875 0.00149548761818799
3.7734375 0.00149324774036521
3.78515625 0.00149117122742428
3.796875 0.0014892968675229
3.80859375 0.00148766343382942
3.8203125 0.00148630968449149
3.83203125 0.00148527257338511
3.84375 0.00148444973071309
3.85546875 0.0014837478642364
3.8671875 0.00148314485982295
3.87890625 0.00148261860629277
3.890625 0.00148214699555708
3.90234375 0.00148170792274003
3.9140625 0.00148127928628301
3.92578125 0.00148083898803155
3.9375 0.00148037250306606
3.94921875 0.0014799519046421
3.9609375 0.0014796085504997
3.97265625 0.00147935258502383
3.984375 0.00147919414696122
3.99609375 0.00147914336945261
4.0078125 0.001479210380064
4.01953125 0.00147940530081671
4.03125 0.00147973824821647
4.04296875 0.00148021609005817
4.0546875 0.00148078397354456
4.06640625 0.00148141719827741
4.078125 0.00148211343202412
4.08984375 0.00148287034323603
4.1015625 0.00148368560111828
4.11328125 0.00148455687569694
4.125 0.00148548183788376
4.13671875 0.00148646277781471
4.1484375 0.00148751640617621
4.16015625 0.00148863981008441
4.171875 0.0014898275912894
4.18359375 0.00149107435124014
4.1953125 0.00149237469107837
4.20703125 0.00149372321163303
4.21875 0.0014951145134154
4.23046875 0.00149654302171802
4.2421875 0.00149800068789853
4.25390625 0.00149949124946848
4.265625 0.00150102274306546
4.27734375 0.00150260320458662
4.2890625 0.00150424066925414
4.30078125 0.0015059431716814
4.3125 0.00150771874593944
4.32421875 0.00150957542562408
4.3359375 0.00151152124392348
4.34765625 0.00151356423368626
4.359375 0.0015157024967905
4.37109375 0.00151791581570647
4.3828125 0.00152018703989498
4.39453125 0.00152249904450943
4.40625 0.00152483470612774
4.41796875 0.00152717690266622
4.4296875 0.00152950851329465
4.44140625 0.00153181241835245
4.453125 0.00153407150125269
4.46484375 0.00153629082566595
4.4765625 0.00153850085315723
4.48828125 0.00154072359678604
4.5 0.00154298106829549
4.51171875 0.0015452952782425
4.5234375 0.00154768823612707
4.53515625 0.00155018195052067
4.546875 0.00155279842919368
4.55859375 0.00155555967924201
4.5703125 0.00155848393704745
4.58203125 0.00156153710417071
4.59375 0.00156467881903963
4.60546875 0.00156787514515727
4.6171875 0.00157109214769995
4.62890625 0.00157429589333568
4.640625 0.00157745245003941
4.65234375 0.00158052788690498
4.6640625 0.00158348827395385
4.67578125 0.00158629968194059
4.6875 0.00158897011951758
4.69921875 0.00159160507541096
4.7109375 0.00159424637435712
4.72265625 0.00159693189300938
4.734375 0.00159969950807415
4.74609375 0.00160258709650155
4.7578125 0.00160563253566561
4.76953125 0.00160887370353378
4.78125 0.00161234125847683
4.79296875 0.00161594433397163
4.8046875 0.00161961830070124
4.81640625 0.00162332905292565
4.828125 0.00162704248421762
4.83984375 0.00163072448729849
4.8515625 0.00163434095386725
4.86328125 0.00163785777442282
4.875 0.00164124083807958
4.88671875 0.00164445881585964
4.8984375 0.00164756457961898
4.91015625 0.00165061938846064
4.921875 0.00165366220583668
4.93359375 0.00165673199819267
4.9453125 0.00165986773513979
4.95703125 0.00166310838961013
4.96875 0.00166649293799539
4.98046875 0.00167006036026897
4.9921875 0.00167384964009129
5.00390625 0.00167789043147431
5.015625 0.00168210697979087
5.02734375 0.00168643117561268
5.0390625 0.00169080960509451
5.05078125 0.00169518884811254
5.0625 0.00169951547808393
5.07421875 0.00170373606176313
5.0859375 0.00170779715901486
5.09765625 0.00171164532256387
5.109375 0.00171522709772134
5.12109375 0.0017185345185476
5.1328125 0.00172176262435029
5.14453125 0.00172498469585178
5.15625 0.00172825226388268
5.16796875 0.00173161686924819
5.1796875 0.00173513006282314
5.19140625 0.00173884340561469
5.203125 0.00174280846879251
5.21484375 0.00174706241364014
5.2265625 0.00175145725090764
5.23828125 0.00175591180182115
5.25 0.00176038904554317
5.26171875 0.00176485195167725
5.2734375 0.00176926348021873
5.28515625 0.00177358658149349
5.296875 0.00177778419608513
5.30859375 0.00178181925475008
5.3203125 0.0017856588980907
5.33203125 0.00178937180106395
5.34375 0.00179302348795744
5.35546875 0.00179665265606825
5.3671875 0.00180029801666482
5.37890625 0.00180399829498297
5.390625 0.00180779223020263
5.40234375 0.00181171857540502
5.4140625 0.00181581609751037
5.42578125 0.00182012357719618
5.4375 0.00182467578211027
5.44921875 0.001829353047166
5.4609375 0.00183405862311314
5.47265625 0.00183875762163039
5.484375 0.00184341513828006
5.49609375 0.00184799625257087
5.5078125 0.00185246602801083
5.51953125 0.00185678951215003
5.53125 0.00186093455721546
5.54296875 0.00186499008784941
5.5546875 0.00186902727278159
5.56640625 0.00187306599932357
5.578125 0.00187712616785578
5.58984375 0.0018812276917288
5.6015625 0.00188539049716157
5.61328125 0.00188963452313618
5.625 0.00189397972128955
5.63671875 0.00189844547818081
5.6484375 0.00190299177480074
5.66015625 0.00190757206596349
5.671875 0.00191216884357938
5.68359375 0.0019167645846991
5.6953125 0.00192134175165085
5.70703125 0.00192588279217773
5.71875 0.00193037013957541
5.73046875 0.00193478621282999
5.7421875 0.00193911341675613
5.75390625 0.00194335197553479
5.765625 0.00194757774042259
5.77734375 0.00195181050840171
5.7890625 0.0019560607688962
5.80078125 0.00196033902420908
5.8125 0.00196465578938638
5.82421875 0.0019690215920845
5.8359375 0.0019734469724409
5.84765625 0.00197791756608626
5.859375 0.00198239424097865
5.87109375 0.00198687258595544
5.8828125 0.00199134876550648
5.89453125 0.00199581893653832
5.90625 0.00200027924846519
5.91796875 0.00200472584330091
5.9296875 0.00200915485575132
5.94140625 0.00201356290251135
5.953125 0.00201796554741289
5.96484375 0.00202237175100866
5.9765625 0.00202678143765187
5.98828125 0.00203119453360681
6 0.00203561096702506
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.000225035484817579
0.01171875 -0.000171253414475844
0.0234375 -0.00011868215400128
0.03515625 -6.74389879960514e-05
0.046875 -1.76367686153898e-05
0.05859375 3.0857570922494e-05
0.0703125 7.80197575288289e-05
0.08203125 0.00012376398454632
0.09375 0.000168006563596285
0.10546875 0.000210784105433826
0.1171875 0.000252245191537667
0.12890625 0.000292413494067731
0.140625 0.000331312497983031
0.15234375 0.00036897123502404
0.1640625 0.000405476614991691
0.17578125 0.00044089002789872
0.1875 0.000475258686388519
0.19921875 0.000508629351086615
0.2109375 0.000541057511724945
0.22265625 0.000572602544735764
0.234375 0.000603302099208713
0.24609375 0.000633192789237076
0.2578125 0.00066231075396555
0.26953125 0.000690700349254156
0.28125 0.000718400007794587
0.29296875 0.000745436844985216
0.3046875 0.000771838037960712
0.31640625 0.000797630837857896
0.328125 0.000822842574030377
0.33984375 0.000847507016571256
0.3515625 0.000871680450209213
0.36328125 0.000895373480757417
0.375 0.000918589555664996
0.38671875 0.000941332215605196
0.3984375 0.000963605067954696
0.41015625 0.000985411764938668
0.421875 0.0010067593428932
0.43359375 0.00102773569574964
0.4453125 0.00104834798254108
0.45703125 0.00106855543165241
0.46875 0.00108831750141677
0.48046875 0.00110759394296082
0.4921875 0.0011263448627472
0.50390625 0.00114453078481413
0.515625 0.00116212879449224
0.52734375 0.00117921385687593
0.5390625 0.00119577431731128
0.55078125 0.00121177821514274
0.5625 0.00122719447830001
0.57421875 0.00124199295440432
0.5859375 0.00125614443372789
0.59765625 0.00126962066400664
0.609375 0.00128239494305721
0.62109375 0.00129447411504504
0.6328125 0.00130588371390282
0.64453125 0.00131664281099864
0.65625 0.00132677074387825
0.66796875 0.00133628705925149
0.6796875 0.00134521145805043
0.69140625 0.00135356374255935
0.703125 0.00136136376561639
0.71484375 0.00136862003862561
0.7265625 0.00137531056469777
0.73828125 0.0013814545495958
0.75 0.00138707502496783
0.76171875 0.00139219441935089
0.7734375 0.00139683455149237
0.78515625 0.00140101662718249
0.796875 0.00140476123959787
0.80859375 0.00140808837315596
0.8203125 0.00141097885179481
0.83203125 0.00141337712185258
0.84375 0.00141530510473194
0.85546875 0.00141678665447553
0.8671875 0.0014178453622173
0.87890625 0.00141850458091778
0.890625 0.00141878744844976
0.90234375 0.0014187169090345
0.9140625 0.00141831573302849
0.92578125 0.00141759768667616
0.9375 0.00141643757757259
0.94921875 0.00141483426640768
0.9609375 0.00141284828304172
0.97265625 0.00141054019640433
0.984375 0.0014079705964461
0.99609375 0.00140520007557519
1.0078125 0.00140228920957889
1.01953125 0.00139929853803015
1.03125 0.00139628854417901
1.04296875 0.00139331963432903
1.0546875 0.00139037465392975
1.06640625 0.00138733132351588
1.078125 0.00138423679198166
1.08984375 0.00138114522580192
1.1015625 0.00137811059151387
1.11328125 0.00137518663781854
1.125 0.00137242540901715
1.13671875 0.00136984065649281
1.1484375 0.00136744225987616
1.16015625 0.00136524883920518
1.171875 0.00136327872815735
1.18359375 0.00136154996955005
1.1953125 0.00136008031170736
1.20703125 0.00135888720569347
1.21875 0.0013580297737146
1.23046875 0.00135754993690082
1.2421875 0.00135743102950324
1.25390625 0.00135765615288759
1.265625 0.00135820822141528
1.27734375 0.00135906997145337
1.2890625 0.00136022397028751
1.30078125 0.00136165262493819
1.3125 0.00136333819087999
1.32421875 0.0013652627806641
1.3359375 0.00136745170980342
1.34765625 0.00136993886019421
1.359375 0.00137270207970373
1.37109375 0.00137571903286061
1.3828125 0.00137896738748999
1.39453125 0.00138242482036008
1.40625 0.00138606902251248
1.41796875 0.00138987770427598
1.4296875 0.00139382859996415
1.44140625 0.00139789947225645
1.453125 0.00140206903030217
1.46484375 0.00140632616625808
1.4765625 0.00141066553135593
1.48828125 0.00141508183085264
1.5 0.0014195698205918
1.51171875 0.00142412430686084
1.5234375 0.00142874014622327
1.53515625 0.00143341224532595
1.546875 0.00143813556068152
1.55859375 0.00144290509842575
1.5703125 0.00144771591405008
1.58203125 0.0014525400127091
1.59375 0.00145733890326477
1.60546875 0.00146211184426209
1.6171875 0.00146685857413553
1.62890625 0.00147157886006927
1.640625 0.00147627249884078
1.65234375 0.00148093931764502
1.6640625 0.00148557917489911
1.67578125 0.0014901846120275
1.6875 0.00149473540397506
1.69921875 0.0014992272704231
1.7109375 0.0015036567792304
1.72265625 0.00150802049844856
1.734375 0.001512314997854
1.74609375 0.00151653685045404
1.7578125 0.00152068263396706
1.76953125 0.00152474893227684
1.78125 0.0015287414972044
1.79296875 0.00153266756763378
1.8046875 0.00153652050287753
1.81640625 0.00154029358420917
1.828125 0.00154398010163439
1.83984375 0.0015475733561223
1.8515625 0.00155106666176024
1.86328125 0.00155445334783197
1.875 0.00155772676081949
1.88671875 0.00156088026632832
1.8984375 0.00156393287584871
1.91015625 0.00156690958618965
1.921875 0.00156980055963321
1.93359375 0.00157259582966705
1.9453125 0.00157528545954562
1.95703125 0.00157785954426342
1.96875 0.00158030821240936
1.98046875 0.00158262162790193
1.9921875 0.00158478999160553
2.00390625 0.00158684387247904
2.015625 0.00158882088170061
2.02734375 0.00159070204430083
2.0390625 0.00159246816736611
2.05078125 0.0015941000984322
2.0625 0.00159557872672884
2.07421875 0.00159688498429955
2.0859375 0.00159799984699683
2.09765625 0.00159890433535258
2.109375 0.00159959211586655
2.12109375 0.00160012349981486
2.1328125 0.00160051095434904
2.14453125 0.00160075665670911
2.15625 0.00160086282504665
2.16796875 0.00160083171861664
2.1796875 0.00160066563795466
2.19140625 0.00160036692503949
2.203125 0.00159993796344121
2.21484375 0.00159938117845461
2.2265625 0.00159870190050296
2.23828125 0.00159790167932276
2.25 0.00159696243349287
2.26171875 0.00159586503910066
2.2734375 0.00159459040404466
2.28515625 0.00159311946800567
2.296875 0.00159143320240795
2.30859375 0.00158951261037028
2.3203125 0.00158734215080057
2.33203125 0.00158496797846788
2.34375 0.00158242104464904
2.35546875 0.00157971540523314
2.3671875 0.00157686514036468
2.37890625 0.00157388435390485
2.390625 0.00157078717289145
2.40234375 0.00156758774699726
2.4140625 0.00156430024798683
2.42578125 0.00156093624764731
2.4375 0.00155747403100218
2.44921875 0.00155389688945506
2.4609375 0.00155019410298515
2.47265625 0.00154635497384285
2.484375 0.00154236882604574
2.49609375 0.00153822500488575
2.5078125 0.00153391287644777
2.51953125 0.00152942182713948
2.53125 0.00152474126323251
2.54296875 0.00151986061041487
2.5546875 0.001514782026358
2.56640625 0.00150953673293479
2.578125 0.00150415388256753
2.58984375 0.00149866255727116
2.6015625 0.00149309182997127
2.61328125 0.00148747076419526
2.625 0.00148182841370947
2.63671875 0.00147619382210206
2.6484375 0.00147059602231189
2.66015625 0.00146506374627761
2.671875 0.00145954959452638
2.68359375 0.00145399502539279
2.6953125 0.00144838835819501
2.70703125 0.00144271792129563
2.71875 0.00143697205136738
2.73046875 0.00143113909270745
2.7421875 0.00142520739660066
2.75390625 0.00141916532073134
2.765625 0.00141300122864387
2.77734375 0.00140670348925199
2.7890625 0.00140027730252739
2.80078125 0.00139378620481435
2.8125 0.00138726237424525
2.82421875 0.0013807340814602
2.8359375 0.001374229560463
2.84765625 0.00136777700916895
2.859375 0.00136140458984935
2.87109375 0.00135514042947238
2.8828125 0.00134899910395241
2.89453125 0.00134287657008128
2.90625 0.00133675238933177
2.91796875 0.00133063581041606
2.9296875 0.00132453608309364
2.94140625 0.00131846245730331
2.953125 0.00131242418229884
2.96484375 0.00130643050578809
2.9765625 0.00130049067307579
2.98828125 0.00129461497654671
3 0.00128881883531046
3.01171875 0.00128309889599502
3.0234375 0.00127744752874022
3.03515625 0.00127185707485456
3.046875 0.00126631984771409
3.05859375 0.00126082813366299
3.0703125 0.00125537419291566
3.08203125 0.00124995026046045
3.09375 0.00124454854696494
3.10546875 0.00123916076281247
3.1171875 0.00123379947608855
3.12890625 0.00122849496243265
3.140625 0.00122327770668092
3.15234375 0.00121817818734387
3.1640625 0.00121322687572001
3.17578125 0.00120845423502013
3.1875 0.001203890719502
3.19921875 0.00119955920288625
3.2109375 0.00119540498987971
3.22265625 0.00119138738747458
3.234375 0.00118747733134869
3.24609375 0.00118364574250419
3.2578125 0.00117986352813163
3.26953125 0.0011761015824728
3.28125 0.00117233078768242
3.29296875 0.00116852201468858
3.3046875 0.00116465352543524
3.31640625 0.00116076754613966
3.328125 0.00115691125059225
3.33984375 0.00115312739969667
3.3515625 0.00114945874271176
3.36328125 0.00114594801665721
3.375 0.00114263794573653
3.38671875 0.00113957124077716
3.3984375 0.00113679059868772
3.41015625 0.00113433870193256
3.421875 0.00113222837135465
3.43359375 0.00113033466333898
3.4453125 0.00112859114495006
3.45703125 0.00112694286906755
3.46875 0.00112533488865651
3.48046875 0.0011237122575984
3.4921875 0.0011220200314952
3.50390625 0.00112020326844664
3.515625 0.00111820702980064
3.52734375 0.00111606645933695
3.5390625 0.00111391909268412
3.55078125 0.00111181865289865
3.5625 0.00110981810156242
3.57421875 0.00110797038596988
3.5859375 0.00110632843875147
3.59765625 0.00110494517750747
3.609375 0.00110387350445243
3.62109375 0.00110316630607007
3.6328125 0.00110283984322904
3.64453125 0.00110274549593629
3.65625 0.00110280881849583
3.66796875 0.00110296927230424
3.6796875 0.0011031663282493
3.69140625 0.0011033394671897
3.703125 0.00110342818038302
3.71484375 0.00110337196986221
3.7265625 0.00110311034876043
3.73828125 0.0011025894983353
3.75 0.00110198095429001
3.76171875 0.00110141742000821
3.7734375 0.0011009452969825
3.78515625 0.00110061097456033
3.796875 0.00110046082977788
3.80859375 0.00110054122718994
3.8203125 0.00110089851869578
3.83203125 0.00110157696380915
3.84375 0.0011024582666505
3.85546875 0.00110343273871397
3.8671875 0.00110447305130241
3.87890625 0.00110555188120594
3.890625 0.0011066419108364
3.90234375 0.0011077158283405
3.9140625 0.00110874632769152
3.92578125 0.00110970610875956
3.9375 0.00111057702875986
3.94921875 0.00111144669784262
3.9609375 0.00111235563744414
3.97265625 0.00111331895792795
3.984375 0.00111435176569923
3.99609375 0.00111546916317217
4.0078125 0.00111668624873713
4.01953125 0.0011180181167277
4.03125 0.00111947985738762
4.04296875 0.00112108238145107
4.0546875 0.0011227560043224
4.06640625 0.00112446714785402
4.078125 0.00112621065750483
4.08984375 0.0011279813802581
4.1015625 0.00112977416467614
4.11328125 0.00113158386095104
4.125 0.00113340532095148
4.13671875 0.0011352410783879
4.1484375 0.00113712042598597
4.16015625 0.00113904371604851
4.171875 0.00114100736368341
4.18359375 0.00114300778471314
4.1953125 0.00114504139564323
4.20703125 0.00114710461363179
4.21875 0.00114919385646019
4.23046875 0.00115130526650298
4.2421875 0.00115342858909771
4.25390625 0.00115556535837844
4.265625 0.00115772277676374
4.27734375 0.00115990804588711
4.2890625 0.00116212836665718
4.30078125 0.00116439093931829
4.3125 0.00116670296351124
4.32421875 0.00116907163833436
4.3359375 0.0011715041624049
4.34765625 0.00117400773392068
4.359375 0.00117658274019683
4.37109375 0.00117921338894769
4.3828125 0.00118188385455186
4.39453125 0.00118457832709561
4.40625 0.00118728099899442
4.41796875 0.00118997606489094
4.4296875 0.001192647721554
4.44140625 0.00119528016777867
4.453125 0.00119785760597651
4.46484375 0.00120038376976893
4.4765625 0.00120288661332389
4.48828125 0.00120538754830192
4.5 0.00120790798433274
4.51171875 0.00121046932915183
4.5234375 0.00121309298873552
4.53515625 0.00121580036743449
4.546875 0.00121861286810584
4.55859375 0.00122155189224354
4.5703125 0.00122463543923656
4.58203125 0.00122783292916531
4.59375 0.00123110546478299
4.60546875 0.00123441966980561
4.6171875 0.0012377421707622
4.62890625 0.00124103959679613
4.640625 0.00124427857946256
4.65234375 0.00124742575252171
4.6640625 0.00125044775172836
4.67578125 0.00125331121461715
4.6875 0.00125602378797669
4.69921875 0.0012586889676156
4.7109375 0.00126134849375231
4.72265625 0.00126404025587755
4.734375 0.0012668021425012
4.74609375 0.00126967204135634
4.7578125 0.00127268783959151
4.76953125 0.00127588742395083
4.78125 0.00127930156128688
4.79296875 0.00128284081953728
4.8046875 0.00128644081945352
4.81640625 0.00129006717774971
4.828125 0.00129368551128016
4.83984375 0.00129726143686016
4.8515625 0.00130076057107918
4.86328125 0.00130414853010673
4.875 0.0013073909294908
4.88671875 0.00131045616859612
4.8984375 0.00131339711143388
4.91015625 0.00131627559373374
4.921875 0.00131913123288539
4.93359375 0.00132200364849648
4.9453125 0.0013249324625801
4.95703125 0.00132795729972409
4.96875 0.00133111778724235
4.98046875 0.0013344535553081
4.9921875 0.00133800423706898
5.00390625 0.00134180011214388
5.015625 0.00134576526883897
5.02734375 0.00134983049192019
5.0390625 0.00135394120574249
5.05078125 0.00135804282923456
5.0625 0.00136208077569836
5.07421875 0.00136600045258363
5.0859375 0.00136974726123717
5.09765625 0.0013732665966272
5.109375 0.00137650384704238
5.12109375 0.00137945074943173
5.1328125 0.00138230614610776
5.14453125 0.00138514517892904
5.15625 0.00138802084778316
5.16796875 0.00139098616200955
5.1796875 0.00139409414050931
5.19140625 0.00139739781182005
5.203125 0.00140095021415579
5.21484375 0.00140478964438415
5.2265625 0.00140876479555004
5.23828125 0.00141279228530915
5.25 0.0014168338558245
5.26171875 0.00142085123989837
5.2734375 0.00142480616091086
5.28515625 0.00142866033274589
5.296875 0.0014323754597045
5.30859375 0.00143591323640556
5.3203125 0.00143923967145339
5.33203125 0.00144242509084701
5.34375 0.00144553727243912
5.35546875 0.00144861660167742
5.3671875 0.00145170347806939
5.37890625 0.00145483831518897
5.390625 0.00145806154066212
5.40234375 0.00146141359613129
5.4140625 0.00146493493719876
5.42578125 0.00146866603334883
5.4375 0.0014726431937794
5.44921875 0.0014767424705483
5.4609375 0.00148086319764084
5.47265625 0.00148496875612836
5.484375 0.00148902251062834
5.49609375 0.00149298780935867
5.5078125 0.00149682798418133
5.51953125 0.00150050635063512
5.53125 0.00150398915063949
5.54296875 0.00150736912129406
5.5546875 0.00151072098920524
5.56640625 0.00151406606746822
5.578125 0.00151742568273032
5.58984375 0.00152082117509476
5.6015625 0.00152427389802043
5.61328125 0.00152780521821795
5.625 0.00153143651554185
5.63671875 0.00153518857587044
5.6484375 0.00153901956216347
5.66015625 0.00154288015686867
5.671875 0.00154675143438131
5.68359375 0.00155061445357016
5.6953125 0.00155445025791362
5.70703125 0.00155823987563611
5.71875 0.00156196431984444
5.73046875 0.00156560458866448
5.7421875 0.00156914166537786
5.75390625 0.00157257570833954
5.765625 0.00157598851504846
5.77734375 0.00157940191851914
5.7890625 0.00158282775556585
5.80078125 0.00158627787660844
5.8125 0.00158976414553418
5.82421875 0.00159329843956258
5.8359375 0.00159689264911352
5.84765625 0.00160053127272464
5.859375 0.00160417127426461
5.87109375 0.00160780759342707
5.8828125 0.00161143580172531
5.89453125 0.00161505146259807
5.90625 0.0016186501315025
5.91796875 0.00162222735600797
5.9296875 0.00162577867589054
5.94140625 0.00162930019699451
5.953125 0.00163281028358402
5.96484375 0.00163631965459042
5.9765625 0.00163982844734685
5.98828125 0.00164333680123942
6 0.00164684485768224
};
\addplot [semithick, color7]
table {%
0 -4.49371960361069e-05
0.01171875 -4.14487883641029e-05
0.0234375 -3.73919212332953e-05
0.03515625 -3.29384413359135e-05
0.046875 -2.82542483847187e-05
0.05859375 -2.34058359541461e-05
0.0703125 -1.8452908796189e-05
0.08203125 -1.34673742063732e-05
0.09375 -8.52051787947666e-06
0.10546875 -3.65370861069548e-06
0.1171875 1.14562987727576e-06
0.12890625 5.87504229372357e-06
0.140625 1.05310737807872e-05
0.15234375 1.5107318716919e-05
0.1640625 1.95819779743279e-05
0.17578125 2.39616487589312e-05
0.1875 2.82598322869401e-05
0.19921875 3.24892306105868e-05
0.2109375 3.66442583014949e-05
0.22265625 4.07055582036035e-05
0.234375 4.4689781931778e-05
0.24609375 4.86143041826268e-05
0.2578125 5.24963449678094e-05
0.26953125 5.63212226627246e-05
0.28125 6.00761044219047e-05
0.29296875 6.37805406114606e-05
0.3046875 6.74542625822209e-05
0.31640625 7.11171547032848e-05
0.328125 7.4789222533478e-05
0.33984375 7.84842093904434e-05
0.3515625 8.21782940595144e-05
0.36328125 8.58696671016155e-05
0.375 8.95620045729614e-05
0.38671875 9.32588570804531e-05
0.3984375 9.69636297854061e-05
0.41015625 0.000100679568568414
0.421875 0.000104409612632434
0.43359375 0.000108150673613264
0.4453125 0.000111896401091161
0.45703125 0.000115641538977878
0.46875 0.000119381016122969
0.48046875 0.000123109991771793
0.4921875 0.000126823897131326
0.50390625 0.000130518473043818
0.515625 0.000134189762381619
0.52734375 0.00013783541184442
0.5390625 0.000141456190937736
0.55078125 0.000145053592230601
0.5625 0.000148629570788104
0.57421875 0.000152186530224101
0.5859375 0.000155727304872713
0.59765625 0.000159255138078606
0.609375 0.000162773669238589
0.62109375 0.000166284567675777
0.6328125 0.000169781533984893
0.64453125 0.000173256576760101
0.65625 0.00017670155972751
0.66796875 0.00018010818218268
0.6796875 0.000183467962937023
0.69140625 0.000186772227773146
0.703125 0.00019001210040911
0.71484375 0.000193178607068686
0.7265625 0.000196262766875893
0.73828125 0.000199254826791877
0.75 0.000202144715246189
0.76171875 0.000204922111380666
0.7734375 0.000207576465913271
0.78515625 0.000210097020507382
0.796875 0.000212472825646514
0.80859375 0.000214692757014477
0.8203125 0.000216728269726913
0.83203125 0.000218550616841259
0.84375 0.00022017899208159
0.85546875 0.000221633696851247
0.8671875 0.000222934958345693
0.87890625 0.000224102922576608
0.890625 0.000225157646793527
0.90234375 0.00022611909130304
0.9140625 0.000227007110685541
0.92578125 0.000227835870754046
0.9375 0.000228529521335694
0.94921875 0.000229084495121732
0.9609375 0.000229535089850776
0.97265625 0.000229915413113262
0.984375 0.000230259371867585
0.99609375 0.000230600663202253
1.0078125 0.00023097276634404
1.01953125 0.000231408935912168
1.03125 0.00023194219641849
1.04296875 0.000232605338013682
1.0546875 0.000233376641450809
1.06640625 0.000234154674598039
1.078125 0.00023495129917296
1.08984375 0.000235783196327342
1.1015625 0.000236666930319613
1.11328125 0.000237618951536499
1.125 0.000238654804487255
1.13671875 0.000239768827587049
1.1484375 0.000240952088814621
1.16015625 0.000242200336722239
1.171875 0.000243509306347917
1.18359375 0.000244874725298554
1.1953125 0.000246292319592031
1.20703125 0.000247757819258279
1.21875 0.000249274629270816
1.23046875 0.00025084270476359
1.2421875 0.000252451212782815
1.25390625 0.000254089411412485
1.265625 0.000255746658939288
1.27734375 0.000257412416034362
1.2890625 0.000259076247743576
1.30078125 0.000260727825286391
1.3125 0.000262356927663253
1.32421875 0.000263953443071552
1.3359375 0.000265513141549423
1.34765625 0.000267036510132033
1.359375 0.000268518721248719
1.37109375 0.000269955014818552
1.3828125 0.000271340717791373
1.39453125 0.000272671242956056
1.40625 0.000273942087739399
1.41796875 0.000275148832995617
1.4296875 0.000276287141786451
1.44140625 0.000277352758151893
1.453125 0.000278344784282076
1.46484375 0.000279273697174524
1.4765625 0.000280136661596966
1.48828125 0.000280929057007161
1.5 0.000281646305438505
1.51171875 0.000282283870752863
1.5234375 0.000282837257902101
1.53515625 0.00028330201219829
1.546875 0.000283673718592634
1.55859375 0.000283948000963064
1.5703125 0.000284120521410531
1.58203125 0.000284221259769003
1.59375 0.000284293406476418
1.60546875 0.000284322499449939
1.6171875 0.00028429344005374
1.62890625 0.000284191174987688
1.640625 0.000284000697002995
1.65234375 0.00028370704553378
1.6640625 0.000283295307244527
1.67578125 0.000282781120290267
1.6875 0.00028222788256903
1.69921875 0.000281627719139838
1.7109375 0.000280969139025778
1.72265625 0.000280240679983879
1.734375 0.000279430909368426
1.74609375 0.000278528424911384
1.7578125 0.000277521855419946
1.76953125 0.000276399861391165
1.78125 0.000275191346778525
1.79296875 0.000273941623544167
1.8046875 0.000272641363385298
1.81640625 0.000271280920721616
1.828125 0.000269850684416485
1.83984375 0.000268341078410303
1.8515625 0.000266742562259026
1.86328125 0.000265045631577786
1.875 0.000263240818389649
1.88671875 0.00026131869137949
1.8984375 0.000259299885478407
1.91015625 0.000257218642976293
1.921875 0.000255072415363959
1.93359375 0.0002528585057662
1.9453125 0.000250574243246651
1.95703125 0.00024821698283217
1.96875 0.000245784105476244
1.98046875 0.00024327301796137
1.9921875 0.000240681152740468
2.00390625 0.000238014918078386
2.015625 0.000235284362239423
2.02734375 0.000232488246371444
2.0390625 0.000229625287196528
2.05078125 0.00022669421077595
2.0625 0.000223693752163004
2.07421875 0.000220622655038553
2.0859375 0.000217479671329327
2.09765625 0.000214263560808965
2.109375 0.000210970054606562
2.12109375 0.000207587066600015
2.1328125 0.000204126470975102
2.14453125 0.000200603463410785
2.15625 0.000197033229340019
2.16796875 0.000193430943251114
2.1796875 0.000189811768048962
2.19140625 0.000186190854476166
2.203125 0.000182583340594047
2.21484375 0.00017900435132354
2.2265625 0.000175447214855651
2.23828125 0.0001718529234709
2.25 0.000168221825863419
2.26171875 0.000164559276029484
2.2734375 0.000160870600126766
2.28515625 0.000157161096212842
2.296875 0.00015343603400628
2.30859375 0.000149700654670339
2.3203125 0.000145958920782356
2.33203125 0.000142198636952952
2.34375 0.000138427706088177
2.35546875 0.000134662075206742
2.3671875 0.000130917664403247
2.37890625 0.000127210366506431
2.390625 0.000123556046751117
2.40234375 0.000119970542463843
2.4140625 0.000116469662762196
2.42578125 0.000113064778798344
2.4375 0.000109719572966987
2.44921875 0.000106422698859463
2.4609375 0.000103174588673146
2.47265625 9.99756472800644e-05
2.484375 9.68262522684081e-05
2.49609375 9.37267539941326e-05
2.5078125 9.06774756426994e-05
2.51953125 8.76787133008908e-05
2.53125 8.47307360387649e-05
2.54296875 8.18337860016951e-05
2.5546875 7.89786680031015e-05
2.56640625 7.61623122555952e-05
2.578125 7.34006731447971e-05
2.58984375 7.07097709207214e-05
2.6015625 6.81055921416406e-05
2.61328125 6.56040898448538e-05
2.625 6.3221183687167e-05
2.63671875 6.09727600550665e-05
2.6484375 5.88746721446006e-05
2.66015625 5.69425409686984e-05
2.671875 5.51411640331436e-05
2.68359375 5.34328515345855e-05
2.6953125 5.18132006752322e-05
2.70703125 5.02777930875137e-05
2.71875 4.88221949069308e-05
2.73046875 4.74419568563319e-05
2.7421875 4.61326143415968e-05
2.75390625 4.48896875587579e-05
2.765625 4.37086816125144e-05
2.77734375 4.25850866461864e-05
2.7890625 4.15226665327246e-05
2.80078125 4.05486202872373e-05
2.8125 3.96686299593182e-05
2.82421875 3.88862183828723e-05
2.8359375 3.82048855861238e-05
2.84765625 3.76281091862818e-05
2.859375 3.71593447663935e-05
2.87109375 3.68020262343929e-05
2.8828125 3.65556481989679e-05
2.89453125 3.6387135017002e-05
2.90625 3.62910777086059e-05
2.91796875 3.62710094464548e-05
2.9296875 3.63304627011145e-05
2.94140625 3.64729690338018e-05
2.953125 3.6702058887537e-05
2.96484375 3.70212613766988e-05
2.9765625 3.74341040749636e-05
2.98828125 3.79449327786438e-05
3 3.85607600023398e-05
3.01171875 3.92712808632832e-05
3.0234375 4.00625774688768e-05
3.03515625 4.09207218668536e-05
3.046875 4.18317766444762e-05
3.05859375 4.27817955376267e-05
3.0703125 4.37568240497837e-05
3.08203125 4.47429000808879e-05
3.09375 4.5726054566081e-05
3.10546875 4.67064014791801e-05
3.1171875 4.77131337887408e-05
3.12890625 4.87625930027113e-05
3.140625 4.9870651190716e-05
3.15234375 5.1053185333116e-05
3.1640625 5.23260768536294e-05
3.17578125 5.37052111572143e-05
3.1875 5.52064771732156e-05
3.19921875 5.68410192661107e-05
3.2109375 5.85711582669865e-05
3.22265625 6.03676606212915e-05
3.234375 6.22085628705919e-05
3.24609375 6.40719022948848e-05
3.2578125 6.59357173897763e-05
3.26953125 6.77780483417041e-05
3.28125 6.95769375012176e-05
3.29296875 7.13104298542959e-05
3.3046875 7.29629975338964e-05
3.31640625 7.45685283585469e-05
3.328125 7.61557066870473e-05
3.33984375 7.77487200560935e-05
3.3515625 7.93717584946258e-05
3.36328125 8.10490140830622e-05
3.375 8.28046805237559e-05
3.38671875 8.46629527226786e-05
3.3984375 8.66480263823257e-05
3.41015625 8.87840976058496e-05
3.421875 9.1077666310379e-05
3.43359375 9.34534758280572e-05
3.4453125 9.58708589228986e-05
3.45703125 9.82959602029133e-05
3.46875 0.000100694931616536
3.48046875 0.000103033932845138
3.4921875 0.000105279131677525
3.50390625 0.000107396704366433
3.515625 0.000109352835967022
3.52734375 0.000111170839135582
3.5390625 0.000112935995096001
3.55078125 0.000114678539300221
3.5625 0.000116428225205416
3.57421875 0.000118214804645998
3.5859375 0.000120068027495202
3.59765625 0.000122017641335341
3.609375 0.000124093391136729
3.62109375 0.000126325018945276
3.6328125 0.000128721289120115
3.64453125 0.000131197122264376
3.65625 0.00013371073550694
3.66796875 0.000136228357368568
3.6796875 0.000138716225719681
3.69140625 0.000141140587980952
3.703125 0.000143467701293684
3.71484375 0.000145663832660006
3.7265625 0.000147695259052858
3.73828125 0.000149532101811995
3.75 0.000151273574305128
3.76171875 0.000152994601405736
3.7734375 0.000154720092419648
3.78515625 0.000156474953330291
3.796875 0.000158284086624505
3.80859375 0.000160172391118559
3.8203125 0.000162164761784337
3.83203125 0.00016428496004823
3.84375 0.000166468794189838
3.85546875 0.000168657796438643
3.8671875 0.00017083843495948
3.87890625 0.000172997183020266
3.890625 0.000175120519017154
3.90234375 0.000177194926488744
3.9140625 0.000179206894119316
3.92578125 0.000181142915731107
3.9375 0.000182994425646948
3.94921875 0.00018480914186548
3.9609375 0.00018660787711486
3.97265625 0.00018839757690708
3.984375 0.000190185185993583
3.99609375 0.000191977648313152
4.0078125 0.000193781906941076
4.01953125 0.000195604904039587
4.03125 0.000197453580809558
4.04296875 0.000199332900988148
4.0546875 0.000201210124263608
4.06640625 0.000203070665311788
4.078125 0.000204913541061398
4.08984375 0.00020673777027064
4.1015625 0.000208542373528273
4.11328125 0.000210326373253609
4.125 0.000212088793695455
4.13671875 0.000213831752510063
4.1484375 0.000215567153000744
4.16015625 0.000217293937369802
4.171875 0.000219009394412454
4.18359375 0.000220710813865422
4.1953125 0.000222395486377277
4.20703125 0.000224060703479706
4.21875 0.000225703757559726
4.23046875 0.000227321862641636
4.2421875 0.000228911528765295
4.25390625 0.000230475737393846
4.265625 0.000232019602954922
4.27734375 0.000233548239981217
4.2890625 0.000235066763126896
4.30078125 0.000236580287184684
4.3125 0.00023809392710361
4.32421875 0.000239612798007422
4.3359375 0.000241142015213681
4.34765625 0.000242686694253511
4.359375 0.000244246467964843
4.37109375 0.000245810263230565
4.3828125 0.000247368350934456
4.39453125 0.000248911016210241
4.40625 0.000250428545577396
4.41796875 0.00025191122688701
4.4296875 0.0002533493492684
4.44140625 0.00025473320307649
4.453125 0.000256053081116321
4.46484375 0.000257313089328439
4.4765625 0.000258531940735633
4.48828125 0.000259722502633673
4.5 0.000260897641623335
4.51171875 0.000262070223668707
4.5234375 0.00026325311415539
4.53515625 0.000264459177948578
4.546875 0.000265701279451049
4.55859375 0.000266992282661032
4.5703125 0.000268342847659998
4.58203125 0.000269733318551572
4.59375 0.000271140909633032
4.60546875 0.000272546645883623
4.6171875 0.000273931553765769
4.62890625 0.000275276661126943
4.640625 0.000276562997099737
4.65234375 0.000277771592000147
4.6640625 0.000278883477224074
4.67578125 0.000279879685142018
4.6875 0.000280765523202186
4.69921875 0.0002816019432547
4.7109375 0.000282412313911878
4.72265625 0.000283217702212498
4.734375 0.000284039174893614
4.74609375 0.000284897798484298
4.7578125 0.000285814639394181
4.76953125 0.000286810763996824
4.78125 0.000287903164591341
4.79296875 0.000289040682600928
4.8046875 0.000290187899538159
4.81640625 0.000291326737941802
4.828125 0.000292439120541849
4.83984375 0.000293506970171677
4.8515625 0.00029451220967665
4.86328125 0.000295436761819149
4.875 0.000296262549180027
4.88671875 0.000296973072153469
4.8984375 0.000297598799353632
4.91015625 0.00029817299164706
4.921875 0.00029871597360473
4.93359375 0.000299248070847048
4.9453125 0.00029978961013008
4.95703125 0.000300360919423513
4.96875 0.00030098232798034
4.98046875 0.000301674166398269
4.9921875 0.000302456766672869
5.00390625 0.000303345265246586
5.015625 0.000304297721176381
5.02734375 0.00030527945786755
5.0390625 0.000306264272621856
5.05078125 0.000307225960496177
5.0625 0.0003081383142059
5.07421875 0.00030897512401682
5.0859375 0.000309710177625509
5.09765625 0.000310317260028201
5.109375 0.000310770153378151
5.12109375 0.000311065955850377
5.1328125 0.000311304426704298
5.14453125 0.000311521046932968
5.15625 0.000311740047267527
5.16796875 0.000311985662448116
5.1796875 0.000312282131275482
5.19140625 0.000312653696647177
5.203125 0.000313124605578378
5.21484375 0.000313712016285147
5.2265625 0.000314343149292713
5.23828125 0.000314980432958569
5.25 0.000315608281864067
5.26171875 0.000316211106782478
5.2734375 0.000316773314648353
5.28515625 0.000317279308521991
5.296875 0.000317713487549019
5.30859375 0.000318060246915076
5.3203125 0.000318306033125787
5.33203125 0.000318485085478649
5.34375 0.000318626071031188
5.35546875 0.000318744018797962
5.3671875 0.000318853963440663
5.37890625 0.000318970945271755
5.390625 0.000319110010250779
5.40234375 0.000319286209973327
5.4140625 0.000319514601652672
5.42578125 0.000319810248094071
5.4375 0.000320186546444998
5.44921875 0.000320593844919933
5.4609375 0.000320994884963643
5.47265625 0.00032137856021382
5.484375 0.000321733757825543
5.49609375 0.000322049358494
5.5078125 0.000322314236475953
5.51953125 0.000322517259609958
5.53125 0.000322648338472649
5.54296875 0.000322741397929163
5.5546875 0.000322820886814417
5.56640625 0.000322891690804173
5.578125 0.000322958700769572
5.58984375 0.00032302681273722
5.6015625 0.000323100927850354
5.61328125 0.000323185952331071
5.625 0.000323286797443644
5.63671875 0.000323408189116555
5.6484375 0.000323536386502621
5.66015625 0.000323659037462234
5.671875 0.000323774054474667
5.68359375 0.000323879344097311
5.6953125 0.000323972807019922
5.70703125 0.000324052338122867
5.71875 0.000324115826539355
5.73046875 0.000324161155721664
5.7421875 0.000324186203511337
5.75390625 0.000324192167708305
5.765625 0.000324192906831602
5.77734375 0.000324189869177899
5.7890625 0.000324182661740004
5.80078125 0.000324170896543409
5.8125 0.00032415419059478
5.82421875 0.000324132165835149
5.8359375 0.000324104449097806
5.84765625 0.000324069075272945
5.859375 0.000324024326761702
5.87109375 0.000323972034867672
5.8828125 0.000323914075135689
5.89453125 0.000323852320090561
5.90625 0.000323788639275981
5.91796875 0.000323724899294838
5.9296875 0.000323662963850911
5.94140625 0.000323604504580633
5.953125 0.000323543588413607
5.96484375 0.000323476075523359
5.9765625 0.000323401194151674
5.98828125 0.000323318173248276
6 0.000323226242461458
};
\addplot [semithick, color8]
table {%
0 -0.000544599492645727
0.01171875 -0.000616051175817766
0.0234375 -0.000683571761493444
0.03515625 -0.000747588649050314
0.046875 -0.000808539095932021
0.05859375 -0.000866624996318356
0.0703125 -0.000922051918508448
0.08203125 -0.000975063275274292
0.09375 -0.00102590537880242
0.10546875 -0.00107480909576775
0.1171875 -0.00112187892848511
0.12890625 -0.00116716848922184
0.140625 -0.00121073282071509
0.15234375 -0.00125264643622956
0.1640625 -0.0012931577880181
0.17578125 -0.00133234758026657
0.1875 -0.001370238258288
0.19921875 -0.00140685257322501
0.2109375 -0.00144229585003765
0.22265625 -0.00147675055939873
0.234375 -0.00151024093420577
0.24609375 -0.00154278708554906
0.2578125 -0.00157440924691742
0.26953125 -0.00160524461704616
0.28125 -0.00163541569490021
0.29296875 -0.00166492299357563
0.3046875 -0.0016937675103339
0.31640625 -0.00172195077248791
0.328125 -0.00174947487239271
0.33984375 -0.00177637290193864
0.3515625 -0.00180282264473172
0.36328125 -0.00182884070391284
0.375 -0.00185441311398409
0.38671875 -0.00187952600492576
0.3984375 -0.00190416555558684
0.41015625 -0.00192831794891559
0.421875 -0.00195197370121046
0.43359375 -0.00197523927185336
0.4453125 -0.00199814390175845
0.45703125 -0.00202065827381543
0.46875 -0.00204275275148446
0.48046875 -0.00206439742121201
0.4921875 -0.00208556214186782
0.50390625 -0.00210621660120346
0.515625 -0.00212633871916646
0.52734375 -0.00214595820147596
0.5390625 -0.00216506198617872
0.55078125 -0.00218362680524272
0.5625 -0.00220163005891409
0.57421875 -0.00221904987950764
0.5859375 -0.00223586518445194
0.59765625 -0.0022520557185891
0.609375 -0.00226760138631258
0.62109375 -0.0022824578353827
0.6328125 -0.00229659872431803
0.64453125 -0.00231001299133007
0.65625 -0.00232269006475417
0.66796875 -0.00233461980524422
0.6796875 -0.00234579244993201
0.69140625 -0.00235619855855115
0.703125 -0.00236582896152588
0.71484375 -0.00237464781697248
0.7265625 -0.0023825505942816
0.73828125 -0.00238953536047108
0.75 -0.00239561054177464
0.76171875 -0.0024007842621616
0.7734375 -0.0024050643399202
0.78515625 -0.00240845828855956
0.796875 -0.00241097332203045
0.80859375 -0.00241261636426465
0.8203125 -0.0024133061457374
0.83203125 -0.00241291418849175
0.84375 -0.00241151800728396
0.85546875 -0.00240920047469616
0.8671875 -0.00240604436643667
0.87890625 -0.00240213236311184
0.890625 -0.00239754704860013
0.90234375 -0.00239237090502811
0.9140625 -0.00238668630434871
0.92578125 -0.00238055859470955
0.9375 -0.00237378062839783
0.94921875 -0.00236636520571285
0.9609375 -0.00235844018409456
0.97265625 -0.00235013298607003
0.984375 -0.00234157055026878
0.99609375 -0.00233287928428888
1.0078125 -0.00232418501941383
1.01953125 -0.00231561296718028
1.03125 -0.00230728767779654
1.04296875 -0.00229933300041181
1.0546875 -0.00229175307727292
1.06640625 -0.00228435722337518
1.078125 -0.00227718478364025
1.08984375 -0.00227028494833302
1.1015625 -0.00226370626674411
1.11328125 -0.00225749664044953
1.125 -0.00225170591177987
1.13671875 -0.00224642114325707
1.1484375 -0.00224166360031035
1.16015625 -0.00223742791626862
1.171875 -0.00223370823039322
1.18359375 -0.00223049820475412
1.1953125 -0.00222779104148009
1.20703125 -0.00222557950038321
1.21875 -0.00222393823624437
1.23046875 -0.00222292403905261
1.2421875 -0.00222248758806519
1.25390625 -0.00222257945942485
1.265625 -0.00222315021760199
1.27734375 -0.00222415043668112
1.2890625 -0.00222553072065798
1.30078125 -0.00222724172274759
1.3125 -0.00222923416370326
1.32421875 -0.00223145884914634
1.3359375 -0.00223394096685534
1.34765625 -0.00223673215500913
1.359375 -0.00223979506473706
1.37109375 -0.00224309228098483
1.3828125 -0.00224658662454236
1.39453125 -0.00225024115508214
1.40625 -0.00225401917382548
1.41796875 -0.00225788422583639
1.4296875 -0.00226180010194329
1.44140625 -0.00226573084028852
1.453125 -0.00226966174067193
1.46484375 -0.00227365540808302
1.4765625 -0.00227769521315153
1.48828125 -0.00228175329084039
1.5 -0.00228580191899305
1.51171875 -0.00228981351582465
1.5234375 -0.00229376063750909
1.53515625 -0.00229761597586148
1.546875 -0.0023013523561165
1.55859375 -0.00230494273480213
1.5703125 -0.00230836019770924
1.58203125 -0.00231166949739941
1.59375 -0.00231498246435208
1.60546875 -0.00231826511888934
1.6171875 -0.00232148174171049
1.62890625 -0.00232459664500281
1.640625 -0.0023275741740303
1.65234375 -0.00233037870863637
1.6640625 -0.00233297466466044
1.67578125 -0.0023353761727377
1.6875 -0.00233768262469117
1.69921875 -0.00233988446225064
1.7109375 -0.00234196633347139
1.72265625 -0.00234391286529325
1.734375 -0.00234570866669255
1.74609375 -0.00234733833178285
1.7578125 -0.00234878644286419
1.76953125 -0.00235003757342102
1.78125 -0.00235110488726488
1.79296875 -0.00235201797410993
1.8046875 -0.00235277057093992
1.81640625 -0.0023533561632907
1.828125 -0.00235376822882108
1.83984375 -0.00235400024080048
1.8515625 -0.00235404567153532
1.86328125 -0.00235389799573426
1.875 -0.00235355069381218
1.88671875 -0.00235299725513296
1.8984375 -0.00235221897977024
1.91015625 -0.00235119939699584
1.921875 -0.00234994173450836
1.93359375 -0.00234844930338749
1.9453125 -0.00234672541863166
1.95703125 -0.00234477340123161
1.96875 -0.00234259658025422
1.98046875 -0.00234019829493655
1.9921875 -0.00233758189679004
2.00390625 -0.0023346887579293
2.015625 -0.0023314550651499
2.02734375 -0.00232790748321606
2.0390625 -0.0023240731012849
2.05078125 -0.00231997902970665
2.0625 -0.00231565239996411
2.07421875 -0.00231112036472281
2.0859375 -0.00230641009799197
2.09765625 -0.00230154879539633
2.109375 -0.00229653196608548
2.12109375 -0.00229120320643902
2.1328125 -0.00228555029194525
2.14453125 -0.00227958861104415
2.15625 -0.00227333356513312
2.16796875 -0.00226680056771927
2.1796875 -0.00226000504362789
2.19140625 -0.00225296242826705
2.203125 -0.0022456881669483
2.21484375 -0.00223819771426365
2.2265625 -0.00223046339275614
2.23828125 -0.00222237761619259
2.25 -0.00221397668344206
2.26171875 -0.00220530778424011
2.2734375 -0.0021964181154594
2.28515625 -0.00218735487923617
2.296875 -0.00217816528114098
2.30859375 -0.0021688965283937
2.3203125 -0.00215958594313754
2.33203125 -0.00215010844547223
2.34375 -0.00214041858925378
2.35546875 -0.00213052442401676
2.3671875 -0.00212043400959732
2.37890625 -0.00211015541485037
2.390625 -0.00209969671638362
2.40234375 -0.00208906599730844
2.4140625 -0.00207827134600754
2.42578125 -0.00206731672046708
2.4375 -0.00205617320929231
2.44921875 -0.0020448588070512
2.4609375 -0.00203340506882268
2.47265625 -0.0020218435368229
2.484375 -0.00201020573908657
2.49609375 -0.00199852318816385
2.5078125 -0.00198682737983304
2.51953125 -0.00197514979182881
2.53125 -0.00196352188258613
2.54296875 -0.0019519750899998
2.5546875 -0.00194048668327146
2.56640625 -0.00192899081643477
2.578125 -0.00191748154154392
2.58984375 -0.00190595333299595
2.6015625 -0.00189440066631052
2.61328125 -0.00188281801715794
2.625 -0.00187119986042742
2.63671875 -0.00185954066933531
2.6484375 -0.00184783491457344
2.66015625 -0.00183607720644825
2.671875 -0.00182430098045414
2.68359375 -0.00181254963855008
2.6953125 -0.00180084442039498
2.70703125 -0.00178920653600179
2.71875 -0.0017776571652645
2.73046875 -0.0017662174574801
2.7421875 -0.00175490853086538
2.75390625 -0.00174375147206876
2.765625 -0.00173276733567692
2.77734375 -0.00172197714371651
2.7890625 -0.00171138654771812
2.80078125 -0.00170094947589673
2.8125 -0.00169065012289151
2.82421875 -0.00168047630225802
2.8359375 -0.00167041585287173
2.84765625 -0.00166045663727239
2.859375 -0.00165058654010299
2.87109375 -0.00164079346664317
2.8828125 -0.00163107769797386
2.89453125 -0.00162154176885555
2.90625 -0.00161220013132085
2.91796875 -0.00160303892872967
2.9296875 -0.00159404427785546
2.94140625 -0.00158520226947577
2.953125 -0.00157649896899588
2.96484375 -0.00156792041710561
2.9765625 -0.00155945263046917
2.98828125 -0.00155108410543481
3 -0.00154283821225224
3.01171875 -0.00153473887123365
3.0234375 -0.00152680474371419
3.03515625 -0.00151905449347853
3.046875 -0.0015115067855719
3.05859375 -0.00150418028511241
3.0703125 -0.00149709365610458
3.08203125 -0.00149026556025421
3.09375 -0.00148371465578451
3.10546875 -0.00147745337121903
3.1171875 -0.00147145414655868
3.12890625 -0.00146567364349695
3.140625 -0.00146006847565959
3.15234375 -0.00145459524644263
3.1640625 -0.00144921055019087
3.17578125 -0.00144387097337297
3.1875 -0.00143853309575301
3.19921875 -0.00143316742458393
3.2109375 -0.00142787656641912
3.22265625 -0.0014227179163662
3.234375 -0.0014177256146026
3.24609375 -0.00141293379190356
3.2578125 -0.00140837656889915
3.26953125 -0.00140408805533986
3.28125 -0.00140010234937064
3.29296875 -0.0013964535368135
3.3046875 -0.00139316691295492
3.31640625 -0.00139019076584942
3.328125 -0.00138746574967183
3.33984375 -0.00138493761847308
3.3515625 -0.00138255213220718
3.36328125 -0.00138025505768276
3.375 -0.00137799216949227
3.38671875 -0.00137570925091877
3.3984375 -0.00137335209482022
3.41015625 -0.00137086650449137
3.421875 -0.00136823830106222
3.43359375 -0.00136562972943821
3.4453125 -0.001363113879278
3.45703125 -0.00136074788550149
3.46875 -0.00135858886510287
3.48046875 -0.00135669391654267
3.4921875 -0.00135512011917608
3.50390625 -0.00135392453271792
3.515625 -0.00135316419674393
3.52734375 -0.00135279480486872
3.5390625 -0.00135265903615696
3.55078125 -0.00135269524576997
3.5625 -0.00135284265357749
3.57421875 -0.00135304049888237
3.5859375 -0.00135322804094322
3.59765625 -0.00135334455948453
3.609375 -0.00135332935519426
3.62109375 -0.0013531217502088
3.6328125 -0.00135270362096544
3.64453125 -0.00135224265188021
3.65625 -0.00135181290218169
3.66796875 -0.00135147189268378
3.6796875 -0.00135127712340366
3.69140625 -0.00135128607331922
3.703125 -0.00135155620018356
3.71484375 -0.00135214494039674
3.7265625 -0.00135310970893456
3.73828125 -0.00135450099214801
3.75 -0.00135613698458565
3.76171875 -0.00135788033513597
3.7734375 -0.00135968391642088
3.78515625 -0.00136150062092097
3.796875 -0.00136328336112148
3.80859375 -0.0013649850696625
3.8203125 -0.00136655869949313
3.83203125 -0.00136795930498962
3.84375 -0.00136930325387829
3.85546875 -0.00137069408851168
3.8671875 -0.00137215213092011
3.87890625 -0.00137369769532092
3.890625 -0.00137535108811134
3.90234375 -0.00137713260787922
3.9140625 -0.00137906254543159
3.92578125 -0.00138116118384091
3.9375 -0.00138344023425976
3.94921875 -0.00138581490826639
3.9609375 -0.00138824945790272
3.97265625 -0.00139073246026987
3.984375 -0.00139325250014354
3.99609375 -0.0013957981699735
4.0078125 -0.00139835806988149
4.01953125 -0.00140092080765749
4.03125 -0.00140347499875433
4.04296875 -0.00140601240703176
4.0546875 -0.00140858375797925
4.06640625 -0.00141120864427321
4.078125 -0.00141388473139798
4.08984375 -0.00141660968526065
4.1015625 -0.00141938117216242
4.11328125 -0.00142219685876971
4.125 -0.00142505441208531
4.13671875 -0.00142794805919053
4.1484375 -0.0014308636989868
4.16015625 -0.00143380505648851
4.171875 -0.00143677787767631
4.18359375 -0.00143978790920966
4.1953125 -0.0014428408984522
4.20703125 -0.00144594259349576
4.21875 -0.00144909874318291
4.23046875 -0.00145231513525885
4.2421875 -0.00145559452329041
4.25390625 -0.00145892733143596
4.265625 -0.0014623014499137
4.27734375 -0.00146570477268652
4.2890625 -0.00146912519738093
4.30078125 -0.00147255062520463
4.3125 -0.00147596896086263
4.32421875 -0.00147936811247202
4.3359375 -0.00148273599147529
4.34765625 -0.00148606051255225
4.359375 -0.00148934331050297
4.37109375 -0.00149260933504075
4.3828125 -0.00149587812227152
4.39453125 -0.0014991691703618
4.40625 -0.00150250197487336
4.41796875 -0.00150589602887566
4.4296875 -0.00150937082305749
4.44140625 -0.00151294584583778
4.453125 -0.00151664058056881
4.46484375 -0.00152044397775193
4.4765625 -0.00152431533733666
4.48828125 -0.00152822815886377
4.5 -0.00153215594761424
4.51171875 -0.00153607221442621
4.5234375 -0.00153995047551342
4.53515625 -0.00154376425228536
4.546875 -0.00154748707116907
4.55859375 -0.00155109246343251
4.5703125 -0.00155455864383161
4.58203125 -0.00155792685700744
4.59375 -0.00156124237778619
4.60546875 -0.00156454211759947
4.6171875 -0.001567862983088
4.62890625 -0.00157124187633368
4.640625 -0.00157471569509719
4.65234375 -0.00157832133306131
4.6640625 -0.00158209568007985
4.67578125 -0.00158607562243214
4.6875 -0.00159024950093201
4.69921875 -0.00159449546585196
4.7109375 -0.00159876784734964
4.72265625 -0.00160302560491863
4.734375 -0.00160722770307714
4.74609375 -0.00161133311110924
4.7578125 -0.00161530080282043
4.76953125 -0.00161908975630724
4.78125 -0.00162266693108552
4.79296875 -0.00162613231531343
4.8046875 -0.00162955414740989
4.81640625 -0.00163296659294241
4.828125 -0.00163640381562859
4.83984375 -0.00163989997753913
4.8515625 -0.00164348923930979
4.86328125 -0.00164720576036221
4.875 -0.0016510836991335
4.88671875 -0.00165515415208469
4.8984375 -0.00165935761195898
4.91015625 -0.00166363044951053
4.921875 -0.00166793432702903
4.93359375 -0.00167223090773779
4.9453125 -0.00167648185556843
4.95703125 -0.00168064883495522
4.96875 -0.00168469351064944
4.98046875 -0.00168857754755356
4.9921875 -0.00169226261057527
5.00390625 -0.00169572024188217
5.015625 -0.00169903006051432
5.02734375 -0.00170225712304313
5.0390625 -0.001705450306364
5.05078125 -0.00170865849026991
5.0625 -0.00171193055767327
5.07421875 -0.00171531539485449
5.0859375 -0.00171886189173709
5.09765625 -0.00172261894218978
5.109375 -0.00172663544435499
5.12109375 -0.00173091668855557
5.1328125 -0.00173527610308726
5.14453125 -0.00173964752286264
5.15625 -0.00174398583479007
5.16796875 -0.00174824591914769
5.1796875 -0.00175238264945348
5.19140625 -0.00175635089236985
5.203125 -0.00176010550764253
5.21484375 -0.00176361449998555
5.2265625 -0.00176701284827033
5.23828125 -0.00177037067926178
5.25 -0.00177371740206315
5.26171875 -0.00177708243408736
5.2734375 -0.00178049520111569
5.28515625 -0.0017839851373672
5.296875 -0.00178758168557871
5.30859375 -0.00179131429709547
5.3203125 -0.00179520867773289
5.33203125 -0.00179920257812046
5.34375 -0.00180324232664174
5.35546875 -0.00180729893439241
5.3671875 -0.00181134339963735
5.37890625 -0.00181534670781089
5.390625 -0.00181927983153187
5.40234375 -0.00182311373063373
5.4140625 -0.00182681935220949
5.42578125 -0.00183036763067173
5.4375 -0.00183373262580363
5.44921875 -0.00183700754943593
5.4609375 -0.00184026446425624
5.47265625 -0.00184352668324022
5.484375 -0.00184681753570391
5.49609375 -0.00185016036722743
5.5078125 -0.00185357853958022
5.51953125 -0.00185709543064788
5.53125 -0.00186073240155866
5.54296875 -0.00186442449829565
5.5546875 -0.00186812220548573
5.56640625 -0.00187181341218135
5.578125 -0.00187548599376949
5.58984375 -0.00187912781207986
5.6015625 -0.0018827267154902
5.61328125 -0.00188627053902857
5.625 -0.00188974710447265
5.63671875 -0.00189314460002988
5.6484375 -0.00189648957087283
5.66015625 -0.00189981068972462
5.671875 -0.00190311712809432
5.68359375 -0.00190641807399296
5.6953125 -0.00190972273178121
5.70703125 -0.00191304032200764
5.71875 -0.00191638008123766
5.73046875 -0.00191975126187311
5.7421875 -0.00192316313196243
5.75390625 -0.0019266150277638
5.765625 -0.00193006462565212
5.77734375 -0.00193350157015563
5.7890625 -0.00193692072915403
5.80078125 -0.00194031695605964
5.8125 -0.0019436850899606
5.82421875 -0.00194701995575414
5.8359375 -0.00195031636426981
5.84765625 -0.00195358162581962
5.859375 -0.00195683511771023
5.87109375 -0.00196007851816514
5.8828125 -0.00196331321957579
5.89453125 -0.00196654062333715
5.90625 -0.00196976213974025
5.91796875 -0.00197297918786164
5.9296875 -0.00197619319544951
5.94140625 -0.00197940539982876
5.953125 -0.00198260936325966
5.96484375 -0.00198580140909444
5.9765625 -0.00198898154727154
5.98828125 -0.00199214978555437
6 -0.00199530612955662
};
\addplot [semithick, color0]
table {%
0 -0.00191448431639704
0.01171875 -0.00207360524515266
0.0234375 -0.00222531595259112
0.03515625 -0.00237016331355544
0.046875 -0.00250873958882175
0.05859375 -0.00264178870410947
0.0703125 -0.00276957404515371
0.08203125 -0.00289225840776651
0.09375 -0.00301001180715659
0.10546875 -0.00312345034954348
0.1171875 -0.0032331809557681
0.12890625 -0.00333907282316036
0.140625 -0.00344099244707472
0.15234375 -0.00353888936460739
0.1640625 -0.00363353319547313
0.17578125 -0.00372501973883465
0.1875 -0.00381318916015615
0.19921875 -0.00389788066560244
0.2109375 -0.003979175890599
0.22265625 -0.00405745719548717
0.234375 -0.00413269899518311
0.24609375 -0.00420486486618062
0.2578125 -0.0042739196039142
0.26953125 -0.00433993150999074
0.28125 -0.00440307464093579
0.29296875 -0.00446347748569045
0.3046875 -0.00452127234029521
0.31640625 -0.00457659539638948
0.328125 -0.00462958676124251
0.33984375 -0.00468040893927835
0.3515625 -0.00472928476621882
0.36328125 -0.00477629167739056
0.375 -0.00482148416512608
0.38671875 -0.00486491541849905
0.3984375 -0.00490663692200933
0.41015625 -0.00494669808728793
0.421875 -0.00498515170757178
0.43359375 -0.00502216531208529
0.4453125 -0.00505770574932487
0.45703125 -0.00509164405212459
0.46875 -0.00512384769986493
0.48046875 -0.00515418091687709
0.4921875 -0.0051825050042488
0.50390625 -0.0052086787050315
0.515625 -0.00523255035084633
0.52734375 -0.00525400893519012
0.5390625 -0.00527314265863564
0.55078125 -0.00529006591228927
0.5625 -0.00530489643077644
0.57421875 -0.00531775548614965
0.5859375 -0.00532876801625263
0.59765625 -0.00533806268754088
0.609375 -0.00534576306525948
0.62109375 -0.00535170205938479
0.6328125 -0.0053559975452978
0.64453125 -0.005358965563699
0.65625 -0.00536092301415697
0.66796875 -0.00536218712362152
0.6796875 -0.00536307494363159
0.69140625 -0.00536390287621812
0.703125 -0.00536498622850184
0.71484375 -0.00536660190688149
0.7265625 -0.00536877364533294
0.73828125 -0.00537146925968359
0.75 -0.00537465856024162
0.76171875 -0.00537830754052522
0.7734375 -0.00538237851421801
0.78515625 -0.00538683027754064
0.796875 -0.00539161829703893
0.80859375 -0.00539669492278803
0.8203125 -0.00540216953625017
0.83203125 -0.00540822918961474
0.84375 -0.00541468100978105
0.85546875 -0.00542132252466315
0.8671875 -0.00542795197433571
0.87890625 -0.00543436858990122
0.890625 -0.00544037283668836
0.90234375 -0.00544576662178165
0.9140625 -0.00545035346588239
0.92578125 -0.00545394462441538
0.9375 -0.00545652302938946
0.94921875 -0.00545816753327572
0.9609375 -0.00545894098298239
0.97265625 -0.00545890771916936
0.984375 -0.00545813339667114
0.99609375 -0.00545668481052312
1.0078125 -0.00545462972759043
1.01953125 -0.00545203672379999
1.03125 -0.00544897502697529
1.04296875 -0.00544551436527417
1.0546875 -0.00544165145398659
1.06640625 -0.00543730478428916
1.078125 -0.00543257214297308
1.08984375 -0.00542755778483875
1.1015625 -0.00542236518169485
1.11328125 -0.00541709697019767
1.125 -0.00541185408717341
1.13671875 -0.00540670651085979
1.1484375 -0.0054016996776453
1.16015625 -0.00539687996984804
1.171875 -0.005392292783201
1.18359375 -0.00538798256584135
1.1953125 -0.00538399285927097
1.20703125 -0.00538036634128863
1.21875 -0.00537724816929004
1.23046875 -0.00537473749967367
1.2421875 -0.0053727875876679
1.25390625 -0.00537135150961663
1.265625 -0.00537038231929896
1.27734375 -0.00536983310863903
1.2890625 -0.00536965706402371
1.30078125 -0.00536980751822846
1.3125 -0.00537023799795131
1.32421875 -0.00537090226695471
1.3359375 -0.00537190222996563
1.34765625 -0.00537335519296334
1.359375 -0.0053751793208511
1.37109375 -0.00537729279665909
1.3828125 -0.00537961445268082
1.39453125 -0.00538206377049495
1.40625 -0.00538456088035431
1.41796875 -0.00538702655994181
1.4296875 -0.00538938223249344
1.44140625 -0.0053915499642883
1.453125 -0.00539352429025786
1.46484375 -0.00539555117220767
1.4765625 -0.00539758855105311
1.48828125 -0.00539955491537574
1.5 -0.00540136912407539
1.51171875 -0.00540295039919213
1.5234375 -0.00540421831946726
1.53515625 -0.00540509281464262
1.546875 -0.00540549416049905
1.55859375 -0.00540534297463311
1.5703125 -0.00540456021297271
1.58203125 -0.00540326026844253
1.59375 -0.00540168398654566
1.60546875 -0.005399783460902
1.6171875 -0.0053975071887634
1.62890625 -0.00539480369816928
1.640625 -0.00539162155550399
1.65234375 -0.0053879093728936
1.6640625 -0.00538361581544215
1.67578125 -0.00537873740725663
1.6875 -0.00537336493129605
1.69921875 -0.00536749597399936
1.7109375 -0.00536112278536213
1.72265625 -0.00535423756982085
1.734375 -0.00534683249304392
1.74609375 -0.00533889968849537
1.7578125 -0.00533043126377071
1.76953125 -0.00532141930670534
1.78125 -0.00531183279974129
1.79296875 -0.00530165524867935
1.8046875 -0.00529091670272357
1.81640625 -0.00527964738466003
1.828125 -0.00526787744514232
1.83984375 -0.00525563696650046
1.8515625 -0.00524295596654671
1.86328125 -0.00522986440237756
1.875 -0.00521639217417253
1.88671875 -0.00520256912898939
1.8984375 -0.00518828394416459
1.91015625 -0.00517340099149996
1.921875 -0.00515798176317536
1.93359375 -0.00514208848642067
1.9453125 -0.00512578324932104
1.95703125 -0.00510912800077693
1.96875 -0.0050921845509751
1.98046875 -0.00507501457237024
1.9921875 -0.00505767960117769
2.00390625 -0.00504002813628346
2.015625 -0.00502185702181892
2.02734375 -0.00500325296236517
2.0390625 -0.00498430386933087
2.05078125 -0.00496509752141077
2.0625 -0.00494572156171287
2.07421875 -0.00492626349546752
2.0859375 -0.0049068106883188
2.09765625 -0.00488745036519815
2.109375 -0.00486819764643248
2.12109375 -0.00484871963534217
2.1328125 -0.00482900584895245
2.14453125 -0.0048091079701576
2.15625 -0.00478907752007134
2.16796875 -0.00476896585511988
2.1796875 -0.00474882416455555
2.19140625 -0.00472870346839065
2.203125 -0.00470865461575189
2.21484375 -0.00468872828365537
2.2265625 -0.00466889409293602
2.23828125 -0.00464895937220517
2.25 -0.00462898744269142
2.26171875 -0.00460906143932624
2.2734375 -0.00458926437931311
2.28515625 -0.00456967915835688
2.296875 -0.00455038854715446
2.30859375 -0.00453147518814712
2.3203125 -0.00451300846277864
2.33203125 -0.00449483246896955
2.34375 -0.00447687539623965
2.35546875 -0.0044591335730191
2.3671875 -0.00444160323013903
2.37890625 -0.00442428049963571
2.390625 -0.00440716141366871
2.40234375 -0.00439024190355271
2.4140625 -0.00437351779890309
2.42578125 -0.00435698461962282
2.4375 -0.00434065211238757
2.44921875 -0.00432456402617874
2.4609375 -0.00430876810200428
2.47265625 -0.00429331200877717
2.484375 -0.00427824334192786
2.49609375 -0.00426360962207187
2.5078125 -0.00424945829373342
2.51953125 -0.00423583672412437
2.53125 -0.00422279220197888
2.54296875 -0.00421037193644364
2.5546875 -0.00419859684522271
2.56640625 -0.00418740488615391
2.578125 -0.00417672366329605
2.58984375 -0.00416648083007769
2.6015625 -0.00415660400650949
2.61328125 -0.00414702077853882
2.625 -0.00413765869763648
2.63671875 -0.00412844528061554
2.6484375 -0.0041193080096822
2.66015625 -0.00411017506986166
2.671875 -0.00410117441059417
2.68359375 -0.00409248392382241
2.6953125 -0.00408416703761455
2.70703125 -0.00407628718373896
2.71875 -0.00406890779533115
2.73046875 -0.00406209230452719
2.7421875 -0.00405590414006361
2.75390625 -0.004050406724844
2.765625 -0.00404566347347164
2.77734375 -0.0040417377897491
2.7890625 -0.00403866007084545
2.80078125 -0.00403628689809284
2.8125 -0.0040344681869133
2.82421875 -0.00403305892107403
2.8359375 -0.00403191414126214
2.84765625 -0.00403088894345155
2.859375 -0.00402983847788605
2.87109375 -0.00402861794867882
2.8828125 -0.0040271416608982
2.89453125 -0.00402587488681054
2.90625 -0.00402497949287442
2.91796875 -0.0040244937478268
2.9296875 -0.00402445592968544
2.94140625 -0.00402490432501796
2.953125 -0.00402587722822369
2.96484375 -0.0040274129408281
2.9765625 -0.00402954977079006
2.98828125 -0.00403231848737147
3 -0.00403563862100714
3.01171875 -0.00403941593444934
3.0234375 -0.00404357078062677
3.03515625 -0.00404802354215435
3.046875 -0.00405269463057164
3.05859375 -0.00405750448571414
3.0703125 -0.00406237357521746
3.08203125 -0.00406722239415456
3.09375 -0.00407197146480572
3.10546875 -0.00407670705861029
3.1171875 -0.00408171688432718
3.12890625 -0.00408702627484901
3.140625 -0.00409265371576926
3.15234375 -0.00409861770809478
3.1640625 -0.00410493676847095
3.17578125 -0.00411162942942186
3.1875 -0.00411871423960551
3.19921875 -0.00412619667421875
3.2109375 -0.0041339673636881
3.22265625 -0.00414197630776298
3.234375 -0.00415019694315419
3.24609375 -0.00415860272321794
3.2578125 -0.00416716711743841
3.26953125 -0.00417586361092934
3.28125 -0.00418466570395498
3.29296875 -0.0041935469114702
3.3046875 -0.00420250173166935
3.31640625 -0.00421163527756221
3.328125 -0.00422095684290172
3.33984375 -0.00423045542189067
3.3515625 -0.0042401200279822
3.36328125 -0.00424993969427074
3.375 -0.00425990347387683
3.38671875 -0.00427000044032579
3.3984375 -0.00428021968792021
3.41015625 -0.00429055033210618
3.421875 -0.00430097836214826
3.43359375 -0.00431148888328372
3.4453125 -0.00432209092272942
3.45703125 -0.00433279562190824
3.46875 -0.00434361412864966
3.48046875 -0.00435455759661225
3.4921875 -0.00436563718471907
3.50390625 -0.00437686405660641
3.515625 -0.00438824938008555
3.52734375 -0.00439980281423549
3.5390625 -0.00441150491161387
3.55078125 -0.00442332002178597
3.5625 -0.00443521246957138
3.57421875 -0.00444714660450488
3.5859375 -0.00445908680106644
3.59765625 -0.00447099745890138
3.609375 -0.00448284300303087
3.62109375 -0.00449458788405237
3.6328125 -0.00450621162722016
3.64453125 -0.00451777400753572
3.65625 -0.00452932044310398
3.66796875 -0.00454089144087538
3.6796875 -0.00455252750463119
3.69140625 -0.00456426913463413
3.703125 -0.00457615682731253
3.71484375 -0.00458823107497833
3.7265625 -0.00460053236557881
3.73828125 -0.00461309686100791
3.75 -0.00462581072390766
3.76171875 -0.00463857538253495
3.7734375 -0.00465134670674346
3.78515625 -0.0046640805884068
3.796875 -0.00467673294142922
3.80859375 -0.00468925970175944
3.8203125 -0.00470161682740725
3.83203125 -0.0047137619679048
3.84375 -0.00472578539211825
3.85546875 -0.00473777701027595
3.8671875 -0.00474976186622608
3.87890625 -0.00476176500415749
3.890625 -0.0047738114684883
3.90234375 -0.00478592630377291
3.9140625 -0.0047981345546271
3.92578125 -0.00481046126567155
3.9375 -0.00482292248553794
3.94921875 -0.0048354297089486
3.9609375 -0.00484793951203277
3.97265625 -0.00486043332536357
3.984375 -0.00487289259028919
3.99609375 -0.00488529875883794
4.0078125 -0.00489763329362488
4.01953125 -0.00490987766775978
4.03125 -0.00492201336475662
4.04296875 -0.0049340263773921
4.0546875 -0.00494598961209058
4.06640625 -0.00495793723606032
4.078125 -0.00496987281721829
4.08984375 -0.00498179992666552
4.1015625 -0.00499372213860899
4.11328125 -0.00500564303028603
4.125 -0.00501756618189132
4.13671875 -0.00502948592844703
4.1484375 -0.00504136563026429
4.16015625 -0.00505320515261934
4.171875 -0.00506500919336043
4.18359375 -0.00507678245388317
4.1953125 -0.0050885296390881
4.20703125 -0.00510025545733718
4.21875 -0.00511196462040947
4.23046875 -0.00512366223005207
4.2421875 -0.00513536162858501
4.25390625 -0.00514705767225849
4.265625 -0.00515873695651292
4.27734375 -0.00517038608064026
4.2890625 -0.0051819916476745
4.30078125 -0.00519354026428102
4.3125 -0.00520501854064391
4.32421875 -0.00521641309035206
4.3359375 -0.00522771053028348
4.34765625 -0.00523889748048812
4.359375 -0.00524996936687074
4.37109375 -0.00526094965861483
4.3828125 -0.00527186608537638
4.39453125 -0.00528274636659783
4.40625 -0.00529361822222201
4.41796875 -0.0053045093727649
4.4296875 -0.00531544753938605
4.44140625 -0.00532646044395677
4.453125 -0.00533757580663649
4.46484375 -0.00534879007017163
4.4765625 -0.0053600542294749
4.48828125 -0.00537132653994241
4.5 -0.00538256525993188
4.51171875 -0.00539372865055261
4.5234375 -0.00540477497545436
4.53515625 -0.00541566250061512
4.546875 -0.00542634949412775
4.55859375 -0.00543679422598563
4.5703125 -0.00544696020557442
4.58203125 -0.0054568938398019
4.59375 -0.00546667008246395
4.60546875 -0.005476357017109
4.6171875 -0.00548602272767273
4.62890625 -0.00549573529873088
4.640625 -0.00550556281575545
4.65234375 -0.00551557336537459
4.6640625 -0.00552583503563605
4.67578125 -0.00553641591627423
4.6875 -0.00554730518666083
4.69921875 -0.00555829984683494
4.7109375 -0.00556930845616115
4.72265625 -0.00558024682150876
4.734375 -0.00559103074822173
4.74609375 -0.00560157603977958
4.7578125 -0.00561179849747339
4.76953125 -0.00562161392009679
4.78125 -0.0056309526141065
4.79296875 -0.0056399952218118
4.8046875 -0.00564888325926699
4.81640625 -0.00565769861017242
4.828125 -0.00566652316249792
4.83984375 -0.00567543880876755
4.8515625 -0.00568452744635814
4.86328125 -0.00569387097781157
4.875 -0.00570355131116067
4.88671875 -0.00571364460376803
4.8984375 -0.00572404423555827
4.91015625 -0.00573460420534578
4.921875 -0.00574522130606644
4.93359375 -0.00575579232268468
4.9453125 -0.00576621403182829
4.95703125 -0.00577638320145869
4.96875 -0.00578619659057649
4.98046875 -0.00579555094896256
4.9921875 -0.00580434301695432
5.00390625 -0.00581248990501167
5.015625 -0.00582015685919246
5.02734375 -0.00582752587126772
5.0390625 -0.00583475007136111
5.05078125 -0.00584198260544076
5.0625 -0.00584937663573627
5.07421875 -0.00585708534121998
5.0859375 -0.00586526191815241
5.09765625 -0.00587405958069223
5.109375 -0.00588363156157022
5.12109375 -0.00589400865710683
5.1328125 -0.00590466097583498
5.14453125 -0.00591536710177803
5.15625 -0.00592596312099245
5.16796875 -0.0059362850965133
5.1796875 -0.00594616906805231
5.19140625 -0.00595545105179678
5.203125 -0.00596396704030952
5.21484375 -0.00597159505919502
5.2265625 -0.00597876405937281
5.23828125 -0.00598573070199579
5.25 -0.00599262540308938
5.26171875 -0.00599957859952976
5.2734375 -0.00600672074929493
5.28515625 -0.00601418233176937
5.296875 -0.00602209384810316
5.30859375 -0.00603058582162492
5.3203125 -0.00603977621318914
5.33203125 -0.00604946470115163
5.34375 -0.00605942282127293
5.35546875 -0.00606949682728112
5.3671875 -0.0060795329429833
5.37890625 -0.00608937736201458
5.390625 -0.00609887624769227
5.40234375 -0.00610787573297538
5.4140625 -0.00611622192052907
5.42578125 -0.00612376088289446
5.4375 -0.00613035342838913
5.44921875 -0.00613643577499885
5.4609375 -0.00614238516394327
5.47265625 -0.00614835612266101
5.484375 -0.00615450321156374
5.49609375 -0.0061609810242252
5.5078125 -0.00616794418766458
5.51953125 -0.00617554736272393
5.53125 -0.00618393382656915
5.54296875 -0.00619274807533498
5.5546875 -0.00620168211405153
5.56640625 -0.00621063141270075
5.578125 -0.00621949141488323
5.58984375 -0.00622815753780775
5.6015625 -0.00623652517234012
5.61328125 -0.00624448968311172
5.625 -0.00625194640868736
5.63671875 -0.0062587932242349
5.6484375 -0.00626520062100254
5.66015625 -0.00627139695363369
5.671875 -0.00627748742180914
5.68359375 -0.0062835772535392
5.6953125 -0.00628977170510342
5.70703125 -0.00629617606104144
5.71875 -0.00630289563419504
5.73046875 -0.0063100357658013
5.7421875 -0.00631770182563687
5.75390625 -0.00632589928795779
5.765625 -0.00633419833647097
5.77734375 -0.00634246761619448
5.7890625 -0.00635062710706141
5.80078125 -0.00635859676450222
5.8125 -0.00636629651958831
5.82421875 -0.00637364627921466
5.8359375 -0.00638056592632168
5.84765625 -0.00638713945281482
5.859375 -0.00639362877366114
5.87109375 -0.00640007772770779
5.8828125 -0.00640652640445686
5.89453125 -0.00641301490671717
5.90625 -0.00641958335054427
5.91796875 -0.00642627186518715
5.9296875 -0.00643312059304107
5.94140625 -0.00644016470525585
5.953125 -0.00644724414165499
5.96484375 -0.00645426014536929
5.9765625 -0.00646120503496055
5.98828125 -0.00646807112578019
6 -0.00647485072999372
};
\addplot [semithick, color1]
table {%
0 8.66287332524826e-05
0.01171875 0.000142340156674313
0.0234375 0.000196930153215283
0.03515625 0.000250262583385638
0.046875 0.000302206115092762
0.05859375 0.000352671531726484
0.0703125 0.000401644309470405
0.08203125 0.000449119632440994
0.09375 0.000495094949777738
0.10546875 0.000539571678958781
0.1171875 0.000582584397718187
0.12890625 0.000624185847261843
0.140625 0.000664429744075609
0.15234375 0.000703371687623658
0.1640625 0.00074107820097441
0.17578125 0.000777602606135062
0.1875 0.000812993908796147
0.19921875 0.000847300857963603
0.2109375 0.000880586359199499
0.22265625 0.000912919725011215
0.234375 0.000944336654829659
0.24609375 0.000974871753481038
0.2578125 0.0010045593759828
0.26953125 0.00103345420723681
0.28125 0.00106160598461427
0.29296875 0.0010890419604399
0.3046875 0.00111578958857061
0.31640625 0.00114187652871295
0.328125 0.00116733064481008
0.33984375 0.00119218813615614
0.3515625 0.00121651696826936
0.36328125 0.00124033122166469
0.375 0.00126363614088571
0.38671875 0.00128643709588804
0.3984375 0.00130873955651818
0.41015625 0.00133054907057367
0.421875 0.00135187439249038
0.43359375 0.00137279958281117
0.4453125 0.0013933315732554
0.45703125 0.00141343205793348
0.46875 0.00143306285805567
0.48046875 0.00145218597315522
0.4921875 0.00147076363271984
0.50390625 0.00148875834823162
0.515625 0.00150614747427377
0.52734375 0.00152299758667975
0.5390625 0.0015392987046727
0.55078125 0.00155502256293915
0.5625 0.00157014159992957
0.57421875 0.00158462898948718
0.5859375 0.00159845866566351
0.59765625 0.00161160534072066
0.609375 0.00162404485676101
0.62109375 0.00163577709280673
0.6328125 0.00164682510394567
0.64453125 0.0016572103636059
0.65625 0.00166695458835384
0.66796875 0.00167607968724991
0.6796875 0.00168460771252736
0.69140625 0.00169256081159445
0.703125 0.00169996118035984
0.71484375 0.00170681863696069
0.7265625 0.00171310734631601
0.73828125 0.00171884361685359
0.75 0.00172404794529821
0.76171875 0.00172874031452161
0.7734375 0.00173294018542197
0.78515625 0.00173666649256514
0.796875 0.00173993764358792
0.80859375 0.00174277152236296
0.8203125 0.00174515182212885
0.83203125 0.00174702951162893
0.84375 0.00174842246745903
0.85546875 0.00174935030917402
0.8671875 0.00174983249731847
0.87890625 0.0017498883590697
0.890625 0.00174953711215407
0.90234375 0.00174879788703632
0.9140625 0.00174768974738225
0.92578125 0.0017462239078932
0.9375 0.00174429056794681
0.94921875 0.00174189266489983
0.9609375 0.00173908801998706
0.97265625 0.00173593455610917
0.984375 0.00173249027733676
0.99609375 0.00172881324769675
1.0078125 0.00172496156924123
1.01953125 0.00172099335939875
1.03125 0.001716966727608
1.04296875 0.0017129397512339
1.0546875 0.00170891231096462
1.06640625 0.00170480105548124
1.078125 0.00170064584201417
1.08984375 0.00169649167720142
1.1015625 0.00169238336994311
1.11328125 0.00168836551199986
1.125 0.00168448251954667
1.13671875 0.00168077297958665
1.1484375 0.00167725790479901
1.16015625 0.00167395514150516
1.171875 0.00167088221495437
1.18359375 0.0016680563244911
1.1953125 0.00166549433970174
1.20703125 0.0016632127975409
1.21875 0.00166127847633203
1.23046875 0.00165974146552153
1.2421875 0.0016585834445481
1.25390625 0.00165778582654286
1.265625 0.00165732981257014
1.27734375 0.00165719640216053
1.2890625 0.00165736640369018
1.30078125 0.00165782044460655
1.3125 0.00165853898150043
1.32421875 0.00165950231002433
1.3359375 0.00166074280289679
1.34765625 0.00166230348886156
1.359375 0.00166416006601009
1.37109375 0.00166628801834803
1.3828125 0.00166866283972176
1.39453125 0.00167126003994848
1.40625 0.00167405515057661
1.41796875 0.00167702373027644
1.4296875 0.00168014136986107
1.44140625 0.0016833836969376
1.453125 0.00168673054416559
1.46484375 0.00169018337673957
1.4765625 0.0016937364961558
1.48828125 0.0016973824645262
1.5 0.00170111389627574
1.51171875 0.00170492345778177
1.5234375 0.00170880386699722
1.53515625 0.0017127478930575
1.546875 0.00171674835587139
1.55859375 0.00172079812569544
1.5703125 0.0017248901226924
1.58203125 0.00172899464528037
1.59375 0.00173307552164355
1.60546875 0.00173713627540018
1.6171875 0.001741180887452
1.62890625 0.00174521333699932
1.640625 0.00174923760223052
1.65234375 0.00175325766103424
1.6640625 0.0017572774917339
1.67578125 0.00176128315304694
1.6875 0.00176523316136135
1.69921875 0.00176912837143323
1.7109375 0.00177297175956672
1.72265625 0.00177676627351793
1.734375 0.00178051483405031
1.74609375 0.00178422033651278
1.7578125 0.00178788565244066
1.76953125 0.00179151363117931
1.78125 0.00179509405899763
1.79296875 0.00179860953945157
1.8046875 0.00180205920781011
1.81640625 0.00180544228375632
1.828125 0.00180875796364812
1.83984375 0.00181200542289723
1.8515625 0.00181518381832378
1.86328125 0.0018182922904863
1.875 0.00182132996598743
1.88671875 0.00182429595975502
1.8984375 0.00182719017607581
1.91015625 0.00183001111360327
1.921875 0.00183275521158243
1.93359375 0.00183541890310525
1.9453125 0.0018379986244988
1.95703125 0.00184049081757815
1.96875 0.00184289193184234
1.98046875 0.00184519842661334
1.9921875 0.00184740677311804
2.00390625 0.00184952806287341
2.015625 0.00185157294823321
2.02734375 0.0018535297576232
2.0390625 0.00185538674565823
2.05078125 0.00185713219193315
2.0625 0.00185875440237525
2.07421875 0.00186024171051596
2.0859375 0.00186158247868188
2.09765625 0.00186276509910505
2.109375 0.00186378620621521
2.12109375 0.0018646839295451
2.1328125 0.001865462301601
2.14453125 0.00186611846230592
2.15625 0.00186664958988234
2.16796875 0.00186705290131174
2.1796875 0.00186732565276408
2.19140625 0.00186746513999711
2.203125 0.00186746869872564
2.21484375 0.00186733370496071
2.2265625 0.00186706426644852
2.23828125 0.001866674804549
2.25 0.00186615511324794
2.26171875 0.00186549325707864
2.2734375 0.00186467734056291
2.28515625 0.00186369550798191
2.296875 0.00186253594314195
2.30859375 0.00186118686913528
2.3203125 0.00185963904422456
2.33203125 0.00185792540837119
2.34375 0.00185606142046963
2.35546875 0.00185404940569235
2.3671875 0.00185189172386381
2.37890625 0.00184959076899066
2.390625 0.00184714896879101
2.40234375 0.00184456878422265
2.4140625 0.0018418527090103
2.42578125 0.00183900296528097
2.4375 0.00183601759536877
2.44921875 0.00183289455517979
2.4609375 0.00182963245014243
2.47265625 0.00182622991721389
2.484375 0.00182268562418569
2.49609375 0.00181899826899549
2.5078125 0.0018151665790455
2.51953125 0.00181118931052721
2.53125 0.00180706524775263
2.54296875 0.00180279320249194
2.5546875 0.00179838232024495
2.56640625 0.00179384953232694
2.578125 0.00178920010135636
2.58984375 0.00178443921869821
2.6015625 0.00177957208483015
2.61328125 0.00177460390886236
2.625 0.00176953990806005
2.63671875 0.00176438530736847
2.6484375 0.0017591453389406
2.66015625 0.00175382513828751
2.671875 0.00174840674586466
2.68359375 0.0017428823827111
2.6953125 0.00173726407140125
2.70703125 0.00173156385207858
2.71875 0.00172579378155741
2.73046875 0.00171996593241514
2.7421875 0.00171409239207476
2.75390625 0.00170818526187786
2.765625 0.0017022566561478
2.77734375 0.00169631870124343
2.7890625 0.0016903768442415
2.80078125 0.00168441235423845
2.8125 0.00167841781364364
2.82421875 0.00167238728265537
2.8359375 0.00166631480323007
2.84765625 0.00166019439921647
2.859375 0.0016540200765189
2.87109375 0.00164778582329005
2.8828125 0.00164148603058819
2.89453125 0.00163512902738026
2.90625 0.00162873986825717
2.91796875 0.00162234458822231
2.9296875 0.00161596922597639
2.94140625 0.00160963982317456
2.953125 0.00160338242366558
2.96484375 0.00159722307271313
2.9765625 0.00159118781619924
2.98828125 0.00158529883301765
3 0.00157952484218965
3.01171875 0.00157383458829876
3.0234375 0.00156820501996796
3.03515625 0.00156261306401953
3.046875 0.00155703562588607
3.05859375 0.00155144959005715
3.0703125 0.00154583182056122
3.08203125 0.00154015916148326
3.09375 0.00153440843751771
3.10546875 0.00152859169827165
3.1171875 0.00152278620255772
3.12890625 0.00151703109976328
3.140625 0.00151136427977006
3.15234375 0.00150582362849219
3.1640625 0.001500447027351
3.17578125 0.00149527235275489
3.1875 0.00149033747558414
3.19921875 0.00148566799618941
3.2109375 0.0014811736953277
3.22265625 0.0014768049935043
3.234375 0.00147253283826082
3.24609375 0.00146832816137431
3.2578125 0.00146416187932962
3.26953125 0.0014600048938029
3.28125 0.00145582809215632
3.29296875 0.00145160234794401
3.3046875 0.00144730959097835
3.31640625 0.00144301184290354
3.328125 0.00143875430497808
3.33984375 0.0014345738580012
3.3515625 0.0014305073757412
3.36328125 0.00142659172468699
3.375 0.00142286376380975
3.38671875 0.00141936034433461
3.3984375 0.00141611830952237
3.41015625 0.00141317449446127
3.421875 0.0014105367435096
3.43359375 0.00140808624300813
3.4453125 0.00140577025353066
3.45703125 0.00140354764951403
3.46875 0.00140137729807871
3.48046875 0.00139921805949222
3.4921875 0.00139702878762344
3.50390625 0.00139476833038788
3.515625 0.00139239553018407
3.52734375 0.00138994480603557
3.5390625 0.00138752788331664
3.55078125 0.00138518062982351
3.5625 0.00138293825948367
3.57421875 0.00138083597891105
3.5859375 0.00137890898730441
3.59765625 0.00137719247634869
3.609375 0.00137572163011939
3.62109375 0.00137453162498984
3.6328125 0.00137362975186637
3.64453125 0.00137290437221413
3.65625 0.00137230890061355
3.66796875 0.00137180776316712
3.6796875 0.00137136538675571
3.69140625 0.00137094619928488
3.703125 0.00137051462990479
3.71484375 0.00137003510920394
3.7265625 0.00136947206937671
3.73828125 0.00136879416491253
3.75 0.00136811050937196
3.76171875 0.00136749910388458
3.7734375 0.00136698219052795
3.78515625 0.00136658200467433
3.796875 0.00136632077498624
3.80859375 0.00136622072340651
3.8203125 0.00136630406514296
3.83203125 0.00136659183862548
3.84375 0.0013670156028316
3.85546875 0.00136751789537774
3.8671875 0.0013680887602026
3.87890625 0.00136871824374002
3.890625 0.00136939639497763
3.90234375 0.00137011326550684
3.9140625 0.00137085890956442
3.92578125 0.00137162338406536
3.9375 0.00137240096496999
3.94921875 0.00137323177779694
3.9609375 0.00137412846677332
3.97265625 0.0013750913374771
3.984375 0.0013761206916115
3.99609375 0.00137721682703829
4.0078125 0.00137838003781163
4.01953125 0.00137961061421214
4.03125 0.00138090884278149
4.04296875 0.00138227397704551
4.0546875 0.00138368776682865
4.06640625 0.00138514650845054
4.078125 0.00138665428563577
4.08984375 0.00138821518436823
4.1015625 0.00138983329290522
4.11328125 0.00139151270179293
4.125 0.00139325750388318
4.13671875 0.00139507017987383
4.1484375 0.00139694311913343
4.16015625 0.00139886885482782
4.171875 0.00140084043359784
4.18359375 0.00140285090094891
4.1953125 0.00140489330125804
4.20703125 0.00140696067778137
4.21875 0.00140904607266245
4.23046875 0.00141114263018571
4.2421875 0.00141325053890813
4.25390625 0.00141537828307257
4.265625 0.00141753431006002
4.27734375 0.00141972706843187
4.2890625 0.00142196500794529
4.30078125 0.0014242565795705
4.3125 0.00142661023550962
4.32421875 0.00142903442921731
4.3359375 0.0014315376154232
4.34765625 0.00143412825015594
4.359375 0.00143680118087655
4.37109375 0.00143953326759348
4.3828125 0.00144230977947999
4.39453125 0.00144511602431366
4.40625 0.00144793730879659
4.41796875 0.00145075893852836
4.4296875 0.00145356621798046
4.44140625 0.00145634445047222
4.453125 0.00145907894053544
4.46484375 0.00146177899253173
4.4765625 0.00146447406761756
4.48828125 0.0014671809460351
4.5 0.00146991640942407
4.51171875 0.00147269724086594
4.5234375 0.00147554022492994
4.53515625 0.00147846214772077
4.546875 0.00148147979692802
4.55859375 0.00148460996187743
4.5703125 0.0014878658284737
4.58203125 0.00149121482682732
4.59375 0.00149462674337432
4.60546875 0.001498078368848
4.6171875 0.0015015464925464
4.62890625 0.00150500790226385
4.640625 0.00150843938422226
4.65234375 0.0015118177230023
4.6640625 0.00151511970147431
4.67578125 0.00151832210072913
4.6875 0.00152143324591189
4.69921875 0.00152453071789857
4.7109375 0.0015276403831749
4.72265625 0.00153078505670992
4.734375 0.00153398755539714
4.74609375 0.00153727069812691
4.7578125 0.00154065730585598
4.76953125 0.00154417020167411
4.78125 0.00154782728787101
4.79296875 0.00155156601019121
4.8046875 0.00155534704408366
4.81640625 0.00155915254601562
4.828125 0.00156296467110401
4.83984375 0.00156676557305485
4.8515625 0.00157053740410026
4.86328125 0.00157426231493279
4.875 0.00157792245463729
4.88671875 0.00158150182823716
4.8984375 0.00158503699341932
4.91015625 0.00158856082641252
4.921875 0.00159208992856173
4.93359375 0.00159564090306001
4.9453125 0.00159923035500685
4.95703125 0.00160287489146058
4.96875 0.00160659112148487
4.98046875 0.00161039565618937
4.9921875 0.00161430510876431
5.00390625 0.00161833031889583
5.015625 0.00162242444060505
5.02734375 0.00162655939089973
5.0390625 0.00163071753505867
5.05078125 0.00163488123603192
5.0625 0.00163903285438592
5.07421875 0.00164315474824135
5.0859375 0.00164722927320354
5.09765625 0.00165123878228562
5.109375 0.00165516562582429
5.12109375 0.00165901083950236
5.1328125 0.00166285239438477
5.14453125 0.00166670955833342
5.15625 0.00167059219296213
5.16796875 0.00167451016237555
5.1796875 0.00167847333318583
5.19140625 0.00168249157452197
5.203125 0.00168657475803195
5.21484375 0.00169072821153522
5.2265625 0.00169490412797274
5.23828125 0.00169908659264494
5.25 0.00170327483793605
5.26171875 0.00170746809471276
5.2734375 0.00171166559232756
5.28515625 0.00171586655862243
5.296875 0.00172007021993284
5.30859375 0.00172427580109212
5.3203125 0.00172848381290669
5.33203125 0.00173271769119267
5.34375 0.00173698034761422
5.35546875 0.00174126374306571
5.3671875 0.00174555983990738
5.37890625 0.00174986060192648
5.390625 0.00175415799430475
5.40234375 0.00175844398359233
5.4140625 0.001762710537688
5.42578125 0.0017669496258259
5.4375 0.00177115337875086
5.44921875 0.0017753252707184
5.4609375 0.00177948218626841
5.47265625 0.00178364092039059
5.484375 0.00178781826716795
5.49609375 0.00179203101984172
5.5078125 0.00179629597089059
5.51953125 0.00180062991212411
5.53125 0.00180504894402016
5.54296875 0.0018095342416918
5.5546875 0.00181405647272133
5.56640625 0.00181859633654684
5.578125 0.00182313453275191
5.58984375 0.00182765176100728
5.6015625 0.00183212872102665
5.61328125 0.00183654611253686
5.625 0.00184088463526242
5.63671875 0.00184512524522284
5.6484375 0.00184928130010683
5.66015625 0.00185338833488513
5.671875 0.00185747279177102
5.68359375 0.00186156111323279
5.6953125 0.00186567974205518
5.70703125 0.00186985512141947
5.71875 0.00187411369500229
5.73046875 0.00187848190709308
5.7421875 0.00188298620273022
5.75390625 0.00188763141894233
5.765625 0.00189232267605111
5.77734375 0.00189702204849233
5.7890625 0.00190170229683194
5.80078125 0.00190633618085462
5.8125 0.00191089645952763
5.82421875 0.00191535589098412
5.8359375 0.00191968723252587
5.84765625 0.00192391034632377
5.859375 0.00192810251403013
5.87109375 0.00193228302313278
5.8828125 0.00193647011620319
5.89453125 0.00194068203644899
5.90625 0.00194493702775494
5.91796875 0.00194925333472928
5.9296875 0.00195364920275509
5.94140625 0.00195814068583195
5.953125 0.00196265736649209
5.96484375 0.00196715410812439
5.9765625 0.00197162554829544
5.98828125 0.00197606632440656
6 0.00198047107368725
};
\addplot [semithick, color2]
table {%
0 0.000131442667687682
0.01171875 0.000151537220935213
0.0234375 0.000171626964094078
0.03515625 0.000191538798275016
0.046875 0.000211103256172839
0.05859375 0.000230309044348165
0.0703125 0.000249105498793063
0.08203125 0.000267413222230784
0.09375 0.000285153824739664
0.10546875 0.00030230114848142
0.1171875 0.000318906582196542
0.12890625 0.000334985589427985
0.140625 0.000350553150606955
0.15234375 0.000365622069501722
0.1640625 0.000380190866966688
0.17578125 0.000394284568378797
0.1875 0.0004079348668126
0.19921875 0.000421172877581434
0.2109375 0.000434014673542219
0.22265625 0.000446459860131591
0.234375 0.000458533481440414
0.24609375 0.000470260940862773
0.2578125 0.000481667317867378
0.26953125 0.000492755948885342
0.28125 0.000503527676861745
0.29296875 0.000514003312774109
0.3046875 0.000524203692392045
0.31640625 0.000534149664124224
0.328125 0.000543862073823787
0.33984375 0.000553359156287786
0.3515625 0.000562639916427746
0.36328125 0.000571706411968342
0.375 0.000580562617750309
0.38671875 0.00058921256120679
0.3984375 0.000597660314301461
0.41015625 0.000605909989317651
0.421875 0.000613966866924121
0.43359375 0.000621861780109183
0.4453125 0.000629594128781543
0.45703125 0.000637146719671455
0.46875 0.00064450267733495
0.48046875 0.000651645484106395
0.4921875 0.000658559016903485
0.50390625 0.000665227580884673
0.515625 0.0006716432002801
0.52734375 0.000677841650373656
0.5390625 0.000683818658600716
0.55078125 0.000689560825706028
0.5625 0.000695055267467938
0.57421875 0.000700289613476212
0.5859375 0.000705252002548231
0.59765625 0.000709931074783595
0.609375 0.00071431641229558
0.62109375 0.000718418740333359
0.6328125 0.000722250370108742
0.64453125 0.000725816260131197
0.65625 0.000729121365745856
0.66796875 0.000732170616551999
0.6796875 0.000734968895596342
0.69140625 0.000737521020341189
0.703125 0.000739831725407418
0.71484375 0.000741902158964529
0.7265625 0.000743726334767891
0.73828125 0.000745313699000134
0.75 0.000746674848559619
0.76171875 0.000747820042810021
0.7734375 0.000748759205577451
0.78515625 0.00074950192756442
0.796875 0.000750057469180679
0.80859375 0.000750434763790852
0.8203125 0.000750619416739825
0.83203125 0.000750579257615422
0.84375 0.000750331546178079
0.85546875 0.000749894707430904
0.8671875 0.000749286966095103
0.87890625 0.000748526350884328
0.890625 0.000747630698714987
0.90234375 0.000746617658852533
0.9140625 0.000745504696993752
0.92578125 0.000744303759182444
0.9375 0.000742940302364991
0.94921875 0.000741408611524713
0.9609375 0.000739739290197147
0.97265625 0.000737962871666152
0.984375 0.000736109813505484
0.99609375 0.000734210492075418
1.0078125 0.000732295196974382
1.01953125 0.000730394125445631
1.03125 0.000728537376738937
1.04296875 0.000726754946427316
1.0546875 0.000725031016233818
1.06640625 0.000723286494709274
1.078125 0.000721541166976764
1.08984375 0.000719818966851917
1.1015625 0.000718143744790531
1.11328125 0.000716539262052279
1.125 0.000715028188073399
1.13671875 0.000713608644211577
1.1484375 0.000712279545304689
1.16015625 0.000711046317528723
1.171875 0.000709914302371939
1.18359375 0.000708888755192394
1.1953125 0.000707974844044649
1.20703125 0.000707177648775699
1.21875 0.000706517290889222
1.23046875 0.000706007120291146
1.2421875 0.00070563907394475
1.25390625 0.000705405034266434
1.265625 0.000705296845258113
1.27734375 0.000705306315277984
1.2890625 0.000705425219819244
1.30078125 0.000705645304296828
1.3125 0.000705958286842132
1.32421875 0.000706355861105717
1.3359375 0.00070684537020079
1.34765625 0.000707437932981163
1.359375 0.000708124809424841
1.37109375 0.000708897206749472
1.3828125 0.000709746346182863
1.39453125 0.000710663464901612
1.40625 0.000711639817837904
1.41796875 0.00071266667935439
1.4296875 0.000713735344787191
1.44140625 0.000714837131857034
1.453125 0.000715964019360971
1.46484375 0.000717112848622273
1.4765625 0.000718281451734395
1.48828125 0.00071946752596253
1.5 0.000720668795489522
1.51171875 0.000721883011312411
1.5234375 0.000723107951116898
1.53515625 0.00072434141912965
1.546875 0.000725581245948556
1.55859375 0.000726825288350806
1.5703125 0.000728071429078896
1.58203125 0.000729313413608052
1.59375 0.00073054215068077
1.60546875 0.000731754707023601
1.6171875 0.000732948259517262
1.62890625 0.000734120018363001
1.640625 0.000735267227644754
1.65234375 0.000736387165854708
1.6640625 0.000737477146382294
1.67578125 0.000738537703251313
1.6875 0.000739572935249547
1.69921875 0.000740578130386175
1.7109375 0.000741548180310142
1.72265625 0.000742477993423545
1.734375 0.000743362495742318
1.74609375 0.000744196631713586
1.7578125 0.000744975364989679
1.76953125 0.000745693679158795
1.78125 0.000746362253356483
1.79296875 0.000746997050014474
1.8046875 0.000747592028472033
1.81640625 0.0007481410315936
1.828125 0.000748637925943386
1.83984375 0.000749076602820287
1.8515625 0.000749450979219965
1.86328125 0.00074975499872404
1.875 0.000749982632316427
1.88671875 0.000750127879126813
1.8984375 0.000750205137569014
1.91015625 0.000750235692743864
1.921875 0.000750214442283965
1.93359375 0.000750136189600866
1.9453125 0.00074999576611806
1.95703125 0.000749788031979475
1.96875 0.000749507876676871
1.98046875 0.000749150219596101
1.9921875 0.000748710010482301
2.00390625 0.000748206800082929
2.015625 0.00074766369644408
2.02734375 0.000747068880597753
2.0390625 0.000746410399077294
2.05078125 0.000745676322065254
2.0625 0.000744854743821083
2.07421875 0.000743933783029605
2.0859375 0.000742901583070338
2.09765625 0.000741746312207633
2.109375 0.000740462990083876
2.12109375 0.000739085647777937
2.1328125 0.000737626784179513
2.14453125 0.000736093614069434
2.15625 0.000734493367011082
2.16796875 0.000732833287182705
2.1796875 0.000731120633224809
2.19140625 0.000729362678102571
2.203125 0.000727566708983365
2.21484375 0.000725740027129296
2.2265625 0.000723885304490518
2.23828125 0.000721985753110932
2.25 0.000720028025275498
2.26171875 0.000717999528496547
2.2734375 0.000715887673816402
2.28515625 0.000713679875905485
2.296875 0.000711363553157702
2.30859375 0.000708926127783144
2.3203125 0.000706357357521723
2.33203125 0.000703690031027529
2.34375 0.000700948936518895
2.35546875 0.00069814764878297
2.3671875 0.000695299742220592
2.37890625 0.000692418790549274
2.390625 0.000689518366509338
2.40234375 0.000686612041573148
2.4140625 0.000683713385657452
2.42578125 0.000680833267052112
2.4375 0.000677949190840955
2.44921875 0.000675045664343745
2.4609375 0.000672113539628574
2.47265625 0.000669143670293763
2.484375 0.000666126911381678
2.49609375 0.000663054119300173
2.5078125 0.000659916151751756
2.51953125 0.000656703867670405
2.53125 0.000653408127166072
2.54296875 0.000650019791476853
2.5546875 0.000646540766060429
2.56640625 0.000642996437573983
2.578125 0.000639409272871874
2.58984375 0.000635801662348015
2.6015625 0.00063219597691513
2.61328125 0.000628614568023937
2.625 0.00062507976763722
2.63671875 0.000621613888158737
2.6484375 0.000618239222316995
2.66015625 0.000614977812696027
2.671875 0.000611790867146112
2.68359375 0.000608629590131386
2.6953125 0.000605482171266627
2.70703125 0.000602336803279307
2.71875 0.000599181681712818
2.73046875 0.000596005004663034
2.7421875 0.000592794972548169
2.75390625 0.000589539787911994
2.765625 0.000586227655260307
2.77734375 0.000582846780930785
2.7890625 0.000579402681878693
2.80078125 0.000575955212105318
2.8125 0.000572525467891495
2.82421875 0.000569130285920815
2.8359375 0.000565786471461554
2.84765625 0.00056251079898698
2.859375 0.000559320012725876
2.87109375 0.000556230827143254
2.8828125 0.000553250286697134
2.89453125 0.000550302053798391
2.90625 0.000547371740978397
2.91796875 0.000544466367082587
2.9296875 0.000541592955265905
2.94140625 0.000538758532368858
2.953125 0.000535970128291737
2.96484375 0.00053323477536699
2.9765625 0.000530559507729767
2.98828125 0.00052795245534127
3 0.000525426481510504
3.01171875 0.000522973665585277
3.0234375 0.00052058150813483
3.03515625 0.000518237489688066
3.046875 0.000515929071603005
3.05859375 0.000513643696941688
3.0703125 0.000511368791350512
3.08203125 0.000509091763946001
3.09375 0.000506800008206028
3.10546875 0.000504488419970009
3.1171875 0.000502180767492673
3.12890625 0.000499904525465202
3.140625 0.000497687037923643
3.15234375 0.000495555649351634
3.1640625 0.000493537703865527
3.17578125 0.0004916605444078
3.1875 0.000489951511948765
3.19921875 0.000488430587057703
3.2109375 0.000487042871626682
3.22265625 0.000485747996230526
3.234375 0.000484516986122489
3.24609375 0.00048332086007576
3.2578125 0.00048213063114263
3.26953125 0.000480917307411175
3.28125 0.000479651892759454
3.29296875 0.000478305387607206
3.3046875 0.000476856556739888
3.31640625 0.000475348542891066
3.328125 0.000473825403406208
3.33984375 0.000472326265459331
3.3515625 0.000470890250729733
3.36328125 0.000469556474779344
3.375 0.000468364046446787
3.38671875 0.000467352067258062
3.3984375 0.00046655963085392
3.41015625 0.000466025822433865
3.421875 0.000465761919761445
3.43359375 0.00046565139468462
3.4453125 0.000465632870216015
3.45703125 0.000465655705171053
3.46875 0.000465669263719413
3.48046875 0.000465622916078317
3.4921875 0.000465466039179343
3.50390625 0.000465148017308752
3.515625 0.000464618242721336
3.52734375 0.000463910222519312
3.5390625 0.000463151909109015
3.55078125 0.00046239225437492
3.5625 0.000461679499722875
3.57421875 0.000461061876281924
3.5859375 0.000460587604486132
3.59765625 0.000460304893667535
3.609375 0.000460261941660252
3.62109375 0.000460506934415702
3.6328125 0.000461054631120138
3.64453125 0.0004617698126221
3.65625 0.000462585624242973
3.66796875 0.000463447940610807
3.6796875 0.000464302647932003
3.69140625 0.000465095644371903
3.703125 0.000465772840387801
3.71484375 0.00046628015901438
3.7265625 0.000466563536101597
3.73828125 0.000466574953403271
3.75 0.000466470387760925
3.76171875 0.000466369973935067
3.7734375 0.000466315529449729
3.78515625 0.0004663488619312
3.796875 0.000466511768914902
3.80859375 0.000466846037650018
3.8203125 0.000467393444901851
3.83203125 0.000468193896007919
3.84375 0.000469141944012285
3.85546875 0.000470140149841231
3.8671875 0.000471164827666554
3.87890625 0.00047219229765978
3.890625 0.000473198886080371
3.90234375 0.000474160925345181
3.9140625 0.000475054754079176
3.92578125 0.000475856717147381
3.9375 0.000476551329864915
3.94921875 0.000477217251357988
3.9609375 0.000477890725889278
3.97265625 0.00047858528423577
3.984375 0.000479314454194471
3.99609375 0.000480091760533444
4.0078125 0.000480930724943405
4.01953125 0.000481844865989871
4.03125 0.000482847699065851
4.04296875 0.000483949095015317
4.0546875 0.000485088681113708
4.06640625 0.000486237675123326
4.078125 0.000487392097005851
4.08984375 0.000488547968093821
4.1015625 0.000489701311126118
4.11328125 0.000490848150280363
4.125 0.000491984511202276
4.13671875 0.000493113078765442
4.1484375 0.000494259581894139
4.16015625 0.000495424458797008
4.171875 0.000496604724233902
4.18359375 0.000497797393908369
4.1953125 0.000498999484430438
4.20703125 0.000500208013280503
4.21875 0.000501419998774335
4.23046875 0.000502632239391876
4.2421875 0.000503836649852032
4.25390625 0.00050503519640259
4.265625 0.000506234479037074
4.27734375 0.000507441096716167
4.2890625 0.000508661647418297
4.30078125 0.000509902728190606
4.3125 0.000511170935200222
4.32421875 0.000512472863785923
4.3359375 0.000513815108510138
4.34765625 0.0005152042632113
4.359375 0.000516640802660641
4.37109375 0.000518110936763373
4.3828125 0.000519601005772421
4.39453125 0.000521097364702791
4.40625 0.000522586371061511
4.41796875 0.000524054384752175
4.4296875 0.000525487767980305
4.44140625 0.000526872885159556
4.453125 0.000528196104372688
4.46484375 0.000529461426944549
4.4765625 0.00053069382521117
4.48828125 0.000531911931572212
4.5 0.000533134375938561
4.51171875 0.000534379785855506
4.5234375 0.00053566678662438
4.53515625 0.000537014001422694
4.546875 0.000538440051422745
4.55859375 0.000539963555908704
4.5703125 0.000541600127310002
4.58203125 0.000543322885151269
4.59375 0.000545098443748025
4.60546875 0.000546898383925366
4.6171875 0.000548694289766211
4.62890625 0.000550457748431032
4.640625 0.000552160349973645
4.65234375 0.000553773687153097
4.6640625 0.000555269355241637
4.67578125 0.00055661895182878
4.6875 0.000557829503880177
4.69921875 0.000558990324077194
4.7109375 0.000560136883320728
4.72265625 0.000561301314078302
4.734375 0.000562515746952347
4.74609375 0.000563812310863921
4.7578125 0.000565223133225595
4.76953125 0.000566780340103448
4.78125 0.000568509968912468
4.79296875 0.000570335591366106
4.8046875 0.000572202884670307
4.81640625 0.000574083259868759
4.828125 0.000575948128874068
4.83984375 0.000577768904306471
4.8515625 0.000579516999325863
4.86328125 0.000581163827457134
4.875 0.000582680802408796
4.88671875 0.000584041712680062
4.8984375 0.000585291920536519
4.91015625 0.000586483267348412
4.921875 0.000587648469170465
4.93359375 0.000588820243008837
4.9453125 0.00059003130698929
4.95703125 0.000591314380509476
4.96875 0.00059270218437537
4.98046875 0.000594227440921844
4.9921875 0.000595922874117368
5.00390625 0.00059781329281266
5.015625 0.000599834581917726
5.02734375 0.000601930018666762
5.0390625 0.000604055434693161
5.05078125 0.000606166658127561
5.0625 0.000608219513417379
5.07421875 0.000610169821124636
5.0859375 0.000611973397702058
5.09765625 0.000613586055247493
5.109375 0.000614963601236583
5.12109375 0.000616099848267874
5.1328125 0.000617157731487329
5.14453125 0.000618197816493845
5.15625 0.000619262461534766
5.16796875 0.000620394031779353
5.1796875 0.000621634899420459
5.19140625 0.000623027443746568
5.203125 0.000624614051184196
5.21484375 0.000626425182643807
5.2265625 0.000628338437725248
5.23828125 0.000630287431183934
5.25 0.000632242401756744
5.26171875 0.000634173580940126
5.2734375 0.000636051192932842
5.28515625 0.000637845454568507
5.296875 0.000639526575238004
5.30859375 0.000641064756801696
5.3203125 0.000642433666257508
5.33203125 0.000643690107635026
5.34375 0.000644887263057485
5.35546875 0.000646056091004444
5.3671875 0.000647227561092381
5.37890625 0.000648432654084786
5.390625 0.000649702361885705
5.40234375 0.000651067687516748
5.4140625 0.000652559645077529
5.42578125 0.000654209259689589
5.4375 0.000656044334619833
5.44921875 0.000657968894826696
5.4609375 0.000659905933873724
5.47265625 0.000661828204248564
5.484375 0.000663708445080344
5.49609375 0.000665519382182913
5.5078125 0.000667233728091139
5.51953125 0.000668824182090241
5.53125 0.000670265663252926
5.54296875 0.000671628808142804
5.5546875 0.000672969822730957
5.56640625 0.000674304251587778
5.578125 0.000675647650405997
5.58984375 0.000677015585921826
5.6015625 0.000678423635834248
5.61328125 0.000679887388722498
5.625 0.000681422443961711
5.63671875 0.000683043960985056
5.6484375 0.000684720816512889
5.66015625 0.000686416999282865
5.671875 0.000688119191231806
5.68359375 0.000689814061332292
5.6953125 0.000691488265705211
5.70703125 0.000693128447734398
5.71875 0.000694721238183318
5.73046875 0.00069625325531384
5.7421875 0.000697711105007058
5.75390625 0.000699095097211435
5.765625 0.000700463714403576
5.77734375 0.000701832334550829
5.7890625 0.000703209178788106
5.80078125 0.000704602479664004
5.8125 0.000706020481027358
5.82421875 0.00070747143791774
5.8359375 0.000708963616459858
5.84765625 0.000710486152244356
5.859375 0.000712009103470229
5.87109375 0.00071352916358084
5.8828125 0.000715043466881375
5.89453125 0.000716549140773687
5.90625 0.000718043305835238
5.91796875 0.000719523075899136
5.9296875 0.000720985558135218
5.94140625 0.000722428234836185
5.953125 0.00072386337708548
5.96484375 0.000725298120387387
5.9765625 0.000726732552772342
5.98828125 0.000728166764004112
6 0.000729600845559075
};
\addplot [semithick, color3]
table {%
0 -0.000166692437445458
0.01171875 -0.000191962065331242
0.0234375 -0.000215429209045086
0.03515625 -0.000237389553679313
0.046875 -0.000258140197333414
0.05859375 -0.000277759497505452
0.0703125 -0.000296359710838798
0.08203125 -0.000314091992687962
0.09375 -0.000331108870853556
0.10546875 -0.000347522071669344
0.1171875 -0.000363339015731868
0.12890625 -0.000378570860304654
0.140625 -0.000393230459360111
0.15234375 -0.000407342090087909
0.1640625 -0.000421023791701326
0.17578125 -0.000434296413797018
0.1875 -0.000447148673458968
0.19921875 -0.000459569952245373
0.2109375 -0.000471601551327565
0.22265625 -0.000483333638830077
0.234375 -0.000494758232486385
0.24609375 -0.00050586485144589
0.2578125 -0.000516643127624797
0.26953125 -0.000527155738505948
0.28125 -0.000537460905870777
0.29296875 -0.000547542889260424
0.3046875 -0.000557386087763407
0.31640625 -0.000566975094131331
0.328125 -0.000576294744002975
0.33984375 -0.000585346878703991
0.3515625 -0.000594218394144372
0.36328125 -0.000602916156873947
0.375 -0.000611430895086122
0.38671875 -0.000619753460991689
0.3984375 -0.000627874812089008
0.41015625 -0.000635785989516873
0.421875 -0.000643479803798203
0.43359375 -0.000650995552264728
0.4453125 -0.000658345090608014
0.45703125 -0.000665517596855777
0.46875 -0.000672501867792665
0.48046875 -0.000679286308973123
0.4921875 -0.000685858932132198
0.50390625 -0.000692207359994301
0.515625 -0.000698320577086062
0.52734375 -0.000704199367739636
0.5390625 -0.000709837604987818
0.55078125 -0.000715227077416493
0.5625 -0.000720359611627567
0.57421875 -0.000725227116472958
0.5859375 -0.00072982162347165
0.59765625 -0.000734135323409844
0.609375 -0.000738159904067163
0.62109375 -0.000741864648667652
0.6328125 -0.000745242912124625
0.64453125 -0.000748304199064028
0.65625 -0.000751058402632381
0.66796875 -0.000753515779699174
0.6796875 -0.000755686925315267
0.69140625 -0.000757582746427266
0.703125 -0.000759214434847928
0.71484375 -0.000760579607328995
0.7265625 -0.000761638410922873
0.73828125 -0.000762401103369128
0.75 -0.000762883304237069
0.76171875 -0.000763100625279611
0.7734375 -0.000763068656720965
0.78515625 -0.000762802956949788
0.796875 -0.000762319045617898
0.80859375 -0.000761632400144421
0.8203125 -0.000760737981508469
0.83203125 -0.000759612019601147
0.84375 -0.000758272316208115
0.85546875 -0.000756737830131237
0.8671875 -0.000755027504417609
0.87890625 -0.000753160275372348
0.890625 -0.000751155079595244
0.90234375 -0.000749030859041259
0.9140625 -0.000746806564104917
0.92578125 -0.000744498945854055
0.9375 -0.000742088392470242
0.94921875 -0.000739582219154416
0.9609375 -0.000737002505303777
0.97265625 -0.000734371235033698
0.984375 -0.000731710281209593
0.99609375 -0.000729041389880057
1.0078125 -0.000726386165111262
1.01953125 -0.000723766054222616
1.03125 -0.000721202333423678
1.04296875 -0.000718716093852336
1.0546875 -0.000716320267833277
1.06640625 -0.000714008043174436
1.078125 -0.000711781892238632
1.08984375 -0.000709644659023994
1.1015625 -0.00070759897071343
1.11328125 -0.000705647235696594
1.125 -0.000703793103862806
1.13671875 -0.000702067695111213
1.1484375 -0.000700480697262336
1.16015625 -0.000699029108499924
1.171875 -0.000697709751987325
1.18359375 -0.000696519281977553
1.1953125 -0.000695454190075264
1.20703125 -0.000694510811650715
1.21875 -0.000693705302161651
1.23046875 -0.000693051360924344
1.2421875 -0.000692537957350131
1.25390625 -0.000692154013962396
1.265625 -0.000691888430374362
1.27734375 -0.000691730090414214
1.2890625 -0.000691667868813762
1.30078125 -0.000691690637460717
1.3125 -0.000691787271214554
1.32421875 -0.000691946653285934
1.3359375 -0.000692177294119938
1.34765625 -0.000692494195972006
1.359375 -0.000692888570460431
1.37109375 -0.000693351603470275
1.3828125 -0.000693874534855839
1.39453125 -0.000694448658758483
1.40625 -0.000695065323854183
1.41796875 -0.000695715933530806
1.4296875 -0.000696391945995107
1.44140625 -0.000697084874309468
1.453125 -0.000697795648281123
1.46484375 -0.000698557256868679
1.4765625 -0.000699364200334306
1.48828125 -0.000700205759623229
1.5 -0.000701071237231755
1.51171875 -0.000701949956657903
1.5234375 -0.0007028312619288
1.53515625 -0.000703704517204784
1.546875 -0.000704559106460276
1.55859375 -0.000705384433241356
1.5703125 -0.000706169920500101
1.58203125 -0.00070693926051062
1.59375 -0.000707736806287386
1.60546875 -0.000708554468211284
1.6171875 -0.000709383493081988
1.62890625 -0.000710215114095114
1.640625 -0.00071104055159828
1.65234375 -0.000711851013839655
1.6640625 -0.000712637697708972
1.67578125 -0.000713400544873098
1.6875 -0.000714156310470667
1.69921875 -0.000714904251384175
1.7109375 -0.000715642623881709
1.72265625 -0.000716369662003229
1.734375 -0.000717083578629081
1.74609375 -0.000717782566547667
1.7578125 -0.000718464799522214
1.76953125 -0.000719128433356679
1.78125 -0.000719762743276075
1.79296875 -0.000720357296243681
1.8046875 -0.000720916180554724
1.81640625 -0.000721443550597242
1.828125 -0.000721943542556082
1.83984375 -0.000722420275358755
1.8515625 -0.000722877851648757
1.86328125 -0.000723320358786305
1.875 -0.000723751869876505
1.88671875 -0.000724176444824967
1.8984375 -0.000724566339666119
1.91015625 -0.000724884950563098
1.921875 -0.000725138018070051
1.93359375 -0.000725331457255024
1.9453125 -0.000725471166030408
1.95703125 -0.00072556302566742
1.96875 -0.00072561290138209
1.98046875 -0.000725626642992698
1.9921875 -0.00072561008564871
2.00390625 -0.000725524140485392
2.015625 -0.000725322726040941
2.02734375 -0.000725023312990867
2.0390625 -0.000724643655542928
2.05078125 -0.000724201503912694
2.0625 -0.000723714604275051
2.07421875 -0.00072320069881026
2.0859375 -0.000722677525844604
2.09765625 -0.000722162820085609
2.109375 -0.000721657498471388
2.12109375 -0.000721077519339882
2.1328125 -0.000720408656581286
2.14453125 -0.00071965086844045
2.15625 -0.000718804111213908
2.16796875 -0.000717868339235462
2.1796875 -0.000716843504872782
2.19140625 -0.000715729558534978
2.203125 -0.000714526448691187
2.21484375 -0.000713234121900147
2.2265625 -0.000711841695368619
2.23828125 -0.000710324840989488
2.25 -0.000708702679091672
2.26171875 -0.000706997327261833
2.2734375 -0.000705230913547881
2.28515625 -0.00070342557589746
2.296875 -0.000701603461605101
2.30859375 -0.000699786726768099
2.3203125 -0.000697993096785389
2.33203125 -0.000696164012524976
2.34375 -0.000694268999780352
2.35546875 -0.000692300614448774
2.3671875 -0.000690251423967119
2.37890625 -0.000688114007088539
2.390625 -0.000685880953660695
2.40234375 -0.00068354486440554
2.4140625 -0.000681098350700663
2.42578125 -0.000678534730869086
2.4375 -0.000675861716043488
2.44921875 -0.000673096693758536
2.4609375 -0.000670256647317961
2.47265625 -0.000667358568644742
2.484375 -0.000664419457759266
2.49609375 -0.000661456322252528
2.5078125 -0.000658486176754451
2.51953125 -0.000655526042397252
2.53125 -0.000652592946273902
2.54296875 -0.00064970392089166
2.5546875 -0.000646856063834355
2.56640625 -0.000644016642163407
2.578125 -0.000641166143426554
2.58984375 -0.000638285197537053
2.6015625 -0.00063535444897358
2.61328125 -0.000632354556418545
2.625 -0.000629266192447971
2.63671875 -0.000626070043272887
2.6484375 -0.000622746808532266
2.66015625 -0.000619277422642842
2.671875 -0.000615702729396439
2.68359375 -0.000612078101121669
2.6953125 -0.000608424410416764
2.70703125 -0.000604762532835327
2.71875 -0.000601113346560505
2.73046875 -0.000597497732043516
2.7421875 -0.000593936571606527
2.75390625 -0.000590450749009908
2.765625 -0.000587061148983791
2.77734375 -0.000583788656724043
2.7890625 -0.00058063627489023
2.80078125 -0.000577543487222755
2.8125 -0.000574481347708914
2.82421875 -0.000571424980077367
2.8359375 -0.000568349529706067
2.84765625 -0.00056523016283849
2.859375 -0.000562042065914729
2.87109375 -0.000558760445017439
2.8828125 -0.000555374299993017
2.89453125 -0.000551995997632509
2.90625 -0.000548657389345848
2.91796875 -0.000545360529247514
2.9296875 -0.000542107466191931
2.94140625 -0.000538900243981259
2.953125 -0.000535740901577722
2.96484375 -0.00053263147332041
2.9765625 -0.000529573989146628
2.98828125 -0.000526569147201946
3 -0.000523604404515183
3.01171875 -0.000520677447580158
3.0234375 -0.00051778989008127
3.03515625 -0.000514943351212394
3.046875 -0.000512139454960387
3.05859375 -0.000509379829403215
3.0703125 -0.000506666106022715
3.08203125 -0.000503999919031984
3.09375 -0.000501382904717394
3.10546875 -0.000498831570982991
3.1171875 -0.000496365638152949
3.12890625 -0.000493969532052386
3.140625 -0.000491626923466122
3.15234375 -0.000489321479495094
3.1640625 -0.000487036864167071
3.17578125 -0.000484756739044567
3.1875 -0.000482464763829946
3.19921875 -0.000480148833749365
3.2109375 -0.000477840278232427
3.22265625 -0.00047556263817546
3.234375 -0.000473332939951743
3.24609375 -0.000471168205838288
3.2578125 -0.000469085453515494
3.26953125 -0.000467101695574404
3.28125 -0.000465233939031592
3.29296875 -0.00046349918485167
3.3046875 -0.000461911759331202
3.31640625 -0.000460455789175352
3.328125 -0.00045910252040678
3.33984375 -0.000457823995447935
3.3515625 -0.000456592259086497
3.36328125 -0.000455379359034408
3.375 -0.000454157346474103
3.38671875 -0.000452898276591865
3.3984375 -0.000451574209098362
3.41015625 -0.000450157208736323
3.421875 -0.000448638883234385
3.43359375 -0.000447100024404296
3.4453125 -0.000445581824256992
3.45703125 -0.000444117880440606
3.46875 -0.00044274177995513
3.48046875 -0.000441487098731083
3.4921875 -0.000440387401230983
3.50390625 -0.00043947624007364
3.515625 -0.000438787155681263
3.52734375 -0.000438297664582227
3.5390625 -0.000437920656948107
3.55078125 -0.000437620524909402
3.5625 -0.000437362132201351
3.57421875 -0.000437110351829443
3.5859375 -0.000436830066427145
3.59765625 -0.000436486168604719
3.609375 -0.000436043561289159
3.62109375 -0.000435467158055198
3.6328125 -0.00043474606165221
3.64453125 -0.000433976590232865
3.65625 -0.000433203898395988
3.66796875 -0.000432463840878107
3.6796875 -0.000431792259416465
3.69140625 -0.000431224982559187
3.703125 -0.000430797825511108
3.71484375 -0.000430546590015295
3.7265625 -0.000430507064270257
3.73828125 -0.000430710798306507
3.75 -0.000431047258242495
3.76171875 -0.000431433074128939
3.7734375 -0.000431840052973096
3.78515625 -0.000432240012053073
3.796875 -0.000432604779047887
3.80859375 -0.00043290619216859
3.8203125 -0.000433116100290426
3.83203125 -0.000433207643389777
3.84375 -0.000433253026065241
3.85546875 -0.000433315998986713
3.8671875 -0.00043340900359602
3.87890625 -0.00043354447532658
3.890625 -0.000433734843594979
3.90234375 -0.000433992531803829
3.9140625 -0.000434329957355856
3.92578125 -0.000434759531679258
3.9375 -0.000435288259541943
3.94921875 -0.000435863040864983
3.9609375 -0.000436463209969861
3.97265625 -0.000437083604375058
3.984375 -0.000437719065844824
3.99609375 -0.000438364440401156
4.0078125 -0.000439014578333838
4.01953125 -0.000439664334208503
4.03125 -0.000440308566872768
4.04296875 -0.000440943923372611
4.0546875 -0.000441599578986443
4.06640625 -0.000442284732345902
4.078125 -0.000442995809875659
4.08984375 -0.000443729236618059
4.1015625 -0.000444481436228673
4.11328125 -0.000445248830970782
4.125 -0.000446027841708799
4.13671875 -0.000446814105842281
4.1484375 -0.000447604655472084
4.16015625 -0.000448404947195824
4.171875 -0.000449221127814172
4.18359375 -0.000450059344526582
4.1953125 -0.000450925744948698
4.20703125 -0.000451826477128575
4.21875 -0.000452767689561711
4.23046875 -0.000453755515188321
4.2421875 -0.000454791502878219
4.25390625 -0.000455866379232719
4.265625 -0.000456969314396987
4.27734375 -0.000458089479296019
4.2890625 -0.000459216045599927
4.30078125 -0.000460338185687375
4.3125 -0.000461445072607063
4.32421875 -0.00046252588003735
4.3359375 -0.000463569782243979
4.34765625 -0.000464565954035891
4.359375 -0.000465516492463061
4.37109375 -0.000466445055870005
4.3828125 -0.000467369967339898
4.39453125 -0.0004683095157167
4.40625 -0.000469281989218365
4.41796875 -0.00047030567550254
4.4296875 -0.000471398861730841
4.44140625 -0.000472579834631678
4.453125 -0.000473866877965156
4.46484375 -0.000475250709766214
4.4765625 -0.000476694415450706
4.48828125 -0.000478173480927758
4.5 -0.000479663393392914
4.51171875 -0.000481139641229457
4.5234375 -0.000482577713908566
4.53515625 -0.000483953101888319
4.546875 -0.000485241296511536
4.55859375 -0.000486417789902454
4.5703125 -0.000487462232999743
4.58203125 -0.000488411470441853
4.59375 -0.00048930822938214
4.60546875 -0.000490188045850756
4.6171875 -0.000491086455282016
4.62890625 -0.000492038992656961
4.640625 -0.000493081192647951
4.65234375 -0.000494248589765288
4.6640625 -0.00049557671850587
4.67578125 -0.000497101113503876
4.6875 -0.000498812005464947
4.69921875 -0.000500595175408466
4.7109375 -0.000502405984253499
4.72265625 -0.000504204075364743
4.734375 -0.000505949091903228
4.74609375 -0.000507600676668649
4.7578125 -0.000509118471948544
4.76953125 -0.000510462119374297
4.78125 -0.000511598873551878
4.79296875 -0.00051262406375449
4.8046875 -0.000513605192971584
4.81640625 -0.000514577558105693
4.828125 -0.000515576457476826
4.83984375 -0.00051663719095528
4.8515625 -0.000517795060100256
4.86328125 -0.000519085368304229
4.875 -0.000520543420943108
4.88671875 -0.000522201586699939
4.8984375 -0.000524003518420318
4.91015625 -0.000525884482666504
4.921875 -0.000527803356703628
4.93359375 -0.000529719014885427
4.9453125 -0.000531590328507513
4.95703125 -0.000533376165674261
4.96875 -0.000535035391179336
4.98046875 -0.000536526866399843
4.9921875 -0.000537809449204109
5.00390625 -0.000538851725303744
5.015625 -0.000539732280218308
5.02734375 -0.000540521906703396
5.0390625 -0.000541276092331803
5.05078125 -0.000542050331048052
5.0625 -0.000542900123322989
5.07421875 -0.000543880976329948
5.0859375 -0.000545048404142487
5.09765625 -0.000546457927953759
5.109375 -0.000548165076317405
5.12109375 -0.000550177813129091
5.1328125 -0.00055229181497237
5.14453125 -0.00055443004695057
5.15625 -0.000556538216344756
5.16796875 -0.000558562021377032
5.1796875 -0.00056044715111987
5.19140625 -0.00056213928543608
5.203125 -0.000563584094949402
5.21484375 -0.000564742313328858
5.2265625 -0.000565768259313999
5.23828125 -0.000566746540403535
5.25 -0.000567715621269187
5.26171875 -0.000568713975230978
5.2734375 -0.00056978008431186
5.28515625 -0.000570952439305368
5.296875 -0.000572269539856344
5.30859375 -0.000573769894554697
5.3203125 -0.000575487607091535
5.33203125 -0.000577350512486639
5.34375 -0.000579289594405333
5.35546875 -0.0005812638796625
5.3671875 -0.000583232383092788
5.37890625 -0.000585154107526863
5.390625 -0.000586988043789981
5.40234375 -0.000588693170722884
5.4140625 -0.000590228455224995
5.42578125 -0.000591552852319958
5.4375 -0.000592629529920758
5.44921875 -0.000593583707909299
5.4609375 -0.000594516627857375
5.47265625 -0.000595464636340873
5.484375 -0.00059646409357119
5.49609375 -0.00059755137337596
5.5078125 -0.000598762863194091
5.51953125 -0.000600134964085109
5.53125 -0.000601701128721506
5.54296875 -0.000603367654450216
5.5546875 -0.000605059458547402
5.56640625 -0.000606755309470818
5.578125 -0.000608433965073111
5.58984375 -0.000610074172658094
5.6015625 -0.000611654669043503
5.61328125 -0.000613154180630259
5.625 -0.000614551423478228
5.63671875 -0.000615825710283439
5.6484375 -0.000617018788271849
5.66015625 -0.000618179311099554
5.671875 -0.000619325430050298
5.68359375 -0.000620475308298675
5.6953125 -0.000621647120825308
5.70703125 -0.000622859054334115
5.71875 -0.000624129307171662
5.73046875 -0.000625476089248593
5.7421875 -0.000626917621963149
5.75390625 -0.000628453401033854
5.765625 -0.000630003427836854
5.77734375 -0.00063154655602846
5.7890625 -0.000633071419629662
5.80078125 -0.000634566642714178
5.8125 -0.000636020839496631
5.82421875 -0.000637422614420163
5.8359375 -0.000638760562243465
5.84765625 -0.000640049465429578
5.859375 -0.000641330269736105
5.87109375 -0.00064260750173861
5.8828125 -0.00064388508119477
5.89453125 -0.000645166933633174
5.90625 -0.000646456990294071
5.91796875 -0.000647759188069242
5.9296875 -0.00064907746944094
5.94140625 -0.000650415255842325
5.953125 -0.000651755549450215
5.96484375 -0.000653088396489463
5.9765625 -0.000654413559743005
5.98828125 -0.000655730800690838
6 -0.000657039879524668
};
\addplot [semithick, color4]
table {%
0 -0.00126557831306479
0.01171875 -0.00134150923134708
0.0234375 -0.00141391355389328
0.03515625 -0.00148304676564448
0.046875 -0.00154917021789716
0.05859375 -0.00161262026488585
0.0703125 -0.00167352173356761
0.08203125 -0.00173195192401017
0.09375 -0.00178798944797981
0.10546875 -0.00184182923479787
0.1171875 -0.0018936678455771
0.12890625 -0.00194351193905734
0.140625 -0.00199136819225678
0.15234375 -0.00203726202960887
0.1640625 -0.00208140306419325
0.17578125 -0.00212386753386223
0.1875 -0.00216467835998345
0.19921875 -0.0022038589341273
0.2109375 -0.00224148451633896
0.22265625 -0.00227769347609786
0.234375 -0.00231253748720155
0.24609375 -0.00234606627260376
0.2578125 -0.00237833011860725
0.26953125 -0.00240943563310839
0.28125 -0.00243948639252831
0.29296875 -0.00246853014924959
0.3046875 -0.00249661560052371
0.31640625 -0.00252379241395243
0.328125 -0.0025501112366423
0.33984375 -0.00257564598073848
0.3515625 -0.00260055933792248
0.36328125 -0.00262486839269619
0.375 -0.00264856566416795
0.38671875 -0.00267164348465056
0.3984375 -0.00269409392404319
0.41015625 -0.00271590872006695
0.421875 -0.00273708398530392
0.43359375 -0.0027577398269026
0.4453125 -0.00277790606149867
0.45703125 -0.00279754742104103
0.46875 -0.00281662802787217
0.48046875 -0.00283511147186692
0.4921875 -0.00285296089525297
0.50390625 -0.00287013908511326
0.515625 -0.00288661329489403
0.52734375 -0.00290240269166504
0.5390625 -0.00291754023478448
0.55078125 -0.00293205661093156
0.5625 -0.00294598338334318
0.57421875 -0.00295935303749554
0.5859375 -0.00297219901008151
0.59765625 -0.0029845557012841
0.609375 -0.00299645695508032
0.62109375 -0.00300787896063854
0.6328125 -0.00301882425022486
0.64453125 -0.00302932538721392
0.65625 -0.00303941489645261
0.66796875 -0.00304912514102546
0.6796875 -0.00305848820619792
0.69140625 -0.0030675357905375
0.703125 -0.00307629910421276
0.71484375 -0.00308479946254633
0.7265625 -0.00309299659511387
0.73828125 -0.00310083910541387
0.75 -0.00310827618865074
0.76171875 -0.00311525604233484
0.7734375 -0.00312172591634892
0.78515625 -0.00312763216921109
0.796875 -0.0031329203305348
0.80859375 -0.00313753516968528
0.8203125 -0.00314140051675382
0.83203125 -0.00314445274384329
0.84375 -0.00314669545677186
0.85546875 -0.00314813409957096
0.8671875 -0.00314877449401814
0.87890625 -0.00314862289657394
0.890625 -0.00314768604580969
0.90234375 -0.00314597120032601
0.9140625 -0.00314348616716232
0.92578125 -0.00314022591998402
0.9375 -0.0031359946061114
0.94921875 -0.00313082893026022
0.9609375 -0.00312486512853304
0.97265625 -0.00311823959755315
0.984375 -0.00311108881271462
0.99609375 -0.00310354924875147
1.0078125 -0.00309575730262584
1.01953125 -0.00308784921873537
1.03125 -0.00307996101643958
1.04296875 -0.00307222841990538
1.0546875 -0.00306467170412743
1.06640625 -0.00305713011348944
1.078125 -0.00304967198887185
1.08984375 -0.00304237531840829
1.1015625 -0.00303531744983028
1.11328125 -0.00302857506825319
1.125 -0.00302222683493383
1.13671875 -0.00301638730662671
1.1484375 -0.00301109808604656
1.16015625 -0.00300637256697563
1.171875 -0.00300222349350172
1.18359375 -0.00299866297909231
1.1953125 -0.00299570252665787
1.20703125 -0.00299335304960445
1.21875 -0.00299174161798826
1.23046875 -0.00299096308778623
1.2421875 -0.00299095807691428
1.25390625 -0.00299166699894784
1.265625 -0.00299303019736577
1.27734375 -0.00299498797873915
1.2890625 -0.00299748064424266
1.30078125 -0.00300044851948887
1.3125 -0.00300383198268532
1.32421875 -0.00300757149111428
1.3359375 -0.00301172359499822
1.34765625 -0.00301637271468016
1.359375 -0.00302145634607045
1.37109375 -0.00302691184844765
1.3828125 -0.00303267692960936
1.39453125 -0.00303868965123888
1.40625 -0.00304488843369188
1.41796875 -0.0030512120602027
1.4296875 -0.00305759968051059
1.44140625 -0.00306399081390569
1.453125 -0.0030703535056492
1.46484375 -0.00307676349844079
1.4765625 -0.00308319592945989
1.48828125 -0.00308961123205435
1.5 -0.00309597008077903
1.51171875 -0.00310223338727468
1.5234375 -0.00310836229634692
1.53515625 -0.00311431818224522
1.546875 -0.00312006264514206
1.55859375 -0.00312555750781195
1.5703125 -0.00313076481251069
1.58203125 -0.00313571575331418
1.59375 -0.00314048541710468
1.60546875 -0.00314504493849593
1.6171875 -0.00314936421315289
1.62890625 -0.00315341319660409
1.640625 -0.00315716190534592
1.65234375 -0.00316058041790364
1.6640625 -0.00316363887584911
1.67578125 -0.00316633291442122
1.6875 -0.00316870850184409
1.69921875 -0.00317076219859185
1.7109375 -0.00317248775071652
1.72265625 -0.00317387889995352
1.734375 -0.00317492938616861
1.74609375 -0.0031756329497725
1.7578125 -0.00317598333410306
1.76953125 -0.00317597428777511
1.78125 -0.00317559893684499
1.79296875 -0.003174856824406
1.8046875 -0.00317375257653673
1.81640625 -0.00317229082588186
1.828125 -0.00317047619525839
1.83984375 -0.00316831330009664
1.8515625 -0.00316580675085774
1.86328125 -0.00316296115542739
1.875 -0.00315978112148589
1.88671875 -0.00315627125885467
1.8984375 -0.00315240365223778
1.91015625 -0.00314814724382111
1.921875 -0.00314351793114609
1.93359375 -0.00313853180756671
1.9453125 -0.00313320495817409
1.95703125 -0.00312755346058679
1.96875 -0.00312159338583393
1.98046875 -0.00311534079933104
1.9921875 -0.00310881176194883
2.00390625 -0.00310195430527648
2.015625 -0.00309470401493047
2.02734375 -0.00308709160053226
2.0390625 -0.00307914820488525
2.05078125 -0.00307090496998717
2.0625 -0.00306239303583095
2.07421875 -0.00305364353936076
2.0859375 -0.00304468761358295
2.09765625 -0.00303555638683227
2.109375 -0.00302625340118496
2.12109375 -0.00301665067666817
2.1328125 -0.00300674659155068
2.14453125 -0.00299656358779943
2.15625 -0.00298612409723018
2.16796875 -0.00297545053983872
2.1796875 -0.0029645653222412
2.19140625 -0.00295349083622368
2.203125 -0.00294224945740076
2.21484375 -0.00293086354398343
2.2265625 -0.00291931861738368
2.23828125 -0.00290752776093447
2.25 -0.00289552215901387
2.26171875 -0.00288334210277378
2.2734375 -0.0028710278632029
2.28515625 -0.00285861968868611
2.296875 -0.00284615780265435
2.30859375 -0.00283368240132502
2.3203125 -0.00282122680107438
2.33203125 -0.00280871082552645
2.34375 -0.00279610736974656
2.35546875 -0.00278342610945866
2.3671875 -0.00277067670664155
2.37890625 -0.00275786880819668
2.390625 -0.00274501204465119
2.40234375 -0.00273211602889631
2.4140625 -0.00271919035496094
2.42578125 -0.00270624254987035
2.4375 -0.00269326452292979
2.44921875 -0.00268027272818655
2.4609375 -0.00266729044796739
2.47265625 -0.00265434092832404
2.484375 -0.00264144737781627
2.49609375 -0.00262863296633316
2.5078125 -0.00261592082395288
2.51953125 -0.00260333403984075
2.53125 -0.00259089566118568
2.54296875 -0.00257862869217499
2.5546875 -0.00256652834701101
2.56640625 -0.00255456129287575
2.578125 -0.00254272080683077
2.58984375 -0.00253100036353039
2.6015625 -0.00251939343162759
2.61328125 -0.00250789347295563
2.625 -0.00249649394175514
2.63671875 -0.00248518828394651
2.6484375 -0.00247396993644786
2.66015625 -0.00246283251793148
2.671875 -0.00245181808163464
2.68359375 -0.00244096965072239
2.6953125 -0.00243029788788817
2.70703125 -0.00241981341534059
2.71875 -0.00240952681414456
2.73046875 -0.00239944862360323
2.7421875 -0.00238958934068053
2.75390625 -0.00237995941946465
2.765625 -0.00237056927067204
2.77734375 -0.00236142926119236
2.7890625 -0.00235254803622966
2.80078125 -0.00234391855560956
2.8125 -0.00233552563733914
2.82421875 -0.00232735409139871
2.8359375 -0.00231938875972646
2.84765625 -0.00231161451481262
2.859375 -0.0023040162583903
2.87109375 -0.00229657892022292
2.8828125 -0.00228929870278557
2.89453125 -0.00228226592666914
2.90625 -0.00227549272042473
2.91796875 -0.00226896563643014
2.9296875 -0.00226267119640787
2.94140625 -0.00225659589188205
2.953125 -0.0022507261846727
2.96484375 -0.00224504850742717
2.9765625 -0.00223954926418893
2.98828125 -0.00223421780624927
3 -0.0022290798578784
3.01171875 -0.00222415165866348
3.0234375 -0.00221944211585481
3.03515625 -0.00221496014854682
3.046875 -0.00221071468675862
3.05859375 -0.00220671467051648
3.0703125 -0.00220296904893812
3.08203125 -0.002199486779319
3.09375 -0.00219627682622036
3.10546875 -0.00219334943686255
3.1171875 -0.00219069280507058
3.12890625 -0.00218827443354216
3.140625 -0.00218606154451697
3.15234375 -0.0021840213479931
3.1640625 -0.0021821210426847
3.17578125 -0.00218032781697737
3.1875 -0.0021786088498812
3.19921875 -0.0021769414048042
3.2109375 -0.00217539784211237
3.22265625 -0.0021740166975853
3.234375 -0.00217281956705552
3.24609375 -0.00217182804594785
3.2578125 -0.00217106372870894
3.26953125 -0.00217054820823993
3.28125 -0.00217030307533247
3.29296875 -0.00217034991810796
3.3046875 -0.00217070480731866
3.31640625 -0.00217133322972956
3.328125 -0.00217219243871002
3.33984375 -0.00217324264668949
3.3515625 -0.00217444407081448
3.36328125 -0.00217575693368414
3.375 -0.00217714146406784
3.38671875 -0.00217855789760482
3.3984375 -0.00217996647748571
3.41015625 -0.00218132745511614
3.421875 -0.00218262914102125
3.43359375 -0.00218398400879729
3.4453125 -0.00218544262859522
3.45703125 -0.00218704441860936
3.46875 -0.00218882878851876
3.48046875 -0.00219083513900508
3.4921875 -0.00219310286129338
3.50390625 -0.00219567133671614
3.515625 -0.00219857993630034
3.52734375 -0.00220179705151599
3.5390625 -0.00220521077014622
3.55078125 -0.00220877545444089
3.5625 -0.00221244607293447
3.57421875 -0.00221617761101943
3.5859375 -0.00221992507132385
3.59765625 -0.0022236434740782
3.609375 -0.00222728785747132
3.62109375 -0.00223081327799543
3.6328125 -0.00223420462315373
3.64453125 -0.00223757889165279
3.65625 -0.00224098987944308
3.66796875 -0.0022444799128662
3.6796875 -0.00224809130564399
3.69140625 -0.00225186635867555
3.703125 -0.00225584735987439
3.71484375 -0.00226007658404595
3.7265625 -0.00226459629280527
3.73828125 -0.00226944368172819
3.75 -0.00227448520206144
3.76171875 -0.00227961762836564
3.7734375 -0.00228480338564168
3.78515625 -0.00229000491564883
3.796875 -0.00229518467699627
3.80859375 -0.00230030514523694
3.8203125 -0.00230532881296369
3.83203125 -0.00231021974143511
3.84375 -0.00231506335477345
3.85546875 -0.00231993889225832
3.8671875 -0.00232486419117003
3.87890625 -0.00232985708577909
3.890625 -0.00233493540730799
3.90234375 -0.0023401169839072
3.9140625 -0.00234541964064551
3.92578125 -0.00235086119951461
3.9375 -0.00235645268452778
3.94921875 -0.00236212660729786
3.9609375 -0.00236785046067836
3.97265625 -0.00237361060978932
3.984375 -0.00237939342553384
3.99609375 -0.00238518528459955
4.0078125 -0.00239097256945965
4.01953125 -0.00239674166837373
4.03125 -0.00240247897538829
4.04296875 -0.00240817393229942
4.0546875 -0.00241387526584756
4.06640625 -0.00241960674825022
4.078125 -0.00242537163435849
4.08984375 -0.00243117318273658
4.1015625 -0.00243701465559384
4.11328125 -0.00244289931871925
4.125 -0.00244883044141847
4.13671875 -0.0024548049395234
4.1484375 -0.00246079675455991
4.16015625 -0.00246680268096232
4.171875 -0.0024728227143954
4.18359375 -0.00247885685044483
4.1953125 -0.00248490508464456
4.20703125 -0.0024909674125034
4.21875 -0.002497043829531
4.23046875 -0.00250313450129685
4.2421875 -0.00250924414529251
4.25390625 -0.00251537188641605
4.265625 -0.00252151363619237
4.27734375 -0.0025276653121307
4.2890625 -0.00253382283761516
4.30078125 -0.00253998214179656
4.3125 -0.002546139159485
4.32421875 -0.00255228983104377
4.3359375 -0.00255843010228413
4.34765625 -0.00256455592436127
4.359375 -0.00257066541156803
4.37109375 -0.00257676391974649
4.3828125 -0.00258285806110803
4.39453125 -0.00258895444069156
4.40625 -0.00259505965875866
4.41796875 -0.00260118031091603
4.4296875 -0.00260732298823872
4.44140625 -0.00261349427739427
4.453125 -0.00261970075989934
4.46484375 -0.00262593936741177
4.4765625 -0.00263219611671039
4.48828125 -0.00263846076939677
4.5 -0.00264472309624541
4.51171875 -0.00265097287699522
4.5234375 -0.00265719990014715
4.53515625 -0.00266339396276801
4.546875 -0.00266954487030041
4.55859375 -0.00267564243637892
4.5703125 -0.00268167813890429
4.58203125 -0.00268766635061946
4.59375 -0.00269362399347916
4.60546875 -0.00269956513774315
4.6171875 -0.00270550384434256
4.62890625 -0.00271145416512442
4.640625 -0.00271743014310452
4.65234375 -0.0027234458127287
4.6640625 -0.00272951520014262
4.67578125 -0.00273565232346991
4.6875 -0.00274185249350931
4.69921875 -0.00274806864533828
4.7109375 -0.00275428313754472
4.72265625 -0.00276048012235374
4.734375 -0.00276664376250818
4.74609375 -0.0027727582309936
4.7578125 -0.00277880771078238
4.76953125 -0.00278477639459716
4.78125 -0.00279065157296107
4.79296875 -0.00279647190845816
4.8046875 -0.00280226347324451
4.81640625 -0.00280803910536632
4.828125 -0.00281381163595664
4.83984375 -0.00281959388945381
4.8515625 -0.00282539868382932
4.86328125 -0.00283123883082532
4.875 -0.00283712713620149
4.88671875 -0.00284307521095439
4.8984375 -0.00284905975706925
4.91015625 -0.00285505661050183
4.921875 -0.00286105154781004
4.93359375 -0.00286703035270452
4.9453125 -0.00287297881579735
4.95703125 -0.00287888273437208
4.96875 -0.00288472791217558
4.98046875 -0.00289050015923131
4.9921875 -0.00289618529167427
5.00390625 -0.00290177287789062
5.015625 -0.00290729310898419
5.02734375 -0.00291276995557264
5.0390625 -0.00291822117749355
5.05078125 -0.00292366452846369
5.0625 -0.00292911775634244
5.07421875 -0.00293459860342143
5.0859375 -0.00294012480674051
5.09765625 -0.00294571409843002
5.109375 -0.00295138420607933
5.12109375 -0.00295713700970695
5.1328125 -0.00296290468067115
5.14453125 -0.00296866312651731
5.15625 -0.00297439590717059
5.16796875 -0.00298008658509901
5.1796875 -0.00298571872512917
5.19140625 -0.00299127589429598
5.203125 -0.00299674166172631
5.21484375 -0.00300210427643154
5.2265625 -0.00300741173168485
5.23828125 -0.00301268967982387
5.25 -0.00301794937097484
5.26171875 -0.00302320205650735
5.2734375 -0.00302845898914463
5.28515625 -0.00303373142308292
5.296875 -0.00303903061412029
5.30859375 -0.0030443678197947
5.3203125 -0.00304975307379599
5.33203125 -0.00305516643716946
5.34375 -0.0030605877228934
5.35546875 -0.00306600437134479
5.3671875 -0.00307140381778667
5.37890625 -0.00307677349229869
5.390625 -0.00308210081972255
5.40234375 -0.00308737321962243
5.4140625 -0.0030925781062603
5.42578125 -0.00309770288858623
5.4375 -0.0031027361588594
5.44921875 -0.00310771299572842
5.4609375 -0.00311266419812514
5.47265625 -0.0031176027202274
5.484375 -0.00312254152546273
5.49609375 -0.00312749358650928
5.5078125 -0.00313247188529891
5.51953125 -0.00313748941302257
5.53125 -0.00314255829621758
5.54296875 -0.00314765171538976
5.5546875 -0.00315274429981769
5.56640625 -0.00315782587225264
5.578125 -0.00316288624588629
5.58984375 -0.00316791522440041
5.6015625 -0.00317290260201731
5.61328125 -0.00317783816355096
5.625 -0.00318271168445884
5.63671875 -0.00318751311124825
5.6484375 -0.00319225328992885
5.66015625 -0.00319695262944618
5.671875 -0.00320162396186509
5.68359375 -0.0032062801322165
5.6953125 -0.00321093399840367
5.70703125 -0.00321559843110435
5.71875 -0.0032202863136687
5.73046875 -0.00322501054201299
5.7421875 -0.00322978402450908
5.75390625 -0.0032346091843572
5.765625 -0.00323944004053019
5.77734375 -0.00324425831373447
5.7890625 -0.00324905090583145
5.80078125 -0.00325380470598951
5.8125 -0.00325850659078913
5.82421875 -0.00326314342432577
5.8359375 -0.00326770205831057
5.84765625 -0.00327219160306618
5.859375 -0.00327664892429344
5.87109375 -0.00328108391942599
5.8828125 -0.00328550600351754
5.89453125 -0.00328992460014427
5.90625 -0.00329434914132447
5.91796875 -0.00329878906743723
5.9296875 -0.00330325382714014
5.94140625 -0.00330775176894663
5.953125 -0.00331224743316835
5.96484375 -0.00331671787203896
5.9765625 -0.00332116019896516
5.98828125 -0.00332557152503856
6 -0.0033299489590577
};
\addplot [semithick, color5]
table {%
0 0.000385007743314598
0.01171875 0.000410290506236023
0.0234375 0.000435406276008268
0.03515625 0.000460130788846047
0.046875 0.000484245844971872
0.05859375 0.000507852248594349
0.0703125 0.000530888443444442
0.08203125 0.00055321868998515
0.09375 0.00057470784012641
0.10546875 0.00059535442821613
0.1171875 0.000615299641867728
0.12890625 0.00063455378455099
0.140625 0.000653125067671155
0.15234375 0.00067102229703289
0.1640625 0.000688280600586988
0.17578125 0.000704940169772681
0.1875 0.000721036869836201
0.19921875 0.000736605452004043
0.2109375 0.00075166780194228
0.22265625 0.000766231907141056
0.234375 0.000780326245503813
0.24609375 0.000793979386213846
0.2578125 0.000807219472096045
0.26953125 0.000820044030811619
0.28125 0.000832451126361873
0.29296875 0.000844468982522667
0.3046875 0.000856125843338499
0.31640625 0.000867449929074732
0.328125 0.000878469388688566
0.33984375 0.000889206228374165
0.3515625 0.000899646587648463
0.36328125 0.000909797341879115
0.375 0.000919670557735931
0.38671875 0.000929278179104128
0.3984375 0.000938632011151493
0.41015625 0.000947743712552235
0.421875 0.000956625681427356
0.43359375 0.000965306691049922
0.4453125 0.000973781577011975
0.45703125 0.000982030878438225
0.46875 0.000990035620527797
0.48046875 0.000997777388317504
0.4921875 0.00100523839360929
0.50390625 0.00101240153506188
0.515625 0.00101925880455227
0.52734375 0.00102585177966104
0.5390625 0.00103217459780279
0.55078125 0.00103821104948608
0.5625 0.00104394579551195
0.57421875 0.00104936435644959
0.5859375 0.00105445309699471
0.59765625 0.00105919920521045
0.609375 0.00106359135334311
0.62109375 0.00106764941995756
0.6328125 0.00107139300524653
0.64453125 0.00107483003741042
0.65625 0.00107796839014504
0.66796875 0.00108081584942556
0.6796875 0.00108338008370769
0.69140625 0.00108566861754596
0.703125 0.00108768880862918
0.71484375 0.00108944612823536
0.7265625 0.00109094360193743
0.73828125 0.00109219295225491
0.75 0.00109320615981582
0.76171875 0.00109399467793834
0.7734375 0.00109456944116197
0.78515625 0.00109494087339228
0.796875 0.00109511889565916
0.80859375 0.00109511293348853
0.8203125 0.00109490734352366
0.83203125 0.0010944667820081
0.84375 0.00109380815478992
0.85546875 0.00109294952859749
0.8671875 0.00109190867927203
0.87890625 0.00109070309733763
0.890625 0.00108934999381835
0.90234375 0.00108786630630252
0.9140625 0.00108626870525414
0.92578125 0.00108456610948015
0.9375 0.00108264762449936
0.94921875 0.00108050248841405
0.9609375 0.00107817141054671
0.97265625 0.0010756950508172
0.984375 0.00107311401627568
0.99609375 0.00107046885757582
1.0078125 0.00106780006538834
1.01953125 0.00106514806675493
1.03125 0.00106255322138242
1.04296875 0.00106005581787726
1.0546875 0.00105761212642544
1.06640625 0.00105507002367523
1.078125 0.00105246608103797
1.08984375 0.00104984474258279
1.1015625 0.00104725041900636
1.11328125 0.00104472747881113
1.125 0.00104231704042486
1.13671875 0.00103998877218993
1.1484375 0.00103773238124923
1.16015625 0.00103556113191863
1.171875 0.00103348822008986
1.18359375 0.00103152676811549
1.1953125 0.00102968982002452
1.20703125 0.00102799033706892
1.21875 0.00102644939567673
1.23046875 0.00102507668985785
1.2421875 0.00102386611020445
1.25390625 0.00102281147161988
1.265625 0.00102190652254336
1.27734375 0.00102114494569524
1.2890625 0.00102052035904249
1.30078125 0.00102002631698451
1.3125 0.00101965631175913
1.32421875 0.00101940377506878
1.3359375 0.00101927133128754
1.34765625 0.00101926332381992
1.359375 0.00101937206939689
1.37109375 0.0010195898340393
1.3828125 0.00101990887456275
1.39453125 0.00102032144129428
1.40625 0.0010208197806515
1.41796875 0.00102139613758404
1.4296875 0.00102204275787732
1.44140625 0.00102275189031877
1.453125 0.00102350915017953
1.46484375 0.00102428099884906
1.4765625 0.0010250660066221
1.48828125 0.00102586675392487
1.5 0.00102668585556576
1.51171875 0.001027525960909
1.5234375 0.00102838975397105
1.53515625 0.00102927995343973
1.546875 0.0010301993126161
1.55859375 0.00103115061927909
1.5703125 0.00103213669547278
1.58203125 0.00103314563427359
1.59375 0.00103415107481992
1.60546875 0.00103514541329759
1.6171875 0.00103612135290115
1.62890625 0.00103707164810535
1.640625 0.00103798910535027
1.65234375 0.00103886658364613
1.6640625 0.00103969699509795
1.67578125 0.00104048850386613
1.6875 0.00104127069566503
1.69921875 0.00104203536796934
1.7109375 0.00104277247783752
1.72265625 0.00104347201109735
1.734375 0.00104412398336145
1.74609375 0.0010447184409652
1.7578125 0.00104524546182673
1.76953125 0.00104569515622932
1.78125 0.00104610192395282
1.79296875 0.00104651305201793
1.8046875 0.00104691240074364
1.81640625 0.0010472834638865
1.828125 0.00104760976694334
1.83984375 0.00104787486867027
1.8515625 0.00104806236246554
1.86328125 0.00104815587761625
1.875 0.00104813908040906
1.88671875 0.0010479956751047
1.8984375 0.00104778107004033
1.91015625 0.00104757233562648
1.921875 0.00104735211788306
1.93359375 0.00104710267116867
1.9453125 0.00104680629067795
1.95703125 0.0010464453140148
1.96875 0.00104600212256851
1.98046875 0.00104545914269266
1.9921875 0.00104479884668703
2.00390625 0.00104407610944886
2.015625 0.00104336385167679
2.02734375 0.00104263677538515
2.0390625 0.00104186916021805
2.05078125 0.00104103531808056
2.0625 0.00104010959424095
2.07421875 0.00103906636827345
2.0859375 0.00103788005484175
2.09765625 0.00103652510432302
2.109375 0.00103499505694596
2.12109375 0.0010333830252895
2.1328125 0.0010317079722165
2.14453125 0.0010299731445488
2.15625 0.0010281818143081
2.16796875 0.00102633727899914
2.1796875 0.0010244428618796
2.19140625 0.00102250191221656
2.203125 0.00102051780552964
2.21484375 0.00101849394382073
2.2265625 0.00101643408055364
2.23828125 0.00101433270073981
2.25 0.0010121722464245
2.26171875 0.00100993469795898
2.2734375 0.00100760203792691
2.28515625 0.00100515625148173
2.296875 0.00100257932667911
2.30859375 0.000999853254804837
2.3203125 0.000996962814013024
2.33203125 0.000993945768697839
2.34375 0.000990834033687603
2.35546875 0.000987646622805852
2.3671875 0.000984402553199685
2.37890625 0.000981120845079328
2.390625 0.000977820521455951
2.40234375 0.000974520607877675
2.4140625 0.000971240132163796
2.42578125 0.000967993409282134
2.4375 0.000964739188416271
2.44921875 0.000961453799002178
2.4609375 0.000958125217566414
2.47265625 0.000954741419464471
2.484375 0.000951290378860089
2.49609375 0.00094776006871508
2.5078125 0.000944138460789763
2.51953125 0.000940413525653942
2.53125 0.000936573232708476
2.54296875 0.000932605550217386
2.5546875 0.000928495562947065
2.56640625 0.000924258431644439
2.578125 0.000919933005147584
2.58984375 0.000915558196236295
2.6015625 0.000911172895907177
2.61328125 0.000906815973351055
2.625 0.000902526275845283
2.63671875 0.000898342628560864
2.6484375 0.000894303834284435
2.66015625 0.000890448219857512
2.671875 0.000886696505910297
2.68359375 0.000882957021781048
2.6953125 0.000879212443521847
2.70703125 0.000875445435756576
2.71875 0.000871638651587832
2.73046875 0.000867774732548881
2.7421875 0.000863836308600662
2.75390625 0.000859805998173862
2.765625 0.000855666408255981
2.77734375 0.000851400134523504
2.7890625 0.000847002989672667
2.80078125 0.000842530646289528
2.8125 0.000838030181818214
2.82421875 0.000833546200823667
2.8359375 0.000829123270067769
2.84765625 0.000824805919067925
2.859375 0.000820638640484083
2.87109375 0.000816665890334178
2.8828125 0.000812911426851285
2.89453125 0.000809212416550181
2.90625 0.000805523887534422
2.91796875 0.000801845266391722
2.9296875 0.000798175976099483
2.94140625 0.000794515435545382
2.953125 0.000790863059053851
2.96484375 0.000787218255918426
2.9765625 0.00078358042994
2.98828125 0.000779950828032275
3 0.000776350657233303
3.01171875 0.000772789918780658
3.0234375 0.000769273457438426
3.03515625 0.000765806095105083
3.046875 0.000762392631607849
3.05859375 0.00075903784547893
3.0703125 0.000755746494713598
3.08203125 0.000752523317510138
3.09375 0.000749373032991658
3.10546875 0.000746274726930626
3.1171875 0.000743192041218982
3.12890625 0.000740141582307377
3.140625 0.000737141157827093
3.15234375 0.000734208572531483
3.1640625 0.000731361627569648
3.17578125 0.000728618119768285
3.1875 0.000725995840921672
3.19921875 0.000723509151112195
3.2109375 0.00072113393497937
3.22265625 0.000718846256580574
3.234375 0.000716626863844228
3.24609375 0.000714456495997245
3.2578125 0.000712315884278863
3.26953125 0.000710185752649416
3.28125 0.000708046818494037
3.29296875 0.000705879793321289
3.3046875 0.000703668114075543
3.31640625 0.000701428118409267
3.328125 0.000699192438048258
3.33984375 0.00069699310790761
3.3515625 0.000694862156072103
3.36328125 0.000692831603223848
3.375 0.000690933462085063
3.38671875 0.000689199736875927
3.3984375 0.000687662422787526
3.41015625 0.000686353505469884
3.421875 0.00068528349070823
3.43359375 0.000684361953912009
3.4453125 0.000683538176244387
3.45703125 0.000682769583950571
3.46875 0.000682013606801051
3.48046875 0.000681227678763847
3.4921875 0.000680369238652616
3.50390625 0.000679395730750647
3.515625 0.000678264605410731
3.52734375 0.000677001641590657
3.5390625 0.000675711889835302
3.55078125 0.000674437866424215
3.5625 0.000673221513810294
3.57421875 0.000672104763610237
3.5859375 0.000671129536216722
3.59765625 0.000670337740421461
3.609375 0.00066977127304917
3.62109375 0.00066947201860238
3.6328125 0.000669453051485257
3.64453125 0.000669597678633147
3.65625 0.000669847463816305
3.66796875 0.000670154909025006
3.6796875 0.000670472527074509
3.69140625 0.000670752841975592
3.703125 0.000670948389261809
3.71484375 0.000671011716273475
3.7265625 0.000670895382398414
3.73828125 0.000670557313711328
3.75 0.000670135916605501
3.76171875 0.000669736243186409
3.7734375 0.00066939358623634
3.78515625 0.000669143227739588
3.796875 0.000669020438715923
3.80859375 0.00066906047905306
3.8203125 0.000669298597338095
3.83203125 0.000669768394755944
3.84375 0.000670376451499779
3.85546875 0.00067103878145265
3.8671875 0.000671736697921136
3.87890625 0.000672451520634743
3.890625 0.000673164575823389
3.90234375 0.000673857196278978
3.9140625 0.000674510721401047
3.92578125 0.000675106497226486
3.9375 0.000675632995501579
3.94921875 0.000676158803100557
3.9609375 0.000676711540145761
3.97265625 0.00067729858632556
3.984375 0.000677927316873386
3.99609375 0.000678605102543196
4.0078125 0.000679339309586971
4.01953125 0.000680137299734191
4.03125 0.00068100643017332
4.04296875 0.00068195143438691
4.0546875 0.000682928422944915
4.06640625 0.000683920770537823
4.078125 0.000684930319473118
4.08984375 0.000685958914520739
4.1015625 0.000687008402937846
4.11328125 0.00068808063449336
4.125 0.000689177461492323
4.13671875 0.000690303067779582
4.1484375 0.000691465659325455
4.16015625 0.000692659223763185
4.171875 0.000693876267449932
4.18359375 0.000695109296589618
4.1953125 0.000696350817208624
4.20703125 0.000697593335132901
4.21875 0.000698829355966524
4.23046875 0.000700051323943805
4.2421875 0.000701254387436911
4.25390625 0.000702447561412134
4.265625 0.000703642961434804
4.27734375 0.0007048527031066
4.2890625 0.000706088902108142
4.30078125 0.000707363674243544
4.3125 0.000708689135486842
4.32421875 0.000710077402030392
4.3359375 0.000711540590335183
4.34765625 0.000713090817183074
4.359375 0.000714725712883518
4.37109375 0.000716417476750374
4.3828125 0.000718143545474265
4.39453125 0.000719881392974105
4.40625 0.000721608493851516
4.41796875 0.000723302323305014
4.4296875 0.00072494035704613
4.44140625 0.000726500071217508
4.453125 0.000727958945250724
4.46484375 0.000729326293607736
4.4765625 0.000730645222349789
4.48828125 0.000731945425471977
4.5 0.000733256596528901
4.51171875 0.000734608428753713
4.5234375 0.000736030615178286
4.53515625 0.000737552848754609
4.546875 0.000739204822477332
4.55859375 0.000741016229507516
4.5703125 0.00074301182834486
4.58203125 0.000745147496589807
4.59375 0.000747370176628554
4.60546875 0.000749635142810658
4.6171875 0.000751897669717828
4.62890625 0.000754113031981687
4.640625 0.000756236504099228
4.65234375 0.000758223360245963
4.6640625 0.000760028874086772
4.67578125 0.000761608318584448
4.6875 0.000762972783702114
4.69921875 0.000764263042088718
4.7109375 0.000765535074626617
4.72265625 0.00076683960753585
4.734375 0.000768227368461629
4.74609375 0.000769749086670133
4.7578125 0.000771455493235325
4.76953125 0.000773397321216728
4.78125 0.000775615795702137
4.79296875 0.000777991629447098
4.8046875 0.000780439092758729
4.81640625 0.000782912532695462
4.828125 0.000785366294171229
4.83984375 0.000787754719781944
4.8515625 0.000790032149624705
4.86328125 0.000792152921109654
4.875 0.000794071368764518
4.88671875 0.000795745513275432
4.8984375 0.000797245492704617
4.91015625 0.000798653881983854
4.921875 0.000800023904360056
4.93359375 0.000801408787566801
4.9453125 0.000802861764013199
4.95703125 0.00080443607095463
4.96875 0.000806184950645371
4.98046875 0.000808161650473123
4.9921875 0.000810419423075403
5.00390625 0.000812999192391353
5.015625 0.00081580104447354
5.02734375 0.00081873230068622
5.0390625 0.000821719425677296
5.05078125 0.000824688875531622
5.0625 0.000827567097563515
5.07421875 0.000830280530080703
5.0859375 0.000832755602119714
5.09765625 0.000834918733152769
5.109375 0.000836696332766064
5.12109375 0.000838076965678951
5.1328125 0.000839327685672631
5.14453125 0.000840550668265824
5.15625 0.000841818449737598
5.16796875 0.000843203578542581
5.1796875 0.000844778615433513
5.19140625 0.000846616133542185
5.203125 0.000848788718418751
5.21484375 0.000851349020316026
5.2265625 0.000854092700438864
5.23828125 0.000856906058354117
5.25 0.000859736279218805
5.26171875 0.000862530537045381
5.2734375 0.000865235994620544
5.28515625 0.000867799803405954
5.296875 0.000870169103420985
5.30859375 0.000872291023107399
5.3203125 0.000874118552157115
5.33203125 0.00087574712375614
5.34375 0.000877270525448678
5.35546875 0.000878745590909023
5.3671875 0.000880229169362287
5.37890625 0.000881778125626365
5.390625 0.000883449340121896
5.40234375 0.000885299708850294
5.4140625 0.000887386143339744
5.42578125 0.000889765570559282
5.4375 0.000892489122594774
5.44921875 0.000895384484750416
5.4609375 0.000898310734146373
5.47265625 0.000901215936662556
5.484375 0.000904048140791429
5.49609375 0.000906755377648685
5.5078125 0.000909285660961826
5.51953125 0.000911586987036631
5.53125 0.000913611481819384
5.54296875 0.000915489816586459
5.5546875 0.000917328043668379
5.56640625 0.0009191570646671
5.578125 0.000921007794794967
5.58984375 0.000922911162808043
5.6015625 0.000924898110928311
5.61328125 0.000926999594754782
5.625 0.0009292465831635
5.63671875 0.000931669192533209
5.6484375 0.000934208018252746
5.66015625 0.000936792322052054
5.671875 0.000939394583436411
5.68359375 0.000941987266853146
5.6953125 0.000944542821795491
5.70703125 0.00094703368290024
5.71875 0.000949432270039164
5.73046875 0.000951710988404234
5.7421875 0.000953842228586583
5.75390625 0.000955826225272394
5.765625 0.000957781926512231
5.77734375 0.000959741481665775
5.7890625 0.000961722535405576
5.80078125 0.000963742745143502
5.8125 0.000965819780916279
5.82421875 0.000967971325269048
5.8359375 0.000970215073136919
5.84765625 0.000972528591236102
5.859375 0.000974848816028638
5.87109375 0.000977168096895953
5.8828125 0.000979479711650652
5.89453125 0.000981776930813819
5.90625 0.000984053017688107
5.91796875 0.000986301228431028
5.9296875 0.000988514812128354
5.94140625 0.000990687884762867
5.953125 0.000992848519926869
5.96484375 0.00099501329295859
5.9765625 0.000997182685755704
5.98828125 0.000999357181951031
6 0.00100153726689274
};
\addplot [semithick, color6]
table {%
0 1.91664406310151e-06
0.01171875 2.05008715036973e-07
0.0234375 -7.99613869335426e-07
0.03515625 -1.29259739621602e-06
0.046875 -1.46850852173831e-06
0.05859375 -1.3820639251147e-06
0.0703125 -1.09593503576458e-06
0.08203125 -6.94471228438076e-07
0.09375 -2.6219593232637e-07
0.10546875 1.43469969291895e-07
0.1171875 5.33466082741165e-07
0.12890625 9.16831930459294e-07
0.140625 1.30183551131585e-06
0.15234375 1.69038161244728e-06
0.1640625 2.03066961931847e-06
0.17578125 2.32554659967951e-06
0.1875 2.59600135100262e-06
0.19921875 2.86253143929638e-06
0.2109375 3.11713635826688e-06
0.22265625 3.32276270352682e-06
0.234375 3.49403269518177e-06
0.24609375 3.64678623340028e-06
0.2578125 3.79668546492051e-06
0.26953125 3.9210633239955e-06
0.28125 3.99719269660915e-06
0.29296875 4.03990021945478e-06
0.3046875 4.06396206180048e-06
0.31640625 4.08407642710946e-06
0.328125 4.11483736172297e-06
0.33984375 4.16305306183153e-06
0.3515625 4.19396096425107e-06
0.36328125 4.20542545165417e-06
0.375 4.20246939354572e-06
0.38671875 4.19011305186517e-06
0.3984375 4.17338139641231e-06
0.41015625 4.15731380983232e-06
0.421875 4.14679048569169e-06
0.43359375 4.1395940383039e-06
0.4453125 4.13109117647703e-06
0.45703125 4.11847733366485e-06
0.46875 4.09925019516084e-06
0.48046875 4.07122755377346e-06
0.4921875 4.03256073645755e-06
0.50390625 3.98174360190048e-06
0.515625 3.92020598091945e-06
0.52734375 3.86400909792797e-06
0.5390625 3.8131190669743e-06
0.55078125 3.76409484172003e-06
0.5625 3.71365513665013e-06
0.57421875 3.65865920277075e-06
0.5859375 3.5960882679133e-06
0.59765625 3.52302764164122e-06
0.609375 3.43713979205797e-06
0.62109375 3.35483918069446e-06
0.6328125 3.28340411670022e-06
0.64453125 3.22015222304292e-06
0.65625 3.16223977058824e-06
0.66796875 3.1066658669762e-06
0.6796875 3.05027743788195e-06
0.69140625 2.98977500067816e-06
0.703125 2.92171923048084e-06
0.71484375 2.84617177047218e-06
0.7265625 2.77516784016563e-06
0.73828125 2.71020172255251e-06
0.75 2.65137644765567e-06
0.76171875 2.59869353025068e-06
0.7734375 2.55205783730501e-06
0.78515625 2.51128117648435e-06
0.796875 2.47608460570258e-06
0.80859375 2.44609946373525e-06
0.8203125 2.41834800594435e-06
0.83203125 2.38879514577031e-06
0.84375 2.35955228297649e-06
0.85546875 2.33282425943884e-06
0.8671875 2.31074405190832e-06
0.87890625 2.29536907284304e-06
0.890625 2.28867843133031e-06
0.90234375 2.29257115409513e-06
0.9140625 2.30886536659642e-06
0.92578125 2.33832095308169e-06
0.9375 2.36514393761147e-06
0.94921875 2.38453127220865e-06
0.9609375 2.39811838533983e-06
0.97265625 2.40753971980508e-06
0.984375 2.41443362657485e-06
0.99609375 2.42044702749085e-06
1.0078125 2.42723984682541e-06
1.01953125 2.43648921170404e-06
1.03125 2.44989342138953e-06
1.04296875 2.46917568542714e-06
1.0546875 2.48676553671279e-06
1.06640625 2.48447440822778e-06
1.078125 2.46636918378793e-06
1.08984375 2.43747001731007e-06
1.1015625 2.40284801643293e-06
1.11328125 2.36762393310996e-06
1.125 2.33630389257924e-06
1.13671875 2.29932672694292e-06
1.1484375 2.25299199659465e-06
1.16015625 2.19876688388175e-06
1.171875 2.13815406781354e-06
1.18359375 2.072688731721e-06
1.1953125 2.00393561454979e-06
1.20703125 1.93348610578328e-06
1.21875 1.8621802802466e-06
1.23046875 1.79008579377423e-06
1.2421875 1.71775243232391e-06
1.25390625 1.6457256095677e-06
1.265625 1.57454394777902e-06
1.27734375 1.50473751202474e-06
1.2890625 1.43682622662283e-06
1.30078125 1.37131847387418e-06
1.3125 1.3087098750514e-06
1.32421875 1.249482253664e-06
1.3359375 1.19247894907442e-06
1.34765625 1.13616790145399e-06
1.359375 1.08107629403105e-06
1.37109375 1.02771901116049e-06
1.3828125 9.76592538472924e-07
1.39453125 9.28175571777645e-07
1.40625 8.82929598137532e-07
1.41796875 8.4129944910211e-07
1.4296875 8.03713826109648e-07
1.44140625 7.70585798046838e-07
1.453125 7.38333114561063e-07
1.46484375 6.91029469286134e-07
1.4765625 6.30842999963162e-07
1.48828125 5.62261740183882e-07
1.5 4.89771625604318e-07
1.51171875 4.17856586435661e-07
1.5234375 3.50998601651783e-07
1.53515625 2.93677714918701e-07
1.546875 2.50372012250372e-07
1.55859375 2.2555756138197e-07
1.5703125 2.23708312865977e-07
1.58203125 2.29787952148468e-07
1.59375 2.17807803406552e-07
1.60546875 1.92217491534262e-07
1.6171875 1.57853948399754e-07
1.62890625 1.19568096119613e-07
1.640625 8.22246804380281e-08
1.65234375 5.07021048455291e-08
1.6640625 2.98922654572077e-08
1.67578125 1.87323646909427e-08
1.6875 4.63670738742263e-09
1.69921875 -1.31190060124701e-08
1.7109375 -3.45828628532105e-08
1.72265625 -5.9791562196269e-08
1.734375 -8.87705059850495e-08
1.74609375 -1.2153389851744e-07
1.7578125 -1.58084854208948e-07
1.76953125 -1.98415513657272e-07
1.78125 -2.36702176833274e-07
1.79296875 -2.66839720553073e-07
1.8046875 -2.91932485453766e-07
1.81640625 -3.15125562884939e-07
1.828125 -3.39549823538432e-07
1.83984375 -3.68321843778722e-07
1.8515625 -4.04543866482937e-07
1.86328125 -4.51303796399703e-07
1.875 -5.11675230011746e-07
1.88671875 -5.88717519917952e-07
1.8984375 -6.69016876091963e-07
1.91015625 -7.34471107313911e-07
1.921875 -7.88835461693039e-07
1.93359375 -8.35947698917494e-07
1.9453125 -8.79628583386193e-07
1.95703125 -9.23681763538937e-07
1.96875 -9.7189370830048e-07
1.98046875 -1.02803370063617e-06
1.9921875 -1.0958538882157e-06
2.00390625 -1.1531329549465e-06
2.015625 -1.17467695691981e-06
2.02734375 -1.17267567576939e-06
2.0390625 -1.15947509163647e-06
2.05078125 -1.14740942344972e-06
2.0625 -1.14880087658126e-06
2.07421875 -1.17595946388715e-06
2.0859375 -1.24118290010857e-06
2.09765625 -1.35675656965056e-06
2.109375 -1.52528065088179e-06
2.12109375 -1.69874012893581e-06
2.1328125 -1.86665990598752e-06
2.14453125 -2.02654042576086e-06
2.15625 -2.17587386760283e-06
2.16796875 -2.31214417880896e-06
2.1796875 -2.43282710829257e-06
2.19140625 -2.53539024159903e-06
2.203125 -2.61729303724462e-06
2.21484375 -2.67598686441417e-06
2.2265625 -2.7052517905925e-06
2.23828125 -2.69932084326123e-06
2.25 -2.67267504466267e-06
2.26171875 -2.64099896648942e-06
2.2734375 -2.61997683138133e-06
2.28515625 -2.62529220994712e-06
2.296875 -2.67262772566865e-06
2.30859375 -2.77766476769082e-06
2.3203125 -2.95296113587285e-06
2.33203125 -3.15667870766255e-06
2.34375 -3.36504719088258e-06
2.35546875 -3.57027034866786e-06
2.3671875 -3.7645548918831e-06
2.37890625 -3.94011050959712e-06
2.390625 -4.08914989932737e-06
2.40234375 -4.20388879705958e-06
2.4140625 -4.27654600703908e-06
2.42578125 -4.30040934512483e-06
2.4375 -4.28508834348246e-06
2.44921875 -4.24368099182222e-06
2.4609375 -4.18744737879483e-06
2.47265625 -4.1276474028508e-06
2.484375 -4.0755406078809e-06
2.49609375 -4.04238601461236e-06
2.5078125 -4.0394419477585e-06
2.51953125 -4.07796585892011e-06
2.53125 -4.16921414524184e-06
2.54296875 -4.3244419638245e-06
2.5546875 -4.53864893957942e-06
2.56640625 -4.78421565696951e-06
2.578125 -5.045377921336e-06
2.58984375 -5.30649214353981e-06
2.6015625 -5.55192798139902e-06
2.61328125 -5.76606818913498e-06
2.625 -5.9333085026183e-06
2.63671875 -6.03805756042176e-06
2.6484375 -6.06473686067566e-06
2.66015625 -5.99794953232495e-06
2.671875 -5.8674787049371e-06
2.68359375 -5.71253079656559e-06
2.6953125 -5.54566127497549e-06
2.70703125 -5.37942155360566e-06
2.71875 -5.22635903611341e-06
2.73046875 -5.09901713537845e-06
2.7421875 -5.00993526696783e-06
2.75390625 -4.97164881705453e-06
2.765625 -4.99668908480099e-06
2.77734375 -5.09758319919904e-06
2.7890625 -5.27201772802365e-06
2.80078125 -5.47024240531136e-06
2.8125 -5.67473985741739e-06
2.82421875 -5.87160315536713e-06
2.8359375 -6.04694882075574e-06
2.84765625 -6.18691619600262e-06
2.859375 -6.27766687953894e-06
2.87109375 -6.30538422592999e-06
2.8828125 -6.26489451312718e-06
2.89453125 -6.22571064070151e-06
2.90625 -6.20217243592803e-06
2.91796875 -6.18949675429776e-06
2.9296875 -6.18289432963162e-06
2.94140625 -6.17757018694344e-06
2.953125 -6.16872406100601e-06
2.96484375 -6.15155082060187e-06
2.9765625 -6.12124089847732e-06
2.98828125 -6.07237100868693e-06
3 -5.99796373178825e-06
3.01171875 -5.90478429789818e-06
3.0234375 -5.8023820510957e-06
3.03515625 -5.70031841407069e-06
3.046875 -5.60816617257545e-06
3.05859375 -5.53550875866249e-06
3.0703125 -5.49193953270423e-06
3.08203125 -5.48706106419783e-06
3.09375 -5.53048441135305e-06
3.10546875 -5.62889499442446e-06
3.1171875 -5.76865778324173e-06
3.12890625 -5.92753218498848e-06
3.140625 -6.08324369363564e-06
3.15234375 -6.21351530698587e-06
3.1640625 -6.29606818181711e-06
3.17578125 -6.30862228410803e-06
3.1875 -6.22889703434269e-06
3.19921875 -6.04087787619443e-06
3.2109375 -5.79125399985461e-06
3.22265625 -5.51239931090294e-06
3.234375 -5.22679842548816e-06
3.24609375 -4.95693768960275e-06
3.2578125 -4.72530460786976e-06
3.26953125 -4.55438727553165e-06
3.28125 -4.46667381365012e-06
3.29296875 -4.48465180751146e-06
3.3046875 -4.62510926600928e-06
3.31640625 -4.85598375214301e-06
3.328125 -5.14202778677771e-06
3.33984375 -5.45143079741945e-06
3.3515625 -5.75238555003129e-06
3.36328125 -6.01308867982918e-06
3.375 -6.2017412085713e-06
3.38671875 -6.28654904833699e-06
3.3984375 -6.23572349179435e-06
3.41015625 -6.01748168896121e-06
3.421875 -5.6228524886497e-06
3.43359375 -5.14663008466195e-06
3.4453125 -4.63695113457018e-06
3.45703125 -4.13307138042631e-06
3.46875 -3.67424000552789e-06
3.48046875 -3.29969912993222e-06
3.4921875 -3.04868332765555e-06
3.50390625 -2.96041916556091e-06
3.515625 -3.07412476393082e-06
3.52734375 -3.36289558612872e-06
3.5390625 -3.72556901859787e-06
3.55078125 -4.12307289801727e-06
3.5625 -4.51689410697732e-06
3.57421875 -4.86852821340738e-06
3.5859375 -5.13947981371202e-06
3.59765625 -5.29126286703729e-06
3.609375 -5.2854010206578e-06
3.62109375 -5.0834279264953e-06
3.6328125 -4.67370294783241e-06
3.64453125 -4.16391134058184e-06
3.65625 -3.60553685880599e-06
3.66796875 -3.03977982075255e-06
3.6796875 -2.50782995244453e-06
3.69140625 -2.05086613086931e-06
3.703125 -1.71005616464257e-06
3.71484375 -1.52655661214792e-06
3.7265625 -1.54151263714868e-06
3.73828125 -1.79135376981824e-06
3.75 -2.15382474936462e-06
3.76171875 -2.5356411733325e-06
3.7734375 -2.90475170934448e-06
3.78515625 -3.22911399356459e-06
3.796875 -3.47669477167198e-06
3.80859375 -3.61547004168397e-06
3.8203125 -3.61342519862286e-06
3.83203125 -3.43999111346375e-06
3.84375 -3.17635848817244e-06
3.85546875 -2.89626912413682e-06
3.8671875 -2.61630732491677e-06
3.87890625 -2.35305225049552e-06
3.890625 -2.12307787240994e-06
3.90234375 -1.94295294248029e-06
3.9140625 -1.82924097514882e-06
3.92578125 -1.7985002434224e-06
3.9375 -1.86112108386628e-06
3.94921875 -1.95725284316994e-06
3.9609375 -2.06071921458777e-06
3.97265625 -2.16267013661257e-06
3.984375 -2.25425871561802e-06
3.99609375 -2.32664125227971e-06
4.0078125 -2.37097726708279e-06
4.01953125 -2.37842952492606e-06
4.03125 -2.34016405881791e-06
4.04296875 -2.24985649296926e-06
4.0546875 -2.14885802380945e-06
4.06640625 -2.05517019654177e-06
4.078125 -1.96950172783056e-06
4.08984375 -1.89256029234393e-06
4.1015625 -1.82505250287146e-06
4.11328125 -1.76768389159139e-06
4.125 -1.72115889246979e-06
4.13671875 -1.68251113091315e-06
4.1484375 -1.63752671920424e-06
4.16015625 -1.58786529980707e-06
4.171875 -1.53717566140895e-06
4.18359375 -1.48910629609496e-06
4.1953125 -1.44730542370834e-06
4.20703125 -1.41542101523908e-06
4.21875 -1.39710081522513e-06
4.23046875 -1.39609392038713e-06
4.2421875 -1.41687036005163e-06
4.25390625 -1.45510292903519e-06
4.265625 -1.50364835036634e-06
4.27734375 -1.55536432019332e-06
4.2890625 -1.60310946785991e-06
4.30078125 -1.63974331516726e-06
4.3125 -1.65812623481516e-06
4.32421875 -1.65111940802393e-06
4.3359375 -1.61158478133729e-06
4.34765625 -1.53238502260727e-06
4.359375 -1.41410633410956e-06
4.37109375 -1.27205858744845e-06
4.3828125 -1.11944810407028e-06
4.39453125 -9.69461179440561e-07
4.40625 -8.35282524957641e-07
4.41796875 -7.30095340427063e-07
4.4296875 -6.6708138567323e-07
4.44140625 -6.59421051282069e-07
4.453125 -7.20291713308193e-07
4.46484375 -8.44206954867145e-07
4.4765625 -1.00565317884488e-06
4.48828125 -1.18687585977856e-06
4.5 -1.37012246015931e-06
4.51171875 -1.53764232995877e-06
4.5234375 -1.67168660670121e-06
4.53515625 -1.75450811607269e-06
4.546875 -1.7683612730768e-06
4.55859375 -1.69550198372575e-06
4.5703125 -1.52117466135638e-06
4.58203125 -1.27197464003165e-06
4.59375 -9.7923555338463e-07
4.60546875 -6.69176457385048e-07
4.6171875 -3.68014242039803e-07
4.62890625 -1.01963775417701e-07
4.640625 1.02761949414925e-07
4.65234375 2.19951664556559e-07
4.6640625 2.23395674520452e-07
4.67578125 8.68857005812678e-08
4.6875 -1.82511618313319e-07
4.69921875 -5.01048742879002e-07
4.7109375 -8.36113034536159e-07
4.72265625 -1.15823925535071e-06
4.734375 -1.43796346497649e-06
4.74609375 -1.64582286889348e-06
4.7578125 -1.75235567491367e-06
4.76953125 -1.72810095794964e-06
4.78125 -1.54922168843154e-06
4.79296875 -1.28627432104742e-06
4.8046875 -9.88824908338602e-07
4.81640625 -6.82597248627386e-07
4.828125 -3.93314832262233e-07
4.83984375 -1.46700971870993e-07
4.8515625 3.15210618646935e-08
4.86328125 1.15627898913926e-07
4.875 7.98959230784993e-08
4.88671875 -9.92203448508058e-08
4.8984375 -3.799019940601e-07
4.91015625 -7.15135893400559e-07
4.921875 -1.07556620270591e-06
4.93359375 -1.43183606655244e-06
4.9453125 -1.75458747541175e-06
4.95703125 -2.01446113973078e-06
4.96875 -2.18209637693674e-06
4.98046875 -2.2281310113635e-06
4.9921875 -2.12320128710528e-06
5.00390625 -1.84514408541315e-06
5.015625 -1.45219451247213e-06
5.02734375 -9.94933082077054e-07
5.0390625 -5.12429523987702e-07
5.05078125 -4.37568725215823e-08
5.0625 3.72008386100694e-07
5.07421875 6.95786148067118e-07
5.0859375 8.88492507946332e-07
5.09765625 9.11039556319871e-07
5.109375 7.24335159072177e-07
5.12109375 3.23207552259084e-07
5.1328125 -1.46963438576971e-07
5.14453125 -6.32696170749897e-07
5.15625 -1.09678850141345e-06
5.16796875 -1.50203238076348e-06
5.1796875 -1.81121376726692e-06
5.19140625 -1.98711256788568e-06
5.203125 -1.9925026032879e-06
5.21484375 -1.80071462115202e-06
5.2265625 -1.52008859323263e-06
5.23828125 -1.20874491958511e-06
5.25 -8.92311818084602e-07
5.26171875 -5.96423582928001e-07
5.2734375 -3.46720632737427e-07
5.28515625 -1.6884956760474e-07
5.296875 -8.84632350714392e-08
5.30859375 -1.31220805055173e-07
5.3203125 -3.19717255709756e-07
5.33203125 -6.03507675151484e-07
5.34375 -9.36490448337716e-07
5.35546875 -1.29237580978988e-06
5.3671875 -1.64486491615707e-06
5.37890625 -1.96764983411763e-06
5.390625 -2.23441354263246e-06
5.40234375 -2.41882994954641e-06
5.4140625 -2.4945639225486e-06
5.42578125 -2.43527133447672e-06
5.4375 -2.21737735638259e-06
5.44921875 -1.9233707135539e-06
5.4609375 -1.6185832133952e-06
5.47265625 -1.32544205116396e-06
5.484375 -1.06638520052156e-06
5.49609375 -8.63861382660109e-07
5.5078125 -7.40330041629341e-07
5.51953125 -7.18261325862186e-07
5.53125 -8.18251786573694e-07
5.54296875 -9.80448767328641e-07
5.5546875 -1.15808061114495e-06
5.56640625 -1.3388415556722e-06
5.578125 -1.51041703193572e-06
5.58984375 -1.66048372457937e-06
5.6015625 -1.77670963363194e-06
5.61328125 -1.84675413779536e-06
5.625 -1.85826805925294e-06
5.63671875 -1.79926681463162e-06
5.6484375 -1.69572227142562e-06
5.66015625 -1.57650209428992e-06
5.671875 -1.45145960777437e-06
5.68359375 -1.33045832994183e-06
5.6953125 -1.22337188570762e-06
5.70703125 -1.14008391790293e-06
5.71875 -1.09048799606487e-06
5.73046875 -1.08448752294199e-06
5.7421875 -1.13199563873436e-06
5.75390625 -1.23241312637018e-06
5.765625 -1.34098554154309e-06
5.77734375 -1.4466633889169e-06
5.7890625 -1.5439225287005e-06
5.80078125 -1.6272299833603e-06
5.8125 -1.6910440241266e-06
5.82421875 -1.72981425370876e-06
5.8359375 -1.73798168521486e-06
5.84765625 -1.72364494968398e-06
5.859375 -1.70794978508415e-06
5.87109375 -1.69261149616846e-06
5.8828125 -1.67902791788634e-06
5.89453125 -1.66860219361341e-06
5.90625 -1.66274271364951e-06
5.91796875 -1.66286305241655e-06
5.9296875 -1.67038190436106e-06
5.94140625 -1.68651993923981e-06
5.953125 -1.70470907292111e-06
5.96484375 -1.72133212915025e-06
5.9765625 -1.73655793537222e-06
5.98828125 -1.75055402730921e-06
6 -1.76348666447283e-06
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.000672690056582527
0.01171875 -0.000701482337731236
0.0234375 -0.000728553777812271
0.03515625 -0.000754147863539543
0.046875 -0.000778505960360193
0.05859375 -0.000801789799711703
0.0703125 -0.000824065147752771
0.08203125 -0.000845393234608003
0.09375 -0.000865836697547258
0.10546875 -0.000885481867208908
0.1171875 -0.000904379835141858
0.12890625 -0.000922522797238187
0.140625 -0.000939904275810465
0.15234375 -0.0009565300508809
0.1640625 -0.000972516632357022
0.17578125 -0.000987896895740442
0.1875 -0.00100267145053039
0.19921875 -0.00101684153423708
0.2109375 -0.00103045639783991
0.22265625 -0.00104361164999169
0.234375 -0.00105631299628727
0.24609375 -0.00106856378604305
0.2578125 -0.00108036742842425
0.26953125 -0.00109180541713181
0.28125 -0.00110294834187286
0.29296875 -0.00111378463545362
0.3046875 -0.00112430287221513
0.31640625 -0.00113449183096078
0.328125 -0.00114434054864183
0.33984375 -0.00115385909052282
0.3515625 -0.00116315997267318
0.36328125 -0.00117225184642495
0.375 -0.00118112286333274
0.38671875 -0.0011897611397456
0.3984375 -0.00119815472064182
0.41015625 -0.00120629154297214
0.421875 -0.0012141616942712
0.43359375 -0.0012218185388314
0.4453125 -0.00122928136372897
0.45703125 -0.00123653943766488
0.46875 -0.00124358151634772
0.48046875 -0.00125039585125477
0.4921875 -0.00125697020680944
0.50390625 -0.00126329188597517
0.515625 -0.00126934868528684
0.52734375 -0.00127513744464098
0.5390625 -0.00128065630110009
0.55078125 -0.00128590284449503
0.5625 -0.00129087488100144
0.57421875 -0.00129557048325419
0.5859375 -0.00129998803307502
0.59765625 -0.00130412625681365
0.609375 -0.00130798337174268
0.62109375 -0.00131152530771705
0.6328125 -0.00131473733235194
0.64453125 -0.00131762317534785
0.65625 -0.00132018691427499
0.66796875 -0.00132243292880853
0.6796875 -0.00132436585615352
0.69140625 -0.0013259905476598
0.703125 -0.00132731202662657
0.71484375 -0.00132832178428479
0.7265625 -0.00132897097054821
0.73828125 -0.00132925613514599
0.75 -0.00132917879236954
0.76171875 -0.00132874030736082
0.7734375 -0.00132794189621938
0.78515625 -0.00132678462990578
0.796875 -0.00132526944194166
0.80859375 -0.00132339713990607
0.8203125 -0.00132114206232677
0.83203125 -0.00131846575650647
0.84375 -0.00131539272426252
0.85546875 -0.00131194919827879
0.8671875 -0.00130816150777314
0.87890625 -0.00130405609271493
0.890625 -0.0012996595143575
0.90234375 -0.00129499846208567
0.9140625 -0.00129009975657834
0.92578125 -0.00128498540582099
0.9375 -0.00127960095407436
0.94921875 -0.00127396359513053
0.9609375 -0.00126812520562124
0.97265625 -0.00126213757453308
0.984375 -0.00125605237210032
0.99609375 -0.00124992111989854
1.0078125 -0.00124379516213928
1.01953125 -0.00123772563816554
1.03125 -0.00123176345614835
1.04296875 -0.00122595926798408
1.0546875 -0.00122031676472183
1.06640625 -0.00121476502026616
1.078125 -0.00120932498461392
1.08984375 -0.00120402143938648
1.1015625 -0.00119887884896688
1.11328125 -0.00119392135652852
1.125 -0.00118917367732357
1.13671875 -0.00118467107856809
1.1484375 -0.00118042059620364
1.16015625 -0.00117641920315227
1.171875 -0.00117266361482147
1.18359375 -0.0011691503002181
1.1953125 -0.00116587549321593
1.20703125 -0.00116283520397683
1.21875 -0.00116005994525619
1.23046875 -0.00115757165917045
1.2421875 -0.0011553469884425
1.25390625 -0.00115336253672166
1.265625 -0.00115159491085236
1.27734375 -0.00115002073304073
1.2890625 -0.00114861665227954
1.30078125 -0.00114735935503142
1.3125 -0.00114622557517058
1.32421875 -0.00114519210318276
1.3359375 -0.00114426326784965
1.34765625 -0.00114345529094524
1.359375 -0.00114275275755547
1.37109375 -0.00114214027403427
1.3828125 -0.00114160257675796
1.39453125 -0.00114112453231545
1.40625 -0.00114069113757675
1.41796875 -0.00114028751963974
1.4296875 -0.00113989893565515
1.44140625 -0.00113951077252996
1.453125 -0.0011391128173546
1.46484375 -0.00113871231554305
1.4765625 -0.00113830271500264
1.48828125 -0.00113787533969049
1.5 -0.00113742157787109
1.51171875 -0.00113693288031485
1.5234375 -0.00113640075860512
1.53515625 -0.00113581678355352
1.546875 -0.00113517258372378
1.55859375 -0.00113445984406386
1.5703125 -0.0011336703046465
1.58203125 -0.00113282976855289
1.59375 -0.00113197879634644
1.60546875 -0.00113110186098851
1.6171875 -0.00113018276147218
1.62890625 -0.00112920529229901
1.640625 -0.00112815324413997
1.65234375 -0.00112701040447589
1.6640625 -0.00112576055821752
1.67578125 -0.00112441326101721
1.6875 -0.00112302243977972
1.69921875 -0.00112158563566072
1.7109375 -0.00112009737730646
1.72265625 -0.00111855217197348
1.734375 -0.00111694450690185
1.74609375 -0.00111526885066975
1.7578125 -0.00111351965452927
1.76953125 -0.0011116913537237
1.78125 -0.00110979494543928
1.79296875 -0.00110784933170127
1.8046875 -0.00110585159952803
1.81640625 -0.00110379867414847
1.828125 -0.00110168746276923
1.83984375 -0.00109951485597849
1.8515625 -0.00109727772913633
1.86328125 -0.00109497294375177
1.875 -0.00109259734884617
1.88671875 -0.00109014778230339
1.8984375 -0.00108762799204284
1.91015625 -0.00108504509403959
1.921875 -0.00108239786038332
1.93359375 -0.00107968501032585
1.9453125 -0.00107690525101159
1.95703125 -0.00107405727842009
1.96875 -0.00107113977831927
1.98046875 -0.00106815142722898
1.9921875 -0.00106509089339521
2.00390625 -0.00106193732538625
2.015625 -0.00105867370464508
2.02734375 -0.00105531484378347
2.0390625 -0.00105187568824868
2.05078125 -0.00104837118145153
2.0625 -0.00104481626464102
2.07421875 -0.00104122587686111
2.0859375 -0.00103761495498958
2.09765625 -0.00103399843385908
2.109375 -0.00103037800414267
2.12109375 -0.00102668811881797
2.1328125 -0.00102291771869176
2.14453125 -0.00101906688340128
2.15625 -0.00101513569246532
2.16796875 -0.00101112422513285
2.1796875 -0.0010070325602431
2.19140625 -0.00100286077609699
2.203125 -0.000998608950340127
2.21484375 -0.000994277159857194
2.2265625 -0.00098985199656604
2.23828125 -0.000985303952248895
2.25 -0.000980658332754864
2.26171875 -0.000975944187882528
2.2734375 -0.000971190566475502
2.28515625 -0.000966426515408387
2.296875 -0.000961681078603666
2.30859375 -0.000956983296079595
2.3203125 -0.000952356073313461
2.33203125 -0.000947719568999381
2.34375 -0.00094303867108253
2.35546875 -0.000938310835769332
2.3671875 -0.000933533526396196
2.37890625 -0.000928704213003089
2.390625 -0.000923820371911612
2.40234375 -0.00091887948530754
2.4140625 -0.000913879040827839
2.42578125 -0.000908815549887011
2.4375 -0.000903683000467562
2.44921875 -0.000898496988212583
2.4609375 -0.000893277438081048
2.47265625 -0.000888044265436531
2.484375 -0.000882817375399372
2.49609375 -0.000877616662206705
2.5078125 -0.000872462008580494
2.51953125 -0.000867373285103435
2.53125 -0.000862370349602828
2.54296875 -0.00085747304654236
2.5546875 -0.000852660142762361
2.56640625 -0.000847877556720342
2.578125 -0.000843116544699318
2.58984375 -0.000838368696233501
2.6015625 -0.000833625615187812
2.61328125 -0.000828878919232498
2.625 -0.000824120239344653
2.63671875 -0.000819341219336632
2.6484375 -0.000814533515411367
2.66015625 -0.000809688907106617
2.671875 -0.000804829752756196
2.68359375 -0.000799987294091029
2.6953125 -0.000795175746152511
2.70703125 -0.000790409296646981
2.71875 -0.000785702105887767
2.73046875 -0.000781068306731361
2.7421875 -0.000776522004507716
2.75390625 -0.000772077276944693
2.765625 -0.000767748174086575
2.77734375 -0.000763548718206782
2.7890625 -0.000759472299397803
2.80078125 -0.000755456845653334
2.8125 -0.000751497013134952
2.82421875 -0.000747592927337045
2.8359375 -0.000743744748223416
2.84765625 -0.000739952668931123
2.859375 -0.00073621691450676
2.87109375 -0.000732537740675225
2.8828125 -0.000728921326828119
2.89453125 -0.000725417111817441
2.90625 -0.000722022096852015
2.91796875 -0.000718718744220949
2.9296875 -0.000715489492281045
2.94140625 -0.000712316756213469
2.953125 -0.000709182928808833
2.96484375 -0.000706070381280596
2.9765625 -0.000702961464106882
2.98828125 -0.000699839790217356
3 -0.000696716219399295
3.01171875 -0.000693620637750227
3.0234375 -0.000690582263952205
3.03515625 -0.000687630332104284
3.046875 -0.000684794090498388
3.05859375 -0.00068210280037471
3.0703125 -0.000679585734656623
3.08203125 -0.000677272176665104
3.09375 -0.000675191418812668
3.10546875 -0.000673342401648399
3.1171875 -0.000671654661372292
3.12890625 -0.00067008009726514
3.140625 -0.00066857155903698
3.15234375 -0.000667081886120639
3.1640625 -0.000665563908871688
3.17578125 -0.000663970449762024
3.1875 -0.000662254324567063
3.19921875 -0.000660383125592969
3.2109375 -0.000658467139551552
3.22265625 -0.000656573337837917
3.234375 -0.000654744464016772
3.24609375 -0.000653023261109872
3.2578125 -0.000651452470698732
3.26953125 -0.000650074832029832
3.28125 -0.000648933081122346
3.29296875 -0.000648069949878375
3.3046875 -0.000647514990301407
3.31640625 -0.000647194022565829
3.328125 -0.000647039829912637
3.33984375 -0.000646994162170599
3.3515625 -0.000646998773695679
3.36328125 -0.000646995424308799
3.375 -0.000646925880209888
3.38671875 -0.000646731914868139
3.3984375 -0.000646355309888519
3.41015625 -0.000645737855854493
3.421875 -0.000644864366185847
3.43359375 -0.000643911553390415
3.4453125 -0.000642963167543218
3.45703125 -0.000642085957478734
3.46875 -0.000641346659339698
3.48046875 -0.000640811995812192
3.4921875 -0.000640548675396428
3.50390625 -0.000640623391713266
3.515625 -0.000641102822846438
3.52734375 -0.00064193607285612
3.5390625 -0.000642943785676713
3.55078125 -0.000644059313344924
3.5625 -0.000645217010800074
3.57421875 -0.000646351249152044
3.5859375 -0.000647396416234927
3.59765625 -0.000648286917146592
3.609375 -0.00064895717477419
3.62109375 -0.000649341630305545
3.6328125 -0.000649420970264081
3.64453125 -0.000649379374322504
3.65625 -0.000649301274715987
3.66796875 -0.000649253233462591
3.6796875 -0.000649301794423941
3.69140625 -0.000649513482944413
3.703125 -0.000649954805551344
3.71484375 -0.000650692249716296
3.7265625 -0.000651792283677367
3.73828125 -0.000653313604844029
3.75 -0.000655053759586926
3.76171875 -0.000656858920548339
3.7734375 -0.000658676304479083
3.78515625 -0.000660453144584583
3.796875 -0.000662136690722968
3.80859375 -0.000663674209607149
3.8203125 -0.000665012985010861
3.83203125 -0.000666102649269749
3.84375 -0.000667074291885962
3.85546875 -0.000668046938334995
3.8671875 -0.000669046823067817
3.87890625 -0.000670100173149082
3.890625 -0.000671233208198313
3.90234375 -0.000672472140352378
3.9140625 -0.000673843174249277
3.92578125 -0.000675372507033233
3.9375 -0.000677076516332532
3.94921875 -0.00067885929857286
3.9609375 -0.000680677666662737
3.97265625 -0.000682515922211088
3.984375 -0.000684358372041942
3.99609375 -0.00068618932822918
4.0078125 -0.000687993108130413
4.01953125 -0.000689754034419972
4.03125 -0.000691456435121012
4.04296875 -0.000693088720495491
4.0546875 -0.000694717569388669
4.06640625 -0.000696373391029151
4.078125 -0.000698058703325218
4.08984375 -0.000699776024525344
4.1015625 -0.000701527873171479
4.11328125 -0.000703316768054764
4.125 -0.000705145228173682
4.13671875 -0.00070700898262848
4.1484375 -0.000708881070993852
4.16015625 -0.000710761404911111
4.171875 -0.000712653444374682
4.18359375 -0.000714560648415502
4.1953125 -0.000716486475144182
4.20703125 -0.000718434381792964
4.21875 -0.000720407824756446
4.23046875 -0.000722410432085346
4.2421875 -0.000724448577988446
4.25390625 -0.000726517856470806
4.265625 -0.00072860976298597
4.27734375 -0.000730715796619029
4.2890625 -0.000732827460000738
4.30078125 -0.000734936259221429
4.3125 -0.000737033703744618
4.32421875 -0.000739111306320395
4.3359375 -0.000741160582898566
4.34765625 -0.000743173052541522
4.359375 -0.000745148901059548
4.37109375 -0.000747105241261184
4.3828125 -0.000749057065525224
4.39453125 -0.00075101934135137
4.40625 -0.000753007031725707
4.41796875 -0.000755035095253713
4.4296875 -0.000757118486293105
4.44140625 -0.000759272155086548
4.453125 -0.000761511045821659
4.46484375 -0.000763827906881273
4.4765625 -0.000766192691128209
4.48828125 -0.000768585074158252
4.5 -0.000770984738106415
4.51171875 -0.000773371371456255
4.5234375 -0.000775724668852922
4.53515625 -0.000778024330919942
4.546875 -0.00078025006407973
4.55859375 -0.000782381580377847
4.5703125 -0.000784402222783591
4.58203125 -0.000786344106054015
4.59375 -0.000788242330809911
4.60546875 -0.000790125499406198
4.6171875 -0.000792022206723898
4.62890625 -0.000793961040423704
4.640625 -0.000795970581206866
4.65234375 -0.000798079403083351
4.6640625 -0.000800316073647335
4.67578125 -0.000802709154359966
4.6875 -0.000805249460099593
4.69921875 -0.000807842574398328
4.7109375 -0.000810453727112085
4.72265625 -0.000813051759589924
4.734375 -0.00081560552019626
4.74609375 -0.000818083864045249
4.7578125 -0.000820455652752254
4.76953125 -0.000822689754202342
4.78125 -0.000824761239780164
4.79296875 -0.000826748010550463
4.8046875 -0.000828702143850714
4.81640625 -0.000830649098223896
4.828125 -0.000832614327684219
4.83984375 -0.000834623281937654
4.8515625 -0.000836701406611996
4.86328125 -0.000838874143496404
4.875 -0.000841166930790449
4.88671875 -0.000843602825323248
4.8984375 -0.000846135361414907
4.91015625 -0.000848717071762991
4.921875 -0.000851320469624824
4.93359375 -0.000853918071699069
4.9453125 -0.000856482397891102
4.95703125 -0.000858985971099337
4.96875 -0.000861401317022536
4.98046875 -0.000863700963988089
4.9921875 -0.000865857442801267
5.00390625 -0.00086785088502521
5.015625 -0.000869742583357483
5.02734375 -0.000871578940274949
5.0390625 -0.000873393552585692
5.05078125 -0.000875220015690546
5.0625 -0.00087709192382574
5.07421875 -0.000879042870331623
5.0859375 -0.000881106447947417
5.09765625 -0.000883316249132094
5.109375 -0.000885705866411258
5.12109375 -0.000888277924342326
5.1328125 -0.000890900481842673
5.14453125 -0.000893529352134189
5.15625 -0.00089613542139028
5.16796875 -0.000898689573200471
5.1796875 -0.000901162688426064
5.19140625 -0.000903525645088103
5.203125 -0.000905749318287636
5.21484375 -0.000907813519782615
5.2265625 -0.000909810280819938
5.23828125 -0.000911784910968766
5.25 -0.000913754744052224
5.26171875 -0.00091573711879961
5.2734375 -0.000917749378919098
5.28515625 -0.000919808873178244
5.296875 -0.000921932955492418
5.30859375 -0.000924138985021066
5.3203125 -0.000926441845557202
5.33203125 -0.000928799881202874
5.34375 -0.000931180939316304
5.35546875 -0.000933569718096952
5.3671875 -0.000935950906518411
5.37890625 -0.000938309184320116
5.390625 -0.000940629222008689
5.40234375 -0.000942895680868965
5.4140625 -0.000945093212984649
5.42578125 -0.000947206461268651
5.4375 -0.000949221832863455
5.44921875 -0.000951192188487427
5.4609375 -0.000953156010878581
5.47265625 -0.000955123834234884
5.484375 -0.000957106205560958
5.49609375 -0.000959113684600626
5.5078125 -0.000961156843764869
5.51953125 -0.000963246268055209
5.53125 -0.000965391532751513
5.54296875 -0.000967559506006638
5.5546875 -0.000969726775326044
5.56640625 -0.000971889066424172
5.578125 -0.000974042093426203
5.58984375 -0.000976181558969686
5.6015625 -0.000978303154299722
5.61328125 -0.000980402559357794
5.625 -0.000982475442864168
5.63671875 -0.000984517622780815
5.6484375 -0.000986540633894694
5.66015625 -0.000988555361303406
5.671875 -0.000990564152146109
5.68359375 -0.000992569368162256
5.6953125 -0.000994573385547391
5.70703125 -0.000996578594796765
5.71875 -0.000998587400536757
5.73046875 -0.00100060222134408
5.7421875 -0.00100262548955282
5.75390625 -0.00100465675976274
5.765625 -0.00100668381933288
5.77734375 -0.00100870419912211
5.7890625 -0.00101071696422907
5.80078125 -0.00101272116634399
5.8125 -0.00101471584388596
5.82421875 -0.00101670002212866
5.8359375 -0.0010186727133145
5.84765625 -0.00102063555281549
5.859375 -0.00102259253476839
5.87109375 -0.00102454380104917
5.8828125 -0.0010264894391982
5.89453125 -0.00102842954541313
5.90625 -0.00103036422444293
5.91796875 -0.00103229358947893
5.9296875 -0.00103421776204273
5.94140625 -0.00103613685235262
5.953125 -0.00103805022815764
5.96484375 -0.0010399575403399
5.9765625 -0.00104185880135255
5.98828125 -0.00104375402140713
6 -0.0010456432084999
};
\addplot [semithick, color7]
table {%
0 0.00015283843879475
0.01171875 0.000157287988012864
0.0234375 0.000162038442874113
0.03515625 0.000166910751960099
0.046875 0.00017172672321667
0.05859375 0.000176498198257202
0.0703125 0.000181182076119701
0.08203125 0.000185697693637281
0.09375 0.00018996406165659
0.10546875 0.000193950894982649
0.1171875 0.000197709562229176
0.12890625 0.000201258683427171
0.140625 0.000204615961728648
0.15234375 0.000207792998968864
0.1640625 0.000210749824851169
0.17578125 0.000213500005873011
0.1875 0.000216074755633323
0.19921875 0.000218504830735888
0.2109375 0.000220789020872663
0.22265625 0.000222892754360026
0.234375 0.00022483897760895
0.24609375 0.000226652001074518
0.2578125 0.000228355925773685
0.26953125 0.000229931545549591
0.28125 0.000231357855889976
0.29296875 0.000232655416274895
0.3046875 0.000233844739051747
0.31640625 0.000234946263949426
0.328125 0.000235980334126592
0.33984375 0.000236959549875428
0.3515625 0.000237852741740204
0.36328125 0.000238657564724553
0.375 0.000239378611376105
0.38671875 0.000240020551988854
0.3984375 0.000240588147572616
0.41015625 0.000241086264503564
0.421875 0.000241520231296223
0.43359375 0.00024190168818584
0.4453125 0.000242228966005236
0.45703125 0.000242495024803982
0.46875 0.000242693201439944
0.48046875 0.000242817227778881
0.4921875 0.000242861244216838
0.50390625 0.000242819808525353
0.515625 0.000242693102617102
0.52734375 0.000242511865833861
0.5390625 0.00024227665017988
0.55078125 0.000241981188694249
0.5625 0.000241619394279709
0.57421875 0.000241185340464908
0.5859375 0.000240673242889101
0.59765625 0.000240077441509269
0.609375 0.000239393011163185
0.62109375 0.000238640323584648
0.6328125 0.000237831705182288
0.64453125 0.000236967380094581
0.65625 0.000236047395853304
0.66796875 0.00023507162583036
0.6796875 0.000234039772290803
0.69140625 0.000232951370052098
0.703125 0.000231805790749582
0.71484375 0.000230604604266433
0.7265625 0.000229358781807103
0.73828125 0.000228074481159914
0.75 0.000226756956841489
0.76171875 0.000225411300347061
0.7734375 0.000224042442111386
0.78515625 0.000222655152591314
0.796875 0.000221254042469992
0.80859375 0.00021984356198273
0.8203125 0.000218419635953962
0.83203125 0.00021697088611886
0.84375 0.000215503205660886
0.85546875 0.000214022855564475
0.8671875 0.000212535972557571
0.87890625 0.000211048567111747
0.890625 0.000209566522491459
0.90234375 0.00020809559485242
0.9140625 0.000206641414389084
0.92578125 0.000205207884166314
0.9375 0.000203771421345073
0.94921875 0.000202325671166409
0.9609375 0.000200874723655921
0.97265625 0.00019942265535183
0.984375 0.000197973534081357
0.99609375 0.00019653142330751
1.0078125 0.000195100386046264
1.01953125 0.000193684488354145
1.03125 0.000192287802386212
1.04296875 0.000190914409024433
1.0546875 0.000189561063936106
1.06640625 0.000188214934489495
1.078125 0.000186879586541131
1.08984375 0.00018555930601976
1.1015625 0.000184258408752363
1.11328125 0.000182981237856455
1.125 0.000181731842314084
1.13671875 0.000180507001734298
1.1484375 0.000179305078410703
1.16015625 0.000178126741632268
1.171875 0.000176972673958687
1.18359375 0.000175843567998293
1.1953125 0.000174740123326048
1.20703125 0.000173663043541612
1.21875 0.000172618022127459
1.23046875 0.000171609776924387
1.2421875 0.000170636636986432
1.25390625 0.00016969691049846
1.265625 0.000168788888130748
1.27734375 0.000167910842377085
1.2890625 0.000167061027050169
1.30078125 0.000166237676934321
1.3125 0.000165439007595468
1.32421875 0.000164663215348449
1.3359375 0.000163913174030261
1.34765625 0.000163192673787625
1.359375 0.000162499414161477
1.37109375 0.000161831058113355
1.3828125 0.000161185252826713
1.39453125 0.000160559630851659
1.40625 0.000159951811176345
1.41796875 0.000159359400224947
1.4296875 0.000158779992782291
1.44140625 0.000158211172845081
1.453125 0.000157648927232734
1.46484375 0.000157085843904962
1.4765625 0.000156523787067807
1.48828125 0.000155965660955966
1.5 0.000155414371877938
1.51171875 0.000154872828186537
1.5234375 0.000154343940218145
1.53515625 0.00015383062020068
1.546875 0.000153335782130317
1.55859375 0.000152862341616926
1.5703125 0.000152413215698252
1.58203125 0.000151969200065791
1.59375 0.000151501185343877
1.60546875 0.000151016332548971
1.6171875 0.00015052225771516
1.62890625 0.000150026598033903
1.640625 0.000149537011647031
1.65234375 0.000149061177449894
1.6640625 0.000148606794904692
1.67578125 0.000148168887978162
1.6875 0.000147719886210972
1.69921875 0.000147259281987446
1.7109375 0.00014678803807943
1.72265625 0.000146307131335637
1.734375 0.000145817552672927
1.74609375 0.000145320307061625
1.7578125 0.000144816413504867
1.76953125 0.000144306905011983
1.78125 0.000143790872522206
1.79296875 0.00014326559508707
1.8046875 0.000142730375641838
1.81640625 0.000142184552220667
1.828125 0.000141627483141127
1.83984375 0.000141058547164626
1.8515625 0.000140477143623261
1.86328125 0.00013988269251306
1.875 0.000139274634553654
1.88671875 0.000138652431214344
1.8984375 0.000138018229856006
1.91015625 0.000137374836860155
1.921875 0.000136721465596827
1.93359375 0.000136057335089766
1.9453125 0.000135381686340198
1.95703125 0.000134693782357894
1.96875 0.000133992908148439
1.98046875 0.00013327837065671
1.9921875 0.000132549498666565
2.00390625 0.00013182457918759
2.015625 0.000131120204277609
2.02734375 0.000130423323227593
2.0390625 0.000129720774296331
2.05078125 0.000128999412859589
2.0625 0.000128246111653815
2.07421875 0.000127447760937089
2.0859375 0.000126591268567388
2.09765625 0.00012566355999812
2.109375 0.000124660347288347
2.12109375 0.000123625716914682
2.1328125 0.000122573478135137
2.14453125 0.000121510466830663
2.15625 0.000120443529033937
2.16796875 0.000119379520734911
2.1796875 0.000118325307698371
2.19140625 0.000117287765293499
2.203125 0.000116273778335485
2.21484375 0.000115290240939116
2.2265625 0.000114345520621166
2.23828125 0.00011343761657423
2.25 0.000112545138633861
2.26171875 0.000111645825353965
2.2734375 0.000110717418791376
2.28515625 0.000109737664895178
2.296875 0.000108684313882218
2.30859375 0.000107535120598804
2.3203125 0.000106272390761687
2.33203125 0.000104957585098066
2.34375 0.000103625742573841
2.35546875 0.000102288628945048
2.3671875 0.000100958006410709
2.37890625 9.96456335029952e-05
2.390625 9.83632649787028e-05
2.40234375 9.71226517119756e-05
2.4140625 9.59355405883194e-05
2.42578125 9.48124522927963e-05
2.4375 9.37429665032909e-05
2.44921875 9.27082410542626e-05
2.4609375 9.16910731202375e-05
2.47265625 9.0674263931823e-05
2.484375 8.96406189480658e-05
2.49609375 8.85729480348787e-05
2.5078125 8.74540656495506e-05
2.51953125 8.62667910313337e-05
2.53125 8.49939483981081e-05
2.54296875 8.36183671491178e-05
2.5546875 8.21539294943194e-05
2.56640625 8.06498735787689e-05
2.578125 7.91278216944046e-05
2.58984375 7.76091566879256e-05
2.6015625 7.61152422967188e-05
2.61328125 7.46674233431552e-05
2.625 7.32870258818052e-05
2.63671875 7.19953572995568e-05
2.6484375 7.08137063686514e-05
2.66015625 6.97631592113363e-05
2.671875 6.88132493777735e-05
2.68359375 6.79152659175184e-05
2.6953125 6.7047836331202e-05
2.70703125 6.61896017646877e-05
2.71875 6.53192167624749e-05
2.73046875 6.44153490703813e-05
2.7421875 6.34566794875013e-05
2.75390625 6.24219017674535e-05
2.765625 6.12897225688926e-05
2.77734375 6.00388614553113e-05
2.7890625 5.86781012321237e-05
2.80078125 5.73049930546302e-05
2.8125 5.59434202075023e-05
2.82421875 5.46096489205835e-05
2.8359375 5.33199110796731e-05
2.84765625 5.20904051874832e-05
2.859375 5.09372972452329e-05
2.87109375 4.98767215548728e-05
2.8828125 4.89140027665449e-05
2.89453125 4.79616973237684e-05
2.90625 4.70024853817733e-05
2.91796875 4.60430719337033e-05
2.9296875 4.50901744035127e-05
2.94140625 4.41505218727599e-05
2.953125 4.32308543025111e-05
2.96484375 4.23379217503809e-05
2.9765625 4.14784835826846e-05
2.98828125 4.06611913841308e-05
3 3.99056512675603e-05
3.01171875 3.92013098464281e-05
3.0234375 3.853035095573e-05
3.03515625 3.78749395171184e-05
3.046875 3.72172227016156e-05
3.05859375 3.65393310974923e-05
3.0703125 3.58233798833151e-05
3.08203125 3.50514700061628e-05
3.09375 3.42056893650091e-05
3.10546875 3.32792641529344e-05
3.1171875 3.23048973280676e-05
3.12890625 3.1318139193997e-05
3.140625 3.03543188186131e-05
3.15234375 2.94487691088005e-05
3.1640625 2.86368257087979e-05
3.17578125 2.79538259078655e-05
3.1875 2.74351075572567e-05
3.19921875 2.71062837474971e-05
3.2109375 2.68946167830257e-05
3.22265625 2.67476884761627e-05
3.234375 2.66282504862917e-05
3.24609375 2.64990517811627e-05
3.2578125 2.63228395863982e-05
3.26953125 2.60623603292628e-05
3.28125 2.56803605766878e-05
3.29296875 2.51395879675565e-05
3.3046875 2.44126334999118e-05
3.31640625 2.35544550230608e-05
3.328125 2.26224020560541e-05
3.33984375 2.16676660440293e-05
3.3515625 2.07414322265135e-05
3.36328125 1.98948787670718e-05
3.375 1.91791759051143e-05
3.38671875 1.86454851298506e-05
3.3984375 1.83449583764065e-05
3.41015625 1.83287372440841e-05
3.421875 1.86115795725687e-05
3.43359375 1.9041705267113e-05
3.4453125 1.9540394837117e-05
3.45703125 2.00430252167765e-05
3.46875 2.04849843492095e-05
3.48046875 2.08016720355889e-05
3.4921875 2.09285007477821e-05
3.50390625 2.08008964044936e-05
3.515625 2.03542991109151e-05
3.52734375 1.96317534736331e-05
3.5390625 1.87980742309532e-05
3.55078125 1.79176300539713e-05
3.5625 1.70538816072318e-05
3.57421875 1.62702750714656e-05
3.5859375 1.56302415740509e-05
3.59765625 1.51971966341437e-05
3.609375 1.50345396225033e-05
3.62109375 1.52056532359821e-05
3.6328125 1.57304246739522e-05
3.64453125 1.64336226054884e-05
3.65625 1.72290119021891e-05
3.66796875 1.80469247785399e-05
3.6796875 1.88177106901985e-05
3.69140625 1.94717367840827e-05
3.703125 1.99393882857165e-05
3.71484375 2.01510688238426e-05
3.7265625 2.00372006923037e-05
3.73828125 1.95360179772138e-05
3.75 1.88496152363487e-05
3.76171875 1.81347294592572e-05
3.7734375 1.7447082115335e-05
3.78515625 1.6842380581342e-05
3.796875 1.63763178889576e-05
3.80859375 1.61045724692133e-05
3.8203125 1.60828078938134e-05
3.83203125 1.63642422078523e-05
3.84375 1.68119815539649e-05
3.85546875 1.72987869864591e-05
3.8671875 1.77935989929411e-05
3.87890625 1.8265365890955e-05
3.890625 1.86830439246233e-05
3.90234375 1.90155973368478e-05
3.9140625 1.92319984170471e-05
3.92578125 1.9301227524444e-05
3.9375 1.92029842540364e-05
3.94921875 1.90409724649661e-05
3.9609375 1.88642366294889e-05
3.97265625 1.8692129107754e-05
3.984375 1.85439982309607e-05
3.99609375 1.84391882362432e-05
4.0078125 1.83970392020078e-05
4.01953125 1.8436886983698e-05
4.03125 1.8578063149998e-05
4.04296875 1.88349652600597e-05
4.0546875 1.91264033315555e-05
4.06640625 1.94127825890513e-05
4.078125 1.96879230724456e-05
4.08984375 1.99456456650258e-05
4.1015625 2.01797721401011e-05
4.11328125 2.03841252032536e-05
4.125 2.05525285302373e-05
4.13671875 2.06884844291316e-05
4.1484375 2.08299290291816e-05
4.16015625 2.09792828919404e-05
4.171875 2.11340560037187e-05
4.18359375 2.1291759690932e-05
4.1953125 2.14499065691679e-05
4.20703125 2.16060104936051e-05
4.21875 2.17575865108169e-05
4.23046875 2.19018298982751e-05
4.2421875 2.20278825216724e-05
4.25390625 2.21369110269697e-05
4.265625 2.22363956546101e-05
4.27734375 2.23338142975432e-05
4.2890625 2.24366425744619e-05
4.30078125 2.25523539031391e-05
4.3125 2.26884195738732e-05
4.32421875 2.28523088230406e-05
4.3359375 2.30514889067579e-05
4.34765625 2.32934251746453e-05
4.359375 2.35798309416241e-05
4.37109375 2.38965524268944e-05
4.3828125 2.42281051779762e-05
4.39453125 2.45590179618076e-05
4.40625 2.48738234441175e-05
4.41796875 2.51570580601241e-05
4.4296875 2.539326188589e-05
4.44140625 2.55669785103435e-05
4.453125 2.56627565865343e-05
4.46484375 2.56846201955647e-05
4.4765625 2.56609157239968e-05
4.48828125 2.56135473736029e-05
4.5 2.5564414736131e-05
4.51171875 2.55354129647212e-05
4.5234375 2.55484329425054e-05
4.53515625 2.56253614484073e-05
4.546875 2.57880813201192e-05
4.55859375 2.60584716142837e-05
4.5703125 2.64549876514614e-05
4.58203125 2.69471957908366e-05
4.59375 2.74962348711764e-05
4.60546875 2.80687919172603e-05
4.6171875 2.86315594276138e-05
4.62890625 2.91512351324354e-05
4.640625 2.95945217456497e-05
4.65234375 2.99281267110995e-05
4.6640625 3.01187619428621e-05
4.67578125 3.01331435597031e-05
4.6875 2.99794757068349e-05
4.69921875 2.97625950049104e-05
4.7109375 2.9524551356502e-05
4.72265625 2.93034893138918e-05
4.734375 2.91375494009764e-05
4.74609375 2.90648683621493e-05
4.7578125 2.91235793960408e-05
4.76953125 2.93518123741239e-05
4.78125 2.97805186384899e-05
4.79296875 3.0319754668066e-05
4.8046875 3.09053772702826e-05
4.81640625 3.15035451699453e-05
4.828125 3.20804191875467e-05
4.83984375 3.26021620250444e-05
4.8515625 3.30349380426972e-05
4.86328125 3.3344913026952e-05
4.875 3.34982539493823e-05
4.88671875 3.34639328870896e-05
4.8984375 3.32955743336895e-05
4.91015625 3.30548021750197e-05
4.921875 3.27807084448897e-05
4.93359375 3.25123851992182e-05
4.9453125 3.22889247413753e-05
4.95703125 3.21494198266678e-05
4.96875 3.2132963845982e-05
4.98046875 3.2278650988582e-05
4.9921875 3.26255763840597e-05
5.00390625 3.32034684059738e-05
5.015625 3.39365512848084e-05
5.02734375 3.47572726177481e-05
5.0390625 3.56128855461819e-05
5.05078125 3.64506398015053e-05
5.0625 3.72177814665377e-05
5.07421875 3.78615527089515e-05
5.0859375 3.83291914867132e-05
5.09765625 3.85679312255462e-05
5.109375 3.85250004683993e-05
5.12109375 3.81929095506611e-05
5.1328125 3.77659793037635e-05
5.14453125 3.73169784923921e-05
5.15625 3.68970050494758e-05
5.16796875 3.65571649402049e-05
5.1796875 3.63485722987404e-05
5.19140625 3.63223495270946e-05
5.203125 3.65296273561913e-05
5.21484375 3.70072761770561e-05
5.2265625 3.76090694525814e-05
5.23828125 3.82551204279744e-05
5.25 3.89092632171673e-05
5.26171875 3.95353228062917e-05
5.2734375 4.00971149794886e-05
5.28515625 4.05584462320775e-05
5.296875 4.08831136711005e-05
5.30859375 4.10349049032181e-05
5.3203125 4.09817333355395e-05
5.33203125 4.07911212808715e-05
5.34375 4.05277561033742e-05
5.35546875 4.02300707312498e-05
5.3671875 3.99365125200263e-05
5.37890625 3.96855432651678e-05
5.390625 3.95156391940309e-05
5.40234375 3.9465290937178e-05
5.4140625 3.9573003479025e-05
5.42578125 3.98772960878538e-05
5.4375 4.04127559748129e-05
5.44921875 4.10623923447128e-05
5.4609375 4.17310358162192e-05
5.47265625 4.23840349080451e-05
5.484375 4.29867202896518e-05
5.49609375 4.35044048412494e-05
5.5078125 4.39023837054692e-05
5.51953125 4.41459343307092e-05
5.53125 4.42030882212792e-05
5.54296875 4.41612453448002e-05
5.5546875 4.40914747641425e-05
5.56640625 4.40146452992514e-05
5.578125 4.39516408579881e-05
5.58984375 4.39233603310267e-05
5.6015625 4.39507174843125e-05
5.61328125 4.40546408490861e-05
5.625 4.42560736094792e-05
5.63671875 4.45754057817852e-05
5.6484375 4.49739843830111e-05
5.66015625 4.54046366431363e-05
5.671875 4.58483107919108e-05
5.68359375 4.62859371532599e-05
5.6953125 4.66984282971779e-05
5.70703125 4.70666791940425e-05
5.71875 4.73715673713428e-05
5.73046875 4.75939530728397e-05
5.7421875 4.77146794201288e-05
5.75390625 4.77334802327874e-05
5.765625 4.77313493563363e-05
5.77734375 4.77313184195073e-05
5.7890625 4.77466341949601e-05
5.80078125 4.77905593505573e-05
5.8125 4.78763722958583e-05
5.82421875 4.80173670328519e-05
5.8359375 4.82268530109297e-05
5.84765625 4.84895761241541e-05
5.859375 4.87603439986455e-05
5.87109375 4.9032679681029e-05
5.8828125 4.93007571269989e-05
5.89453125 4.95587405343011e-05
5.90625 4.98007844495052e-05
5.91796875 5.00210338759373e-05
5.9296875 5.02136243827649e-05
5.94140625 5.03734259321087e-05
5.953125 5.05243388509622e-05
5.96484375 5.06808528448093e-05
5.9765625 5.08438257974759e-05
5.98828125 5.1014118029033e-05
6 5.119259226786e-05
};
\addplot [semithick, color8]
table {%
0 -0.000211835189021586
0.01171875 -0.000217968350359523
0.0234375 -0.000223257347492211
0.03515625 -0.000227900832338777
0.046875 -0.000232092982640995
0.05859375 -0.000235866738417416
0.0703125 -0.000239279345844766
0.08203125 -0.000242415812494165
0.09375 -0.000245361636132988
0.10546875 -0.00024815605617233
0.1171875 -0.000250766373129731
0.12890625 -0.000253192495773532
0.140625 -0.000255436117567677
0.15234375 -0.000257503535686162
0.1640625 -0.000259430116345524
0.17578125 -0.000261218296306734
0.1875 -0.000262860741851726
0.19921875 -0.000264350965583672
0.2109375 -0.000265707235038738
0.22265625 -0.000266970383527013
0.234375 -0.000268135016598403
0.24609375 -0.000269194690936569
0.2578125 -0.000270143110036937
0.26953125 -0.000271021750725971
0.28125 -0.000271865256279214
0.29296875 -0.000272657931293573
0.3046875 -0.000273384105884583
0.31640625 -0.000274028192016325
0.328125 -0.000274574737189777
0.33984375 -0.000275020908320241
0.3515625 -0.000275427362422362
0.36328125 -0.000275795636697948
0.375 -0.0002761153228668
0.38671875 -0.000276376144847329
0.3984375 -0.000276567953221565
0.41015625 -0.000276680714861433
0.421875 -0.000276705534499214
0.43359375 -0.000276664540935899
0.4453125 -0.000276570539826399
0.45703125 -0.000276423600141965
0.46875 -0.000276223382317233
0.48046875 -0.000275969105841655
0.4921875 -0.000275659524143055
0.50390625 -0.000275292906763371
0.515625 -0.000274866087048691
0.52734375 -0.000274371662711543
0.5390625 -0.000273810192197358
0.55078125 -0.000273183409244423
0.5625 -0.000272492757320457
0.57421875 -0.00027173942103018
0.5859375 -0.000270924356607642
0.59765625 -0.000270048321493301
0.609375 -0.000269111301600154
0.62109375 -0.000268091007686189
0.6328125 -0.000266978534971446
0.64453125 -0.000265777591433578
0.65625 -0.000264492106976007
0.66796875 -0.000263126225740293
0.6796875 -0.00026168429689822
0.69140625 -0.000260170863923581
0.703125 -0.000258590652343676
0.71484375 -0.000256941510095905
0.7265625 -0.000255200998407117
0.73828125 -0.000253370769950859
0.75 -0.00025145527112075
0.76171875 -0.000249459072201623
0.7734375 -0.000247386856673657
0.78515625 -0.000245243413084966
0.796875 -0.000243033629492653
0.80859375 -0.000240762490472317
0.8203125 -0.000238432570440261
0.83203125 -0.000236043304770529
0.84375 -0.000233598528471277
0.85546875 -0.000231102301759833
0.8671875 -0.000228558784521267
0.87890625 -0.00022597224337767
0.890625 -0.000223347057141392
0.90234375 -0.000220687720652235
0.9140625 -0.000217998846998596
0.92578125 -0.000215286784275276
0.9375 -0.000212583924363155
0.94921875 -0.000209901398776707
0.9609375 -0.000207239268650183
0.97265625 -0.000204597584843641
0.984375 -0.00020197637800264
0.99609375 -0.000199375648828325
1.0078125 -0.000196795358557916
1.01953125 -0.00019423541965559
1.03125 -0.000191695686713763
1.04296875 -0.000189175947564769
1.0546875 -0.000186700605727436
1.06640625 -0.000184321118090288
1.078125 -0.000182029034213801
1.08984375 -0.000179813374837799
1.1015625 -0.000177663038159024
1.11328125 -0.000175566800630092
1.125 -0.000173515247479712
1.13671875 -0.0001715383328802
1.1484375 -0.000169645062854665
1.16015625 -0.000167828857369398
1.171875 -0.000166083042541056
1.18359375 -0.000164400856604543
1.1953125 -0.000162775455906712
1.20703125 -0.000161199920925863
1.21875 -0.000159679240193435
1.23046875 -0.000158220128748806
1.2421875 -0.000156816209546918
1.25390625 -0.000155461098806012
1.265625 -0.000154148420896495
1.27734375 -0.000152871813578918
1.2890625 -0.000151624932835716
1.30078125 -0.000150401457296683
1.3125 -0.000149195092258229
1.32421875 -0.000147999573296369
1.3359375 -0.000146817931761078
1.34765625 -0.000145657158468399
1.359375 -0.000144513546565203
1.37109375 -0.000143383398131027
1.3828125 -0.000142263060202187
1.39453125 -0.000141148924161225
1.40625 -0.000140037425108808
1.41796875 -0.000138925041218069
1.4296875 -0.000137808293071386
1.44140625 -0.000136683742979619
1.453125 -0.000135553312605163
1.46484375 -0.000134436982575923
1.4765625 -0.000133332650281773
1.48828125 -0.000132235230009228
1.5 -0.000131139641444192
1.51171875 -0.000130040808973948
1.5234375 -0.000128933661075122
1.53515625 -0.000127813129787597
1.546875 -0.000126674150274382
1.55859375 -0.00012551166046744
1.5703125 -0.000124320600799481
1.58203125 -0.000123109900789281
1.59375 -0.000121899347970259
1.60546875 -0.00012068898675891
1.6171875 -0.000119478580514016
1.62890625 -0.000118267866552264
1.640625 -0.000117056556228728
1.65234375 -0.000115844335056431
1.6640625 -0.00011463086286495
1.67578125 -0.000113411973319794
1.6875 -0.000112179727081632
1.69921875 -0.000110937143817605
1.7109375 -0.00010968772286825
1.72265625 -0.000108434941351238
1.734375 -0.000107182254410134
1.74609375 -0.000105933095493539
1.7578125 -0.000104690876664622
1.76953125 -0.000103458988941023
1.78125 -0.000102219603100021
1.79296875 -0.0001009495712686
1.8046875 -9.96566687247291e-05
1.81640625 -9.83488434725299e-05
1.828125 -9.70340244590653e-05
1.83984375 -9.57201215708536e-05
1.8515625 -9.44150256889036e-05
1.86328125 -9.31266088022771e-05
1.875 -9.18627241801668e-05
1.88671875 -9.06312066025045e-05
1.8984375 -8.94009823030713e-05
1.91015625 -8.8129338020716e-05
1.921875 -8.68248723135977e-05
1.93359375 -8.54963982909278e-05
1.9453125 -8.41527092923266e-05
1.95703125 -8.28025785653035e-05
1.96875 -8.14547590426736e-05
1.98046875 -8.0117983219905e-05
1.9921875 -7.88009631323936e-05
2.00390625 -7.74693409153031e-05
2.015625 -7.6079657791756e-05
2.02734375 -7.4647900329422e-05
2.0390625 -7.31903177413887e-05
2.05078125 -7.17231492177267e-05
2.0625 -7.02626234166188e-05
2.07421875 -6.88249580517016e-05
2.0859375 -6.74263595756095e-05
2.09765625 -6.60830229597271e-05
2.109375 -6.47978683386136e-05
2.12109375 -6.35057260858065e-05
2.1328125 -6.21948805636061e-05
2.14453125 -6.08646908037108e-05
2.15625 -5.95145092604705e-05
2.16796875 -5.81436815713293e-05
2.1796875 -5.67515463293328e-05
2.19140625 -5.53374348676954e-05
2.203125 -5.39006710564185e-05
2.21484375 -5.24405711109783e-05
2.2265625 -5.09524080267514e-05
2.23828125 -4.94298308258481e-05
2.25 -4.78864428897091e-05
2.26171875 -4.63370973028889e-05
2.2734375 -4.47966524662877e-05
2.28515625 -4.32799715758166e-05
2.296875 -4.18019221105413e-05
2.30859375 -4.03773753303132e-05
2.3203125 -3.90186020921536e-05
2.33203125 -3.7691424834073e-05
2.34375 -3.63742515660672e-05
2.35546875 -3.50584915660825e-05
2.3671875 -3.37355592712211e-05
2.37890625 -3.23968741723287e-05
2.390625 -3.10338607108058e-05
2.40234375 -2.96379481776357e-05
2.4140625 -2.82005706146351e-05
2.42578125 -2.67151822363899e-05
2.4375 -2.52007186904219e-05
2.44921875 -2.36720265423671e-05
2.4609375 -2.21393411181121e-05
2.47265625 -2.06129007548577e-05
2.484375 -1.91029465008978e-05
2.49609375 -1.7619721814181e-05
2.5078125 -1.61734722596573e-05
2.51953125 -1.47744452054026e-05
2.53125 -1.34328895175273e-05
2.54296875 -1.21590552538666e-05
2.5546875 -1.09576726271266e-05
2.56640625 -9.81350576057493e-06
2.578125 -8.70756789391521e-06
2.58984375 -7.62089968993734e-06
2.6015625 -6.53455665186785e-06
2.61328125 -5.42960891999892e-06
2.625 -4.28714111425523e-06
2.63671875 -3.08825222269786e-06
2.6484375 -1.8140555359729e-06
2.66015625 -4.45925281518084e-07
2.671875 9.70902741226065e-07
2.68359375 2.38496444137452e-06
2.6953125 3.78537470368325e-06
2.70703125 5.16124648693098e-06
2.71875 6.50169098242122e-06
2.73046875 7.79581778692927e-06
2.7421875 9.03273509009389e-06
2.75390625 1.02015498762569e-05
2.765625 1.12913681407459e-05
2.77734375 1.22912951206006e-05
2.7890625 1.31985185795728e-05
2.80078125 1.4043833280854e-05
2.8125 1.48493700113258e-05
2.82421875 1.56356178525192e-05
2.8359375 1.64230414889109e-05
2.84765625 1.72320817759089e-05
2.859375 1.8083156218766e-05
2.87109375 1.89966593624227e-05
2.8828125 1.99818700167826e-05
2.89453125 2.09500484941106e-05
2.90625 2.18798161585411e-05
2.91796875 2.27740388294285e-05
2.9296875 2.36355864687803e-05
2.94140625 2.44673329062417e-05
2.953125 2.52721555576571e-05
2.96484375 2.60529351372225e-05
2.9765625 2.68125553632135e-05
2.98828125 2.75541553523061e-05
3 2.82815307528584e-05
3.01171875 2.89928018505052e-05
3.0234375 2.96849310947156e-05
3.03515625 3.03548695209668e-05
3.046875 3.09995573355418e-05
3.05859375 3.16159244949162e-05
3.0703125 3.22008912797366e-05
3.08203125 3.27513688633857e-05
3.09375 3.32642598751414e-05
3.10546875 3.37291333534466e-05
3.1171875 3.41400887698738e-05
3.12890625 3.4513449119686e-05
3.140625 3.48659659991946e-05
3.15234375 3.52143936448519e-05
3.1640625 3.5575488388343e-05
3.17578125 3.59660081155083e-05
3.1875 3.64027117291074e-05
3.19921875 3.68978957746262e-05
3.2109375 3.74189037292291e-05
3.22265625 3.79427391121677e-05
3.234375 3.84533981554385e-05
3.24609375 3.89348751848427e-05
3.2578125 3.93711630707114e-05
3.26953125 3.9746253675707e-05
3.28125 4.0044138299686e-05
3.29296875 4.02488081216317e-05
3.3046875 4.03477234477588e-05
3.31640625 4.03610684509822e-05
3.328125 4.0315612716919e-05
3.33984375 4.02363649638469e-05
3.3515625 4.01483311393425e-05
3.36328125 4.00765139724579e-05
3.375 4.00459125371675e-05
3.38671875 4.00815218270983e-05
3.3984375 4.02083323415359e-05
3.41015625 4.04513296827094e-05
3.421875 4.08179165951686e-05
3.43359375 4.12353952530196e-05
3.4453125 4.16668713991304e-05
3.45703125 4.20822879350458e-05
3.46875 4.2451592889227e-05
3.48046875 4.27447398140431e-05
3.4921875 4.29316881656794e-05
3.50390625 4.29824036669527e-05
3.515625 4.28668586530469e-05
3.52734375 4.26063292070459e-05
3.5390625 4.22795035841532e-05
3.55078125 4.19167629946337e-05
3.5625 4.15480533036717e-05
3.57421875 4.1203312496057e-05
3.5859375 4.09124703992366e-05
3.59765625 4.07054484138333e-05
3.609375 4.06121592516246e-05
3.62109375 4.0662506680988e-05
3.6328125 4.0865452062999e-05
3.64453125 4.11373236836933e-05
3.65625 4.1438994669363e-05
3.66796875 4.17393999504153e-05
3.6796875 4.20074833564894e-05
3.69140625 4.2212197808749e-05
3.703125 4.2322505482829e-05
3.71484375 4.23073779424244e-05
3.7265625 4.21357962435324e-05
3.73828125 4.17804078360146e-05
3.75 4.13365942573398e-05
3.76171875 4.08755438477697e-05
3.7734375 4.04205745842828e-05
3.78515625 3.99949959490945e-05
3.796875 3.96221088331974e-05
3.80859375 3.93252054388974e-05
3.8203125 3.91275691813461e-05
3.83203125 3.9051393689967e-05
3.84375 3.90353024717059e-05
3.85546875 3.9025258192372e-05
3.8671875 3.90105793271808e-05
3.87890625 3.89805887995016e-05
3.890625 3.89246140063791e-05
3.90234375 3.88319868345471e-05
3.9140625 3.86920436669363e-05
3.92578125 3.8494125379675e-05
3.9375 3.82321033082724e-05
3.94921875 3.79501686827729e-05
3.9609375 3.76652319621745e-05
3.97265625 3.73812006334442e-05
3.984375 3.71019786651212e-05
3.99609375 3.68314665017057e-05
4.0078125 3.65735610596065e-05
4.01953125 3.63321557246499e-05
4.03125 3.61111403511454e-05
4.04296875 3.59129419129957e-05
4.0546875 3.5713409969854e-05
4.06640625 3.55048141245302e-05
4.078125 3.52898830798165e-05
4.08984375 3.50713465717171e-05
4.1015625 3.4851935383451e-05
4.11328125 3.46343813601287e-05
4.125 3.44214174241196e-05
4.13671875 3.42163410354875e-05
4.1484375 3.40210492808967e-05
4.16015625 3.38308438767853e-05
4.171875 3.36405016308561e-05
4.18359375 3.34447991512162e-05
4.1953125 3.32385128320445e-05
4.20703125 3.30164188401717e-05
4.21875 3.27732931025797e-05
4.23046875 3.25039301683881e-05
4.2421875 3.22070388315387e-05
4.25390625 3.18900174487653e-05
4.265625 3.15614325918773e-05
4.27734375 3.12298501001741e-05
4.2890625 3.0903835115608e-05
4.30078125 3.05919521192766e-05
4.3125 3.03027649692406e-05
4.32421875 3.00448369396759e-05
4.3359375 2.98267307613509e-05
4.34765625 2.96570086634375e-05
4.359375 2.9533525424638e-05
4.37109375 2.94367956305445e-05
4.3828125 2.93520656865335e-05
4.39453125 2.92646112496675e-05
4.40625 2.91597088896364e-05
4.41796875 2.90226360277255e-05
4.4296875 2.88386708768059e-05
4.44140625 2.85930923823574e-05
4.453125 2.82711822872382e-05
4.46484375 2.78805768497697e-05
4.4765625 2.74507925348416e-05
4.48828125 2.7001034094365e-05
4.5 2.6550504848538e-05
4.51171875 2.61184067770416e-05
4.5234375 2.57239406104897e-05
4.53515625 2.53863059221369e-05
4.546875 2.5124701219842e-05
4.55859375 2.49583240382906e-05
4.5703125 2.49030004238422e-05
4.58203125 2.4928723947853e-05
4.59375 2.50017508591467e-05
4.60546875 2.5094274048259e-05
4.6171875 2.51784877393087e-05
4.62890625 2.52265873594857e-05
4.640625 2.5210769406177e-05
4.65234375 2.51032313117394e-05
4.6640625 2.48761713059082e-05
4.67578125 2.45017882758526e-05
4.6875 2.39879591526517e-05
4.69921875 2.34243031164652e-05
4.7109375 2.2845161115948e-05
4.72265625 2.22814902233733e-05
4.734375 2.17642468375856e-05
4.74609375 2.13243868261855e-05
4.7578125 2.09928656605801e-05
4.76953125 2.08006385438939e-05
4.78125 2.07727253907971e-05
4.79296875 2.08346363535094e-05
4.8046875 2.09343042693357e-05
4.81640625 2.10448601703201e-05
4.828125 2.11394349203861e-05
4.83984375 2.11911590935552e-05
4.8515625 2.11731628468823e-05
4.86328125 2.10585757881182e-05
4.875 2.08205268380937e-05
4.88671875 2.04344264892213e-05
4.8984375 1.99441192718642e-05
4.91015625 1.93987733594004e-05
4.921875 1.88290402370178e-05
4.93359375 1.82655726796047e-05
4.9453125 1.77390248854389e-05
4.95703125 1.72800525974897e-05
4.96875 1.69193132123176e-05
4.98046875 1.66874658765888e-05
4.9921875 1.66151715711866e-05
5.00390625 1.67256091816735e-05
5.015625 1.69582658213755e-05
5.02734375 1.72603054039175e-05
5.0390625 1.75908260948313e-05
5.05078125 1.79089226009315e-05
5.0625 1.81736860263121e-05
5.07421875 1.83442037098128e-05
5.0859375 1.8379559043959e-05
5.09765625 1.82388312753739e-05
5.109375 1.78810952866646e-05
5.12109375 1.73008252320541e-05
5.1328125 1.66497988260876e-05
5.14453125 1.59841423510986e-05
5.15625 1.534300611369e-05
5.16796875 1.47655461120095e-05
5.1796875 1.4290924123718e-05
5.19140625 1.39583077682163e-05
5.203125 1.38068705431345e-05
5.21484375 1.38647424122055e-05
5.2265625 1.40186213821063e-05
5.23828125 1.42073130832947e-05
5.25 1.44035642109861e-05
5.26171875 1.45801158133466e-05
5.2734375 1.47097032362661e-05
5.28515625 1.47650560580791e-05
5.296875 1.47188980142323e-05
5.30859375 1.45439469118921e-05
5.3203125 1.42161260878416e-05
5.33203125 1.37880807465079e-05
5.34375 1.33087108669953e-05
5.35546875 1.28063066140553e-05
5.3671875 1.23091664104649e-05
5.37890625 1.18455969646584e-05
5.390625 1.1443913281587e-05
5.40234375 1.11324386567969e-05
5.4140625 1.09395046537252e-05
5.42578125 1.08934510642211e-05
5.4375 1.10196649286248e-05
5.44921875 1.12302605715482e-05
5.4609375 1.14549945715494e-05
5.47265625 1.16692446067059e-05
5.484375 1.18483786963612e-05
5.49609375 1.19677552107729e-05
5.5078125 1.20027228715644e-05
5.51953125 1.19286207429744e-05
5.53125 1.17228124693091e-05
5.54296875 1.14497552899537e-05
5.5546875 1.11604606545622e-05
5.56640625 1.08688446449625e-05
5.578125 1.05888311430071e-05
5.58984375 1.03343517877378e-05
5.6015625 1.01193459288413e-05
5.61328125 9.95776057639526e-06
5.625 9.86355034690108e-06
5.63671875 9.8502698477516e-06
5.6484375 9.88971937008915e-06
5.66015625 9.9496127668409e-06
5.671875 1.00182553968522e-05
5.68359375 1.00839436875398e-05
5.6953125 1.01349652012875e-05
5.70703125 1.01595987019149e-05
5.71875 1.01461142212172e-05
5.73046875 1.00827731255845e-05
5.7421875 9.95782818268526e-06
5.75390625 9.77165982833062e-06
5.765625 9.57601142158501e-06
5.77734375 9.38433697208046e-06
5.7890625 9.20374748053397e-06
5.80078125 9.04136166333544e-06
5.8125 8.90430588247199e-06
5.82421875 8.79971407711642e-06
5.8359375 8.73472769688734e-06
5.84765625 8.69987519201748e-06
5.859375 8.66917912800049e-06
5.87109375 8.6398336876568e-06
5.8828125 8.60941760338888e-06
5.89453125 8.57550502201499e-06
5.90625 8.53566555377986e-06
5.91796875 8.48746432229922e-06
5.9296875 8.42846201543128e-06
5.94140625 8.35653799261429e-06
5.953125 8.2820948146254e-06
5.96484375 8.21120455221437e-06
5.9765625 8.14397697593599e-06
5.98828125 8.0805229710639e-06
6 8.02095452495593e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Error},
x grid style={white!69.0196078431373!black},
xlabel={time (sec)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1.2036136994022e-08, ymax=1.43185129049888e-06,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.01696138843258e-06
0.01171875 8.86198614416687e-07
0.0234375 1.2481105054034e-06
0.03515625 5.98136728929111e-07
0.046875 1.16662429536686e-06
0.05859375 1.36731423806684e-06
0.0703125 6.29551811071297e-07
0.08203125 8.43283880606914e-07
0.09375 8.2612005779816e-07
0.10546875 6.0324697909785e-07
0.1171875 2.64138102496554e-07
0.12890625 5.79705927462084e-07
0.140625 8.20438960886856e-07
0.15234375 4.90230945678115e-07
0.1640625 4.17320298437691e-07
0.17578125 5.27452508177794e-07
0.1875 6.04457710193248e-07
0.19921875 3.75584747338921e-07
0.2109375 4.53163777221834e-07
0.22265625 5.3027309550002e-07
0.234375 4.833738957122e-07
0.24609375 4.13308390932577e-07
0.2578125 7.37660382897424e-07
0.26953125 1.03278533722038e-06
0.28125 7.18938778605412e-07
0.29296875 3.47010981752226e-07
0.3046875 7.45183671495167e-07
0.31640625 1.10878885527191e-06
0.328125 9.43975540931192e-07
0.33984375 7.1664088909118e-07
0.3515625 8.25118980617598e-07
0.36328125 6.76704333918106e-07
0.375 4.75589285108427e-07
0.38671875 7.17149899541514e-07
0.3984375 9.13175769126747e-07
0.41015625 7.90265851696273e-07
0.421875 5.53602079183961e-07
0.43359375 8.49746062777147e-07
0.4453125 9.34296454585512e-07
0.45703125 8.09761082531969e-07
0.46875 5.93105320172387e-07
0.48046875 6.11962325732488e-07
0.4921875 7.41410098205592e-07
0.50390625 6.9619056772376e-07
0.515625 6.71575860996702e-07
0.52734375 7.83181659330497e-07
0.5390625 7.05175812513995e-07
0.55078125 5.98650971486514e-07
0.5625 5.94599660082362e-07
0.57421875 6.6785174585309e-07
0.5859375 7.65826891394481e-07
0.59765625 7.94456158201523e-07
0.609375 7.17451259838965e-07
0.62109375 7.81097156291652e-07
0.6328125 6.86762056114524e-07
0.64453125 4.51398299066187e-07
0.65625 5.29033733770146e-07
0.66796875 7.72132164088065e-07
0.6796875 9.06476756613372e-07
0.69140625 8.75294942001434e-07
0.703125 6.40503153769174e-07
0.71484375 6.89403855874918e-07
0.7265625 8.65857051092966e-07
0.73828125 8.34999857821819e-07
0.75 6.51345776845176e-07
0.76171875 5.81179925269126e-07
0.7734375 6.59082734952802e-07
0.78515625 7.22462048351799e-07
0.796875 6.72571371071768e-07
0.80859375 5.00292213791991e-07
0.8203125 7.88614355760693e-07
0.83203125 9.82342968456308e-07
0.84375 9.08012940878783e-07
0.85546875 6.72183484246796e-07
0.8671875 4.149706584317e-07
0.87890625 4.69812682149558e-07
0.890625 8.01390947674906e-07
0.90234375 1.01948728867606e-06
0.9140625 9.85586870239888e-07
0.92578125 7.2437217210738e-07
0.9375 6.66394825978144e-07
0.94921875 6.63918124012437e-07
0.9609375 7.2713841504173e-07
0.97265625 7.41728076967651e-07
0.984375 6.93363992752603e-07
0.99609375 5.78940156213294e-07
1.0078125 4.92729280046835e-07
1.01953125 5.17688744357274e-07
1.03125 6.16594416611968e-07
1.04296875 8.20653478127912e-07
1.0546875 1.04646955076249e-06
1.06640625 1.04353816842283e-06
1.078125 9.01286345959247e-07
1.08984375 6.74612055897718e-07
1.1015625 4.94173108508624e-07
1.11328125 4.57101432792007e-07
1.125 4.34074484619231e-07
1.13671875 3.97681542696558e-07
1.1484375 3.99659585060346e-07
1.16015625 4.18294074509631e-07
1.171875 4.35607080633337e-07
1.18359375 4.62209741199473e-07
1.1953125 5.23129331579757e-07
1.20703125 5.67992750906782e-07
1.21875 6.02560707880688e-07
1.23046875 5.83405059993841e-07
1.2421875 5.18260684242931e-07
1.25390625 4.26927051688267e-07
1.265625 3.61235038967152e-07
1.27734375 3.36128264200946e-07
1.2890625 3.30900623714534e-07
1.30078125 3.34837563721767e-07
1.3125 3.12054712788617e-07
1.32421875 2.88855523437742e-07
1.3359375 3.69835503541373e-07
1.34765625 4.20675292062302e-07
1.359375 4.17707276604064e-07
1.37109375 3.83485460841406e-07
1.3828125 3.57611045332975e-07
1.39453125 3.52460766740275e-07
1.40625 3.62106426470856e-07
1.41796875 4.0011010298656e-07
1.4296875 4.3506356009724e-07
1.44140625 4.54204231771298e-07
1.453125 4.75193575794594e-07
1.46484375 4.29335256389659e-07
1.4765625 3.41260611799937e-07
1.48828125 3.26043263772942e-07
1.5 4.19906747403314e-07
1.51171875 5.65015436570208e-07
1.5234375 6.77609425274267e-07
1.53515625 7.05848569176598e-07
1.546875 6.32341563638392e-07
1.55859375 4.5101914209132e-07
1.5703125 3.88901966752994e-07
1.58203125 7.04686006806518e-07
1.59375 7.94038136163642e-07
1.60546875 6.76751964423665e-07
1.6171875 4.74736850335522e-07
1.62890625 3.24458990995651e-07
1.640625 3.70420158092518e-07
1.65234375 4.16023347492544e-07
1.6640625 3.31898210591574e-07
1.67578125 5.17259177534932e-07
1.6875 6.4204695590484e-07
1.69921875 6.03431997482635e-07
1.7109375 4.64594668280865e-07
1.72265625 2.97290121394801e-07
1.734375 2.46813845785969e-07
1.74609375 3.03907559242238e-07
1.7578125 2.66857191000899e-07
1.76953125 1.9468051192907e-07
1.78125 4.31038614528925e-07
1.79296875 5.14400955044278e-07
1.8046875 4.50672045619392e-07
1.81640625 3.15193254308585e-07
1.828125 3.36721213480943e-07
1.83984375 5.08320270123842e-07
1.8515625 6.87895298678554e-07
1.86328125 8.0899325976638e-07
1.875 8.12757547545825e-07
1.88671875 6.62639252719991e-07
1.8984375 5.02320583016557e-07
1.91015625 3.98769290476689e-07
1.921875 3.61084469780508e-07
1.93359375 3.45310316815357e-07
1.9453125 3.61489474325901e-07
1.95703125 4.47048829998152e-07
1.96875 5.20255392140957e-07
1.98046875 5.2487184560309e-07
1.9921875 4.81551093603831e-07
2.00390625 4.73911999653737e-07
2.015625 3.94846809517948e-07
2.02734375 3.10870776980627e-07
2.0390625 3.09661737367111e-07
2.05078125 4.36300090901285e-07
2.0625 6.01729388908785e-07
2.07421875 7.00207147492082e-07
2.0859375 6.77077248628133e-07
2.09765625 5.15889972096101e-07
2.109375 4.19808631378207e-07
2.12109375 3.95378418648814e-07
2.1328125 2.94126198837681e-07
2.14453125 2.80679284013891e-07
2.15625 5.21906332198015e-07
2.16796875 8.09433641252296e-07
2.1796875 1.0579095822787e-06
2.19140625 1.1825897919741e-06
2.203125 1.12147365140827e-06
2.21484375 8.26324052312061e-07
2.2265625 4.62711872048694e-07
2.23828125 4.12554921169559e-07
2.25 3.28620673632608e-07
2.26171875 2.64225033339718e-07
2.2734375 3.46192295922972e-07
2.28515625 5.26758464298053e-07
2.296875 6.34522369277325e-07
2.30859375 5.7396693933671e-07
2.3203125 4.43681772937082e-07
2.33203125 4.77701605900947e-07
2.34375 4.66372861932654e-07
2.35546875 4.11384303099925e-07
2.3671875 3.48579533596756e-07
2.37890625 3.0922350607353e-07
2.390625 3.02066524303535e-07
2.40234375 3.07207872327544e-07
2.4140625 3.29603231593656e-07
2.42578125 4.79337683322517e-07
2.4375 5.6979966828018e-07
2.44921875 5.48371303301585e-07
2.4609375 4.6477702408386e-07
2.47265625 3.70784195297266e-07
2.484375 3.05033677520196e-07
2.49609375 2.856951204013e-07
2.5078125 3.48705178501754e-07
2.51953125 3.93135346604677e-07
2.53125 3.78879924106613e-07
2.54296875 4.02086033185973e-07
2.5546875 5.0053962000144e-07
2.56640625 5.12548390465676e-07
2.578125 4.52691725583727e-07
2.58984375 3.55787371237418e-07
2.6015625 2.95601746674841e-07
2.61328125 4.0550641311456e-07
2.625 5.37986146547922e-07
2.63671875 6.11680945595324e-07
2.6484375 5.8124090007602e-07
2.66015625 4.3326817726315e-07
2.671875 3.64210394119758e-07
2.68359375 3.44690342630097e-07
2.6953125 2.79324823089025e-07
2.70703125 2.06306700562678e-07
2.71875 2.53690585273454e-07
2.73046875 3.85499760414879e-07
2.7421875 5.24178784428309e-07
2.75390625 6.23262578791027e-07
2.765625 6.39435959709865e-07
2.77734375 5.82449691668489e-07
2.7890625 5.23839144425589e-07
2.80078125 4.71337596328372e-07
2.8125 4.0652961697477e-07
2.82421875 3.6807443459228e-07
2.8359375 3.52090773757452e-07
2.84765625 3.6543545958742e-07
2.859375 3.79791331222186e-07
2.87109375 3.40231573656493e-07
2.8828125 2.51914246792275e-07
2.89453125 2.34185112014976e-07
2.90625 2.39562640230378e-07
2.91796875 2.80209816177278e-07
2.9296875 3.59529845394149e-07
2.94140625 4.40732856615332e-07
2.953125 5.07051353099217e-07
2.96484375 5.31028943322283e-07
2.9765625 4.91896477101728e-07
2.98828125 3.95256073790977e-07
3 3.07464869288158e-07
3.01171875 2.31458724454236e-07
3.0234375 1.96755057884577e-07
3.03515625 2.31222340173194e-07
3.046875 3.00960786980018e-07
3.05859375 3.71294917397964e-07
3.0703125 4.13315599335619e-07
3.08203125 4.08710083026737e-07
3.09375 3.45964205286193e-07
3.10546875 2.7680713190382e-07
3.1171875 2.12288655995632e-07
3.12890625 1.58879774720431e-07
3.140625 1.67719734377607e-07
3.15234375 2.2850314721837e-07
3.1640625 2.87745292317252e-07
3.17578125 3.17270668481935e-07
3.1875 2.9472018408522e-07
3.19921875 2.19705969593416e-07
3.2109375 1.65467240698732e-07
3.22265625 1.31770434890356e-07
3.234375 1.202268553561e-07
3.24609375 1.32661646836626e-07
3.2578125 1.59699681148898e-07
3.26953125 1.86158204061182e-07
3.28125 2.00278953480321e-07
3.29296875 1.99073767159706e-07
3.3046875 1.9298171646176e-07
3.31640625 1.76885884765241e-07
3.328125 1.47012379795616e-07
3.33984375 1.21922174825103e-07
3.3515625 1.23784434864501e-07
3.36328125 1.50247970912423e-07
3.375 1.81655807928028e-07
3.38671875 2.04405732493353e-07
3.3984375 2.1096356754748e-07
3.41015625 2.0113730230322e-07
3.421875 1.8286309929182e-07
3.43359375 1.7282585038252e-07
3.4453125 1.7228555952743e-07
3.45703125 1.82918913528818e-07
3.46875 2.0099055745751e-07
3.48046875 2.17103616596955e-07
3.4921875 2.27626293070277e-07
3.50390625 2.28876568471475e-07
3.515625 2.21368151809109e-07
3.52734375 2.12216289217093e-07
3.5390625 2.08364033308848e-07
3.55078125 2.08577754808015e-07
3.5625 2.1588676987593e-07
3.57421875 2.2403315264917e-07
3.5859375 2.33444961137833e-07
3.59765625 2.37838855910512e-07
3.609375 2.32971804372388e-07
3.62109375 2.16116418687245e-07
3.6328125 1.84802922551043e-07
3.64453125 1.42136029812475e-07
3.65625 1.13609484874656e-07
3.66796875 1.39185411587611e-07
3.6796875 1.90013947481622e-07
3.69140625 2.41436868069726e-07
3.703125 2.83854322695219e-07
3.71484375 3.01089893445269e-07
3.7265625 2.8114995288252e-07
3.73828125 2.1849450207668e-07
3.75 1.39601343567542e-07
3.76171875 7.7537121324217e-08
3.7734375 1.17436134965991e-07
3.78515625 1.88867300258375e-07
3.796875 2.51391538587637e-07
3.80859375 2.8916508522796e-07
3.8203125 2.92020732673865e-07
3.83203125 2.53139348895292e-07
3.84375 1.89438203824813e-07
3.85546875 1.36452144180027e-07
3.8671875 1.50310100128958e-07
3.87890625 2.18329756774941e-07
3.890625 2.87822952978635e-07
3.90234375 3.43603953215765e-07
3.9140625 3.69865559509645e-07
3.92578125 3.55728947448086e-07
3.9375 2.98000361962452e-07
3.94921875 2.26454008665805e-07
3.9609375 1.63169117114734e-07
3.97265625 1.98740792127488e-07
3.984375 2.85241230974462e-07
3.99609375 3.63449375825566e-07
4.0078125 4.22211164551236e-07
4.01953125 4.46896955778735e-07
4.03125 4.26466443798009e-07
4.04296875 3.53177647895516e-07
4.0546875 2.62506254663273e-07
4.06640625 1.83465391658022e-07
4.078125 1.65946360539664e-07
4.08984375 2.20063334119223e-07
4.1015625 2.74820169726169e-07
4.11328125 3.03435622635313e-07
4.125 2.92449048176792e-07
4.13671875 2.40262916926654e-07
4.1484375 1.77402455059388e-07
4.16015625 1.30454815796382e-07
4.171875 1.27562454319444e-07
4.18359375 1.59173704217932e-07
4.1953125 1.94942438289678e-07
4.20703125 2.15433549649063e-07
4.21875 2.1112303804009e-07
4.23046875 1.77087006658987e-07
4.2421875 1.2418571882251e-07
4.25390625 7.6573189426061e-08
4.265625 1.01186241580136e-07
4.27734375 1.71311732757078e-07
4.2890625 2.48334450930612e-07
4.30078125 3.1355839834665e-07
4.3125 3.59637033437993e-07
4.32421875 3.790392614068e-07
4.3359375 3.65060547008303e-07
4.34765625 3.12206972596894e-07
4.359375 2.30375624475257e-07
4.37109375 1.42461216078152e-07
4.3828125 1.02496339737395e-07
4.39453125 1.79540098922893e-07
4.40625 2.65741243016141e-07
4.41796875 3.3802885124683e-07
4.4296875 3.82030574111324e-07
4.44140625 3.85404384700774e-07
4.453125 3.40318681719789e-07
4.46484375 2.59832343935736e-07
4.4765625 1.80975850919897e-07
4.48828125 1.50142517363023e-07
4.5 2.20772172011932e-07
4.51171875 3.04934385265421e-07
4.5234375 3.79476328859005e-07
4.53515625 4.31914334825671e-07
4.546875 4.50011724875546e-07
4.55859375 4.24997824755784e-07
4.5703125 3.51959342206449e-07
4.58203125 2.59969528100173e-07
4.59375 1.79556897897232e-07
4.60546875 1.91132084862662e-07
4.6171875 2.86788485476344e-07
4.62890625 3.90069730307688e-07
4.640625 4.74698448591054e-07
4.65234375 5.23751426286028e-07
4.6640625 5.26788914897423e-07
4.67578125 4.73687127092255e-07
4.6875 3.7131223851265e-07
4.69921875 2.64668330504941e-07
4.7109375 1.73732257765462e-07
4.72265625 1.3791710163292e-07
4.734375 1.74175143180121e-07
4.74609375 2.23572811897964e-07
4.7578125 2.54432848223265e-07
4.76953125 2.52532482652967e-07
4.78125 2.11990564269522e-07
4.79296875 1.60544509271201e-07
4.8046875 1.16025640904759e-07
4.81640625 8.7922104234871e-08
4.828125 9.11608643849172e-08
4.83984375 1.20465817028916e-07
4.8515625 1.48932944629792e-07
4.86328125 1.67133407899693e-07
4.875 1.66008672994354e-07
4.88671875 1.4286442429076e-07
4.8984375 1.16914819151728e-07
4.91015625 9.73502202608124e-08
4.921875 9.40044212586155e-08
4.93359375 1.0649192602744e-07
4.9453125 1.28083240644661e-07
4.95703125 1.48223320461844e-07
4.96875 1.63933218229681e-07
4.98046875 1.72566233621437e-07
4.9921875 1.71671386305317e-07
5.00390625 1.61591172696954e-07
5.015625 1.50688725529459e-07
5.02734375 1.53551975151438e-07
5.0390625 1.83170719244534e-07
5.05078125 2.21058803549054e-07
5.0625 2.59828624501929e-07
5.07421875 2.92886131434876e-07
5.0859375 3.11912732086634e-07
5.09765625 3.11544902502437e-07
5.109375 2.86863378860463e-07
5.12109375 2.39174219258134e-07
5.1328125 1.95650665081421e-07
5.14453125 1.77195396599237e-07
5.15625 2.16084773393838e-07
5.16796875 2.69732426741674e-07
5.1796875 3.15694991712969e-07
5.19140625 3.37728775029457e-07
5.203125 3.28132328382651e-07
5.21484375 2.80843828373689e-07
5.2265625 2.23133078822762e-07
5.23828125 1.85461016317116e-07
5.25 2.04874233181955e-07
5.26171875 2.59665238288484e-07
5.2734375 3.16285288840991e-07
5.28515625 3.59578092216022e-07
5.296875 3.78043424744907e-07
5.30859375 3.63104734351537e-07
5.3203125 3.08079289608727e-07
5.33203125 2.2865218651779e-07
5.34375 1.49331245945804e-07
5.35546875 1.33500859540942e-07
5.3671875 2.00433748218026e-07
5.37890625 2.80448834072133e-07
5.390625 3.52566370104763e-07
5.40234375 4.01798271755661e-07
5.4140625 4.18482485226246e-07
5.42578125 3.92512923561996e-07
5.4375 3.16747251729956e-07
5.44921875 2.22014683681192e-07
5.4609375 1.35941820765401e-07
5.47265625 8.34148805177371e-08
5.484375 1.11277267409461e-07
5.49609375 1.6861830568722e-07
5.5078125 2.09712471474719e-07
5.51953125 2.26089961367294e-07
5.53125 2.12717199710795e-07
5.54296875 1.9407577275862e-07
5.5546875 1.96016115793044e-07
5.56640625 2.16920558558337e-07
5.578125 2.53603536782768e-07
5.58984375 2.91876634870273e-07
5.6015625 3.2498395937527e-07
5.61328125 3.43699613222028e-07
5.625 3.40888886274472e-07
5.63671875 3.12484418471953e-07
5.6484375 2.61379295554688e-07
5.66015625 2.17310691655912e-07
5.671875 2.47697444684178e-07
5.68359375 3.41656316965649e-07
5.6953125 4.44717073651185e-07
5.70703125 5.28628130260056e-07
5.71875 5.75638046729427e-07
5.73046875 5.71450457665667e-07
5.7421875 5.03433472703633e-07
5.75390625 3.71130186377893e-07
5.765625 2.4581507279895e-07
5.77734375 2.56819821089058e-07
5.7890625 3.89894766234427e-07
5.80078125 5.19401633303508e-07
5.8125 6.08697294819247e-07
5.82421875 6.33487662273565e-07
5.8359375 5.7312073671652e-07
5.84765625 4.3582731773906e-07
5.859375 2.70386451740464e-07
5.87109375 1.00317811719531e-07
5.8828125 1.24341889291845e-07
5.89453125 2.70563452638673e-07
5.90625 3.90950816992336e-07
5.91796875 4.58062112196699e-07
5.9296875 4.57046375778996e-07
5.94140625 3.78003948175279e-07
5.953125 3.02248405717726e-07
5.96484375 2.98962707549827e-07
5.9765625 3.71666102834238e-07
5.98828125 4.6081123679737e-07
6 5.40356683061668e-07
};
\end{groupplot}

\end{tikzpicture}


==> figures/driven_cavity_time_domain.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Time-domain simulation},
x grid style={white!69.0196078431373!black},
xlabel={time (sec)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymin=-0.211701644320687, ymax=0.207414213454519,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
0 -0.183098168119338
0.01171875 -0.183068917677309
0.0234375 -0.183037066588175
0.03515625 -0.18300204967394
0.046875 -0.182963427731219
0.05859375 -0.182920873833214
0.0703125 -0.182874159918131
0.08203125 -0.182823143746951
0.09375 -0.182767756363144
0.10546875 -0.182707990208532
0.1171875 -0.182643888048417
0.12890625 -0.182575532840843
0.140625 -0.182503038655195
0.15234375 -0.182426542709452
0.1640625 -0.182346198557762
0.17578125 -0.182262170424071
0.1875 -0.182174628645755
0.19921875 -0.182083746164738
0.2109375 -0.181989695983056
0.22265625 -0.181892649484916
0.234375 -0.181792775517378
0.24609375 -0.181690240116094
0.2578125 -0.181585206760134
0.26953125 -0.181477837040127
0.28125 -0.181368291626037
0.29296875 -0.181256731424557
0.3046875 -0.181143318820993
0.31640625 -0.181028218906509
0.328125 -0.180911600598735
0.33984375 -0.180793637571983
0.3515625 -0.180674508922716
0.36328125 -0.180554399506595
0.375 -0.180433499895236
0.38671875 -0.18031200591382
0.3984375 -0.180190117734753
0.41015625 -0.180068038517395
0.421875 -0.179945972599429
0.43359375 -0.179824123261194
0.4453125 -0.179702690100145
0.45703125 -0.179581866068025
0.46875 -0.179461834238034
0.48046875 -0.179342764382812
0.4921875 -0.17922480945603
0.50390625 -0.179108102080336
0.515625 -0.178992751151974
0.52734375 -0.178878838677094
0.5390625 -0.178766416956276
0.55078125 -0.178655506231797
0.5625 -0.178546092906402
0.57421875 -0.178438128432768
0.5859375 -0.178331528959393
0.59765625 -0.178226175801663
0.609375 -0.178121916786544
0.62109375 -0.178018568496359
0.6328125 -0.177915919412085
0.64453125 -0.177813733930324
0.65625 -0.177711757201511
0.66796875 -0.177609720710904
0.6796875 -0.177507348499398
0.69140625 -0.177404363899184
0.703125 -0.177300496640408
0.71484375 -0.177195490170162
0.7265625 -0.177089109014688
0.73828125 -0.176981146010204
0.75 -0.176871429227301
0.76171875 -0.176759828418526
0.7734375 -0.176646260828359
0.78515625 -0.176530696219001
0.796875 -0.176413160983626
0.80859375 -0.17629374124056
0.8203125 -0.176172584826251
0.83203125 -0.176049902131368
0.84375 -0.175925965751771
0.85546875 -0.175801108953892
0.8671875 -0.175675722981247
0.87890625 -0.175550253254739
0.890625 -0.175425194543488
0.90234375 -0.175301085204546
0.9140625 -0.175178500608663
0.92578125 -0.175058045884951
0.9375 -0.174940348129555
0.94921875 -0.174826048232353
0.9609375 -0.174715792480942
0.97265625 -0.174610224103067
0.984375 -0.174509974907004
0.99609375 -0.174415657174469
1.0078125 -0.174327855952595
1.01953125 -0.174247121880383
1.03125 -0.174173964671373
1.04296875 -0.174108847357981
1.0546875 -0.174052181384857
1.06640625 -0.174004322618625
1.078125 -0.173965568320462
1.08984375 -0.173936155106252
1.1015625 -0.173916257897393
1.11328125 -0.173905989844102
1.125 -0.173905403182986
1.13671875 -0.173914490972134
1.1484375 -0.173933189630651
1.16015625 -0.173961382195727
1.171875 -0.173998902199348
1.18359375 -0.174045538058866
1.1953125 -0.174101037870868
1.20703125 -0.174165114496179
1.21875 -0.17423745082516
1.23046875 -0.174317705116616
1.2421875 -0.17440551631014
1.25390625 -0.174500509220296
1.265625 -0.174602299531251
1.27734375 -0.174710498521768
1.2890625 -0.174824717462496
1.30078125 -0.17494457163978
1.3125 -0.175069683972309
1.32421875 -0.175199688198531
1.3359375 -0.175334231623602
1.34765625 -0.175472977424342
1.359375 -0.175615606519323
1.37109375 -0.175761819018406
1.3828125 -0.175911335272045
1.39453125 -0.176063896545246
1.40625 -0.176219265344454
1.41796875 -0.176377225427836
1.4296875 -0.176537581530627
1.44140625 -0.176700158837469
1.453125 -0.176864802233308
1.46484375 -0.177031375363361
1.4765625 -0.177199759531296
1.48828125 -0.177369852463045
1.5 -0.177541566961803
1.51171875 -0.177714829477834
1.5234375 -0.17788957861479
1.53515625 -0.178065763592382
1.546875 -0.178243342683529
1.55859375 -0.178422281642499
1.5703125 -0.178602552139141
1.58203125 -0.178784130212961
1.59375 -0.178966994759691
1.60546875 -0.179151126061919
1.6171875 -0.179336504374401
1.62890625 -0.17952310857383
1.640625 -0.17971091488198
1.65234375 -0.179899895670366
1.6640625 -0.18009001835376
1.67578125 -0.180281244379142
1.6875 -0.180473528315801
1.69921875 -0.180666817051541
1.7109375 -0.180861049099017
1.72265625 -0.181056154015418
1.734375 -0.181252051937736
1.74609375 -0.181448653234993
1.7578125 -0.181645858277842
1.76953125 -0.181843557325025
1.78125 -0.182041630525263
1.79296875 -0.182239948032232
1.8046875 -0.182438370229427
1.81640625 -0.182636748060854
1.828125 -0.18283492346273
1.83984375 -0.183032729890613
1.8515625 -0.18322999293572
1.86328125 -0.183426531023589
1.875 -0.183622156187695
1.88671875 -0.183816674910174
1.8984375 -0.184009889021422
1.91015625 -0.184201596650023
1.921875 -0.184391593214244
1.93359375 -0.18457967244617
1.9453125 -0.184765627439467
1.95703125 -0.184949251711807
1.96875 -0.185130340273002
1.98046875 -0.18530869069009
1.9921875 -0.185484104140795
2.00390625 -0.185656386447084
2.015625 -0.185825349080876
2.02734375 -0.18599081013433
2.0390625 -0.186152595247633
2.05078125 -0.186310538487658
2.0625 -0.186464483171427
2.07421875 -0.186614282628882
2.0859375 -0.186759800900063
2.09765625 -0.186900913362456
2.109375 -0.187037507284881
2.12109375 -0.187169482305005
2.1328125 -0.187296750828213
2.14453125 -0.187419238346255
2.15625 -0.187536883674769
2.16796875 -0.187649639109441
2.1796875 -0.187757470501207
2.19140625 -0.187860357251552
2.203125 -0.187958292229533
2.21484375 -0.188051281612759
2.2265625 -0.188139344655061
2.23828125 -0.188222513384119
2.25 -0.188300832232732
2.26171875 -0.188374357607836
2.2734375 -0.18844315740175
2.28515625 -0.188507310450381
2.296875 -0.188566905943448
2.30859375 -0.188622042791914
2.3203125 -0.188672828958005
2.33203125 -0.188719380753281
2.34375 -0.188761822110249
2.35546875 -0.188800283833024
2.3671875 -0.188834902832483
2.37890625 -0.188865821351247
2.390625 -0.188893186183696
2.40234375 -0.188917147896052
2.4140625 -0.188937860051317
2.42578125 -0.18895547844365
2.4375 -0.188970160346464
2.44921875 -0.188982063778237
2.4609375 -0.18899134678973
2.47265625 -0.188998166775963
2.484375 -0.189002679815952
2.49609375 -0.189005040042903
2.5078125 -0.189005399047162
2.51953125 -0.189003905313918
2.53125 -0.189000703697273
2.54296875 -0.188995934931998
2.5546875 -0.188989735183926
2.56640625 -0.18898223563967
2.578125 -0.188973562135994
2.58984375 -0.188963834828945
2.6015625 -0.188953167902551
2.61328125 -0.188941669316649
2.625 -0.188929440593197
2.63671875 -0.188916576640215
2.6484375 -0.188903165612295
2.66015625 -0.188889288806495
2.671875 -0.188875020592256
2.68359375 -0.188860428373879
2.6953125 -0.188845572583982
2.70703125 -0.188830506706301
2.71875 -0.188815277326096
2.73046875 -0.188799924206406
2.7421875 -0.188784480388356
2.75390625 -0.188768972313698
2.765625 -0.188753419967774
2.77734375 -0.188737837041082
2.7890625 -0.188722231107678
2.80078125 -0.188706603818643
2.8125 -0.18869095110891
2.82421875 -0.188675263415786
2.8359375 -0.188659525907552
2.84765625 -0.1886437187206
2.859375 -0.188627817203612
2.87109375 -0.188611792167376
2.8828125 -0.188595610138893
2.89453125 -0.188579233618497
2.90625 -0.188562621338803
2.91796875 -0.188545728524366
2.9296875 -0.188528507150996
2.94140625 -0.188510906203776
2.953125 -0.188492871932883
2.96484375 -0.188474348106397
2.9765625 -0.188455276259339
2.98828125 -0.188435595938283
3 -0.188415244940901
3.01171875 -0.188394159549922
3.0234375 -0.188372274761006
3.03515625 -0.188349524504109
3.046875 -0.18832584185798
3.05859375 -0.188301159257465
3.0703125 -0.188275408693368
3.08203125 -0.188248521904639
3.09375 -0.188220430562735
3.10546875 -0.188191066448009
3.1171875 -0.18816036161806
3.12890625 -0.188128248567968
3.140625 -0.188094660382421
3.15234375 -0.188059530879719
3.1640625 -0.188022794747734
3.17578125 -0.187984387671853
3.1875 -0.187944246455028
3.19921875 -0.187902309130031
3.2109375 -0.187858515064049
3.22265625 -0.187812805055773
3.234375 -0.187765121425138
3.24609375 -0.187715408095907
3.2578125 -0.187663610671267
3.26953125 -0.18760967650266
3.28125 -0.18755355475204
3.29296875 -0.187495196447781
3.3046875 -0.18743455453445
3.31640625 -0.187371583916671
3.328125 -0.187306241497309
3.33984375 -0.187238486210197
3.3515625 -0.187168279047647
3.36328125 -0.187095583082956
3.375 -0.187020363488154
3.38671875 -0.186942587547204
3.3984375 -0.186862224664892
3.41015625 -0.186779246371607
3.421875 -0.186693626324255
3.43359375 -0.186605340303486
3.4453125 -0.186514366207474
3.45703125 -0.18642068404242
3.46875 -0.186324275909998
3.48046875 -0.186225125991927
3.4921875 -0.186123220531841
3.50390625 -0.186018547814659
3.515625 -0.1859110981436
3.52734375 -0.185800863815036
3.5390625 -0.18568783909131
3.55078125 -0.185572020171703
3.5625 -0.18545340516167
3.57421875 -0.185331994040502
3.5859375 -0.185207788627542
3.59765625 -0.185080792547069
3.609375 -0.18495101119199
3.62109375 -0.184818451686446
3.6328125 -0.184683122847437
3.64453125 -0.184545035145573
3.65625 -0.184404200665048
3.66796875 -0.18426063306293
3.6796875 -0.184114347527854
3.69140625 -0.183965360738193
3.703125 -0.183813690819801
3.71484375 -0.183659357303379
3.7265625 -0.183502381081553
3.73828125 -0.183342784365715
3.75 -0.183180590642694
3.76171875 -0.183015824631312
3.7734375 -0.182848512238882
3.78515625 -0.182678680517687
3.796875 -0.18250635762151
3.80859375 -0.182331572762232
3.8203125 -0.182154356166561
3.83203125 -0.181974739032924
3.84375 -0.181792753488556
3.85546875 -0.181608432546824
3.8671875 -0.181421810064824
3.87890625 -0.181232920701269
3.890625 -0.181041799874717
3.90234375 -0.180848483722141
3.9140625 -0.180653009057893
3.92578125 -0.180455413333075
3.9375 -0.180255734595333
3.94921875 -0.180054011449115
3.9609375 -0.179850283016399
3.97265625 -0.179644588897919
3.984375 -0.179436969134906
3.99609375 -0.179227464171362
4.0078125 -0.179016114816894
4.01953125 -0.178802962210102
4.03125 -0.17858804778257
4.04296875 -0.178371413223446
4.0546875 -0.178153100444642
4.06640625 -0.177933151546666
4.078125 -0.177711608785099
4.08984375 -0.177488514537725
4.1015625 -0.177263911272332
4.11328125 -0.177037841515199
4.125 -0.176810347820269
4.13671875 -0.17658147273903
4.1484375 -0.176351258791106
4.16015625 -0.176119748435577
4.171875 -0.175886984043018
4.18359375 -0.175653007868289
4.1953125 -0.175417862024071
4.20703125 -0.175181588455142
4.21875 -0.174944228913434
4.23046875 -0.174705824933836
4.2421875 -0.174466417810777
4.25390625 -0.174226048575581
4.265625 -0.173984757974596
4.27734375 -0.173742586448109
4.2890625 -0.173499574110032
4.30078125 -0.173255760728385
4.3125 -0.173011185706546
4.32421875 -0.1727658880653
4.3359375 -0.172519906425652
4.34765625 -0.172273278992439
4.359375 -0.172026043538699
4.37109375 -0.171778237390834
4.3828125 -0.171529897414522
4.39453125 -0.171281060001411
4.40625 -0.171031761056562
4.41796875 -0.170782035986651
4.4296875 -0.17053191968891
4.44140625 -0.170281446540814
4.453125 -0.170030650390494
4.46484375 -0.169779564547868
4.4765625 -0.169528221776491
4.48828125 -0.169276654286101
4.5 -0.169024893725851
4.51171875 -0.168772971178234
4.5234375 -0.168520917153655
4.53515625 -0.168268761585679
4.546875 -0.168016533826899
4.55859375 -0.167764262645453
4.5703125 -0.167511976222132
4.58203125 -0.167259702148112
4.59375 -0.167007467423251
4.60546875 -0.166755298454967
4.6171875 -0.166503221057667
4.62890625 -0.166251260452714
4.640625 -0.165999441268919
4.65234375 -0.165747787543539
4.6640625 -0.165496322723768
4.67578125 -0.165245069668689
4.6875 -0.164994050651705
4.69921875 -0.164743287363391
4.7109375 -0.164492800914781
4.72265625 -0.164242611841051
4.734375 -0.163992740105602
4.74609375 -0.163743205104512
4.7578125 -0.16349402567134
4.76953125 -0.163245220082269
4.78125 -0.162996806061579
4.79296875 -0.162748800787415
4.8046875 -0.162501220897849
4.81640625 -0.162254082497213
4.828125 -0.162007401162689
4.83984375 -0.161761191951134
4.8515625 -0.161515469406138
4.86328125 -0.161270247565285
4.875 -0.161025539967601
4.88671875 -0.160781359661195
4.8984375 -0.160537719211049
4.91015625 -0.160294630706964
4.921875 -0.160052105771643
4.93359375 -0.159810155568882
4.9453125 -0.159568790811886
4.95703125 -0.159328021771661
4.96875 -0.159087858285504
4.98046875 -0.158848309765545
4.9921875 -0.15860938520736
5.00390625 -0.158371093198622
5.015625 -0.158133441927777
5.02734375 -0.157896439192763
5.0390625 -0.157660092409719
5.05078125 -0.157424408621711
5.0625 -0.157189394507437
5.07421875 -0.156955056389926
5.0859375 -0.156721400245202
5.09765625 -0.156488431710916
5.109375 -0.156256156094932
5.12109375 -0.15602457838386
5.1328125 -0.155793703251538
5.14453125 -0.155563535067431
5.15625 -0.155334077904976
5.16796875 -0.155105335549833
5.1796875 -0.154877311508051
5.19140625 -0.154650009014156
5.203125 -0.154423431039121
5.21484375 -0.154197580298253
5.2265625 -0.153972459258962
5.23828125 -0.153748070148421
5.25 -0.153524414961116
5.26171875 -0.153301495466267
5.2734375 -0.15307931321514
5.28515625 -0.152857869548222
5.296875 -0.152637165602272
5.30859375 -0.152417202317246
5.3203125 -0.152197980443079
5.33203125 -0.151979500546344
5.34375 -0.151761763016762
5.35546875 -0.151544768073584
5.3671875 -0.151328515771826
5.37890625 -0.151113006008373
5.390625 -0.150898238527927
5.40234375 -0.15068421292883
5.4140625 -0.150470928668732
5.42578125 -0.150258385070124
5.4375 -0.150046581325725
5.44921875 -0.149835516503727
5.4609375 -0.149625189552902
5.47265625 -0.149415599307567
5.484375 -0.149206744492399
5.49609375 -0.148998623727129
5.5078125 -0.14879123553108
5.51953125 -0.148584578327577
5.53125 -0.148378650448219
5.54296875 -0.148173450137017
5.5546875 -0.147968975554394
5.56640625 -0.147765224781064
5.578125 -0.147562195821768
5.58984375 -0.147359886608894
5.6015625 -0.147158295005962
5.61328125 -0.146957418810994
5.625 -0.146757255759752
5.63671875 -0.146557803528863
5.6484375 -0.146359059738828
5.66015625 -0.146161021956908
5.671875 -0.145963687699905
5.68359375 -0.145767054436826
5.6953125 -0.145571119591446
5.70703125 -0.145375880544759
5.71875 -0.145181334637331
5.73046875 -0.144987479171549
5.7421875 -0.144794311413767
5.75390625 -0.144601828596376
5.765625 -0.144410027919755
5.77734375 -0.144218906554149
5.7890625 -0.144028461641459
5.80078125 -0.143838690296937
5.8125 -0.14364958961081
5.82421875 -0.143461156649815
5.8359375 -0.143273388458664
5.84765625 -0.143086282061431
5.859375 -0.14289983446287
5.87109375 -0.142714042649658
5.8828125 -0.142528903591579
5.89453125 -0.142344414242637
5.90625 -0.142160571542113
5.91796875 -0.141977372415564
5.9296875 -0.141794813775756
5.94140625 -0.141612892523553
5.953125 -0.14143160554875
5.96484375 -0.141250949730861
5.9765625 -0.14107092193985
5.98828125 -0.140891519036832
6 -0.140712737874721
};
\addplot [semithick, black, forget plot]
table {%
0 -0.178746825938917
0.01171875 -0.178773579871447
0.0234375 -0.178786796883566
0.03515625 -0.178786877543261
0.046875 -0.178774225975192
0.05859375 -0.178749250326199
0.0703125 -0.178712362001164
0.08203125 -0.178663974200591
0.09375 -0.17860450015872
0.10546875 -0.178534351365736
0.1171875 -0.178453935959425
0.12890625 -0.178363657390147
0.140625 -0.178263913397705
0.15234375 -0.17815509528936
0.1640625 -0.178037587473972
0.17578125 -0.177911767187067
0.1875 -0.177778004333699
0.19921875 -0.17763666137823
0.2109375 -0.177488093220068
0.22265625 -0.177332647009333
0.234375 -0.177170661873896
0.24609375 -0.177002468547092
0.2578125 -0.1768283889017
0.26953125 -0.1766487354094
0.28125 -0.176463810554872
0.29296875 -0.176273906239653
0.3046875 -0.176079303212847
0.31640625 -0.175880270564005
0.328125 -0.175677065308517
0.33984375 -0.175469932088268
0.3515625 -0.175259103000962
0.36328125 -0.175044797561064
0.375 -0.174827222784586
0.38671875 -0.17460657337972
0.3984375 -0.174383032016197
0.41015625 -0.174156769638926
0.421875 -0.173927945786291
0.43359375 -0.173696708871079
0.4453125 -0.173463196382362
0.45703125 -0.173227534970135
0.46875 -0.172989840380929
0.48046875 -0.172750217221918
0.4921875 -0.17250875854281
0.50390625 -0.172265545238595
0.515625 -0.17202064529141
0.52734375 -0.171774112885558
0.5390625 -0.171525987445237
0.55078125 -0.17127629265886
0.5625 -0.171025035565999
0.57421875 -0.170772205792095
0.5859375 -0.170517775021236
0.59765625 -0.170261696797914
0.609375 -0.170003906744201
0.62109375 -0.169744323269092
0.6328125 -0.169482848831796
0.64453125 -0.169219371801064
0.65625 -0.16895376892877
0.66796875 -0.168685908428916
0.6796875 -0.168415653624336
0.69140625 -0.1681428670939
0.703125 -0.167867415224632
0.71484375 -0.16758917304735
0.7265625 -0.167308029212772
0.73828125 -0.167023890948813
0.75 -0.166736688830128
0.76171875 -0.166446381188645
0.7734375 -0.166152957999112
0.78515625 -0.165856444086633
0.796875 -0.165556901523167
0.80859375 -0.165254431106145
0.8203125 -0.164949172843447
0.83203125 -0.164641305403445
0.84375 -0.164331044524966
0.85546875 -0.164018640418055
0.8671875 -0.163704374220823
0.87890625 -0.163388553608683
0.890625 -0.163071507678895
0.90234375 -0.162753581254492
0.9140625 -0.16243512876673
0.92578125 -0.162116507884059
0.9375 -0.161798073058131
0.94921875 -0.161480169154111
0.9609375 -0.161163125323844
0.97265625 -0.160847249267257
0.984375 -0.1605328220103
0.99609375 -0.160220093307883
1.0078125 -0.159909277758339
1.01953125 -0.159600551692913
1.03125 -0.159294050880445
1.04296875 -0.15898986906445
1.0546875 -0.158688057327966
1.06640625 -0.158388624261352
1.078125 -0.158091536890154
1.08984375 -0.157796722304676
1.1015625 -0.15750406992015
1.11328125 -0.157213434286716
1.125 -0.156924638361736
1.13671875 -0.156637477153323
1.1484375 -0.156351721643164
1.16015625 -0.156067122898571
1.171875 -0.155783416287842
1.18359375 -0.155500325719113
1.1953125 -0.155217567830496
1.20703125 -0.154934856068024
1.21875 -0.154651904597259
1.23046875 -0.154368432004031
1.2421875 -0.154084164749266
1.25390625 -0.153798840351854
1.265625 -0.153512210281808
1.27734375 -0.153224042553416
1.2890625 -0.152934124014382
1.30078125 -0.152642262332267
1.3125 -0.152348287683674
1.32421875 -0.152052054154733
1.3359375 -0.151753440863531
1.34765625 -0.151452352816381
1.359375 -0.151148721510342
1.37109375 -0.150842505294315
1.3828125 -0.150533689500486
1.39453125 -0.150222286357121
1.40625 -0.149908334692692
1.41796875 -0.149591899440317
1.4296875 -0.149273070950553
1.44140625 -0.14895196411977
1.453125 -0.148628717340794
1.46484375 -0.148303491282182
1.4765625 -0.147976467502513
1.48828125 -0.147647846906368
1.5 -0.147317848049309
1.51171875 -0.146986705300046
1.5234375 -0.146654666869125
1.53515625 -0.146321992714822
1.546875 -0.145988952338421
1.55859375 -0.145655822482663
1.5703125 -0.145322884748758
1.58203125 -0.144990423148988
1.59375 -0.144658721613394
1.60546875 -0.144328061470469
1.6171875 -0.143998718922862
1.62890625 -0.143670962540109
1.640625 -0.143345050790928
1.65234375 -0.143021229638022
1.6640625 -0.142699730218201
1.67578125 -0.142380766630323
1.6875 -0.14206453385272
1.69921875 -0.141751205810727
1.7109375 -0.141440933613443
1.72265625 -0.141133843977103
1.734375 -0.140830037850408
1.74609375 -0.140529589254851
1.7578125 -0.140232544350601
1.76953125 -0.139938920735884
1.78125 -0.139648706985027
1.79296875 -0.139361862427589
1.8046875 -0.139078317168185
1.81640625 -0.1387979723439
1.828125 -0.138520700613547
1.83984375 -0.138246346870549
1.8515625 -0.137974729168908
1.86328125 -0.137705639849636
1.875 -0.137438846853175
1.88671875 -0.137174095201733
1.8984375 -0.136911108634168
1.91015625 -0.136649591374996
1.921875 -0.136389230018375
1.93359375 -0.136129695507445
1.9453125 -0.135870645189209
1.95703125 -0.135611724925215
1.96875 -0.135352571238618
1.98046875 -0.135092813478714
1.9921875 -0.134832075984794
2.00390625 -0.134569980232063
2.015625 -0.134306146943426
2.02734375 -0.134040198152132
2.0390625 -0.133771759201538
2.05078125 -0.133500460669616
2.0625 -0.133225940207208
2.07421875 -0.132947844280471
2.0859375 -0.13266582980938
2.09765625 -0.132379565695558
2.109375 -0.132088734234085
2.12109375 -0.131793032405268
2.1328125 -0.131492173043619
2.14453125 -0.131185885882485
2.15625 -0.130873918473888
2.16796875 -0.130556036984167
2.1796875 -0.130232026866936
2.19140625 -0.129901693415746
2.203125 -0.129564862199546
2.21484375 -0.129221379384734
2.2265625 -0.128871111948114
2.23828125 -0.12851394778558
2.25 -0.128149795721711
2.26171875 -0.127778585425759
2.2734375 -0.127400267239785
2.28515625 -0.127014811924796
2.296875 -0.126622210330871
2.30859375 -0.126222472997301
2.3203125 -0.125815629688713
2.33203125 -0.125401728873137
2.34375 -0.124980837147832
2.35546875 -0.124553038618575
2.3671875 -0.124118434237937
2.37890625 -0.123677141107894
2.390625 -0.123229291751891
2.40234375 -0.122775033361289
2.4140625 -0.122314527020851
2.42578125 -0.121847946917703
2.4375 -0.121375479537973
2.44921875 -0.120897322855022
2.4609375 -0.120413685512975
2.47265625 -0.119924786008993
2.484375 -0.119430851877493
2.49609375 -0.118932118879276
2.5078125 -0.118428830198316
2.51953125 -0.117921235648708
2.53125 -0.117409590894101
2.54296875 -0.11689415668168
2.5546875 -0.116375198092616
2.56640625 -0.115852983810677
2.578125 -0.115327785410526
2.58984375 -0.114799876667051
2.6015625 -0.114269532886917
2.61328125 -0.113737030263356
2.625 -0.113202645255077
2.63671875 -0.112666653990034
2.6484375 -0.11212933169464
2.66015625 -0.11159095214891
2.671875 -0.111051787167878
2.68359375 -0.110512106109539
2.6953125 -0.10997217540943
2.70703125 -0.109432258141903
2.71875 -0.108892613608015
2.73046875 -0.108353496949902
2.7421875 -0.107815158791385
2.75390625 -0.107277844904535
2.765625 -0.106741795901792
2.77734375 -0.10620724695323
2.7890625 -0.105674427528447
2.80078125 -0.105143561162554
2.8125 -0.104614865245647
2.82421875 -0.104088550835143
2.8359375 -0.103564822490288
2.84765625 -0.103043878128142
2.859375 -0.102525908900295
2.87109375 -0.102011099089561
2.8828125 -0.101499626025866
2.89453125 -0.100991660020537
2.90625 -0.10048736431819
2.91796875 -0.0999868950653952
2.9296875 -0.099490401295316
2.94140625 -0.0989980249274815
2.953125 -0.0985099007819032
2.96484375 -0.0980261566067026
2.9765625 -0.0975469131184565
2.98828125 -0.097072284054467
3 -0.0966023762361738
3.01171875 -0.0961372896429395
3.0234375 -0.0956771174954633
3.03515625 -0.0952219463480874
3.046875 -0.0947718561892854
3.05859375 -0.0943269205496385
3.0703125 -0.0938872066166305
3.08203125 -0.0934527753556155
3.09375 -0.0930236816363303
3.10546875 -0.0925999743643563
3.1171875 -0.092181696616949
3.12890625 -0.0917688857826906
3.140625 -0.0913615737044399
3.15234375 -0.0909597868250726
3.1640625 -0.0905635463355452
3.17578125 -0.0901728683248283
3.1875 -0.0897877639312829
3.19921875 -0.089408239495085
3.2109375 -0.0890342967113143
3.22265625 -0.0886659327833638
3.234375 -0.0883031405763321
3.24609375 -0.0879459087700973
3.2578125 -0.0875942220117911
3.26953125 -0.0872480610673994
3.28125 -0.0869074029722601
3.29296875 -0.0865722211802262
3.3046875 -0.0862424857112985
3.31640625 -0.0859181632975378
3.328125 -0.0855992175270925
3.33984375 -0.0852856089861942
3.3515625 -0.08497729539898
3.36328125 -0.0846742317650334
3.375 -0.0843763704945312
3.38671875 -0.0840836615409066
3.3984375 -0.0837960525309581
3.41015625 -0.0835134888923263
3.421875 -0.0832359139782968
3.43359375 -0.0829632691898716
3.4453125 -0.0826954940950899
3.45703125 -0.0824325265455582
3.46875 -0.082174302790176
3.48046875 -0.0819207575860582
3.4921875 -0.0816718243066316
3.50390625 -0.0814274350469265
3.515625 -0.0811875207260636
3.52734375 -0.0809520111869464
3.5390625 -0.0807208352931917
3.55078125 -0.0804939210233029
3.5625 -0.0802711955621244
3.57421875 -0.0800525853896004
3.5859375 -0.0798380163668754
3.59765625 -0.0796274138197616
3.609375 -0.0794207026196153
3.62109375 -0.0792178072616598
3.6328125 -0.0790186519407897
3.64453125 -0.0788231606248971
3.65625 -0.0786312571257652
3.66796875 -0.0784428651675582
3.6796875 -0.0782579084529618
3.69140625 -0.0780763107270057
3.703125 -0.0778979958386154
3.71484375 -0.0777228877999267
3.7265625 -0.0775509108434115
3.73828125 -0.0773819894768492
3.75 -0.0772160485361827
3.76171875 -0.0770530132363043
3.7734375 -0.0768928092198027
3.78515625 -0.0767353626037115
3.796875 -0.0765806000242936
3.80859375 -0.0764284486799041
3.8203125 -0.0762788363719598
3.83203125 -0.0761316915440532
3.84375 -0.0759869433192462
3.85546875 -0.0758445215355753
3.8671875 -0.0757043567797991
3.87890625 -0.0755663804194253
3.890625 -0.0754305246330453
3.90234375 -0.0752967224390056
3.9140625 -0.0751649077224534
3.92578125 -0.0750350152607786
3.9375 -0.0749069807474876
3.94921875 -0.0747807408145355
3.9609375 -0.0746562330531469
3.97265625 -0.0745333960331539
3.984375 -0.0744121693208785
3.99609375 -0.0742924934955941
4.0078125 -0.0741743101645845
4.01953125 -0.0740575619768358
4.03125 -0.0739421926353898
4.04296875 -0.0738281469083817
4.0546875 -0.0737153706387986
4.06640625 -0.0736038107529758
4.078125 -0.0734934152678718
4.08984375 -0.0733841332971408
4.1015625 -0.0732759150560394
4.11328125 -0.0731687118651851
4.125 -0.0730624761532124
4.13671875 -0.0729571614583361
4.1484375 -0.0728527224288673
4.16015625 -0.0727491148227
4.171875 -0.0726462955058084
4.18359375 -0.0725442224497749
4.1953125 -0.0724428547283824
4.20703125 -0.0723421525133057
4.21875 -0.0722420770689228
4.23046875 -0.0721425907462864
4.2421875 -0.0720436569762775
4.25390625 -0.0719452402619764
4.265625 -0.0718473061702788
4.27734375 -0.0717498213227926
4.2890625 -0.0716527533860385
4.30078125 -0.0715560710609943
4.3125 -0.0714597440719982
4.32421875 -0.0713637431550648
4.3359375 -0.0712680400456179
4.34765625 -0.0711726074656915
4.359375 -0.0710774191106174
4.37109375 -0.0709824496352323
4.3828125 -0.0708876746396349
4.39453125 -0.0707930706545213
4.40625 -0.0706986151261277
4.41796875 -0.0706042864008103
4.4296875 -0.0705100637092895
4.44140625 -0.0704159271505859
4.453125 -0.0703218576756807
4.46484375 -0.0702278370709173
4.4765625 -0.0701338479411822
4.48828125 -0.0700398736928864
4.5 -0.0699458985167698
4.51171875 -0.0698519073705587
4.5234375 -0.0697578859615002
4.53515625 -0.0696638207287964
4.546875 -0.06956969882596
4.55859375 -0.0694755081031186
4.5703125 -0.069381237089285
4.58203125 -0.0692868749746193
4.59375 -0.0691924115927023
4.60546875 -0.0690978374028354
4.6171875 -0.0690031434723967
4.62890625 -0.0689083214592588
4.640625 -0.0688133635943019
4.65234375 -0.0687182626640224
4.6640625 -0.068623011993269
4.67578125 -0.0685276054281117
4.6875 -0.0684320373188641
4.69921875 -0.0683363025032701
4.7109375 -0.068240396289869
4.72265625 -0.0681443144415596
4.734375 -0.0680480531593596
4.74609375 -0.0679516090663889
4.7578125 -0.0678549791920722
4.76953125 -0.0677581609565875
4.78125 -0.0676611521555494
4.79296875 -0.0675639509449565
4.8046875 -0.0674665558263987
4.81640625 -0.0673689656325285
4.828125 -0.0672711795128193
4.83984375 -0.0671731969195937
4.8515625 -0.0670750175943502
4.86328125 -0.0669766415543743
4.875 -0.066878069079651
4.88671875 -0.0667793007000753
4.8984375 -0.0666803371829621
4.91015625 -0.0665811795208675
4.921875 -0.0664818289197132
4.93359375 -0.0663822867872191
4.9453125 -0.0662825547216472
4.95703125 -0.0661826345008522
4.96875 -0.0660825280716432
4.98046875 -0.0659822375394533
4.9921875 -0.0658817651583194
5.00390625 -0.0657811133211645
5.015625 -0.0656802845503887
5.02734375 -0.0655792814887591
5.0390625 -0.0654781068906018
5.05078125 -0.0653767636132923
5.0625 -0.0652752546090374
5.07421875 -0.0651735829169504
5.0859375 -0.06507175165541
5.09765625 -0.0649697640147063
5.109375 -0.0648676232499632
5.12109375 -0.0647653326743365
5.1328125 -0.0646628956524812
5.14453125 -0.0645603155942855
5.15625 -0.0644575959488621
5.16796875 -0.0643547401987981
5.1796875 -0.0642517518546541
5.19140625 -0.0641486344497041
5.203125 -0.0640453915349214
5.21484375 -0.0639420266741909
5.2265625 -0.0638385434397549
5.23828125 -0.0637349454078779
5.25 -0.0636312361547308
5.26171875 -0.0635274192524783
5.2734375 -0.0634234982655817
5.28515625 -0.0633194767472945
5.296875 -0.0632153582363504
5.30859375 -0.0631111462538407
5.3203125 -0.063006844300273
5.33203125 -0.0629024558528047
5.34375 -0.0627979843626457
5.35546875 -0.0626934332526275
5.3671875 -0.0625888059149278
5.37890625 -0.0624841057089479
5.390625 -0.0623793359593393
5.40234375 -0.0622744999541708
5.4140625 -0.0621696009432318
5.42578125 -0.0620646421364625
5.4375 -0.0619596267025166
5.44921875 -0.0618545577674396
5.4609375 -0.0617494384134615
5.47265625 -0.0616442716779013
5.484375 -0.0615390605521789
5.49609375 -0.0614338079809218
5.5078125 -0.0613285168611733
5.51953125 -0.0612231900416873
5.53125 -0.0611178303223119
5.54296875 -0.0610124404534559
5.5546875 -0.0609070231356326
5.56640625 -0.0608015810190779
5.578125 -0.0606961167034379
5.58984375 -0.0605906327375237
5.6015625 -0.0604851316191251
5.61328125 -0.0603796157948904
5.625 -0.0602740876602549
5.63671875 -0.0601685495594252
5.6484375 -0.0600630037854085
5.66015625 -0.0599574525800932
5.671875 -0.0598518981343645
5.68359375 -0.0597463425882704
5.6953125 -0.0596407880312129
5.70703125 -0.059535236502183
5.71875 -0.0594296899900228
5.73046875 -0.0593241504337171
5.7421875 -0.0592186197227152
5.75390625 -0.0591130996972757
5.765625 -0.0590075921488342
5.77734375 -0.058902098820394
5.7890625 -0.0587966214069332
5.80078125 -0.0586911615558291
5.8125 -0.0585857208673029
5.82421875 -0.0584803008948773
5.8359375 -0.0583749031458411
5.84765625 -0.0582695290817326
5.859375 -0.0581641801188304
5.87109375 -0.0580588576286537
5.8828125 -0.0579535629384702
5.89453125 -0.0578482973318131
5.90625 -0.0577430620489993
5.91796875 -0.0576378582876593
5.9296875 -0.0575326872032685
5.94140625 -0.0574275499096819
5.953125 -0.0573224474796743
5.96484375 -0.0572173809454806
5.9765625 -0.0571123512993399
5.98828125 -0.0570073594940442
6 -0.056902406443482
};
\addplot [semithick, black, forget plot]
table {%
0 -0.150723539172823
0.01171875 -0.150743426152948
0.0234375 -0.150749225951855
0.03515625 -0.150741017246763
0.046875 -0.15071884745369
0.05859375 -0.150682745739601
0.0703125 -0.150632730907303
0.08203125 -0.150568815924935
0.09375 -0.150491010495905
0.10546875 -0.15039932270629
0.1171875 -0.150293760460842
0.12890625 -0.150174333136833
0.140625 -0.150041053653687
0.15234375 -0.149893940978287
0.1640625 -0.149733022960297
0.17578125 -0.149558339314862
0.1875 -0.149369944535683
0.19921875 -0.149167910521764
0.2109375 -0.14895232872804
0.22265625 -0.148723311694708
0.234375 -0.148480993864955
0.24609375 -0.148225531658633
0.2578125 -0.147957102824909
0.26953125 -0.147675905145537
0.28125 -0.147382154599323
0.29296875 -0.147076083125809
0.3046875 -0.146757936141578
0.31640625 -0.146427969966153
0.328125 -0.14608644930727
0.33984375 -0.145733644938792
0.3515625 -0.145369831680691
0.36328125 -0.144995286761429
0.375 -0.144610288610833
0.38671875 -0.144215116098406
0.3984375 -0.143810048199814
0.41015625 -0.143395364044933
0.421875 -0.142971343275659
0.43359375 -0.142538266622114
0.4453125 -0.142096416592481
0.45703125 -0.141646078165304
0.46875 -0.141187539373565
0.48046875 -0.140721091677223
0.4921875 -0.140247030034393
0.50390625 -0.139765652600334
0.515625 -0.13927726000655
0.52734375 -0.138782154198297
0.5390625 -0.138280636836214
0.55078125 -0.137773007294982
0.5625 -0.137259560317348
0.57421875 -0.13674058340434
0.5859375 -0.136216354040507
0.59765625 -0.135687136866084
0.609375 -0.135153180915067
0.62109375 -0.134614717039487
0.6328125 -0.134071955635443
0.64453125 -0.133525084776272
0.65625 -0.132974268843359
0.66796875 -0.132419647726133
0.6796875 -0.131861336641141
0.69140625 -0.13129942659655
0.703125 -0.13073398550431
0.71484375 -0.130165059918456
0.7265625 -0.129592677355644
0.73828125 -0.129016849133832
0.75 -0.128437573647648
0.76171875 -0.127854839984895
0.7734375 -0.1272686317783
0.78515625 -0.126678931179855
0.796875 -0.126085722842322
0.80859375 -0.125488997793231
0.8203125 -0.124888757090983
0.83203125 -0.12428501516004
0.84375 -0.123677802712427
0.85546875 -0.123067169175234
0.8671875 -0.122453184558285
0.87890625 -0.121835940711938
0.890625 -0.121215551941683
0.90234375 -0.120592154963337
0.9140625 -0.119965908199562
0.92578125 -0.119336990434928
0.9375 -0.118705598862004
0.94921875 -0.118071946565099
0.9609375 -0.117436259500424
0.97265625 -0.116798773041824
0.984375 -0.116159728169313
0.99609375 -0.115519367383565
1.0078125 -0.114877930433018
1.01953125 -0.114235649941596
1.03125 -0.113592747024122
1.04296875 -0.112949426973632
1.0546875 -0.112305875100131
1.06640625 -0.111662252794058
1.078125 -0.111018693880293
1.08984375 -0.110375301320081
1.1015625 -0.109732144309223
1.11328125 -0.109089255811469
1.125 -0.108446630556659
1.13671875 -0.107804223523958
1.1484375 -0.107161948921827
1.16015625 -0.106519679668239
1.171875 -0.105877247367342
1.18359375 -0.10523444277226
1.1953125 -0.104591016718125
1.20703125 -0.103946681504676
1.21875 -0.103301112703841
1.23046875 -0.10265395136456
1.2421875 -0.102004806584618
1.25390625 -0.101353258417293
1.265625 -0.100698861079226
1.27734375 -0.100041146424779
1.2890625 -0.0993796276514212
1.30078125 -0.098713803200092
1.3125 -0.09804316081416
1.32421875 -0.0973671817203572
1.3359375 -0.0966853448950114
1.34765625 -0.0959971313789329
1.359375 -0.0953020286045548
1.37109375 -0.094599534699252
1.3828125 -0.0938891627293393
1.39453125 -0.093170444850021
1.40625 -0.0924429363275405
1.41796875 -0.0917062194010148
1.4296875 -0.09095990695299
1.44140625 -0.0902036459594674
1.453125 -0.089437120692229
1.46484375 -0.0886600556485456
1.4765625 -0.0878722181859051
1.48828125 -0.0870734208420993
1.5 -0.0862635233239386
1.51171875 -0.0854424341509162
1.5234375 -0.0846101119432989
1.53515625 -0.0837665663473748
1.546875 -0.0829118585938396
1.55859375 -0.0820461016885526
1.5703125 -0.0811694602381329
1.58203125 -0.0802821499159577
1.59375 -0.079384436577166
1.60546875 -0.0784766350341368
1.6171875 -0.0775591075066078
1.62890625 -0.0766322617631197
1.640625 -0.0756965489727573
1.65234375 -0.0747524612882549
1.6640625 -0.0738005291833202
1.67578125 -0.0728413185686458
1.6875 -0.0718754277123721
1.69921875 -0.0709034839918069
1.7109375 -0.069926140504011
1.72265625 -0.0689440725633357
1.734375 -0.0679579741142672
1.74609375 -0.0669685540878935
1.7578125 -0.0659765327300431
1.76953125 -0.0649826379286056
1.78125 -0.0639876015667866
1.79296875 -0.0629921559280662
1.8046875 -0.0619970301774301
1.81640625 -0.0610029469420501
1.828125 -0.0600106190130562
1.83984375 -0.059020746188314
1.8515625 -0.0580340122742963
1.86328125 -0.057051082263207
1.875 -0.0560725996994715
1.88671875 -0.0550991842476822
1.8984375 -0.0541314294719208
1.91015625 -0.0531699008343084
1.921875 -0.0522151339185327
1.93359375 -0.0512676328820053
1.9453125 -0.0503278691383643
1.95703125 -0.0493962802700373
1.96875 -0.0484732691688171
1.98046875 -0.047559203400633
1.9921875 -0.046654414789146
2.00390625 -0.0457591992112923
2.015625 -0.0448738165966071
2.02734375 -0.0439984911209882
2.0390625 -0.0431334115845171
2.05078125 -0.0422787319621138
2.0625 -0.0414345721150804
2.07421875 -0.040601018651012
2.0859375 -0.0397781259191823
2.09765625 -0.038965917128188
2.109375 -0.0381643855725426
2.12109375 -0.0373734959548891
2.1328125 -0.0365931857905918
2.14453125 -0.0358233668817231
2.15625 -0.0350639268477506
2.16796875 -0.0343147307006434
2.1796875 -0.0335756224525999
2.19140625 -0.0328464267451468
2.203125 -0.0321269504889574
2.21484375 -0.0314169845043963
2.2265625 -0.030716305153464
2.23828125 -0.0300246759545335
2.25 -0.0293418491719951
2.26171875 -0.0286675673736407
2.2734375 -0.0280015649493682
2.28515625 -0.0273435695854925
2.296875 -0.0266933036896635
2.30859375 -0.0260504857620797
2.3203125 -0.025414831709357
2.33203125 -0.0247860560980161
2.34375 -0.0241638733452106
2.35546875 -0.0235479988448219
2.3671875 -0.0229381500276384
2.37890625 -0.0223340473547801
2.390625 -0.0217354152440278
2.40234375 -0.0211419829291047
2.4140625 -0.0205534852523421
2.42578125 -0.0199696633915071
2.4375 -0.0193902655218694
2.44921875 -0.0188150474148452
2.4609375 -0.0182437729747942
2.47265625 -0.0176762147157391
2.484375 -0.0171121541799501
2.49609375 -0.0165513823004712
2.5078125 -0.0159936997097781
2.51953125 -0.015438916996847
2.53125 -0.0148868549149693
2.54296875 -0.0143373445427092
2.5546875 -0.013790227400392
2.56640625 -0.0132453555245724
2.578125 -0.0127025915028597
2.58984375 -0.0121618084715188
2.6015625 -0.0116228900781963
2.61328125 -0.0110857304120913
2.625 -0.0105502339038533
2.63671875 -0.0100163151974056
2.6484375 -0.00948389899587708
2.66015625 -0.00895291988370675
2.671875 -0.00842332212696787
2.68359375 -0.00789505945383401
2.6953125 -0.00736809481708449
2.70703125 -0.00684240014044916
2.71875 -0.00631795605050763
2.73046875 -0.00579475159580363
2.7421875 -0.00527278395475042
2.75390625 -0.00475205813382395
2.765625 -0.00423258665747674
2.77734375 -0.00371438925112607
2.7890625 -0.00319749251850905
2.80078125 -0.00268192961460769
2.8125 -0.00216773991531333
2.82421875 -0.00165496868489878
2.8359375 -0.00114366674231958
2.84765625 -0.000633890127320357
2.859375 -0.00012569976722055
2.87109375 0.000380838854756368
2.8828125 0.000885656028839751
2.89453125 0.00138867814501653
2.90625 0.00188982801560578
2.91796875 0.00238902519347304
2.9296875 0.00288618628530435
2.94140625 0.00338122525940725
2.953125 0.00387405374755116
2.96484375 0.00436458134038963
2.9765625 0.00485271587607743
2.98828125 0.00533836372170191
3 0.00582143004721925
3.01171875 0.00630181909157753
3.0234375 0.00677943442080933
3.03515625 0.00725417917782963
3.046875 0.00772595632379717
3.05859375 0.00819466887082898
3.0703125 0.00866022010597511
3.08203125 0.00912251380634127
3.09375 0.00958145444527132
3.10546875 0.0100369473895482
3.1171875 0.0104888990875896
3.12890625 0.0109372172486186
3.140625 0.0113818110128309
3.15234375 0.0118225911125984
3.1640625 0.0122594700247498
3.17578125 0.0126923621140113
3.1875 0.0131211837676801
3.19921875 0.0135458535216486
3.2109375 0.0139662921778767
3.22265625 0.0143824229134492
3.234375 0.0147941713813632
3.24609375 0.0152014658031837
3.2578125 0.0156042370537373
3.26953125 0.0160024187380161
3.28125 0.0163959472604534
3.29296875 0.0167847618867821
3.3046875 0.0171688047986386
3.31640625 0.0175480211411405
3.328125 0.0179223590636132
3.33984375 0.0182917697536882
3.3515625 0.0186562074649784
3.36328125 0.0190156295385495
3.375 0.0193699964183949
3.38671875 0.0197192716611348
3.3984375 0.0200634219401655
3.41015625 0.0204024170444756
3.421875 0.0207362298723356
3.43359375 0.021064836420104
3.4453125 0.0213882157663539
3.45703125 0.0217063500515455
3.46875 0.0220192244534501
3.48046875 0.0223268271585585
3.4921875 0.0226291493296702
3.50390625 0.0229261850698873
3.515625 0.0232179313832108
3.52734375 0.0235043881319459
3.5390625 0.0237855579911235
3.55078125 0.0240614464001298
3.5625 0.0243320615117403
3.57421875 0.0245974141387473
3.5859375 0.0248575176983705
3.59765625 0.0251123881546233
3.609375 0.0253620439588286
3.62109375 0.0256065059884349
3.6328125 0.0258457974843196
3.64453125 0.026079943986734
3.65625 0.0263089732700475
3.66796875 0.0265329152764482
3.6796875 0.0267518020487409
3.69140625 0.0269656676623984
3.703125 0.0271745481569917
3.71484375 0.0273784814671337
3.7265625 0.0275775073530707
3.73828125 0.0277716673310377
3.75 0.0279610046035005
3.76171875 0.0281455639893894
3.7734375 0.0283253918544332
3.78515625 0.0285005360417039
3.796875 0.0286710458024628
3.80859375 0.0288369717273904
3.8203125 0.028998365678305
3.83203125 0.0291552807204438
3.84375 0.0293077710553765
3.85546875 0.0294558919546397
3.8671875 0.029599699694147
3.87890625 0.0297392514894477
3.890625 0.029874605431882
3.90234375 0.0300058204257055
3.9140625 0.03013295612621
3.92578125 0.0302560728789166
3.9375 0.030375231659857
3.94921875 0.0304904940169941
3.9609375 0.0306019220128235
3.97265625 0.0307095781681754
3.984375 0.0308135254072513
3.99609375 0.0309138270039194
4.0078125 0.0310105465292988
4.01953125 0.0311037478006324
4.03125 0.0311934948314855
4.04296875 0.0312798517832656
4.0546875 0.0313628829180924
4.06640625 0.0314426525530041
4.078125 0.0315192250155257
4.08984375 0.0315926646005882
4.1015625 0.0316630355288071
4.11328125 0.0317304019061191
4.125 0.0317948276847645
4.13671875 0.0318563766256272
4.1484375 0.0319151122619104
4.16015625 0.0319710978641456
4.171875 0.032024396406526
4.18359375 0.0320750705345523
4.1953125 0.0321231825339749
4.20703125 0.0321687943010284
4.21875 0.0322119673139249
4.23046875 0.0322527626056166
4.2421875 0.0322912407377839
4.25390625 0.0323274617760467
4.265625 0.0323614852663774
4.27734375 0.0323933702126975
4.2890625 0.0324231750556292
4.30078125 0.03245095765239
4.3125 0.0324767752578109
4.32421875 0.0325006845064445
4.3359375 0.0325227413957532
4.34765625 0.0325430012703502
4.359375 0.0325615188072621
4.37109375 0.0325783480022142
4.3828125 0.032593542156883
4.39453125 0.0326071538671178
4.40625 0.0326192350120933
4.41796875 0.0326298367443793
4.4296875 0.0326390094808983
4.44140625 0.0326468028947431
4.453125 0.0326532659078456
4.46484375 0.0326584466844487
4.4765625 0.032662392625394
4.48828125 0.0326651503631506
4.5 0.0326667657576236
4.51171875 0.0326672838926622
4.5234375 0.0326667490732716
4.53515625 0.0326652048235201
4.546875 0.0326626938850871
4.55859375 0.0326592582164448
4.5703125 0.03265493899265
4.58203125 0.0326497766057389
4.59375 0.0326438106656675
4.60546875 0.0326370800018204
4.6171875 0.0326296226650269
4.62890625 0.0326214759300896
4.640625 0.0326126762987974
4.65234375 0.0326032595034003
4.6640625 0.0325932605105324
4.67578125 0.0325827135255495
4.6875 0.032571651997287
4.69921875 0.0325601086231899
4.7109375 0.0325481153548238
4.72265625 0.032535703403726
4.734375 0.0325229032475988
4.74609375 0.032509744636808
4.7578125 0.0324962566011903
4.76953125 0.0324824674571377
4.78125 0.0324684048149444
4.79296875 0.0324540955864074
4.8046875 0.0324395659926648
4.81640625 0.0324248415722434
4.828125 0.0324099471893236
4.83984375 0.0323949070421803
4.8515625 0.0323797446718122
4.86328125 0.032364482970724
4.875 0.0323491441918653
4.88671875 0.0323337499577019
4.8984375 0.0323183212694072
4.91015625 0.0323028785161734
4.921875 0.0322874414846137
4.93359375 0.0322720293682573
4.9453125 0.0322566607771228
4.95703125 0.032241353747348
4.96875 0.0322261257508882
4.98046875 0.0322109937052517
4.9921875 0.0321959739832719
5.00390625 0.0321810824229076
5.015625 0.0321663343370598
5.02734375 0.0321517445233922
5.0390625 0.0321373272741612
5.05078125 0.032123096386031
5.0625 0.0321090651698676
5.07421875 0.0320952464605202
5.0859375 0.0320816526265674
5.09765625 0.0320682955800197
5.109375 0.0320551867859862
5.12109375 0.0320423372722848
5.1328125 0.0320297576389966
5.14453125 0.0320174580679668
5.15625 0.0320054483322142
5.16796875 0.0319937378053013
5.1796875 0.0319823354705946
5.19140625 0.0319712499304598
5.203125 0.0319604894153663
5.21484375 0.0319500617929004
5.2265625 0.0319399745766809
5.23828125 0.0319302349351785
5.25 0.0319208497004293
5.26171875 0.0319118253766544
5.2734375 0.0319031681487501
5.28515625 0.0318948838906851
5.296875 0.0318869781737785
5.30859375 0.0318794562748616
5.3203125 0.0318723231843189
5.33203125 0.0318655836140094
5.34375 0.0318592420050734
5.35546875 0.0318533025356049
5.3671875 0.0318477691282077
5.37890625 0.0318426454574185
5.390625 0.0318379349570122
5.40234375 0.0318336408271671
5.4140625 0.0318297660415162
5.42578125 0.0318263133540541
5.4375 0.0318232853059219
5.44921875 0.0318206842320711
5.4609375 0.0318185122677742
5.47265625 0.0318167713550279
5.484375 0.0318154632488142
5.49609375 0.0318145895232381
5.5078125 0.0318141515775286
5.51953125 0.0318141506419192
5.53125 0.031814587783391
5.54296875 0.0318154639112965
5.5546875 0.0318167797828496
5.56640625 0.0318185360084972
5.578125 0.0318207330571541
5.58984375 0.0318233712613254
5.6015625 0.0318264508220991
5.61328125 0.0318299718140141
5.625 0.0318339341898166
5.63671875 0.0318383377850909
5.6484375 0.0318431823227683
5.66015625 0.0318484674175242
5.671875 0.0318541925800647
5.68359375 0.031860357221285
5.6953125 0.0318669606563283
5.70703125 0.0318740021085297
5.71875 0.0318814807132441
5.73046875 0.0318893955215823
5.7421875 0.0318977455040192
5.75390625 0.0319065295539202
5.765625 0.031915746490948
5.77734375 0.0319253950643784
5.7890625 0.0319354739563086
5.80078125 0.0319459817847794
5.8125 0.0319569171067878
5.82421875 0.0319682784212168
5.8359375 0.0319800641716688
5.84765625 0.0319922727492114
5.859375 0.0320049024950273
5.87109375 0.0320179517029873
5.8828125 0.0320314186221285
5.89453125 0.0320453014590607
5.90625 0.0320595983802818
5.91796875 0.0320743075144173
5.9296875 0.0320894269543795
5.94140625 0.0321049547594575
5.953125 0.0321208889573253
5.96484375 0.0321372275459801
5.9765625 0.0321539684956091
5.98828125 0.0321711097503907
6 0.0321886492302253
};
\addplot [semithick, black, forget plot]
table {%
0 -0.0843816013386598
0.01171875 -0.0843311742867952
0.0234375 -0.0842658581906799
0.03515625 -0.0841854304400084
0.046875 -0.0840897563561833
0.05859375 -0.0839787405803338
0.0703125 -0.0838522973462093
0.08203125 -0.0837103346645457
0.09375 -0.083552748194798
0.10546875 -0.083379421366377
0.1171875 -0.0831902290791591
0.12890625 -0.0829850430188597
0.140625 -0.0827637372367751
0.15234375 -0.082526193150412
0.1640625 -0.0822723035183749
0.17578125 -0.0820019752359021
0.1875 -0.0817151309982121
0.19921875 -0.0814117100027591
0.2109375 -0.081091667923788
0.22265625 -0.0807549764087871
0.234375 -0.0804016223298539
0.24609375 -0.0800316069857371
0.2578125 -0.0796449454021743
0.26953125 -0.0792416658272367
0.28125 -0.078821809470734
0.29296875 -0.0783854304965629
0.3046875 -0.0779325962467732
0.31640625 -0.0774633876566188
0.328125 -0.0769778998108439
0.33984375 -0.0764762425909211
0.3515625 -0.0759585413689692
0.36328125 -0.0754249377138004
0.375 -0.0748755900857021
0.38671875 -0.0743106745067021
0.3984375 -0.0737303852008265
0.41015625 -0.073134935203131
0.421875 -0.0725245569367736
0.43359375 -0.0718995027545305
0.4453125 -0.0712600454356745
0.45703125 -0.0706064786221132
0.46875 -0.0699391171704437
0.48046875 -0.069258297390203
0.4921875 -0.0685643771342451
0.50390625 -0.067857735705267
0.515625 -0.0671387735436724
0.52734375 -0.0664079116660863
0.5390625 -0.065665590830426
0.55078125 -0.064912270412148
0.5625 -0.0641484269863048
0.57421875 -0.0633745526203903
0.5859375 -0.0625911528932107
0.59765625 -0.0617987446641014
0.609375 -0.0609978536247171
0.62109375 -0.0601890116716435
0.6328125 -0.0593727541423926
0.64453125 -0.0585496169600002
0.65625 -0.0577201337324749
0.66796875 -0.0568848328533912
0.6796875 -0.0560442346488846
0.69140625 -0.0551988486148353
0.703125 -0.0543491707860408
0.71484375 -0.0534956812769918
0.7265625 -0.0526388420312923
0.73828125 -0.0517790948139268
0.75 -0.0509168594769832
0.76171875 -0.0500525325253037
0.7734375 -0.0491864860032629
0.78515625 -0.0483190667177742
0.796875 -0.047450595805371
0.80859375 -0.046581368643155
0.8203125 -0.0457116550948049
0.83203125 -0.0448417000739466
0.84375 -0.0439717243987212
0.85546875 -0.0431019259036288
0.8671875 -0.042232480768318
0.87890625 -0.0413635450182691
0.890625 -0.0404952561496322
0.90234375 -0.0396277348299188
0.9140625 -0.0387610866278505
0.92578125 -0.0378954037292166
0.9375 -0.0370307666008852
0.94921875 -0.0361672455715808
0.9609375 -0.0353049023054486
0.97265625 -0.0344437911521136
0.984375 -0.033583960364546
0.99609375 -0.0327254531831179
1.0078125 -0.0318683087904879
1.01953125 -0.0310125631470499
1.03125 -0.0301582497205075
1.04296875 -0.0293054001256517
1.0546875 -0.0284540446914176
1.06640625 -0.0276042129722183
1.078125 -0.0267559342190943
1.08984375 -0.0259092378239007
1.1015625 -0.0250641537465514
1.11328125 -0.0242207129317133
1.125 -0.0233789477172413
1.13671875 -0.0225388922326592
1.1484375 -0.021700582781997
1.16015625 -0.0208640582018383
1.171875 -0.0200293601824409
1.18359375 -0.0191965335375259
1.1953125 -0.0183656264069686
1.20703125 -0.0175366903760204
1.21875 -0.0167097804950816
1.23046875 -0.0158849551853225
1.2421875 -0.0150622760174453
1.25390625 -0.0142418073537377
1.265625 -0.0134236158468396
1.27734375 -0.0126077697925651
1.2890625 -0.0117943383381039
1.30078125 -0.0109833905511972
1.3125 -0.010174994360025
1.32421875 -0.00936921537749483
1.3359375 -0.00856611562726125
1.34765625 -0.00776575219200261
1.359375 -0.00696817580710392
1.37109375 -0.00617342942495301
1.3828125 -0.00538154677643259
1.39453125 -0.00459255095691356
1.40625 -0.0038064530640965
1.41796875 -0.00302325091451114
1.4296875 -0.00224292786419162
1.44140625 -0.00146545175745361
1.453125 -0.000690774025351093
1.46484375 8.11710470782291e-05
1.4765625 0.000850466868714896
1.48828125 0.00161721489241631
1.5 0.00238153475761763
1.51171875 0.00314356421923738
1.5234375 0.00390345886004565
1.53515625 0.0046613915870147
1.546875 0.00541755191538433
1.55859375 0.00617214504717963
1.5703125 0.00692539075381552
1.58203125 0.0076775220749141
1.59375 0.00842878384776848
1.60546875 0.00917943108389637
1.6171875 0.00992972721075081
1.62890625 0.0106799421980162
1.640625 0.01143035058893
1.65234375 0.0121812294578261
1.6640625 0.0129328563154202
1.67578125 0.0136855069835578
1.6875 0.0144394534609426
1.69921875 0.0151949618009604
1.7109375 0.0159522900220995
1.72265625 0.0167116860705925
1.734375 0.0174733858538872
1.74609375 0.0182376113623531
1.7578125 0.0190045688953134
1.76953125 0.0197744474060159
1.78125 0.0205474169786234
1.79296875 0.0213236274487057
1.8046875 0.0221032071770159
1.81640625 0.0228862619846526
1.828125 0.0236728742560075
1.83984375 0.0244631022141451
1.8515625 0.02525697937163
1.86328125 0.0260545141581147
1.875 0.0268556897243908
1.88671875 0.0276604639211457
1.8984375 0.0284687694490771
1.91015625 0.0292805141757148
1.921875 0.0300955816130146
1.93359375 0.0309138315485198
1.9453125 0.0317351008219329
1.95703125 0.032559204237842
1.96875 0.0333859356046179
1.98046875 0.0342150688886961
1.9921875 0.0350463594729221
2.00390625 0.0358795455071125
2.015625 0.0367143493386739
2.02734375 0.0375504790109067
2.0390625 0.0383876298164728
2.05078125 0.0392254858935638
2.0625 0.0400637218524159
2.07421875 0.0409020044200123
2.0859375 0.0417399940912106
2.09765625 0.0425773467748734
2.109375 0.0434137154241187
2.12109375 0.0442487516403849
2.1328125 0.045082107241592
2.14453125 0.0459134357854277
2.15625 0.0467423940394736
2.16796875 0.047568643390692
2.1796875 0.0483918511875489
2.19140625 0.0492116920088947
2.203125 0.0500278488545221
2.21484375 0.0508400142531456
2.2265625 0.0516478912843588
2.23828125 0.0524511945119044
2.25 0.053249650826387
2.26171875 0.0540430001962644
2.2734375 0.0548309963267044
2.28515625 0.0556134072265141
2.296875 0.0563900156840199
2.30859375 0.0571606196533179
2.3203125 0.0579250325528884
2.33203125 0.058683083478978
2.34375 0.0594346173366951
2.35546875 0.0601794948920156
2.3671875 0.060917592748345
2.37890625 0.0616488032514575
2.390625 0.0623730343269509
2.40234375 0.0630902092544705
2.4140625 0.0638002663831398
2.42578125 0.0645031587926806
2.4375 0.0651988539048193
2.44921875 0.0658873330495495
2.4609375 0.0665685909907948
2.47265625 0.0672426354160037
2.484375 0.0679094863941019
2.49609375 0.0685691758061241
2.5078125 0.0692217467527341
2.51953125 0.06986725294268
2.53125 0.0705057580660784
2.54296875 0.071137335156257
2.5546875 0.071762065943647
2.56640625 0.072380040205118
2.578125 0.0729913551118349
2.58984375 0.0735961145785904
2.6015625 0.0741944286173441
2.61328125 0.0747864126974618
2.625 0.0753721871149843
2.63671875 0.0759518763730154
2.6484375 0.0765256085751718
2.66015625 0.0770935148337818
2.671875 0.0776557286943985
2.68359375 0.078212385577955
2.6953125 0.0787636222417519
2.70703125 0.0793095762603312
2.71875 0.0798503855270526
2.73046875 0.0803861877771228
2.7421875 0.0809171201326673
2.75390625 0.0814433186702758
2.765625 0.0819649180113722
2.77734375 0.0824820509356186
2.7890625 0.0829948480174966
2.80078125 0.083503437286054
2.8125 0.08400794390779
2.82421875 0.0845084898925121
2.8359375 0.0850051938219478
2.84765625 0.0854981706008515
2.859375 0.0859875312302306
2.87109375 0.08647338260233
2.8828125 0.0869558273169045
2.89453125 0.0874349635183046
2.90625 0.0879108847528589
2.91796875 0.0883836798459799
2.9296875 0.0888534327984298
2.94140625 0.0893202227011181
2.953125 0.0897841236678105
2.96484375 0.0902452047851144
2.9765625 0.0907035300790532
2.98828125 0.0911591584975882
3 0.0916121439083749
3.01171875 0.0920625351111185
3.0234375 0.0925103758637712
3.03515625 0.0929557049219601
3.046875 0.093398556090871
3.05859375 0.0938389582889846
3.0703125 0.0942769356229277
3.08203125 0.0947125074727676
3.09375 0.0951456885871027
3.10546875 0.0955764891872741
3.1171875 0.0960049150800316
3.12890625 0.0964309677780343
3.140625 0.0968546446275493
3.15234375 0.0972759389427088
3.1640625 0.0976948401457569
3.17578125 0.098111333912657
3.1875 0.0985254023235117
3.19921875 0.098937024017204
3.2109375 0.0993461743497384
3.22265625 0.0997528255557507
3.234375 0.100156946912631
3.24609375 0.100558504906823
3.2578125 0.100957463401774
3.26953125 0.101353783807074
3.28125 0.101747425248381
3.29296875 0.102138344737628
3.3046875 0.102526497343188
3.31640625 0.10291183635952
3.328125 0.103294313475984
3.33984375 0.103673878944436
3.3515625 0.104050481745277
3.36328125 0.104424069751606
3.375 0.104794589891216
3.38671875 0.105161988306117
3.3984375 0.105526210509316
3.41015625 0.105887201538605
3.421875 0.106244906107137
3.43359375 0.106599268750555
3.4453125 0.106950233970462
3.45703125 0.107297746374065
3.46875 0.107641750809829
3.48046875 0.107982192498951
3.4921875 0.10831901716256
3.50390625 0.108652171144466
3.515625 0.108981601529406
3.52734375 0.10930725625665
3.5390625 0.109629084228888
3.55078125 0.109947035416363
3.5625 0.110261060956145
3.57421875 0.110571113246548
3.5859375 0.11087714603663
3.59765625 0.11117911451077
3.609375 0.111476975368313
3.62109375 0.11177068689829
3.6328125 0.112060209049211
3.64453125 0.112345503493982
3.65625 0.112626533689949
3.66796875 0.112903264934133
3.6796875 0.113175664413713
3.69140625 0.113443701251779
3.703125 0.11370734654847
3.71484375 0.113966573417543
3.7265625 0.114221357018458
3.73828125 0.114471674584072
3.75 0.114717505444029
3.76171875 0.114958831043959
3.7734375 0.115195634960573
3.78515625 0.115427902912771
3.796875 0.115655622768875
3.80859375 0.115878784550116
3.8203125 0.116097380430461
3.83203125 0.116311404732943
3.84375 0.116520853922607
3.85546875 0.116725726596167
3.8671875 0.116926023468569
3.87890625 0.117121747356514
3.890625 0.117312903159152
3.90234375 0.117499497836001
3.9140625 0.117681540382301
3.92578125 0.117859041801859
3.9375 0.118032015077591
3.94921875 0.118200475139838
3.9609375 0.118364438832618
3.97265625 0.118523924877922
3.984375 0.118678953838221
3.99609375 0.118829548077263
4.0078125 0.118975731719309
4.01953125 0.119117530606953
4.03125 0.119254972257599
4.04296875 0.119388085818763
4.0546875 0.119516902022275
4.06640625 0.119641453137534
4.078125 0.119761772923886
4.08984375 0.119877896582265
4.1015625 0.119989860706193
4.11328125 0.120097703232225
4.125 0.120201463389973
4.13671875 0.120301181651757
4.1484375 0.120396899682002
4.16015625 0.120488660286491
4.171875 0.120576507361508
4.18359375 0.120660485842986
4.1953125 0.120740641655731
4.20703125 0.120817021662795
4.21875 0.120889673615079
4.23046875 0.120958646101198
4.2421875 0.121023988497719
4.25390625 0.12108575091981
4.265625 0.121143984172349
4.27734375 0.12119873970155
4.2890625 0.121250069547178
4.30078125 0.121298026295377
4.3125 0.121342663032148
4.32421875 0.121384033297553
4.3359375 0.121422191040647
4.34765625 0.121457190575188
4.359375 0.121489086536168
4.37109375 0.121517933837163
4.3828125 0.121543787628555
4.39453125 0.121566703256658
4.40625 0.121586736223732
4.41796875 0.121603942148938
4.4296875 0.121618376730227
4.44140625 0.121630095707209
4.453125 0.121639154824972
4.46484375 0.121645609798904
4.4765625 0.121649516280471
4.48828125 0.121650929824046
4.5 0.121649905854677
4.51171875 0.121646499636906
4.5234375 0.121640766244578
4.53515625 0.121632760531638
4.546875 0.121622537103956
4.55859375 0.121610150292127
4.5703125 0.1215956541253
4.58203125 0.121579102305951
4.59375 0.121560548185681
4.60546875 0.121540044741957
4.6171875 0.121517644555843
4.62890625 0.121493399790669
4.640625 0.121467362171655
4.65234375 0.121439582966469
4.6640625 0.121410112966694
4.67578125 0.121379002470232
4.6875 0.121346301264573
4.69921875 0.12131205861097
4.7109375 0.121276323229462
4.72265625 0.121239143284771
4.734375 0.121200566373015
4.74609375 0.121160639509262
4.7578125 0.121119409115875
4.76953125 0.121076921011658
4.78125 0.121033220401768
4.79296875 0.120988351868392
4.8046875 0.120942359362151
4.81640625 0.12089528619424
4.828125 0.120847175029267
4.83984375 0.120798067878784
4.8515625 0.120748006095489
4.86328125 0.120697030368082
4.875 0.120645180716753
4.88671875 0.120592496489308
4.8984375 0.120539016357868
4.91015625 0.120484778316186
4.921875 0.12042981967751
4.93359375 0.120374177073003
4.9453125 0.120317886450705
4.95703125 0.120260983075009
4.96875 0.120203501526629
4.98046875 0.120145475703072
4.9921875 0.120086938819554
5.00390625 0.120027923410398
5.015625 0.119968461330833
5.02734375 0.119908583759254
5.0390625 0.119848321199846
5.05078125 0.119787703485621
5.0625 0.119726759781835
5.07421875 0.119665518589739
5.0859375 0.119604007750692
5.09765625 0.119542254450603
5.109375 0.119480285224679
5.12109375 0.11941812596248
5.1328125 0.119355801913265
5.14453125 0.119293337691588
5.15625 0.119230757283197
5.16796875 0.119168084051121
5.1796875 0.119105340742042
5.19140625 0.119042549492865
5.203125 0.118979731837489
5.21484375 0.118916908713785
5.2265625 0.118854100470752
5.23828125 0.11879132687585
5.25 0.118728607122488
5.26171875 0.118665959837651
5.2734375 0.118603403089686
5.28515625 0.118540954396204
5.296875 0.118478630732088
5.30859375 0.11841644853762
5.3203125 0.118354423726698
5.33203125 0.118292571695153
5.34375 0.118230907329107
5.35546875 0.118169445013443
5.3671875 0.118108198640297
5.37890625 0.118047181617623
5.390625 0.117986406877782
5.40234375 0.117925886886178
5.4140625 0.117865633649903
5.42578125 0.117805658726418
5.4375 0.117745973232224
5.44921875 0.117686587851542
5.4609375 0.117627512844999
5.47265625 0.117568758058285
5.484375 0.117510332930807
5.49609375 0.117452246504298
5.5078125 0.117394507431421
5.51953125 0.117337123984317
5.53125 0.117280104063122
5.54296875 0.117223455204426
5.5546875 0.117167184589693
5.56640625 0.117111299053606
5.578125 0.117055805092377
5.58984375 0.117000708871956
5.6015625 0.116946016236197
5.61328125 0.116891732714937
5.625 0.116837863532001
5.63671875 0.116784413613117
5.6484375 0.116731387593751
5.66015625 0.116678789826866
5.671875 0.116626624390555
5.68359375 0.116574895095621
5.6953125 0.116523605493023
5.70703125 0.116472758881248
5.71875 0.116422358313579
5.73046875 0.116372406605229
5.7421875 0.116322906340423
5.75390625 0.116273859879311
5.765625 0.116225269364824
5.77734375 0.116177136729386
5.7890625 0.116129463701535
5.80078125 0.11608225181241
5.8125 0.116035502402147
5.82421875 0.115989216626148
5.8359375 0.115943395461228
5.84765625 0.115898039711661
5.859375 0.115853150015098
5.87109375 0.115808726848375
5.8828125 0.115764770533208
5.89453125 0.115721281241752
5.90625 0.115678259002064
5.91796875 0.11563570370344
5.9296875 0.115593615101639
5.94140625 0.115551992823981
5.953125 0.115510836374351
5.96484375 0.115470145138062
5.9765625 0.11542991838662
5.98828125 0.11539015528237
6 0.115350854883032
};
\addplot [semithick, black, forget plot]
table {%
0 -0.000228809904961293
0.01171875 0.000178931471945079
0.0234375 0.000611138383245365
0.03515625 0.00106457329151448
0.046875 0.00153637430392999
0.05859375 0.00202402020710826
0.0703125 0.00252529617924478
0.08203125 0.0030382607874719
0.09375 0.00356121474667146
0.10546875 0.00409267178960957
0.1171875 0.00463133188084511
0.12890625 0.00517605690158005
0.140625 0.00572584884161901
0.15234375 0.00627983045946983
0.1640625 0.0068372283125147
0.17578125 0.00739735801566051
0.1875 0.00795961155754029
0.19921875 0.00852344648610412
0.2109375 0.00908837676832455
0.22265625 0.00965396512922811
0.234375 0.0102198166814815
0.24609375 0.0107855736664738
0.2578125 0.0113509111397395
0.26953125 0.0119155334466529
0.28125 0.0124791713479233
0.29296875 0.0130415796682064
0.3046875 0.0136025353550897
0.31640625 0.0141618358498226
0.328125 0.0147192976855051
0.33984375 0.0152747552431962
0.3515625 0.0158280596113243
0.36328125 0.0163790775088299
0.375 0.0169276902471908
0.38671875 0.0174737927204926
0.3984375 0.018017292425417
0.41015625 0.01855810852387
0.421875 0.019096170969524
0.43359375 0.0196314197251357
0.4453125 0.0201638041002308
0.45703125 0.0206932822380994
0.46875 0.0212198207774786
0.48046875 0.0217433947079063
0.4921875 0.0222639874291319
0.50390625 0.0227815910147263
0.515625 0.0232962066689167
0.52734375 0.0238078453543868
0.5390625 0.0243165285581444
0.55078125 0.0248222891531577
0.5625 0.0253251723059277
0.57421875 0.0258252363748111
0.5859375 0.0263225537412512
0.59765625 0.0268172115159431
0.609375 0.0273093120645973
0.62109375 0.027798973303151
0.6328125 0.0282863287197242
0.64453125 0.0287715270901263
0.65625 0.0292547318647114
0.66796875 0.029736120216561
0.6796875 0.0302158817536815
0.69140625 0.0306942169107546
0.703125 0.0311713350483228
0.71484375 0.0316474522987843
0.7265625 0.0321227892085616
0.73828125 0.0325975682342427
0.75 0.0330720111567488
0.76171875 0.0335463364817767
0.7734375 0.0340207568967589
0.78515625 0.0344954768542683
0.796875 0.0349706903495983
0.80859375 0.0354465789561028
0.8203125 0.0359233101761668
0.83203125 0.0364010361586511
0.84375 0.0368798928254679
0.85546875 0.0373599994410191
0.8671875 0.0378414586485497
0.87890625 0.0383243569874184
0.890625 0.0388087658948235
0.90234375 0.039294743184969
0.9140625 0.0397823349879586
0.92578125 0.0402715781201295
0.9375 0.0407625028472194
0.94921875 0.0412551359918364
0.9609375 0.0417495043274357
0.97265625 0.042245638192629
0.984375 0.042743575252428
0.99609375 0.0432433643271308
1.0078125 0.0437450692053103
1.01953125 0.0442487723549418
1.03125 0.0447545784461772
1.04296875 0.0452626176008259
1.0546875 0.0457730482871784
1.06640625 0.0462860597843418
1.078125 0.0468018741476879
1.08984375 0.0473207476160108
1.1015625 0.0478429714114418
1.11328125 0.0483688718946781
1.125 0.0488988100503243
1.13671875 0.0494331802898883
1.1484375 0.0499724085727741
1.16015625 0.050516949858213
1.171875 0.0510672849132399
1.18359375 0.0516239165132182
1.1953125 0.052187365081948
1.20703125 0.0527581638278573
1.21875 0.0533368534410452
1.23046875 0.0539239764229644
1.2421875 0.0545200711263213
1.25390625 0.0551256655871195
1.265625 0.0557412712339887
1.27734375 0.056367376561669
1.2890625 0.0570044408561426
1.30078125 0.057652888058176
1.3125 0.0583131008501445
1.32421875 0.0589854150480094
1.3359375 0.059670114376068
1.34765625 0.0603674256970029
1.359375 0.061077514763454
1.37109375 0.0618004825503071
1.3828125 0.0625363622189365
1.39453125 0.0632851167559982
1.40625 0.0640466373201569
1.41796875 0.0648207423204049
1.4296875 0.0656071772396013
1.44140625 0.0664056152066583
1.453125 0.0672156583105833
1.46484375 0.0680368396394904
1.4765625 0.0688686260179757
1.48828125 0.0697104214069295
1.5 0.070561570921211
1.51171875 0.071421365412774
1.5234375 0.0722890465597751
1.53515625 0.0731638123963081
1.546875 0.0740448232124977
1.55859375 0.0749312077510065
1.5703125 0.0758220696235564
1.58203125 0.076716493869754
1.59375 0.0776135535805526
1.60546875 0.0785123165097985
1.6171875 0.079411851599627
1.62890625 0.0803112353488119
1.640625 0.0812095579574732
1.65234375 0.0821059291867283
1.6640625 0.0829994838777211
1.67578125 0.0838893870809277
1.6875 0.0847748387535666
1.69921875 0.0856550779901307
1.7109375 0.0865293867584734
1.72265625 0.0873970931212833
1.734375 0.0882575739300987
1.74609375 0.0891102569861599
1.7578125 0.0899546226691649
1.76953125 0.090790205041411
1.78125 0.091616592440696
1.79296875 0.0924334275807558
1.8046875 0.0932404071827365
1.81640625 0.0940372811653837
1.828125 0.0948238514251302
1.83984375 0.0955999702400953
1.8515625 0.0963655383342818
1.86328125 0.0971205026397533
1.875 0.0978648537956459
1.88671875 0.0985986234232732
1.8984375 0.099321881216468
1.91015625 0.100034731885721
1.921875 0.100737311993736
1.93359375 0.101429786718551
1.9453125 0.102112346578727
1.95703125 0.102785204153083
1.96875 0.103448590825279
1.98046875 0.10410275358111
1.9921875 0.104747951883931
2.00390625 0.105384454650948
2.015625 0.106012537350525
2.02734375 0.106632479237986
2.0390625 0.107244560744745
2.05078125 0.107849061033029
2.0625 0.108446255726002
2.07421875 0.109036414820627
2.0859375 0.109619800788424
2.09765625 0.110196666867065
2.109375 0.110767255543836
2.12109375 0.111331797230067
2.1328125 0.111890509124082
2.14453125 0.112443594258593
2.15625 0.112991240727223
2.16796875 0.113533621083593
2.1796875 0.114070891905431
2.19140625 0.11460319351532
2.203125 0.115130649848935
2.21484375 0.115653368461132
2.2265625 0.11617144065978
2.23828125 0.11668494175693
2.25 0.117193931426796
2.26171875 0.117698454159865
2.2734375 0.118198539802572
2.28515625 0.118694204172059
2.296875 0.119185449735767
2.30859375 0.119672266345858
2.3203125 0.120154632018848
2.33203125 0.120632513751224
2.34375 0.121105868362227
2.35546875 0.121574643355508
2.3671875 0.122038777791872
2.37890625 0.12249820316583
2.390625 0.122952844279268
2.40234375 0.123402620106072
2.4140625 0.123847444642163
2.42578125 0.124287227735877
2.4375 0.124721875894274
2.44921875 0.125151293061457
2.4609375 0.125575381365497
2.47265625 0.125994041831139
2.484375 0.126407175055889
2.49609375 0.126814681847605
2.5078125 0.127216463822109
2.51953125 0.127612423959815
2.53125 0.128002467120705
2.54296875 0.128386500517369
2.5546875 0.128764434146166
2.56640625 0.129136181176831
2.578125 0.129501658301163
2.58984375 0.129860786041645
2.6015625 0.130213489021079
2.61328125 0.130559696194474
2.625 0.13089934104464
2.63671875 0.131232361743004
2.6484375 0.131558701277325
2.66015625 0.131878307548078
2.671875 0.132191133435278
2.68359375 0.132497136837618
2.6953125 0.132796280685831
2.70703125 0.133088532932125
2.71875 0.133373866517616
2.73046875 0.133652259319604
2.7421875 0.133923694080552
2.75390625 0.134188158320547
2.765625 0.134445644234999
2.77734375 0.134696148579263
2.7890625 0.134939672541807
2.80078125 0.135176221607484
2.8125 0.135405805412378
2.82421875 0.13562843759162
2.8359375 0.135844135621521
2.84765625 0.136052920657219
2.859375 0.136254817367044
2.87109375 0.136449853764629
2.8828125 0.136638061039805
2.89453125 0.136819473389163
2.90625 0.136994127847128
2.91796875 0.137162064118324
2.9296875 0.137323324411883
2.94140625 0.137477953278348
2.953125 0.137625997449683
2.96484375 0.137767505682909
2.9765625 0.137902528607767
2.98828125 0.138031118578765
3 0.138153329531937
3.01171875 0.138269216846556
3.0234375 0.138378837212019
3.03515625 0.138482248500044
3.046875 0.138579509642346
3.05859375 0.138670680513835
3.0703125 0.138755821821393
3.08203125 0.138834994998257
3.09375 0.138908262103993
3.10546875 0.138975685730018
3.1171875 0.139037328910591
3.12890625 0.139093255039227
3.140625 0.139143527790391
3.15234375 0.139188211046371
3.1640625 0.139227368829209
3.17578125 0.139261065237519
3.1875 0.13928936438804
3.19921875 0.139312330361782
3.2109375 0.139330027154565
3.22265625 0.139342518631802
3.234375 0.13934986848732
3.24609375 0.139352140206054
3.2578125 0.139349397030422
3.26953125 0.139341701930195
3.28125 0.139329117575689
3.29296875 0.139311706314092
3.3046875 0.139289530148738
3.31640625 0.139262650721158
3.328125 0.139231129295745
3.33984375 0.139195026746846
3.3515625 0.139154403548122
3.36328125 0.139109319764039
3.375 0.139059835043294
3.38671875 0.139006008614076
3.3984375 0.13894789928097
3.41015625 0.138885565423405
3.421875 0.138819064995499
3.43359375 0.138748455527173
3.4453125 0.138673794126429
3.45703125 0.138595137482647
3.46875 0.13851254187084
3.48046875 0.138426063156716
3.4921875 0.138335756802486
3.50390625 0.138241677873304
3.515625 0.138143881044268
3.52734375 0.138042420607888
3.5390625 0.137937350481951
3.55078125 0.137828724217719
3.5625 0.137716595008375
3.57421875 0.137601015697662
3.5859375 0.137482038788675
3.59765625 0.137359716452707
3.609375 0.137234100538159
3.62109375 0.137105242579401
3.6328125 0.136973193805601
3.64453125 0.136838005149424
3.65625 0.136699727255613
3.66796875 0.136558410489401
3.6796875 0.136414104944693
3.69140625 0.136266860452041
3.703125 0.136116726586347
3.71484375 0.135963752674269
3.7265625 0.135807987801349
3.73828125 0.135649480818789
3.75 0.135488280349892
3.76171875 0.13532443479615
3.7734375 0.135157992342948
3.78515625 0.134989000964879
3.796875 0.134817508430689
3.80859375 0.134643562307776
3.8203125 0.13446720996631
3.83203125 0.134288498582918
3.84375 0.134107475143958
3.85546875 0.13392418644834
3.8671875 0.133738679109963
3.87890625 0.13355099955968
3.890625 0.133361194046869
3.90234375 0.133169308640559
3.9140625 0.132975389230127
3.92578125 0.132779481525596
3.9375 0.132581631057507
3.94921875 0.132381883176384
3.9609375 0.132180283051789
3.97265625 0.131976875671002
3.984375 0.131771705837292
3.99609375 0.131564818167837
4.0078125 0.131356257091244
4.01953125 0.131146066844748
4.03125 0.130934291471054
4.04296875 0.130720974814828
4.0546875 0.130506160518895
4.06640625 0.130289892020122
4.078125 0.130072212545
4.08984375 0.129853165104957
4.1015625 0.129632792491407
4.11328125 0.12941113727054
4.125 0.129188241777884
4.13671875 0.128964148112661
4.1484375 0.128738898131924
4.16015625 0.128512533444507
4.171875 0.128285095404833
4.18359375 0.128056625106524
4.1953125 0.12782716337591
4.20703125 0.127596750765412
4.21875 0.127365427546805
4.23046875 0.127133233704409
4.2421875 0.126900208928207
4.25390625 0.126666392606902
4.265625 0.126431823820937
4.27734375 0.126196541335507
4.2890625 0.125960583593539
4.30078125 0.125723988708705
4.3125 0.125486794458445
4.32421875 0.125249038277034
4.3359375 0.125010757248702
4.34765625 0.124771988100821
4.359375 0.124532767197175
4.37109375 0.124293130531323
4.3828125 0.124053113720069
4.39453125 0.123812751997059
4.40625 0.123572080206496
4.41796875 0.123331132797016
4.4296875 0.123089943815707
4.44140625 0.122848546902289
4.453125 0.122606975283487
4.46484375 0.122365261767561
4.4765625 0.122123438739056
4.48828125 0.121881538153729
4.5 0.121639591533698
4.51171875 0.121397629962805
4.5234375 0.121155684082189
4.53515625 0.120913784086105
4.546875 0.120671959717956
4.55859375 0.120430240266574
4.5703125 0.12018865456274
4.58203125 0.119947230975945
4.59375 0.119705997411396
4.60546875 0.119464981307289
4.6171875 0.119224209632307
4.62890625 0.118983708883405
4.640625 0.118743505083806
4.65234375 0.11850362378129
4.6640625 0.118264090046722
4.67578125 0.118024928472829
4.6875 0.117786163173248
4.69921875 0.117547817781801
4.7109375 0.117309915452033
4.72265625 0.117072478857012
4.734375 0.116835530189342
4.74609375 0.116599091161447
4.7578125 0.116363183006074
4.76953125 0.116127826477051
4.78125 0.115893041850259
4.79296875 0.115658848924841
4.8046875 0.11542526702463
4.81640625 0.115192314999801
4.828125 0.114960011228735
4.83984375 0.114728373620095
4.8515625 0.11449741961509
4.86328125 0.114267166189956
4.875 0.114037629858627
4.88671875 0.113808826675584
4.8984375 0.113580772238902
4.91015625 0.113353481693454
4.921875 0.113126969734295
4.93359375 0.112901250610211
4.9453125 0.112676338127434
4.95703125 0.11245224565348
4.96875 0.112228986121173
4.98046875 0.112006572032785
4.9921875 0.111785015464307
5.00390625 0.111564328069859
5.015625 0.111344521086232
5.02734375 0.111125605337517
5.0390625 0.11090759123987
5.05078125 0.110690488806375
5.0625 0.110474307651994
5.07421875 0.110259056998626
5.0859375 0.110044745680255
5.09765625 0.109831382148154
5.109375 0.109618974476197
5.12109375 0.109407530366229
5.1328125 0.109197057153492
5.14453125 0.10898756181213
5.15625 0.10877905096074
5.16796875 0.10857153086796
5.1796875 0.108365007458146
5.19140625 0.10815948631703
5.203125 0.107954972697464
5.21484375 0.107751471525171
5.2265625 0.107548987404535
5.23828125 0.107347524624405
5.25 0.107147087163927
5.26171875 0.106947678698377
5.2734375 0.106749302605022
5.28515625 0.106551961968989
5.296875 0.106355659589119
5.30859375 0.106160397983826
5.3203125 0.105966179396977
5.33203125 0.105773005803736
5.34375 0.105580878916409
5.35546875 0.105389800190274
5.3671875 0.105199770829403
5.37890625 0.105010791792456
5.390625 0.104822863798453
5.40234375 0.10463598733253
5.4140625 0.104450162651647
5.42578125 0.104265389790299
5.4375 0.104081668566165
5.44921875 0.103898998585732
5.4609375 0.103717379249883
5.47265625 0.103536809759455
5.484375 0.103357289120729
5.49609375 0.103178816150905
5.5078125 0.103001389483514
5.51953125 0.10282500757378
5.53125 0.102649668703954
5.54296875 0.102475370988573
5.5546875 0.102302112379667
5.56640625 0.102129890671935
5.578125 0.101958703507831
5.58984375 0.101788548382617
5.6015625 0.10161942264935
5.61328125 0.101451323523792
5.625 0.101284248089283
5.63671875 0.101118193301529
5.6484375 0.100953155993339
5.66015625 0.100789132879279
5.671875 0.100626120560285
5.68359375 0.100464115528164
5.6953125 0.100303114170073
5.70703125 0.100143112772889
5.71875 0.0999841075275226
5.73046875 0.099826094533167
5.7421875 0.099669069801442
5.75390625 0.0995130292604964
5.765625 0.099357968759017
5.77734375 0.0992038840701579
5.7890625 0.0990507708953955
5.80078125 0.0988986248683096
5.8125 0.0987474415582788
5.82421875 0.0985972164740985
5.8359375 0.0984479450675116
5.84765625 0.0982996227366629
5.859375 0.0981522448294757
5.87109375 0.098005806646938
5.8828125 0.0978603034463046
5.89453125 0.0977157304442279
5.90625 0.0975720828197832
5.91796875 0.0974293557174378
5.9296875 0.0972875442499047
5.94140625 0.0971466435009323
5.953125 0.0970066485280127
5.96484375 0.0968675543649863
5.9765625 0.0967293560245632
5.98828125 0.0965920485007827
6 0.0964556267713682
};
\addplot [semithick, black, forget plot]
table {%
0 -4.51812260329809e-05
0.01171875 0.000958593510635141
0.0234375 0.00195263469488977
0.03515625 0.00293781852191807
0.046875 0.00391496183246849
0.05859375 0.00488481605605121
0.0703125 0.00584806390168147
0.08203125 0.00680531823233155
0.09375 0.00775712265201874
0.10546875 0.00870395341154691
0.1171875 0.00964622230233644
0.12890625 0.0105842802598318
0.140625 0.0115184214415564
0.15234375 0.0124488875825662
0.1640625 0.0133758724648533
0.17578125 0.0142995263686577
0.1875 0.0152199604031826
0.19921875 0.0161372506419275
0.2109375 0.0170514420133604
0.22265625 0.0179625519202767
0.234375 0.0188705735804095
0.24609375 0.0197754790961422
0.2578125 0.0206772222724383
0.26953125 0.0215757412093911
0.28125 0.0224709606995775
0.29296875 0.0233627944611465
0.3046875 0.0242511472361531
0.31640625 0.0251359167807346
0.328125 0.0260169957699756
0.33984375 0.026894273636443
0.3515625 0.0277676383575842
0.36328125 0.0286369782039218
0.375 0.0295021834570444
0.38671875 0.0303631481037704
0.3984375 0.031219771510368
0.41015625 0.0320719600778612
0.421875 0.032919628876227
0.43359375 0.0337627032513238
0.4453125 0.0346011203937076
0.45703125 0.0354348308532115
0.46875 0.036263799977524
0.48046875 0.0370880092473549
0.4921875 0.0379074574757826
0.50390625 0.0387221618353446
0.515625 0.0395321586741329
0.52734375 0.0403375040818228
0.5390625 0.0411382741685608
0.55078125 0.0419345650241418
0.5625 0.0427264923316865
0.57421875 0.0435141906189994
0.5859375 0.0442978121414051
0.59765625 0.0450775254016596
0.609375 0.0458535133248953
0.62109375 0.0466259711189037
0.6328125 0.0473951038617547
0.64453125 0.0481611238693103
0.65625 0.0489242479041475
0.66796875 0.0496846942944169
0.6796875 0.0504426800359746
0.69140625 0.0511984179535505
0.703125 0.0519521139967549
0.71484375 0.0527039647443787
0.7265625 0.0534541551858016
0.73828125 0.0542028568416656
0.75 0.0549502262774996
0.76171875 0.0556964040541292
0.7734375 0.0564415141477432
0.78515625 0.0571856638609709
0.796875 0.0579289442345461
0.80859375 0.0586714309575387
0.8203125 0.0594131857631179
0.83203125 0.0601542582864765
0.84375 0.0608946883523207
0.85546875 0.0616345086510701
0.8671875 0.0623737477558972
0.87890625 0.0631124334267244
0.890625 0.0638505961423205
0.90234375 0.0645882727976897
0.9140625 0.0653255105007054
0.92578125 0.0660623703996771
0.9375 0.0667989314719201
0.94921875 0.0675352942027124
0.9609375 0.0682715840841728
0.97265625 0.0690079548648182
0.984375 0.069744591482792
0.99609375 0.0704817126194026
1.0078125 0.0712195728144143
1.01953125 0.0719584640908383
1.03125 0.0726987170445778
1.04296875 0.0734407013631723
1.0546875 0.0741848257478748
1.06640625 0.0749315372241655
1.078125 0.0756813198372301
1.08984375 0.0764346927406411
1.1015625 0.0771922076979733
1.11328125 0.077954446028204
1.125 0.0787220150359474
1.13671875 0.079495543976647
1.1484375 0.0802756796145957
1.16015625 0.081063081437745
1.171875 0.0818584165977571
1.18359375 0.0826623546464526
1.1953125 0.0834755621408937
1.20703125 0.0842986971887819
1.21875 0.0851324040038034
1.23046875 0.0859773075373148
1.2421875 0.08683400824833
1.25390625 0.0877030770685453
1.265625 0.0885850506131777
1.27734375 0.0894804266820795
1.2890625 0.090389660088925
1.30078125 0.0913131588496196
1.3125 0.0922512807544487
1.32421875 0.0932043303421337
1.3359375 0.0941725562879773
1.34765625 0.0951561492126276
1.359375 0.0961552399130192
1.37109375 0.0971698980124825
1.3828125 0.0982001310231475
1.39453125 0.0992458838104574
1.40625 0.100307038446911
1.41796875 0.101383414439997
1.4296875 0.102474769317723
1.44140625 0.103580799553964
1.453125 0.104701141815196
1.46484375 0.105835374509772
1.4765625 0.106983019620837
1.48828125 0.108143544804074
1.5 0.109316365731664
1.51171875 0.110500848664181
1.5234375 0.111696313232367
1.53515625 0.112902035410983
1.546875 0.114117250667005
1.55859375 0.115341157264473
1.5703125 0.116572919708117
1.58203125 0.117811672307608
1.59375 0.119056522843841
1.60546875 0.120306556318167
1.6171875 0.121560838764813
1.62890625 0.122818421106135
1.640625 0.12407834302968
1.65234375 0.125339636865437
1.6640625 0.12660133144115
1.67578125 0.127862455893237
1.6875 0.129122043410676
1.69921875 0.130379134889255
1.7109375 0.131632782473928
1.72265625 0.132882052967525
1.734375 0.134126031085001
1.74609375 0.135363822533441
1.7578125 0.136594556899531
1.76953125 0.137817390327822
1.78125 0.139031507975026
1.79296875 0.140236126227695
1.8046875 0.141430494672866
1.81640625 0.142613897813733
1.828125 0.143785656524772
1.83984375 0.144945129243392
1.8515625 0.14609171289762
1.86328125 0.147224843571838
1.875 0.148343996914966
1.88671875 0.149448688297802
1.8984375 0.150538472728291
1.91015625 0.151612944535455
1.921875 0.152671736834518
1.93359375 0.153714520787185
1.9453125 0.154741004672405
1.95703125 0.155750932784003
1.96875 0.156744084172344
1.98046875 0.157720271247835
1.9921875 0.158679338264418
2.00390625 0.159621159701326
2.015625 0.160545638561354
2.02734375 0.161452704603603
2.0390625 0.162342312528256
2.05078125 0.163214440130343
2.0625 0.164069086438721
2.07421875 0.164906269855667
2.0859375 0.1657260263115
2.09765625 0.166528407447682
2.109375 0.167313478840651
2.12109375 0.168081318277592
2.1328125 0.168832014094121
2.14453125 0.16956566358268
2.15625 0.170282371479246
2.16796875 0.170982248534766
2.1796875 0.171665410176607
2.19140625 0.172331975264103
2.203125 0.172982064941295
2.21484375 0.17361580158885
2.2265625 0.174233307876185
2.23828125 0.174834705913943
2.25 0.175420116506042
2.26171875 0.175989658499813
2.2734375 0.176543448231985
2.28515625 0.177081599067664
2.296875 0.177604221028855
2.30859375 0.178111420508633
2.3203125 0.178603300066608
2.33203125 0.179079958300999
2.34375 0.179541489792352
2.35546875 0.179987985113698
2.3671875 0.180419530901834
2.37890625 0.180836209984233
2.390625 0.181238101556169
2.40234375 0.181625281402508
2.4140625 0.181997822158773
2.42578125 0.182355793606142
2.4375 0.182699262995164
2.44921875 0.183028295393162
2.4609375 0.183342954050469
2.47265625 0.183643300780864
2.484375 0.183929396351813
2.49609375 0.184201300880386
2.5078125 0.184459074230959
2.51953125 0.184702776411125
2.53125 0.184932467962483
2.54296875 0.18514821034331
2.5546875 0.185350066300342
2.56640625 0.185538100227258
2.578125 0.185712378507664
2.58984375 0.185872969840709
2.6015625 0.186019945547708
2.61328125 0.1861533798584
2.625 0.186273350175741
2.63671875 0.186379937318347
2.6484375 0.186473225739935
2.66015625 0.186553303725337
2.671875 0.186620263562807
2.68359375 0.186674201692596
2.6953125 0.186715218831887
2.70703125 0.186743420076336
2.71875 0.186758914978645
2.73046875 0.186761817604665
2.7421875 0.18675224656768
2.75390625 0.186730325041605
2.765625 0.186696180753886
2.77734375 0.186649945959044
2.7890625 0.186591757393744
2.80078125 0.186521756214437
2.8125 0.186440087918579
2.82421875 0.186346902250502
2.8359375 0.186242353092988
2.84765625 0.186126598345686
2.859375 0.185999799791391
2.87109375 0.185862122951334
2.8828125 0.185713736930506
2.89453125 0.185554814254099
2.90625 0.185385530696081
2.91796875 0.185206065100912
2.9296875 0.185016599199384
2.94140625 0.184817317419499
2.953125 0.184608406693325
2.96484375 0.184390056260645
2.9765625 0.184162457470273
2.98828125 0.183925803579776
3 0.183680289554359
3.01171875 0.183426111865629
3.0234375 0.183163468290823
3.03515625 0.182892557713199
3.046875 0.182613579924081
3.05859375 0.18232673542713
3.0703125 0.182032225245296
3.08203125 0.181730250730908
3.09375 0.181421013379315
3.10546875 0.181104714646422
3.1171875 0.180781555770466
3.12890625 0.18045173759834
3.140625 0.180115460416706
3.15234375 0.179772923788143
3.1640625 0.179424326392515
3.17578125 0.179069865873771
3.1875 0.178709738692266
3.19921875 0.178344139982771
3.2109375 0.177973263418252
3.22265625 0.177597301079473
3.234375 0.177216443330519
3.24609375 0.176830878700227
3.2578125 0.176440793769562
3.26953125 0.17604637306494
3.28125 0.175647798957462
3.29296875 0.175245251568044
3.3046875 0.174838908678387
3.31640625 0.174428945647713
3.328125 0.17401553533524
3.33984375 0.173598848028258
3.3515625 0.173179051375762
3.36328125 0.172756310327524
3.375 0.172330787078479
3.38671875 0.171902641018354
3.3984375 0.171472028686373
3.41015625 0.171039103730945
3.421875 0.170604016874186
3.43359375 0.170166915881146
3.4453125 0.169727945533608
3.45703125 0.169287247608294
3.46875 0.168844960859368
3.48046875 0.16840122100506
3.4921875 0.167956160718276
3.50390625 0.167509909621034
3.515625 0.167062594282611
3.52734375 0.166614338221187
3.5390625 0.166165261908906
3.55078125 0.165715482780146
3.5625 0.165265115242898
3.57421875 0.164814270693057
3.5859375 0.164363057531537
3.59765625 0.163911581183996
3.609375 0.163459944123105
3.62109375 0.163008245893152
3.6328125 0.162556583136886
3.64453125 0.162105049624447
3.65625 0.161653736284266
3.66796875 0.161202731235775
3.6796875 0.160752119823837
3.69140625 0.160301984654746
3.703125 0.15985240563369
3.71484375 0.159403460003542
3.7265625 0.15895522238491
3.73828125 0.158507764817275
3.75 0.15806115680115
3.76171875 0.157615465341165
3.7734375 0.157170754989938
3.78515625 0.156727087892675
3.796875 0.156284523832407
3.80859375 0.155843120275723
3.8203125 0.155402932419
3.83203125 0.154964013234973
3.84375 0.154526413519609
3.85546875 0.154090181939193
3.8671875 0.153655365077578
3.87890625 0.1532220074835
3.890625 0.152790151717917
3.90234375 0.152359838401307
3.9140625 0.151931106260869
3.92578125 0.151503992177557
3.9375 0.151078531232937
3.94921875 0.150654756755753
3.9609375 0.150232700368228
3.97265625 0.14981239203201
3.984375 0.14939386009373
3.99609375 0.148977131330167
4.0078125 0.148562230992934
4.01953125 0.148149182852689
4.03125 0.147738009242851
4.04296875 0.147328731102734
4.0546875 0.146921368020147
4.06640625 0.14651593827339
4.078125 0.146112458872638
4.08984375 0.145710945600698
4.1015625 0.145311413053099
4.11328125 0.144913874677541
4.125 0.144518342812644
4.13671875 0.144124828726005
4.1484375 0.143733342651562
4.16015625 0.143343893826234
4.171875 0.14295649052584
4.18359375 0.142571140100283
4.1953125 0.142187849008
4.20703125 0.141806622849682
4.21875 0.141427466401223
4.23046875 0.141050383645955
4.2421875 0.140675377806099
4.25390625 0.140302451373492
4.265625 0.139931606139551
4.27734375 0.139562843224489
4.2890625 0.1391961631058
4.30078125 0.138831565645966
4.3125 0.138469050119457
4.32421875 0.138108615238989
4.3359375 0.137750259181019
4.34765625 0.137393979610563
4.359375 0.137039773705251
4.37109375 0.136687638178694
4.3828125 0.136337569303132
4.39453125 0.135989562931392
4.40625 0.135643614518141
4.41796875 0.135299719140468
4.4296875 0.134957871517798
4.44140625 0.134618066031124
4.453125 0.134280296741597
4.46484375 0.133944557408469
4.4765625 0.133610841506398
4.48828125 0.133279142242138
4.5 0.132949452570606
4.51171875 0.132621765210352
4.5234375 0.13229607265844
4.53515625 0.13197236720475
4.546875 0.131650640945714
4.55859375 0.13133088579749
4.5703125 0.131013093508598
4.58203125 0.13069725567203
4.59375 0.130383363736836
4.60546875 0.130071409019205
4.6171875 0.129761382713053
4.62890625 0.129453275900126
4.640625 0.129147079559644
4.65234375 0.128842784577481
4.6640625 0.128540381754904
4.67578125 0.128239861816887
4.6875 0.127941215419997
4.69921875 0.127644433159886
4.7109375 0.12734950557838
4.72265625 0.127056423170196
4.734375 0.126765176389291
4.74609375 0.12647575565485
4.7578125 0.126188151356929
4.76953125 0.12590235386178
4.78125 0.125618353516843
4.79296875 0.125336140655443
4.8046875 0.125055705601177
4.81640625 0.124777038672028
4.828125 0.124500130184214
4.83984375 0.124224970455752
4.8515625 0.123951549809791
4.86328125 0.1236798585777
4.875 0.123409887101929
4.88671875 0.123141625738648
4.8984375 0.122875064860184
4.91015625 0.122610194857251
4.921875 0.122347006141002
4.93359375 0.122085489144895
4.9453125 0.121825634326395
4.95703125 0.121567432168511
4.96875 0.121310873181188
4.98046875 0.121055947902542
4.9921875 0.120802646899986
5.00390625 0.120550960771203
5.015625 0.120300880145021
5.02734375 0.120052395682165
5.0390625 0.119805498075908
5.05078125 0.11956017805263
5.0625 0.119316426372281
5.07421875 0.11907423382878
5.0859375 0.118833591250297
5.09765625 0.118594489499519
5.109375 0.118356919473801
5.12109375 0.118120872105295
5.1328125 0.117886338360999
5.14453125 0.117653309242786
5.15625 0.117421775787353
5.16796875 0.117191729066165
5.1796875 0.116963160185349
5.19140625 0.116736060285556
5.203125 0.116510420541801
5.21484375 0.116286232163284
5.2265625 0.11606348639318
5.23828125 0.115842174508433
5.25 0.115622287819514
5.26171875 0.115403817670184
5.2734375 0.115186755437246
5.28515625 0.1149710925303
5.296875 0.114756820391481
5.30859375 0.114543930495205
5.3203125 0.11433241434792
5.33203125 0.114122263487855
5.34375 0.113913469484778
5.35546875 0.11370602393976
5.3671875 0.113499918484944
5.37890625 0.113295144783325
5.390625 0.113091694528541
5.40234375 0.112889559444681
5.4140625 0.112688731286088
5.42578125 0.112489201837195
5.4375 0.11229096291236
5.44921875 0.112094006355714
5.4609375 0.111898324041035
5.47265625 0.111703907871622
5.484375 0.111510749780193
5.49609375 0.11131884172879
5.5078125 0.111128175708703
5.51953125 0.110938743740399
5.53125 0.110750537873478
5.54296875 0.110563550186634
5.5546875 0.110377772787623
5.56640625 0.110193197813256
5.578125 0.110009817429394
5.58984375 0.109827623830953
5.6015625 0.109646609241937
5.61328125 0.109466765915449
5.625 0.109288086133747
5.63671875 0.109110562208282
5.6484375 0.108934186479756
5.66015625 0.108758951318177
5.671875 0.108584849122942
5.68359375 0.108411872322893
5.6953125 0.108240013376409
5.70703125 0.108069264771483
5.71875 0.107899619025797
5.73046875 0.107731068686823
5.7421875 0.107563606331901
5.75390625 0.107397224568335
5.765625 0.107231916033469
5.77734375 0.107067673394779
5.7890625 0.106904489349959
5.80078125 0.106742356626994
5.8125 0.106581267984242
5.82421875 0.106421216210514
5.8359375 0.106262194125116
5.84765625 0.106104194577933
5.859375 0.105947210449471
5.87109375 0.105791234650912
5.8828125 0.105636260124137
5.89453125 0.105482279841771
5.90625 0.105329286807187
5.91796875 0.105177274054531
5.9296875 0.105026234648706
5.94140625 0.104876161685373
5.953125 0.104727048290917
5.96484375 0.104578887622413
5.9765625 0.104431672867584
5.98828125 0.104285397244733
6 0.104140054002672
};
\addplot [semithick, black, forget plot]
table {%
0 -0.000241631385621119
0.01171875 0.00137441958293329
0.0234375 0.0029724521805674
0.03515625 0.00455341672458955
0.046875 0.00611828100697448
0.05859375 0.00766800723116628
0.0703125 0.00920353325651972
0.08203125 0.0107257579396685
0.09375 0.0122355302636188
0.10546875 0.0137336418543933
0.1171875 0.0152208224142097
0.12890625 0.0166977375570248
0.140625 0.018164988520855
0.15234375 0.0196231132514908
0.1640625 0.0210725884003413
0.17578125 0.0225138318489355
0.1875 0.0239472054560277
0.19921875 0.0253730178117464
0.2109375 0.0267915268688775
0.22265625 0.0282029423974748
0.234375 0.0296074282709164
0.24609375 0.0310051046364116
0.2578125 0.032396050050139
0.26953125 0.0337803036676163
0.28125 0.035157867575664
0.29296875 0.0365287093366544
0.3046875 0.0378927647920882
0.31640625 0.0392499411445398
0.328125 0.0406001203080695
0.33984375 0.041943162490193
0.3515625 0.0432789099456982
0.36328125 0.0446071908256401
0.375 0.045927823034462
0.38671875 0.0472406180045811
0.3984375 0.0485453843005014
0.41015625 0.049841930972533
0.421875 0.0511300705924605
0.43359375 0.0524096219184025
0.4453125 0.0536804121525563
0.45703125 0.0549422787720491
0.46875 0.056195070928954
0.48046875 0.0574386504298929
0.4921875 0.0586728923181348
0.50390625 0.0598976850916755
0.515625 0.0611129305993703
0.52734375 0.0623185436640447
0.5390625 0.0635144514868149
0.55078125 0.0647005928907115
0.5625 0.0658769174641953
0.57421875 0.0670433846663021
0.5859375 0.0681999629546997
0.59765625 0.0693466289957688
0.609375 0.0704833670116047
0.62109375 0.0716101683125601
0.6328125 0.0727270310552335
0.64453125 0.0738339602549853
0.65625 0.074930968069163
0.66796875 0.0760180743526582
0.6796875 0.0770953074718616
0.69140625 0.0781627053471229
0.703125 0.0792203166784615
0.71484375 0.0802682022953095
0.7265625 0.0813064365595263
0.73828125 0.0823351087425888
0.75 0.0833543242935249
0.76171875 0.0843642059143118
0.7734375 0.0853648943643102
0.78515625 0.0863565489248886
0.796875 0.0873393474691631
0.80859375 0.0883134860992206
0.8203125 0.0892791783330578
0.83203125 0.0902366538448089
0.84375 0.0911861567831402
0.85546875 0.0921279437126946
0.8671875 0.0930622812409716
0.87890625 0.0939894434069923
0.890625 0.0949097089176345
0.90234375 0.0958233583225121
0.9140625 0.0967306712182561
0.92578125 0.0976319235686406
0.9375 0.0985273852184199
0.94921875 0.0994173176670257
0.9609375 0.100301972154083
0.97265625 0.10118158809319
0.984375 0.102056391874401
0.99609375 0.102926596040261
1.0078125 0.103792398825875
1.01953125 0.104653984040866
1.03125 0.105511521260628
1.04296875 0.106365166286404
1.0546875 0.10721506182827
1.06640625 0.108061338362296
1.078125 0.108904115112644
1.08984375 0.109743501111011
1.1015625 0.110579596289193
1.11328125 0.111412492565406
1.125 0.112242274890831
1.13671875 0.113069022229325
1.1484375 0.11389280844996
1.16015625 0.1147137031187
1.171875 0.115531772181775
1.18359375 0.116347078538881
1.1953125 0.117159682509174
1.20703125 0.117969642196791
1.21875 0.118777013765547
1.23046875 0.119581851634223
1.2421875 0.120384208604773
1.25390625 0.121184135935789
1.265625 0.121981683372848
1.27734375 0.122776899146062
1.2890625 0.12356982994345
1.30078125 0.124360520866722
1.3125 0.125149015373986
1.32421875 0.125935355211791
1.3359375 0.126719580336984
1.34765625 0.127501728827121
1.359375 0.128281836776797
1.37109375 0.129059938176153
1.3828125 0.129836064767177
1.39453125 0.130610245873072
1.40625 0.131382508196004
1.41796875 0.132152875578945
1.4296875 0.132921368727988
1.44140625 0.133688004892416
1.453125 0.134452797500942
1.46484375 0.13521575575378
1.4765625 0.135976884171569
1.48828125 0.136736182103544
1.5 0.137493643198761
1.51171875 0.138249254845484
1.5234375 0.139002997585118
1.53515625 0.139754844508177
1.546875 0.140504760640776
1.55859375 0.141252702330919
1.5703125 0.1419986166445
1.58203125 0.142742440781347
1.59375 0.143484101521831
1.60546875 0.144223514714617
1.6171875 0.144960584815887
1.62890625 0.14569520448998
1.640625 0.14642725428081
1.65234375 0.14715660236264
1.6640625 0.147883104377864
1.67578125 0.148606603368371
1.6875 0.149326929805873
1.69921875 0.150043901725263
1.7109375 0.15075732496374
1.72265625 0.151466993506958
1.734375 0.152172689942069
1.74609375 0.152874186016022
1.7578125 0.153571243296117
1.76953125 0.154263613928392
1.78125 0.154951041488133
1.79296875 0.155633261915605
1.8046875 0.156310004528953
1.81640625 0.156980993105279
1.828125 0.157645947020047
1.83984375 0.158304582434273
1.8515625 0.158956613518426
1.86328125 0.159601753701588
1.875 0.160239716934211
1.88671875 0.160870218952762
1.8984375 0.161492978534644
1.91015625 0.162107718732053
1.921875 0.162714168073845
1.93359375 0.163312061724992
1.9453125 0.163901142593903
1.95703125 0.164481162378621
1.96875 0.165051882543777
1.98046875 0.165613075221122
1.9921875 0.166164524027445
2.00390625 0.166706024794701
2.015625 0.167237386208272
2.02734375 0.167758430350353
2.0390625 0.168268993146494
2.05078125 0.168768924714403
2.0625 0.169258089615153
2.07421875 0.169736367007878
2.0859375 0.170203650709956
2.09765625 0.170659849165599
2.109375 0.171104885326449
2.12109375 0.17153869644857
2.1328125 0.171961233810805
2.14453125 0.172372462359998
2.15625 0.172772360289045
2.16796875 0.173160918554034
2.1796875 0.173538140337122
2.19140625 0.173904040461807
2.203125 0.17425864476751
2.21484375 0.174601989450285
2.2265625 0.174934120376475
2.23828125 0.175255092376002
2.25 0.175564968521758
2.26171875 0.175863819401378
2.2734375 0.176151722387318
2.28515625 0.176428760910903
2.296875 0.176695023745551
2.30859375 0.176950604304077
2.3203125 0.177195599954495
2.33203125 0.177430111358319
2.34375 0.177654241834954
2.35546875 0.17786809675528
2.3671875 0.178071782967096
2.37890625 0.178265408254684
2.390625 0.178449080834296
2.40234375 0.178622908886942
2.4140625 0.178787000129524
2.42578125 0.178941461424909
2.4375 0.17908639843123
2.44921875 0.179221915290365
2.4609375 0.179348114355233
2.47265625 0.179465095955285
2.484375 0.179572958199276
2.49609375 0.179671796814276
2.5078125 0.179761705019527
2.51953125 0.17984277343376
2.53125 0.179915090014288
2.54296875 0.179978740026177
2.5546875 0.18003380603962
2.56640625 0.180080367953643
2.578125 0.180118503044149
2.58984375 0.180148286034285
2.6015625 0.180169789185165
2.61328125 0.180183082404871
2.625 0.180188233373776
2.63671875 0.180185307684181
2.6484375 0.180174368992357
2.66015625 0.180155479181098
2.671875 0.180128698530966
2.68359375 0.180094085898474
2.6953125 0.18005169889954
2.70703125 0.18000159409661
2.71875 0.179943827187939
2.73046875 0.179878453197631
2.7421875 0.179805526665067
2.75390625 0.17972510183255
2.765625 0.179637232829966
2.77734375 0.179541973855472
2.7890625 0.179439379351205
2.80078125 0.179329504173198
2.8125 0.179212403754723
2.82421875 0.179088134262363
2.8359375 0.178956752744255
2.84765625 0.178818317269963
2.859375 0.178672887061569
2.87109375 0.178520522615636
2.8828125 0.178361285815735
2.89453125 0.178195240035366
2.90625 0.178022450231083
2.91796875 0.177842983025788
2.9296875 0.177656906782116
2.94140625 0.177464291665987
2.953125 0.17726520970036
2.96484375 0.17705973480934
2.9765625 0.176847942852789
2.98828125 0.176629911651624
3 0.176405721004071
3.01171875 0.176175452693128
3.0234375 0.175939190485492
3.03515625 0.175697020122322
3.046875 0.175449029302136
3.05859375 0.175195307656203
3.0703125 0.174935946716794
3.08203125 0.174671039878679
3.09375 0.174400682354241
3.10546875 0.17412497112262
3.1171875 0.173844004873266
3.12890625 0.173557883944309
3.140625 0.173266710256156
3.15234375 0.172970587240692
3.1640625 0.172669619766489
3.17578125 0.172363914060425
3.1875 0.172053577626084
3.19921875 0.171738719159315
3.2109375 0.171419448461324
3.22265625 0.171095876349647
3.234375 0.170768114567373
3.24609375 0.170436275690922
3.2578125 0.170100473036749
3.26953125 0.169760820567231
3.28125 0.169417432796085
3.29296875 0.169070424693593
3.3046875 0.168719911591885
3.31640625 0.168366009090566
3.328125 0.168008832962923
3.33984375 0.167648499062945
3.3515625 0.167285123233378
3.36328125 0.166918821215017
3.375 0.166549708557425
3.38671875 0.166177900531252
3.3984375 0.165803512042344
3.41015625 0.165426657547747
3.421875 0.165047450973788
3.43359375 0.164666005636325
3.4453125 0.164282434163313
3.45703125 0.163896848419738
3.46875 0.163509359435067
3.48046875 0.163120077333238
3.4921875 0.162729111265286
3.50390625 0.162336569344661
3.515625 0.161942558585272
3.52734375 0.161547184842294
3.5390625 0.161150552755781
3.55078125 0.160752765697081
3.5625 0.160353925718083
3.57421875 0.159954133503275
3.5859375 0.159553488324641
3.59765625 0.159152087999346
3.609375 0.158750028850217
3.62109375 0.158347405668983
3.6328125 0.157944311682247
3.64453125 0.157540838520149
3.65625 0.157137076187688
3.66796875 0.15673311303864
3.6796875 0.156329035752038
3.69140625 0.155924929311161
3.703125 0.155520876984947
3.71484375 0.155116960311822
3.7265625 0.154713259085822
3.73828125 0.154309851344993
3.75 0.153906813361959
3.76171875 0.153504219636633
3.7734375 0.153102142890966
3.78515625 0.152700654065675
3.796875 0.152299822318884
3.80859375 0.151899715026587
3.8203125 0.151500397784889
3.83203125 0.151101934413916
3.84375 0.150704386963349
3.85546875 0.150307815719499
3.8671875 0.149912279213846
3.87890625 0.149517834232981
3.890625 0.149124535829866
3.90234375 0.148732437336351
3.9140625 0.148341590376886
3.92578125 0.147952044883339
3.9375 0.147563849110876
3.94921875 0.147177049654823
3.9609375 0.14679169146845
3.97265625 0.146407817881623
3.984375 0.146025470620247
3.99609375 0.145644689826463
4.0078125 0.145265514079515
4.01953125 0.144887980417267
4.03125 0.144512124358277
4.04296875 0.144137979924404
4.0546875 0.143765579663894
4.06640625 0.143394954674893
4.078125 0.143026134629324
4.08984375 0.142659147797131
4.1015625 0.142294021070794
4.11328125 0.141930779990104
4.125 0.14156944876716
4.13671875 0.141210050311535
4.1484375 0.14085260625559
4.16015625 0.140497136979904
4.171875 0.140143661638765
4.18359375 0.139792198185724
4.1953125 0.13944276339916
4.20703125 0.139095372907839
4.21875 0.13875004121644
4.23046875 0.138406781731022
4.2421875 0.138065606784407
4.25390625 0.137726527661469
4.265625 0.13738955462429
4.27734375 0.137054696937192
4.2890625 0.136721962891586
4.30078125 0.136391359830672
4.3125 0.136062894173931
4.32421875 0.13573657144142
4.3359375 0.135412396277853
4.34765625 0.135090372476443
4.359375 0.134770503002516
4.37109375 0.134452790016859
4.3828125 0.134137234898826
4.39453125 0.133823838269152
4.40625 0.133512600012516
4.41796875 0.133203519299796
4.4296875 0.13289659461005
4.44140625 0.13259182375219
4.453125 0.132289203886366
4.46484375 0.131988731545022
4.4765625 0.131690402653667
4.48828125 0.131394212551319
4.5 0.131100156010623
4.51171875 0.130808227257662
4.5234375 0.130518419991446
4.53515625 0.130230727403066
4.546875 0.129945142194524
4.55859375 0.129661656597252
4.5703125 0.12938026239027
4.58203125 0.12910095091805
4.59375 0.128823713108032
4.60546875 0.128548539487809
4.6171875 0.128275420201994
4.62890625 0.128004345028749
4.640625 0.127735303395997
4.65234375 0.127468284397289
4.6640625 0.127203276807363
4.67578125 0.12694026909737
4.6875 0.126679249449774
4.69921875 0.126420205772936
4.7109375 0.126163125715377
4.72265625 0.125907996679717
4.734375 0.125654805836305
4.74609375 0.125403540136527
4.7578125 0.125154186325808
4.76953125 0.124906730956303
4.78125 0.124661160399271
4.79296875 0.124417460857168
4.8046875 0.124175618375403
4.81640625 0.123935618853822
4.828125 0.123697448057889
4.83984375 0.123461091629562
4.8515625 0.123226535097887
4.86328125 0.1229937638893
4.875 0.12276276333765
4.88671875 0.122533518693928
4.8984375 0.122306015135728
4.91015625 0.122080237776423
4.921875 0.12185617167408
4.93359375 0.12163380184009
4.9453125 0.121413113247547
4.95703125 0.121194090839355
4.96875 0.120976719536082
4.98046875 0.120760984243549
4.9921875 0.120546869860186
5.00390625 0.120334361284113
5.015625 0.120123443420006
5.02734375 0.119914101185695
5.0390625 0.119706319518541
5.05078125 0.119500083381577
5.0625 0.119295377769419
5.07421875 0.119092187713948
5.0859375 0.118890498289766
5.09765625 0.118690294619453
5.109375 0.118491561878587
5.12109375 0.11829428530057
5.1328125 0.11809845018123
5.14453125 0.117904041883246
5.15625 0.117711045840353
5.16796875 0.117519447561355
5.1796875 0.117329232633968
5.19140625 0.11714038672844
5.203125 0.116952895601024
5.21484375 0.116766745097249
5.2265625 0.116581921155033
5.23828125 0.116398409807614
5.25 0.116216197186312
5.26171875 0.116035269523137
5.2734375 0.11585561315324
5.28515625 0.115677214517199
5.296875 0.115500060163159
5.30859375 0.115324136748827
5.3203125 0.115149431043322
5.33203125 0.114975929928881
5.34375 0.114803620402445
5.35546875 0.11463248957709
5.3671875 0.114462524683351
5.37890625 0.114293713070408
5.390625 0.114126042207161
5.40234375 0.113959499683184
5.4140625 0.113794073209563
5.42578125 0.113629750619629
5.4375 0.113466519869584
5.44921875 0.113304369039022
5.4609375 0.11314328633136
5.47265625 0.112983260074154
5.484375 0.112824278719346
5.49609375 0.112666330843409
5.5078125 0.112509405147405
5.51953125 0.112353490456969
5.53125 0.112198575722204
5.54296875 0.112044650017512
5.5546875 0.111891702541343
5.56640625 0.11173972261587
5.578125 0.111588699686615
5.58984375 0.111438623321992
5.6015625 0.111289483212793
5.61328125 0.111141269171631
5.625 0.110993971132303
5.63671875 0.11084757914912
5.6484375 0.110702083396174
5.66015625 0.110557474166566
5.671875 0.110413741871582
5.68359375 0.110270877039834
5.6953125 0.110128870316349
5.70703125 0.109987712461633
5.71875 0.109847394350686
5.73046875 0.109707906971999
5.7421875 0.109569241426498
5.75390625 0.10943138892649
5.765625 0.109294340794544
5.77734375 0.109158088462375
5.7890625 0.109022623469698
5.80078125 0.108887937463049
5.8125 0.108754022194604
5.82421875 0.108620869520965
5.8359375 0.108488471401939
5.84765625 0.108356819899293
5.859375 0.108225907175513
5.87109375 0.108095725492527
5.8828125 0.107966267210439
5.89453125 0.107837524786249
5.90625 0.107709490772551
5.91796875 0.107582157816251
5.9296875 0.107455518657259
5.94140625 0.107329566127182
5.953125 0.107204293148029
5.96484375 0.10707969273089
5.9765625 0.106955757974638
5.98828125 0.106832482064616
6 0.106709858271334
};
\addplot [semithick, black, forget plot]
table {%
0 -6.45929978196251e-05
0.01171875 0.00129700467100038
0.0234375 0.00269823475391449
0.03515625 0.00413585949521163
0.046875 0.00560678641286319
0.05859375 0.00710807687811314
0.0703125 0.00863695271162526
0.08203125 0.0101907999396535
0.09375 0.0117671693445064
0.10546875 0.0133637738309885
0.1171875 0.0149784829111018
0.12890625 0.0166093147902169
0.140625 0.0182544266323146
0.15234375 0.0199121036055631
0.1640625 0.0215807472791937
0.17578125 0.0232588638744139
0.1875 0.0249450527809908
0.19921875 0.0266379956501281
0.2109375 0.0283364462742046
0.22265625 0.0300392213731151
0.234375 0.0317451923310178
0.24609375 0.0334532778692788
0.2578125 0.0351624376022614
0.26953125 0.0368716664011597
0.28125 0.0385799894849697
0.29296875 0.0402864581635758
0.3046875 0.0419901461721183
0.31640625 0.0436901465545482
0.328125 0.0453855690741643
0.33984375 0.0470755381470272
0.3515625 0.0487591913081974
0.36328125 0.0504356782291095
0.375 0.0521041603062124
0.38671875 0.0537638108360792
0.3984375 0.0554138157808586
0.41015625 0.0570533751112462
0.421875 0.0586817046935058
0.43359375 0.0602980386642003
0.4453125 0.0619016322132269
0.45703125 0.0634917646745109
0.46875 0.0650677428062163
0.48046875 0.0666289041302388
0.4921875 0.0681746201952971
0.50390625 0.0697042996298723
0.515625 0.0712173908606752
0.52734375 0.0727133843887526
0.5390625 0.074191814537786
0.55078125 0.0756522606160123
0.5625 0.0770943474627362
0.57421875 0.0785177453805553
0.5859375 0.0799221694832328
0.59765625 0.0813073785148037
0.609375 0.0826731732165514
0.62109375 0.0840193943338431
0.6328125 0.0853459203639529
0.64453125 0.0866526651487778
0.65625 0.0879395754131937
0.66796875 0.0892066283413469
0.6796875 0.0904538292705249
0.69140625 0.0916812095664763
0.703125 0.092888824726436
0.71484375 0.0940767527378611
0.7265625 0.0952450927030357
0.73828125 0.0963939637232509
0.75 0.0975235040219427
0.76171875 0.098633870274456
0.7734375 0.0997252371034452
0.78515625 0.100797796693342
0.796875 0.101851758474892
0.80859375 0.102887348831245
0.8203125 0.103904810780228
0.83203125 0.104904403592809
0.84375 0.105886402314891
0.85546875 0.106851097167987
0.8671875 0.107798792813419
0.87890625 0.108729807473948
0.890625 0.109644471915673
0.90234375 0.110543128301153
0.9140625 0.11142612893169
0.92578125 0.112293834902254
0.9375 0.113146614696452
0.94921875 0.113984842751224
0.9609375 0.114808898021628
0.97265625 0.115619162575191
0.984375 0.116416020243157
0.99609375 0.117199855352789
1.0078125 0.117971051560798
1.01953125 0.118729990803443
1.03125 0.119477052374049
1.04296875 0.120212612133745
1.0546875 0.120937041856628
1.06640625 0.121650708706107
1.078125 0.122353974835355
1.08984375 0.123047197101442
1.1015625 0.123730726880044
1.11328125 0.124404909965602
1.125 0.125070086540413
1.13671875 0.125726591195496
1.1484375 0.126374752985926
1.16015625 0.127014895503866
1.171875 0.127647336953474
1.18359375 0.128272390213275
1.1953125 0.128890362873333
1.20703125 0.129501557236527
1.21875 0.130106270275377
1.23046875 0.130704793538078
1.2421875 0.131297412999581
1.25390625 0.131884408855702
1.265625 0.132466055260157
1.27734375 0.133042620006226
1.2890625 0.133614364156295
1.30078125 0.134181541623788
1.3125 0.134744398713084
1.32421875 0.135303173623758
1.3359375 0.135858095926075
1.34765625 0.136409386014955
1.359375 0.136957254549821
1.37109375 0.137501901887676
1.3828125 0.138043517516657
1.39453125 0.13858227949704
1.40625 0.139118353916392
1.41796875 0.139651894365196
1.4296875 0.140183041438903
1.44140625 0.140711922271993
1.453125 0.14123865010922
1.46484375 0.141763323918873
1.4765625 0.142286028052479
1.48828125 0.142806831955056
1.5 0.143325789929632
1.51171875 0.143842940959399
1.5234375 0.144358308590499
1.53515625 0.144871900878069
1.546875 0.145383710397701
1.55859375 0.145893714324127
1.5703125 0.14640187457836
1.58203125 0.146908138044111
1.59375 0.147412436853702
1.60546875 0.147914688743146
1.6171875 0.148414797475472
1.62890625 0.148912653330776
1.640625 0.14940813366081
1.65234375 0.149901103505353
1.6640625 0.150391416266957
1.67578125 0.150878914440085
1.6875 0.151363430390101
1.69921875 0.151844787177036
1.7109375 0.152322799418624
1.72265625 0.152797274186659
1.734375 0.153268011930446
1.74609375 0.153734807420828
1.7578125 0.154197450708113
1.76953125 0.154655728087161
1.78125 0.155109423062863
1.79296875 0.155558317309365
1.8046875 0.156002191616553
1.81640625 0.156440826817559
1.828125 0.156874004691398
1.83984375 0.157301508835236
1.8515625 0.157723125501223
1.86328125 0.158138644393376
1.875 0.158547859420494
1.88671875 0.158950569401705
1.8984375 0.159346578721804
1.91015625 0.159735697934193
1.921875 0.16011774430978
1.93359375 0.160492542330848
1.9453125 0.160859924129442
1.95703125 0.161219729870399
1.96875 0.161571808079633
1.98046875 0.1619160159188
1.9921875 0.16225221940787
2.00390625 0.162580293597546
2.015625 0.162900122693777
2.02734375 0.163211600136908
2.0390625 0.163514628638246
2.05078125 0.163809120176993
2.0625 0.164094995960608
2.07421875 0.164372186351756
2.0859375 0.16464063076504
2.09765625 0.164900277536667
2.109375 0.165151083770179
2.12109375 0.165393015161295
2.1328125 0.165626045804749
2.14453125 0.165850157985955
2.15625 0.166065341960051
2.16796875 0.166271595720803
2.1796875 0.16646892476158
2.19140625 0.166657341830444
2.203125 0.166836866681187
2.21484375 0.167007525821927
2.2265625 0.167169352262686
2.23828125 0.167322385263165
2.25 0.16746667008173
2.26171875 0.167602257726459
2.2734375 0.167729204708911
2.28515625 0.167847572801136
2.296875 0.167957428796287
2.30859375 0.168058844273087
2.3203125 0.168151895364274
2.33203125 0.168236662529065
2.34375 0.168313230329597
2.35546875 0.168381687211224
2.3671875 0.168442125286543
2.37890625 0.168494640122918
2.390625 0.168539330533329
2.40234375 0.168576298370294
2.4140625 0.168605648322658
2.42578125 0.168627487715035
2.4375 0.168641926309711
2.44921875 0.168649076110846
2.4609375 0.168649051170843
2.47265625 0.168641967398785
2.484375 0.168627942370902
2.49609375 0.168607095143013
2.5078125 0.168579546065044
2.51953125 0.168545416597616
2.53125 0.168504829130874
2.54296875 0.168457906805697
2.5546875 0.168404773337467
2.56640625 0.168345552842646
2.578125 0.168280369668395
2.58984375 0.168209348225543
2.6015625 0.168132612825186
2.61328125 0.168050287519253
2.625 0.167962495945359
2.63671875 0.167869361176298
2.6484375 0.167771005574502
2.66015625 0.167667550651816
2.671875 0.167559116934907
2.68359375 0.167445823836641
2.6953125 0.167327789533712
2.70703125 0.16720513085082
2.71875 0.167077963151645
2.73046875 0.166946400236857
2.7421875 0.16681055424937
2.75390625 0.166670535586993
2.765625 0.16652645282264
2.77734375 0.166378412632192
2.7890625 0.166226519730091
2.80078125 0.166070876812675
2.8125 0.165911584509295
2.82421875 0.16574874134114
2.8359375 0.165582443687711
2.84765625 0.165412785760848
2.859375 0.16523985958615
2.87109375 0.165063754991638
2.8828125 0.164884559603447
2.89453125 0.164702358848322
2.90625 0.164517235962659
2.91796875 0.164329272007828
2.9296875 0.164138545891453
2.94140625 0.163945134394347
2.953125 0.163749112202765
2.96484375 0.163550551945612
2.9765625 0.163349524236255
2.98828125 0.163146097718568
3 0.162940339116817
3.01171875 0.162732313289025
3.0234375 0.162522083283401
3.03515625 0.162309710397487
3.046875 0.162095254239597
3.05859375 0.161878772792207
3.0703125 0.161660322476905
3.08203125 0.161439958220532
3.09375 0.161217733522182
3.10546875 0.160993700520697
3.1171875 0.160767910062334
3.12890625 0.160540411768292
3.140625 0.160311254101795
3.15234375 0.16008048443445
3.1640625 0.159848149111604
3.17578125 0.159614293516462
3.1875 0.15937896213272
3.19921875 0.159142198605517
3.2109375 0.158904045800493
3.22265625 0.158664545860798
3.234375 0.158423740261874
3.24609375 0.158181669863893
3.2578125 0.157938374961716
3.26953125 0.157693895332285
3.28125 0.157448270279362
3.29296875 0.15720153867554
3.3046875 0.1569537390015
3.31640625 0.156704909382467
3.328125 0.156455087621852
3.33984375 0.156204311232079
3.3515625 0.155952617462622
3.36328125 0.155700043325263
3.375 0.155446625616618
3.38671875 0.155192400937989
3.3984375 0.154937405712586
3.41015625 0.154681676200216
3.421875 0.154425248509489
3.43359375 0.154168158607659
3.4453125 0.153910442328174
3.45703125 0.153652135376046
3.46875 0.153393273331149
3.48046875 0.153133891649545
3.4921875 0.152874025662968
3.50390625 0.152613710576571
3.515625 0.152352981465052
3.52734375 0.1520918732673
3.5390625 0.151830420779656
3.55078125 0.151568658647921
3.5625 0.151306621358234
3.57421875 0.151044343226922
3.5859375 0.150781858389466
3.59765625 0.150519200788657
3.609375 0.150256404162093
3.62109375 0.149993502029092
3.6328125 0.149730527677145
3.64453125 0.149467514147989
3.65625 0.149204494223416
3.66796875 0.148941500410894
3.6796875 0.148678564929087
3.69140625 0.148415719693362
3.703125 0.148152996301348
3.71484375 0.147890426018621
3.7265625 0.147628039764599
3.73828125 0.147365868098666
3.75 0.147103941206632
3.76171875 0.146842288887533
3.7734375 0.146580940540842
3.78515625 0.146319925154138
3.796875 0.146059271291236
3.80859375 0.145799007080847
3.8203125 0.145539160205778
3.83203125 0.14527975789268
3.84375 0.145020826902396
3.85546875 0.144762393520895
3.8671875 0.144504483550821
3.87890625 0.144247122303646
3.890625 0.143990334592453
3.90234375 0.143734144725343
3.9140625 0.143478576499447
3.92578125 0.143223653195572
3.9375 0.142969397573444
3.94921875 0.142715831867556
3.9609375 0.142462977783613
3.97265625 0.142210856495542
3.984375 0.141959488643083
3.99609375 0.14170889432992
4.0078125 0.141459093122345
4.01953125 0.141210104048443
4.03125 0.140961945597777
4.04296875 0.140714635721543
4.0546875 0.1404681918332
4.06640625 0.140222630809524
4.078125 0.139977968992099
4.08984375 0.139734222189192
4.1015625 0.139491405678027
4.11328125 0.139249534207407
4.125 0.139008622000678
4.13671875 0.138768682759021
4.1484375 0.13852972966504
4.16015625 0.138291775386639
4.171875 0.138054832081155
4.18359375 0.13781891139975
4.1953125 0.137584024492023
4.20703125 0.137350182010844
4.21875 0.13711739411738
4.23046875 0.136885670486299
4.2421875 0.136655020311155
4.25390625 0.136425452309911
4.265625 0.13619697473061
4.27734375 0.135969595357171
4.2890625 0.135743321515304
4.30078125 0.13551816007852
4.3125 0.13529411747424
4.32421875 0.135071199689993
4.3359375 0.134849412279672
4.34765625 0.134628760369867
4.359375 0.134409248666252
4.37109375 0.134190881460024
4.3828125 0.133973662634374
4.39453125 0.133757595671004
4.40625 0.133542683656671
4.41796875 0.13332892928975
4.4296875 0.133116334886825
4.44140625 0.132904902389286
4.453125 0.13269463336994
4.46484375 0.132485529039631
4.4765625 0.132277590253853
4.48828125 0.132070817519379
4.5 0.131865211000869
4.51171875 0.131660770527484
4.5234375 0.131457495599489
4.53515625 0.131255385394845
4.546875 0.131054438775786
4.55859375 0.130854654295387
4.5703125 0.130656030204118
4.58203125 0.130458564456368
4.59375 0.130262254716971
4.60546875 0.130067098367698
4.6171875 0.12987309251373
4.62890625 0.129680233990115
4.640625 0.129488519368199
4.65234375 0.129297944962037
4.6640625 0.129108506834773
4.67578125 0.128920200805001
4.6875 0.128733022453103
4.69921875 0.128546967127554
4.7109375 0.128362029951194
4.72265625 0.128178205827494
4.734375 0.12799548944677
4.74609375 0.127813875292383
4.7578125 0.127633357646894
4.76953125 0.127453930598205
4.78125 0.12727558804565
4.79296875 0.127098323706069
4.8046875 0.126922131119837
4.81640625 0.126747003656865
4.828125 0.126572934522556
4.83984375 0.126399916763737
4.8515625 0.126227943274541
4.86328125 0.126057006802258
4.875 0.125887099953139
4.88671875 0.125718215198163
4.8984375 0.125550344878765
4.91015625 0.125383481212507
4.921875 0.125217616298718
4.93359375 0.125052742124083
4.9453125 0.124888850568177
4.95703125 0.124725933408965
4.96875 0.124563982328233
4.98046875 0.124402988916983
4.9921875 0.12424294468077
5.00390625 0.124083841044977
5.015625 0.123925669360046
5.02734375 0.123768420906647
5.0390625 0.12361208690078
5.05078125 0.123456658498837
5.0625 0.123302126802576
5.07421875 0.123148482864058
5.0859375 0.122995717690503
5.09765625 0.122843822249084
5.109375 0.122692787471663
5.12109375 0.122542604259446
5.1328125 0.122393263487576
5.14453125 0.122244756009657
5.15625 0.122097072662196
5.16796875 0.121950204268987
5.1796875 0.121804141645411
5.19140625 0.121658875602659
5.203125 0.121514396951887
5.21484375 0.121370696508284
5.2265625 0.121227765095073
5.23828125 0.121085593547417
5.25 0.120944172716266
5.26171875 0.120803493472099
5.2734375 0.1206635467086
5.28515625 0.120524323346249
5.296875 0.120385814335825
5.30859375 0.120248010661828
5.3203125 0.120110903345813
5.33203125 0.119974483449647
5.34375 0.119838742078668
5.35546875 0.119703670384768
5.3671875 0.119569259569385
5.37890625 0.119435500886408
5.390625 0.119302385644992
5.40234375 0.119169905212297
5.4140625 0.119038051016122
5.42578125 0.11890681454747
5.4375 0.118776187363005
5.44921875 0.118646161087442
5.4609375 0.118516727415831
5.47265625 0.118387878115768
5.484375 0.118259605029511
5.49609375 0.118131900076004
5.5078125 0.118004755252831
5.51953125 0.117878162638063
5.53125 0.117752114392035
5.54296875 0.117626602759029
5.5546875 0.117501620068873
5.56640625 0.117377158738461
5.578125 0.117253211273175
5.58984375 0.117129770268244
5.6015625 0.117006828410007
5.61328125 0.11688437847709
5.625 0.116762413341517
5.63671875 0.116640925969727
5.6484375 0.116519909423524
5.66015625 0.116399356860938
5.671875 0.116279261537011
5.68359375 0.116159616804513
5.6953125 0.116040416114577
5.70703125 0.115921653017259
5.71875 0.115803321162034
5.73046875 0.115685414298205
5.7421875 0.115567926275257
5.75390625 0.115450851043132
5.765625 0.115334182652436
5.77734375 0.115217915254588
5.7890625 0.115102043101892
5.80078125 0.114986560547554
5.8125 0.114871462045628
5.82421875 0.114756742150912
5.8359375 0.11464239551877
5.84765625 0.11452841690491
5.859375 0.114414801165093
5.87109375 0.114301543254794
5.8828125 0.114188638228807
5.89453125 0.114076081240795
5.90625 0.113963867542791
5.91796875 0.113851992484652
5.9296875 0.113740451513463
5.94140625 0.113629240172888
5.953125 0.113518354102491
5.96484375 0.113407789037001
5.9765625 0.113297540805538
5.98828125 0.113187605330804
6 0.113077978628231
};
\addplot [semithick, black]
table {%
0 -0.183098168119338
0.01171875 -0.183068917677309
0.0234375 -0.183037066588175
0.03515625 -0.18300204967394
0.046875 -0.182963427731219
0.05859375 -0.182920873833214
0.0703125 -0.182874159918131
0.08203125 -0.182823143746951
0.09375 -0.182767756363144
0.10546875 -0.182707990208532
0.1171875 -0.182643888048417
0.12890625 -0.182575532840843
0.140625 -0.182503038655195
0.15234375 -0.182426542709452
0.1640625 -0.182346198557762
0.17578125 -0.182262170424071
0.1875 -0.182174628645755
0.19921875 -0.182083746164738
0.2109375 -0.181989695983056
0.22265625 -0.181892649484916
0.234375 -0.181792775517378
0.24609375 -0.181690240116094
0.2578125 -0.181585206760134
0.26953125 -0.181477837040127
0.28125 -0.181368291626037
0.29296875 -0.181256731424557
0.3046875 -0.181143318820993
0.31640625 -0.181028218906509
0.328125 -0.180911600598735
0.33984375 -0.180793637571983
0.3515625 -0.180674508922716
0.36328125 -0.180554399506595
0.375 -0.180433499895236
0.38671875 -0.18031200591382
0.3984375 -0.180190117734753
0.41015625 -0.180068038517395
0.421875 -0.179945972599429
0.43359375 -0.179824123261194
0.4453125 -0.179702690100145
0.45703125 -0.179581866068025
0.46875 -0.179461834238034
0.48046875 -0.179342764382812
0.4921875 -0.17922480945603
0.50390625 -0.179108102080336
0.515625 -0.178992751151974
0.52734375 -0.178878838677094
0.5390625 -0.178766416956276
0.55078125 -0.178655506231797
0.5625 -0.178546092906402
0.57421875 -0.178438128432768
0.5859375 -0.178331528959393
0.59765625 -0.178226175801663
0.609375 -0.178121916786544
0.62109375 -0.178018568496359
0.6328125 -0.177915919412085
0.64453125 -0.177813733930324
0.65625 -0.177711757201511
0.66796875 -0.177609720710904
0.6796875 -0.177507348499398
0.69140625 -0.177404363899184
0.703125 -0.177300496640408
0.71484375 -0.177195490170162
0.7265625 -0.177089109014688
0.73828125 -0.176981146010204
0.75 -0.176871429227301
0.76171875 -0.176759828418526
0.7734375 -0.176646260828359
0.78515625 -0.176530696219001
0.796875 -0.176413160983626
0.80859375 -0.17629374124056
0.8203125 -0.176172584826251
0.83203125 -0.176049902131368
0.84375 -0.175925965751771
0.85546875 -0.175801108953892
0.8671875 -0.175675722981247
0.87890625 -0.175550253254739
0.890625 -0.175425194543488
0.90234375 -0.175301085204546
0.9140625 -0.175178500608663
0.92578125 -0.175058045884951
0.9375 -0.174940348129555
0.94921875 -0.174826048232353
0.9609375 -0.174715792480942
0.97265625 -0.174610224103067
0.984375 -0.174509974907004
0.99609375 -0.174415657174469
1.0078125 -0.174327855952595
1.01953125 -0.174247121880383
1.03125 -0.174173964671373
1.04296875 -0.174108847357981
1.0546875 -0.174052181384857
1.06640625 -0.174004322618625
1.078125 -0.173965568320462
1.08984375 -0.173936155106252
1.1015625 -0.173916257897393
1.11328125 -0.173905989844102
1.125 -0.173905403182986
1.13671875 -0.173914490972134
1.1484375 -0.173933189630651
1.16015625 -0.173961382195727
1.171875 -0.173998902199348
1.18359375 -0.174045538058866
1.1953125 -0.174101037870868
1.20703125 -0.174165114496179
1.21875 -0.17423745082516
1.23046875 -0.174317705116616
1.2421875 -0.17440551631014
1.25390625 -0.174500509220296
1.265625 -0.174602299531251
1.27734375 -0.174710498521768
1.2890625 -0.174824717462496
1.30078125 -0.17494457163978
1.3125 -0.175069683972309
1.32421875 -0.175199688198531
1.3359375 -0.175334231623602
1.34765625 -0.175472977424342
1.359375 -0.175615606519323
1.37109375 -0.175761819018406
1.3828125 -0.175911335272045
1.39453125 -0.176063896545246
1.40625 -0.176219265344454
1.41796875 -0.176377225427836
1.4296875 -0.176537581530627
1.44140625 -0.176700158837469
1.453125 -0.176864802233308
1.46484375 -0.177031375363361
1.4765625 -0.177199759531296
1.48828125 -0.177369852463045
1.5 -0.177541566961803
1.51171875 -0.177714829477834
1.5234375 -0.17788957861479
1.53515625 -0.178065763592382
1.546875 -0.178243342683529
1.55859375 -0.178422281642499
1.5703125 -0.178602552139141
1.58203125 -0.178784130212961
1.59375 -0.178966994759691
1.60546875 -0.179151126061919
1.6171875 -0.179336504374401
1.62890625 -0.17952310857383
1.640625 -0.17971091488198
1.65234375 -0.179899895670366
1.6640625 -0.18009001835376
1.67578125 -0.180281244379142
1.6875 -0.180473528315801
1.69921875 -0.180666817051541
1.7109375 -0.180861049099017
1.72265625 -0.181056154015418
1.734375 -0.181252051937736
1.74609375 -0.181448653234993
1.7578125 -0.181645858277842
1.76953125 -0.181843557325025
1.78125 -0.182041630525263
1.79296875 -0.182239948032232
1.8046875 -0.182438370229427
1.81640625 -0.182636748060854
1.828125 -0.18283492346273
1.83984375 -0.183032729890613
1.8515625 -0.18322999293572
1.86328125 -0.183426531023589
1.875 -0.183622156187695
1.88671875 -0.183816674910174
1.8984375 -0.184009889021422
1.91015625 -0.184201596650023
1.921875 -0.184391593214244
1.93359375 -0.18457967244617
1.9453125 -0.184765627439467
1.95703125 -0.184949251711807
1.96875 -0.185130340273002
1.98046875 -0.18530869069009
1.9921875 -0.185484104140795
2.00390625 -0.185656386447084
2.015625 -0.185825349080876
2.02734375 -0.18599081013433
2.0390625 -0.186152595247633
2.05078125 -0.186310538487658
2.0625 -0.186464483171427
2.07421875 -0.186614282628882
2.0859375 -0.186759800900063
2.09765625 -0.186900913362456
2.109375 -0.187037507284881
2.12109375 -0.187169482305005
2.1328125 -0.187296750828213
2.14453125 -0.187419238346255
2.15625 -0.187536883674769
2.16796875 -0.187649639109441
2.1796875 -0.187757470501207
2.19140625 -0.187860357251552
2.203125 -0.187958292229533
2.21484375 -0.188051281612759
2.2265625 -0.188139344655061
2.23828125 -0.188222513384119
2.25 -0.188300832232732
2.26171875 -0.188374357607836
2.2734375 -0.18844315740175
2.28515625 -0.188507310450381
2.296875 -0.188566905943448
2.30859375 -0.188622042791914
2.3203125 -0.188672828958005
2.33203125 -0.188719380753281
2.34375 -0.188761822110249
2.35546875 -0.188800283833024
2.3671875 -0.188834902832483
2.37890625 -0.188865821351247
2.390625 -0.188893186183696
2.40234375 -0.188917147896052
2.4140625 -0.188937860051317
2.42578125 -0.18895547844365
2.4375 -0.188970160346464
2.44921875 -0.188982063778237
2.4609375 -0.18899134678973
2.47265625 -0.188998166775963
2.484375 -0.189002679815952
2.49609375 -0.189005040042903
2.5078125 -0.189005399047162
2.51953125 -0.189003905313918
2.53125 -0.189000703697273
2.54296875 -0.188995934931998
2.5546875 -0.188989735183926
2.56640625 -0.18898223563967
2.578125 -0.188973562135994
2.58984375 -0.188963834828945
2.6015625 -0.188953167902551
2.61328125 -0.188941669316649
2.625 -0.188929440593197
2.63671875 -0.188916576640215
2.6484375 -0.188903165612295
2.66015625 -0.188889288806495
2.671875 -0.188875020592256
2.68359375 -0.188860428373879
2.6953125 -0.188845572583982
2.70703125 -0.188830506706301
2.71875 -0.188815277326096
2.73046875 -0.188799924206406
2.7421875 -0.188784480388356
2.75390625 -0.188768972313698
2.765625 -0.188753419967774
2.77734375 -0.188737837041082
2.7890625 -0.188722231107678
2.80078125 -0.188706603818643
2.8125 -0.18869095110891
2.82421875 -0.188675263415786
2.8359375 -0.188659525907552
2.84765625 -0.1886437187206
2.859375 -0.188627817203612
2.87109375 -0.188611792167376
2.8828125 -0.188595610138893
2.89453125 -0.188579233618497
2.90625 -0.188562621338803
2.91796875 -0.188545728524366
2.9296875 -0.188528507150996
2.94140625 -0.188510906203776
2.953125 -0.188492871932883
2.96484375 -0.188474348106397
2.9765625 -0.188455276259339
2.98828125 -0.188435595938283
3 -0.188415244940901
3.01171875 -0.188394159549922
3.0234375 -0.188372274761006
3.03515625 -0.188349524504109
3.046875 -0.18832584185798
3.05859375 -0.188301159257465
3.0703125 -0.188275408693368
3.08203125 -0.188248521904639
3.09375 -0.188220430562735
3.10546875 -0.188191066448009
3.1171875 -0.18816036161806
3.12890625 -0.188128248567968
3.140625 -0.188094660382421
3.15234375 -0.188059530879719
3.1640625 -0.188022794747734
3.17578125 -0.187984387671853
3.1875 -0.187944246455028
3.19921875 -0.187902309130031
3.2109375 -0.187858515064049
3.22265625 -0.187812805055773
3.234375 -0.187765121425138
3.24609375 -0.187715408095907
3.2578125 -0.187663610671267
3.26953125 -0.18760967650266
3.28125 -0.18755355475204
3.29296875 -0.187495196447781
3.3046875 -0.18743455453445
3.31640625 -0.187371583916671
3.328125 -0.187306241497309
3.33984375 -0.187238486210197
3.3515625 -0.187168279047647
3.36328125 -0.187095583082956
3.375 -0.187020363488154
3.38671875 -0.186942587547204
3.3984375 -0.186862224664892
3.41015625 -0.186779246371607
3.421875 -0.186693626324255
3.43359375 -0.186605340303486
3.4453125 -0.186514366207474
3.45703125 -0.18642068404242
3.46875 -0.186324275909998
3.48046875 -0.186225125991927
3.4921875 -0.186123220531841
3.50390625 -0.186018547814659
3.515625 -0.1859110981436
3.52734375 -0.185800863815036
3.5390625 -0.18568783909131
3.55078125 -0.185572020171703
3.5625 -0.18545340516167
3.57421875 -0.185331994040502
3.5859375 -0.185207788627542
3.59765625 -0.185080792547069
3.609375 -0.18495101119199
3.62109375 -0.184818451686446
3.6328125 -0.184683122847437
3.64453125 -0.184545035145573
3.65625 -0.184404200665048
3.66796875 -0.18426063306293
3.6796875 -0.184114347527854
3.69140625 -0.183965360738193
3.703125 -0.183813690819801
3.71484375 -0.183659357303379
3.7265625 -0.183502381081553
3.73828125 -0.183342784365715
3.75 -0.183180590642694
3.76171875 -0.183015824631312
3.7734375 -0.182848512238882
3.78515625 -0.182678680517687
3.796875 -0.18250635762151
3.80859375 -0.182331572762232
3.8203125 -0.182154356166561
3.83203125 -0.181974739032924
3.84375 -0.181792753488556
3.85546875 -0.181608432546824
3.8671875 -0.181421810064824
3.87890625 -0.181232920701269
3.890625 -0.181041799874717
3.90234375 -0.180848483722141
3.9140625 -0.180653009057893
3.92578125 -0.180455413333075
3.9375 -0.180255734595333
3.94921875 -0.180054011449115
3.9609375 -0.179850283016399
3.97265625 -0.179644588897919
3.984375 -0.179436969134906
3.99609375 -0.179227464171362
4.0078125 -0.179016114816894
4.01953125 -0.178802962210102
4.03125 -0.17858804778257
4.04296875 -0.178371413223446
4.0546875 -0.178153100444642
4.06640625 -0.177933151546666
4.078125 -0.177711608785099
4.08984375 -0.177488514537725
4.1015625 -0.177263911272332
4.11328125 -0.177037841515199
4.125 -0.176810347820269
4.13671875 -0.17658147273903
4.1484375 -0.176351258791106
4.16015625 -0.176119748435577
4.171875 -0.175886984043018
4.18359375 -0.175653007868289
4.1953125 -0.175417862024071
4.20703125 -0.175181588455142
4.21875 -0.174944228913434
4.23046875 -0.174705824933836
4.2421875 -0.174466417810777
4.25390625 -0.174226048575581
4.265625 -0.173984757974596
4.27734375 -0.173742586448109
4.2890625 -0.173499574110032
4.30078125 -0.173255760728385
4.3125 -0.173011185706546
4.32421875 -0.1727658880653
4.3359375 -0.172519906425652
4.34765625 -0.172273278992439
4.359375 -0.172026043538699
4.37109375 -0.171778237390834
4.3828125 -0.171529897414522
4.39453125 -0.171281060001411
4.40625 -0.171031761056562
4.41796875 -0.170782035986651
4.4296875 -0.17053191968891
4.44140625 -0.170281446540814
4.453125 -0.170030650390494
4.46484375 -0.169779564547868
4.4765625 -0.169528221776491
4.48828125 -0.169276654286101
4.5 -0.169024893725851
4.51171875 -0.168772971178234
4.5234375 -0.168520917153655
4.53515625 -0.168268761585679
4.546875 -0.168016533826899
4.55859375 -0.167764262645453
4.5703125 -0.167511976222132
4.58203125 -0.167259702148112
4.59375 -0.167007467423251
4.60546875 -0.166755298454967
4.6171875 -0.166503221057667
4.62890625 -0.166251260452714
4.640625 -0.165999441268919
4.65234375 -0.165747787543539
4.6640625 -0.165496322723768
4.67578125 -0.165245069668689
4.6875 -0.164994050651705
4.69921875 -0.164743287363391
4.7109375 -0.164492800914781
4.72265625 -0.164242611841051
4.734375 -0.163992740105602
4.74609375 -0.163743205104512
4.7578125 -0.16349402567134
4.76953125 -0.163245220082269
4.78125 -0.162996806061579
4.79296875 -0.162748800787415
4.8046875 -0.162501220897849
4.81640625 -0.162254082497213
4.828125 -0.162007401162689
4.83984375 -0.161761191951134
4.8515625 -0.161515469406138
4.86328125 -0.161270247565285
4.875 -0.161025539967601
4.88671875 -0.160781359661195
4.8984375 -0.160537719211049
4.91015625 -0.160294630706964
4.921875 -0.160052105771643
4.93359375 -0.159810155568882
4.9453125 -0.159568790811886
4.95703125 -0.159328021771661
4.96875 -0.159087858285504
4.98046875 -0.158848309765545
4.9921875 -0.15860938520736
5.00390625 -0.158371093198622
5.015625 -0.158133441927777
5.02734375 -0.157896439192763
5.0390625 -0.157660092409719
5.05078125 -0.157424408621711
5.0625 -0.157189394507437
5.07421875 -0.156955056389926
5.0859375 -0.156721400245202
5.09765625 -0.156488431710916
5.109375 -0.156256156094932
5.12109375 -0.15602457838386
5.1328125 -0.155793703251538
5.14453125 -0.155563535067431
5.15625 -0.155334077904976
5.16796875 -0.155105335549833
5.1796875 -0.154877311508051
5.19140625 -0.154650009014156
5.203125 -0.154423431039121
5.21484375 -0.154197580298253
5.2265625 -0.153972459258962
5.23828125 -0.153748070148421
5.25 -0.153524414961116
5.26171875 -0.153301495466267
5.2734375 -0.15307931321514
5.28515625 -0.152857869548222
5.296875 -0.152637165602272
5.30859375 -0.152417202317246
5.3203125 -0.152197980443079
5.33203125 -0.151979500546344
5.34375 -0.151761763016762
5.35546875 -0.151544768073584
5.3671875 -0.151328515771826
5.37890625 -0.151113006008373
5.390625 -0.150898238527927
5.40234375 -0.15068421292883
5.4140625 -0.150470928668732
5.42578125 -0.150258385070124
5.4375 -0.150046581325725
5.44921875 -0.149835516503727
5.4609375 -0.149625189552902
5.47265625 -0.149415599307567
5.484375 -0.149206744492399
5.49609375 -0.148998623727129
5.5078125 -0.14879123553108
5.51953125 -0.148584578327577
5.53125 -0.148378650448219
5.54296875 -0.148173450137017
5.5546875 -0.147968975554394
5.56640625 -0.147765224781064
5.578125 -0.147562195821768
5.58984375 -0.147359886608894
5.6015625 -0.147158295005962
5.61328125 -0.146957418810994
5.625 -0.146757255759752
5.63671875 -0.146557803528863
5.6484375 -0.146359059738828
5.66015625 -0.146161021956908
5.671875 -0.145963687699905
5.68359375 -0.145767054436826
5.6953125 -0.145571119591446
5.70703125 -0.145375880544759
5.71875 -0.145181334637331
5.73046875 -0.144987479171549
5.7421875 -0.144794311413767
5.75390625 -0.144601828596376
5.765625 -0.144410027919755
5.77734375 -0.144218906554149
5.7890625 -0.144028461641459
5.80078125 -0.143838690296937
5.8125 -0.14364958961081
5.82421875 -0.143461156649815
5.8359375 -0.143273388458664
5.84765625 -0.143086282061431
5.859375 -0.14289983446287
5.87109375 -0.142714042649658
5.8828125 -0.142528903591579
5.89453125 -0.142344414242637
5.90625 -0.142160571542113
5.91796875 -0.141977372415564
5.9296875 -0.141794813775756
5.94140625 -0.141612892523553
5.953125 -0.14143160554875
5.96484375 -0.141250949730861
5.9765625 -0.14107092193985
5.98828125 -0.140891519036832
6 -0.140712737874721
};
\addlegendentry{FOM}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.183098282586831
0.01171875 -0.183068732572132
0.0234375 -0.183036982443734
0.03515625 -0.183002111978484
0.046875 -0.182963556814898
0.05859375 -0.182920981679609
0.0703125 -0.18287419706096
0.08203125 -0.182823104794344
0.09375 -0.182767666666363
0.10546875 -0.182707887885679
0.1171875 -0.182643808085502
0.12890625 -0.182575497504874
0.140625 -0.182503054156624
0.15234375 -0.182426600907
0.1640625 -0.182346281717973
0.17578125 -0.182262257081638
0.1875 -0.182174699022667
0.19921875 -0.182083786122724
0.2109375 -0.181989699087503
0.22265625 -0.181892617205104
0.234375 -0.181792715931964
0.24609375 -0.181690165647514
0.2578125 -0.181585131508563
0.26953125 -0.181477774224782
0.28125 -0.181368251511327
0.29296875 -0.181256719970332
0.3046875 -0.18114333714156
0.31640625 -0.181028263492104
0.328125 -0.180911664169907
0.33984375 -0.180793710373307
0.3515625 -0.180674580240564
0.36328125 -0.180554459194704
0.375 -0.180433539720542
0.38671875 -0.180312020571787
0.3984375 -0.180190105441928
0.41015625 -0.180068001133781
0.421875 -0.179945915292798
0.43359375 -0.179824053772934
0.4453125 -0.179702617715555
0.45703125 -0.179581800413936
0.46875 -0.179461784059286
0.48046875 -0.179342736442206
0.4921875 -0.179224807684888
0.50390625 -0.179108127088576
0.515625 -0.178992800146163
0.52734375 -0.178878905801327
0.5390625 -0.178766494015109
0.55078125 -0.178655583706345
0.5625 -0.178546161144265
0.57421875 -0.178438178856921
0.5859375 -0.178331555148314
0.59765625 -0.178226174303475
0.609375 -0.178121887563943
0.62109375 -0.178018514948406
0.6328125 -0.177915847960938
0.64453125 -0.177813653229252
0.65625 -0.177711677064723
0.66796875 -0.177609650905746
0.6796875 -0.177507297542005
0.69140625 -0.177404338014626
0.703125 -0.17730049901819
0.71484375 -0.177195520603824
0.7265625 -0.177089163949097
0.73828125 -0.176981219004908
0.75 -0.176871511767768
0.76171875 -0.17675991095471
0.7734375 -0.176646333916769
0.78515625 -0.17653075161958
0.796875 -0.176413192592715
0.80859375 -0.176293745744122
0.8203125 -0.176172562006238
0.83203125 -0.176049854802822
0.84375 -0.175925899359996
0.85546875 -0.175801030889026
0.8671875 -0.175675641704569
0.87890625 -0.175550177343736
0.890625 -0.175425131770334
0.90234375 -0.175301041750788
0.9140625 -0.175178480486624
0.92578125 -0.175058050621151
0.9375 -0.174940376725469
0.94921875 -0.174826097382518
0.9609375 -0.174715857020021
0.97265625 -0.174610297603165
0.984375 -0.174510050363816
0.99609375 -0.174415727700674
1.0078125 -0.174327915412259
1.01953125 -0.174247165407637
1.03125 -0.174173989032505
1.04296875 -0.174108851140282
1.0546875 -0.17405216500054
1.06640625 -0.174004288157539
1.078125 -0.173965519262483
1.08984375 -0.173936095939886
1.1015625 -0.173916193687816
1.11328125 -0.173905925787535
1.125 -0.173905344189739
1.13671875 -0.173914441305929
1.1484375 -0.173933152630823
1.16015625 -0.173961360093026
1.171875 -0.173998896032222
1.18359375 -0.174045547681748
1.1953125 -0.174101062047004
1.20703125 -0.174165151059761
1.21875 -0.174237496892996
1.23046875 -0.174317757329514
1.2421875 -0.174405571076339
1.25390625 -0.174500562975161
1.265625 -0.174602348948518
1.27734375 -0.174710540709565
1.2890625 -0.174824750102015
1.30078125 -0.174944593082585
1.3125 -0.175069693297413
1.32421875 -0.175199685218206
1.3359375 -0.175334216847472
1.34765625 -0.175472951991456
1.359375 -0.17561557209996
1.37109375 -0.175761777696988
1.3828125 -0.1759112894152
1.39453125 -0.176063848664836
1.40625 -0.176219217967781
1.41796875 -0.176377180969869
1.4296875 -0.176537542177853
1.44140625 -0.176700126460613
1.453125 -0.176864778308872
1.46484375 -0.177031360918727
1.4765625 -0.177199755123011
1.48828125 -0.177369858166639
1.5 -0.17754158238437
1.51171875 -0.177714853799363
1.5234375 -0.177889610636845
1.53515625 -0.178065801801457
1.546875 -0.178243385332289
1.55859375 -0.178422326830195
1.5703125 -0.178602597895198
1.58203125 -0.178784174586029
1.59375 -0.178967035896897
1.60546875 -0.179151162280674
1.6171875 -0.179336534229331
1.62890625 -0.179523130908256
1.640625 -0.179710928867432
1.65234375 -0.179899900829598
1.6640625 -0.180090014580436
1.67578125 -0.18028123190434
1.6875 -0.180473507733731
1.69921875 -0.180666789225885
1.7109375 -0.180861015183081
1.72265625 -0.181056115366242
1.734375 -0.181252010058217
1.74609375 -0.181448609753847
1.7578125 -0.181645814841685
1.76953125 -0.181843515627145
1.78125 -0.182041592032065
1.79296875 -0.18223991420254
1.8046875 -0.182438342223143
1.81640625 -0.182636726928237
1.828125 -0.18283490988792
1.83984375 -0.183032724397562
1.8515625 -0.183229995669344
1.86328125 -0.183426541943672
1.875 -0.183622174893979
1.88671875 -0.183816700832013
1.8984375 -0.184009921288752
1.91015625 -0.184201634262516
1.921875 -0.184391634957842
1.93359375 -0.18457971703655
1.9453125 -0.184765673480453
1.95703125 -0.184949297804836
1.96875 -0.185130385011373
1.98046875 -0.185308732724269
1.9921875 -0.18548414222768
2.00390625 -0.185656419434248
2.015625 -0.185825376017558
2.02734375 -0.185990830278534
2.0390625 -0.186152608004659
2.05078125 -0.186310543514791
2.0625 -0.186464480302861
2.07421875 -0.186614271946962
2.0859375 -0.186759782683058
2.09765625 -0.186900888083832
2.109375 -0.187037475608826
2.12109375 -0.187169445045228
2.1328125 -0.187296708958952
2.14453125 -0.187419192938198
2.15625 -0.187536835886301
2.16796875 -0.18764959015064
2.1796875 -0.18775742160431
2.19140625 -0.187860309645647
2.203125 -0.187958247104179
2.21484375 -0.188051240090728
2.2265625 -0.188139307766565
2.23828125 -0.188222482048439
2.25 -0.188300807240425
2.26171875 -0.188374339596348
2.2734375 -0.188443146816207
2.28515625 -0.188507307538632
2.296875 -0.188566910872193
2.30859375 -0.188622055480875
2.3203125 -0.18867284916358
2.33203125 -0.188719408156389
2.34375 -0.188761856122057
2.35546875 -0.188800323822176
2.3671875 -0.18883494799193
2.37890625 -0.188865870763555
2.390625 -0.188893238875216
2.40234375 -0.188917202790457
2.4140625 -0.188937916044054
2.42578125 -0.188955534419952
2.4375 -0.188970215189863
2.44921875 -0.188982116384855
2.4609375 -0.188991396160296
2.47265625 -0.188998211918372
2.484375 -0.189002719801815
2.49609375 -0.18900507414911
2.5078125 -0.189005426540533
2.51953125 -0.18900392565073
2.53125 -0.189000716538435
2.54296875 -0.188995939910751
2.5546875 -0.18898973224083
2.56640625 -0.188982224856215
2.578125 -0.188973543575675
2.58984375 -0.188963808919496
2.6015625 -0.188953135106651
2.61328125 -0.188941630156821
2.625 -0.188929395940777
2.63671875 -0.188916527262502
2.6484375 -0.188903112298041
2.66015625 -0.188889232662029
2.671875 -0.188874962577408
2.68359375 -0.188860369473673
2.6953125 -0.188845513985126
2.70703125 -0.188830449395104
2.71875 -0.188815222297833
2.73046875 -0.18879987256104
2.7421875 -0.188784432997196
2.75390625 -0.1887689300334
2.765625 -0.18875338366455
2.77734375 -0.18873780733195
2.7890625 -0.188722208569365
2.80078125 -0.188706588971911
2.8125 -0.188690944236589
2.82421875 -0.188675264773113
2.8359375 -0.188659535651692
2.84765625 -0.188643736733965
2.859375 -0.188627843223866
2.87109375 -0.188611825930785
2.8828125 -0.188595651217631
2.89453125 -0.188579281420219
2.90625 -0.188562675241759
2.91796875 -0.188545787804015
2.9296875 -0.188528570967426
2.94140625 -0.188510973668404
2.953125 -0.188492942112152
2.96484375 -0.188474420034814
2.9765625 -0.188455348933365
2.98828125 -0.188435668332782
3 -0.188415316058745
3.01171875 -0.188394228421558
3.0234375 -0.188372340397918
3.03515625 -0.188349585988558
3.046875 -0.188325898373398
3.05859375 -0.188301209948064
3.0703125 -0.188275452783172
3.08203125 -0.188248558798968
3.09375 -0.188220459800549
3.10546875 -0.188191087510528
3.1171875 -0.188160374129092
3.12890625 -0.18812825239271
3.140625 -0.18809465543449
3.15234375 -0.188059517077411
3.1640625 -0.18802277218436
3.17578125 -0.18798435668519
3.1875 -0.187944207335574
3.19921875 -0.187902262219648
3.2109375 -0.187858460879382
3.22265625 -0.187812744288481
3.234375 -0.187765054668878
3.24609375 -0.187715336023671
3.2578125 -0.1876635341268
3.26953125 -0.187609596388511
3.28125 -0.187553471865473
3.29296875 -0.187495111653074
3.3046875 -0.18743446882585
3.31640625 -0.187371498178773
3.328125 -0.187306156527996
3.33984375 -0.187238402863272
3.3515625 -0.187168198328766
3.36328125 -0.187095505921014
3.375 -0.187020290597306
3.38671875 -0.186942519626571
3.3984375 -0.186862162465686
3.41015625 -0.186779190617292
3.421875 -0.186693577498865
3.43359375 -0.186605298836693
3.4453125 -0.18651433253324
3.45703125 -0.186420658590566
3.46875 -0.186324258870655
3.48046875 -0.186225117464734
3.4921875 -0.186123220582487
3.50390625 -0.186018556502825
3.515625 -0.185911115337648
3.52734375 -0.185800889278851
3.5390625 -0.185687872545313
3.55078125 -0.185572061333081
3.5625 -0.185453453614852
3.57421875 -0.185332049266943
3.5859375 -0.185207850070193
3.59765625 -0.185080859647757
3.609375 -0.184951083321507
3.62109375 -0.184818528127478
3.6328125 -0.184683202857477
3.64453125 -0.184545117984602
3.65625 -0.184404285578421
3.66796875 -0.184260719245435
3.6796875 -0.184114434178549
3.69140625 -0.183965447083234
3.703125 -0.183813775946971
3.71484375 -0.183659440741706
3.7265625 -0.183502461967527
3.73828125 -0.183342861948478
3.75 -0.183180664234171
3.76171875 -0.183015893580525
3.7734375 -0.182848575959956
3.78515625 -0.182678738445809
3.796875 -0.182506409259748
3.80859375 -0.182331617674385
3.8203125 -0.182154393961385
3.83203125 -0.181974769426375
3.84375 -0.18179277620479
3.85546875 -0.181608447425173
3.8671875 -0.181421816963538
3.87890625 -0.181232919585465
3.890625 -0.18104179070589
3.90234375 -0.180848466531454
3.9140625 -0.180652984072349
3.92578125 -0.180455380726131
3.9375 -0.180255694595897
3.94921875 -0.180053964455817
3.9609375 -0.179850229358059
3.97265625 -0.179644528974626
3.984375 -0.179436903494195
3.99609375 -0.179227393272291
4.0078125 -0.179016039195032
4.01953125 -0.178802882517199
4.03125 -0.178587964571163
4.04296875 -0.178371327124943
4.0546875 -0.178153012173531
4.06640625 -0.177933061714562
4.078125 -0.177711518076162
4.08984375 -0.177488423660067
4.1015625 -0.177263820847401
4.11328125 -0.177037752239197
4.125 -0.176810260357807
4.13671875 -0.176581387685496
4.1484375 -0.176351176803215
4.16015625 -0.176119670094404
4.171875 -0.175886909879656
4.18359375 -0.175652938476288
4.1953125 -0.175417797836522
4.20703125 -0.17518152992206
4.21875 -0.174944176485743
4.23046875 -0.174705778923511
4.2421875 -0.174466378501368
4.25390625 -0.174226016252185
4.265625 -0.173984732921341
4.27734375 -0.173742568936446
4.2890625 -0.173499564367623
4.30078125 -0.17325575888498
4.3125 -0.173011191724491
4.32421875 -0.172765901727344
4.3359375 -0.172519927635248
4.34765625 -0.172273307630297
4.359375 -0.17202607942167
4.37109375 -0.171778280254196
4.3828125 -0.171529946961854
4.39453125 -0.171281115926814
4.40625 -0.171031823006897
4.41796875 -0.170782103550726
4.4296875 -0.170531992397607
4.44140625 -0.170281523933299
4.453125 -0.170030731982773
4.46484375 -0.169779649820189
4.4765625 -0.169528310028564
4.48828125 -0.169276745175732
4.5 -0.169024986625102
4.51171875 -0.168773065485365
4.5234375 -0.168521012262339
4.53515625 -0.168268856869328
4.546875 -0.168016628679758
4.55859375 -0.167764356470447
4.5703125 -0.167512068430084
4.58203125 -0.167259792161445
4.59375 -0.167007554683885
4.60546875 -0.16675538242463
4.6171875 -0.166503301214562
4.62890625 -0.166251336300038
4.640625 -0.165999512338229
4.65234375 -0.165747853397174
4.6640625 -0.165496382956238
4.67578125 -0.165245123911423
4.6875 -0.164994098571517
4.69921875 -0.164743328660239
4.7109375 -0.16449283533537
4.72265625 -0.164242639171841
4.734375 -0.163992760175389
4.74609375 -0.163743217790826
4.7578125 -0.163494030887839
4.76953125 -0.16324521779534
4.78125 -0.162996796280874
4.79296875 -0.162748783562353
4.8046875 -0.162501196333071
4.81640625 -0.162254050730588
4.828125 -0.162007362382394
4.83984375 -0.161761146388788
4.8515625 -0.161515417333551
4.86328125 -0.16127018933697
4.875 -0.16102547596723
4.88671875 -0.160781290270069
4.8984375 -0.160537644787863
4.91015625 -0.160294551725664
4.921875 -0.160052022757784
4.93359375 -0.159810069039831
4.9453125 -0.159568701239029
4.95703125 -0.159327929688042
4.96875 -0.159087764311509
4.98046875 -0.158848214508809
4.9921875 -0.158609289224126
5.00390625 -0.158370997027155
5.015625 -0.158133346225078
5.02734375 -0.157896344603873
5.0390625 -0.157659999525298
5.05078125 -0.157424317900361
5.0625 -0.157189306675118
5.07421875 -0.156954972037369
5.0859375 -0.156721319930846
5.09765625 -0.156488355904505
5.109375 -0.156256085295285
5.12109375 -0.156024513117188
5.1328125 -0.155793643996222
5.14453125 -0.155563482248094
5.15625 -0.155334031891851
5.16796875 -0.155105296660013
5.1796875 -0.154877279996727
5.19140625 -0.154649985094107
5.203125 -0.154423414899405
5.21484375 -0.154197572126514
5.2265625 -0.15397245926916
5.23828125 -0.153748078499053
5.25 -0.1535244316737
5.26171875 -0.153301520511649
5.2734375 -0.153079346516625
5.28515625 -0.152857910986027
5.296875 -0.152637215016469
5.30859375 -0.152417259475954
5.3203125 -0.152198045052735
5.33203125 -0.151979572261094
5.34375 -0.151761841441809
5.35546875 -0.151544852769808
5.3671875 -0.151328606251245
5.37890625 -0.151113101715873
5.390625 -0.15089833885847
5.40234375 -0.150684317232336
5.4140625 -0.150471036255513
5.42578125 -0.150258495467075
5.4375 -0.150046693355099
5.44921875 -0.149835629449953
5.4609375 -0.149625302622547
5.47265625 -0.149415711659066
5.484375 -0.149206855260974
5.49609375 -0.148998732041106
5.5078125 -0.148791340500122
5.51953125 -0.148584679046383
5.53125 -0.148378746015091
5.54296875 -0.148173539655201
5.5546875 -0.147969058145702
5.56640625 -0.147765299588593
5.578125 -0.147562262022191
5.58984375 -0.14735994343648
5.6015625 -0.147158341683445
5.61328125 -0.146957454673894
5.625 -0.14675728017436
5.63671875 -0.146557815951601
5.6484375 -0.146359059724931
5.66015625 -0.146161009125821
5.671875 -0.145963661822499
5.68359375 -0.14576701536705
5.6953125 -0.145571067322623
5.70703125 -0.145375815214802
5.71875 -0.145181256532188
5.73046875 -0.144987388749851
5.7421875 -0.144794209318628
5.75390625 -0.144601715657245
5.765625 -0.144409905148947
5.77734375 -0.144218775161334
5.7890625 -0.144028323102596
5.80078125 -0.143838546322103
5.8125 -0.143649442142378
5.82421875 -0.14346100790521
5.8359375 -0.14327324096634
5.84765625 -0.143086138648807
5.859375 -0.142899698266931
5.87109375 -0.142713917148712
5.8828125 -0.142528792615111
5.89453125 -0.142344321977744
5.90625 -0.142160502545695
5.91796875 -0.141977331660796
5.9296875 -0.1417948066386
5.94140625 -0.141612924803894
5.953125 -0.141431683493882
5.96484375 -0.141251080059831
5.9765625 -0.141071111845056
5.98828125 -0.140891776199291
6 -0.140713070480438
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.178746850234496
0.01171875 -0.178773532107331
0.0234375 -0.178786786325573
0.03515625 -0.178786903985059
0.046875 -0.178774259952379
0.05859375 -0.178749268437966
0.0703125 -0.178712356974936
0.08203125 -0.178663952015066
0.09375 -0.17860447292651
0.10546875 -0.178534330813347
0.1171875 -0.17845392919046
0.12890625 -0.178363665589816
0.140625 -0.17826393273913
0.15234375 -0.178155119079498
0.1640625 -0.178037608585391
0.17578125 -0.177911780064057
0.1875 -0.177778006184968
0.19921875 -0.177636652458277
0.2109375 -0.177488076341271
0.22265625 -0.177332626554212
0.234375 -0.177170642624765
0.24609375 -0.177002454612475
0.2578125 -0.176828382941677
0.26953125 -0.176648738262951
0.28125 -0.17646382127295
0.29296875 -0.176273922453787
0.3046875 -0.17607932171941
0.31640625 -0.175880287986233
0.328125 -0.175677078709364
0.33984375 -0.175469939435652
0.3515625 -0.175259103427764
0.36328125 -0.175044791404164
0.375 -0.174827211425193
0.38671875 -0.17460655893609
0.3984375 -0.174383016952815
0.41015625 -0.174156756363509
0.421875 -0.173927936295027
0.43359375 -0.173696704488719
0.4453125 -0.173463197621914
0.45703125 -0.173227541522835
0.46875 -0.172989851219672
0.48046875 -0.17275023079214
0.4921875 -0.172508773007462
0.50390625 -0.172265558736062
0.515625 -0.172020656178646
0.52734375 -0.171774119933317
0.5390625 -0.171525989966033
0.55078125 -0.171276290559137
0.5625 -0.171025029327727
0.57421875 -0.170772196386423
0.5859375 -0.170517763770167
0.59765625 -0.170261685202931
0.609375 -0.170003896304723
0.62109375 -0.169744315311906
0.6328125 -0.169482844362175
0.64453125 -0.169219371394824
0.65625 -0.168953772673532
0.66796875 -0.168685915924865
0.6796875 -0.168415664033395
0.69140625 -0.168142879238379
0.703125 -0.167867427725517
0.71484375 -0.16758918448626
0.7265625 -0.167308038290761
0.73828125 -0.167023896635955
0.75 -0.16673669048913
0.76171875 -0.166446378649411
0.7734375 -0.166152951579946
0.78515625 -0.165856434554511
0.796875 -0.165556890007664
0.80859375 -0.165254418969488
0.8203125 -0.164949161522028
0.83203125 -0.164641296237399
0.84375 -0.16433103860389
0.85546875 -0.164018638456932
0.8671875 -0.163704376480767
0.87890625 -0.163388559872224
0.890625 -0.163071517280396
0.90234375 -0.162753593167073
0.9140625 -0.162435141725772
0.92578125 -0.162116520535863
0.9375 -0.161798084114711
0.94921875 -0.161480177531135
0.9609375 -0.1611631302613
0.97265625 -0.160847250398122
0.984375 -0.160532819387332
0.99609375 -0.160220087379449
1.0078125 -0.159909269302224
1.01953125 -0.159600541717805
1.03125 -0.159294040506638
1.04296875 -0.158989859400515
1.0546875 -0.158688049354659
1.06640625 -0.158388618738476
1.078125 -0.158091534291228
1.08984375 -0.157796722786642
1.1015625 -0.157504073329548
1.11328125 -0.157213440195707
1.125 -0.156924646128054
1.13671875 -0.156637485998112
1.1484375 -0.156351730736616
1.16015625 -0.156067131441326
1.171875 -0.155783423584639
1.18359375 -0.155500331232304
1.1953125 -0.155217571215007
1.20703125 -0.154934857184893
1.21875 -0.154651903506414
1.23046875 -0.154368428939483
1.2421875 -0.154084160078456
1.25390625 -0.153798834535306
1.265625 -0.153512203821508
1.27734375 -0.153224035946135
1.2890625 -0.152934117711024
1.30078125 -0.152642256707761
1.3125 -0.152348283016712
1.32421875 -0.152052050620081
1.3359375 -0.151753438535046
1.34765625 -0.151452351676224
1.359375 -0.151148721466661
1.37109375 -0.150842506203692
1.3828125 -0.150533691188034
1.39453125 -0.15022228863692
1.40625 -0.14990833738699
1.41796875 -0.149591902390911
1.4296875 -0.149273074025446
1.44140625 -0.148951967218001
1.453125 -0.148628720389102
1.46484375 -0.148303494228869
1.4765625 -0.147976470311386
1.48828125 -0.147647849547293
1.5 -0.147317850489085
1.51171875 -0.146986707497695
1.5234375 -0.146654668771364
1.53515625 -0.146321994253355
1.546875 -0.145988953434532
1.55859375 -0.145655823051754
1.5703125 -0.145322884705074
1.58203125 -0.144990422418154
1.59375 -0.144658720141325
1.60546875 -0.144328059228904
1.6171875 -0.143998715921974
1.62890625 -0.143670958833285
1.640625 -0.143345046480559
1.65234375 -0.143021224872299
1.6640625 -0.142699725194431
1.67578125 -0.142380761562551
1.6875 -0.142064529013615
1.69921875 -0.141751201439178
1.7109375 -0.14144092998228
1.72265625 -0.141133841333668
1.734375 -0.140830036386012
1.74609375 -0.140529589168847
1.7578125 -0.140232545756533
1.76953125 -0.139938923823358
1.78125 -0.139648711605439
1.79296875 -0.139361868614046
1.8046875 -0.139078324641546
1.81640625 -0.138797980997009
1.828125 -0.13852071003016
1.83984375 -0.138246356832761
1.8515625 -0.137974739198325
1.86328125 -0.137705649673802
1.875 -0.137438855986258
1.88671875 -0.137174103374995
1.8984375 -0.136911115429162
1.91015625 -0.136649596585571
1.921875 -0.13638923334812
1.93359375 -0.136129696857567
1.9453125 -0.135870644426629
1.95703125 -0.135611722082534
1.96875 -0.135352566352249
1.98046875 -0.135092806694206
1.9921875 -0.13483206751763
2.00390625 -0.134569970268957
2.015625 -0.13430613584713
2.02734375 -0.134040186400587
2.0390625 -0.133771747165013
2.05078125 -0.133500448828172
2.0625 -0.133225928943726
2.07421875 -0.132947834015252
2.0859375 -0.132665820897159
2.09765625 -0.132379558428226
2.109375 -0.13208872885581
2.12109375 -0.131793029075459
2.1328125 -0.131492171894054
2.14453125 -0.131185886945591
2.15625 -0.130873921709037
2.16796875 -0.13055604227864
2.1796875 -0.130232034042729
2.19140625 -0.129901702240919
2.203125 -0.129564872387919
2.21484375 -0.129221390599838
2.2265625 -0.12887112382283
2.23828125 -0.12851395993845
2.25 -0.12814980777175
2.26171875 -0.127778596991714
2.2734375 -0.127400277910077
2.28515625 -0.127014821273853
2.296875 -0.126622218118121
2.30859375 -0.126222478912888
2.3203125 -0.125815633493117
2.33203125 -0.12540173052966
2.34375 -0.124980836487213
2.35546875 -0.124553035717091
2.3671875 -0.124118429129546
2.37890625 -0.123677133899185
2.390625 -0.123229282675189
2.40234375 -0.122775022596601
2.4140625 -0.122314514884189
2.42578125 -0.121847933677337
2.4375 -0.121375465522984
2.44921875 -0.120897308520344
2.4609375 -0.120413671227771
2.47265625 -0.119924772154318
2.484375 -0.119430838842405
2.49609375 -0.118932107017431
2.5078125 -0.118428819828301
2.51953125 -0.117921227071828
2.53125 -0.117409584376563
2.54296875 -0.116894152394842
2.5546875 -0.116375196212108
2.56640625 -0.115852984449001
2.578125 -0.115327788557005
2.58984375 -0.114799882353709
2.6015625 -0.114269541037902
2.61328125 -0.113737040719755
2.625 -0.11320265793374
2.63671875 -0.112666668644259
2.6484375 -0.1121293480061
2.66015625 -0.11159096991669
2.671875 -0.111051806028533
2.68359375 -0.110512125680835
2.6953125 -0.109972195431343
2.70703125 -0.109432278195879
2.71875 -0.108892633311932
2.73046875 -0.108353516050927
2.7421875 -0.107815176893647
2.75390625 -0.107277861699515
2.765625 -0.106741811203228
2.77734375 -0.106207260442105
2.7890625 -0.105674439013317
2.80078125 -0.10514357056349
2.8125 -0.10461487236893
2.82421875 -0.104088555697348
2.8359375 -0.103564825208104
2.84765625 -0.10304387862528
2.859375 -0.102525907141047
2.87109375 -0.102011095311681
2.8828125 -0.101499620375089
2.89453125 -0.100991652529732
2.90625 -0.100487355306408
2.91796875 -0.0999868848161582
2.9296875 -0.0994903899169436
2.94140625 -0.0989980127328929
2.953125 -0.0985098881244254
2.96484375 -0.0980261436840532
2.9765625 -0.0975469001881767
2.98828125 -0.0970722714722363
3 -0.0966023642433412
3.01171875 -0.0961372784047175
3.0234375 -0.0956771073102293
3.03515625 -0.0952219374386463
3.046875 -0.0947718486613087
3.05859375 -0.0943269146401101
3.0703125 -0.0938872025217626
3.08203125 -0.0934527731051404
3.09375 -0.0930236811598434
3.10546875 -0.0925999757412601
3.1171875 -0.0921816998696275
3.12890625 -0.0917688908111521
3.140625 -0.0913615804141333
3.15234375 -0.0909597951620439
3.1640625 -0.0905635561896449
3.17578125 -0.0901728794996653
3.1875 -0.0897877762670704
3.19921875 -0.0894082528340392
3.2109375 -0.089034310860157
3.22265625 -0.0886659475140282
3.234375 -0.088303155686963
3.24609375 -0.087945924056477
3.2578125 -0.0875942372636741
3.26953125 -0.0872480760732097
3.28125 -0.0869074175273726
3.29296875 -0.0865722350919913
3.3046875 -0.0862424988099889
3.31640625 -0.0859181754055433
3.328125 -0.0855992284673075
3.33984375 -0.0852856186106627
3.3515625 -0.0849773036156077
3.36328125 -0.0846742384840747
3.375 -0.0843763756009506
3.38671875 -0.0840836649563693
3.3984375 -0.0837960542480927
3.41015625 -0.0835134889392856
3.421875 -0.0832359123216412
3.43359375 -0.0829632658281243
3.4453125 -0.0826954890952844
3.45703125 -0.0824325200377138
3.46875 -0.0821742948184692
3.48046875 -0.0819207482063269
3.4921875 -0.0816718136280699
3.50390625 -0.0814274232527222
3.515625 -0.0811875079158807
3.52734375 -0.0809519974498112
3.5390625 -0.0807208207616363
3.55078125 -0.080493905911262
3.5625 -0.0802711800124428
3.57421875 -0.0800525695020355
3.5859375 -0.079838000267516
3.59765625 -0.0796273977032096
3.609375 -0.0794206866409398
3.62109375 -0.0792177915052147
3.6328125 -0.0790186365053382
3.64453125 -0.0788231456636433
3.65625 -0.0786312427904486
3.66796875 -0.0784428515131639
3.6796875 -0.0782578955388326
3.69140625 -0.0780762986526056
3.703125 -0.0778979849987882
3.71484375 -0.077722877722888
3.7265625 -0.0775509017139475
3.73828125 -0.0773819813699391
3.75 -0.0772160415374342
3.76171875 -0.077053007385543
3.7734375 -0.0768928045134859
3.78515625 -0.0767353590486532
3.796875 -0.0765805975928946
3.80859375 -0.0764284473305211
3.8203125 -0.0762788360816185
3.83203125 -0.0761316922454337
3.84375 -0.0759869449794604
3.85546875 -0.0758445240663209
3.8671875 -0.0757043601308102
3.87890625 -0.0755663845098167
3.890625 -0.0754305294259248
3.90234375 -0.075296727888378
3.9140625 -0.0751649136840024
3.92578125 -0.075035021666347
3.9375 -0.0749069875352329
3.94921875 -0.0747807478549167
3.9609375 -0.0746562402865229
3.97265625 -0.0745334033910318
3.984375 -0.0744121766831168
3.99609375 -0.074292500807411
4.0078125 -0.0741743173580576
4.01953125 -0.0740575689507167
4.03125 -0.0739421993427618
4.04296875 -0.073828153287887
4.0546875 -0.0737153766103828
4.06640625 -0.0736038162771756
4.078125 -0.0734934202942118
4.08984375 -0.0733841377733143
4.1015625 -0.073275918953857
4.11328125 -0.0731687151486257
4.125 -0.0730624787920119
4.13671875 -0.0729571634348774
4.1484375 -0.0728527237251299
4.16015625 -0.0727491154260917
4.171875 -0.0726462954110444
4.18359375 -0.0725442216603623
4.1953125 -0.072442853242944
4.20703125 -0.0723421503403709
4.21875 -0.0722420742264199
4.23046875 -0.0721425872303723
4.2421875 -0.0720436527864534
4.25390625 -0.071945235416842
4.265625 -0.0718473007241484
4.27734375 -0.071749815323964
4.2890625 -0.0716527468598031
4.30078125 -0.0715560640426088
4.3125 -0.0714597366168122
4.32421875 -0.0713637353394289
4.3359375 -0.0712680319140398
4.34765625 -0.0711725990579215
4.359375 -0.0710774104727967
4.37109375 -0.070982440829231
4.3828125 -0.0708876657179228
4.39453125 -0.0707930616499345
4.40625 -0.0706986060732799
4.41796875 -0.0706042773440868
4.4296875 -0.0705100547050096
4.44140625 -0.0704159182324301
4.453125 -0.0703218488747058
4.46484375 -0.0702278284249506
4.4765625 -0.070133839271777
4.48828125 -0.0700398654443935
4.5 -0.0699458906051987
4.51171875 -0.0698518997829153
4.5234375 -0.0697578787189547
4.53515625 -0.0696638138635025
4.546875 -0.0695696923556341
4.55859375 -0.0694755020447465
4.5703125 -0.0693812314622096
4.58203125 -0.0692868697683259
4.59375 -0.0691924068276371
4.60546875 -0.0690978331058774
4.6171875 -0.0690031396260845
4.62890625 -0.0689083180870633
4.640625 -0.0688133607019294
4.65234375 -0.0687182602330086
4.6640625 -0.0686230100501577
4.67578125 -0.0685276039610865
4.6875 -0.0684320363091974
4.69921875 -0.0683363019734629
4.7109375 -0.0682403962217956
4.72265625 -0.0681443148266943
4.734375 -0.0680480539944135
4.74609375 -0.0679516103213369
4.7578125 -0.0678549808675659
4.76953125 -0.0677581630266145
4.78125 -0.0676611545985013
4.79296875 -0.0675639537561749
4.8046875 -0.0674665589691519
4.81640625 -0.0673689690967429
4.828125 -0.0672711832718815
4.83984375 -0.0671732009424445
4.8515625 -0.0670750218539326
4.86328125 -0.0669766459394987
4.875 -0.0668780734993285
4.88671875 -0.066779305140605
4.8984375 -0.06668034174155
4.91015625 -0.0665811841429334
4.921875 -0.0664818335074373
4.93359375 -0.0663822912972841
4.9453125 -0.0662825592182209
4.95703125 -0.0661826389901502
4.96875 -0.0660825324566786
4.98046875 -0.0659822417599164
4.9921875 -0.0658817692359986
5.00390625 -0.0657811173137446
5.015625 -0.065680288374029
5.02734375 -0.0655792850746532
5.0390625 -0.0654781102285494
5.05078125 -0.0653767668309635
5.0625 -0.0652752575433165
5.07421875 -0.0651735855360511
5.0859375 -0.0650717539423342
5.09765625 -0.0649697660186535
5.109375 -0.0648676249793109
5.12109375 -0.0647653340945864
5.1328125 -0.0646628967477402
5.14453125 -0.0645603163638303
5.15625 -0.0644575963960489
5.16796875 -0.0643547403275139
5.1796875 -0.0642517517261228
5.19140625 -0.0641486341304605
5.203125 -0.0640453910647333
5.21484375 -0.0639420260345456
5.2265625 -0.0638385425152066
5.23828125 -0.063734944093823
5.25 -0.0636312344647956
5.26171875 -0.0635274172014919
5.2734375 -0.0634234958635957
5.28515625 -0.0633194739917003
5.296875 -0.0632153551066293
5.30859375 -0.0631111427621707
5.3203125 -0.0630068404751002
5.33203125 -0.0629024517241482
5.34375 -0.0627979799574548
5.35546875 -0.0626934285885228
5.3671875 -0.0625888010075297
5.37890625 -0.0624841005994544
5.390625 -0.0623793306910351
5.40234375 -0.0622744945672625
5.4140625 -0.0621695954694264
5.42578125 -0.0620646365150181
5.4375 -0.0619596210927205
5.44921875 -0.0618545521874243
5.4609375 -0.0617494328975711
5.47265625 -0.0616442662670425
5.484375 -0.0615390552851606
5.49609375 -0.0614338028905259
5.5078125 -0.0613285119941365
5.51953125 -0.0612231854591989
5.53125 -0.0611178260772957
5.54296875 -0.0610124365877352
5.5546875 -0.0609070196910267
5.56640625 -0.0608015780386623
5.578125 -0.0606961142267784
5.58984375 -0.0605906308170109
5.6015625 -0.0604851302538874
5.61328125 -0.0603796150284128
5.625 -0.0602740874956712
5.63671875 -0.0601685500113543
5.6484375 -0.0600630048777729
5.66015625 -0.0599574542929335
5.671875 -0.0598519004972757
5.68359375 -0.0597463455779177
5.6953125 -0.0596407916365701
5.70703125 -0.0595352407087915
5.71875 -0.0594296947705628
5.73046875 -0.059324155772891
5.7421875 -0.0592186255953321
5.75390625 -0.0591131060653845
5.765625 -0.0590075989509179
5.77734375 -0.0589021059692387
5.7890625 -0.0587966288385579
5.80078125 -0.0586911691870148
5.8125 -0.058585728581933
5.82421875 -0.0584803085666762
5.8359375 -0.0583749106564409
5.84765625 -0.0582695363013288
5.859375 -0.0581641869048135
5.87109375 -0.0580588638332033
5.8828125 -0.0579535684068873
5.89453125 -0.057848301899361
5.90625 -0.0577430655400887
5.91796875 -0.0576378605291698
5.9296875 -0.0575326880128021
5.94140625 -0.0574275490980418
5.953125 -0.0573224448576942
5.96484375 -0.0572173763310553
5.9765625 -0.0571123445085887
5.98828125 -0.0570073503413115
6 -0.0569023947416041
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.150723546057248
0.01171875 -0.150743410200241
0.0234375 -0.150749226759334
0.03515625 -0.150741029363942
0.046875 -0.150718857956425
0.05859375 -0.150682747525091
0.0703125 -0.150632724277704
0.08203125 -0.150568805528403
0.09375 -0.150491001735623
0.10546875 -0.150399319309066
0.1171875 -0.15029376346808
0.12890625 -0.150174341166183
0.140625 -0.150041063829258
0.15234375 -0.149893950065204
0.1640625 -0.149733028329933
0.17578125 -0.149558339553492
0.1875 -0.149369939644514
0.19921875 -0.149167901755697
0.2109375 -0.148952318185833
0.22265625 -0.148723301787804
0.234375 -0.148480986787238
0.24609375 -0.14822552895448
0.2578125 -0.147957105118547
0.26953125 -0.147675912060173
0.28125 -0.147382164861824
0.29296875 -0.147076094822969
0.3046875 -0.14675794707559
0.31640625 -0.14642797804935
0.328125 -0.146086452928516
0.33984375 -0.145733643244581
0.3515625 -0.145369824727344
0.36328125 -0.144995275516363
0.375 -0.144610274803665
0.38671875 -0.144215101948794
0.3984375 -0.143810036059334
0.41015625 -0.143395356015184
0.421875 -0.142971340860315
0.43359375 -0.142538270469013
0.4453125 -0.14209642636361
0.45703125 -0.141646092566524
0.46875 -0.141187556333408
0.48046875 -0.140721108650963
0.4921875 -0.140247044390024
0.50390625 -0.139765662015914
0.515625 -0.139277262837298
0.52734375 -0.138782149746538
0.5390625 -0.13828062548044
0.55078125 -0.137772990457628
0.5625 -0.137259540278832
0.57421875 -0.136740562986444
0.5859375 -0.136216336202992
0.59765625 -0.135687124275889
0.609375 -0.135153175554811
0.62109375 -0.134614719914414
0.6328125 -0.134071966613099
0.64453125 -0.133525102588531
0.65625 -0.132974291245406
0.66796875 -0.13241967180194
0.6796875 -0.13186135919784
0.69140625 -0.131299444597558
0.703125 -0.130733996482207
0.71484375 -0.130165062309847
0.7265625 -0.129592670712019
0.73828125 -0.129016834181434
0.75 -0.128437552193151
0.76171875 -0.127854814680086
0.7734375 -0.127268605777706
0.78515625 -0.126678907735776
0.796875 -0.126085704895925
0.80859375 -0.125488987612102
0.8203125 -0.124888755999528
0.83203125 -0.12428502338544
0.84375 -0.123677819370484
0.85546875 -0.123067192393054
0.8671875 -0.122453211705303
0.87890625 -0.121835968722112
0.890625 -0.121215577669965
0.90234375 -0.120592175545166
0.9140625 -0.119965921366748
0.92578125 -0.119336994755564
0.9375 -0.118705593880587
0.94921875 -0.118071932829808
0.9609375 -0.117436238485771
0.97265625 -0.116798746972845
0.984375 -0.116159699775003
0.99609375 -0.115519339606565
1.0078125 -0.114877906127925
1.01953125 -0.114235631593083
1.03125 -0.113592736511915
1.04296875 -0.112949425406191
1.0546875 -0.112305882724446
1.06640625 -0.111662268995997
1.078125 -0.111018717261646
1.08984375 -0.110375329845264
1.1015625 -0.109732175504846
1.11328125 -0.10908928699697
1.125 -0.10844665908561
1.13671875 -0.10780424701173
1.1484375 -0.10716196544238
1.16015625 -0.106519687905084
1.171875 -0.105877246707119
1.18359375 -0.105234433337502
1.1953125 -0.104590999338126
1.20703125 -0.103946657631017
1.21875 -0.103301084279819
1.23046875 -0.102653920661072
1.2421875 -0.102004776014487
1.25390625 -0.101353230352119
1.265625 -0.10069883766838
1.27734375 -0.10004112944719
1.2890625 -0.0993796183905278
1.30078125 -0.0987138023606497
1.3125 -0.0980431684920226
1.32421875 -0.0973671974083264
1.3359375 -0.0966853675287617
1.34765625 -0.0959971594298945
1.359375 -0.0953020601945244
1.37109375 -0.0945995677295848
1.3828125 -0.0938891950310398
1.39453125 -0.093170474328856
1.40625 -0.0924429610917295
1.41796875 -0.0917062378814543
1.4296875 -0.0909599179987109
1.44140625 -0.0902036488917918
1.453125 -0.0894371153398077
1.46484375 -0.0886600423480583
1.4765625 -0.0878721977438043
1.48828125 -0.0870733944787094
1.5 -0.0862634925932273
1.51171875 -0.0854424008379651
1.5234375 -0.0846100779585603
1.53515625 -0.0837665336156725
1.546875 -0.0829118289437805
1.55859375 -0.0820460767550528
1.5703125 -0.0811694413768872
1.58203125 -0.0802821381367393
1.59375 -0.0793844324992342
1.60546875 -0.0784766388611537
1.6171875 -0.077559119029192
1.62890625 -0.0766322803768174
1.640625 -0.0756965737231507
1.65234375 -0.0747524909237643
1.6640625 -0.0738005621868842
1.67578125 -0.0728413533309742
1.6875 -0.0718754625137746
1.69921875 -0.0709035172057725
1.7109375 -0.0699261705545007
1.72265625 -0.0689440980702582
1.734375 -0.0679579939266928
1.74609375 -0.0669685673204518
1.7578125 -0.0659765388207551
1.76953125 -0.0649826366362208
1.78125 -0.0639875930212058
1.79296875 -0.0629921405773714
1.8046875 -0.0619970087163489
1.81640625 -0.0610029203866195
1.828125 -0.0600105884994501
1.83984375 -0.059020713113657
1.8515625 -0.0580339779925388
1.86328125 -0.0570510483150657
1.875 -0.0560725674274888
1.88671875 -0.0550991550965576
1.8984375 -0.0541314045492859
1.91015625 -0.0531698812805519
1.921875 -0.0522151204377341
1.93359375 -0.051267626164506
1.9453125 -0.0503278693848965
1.95703125 -0.0493962876500388
1.96875 -0.0484732833495819
1.98046875 -0.0475592240392031
1.9921875 -0.0466544410833508
2.00390625 -0.0457592300454148
2.015625 -0.0448738509328838
2.02734375 -0.0439985279235028
2.0390625 -0.0431334495451923
2.05078125 -0.0422787699171874
2.0625 -0.0414346088053002
2.07421875 -0.0406010529365046
2.0859375 -0.0397781567199726
2.09765625 -0.0389659434646745
2.109375 -0.0381644066102359
2.12109375 -0.0373735110066575
2.1328125 -0.0365931944415644
2.14453125 -0.0358233688470058
2.15625 -0.0350639220840999
2.16796875 -0.0343147193443455
2.1796875 -0.0335756048386354
2.19140625 -0.0328464034247207
2.203125 -0.0321269221209658
2.21484375 -0.0314169519305536
2.2265625 -0.0307162692844025
2.23828125 -0.0300246378152419
2.25 -0.0293418097940231
2.26171875 -0.0286675278120738
2.2734375 -0.0280015263342935
2.28515625 -0.0273435328750497
2.296875 -0.0266932698941942
2.30859375 -0.0260504557104934
2.3203125 -0.0254148061254206
2.33203125 -0.0247860356762153
2.34375 -0.0241638584703664
2.35546875 -0.0235479899382582
2.3671875 -0.0229381472118944
2.37890625 -0.022334050632494
2.390625 -0.0217354245525082
2.40234375 -0.0211419978760458
2.4140625 -0.0205535055034239
2.42578125 -0.0199696882260679
2.4375 -0.0193902941956868
2.44921875 -0.0188150793991715
2.4609375 -0.018243807276996
2.47265625 -0.0176762504781421
2.484375 -0.0171121906261532
2.49609375 -0.0165514183561292
2.5078125 -0.0159937345972147
2.51953125 -0.0154389498806483
2.53125 -0.0148868848712477
2.54296875 -0.014337370984201
2.5546875 -0.0137902496121653
2.56640625 -0.0132453728935871
2.578125 -0.0127026037352334
2.58984375 -0.0121618151417547
2.6015625 -0.0116228909802681
2.61328125 -0.01108572553912
2.625 -0.0105502231597659
2.63671875 -0.010016298787609
2.6484375 -0.00948387730610636
2.66015625 -0.00895289320316919
2.671875 -0.00842329097854378
2.68359375 -0.0078950244561005
2.6953125 -0.00736805653633315
2.70703125 -0.00684235932178754
2.71875 -0.00631791347022711
2.73046875 -0.00579470797547045
2.7421875 -0.00527274012068401
2.75390625 -0.00475201488676977
2.765625 -0.00423254473432488
2.77734375 -0.00371434942453818
2.7890625 -0.00319745549351648
2.80078125 -0.00268189601595992
2.8125 -0.00216771034158157
2.82421875 -0.00165494363382914
2.8359375 -0.00114364662148025
2.84765625 -0.000633875293756456
2.859375 -0.000125690495945355
2.87109375 0.000380842408819292
2.8828125 0.000885653811867973
2.89453125 0.00138867020267541
2.90625 0.00188981446807628
2.91796875 0.00238900625948115
2.9296875 0.00288616229618038
2.94140625 0.00338119658297684
2.953125 0.00387402081638624
2.96484375 0.0043645446942428
2.9765625 0.00485267607917903
2.98828125 0.00533832134452107
3 0.00582138574096436
3.01171875 0.00630177355376343
3.0234375 0.00677938827563326
3.03515625 0.00725413308517315
3.046875 0.00772591099455409
3.05859375 0.008194624864633
3.0703125 0.0086601779598874
3.08203125 0.00912247414010399
3.09375 0.0095814178863661
3.10546875 0.010036914324961
3.1171875 0.0104888698877887
3.12890625 0.0109371923681667
3.140625 0.0113817907716468
3.15234375 0.0118225756446356
3.1640625 0.0122594594656941
3.17578125 0.0126923566804866
3.1875 0.0131211834405901
3.19921875 0.0135458581633739
3.2109375 0.0139663016798302
3.22265625 0.0143824372069177
3.234375 0.0147941901389513
3.24609375 0.0152014886543805
3.2578125 0.0156042637042786
3.26953125 0.0160024488596685
3.28125 0.0163959803233508
3.29296875 0.0167847973763896
3.3046875 0.0171688423099228
3.31640625 0.0175480601099757
3.328125 0.0179223988133479
3.33984375 0.0182918096855759
3.3515625 0.0186562471930375
3.36328125 0.0190156686301372
3.375 0.0193700342451453
3.38671875 0.0197193076606607
3.3984375 0.0200634557174857
3.41015625 0.0204024482823126
3.421875 0.0207362580699446
3.43359375 0.0210648611434536
3.4453125 0.0213882367341944
3.45703125 0.0217063671315922
3.46875 0.022019237357478
3.48046875 0.0223268356446065
3.4921875 0.0226291532811821
3.50390625 0.022926184534222
3.515625 0.0232179263118549
3.52734375 0.0235043784976678
3.5390625 0.0237855438678298
3.55078125 0.0240614280123563
3.5625 0.0243320390418596
3.57421875 0.0245973877588846
3.5859375 0.0248574876503993
3.59765625 0.0251123547908062
3.609375 0.0253620076342718
3.62109375 0.0256064670262639
3.6328125 0.0258457562511395
3.64453125 0.0260799009197417
3.65625 0.0263089288310123
3.66796875 0.0265328698740501
3.6796875 0.0267517561045306
3.69140625 0.0269656216238838
3.703125 0.0271745022228913
3.71484375 0.0273784365396409
3.7265625 0.027577463669392
3.73828125 0.0277716252616422
3.75 0.0279609645557638
3.76171875 0.0281455263163253
3.7734375 0.0283253568797289
3.78515625 0.0285005040257526
3.796875 0.0286710170259129
3.80859375 0.0288369464500456
3.8203125 0.0289983440856374
3.83203125 0.0291552630252572
3.84375 0.0293077573550263
3.85546875 0.0294558823898433
3.8671875 0.0295996942925141
3.87890625 0.0297392502988074
3.890625 0.0298746083584292
3.90234375 0.0300058273460411
3.9140625 0.0301329670789601
3.92578125 0.0302560876978407
3.9375 0.0303752501400918
3.94921875 0.0304905160896987
3.9609375 0.0306019474000939
3.97265625 0.0307096065950627
3.984375 0.0308135567203999
3.99609375 0.0309138608440001
4.0078125 0.031010582574236
4.01953125 0.0311037858310417
4.03125 0.0311935344364887
4.04296875 0.0312798926178806
4.0546875 0.031362924719982
4.06640625 0.0314426948997016
4.078125 0.0315192675714303
4.08984375 0.0315927070616486
4.1015625 0.0316630774829547
4.11328125 0.0317304430553893
4.125 0.0317948677172584
4.13671875 0.0318564151748634
4.1484375 0.0319151490816907
4.16015625 0.0319711326628715
4.171875 0.0320244288850501
4.18359375 0.032075100531728
4.1953125 0.0321232097611258
4.20703125 0.0321688185617868
4.21875 0.0322119884891875
4.23046875 0.0322527804949378
4.2421875 0.032291255190964
4.25390625 0.0323274727275233
4.265625 0.0323614927284408
4.27734375 0.032393374275262
4.2890625 0.0324231758533759
4.30078125 0.0324509552868021
4.3125 0.0324767697068757
4.32421875 0.032500675608132
4.3359375 0.0325227292369009
4.34765625 0.0325429859979417
4.359375 0.0325615005718769
4.37109375 0.0325783269310741
4.3828125 0.0325935184157269
4.39453125 0.0326071276848528
4.40625 0.0326192066254898
4.41796875 0.0326298063779886
4.4296875 0.0326389773412757
4.44140625 0.0326467692527228
4.453125 0.032653231050395
4.46484375 0.0326584108917784
4.4765625 0.0326623560442198
4.48828125 0.0326651134460301
4.5 0.0326667287524066
4.51171875 0.0326672470718289
4.5234375 0.0326667126996888
4.53515625 0.032665169131623
4.546875 0.0326626591312472
4.55859375 0.032659224657151
4.5703125 0.0326549068754362
4.58203125 0.0326497461659318
4.59375 0.0326437821204824
4.60546875 0.0326370535523723
4.6171875 0.0326295985010198
4.62890625 0.0326214542189682
4.640625 0.0326126571924005
4.65234375 0.0326032431364724
4.6640625 0.0325932469882615
4.67578125 0.0325827029410245
4.6875 0.032571644422824
4.69921875 0.0325601040980087
4.7109375 0.0325481139083694
4.72265625 0.0325357050394384
4.734375 0.0325229079455723
4.74609375 0.0325097523652105
4.7578125 0.0324962672944274
4.76953125 0.0324824810411359
4.78125 0.0324684211936258
4.79296875 0.0324541146371565
4.8046875 0.0324395875901432
4.81640625 0.0324248655594572
4.828125 0.0324099734031515
4.83984375 0.0323949353072481
4.8515625 0.0323797747984085
4.86328125 0.032364514811933
4.875 0.032349177579056
4.88671875 0.0323337846646665
4.8984375 0.0323183569912688
4.91015625 0.0323029150469071
4.921875 0.032287478642952
4.93359375 0.0322720669291791
4.9453125 0.0322566984316743
4.95703125 0.0322413912355478
4.96875 0.0322261628976686
4.98046875 0.0322110303074202
4.9921875 0.0321960097699283
5.00390625 0.0321811170996234
5.015625 0.032166367750078
5.02734375 0.0321517765140663
5.0390625 0.0321373576360139
5.05078125 0.0321231247823171
5.0625 0.032109091588017
5.07421875 0.03209527076409
5.0859375 0.0320816746760633
5.09765625 0.032068315174402
5.109375 0.0320552037984309
5.12109375 0.0320423516527129
5.1328125 0.0320297693345606
5.14453125 0.0320174670207849
5.15625 0.0320054544829907
5.16796875 0.0319937410979824
5.1796875 0.0319823358413779
5.19140625 0.0319712473346842
5.203125 0.0319604838515441
5.21484375 0.0319500533300449
5.2265625 0.0319399633873904
5.23828125 0.0319302212040859
5.25 0.03192083353251
5.26171875 0.0319118068953989
5.2734375 0.0319031474995113
5.28515625 0.0318948612449662
5.296875 0.0318869537317025
5.30859375 0.0318794302330123
5.3203125 0.031872295744718
5.33203125 0.0318655549918506
5.34375 0.0318592124300943
5.35546875 0.0318532722543225
5.3671875 0.0318477383958179
5.37890625 0.0318426145144721
5.390625 0.0318379040434178
5.40234375 0.0318336101824307
5.4140625 0.0318297359049241
5.42578125 0.0318262842552994
5.4375 0.0318232569985885
5.44921875 0.03182065704226
5.4609375 0.0318184864570833
5.47265625 0.0318167471477211
5.484375 0.0318154408527296
5.49609375 0.0318145691410073
5.5078125 0.0318141333904103
5.51953125 0.0318141348061701
5.53125 0.0318145744410254
5.54296875 0.0318154531820462
5.5546875 0.0318167717703487
5.56640625 0.0318185307924493
5.578125 0.0318207306975718
5.58984375 0.0318233718351748
5.6015625 0.0318264542541935
5.61328125 0.0318299781284759
5.625 0.0318339433023744
5.63671875 0.0318383496211698
5.6484375 0.0318431968144639
5.66015625 0.0318484843917429
5.671875 0.0318542119533321
5.68359375 0.0318603787924095
5.6953125 0.0318669842314012
5.70703125 0.0318740274781628
5.71875 0.0318815076328571
5.73046875 0.0318894237532141
5.7421875 0.0318977747954302
5.75390625 0.0319065596218814
5.765625 0.0319157769892702
5.77734375 0.0319254255849883
5.7890625 0.0319355041545102
5.80078125 0.0319460112762078
5.8125 0.031956945433771
5.82421875 0.0319683051154614
5.8359375 0.0319800888027134
5.84765625 0.0319922948700651
5.859375 0.0320049216362614
5.87109375 0.032017967406794
5.8828125 0.0320314304345482
5.89453125 0.032045308915423
5.90625 0.032059601001209
5.91796875 0.0320743048656852
5.9296875 0.032089418594041
5.94140625 0.0321049402493935
5.953125 0.032120867883299
5.96484375 0.0321371995389089
5.9765625 0.0321539332018673
5.98828125 0.0321710668315829
6 0.0321885983646067
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.0843815345233383
0.01171875 -0.0843312702130026
0.0234375 -0.0842659212059594
0.03515625 -0.0841854164540046
0.046875 -0.0840896916192081
0.05859375 -0.0839786698044896
0.0703125 -0.0838522558232457
0.08203125 -0.0837103375657245
0.09375 -0.0835527911177541
0.10546875 -0.0833794868742068
0.1171875 -0.0831902949634135
0.12890625 -0.0829850896694738
0.140625 -0.0827637525354757
0.15234375 -0.0825261744224356
0.1640625 -0.08227225684274
0.17578125 -0.0820019128800697
0.1875 -0.0817150679186292
0.19921875 -0.0814116603101346
0.2109375 -0.0810916420232596
0.22265625 -0.0807549792493485
0.234375 -0.0804016529158043
0.24609375 -0.0800316590503652
0.2578125 -0.0796450089617772
0.26953125 -0.0792417292326301
0.28125 -0.0788218615490638
0.29296875 -0.078385462421004
0.3046875 -0.0779326028641197
0.31640625 -0.0774633681228312
0.328125 -0.0769778575030031
0.33984375 -0.076476184377236
0.3515625 -0.0759584764011148
0.36328125 -0.0754248759559717
0.375 -0.074875540811345
0.38671875 -0.0743106449755354
0.3984375 -0.0737303796890044
0.41015625 -0.0731349544934272
0.421875 -0.0725245983125115
0.43359375 -0.0718995604689614
0.4453125 -0.071260111568502
0.45703125 -0.0706065441966131
0.46875 -0.0699391733728417
0.48046875 -0.0692583367288248
0.4921875 -0.0685643943933956
0.50390625 -0.0678577285832886
0.515625 -0.0671387429014443
0.52734375 -0.0664078613703017
0.5390625 -0.0656655272221971
0.55078125 -0.0649122014745607
0.5625 -0.0641483613289306
0.57421875 -0.06337449840231
0.5859375 -0.0625911168219252
0.59765625 -0.0617987311910406
0.609375 -0.0609978644289197
0.62109375 -0.0601890454892219
0.6328125 -0.0593728069525483
0.64453125 -0.0585496824989135
0.65625 -0.0577202042651329
0.66796875 -0.056884900103692
0.6796875 -0.0560442907778428
0.69140625 -0.0551988871273774
0.703125 -0.0543491872613833
0.71484375 -0.0534956738423495
0.7265625 -0.0526388115366797
0.73828125 -0.0517790446899082
0.75 -0.0509167953025018
0.76171875 -0.0500524613684298
0.7734375 -0.0491864156139939
0.78515625 -0.0483190046698271
0.796875 -0.0474505486803292
0.80859375 -0.0465813413481832
0.8203125 -0.0457116503834186
0.83203125 -0.0448417183086806
0.84375 -0.0439717635719689
0.85546875 -0.0431019819043243
0.8671875 -0.0422325478510057
0.87890625 -0.041363616424102
0.890625 -0.0404953248006847
0.90234375 -0.0396277940288673
0.9140625 -0.0387611306937458
0.92578125 -0.0378954285102468
0.9375 -0.0370307698216317
0.94921875 -0.0361672269912825
0.9609375 -0.0353048636816862
0.97265625 -0.0344437360253201
0.984375 -0.0335838936913155
0.99609375 -0.0327253808595402
1.0078125 -0.0318682371125814
1.01953125 -0.0310124982584421
1.03125 -0.0301581970954371
1.04296875 -0.029305364128402
1.0546875 -0.0284540282448057
1.06640625 -0.0276042173569833
1.078125 -0.0267559590133976
1.08984375 -0.0259092809810412
1.1015625 -0.0250642117979333
1.11328125 -0.024220781293277
1.125 -0.0233790210704459
1.13671875 -0.0225389649477942
1.1484375 -0.0217006493500096
1.16015625 -0.0208641136419059
1.171875 -0.0200294003966787
1.18359375 -0.0191965555888498
1.1953125 -0.0183656287037754
1.20703125 -0.0175366727547826
1.21875 -0.0167097441993167
1.23046875 -0.0158849027469059
1.2421875 -0.0150622110523893
1.25390625 -0.0142417342917059
1.265625 -0.0134235396137046
1.27734375 -0.0126076954707999
1.2890625 -0.011794270827358
1.30078125 -0.0109833342526269
1.3125 -0.010174952902087
1.32421875 -0.00936919140203274
1.3359375 -0.00856611064599192
1.34765625 -0.0077657665160172
1.359375 -0.00696820855496963
1.37109375 -0.00617347860669098
1.3828125 -0.00538160943710507
1.39453125 -0.00459262337472759
1.40625 -0.00380653099268142
1.41796875 -0.00302332984134795
1.4296875 -0.00224300327455218
1.44140625 -0.00146551939887364
1.453125 -0.000690830138100242
1.46484375 8.11295340164183e-05
1.4765625 0.000850442179644829
1.48828125 0.00161720830771032
1.5 0.00238154656936892
1.51171875 0.00314359373718768
1.5234375 0.00390350447557005
1.53515625 0.00466145088040292
1.546875 0.00541762180080097
1.55859375 0.00617222194898577
1.5703125 0.00692547079796776
1.58203125 0.00767760129178245
1.59375 0.00842885837091551
1.60546875 0.00917949733258932
1.6171875 0.00992978205912221
1.62890625 0.0106799831099227
1.640625 0.0114303757252012
1.65234375 0.0121812377394933
1.6640625 0.012932847440564
1.67578125 0.013685481444371
1.6875 0.0144394124885469
1.69921875 0.015194907293415
1.7109375 0.0159522244398936
1.72265625 0.0167116123186374
1.734375 0.0174733071260234
1.74609375 0.0182375310346947
1.7578125 0.01900449034514
1.76953125 0.0197743739551768
1.78125 0.0205473515613896
1.79296875 0.0213235727637933
1.8046875 0.0221031653106043
1.81640625 0.0228862346357016
1.828125 0.0236728623696202
1.83984375 0.0244631062941087
1.8515625 0.0252569991370935
1.86328125 0.0260545489178729
1.875 0.0268557380651032
1.88671875 0.0276605241300865
1.8984375 0.0284688392360268
1.91015625 0.0292805911148541
1.921875 0.030095662896366
1.93359375 0.0309139144221754
1.9453125 0.031735182366194
1.95703125 0.0325592817705178
1.96875 0.0333860064779846
1.98046875 0.034215130843886
1.9921875 0.0350464104746198
2.00390625 0.0358795838131528
2.015625 0.036714373804538
2.02734375 0.0375504890391232
2.0390625 0.0383876251259768
2.05078125 0.0392254667963472
2.0625 0.0400636890102862
2.07421875 0.0409019589701124
2.0859375 0.0417399375073755
2.09765625 0.0425772808294644
2.109375 0.0434136421456379
2.12109375 0.0442486732133181
2.1328125 0.0450820260291521
2.14453125 0.0459133541411841
2.15625 0.0467423143197535
2.16796875 0.0475685678458177
2.1796875 0.0483917819176467
2.19140625 0.0492116309328592
2.203125 0.050027797603871
2.21484375 0.0508399741962174
2.2265625 0.0516478634368849
2.23828125 0.0524511795722674
2.25 0.0532496491139415
2.26171875 0.0540430116777034
2.2734375 0.0548310206531277
2.28515625 0.0556134435958053
2.296875 0.0563900631897898
2.30859375 0.0571606769707711
2.3203125 0.0579250981462662
2.33203125 0.0586831558057729
2.34375 0.0594346944462055
2.35546875 0.0601795750078387
2.3671875 0.0609176738691987
2.37890625 0.0616488834130021
2.390625 0.0623731117276338
2.40234375 0.063090281979291
2.4140625 0.0638003328488366
2.42578125 0.0645032173441401
2.4375 0.0651989031624145
2.44921875 0.0658873721364943
2.4609375 0.06656861894836
2.47265625 0.0672426516622256
2.484375 0.0679094906929586
2.49609375 0.068569167998365
2.5078125 0.0692217270942508
2.51953125 0.0698672219047397
2.53125 0.0705057162785536
2.54296875 0.071137283564487
2.5546875 0.0717620056248559
2.56640625 0.072379972396293
2.578125 0.0729912812357245
2.58984375 0.0735960361325191
2.6015625 0.0741943471713672
2.61328125 0.0747863298747956
2.625 0.0753721045692718
2.63671875 0.0759517957091199
2.6484375 0.0765255313491136
2.66015625 0.0770934425741948
2.671875 0.0776556627495565
2.68359375 0.0782123271726286
2.6953125 0.0787635725294632
2.70703125 0.0793095361250979
2.71875 0.0798503557009508
2.73046875 0.0803861688849382
2.7421875 0.0809171124780247
2.75390625 0.0814433224125661
2.765625 0.0819649331863716
2.77734375 0.0824820772427867
2.7890625 0.0829948850514538
2.80078125 0.0835034845267815
2.8125 0.0840080005277831
2.82421875 0.0845085550768156
2.8359375 0.0850052666798083
2.84765625 0.0854982499032697
2.859375 0.0859876156607318
2.87109375 0.0864734710050659
2.8828125 0.0869559183532983
2.89453125 0.0874350556717351
2.90625 0.0879109767769494
2.91796875 0.0883837704460219
2.9296875 0.088853520504079
2.94140625 0.0893203063152607
2.953125 0.0897842021040544
2.96484375 0.0902452768636701
2.9765625 0.0907035948025864
2.98828125 0.0911592151116337
3 0.0916121916569417
3.01171875 0.0920625733004164
3.0234375 0.0925104041412494
3.03515625 0.092955723010329
3.046875 0.0933985637373799
3.05859375 0.093838955616335
3.0703125 0.0942769228840638
3.08203125 0.0947124848625429
3.09375 0.0951456563373673
3.10546875 0.0955764479336865
3.1171875 0.0960048655277009
3.12890625 0.0964309105720539
3.140625 0.0968545805716576
3.15234375 0.0972758690433465
3.1640625 0.0976947654079949
3.17578125 0.0981112552558419
3.1875 0.0985253208332876
3.19921875 0.0989369408411405
3.2109375 0.0993460905784093
3.22265625 0.0997527422020988
3.234375 0.100156865080577
3.24609375 0.100558425661284
3.2578125 0.100957387706706
3.26953125 0.101353712556932
3.28125 0.10174735932656
3.29296875 0.102138284937905
3.3046875 0.102526444344784
3.31640625 0.102911790762554
3.328125 0.103294275792616
3.33984375 0.103673849574894
3.3515625 0.104050460972488
3.36328125 0.104424057740693
3.375 0.104794586696264
3.38671875 0.105161993886816
3.3984375 0.10552622475995
3.41015625 0.105887224261237
3.421875 0.106244936936666
3.43359375 0.106599307243798
3.4453125 0.106950279653539
3.45703125 0.107297798744477
3.46875 0.107641809178136
3.48046875 0.107982256115514
3.4921875 0.108319085285729
3.50390625 0.108652243081442
3.515625 0.108981676416411
3.52734375 0.109307333179233
3.5390625 0.109629162316957
3.55078125 0.10994711391678
3.5625 0.110261139001668
3.57421875 0.110571189915512
3.5859375 0.110877220481334
3.59765625 0.111179186044975
3.609375 0.111477043279173
3.62109375 0.111770750398871
3.6328125 0.11206026744415
3.64453125 0.112345556263028
3.65625 0.112626580387431
3.66796875 0.11290330501275
3.6796875 0.113175697423966
3.69140625 0.113443726916607
3.703125 0.113707364947378
3.71484375 0.113966583933834
3.7265625 0.114221359635048
3.73828125 0.114471669337053
3.75 0.114717492540103
3.76171875 0.114958810662872
3.7734375 0.115195607285965
3.78515625 0.115427868195865
3.796875 0.115655581337909
3.80859375 0.11587873679159
3.8203125 0.116097326777885
3.83203125 0.116311345665271
3.84375 0.116520789964306
3.85546875 0.116725658322365
3.8671875 0.11692595147025
3.87890625 0.117121672260391
3.890625 0.117312825579869
3.90234375 0.117499418403938
3.9140625 0.117681459795209
3.92578125 0.117858960693246
3.9375 0.118031934080209
3.94921875 0.118200394952763
3.9609375 0.118364360046604
3.97265625 0.118523848085111
3.984375 0.118678879691775
3.99609375 0.118829477079118
4.0078125 0.118975664378464
4.01953125 0.119117467478028
4.03125 0.119254913715114
4.04296875 0.119388032259224
4.0546875 0.119516853870523
4.06640625 0.119641410626556
4.078125 0.119761736324548
4.08984375 0.119877866139521
4.1015625 0.119989836493604
4.11328125 0.12009768539193
4.125 0.120201451978233
4.13671875 0.120301176593848
4.1484375 0.120396900988318
4.16015625 0.120488667830015
4.171875 0.120576520933632
4.18359375 0.120660505360236
4.1953125 0.120740666763008
4.20703125 0.120817052070956
4.21875 0.12088970908079
4.23046875 0.120958686146083
4.2421875 0.121024032643626
4.25390625 0.121085798769611
4.265625 0.121144035434453
4.27734375 0.121198794121431
4.2890625 0.121250126836885
4.30078125 0.121298086087695
4.3125 0.121342724777164
4.32421875 0.121384096245764
4.3359375 0.121422254698012
4.34765625 0.121457254489732
4.359375 0.12148915024023
4.37109375 0.121517996826509
4.3828125 0.12154384942465
4.39453125 0.121566763435121
4.40625 0.121586794369304
4.41796875 0.121603997843744
4.4296875 0.121618429554733
4.44140625 0.121630145318365
4.453125 0.121639200919604
4.46484375 0.121645652098682
4.4765625 0.12164955399897
4.48828125 0.121650963638138
4.5 0.121649935352434
4.51171875 0.121646524595208
4.5234375 0.121640786521858
4.53515625 0.121632776005453
4.546875 0.12162254771613
4.55859375 0.121610156035517
4.5703125 0.121595655036559
4.58203125 0.121579098418377
4.59375 0.121560539610041
4.60546875 0.121540031633868
4.6171875 0.121517627047723
4.62890625 0.12149337810057
4.640625 0.121467336525831
4.65234375 0.121439553585599
4.6640625 0.121410080146146
4.67578125 0.121378966487861
4.6875 0.12134626241135
4.69921875 0.121312017238686
4.7109375 0.121276279663015
4.72265625 0.121239097865997
4.734375 0.121200519457538
4.74609375 0.121160591438166
4.7578125 0.121119360259478
4.76953125 0.121076871720936
4.78125 0.121033171027205
4.79296875 0.120988302767834
4.8046875 0.120942310866658
4.81640625 0.120895238641638
4.828125 0.120847128737566
4.83984375 0.120798023149071
4.8515625 0.120747963217098
4.86328125 0.120696989580798
4.875 0.120645142252305
4.88671875 0.120592460591707
4.8984375 0.12053898329396
4.91015625 0.120484748279858
4.921875 0.120429792823039
4.93359375 0.12037415354208
4.9453125 0.120317866380939
4.95703125 0.120260966572317
4.96875 0.120203488655164
4.98046875 0.120145466502585
4.9921875 0.120086933305163
5.00390625 0.120027921574509
5.015625 0.119968463148204
5.02734375 0.119908589178394
5.0390625 0.119848330136061
5.05078125 0.119787715803159
5.0625 0.11972677539657
5.07421875 0.119665537365681
5.0859375 0.119604029523586
5.09765625 0.119542279009275
5.109375 0.119480312372229
5.12109375 0.119418155518055
5.1328125 0.11935583367582
5.14453125 0.119293371432936
5.15625 0.119230792739731
5.16796875 0.119168120927234
5.1796875 0.11910537877032
5.19140625 0.119042588406432
5.203125 0.118979771364597
5.21484375 0.118916948578071
5.2265625 0.118854140390595
5.23828125 0.118791366577721
5.25 0.11872864635377
5.26171875 0.118665998356865
5.2734375 0.118603440666845
5.28515625 0.118540990812143
5.296875 0.118478665777879
5.30859375 0.11841648202751
5.3203125 0.11835445549334
5.33203125 0.118292601584528
5.34375 0.118230935197247
5.35546875 0.118169470721927
5.3671875 0.118108222063622
5.37890625 0.118047202668211
5.390625 0.117986425487751
5.40234375 0.117925903005279
5.4140625 0.117865647243844
5.42578125 0.117805670103335
5.4375 0.117745981855204
5.44921875 0.117686593868173
5.4609375 0.117627516354022
5.47265625 0.11756875913699
5.484375 0.117510331653772
5.49609375 0.117452242953928
5.5078125 0.117394501702343
5.51953125 0.117337116180591
5.53125 0.11728009431059
5.54296875 0.117223443641277
5.5546875 0.117167171368286
5.56640625 0.117111284326956
5.578125 0.117055789027061
5.58984375 0.117000691745454
5.6015625 0.116945998014212
5.61328125 0.116891713668337
5.625 0.116837843724052
5.63671875 0.116784393200212
5.6484375 0.116731366815464
5.66015625 0.116678768713828
5.671875 0.116626603275223
5.68359375 0.116574874061943
5.6953125 0.116523584714125
5.70703125 0.116472738549669
5.71875 0.116422338588596
5.73046875 0.116372387730701
5.7421875 0.116322888565883
5.75390625 0.116273843424233
5.765625 0.116225254341328
5.77734375 0.116177123138451
5.7890625 0.116129451740205
5.80078125 0.116082241613088
5.8125 0.116035493946045
5.82421875 0.115989209892405
5.8359375 0.115943390542139
5.84765625 0.115898036678331
5.859375 0.115853148901084
5.87109375 0.115808727723835
5.8828125 0.115764773484259
5.89453125 0.11572128633435
5.90625 0.115678266269623
5.91796875 0.115635713279341
5.9296875 0.11559362709518
5.94140625 0.115552007342421
5.953125 0.115510853571674
5.96484375 0.115470165266185
5.9765625 0.115429941716661
5.98828125 0.115390182099844
6 0.115350885486376
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.00022879964973504
0.01171875 0.000178921625972939
0.0234375 0.000611126373443719
0.03515625 0.00106456991208356
0.046875 0.00153638163717615
0.05859375 0.00202403412131213
0.0703125 0.00252531008583384
0.08203125 0.0030382689222845
0.09375 0.00356121411928328
0.10546875 0.00409266275480675
0.1171875 0.00463131760793552
0.12890625 0.00517604204433082
0.140625 0.00572583805629596
0.15234375 0.00627982710531019
0.1640625 0.0068372336601919
0.17578125 0.00739737105618871
0.1875 0.00795962937427995
0.19921875 0.00852346504156807
0.2109375 0.00908839187863629
0.22265625 0.00965397340105916
0.234375 0.0102198162155323
0.24609375 0.0107855644072147
0.2578125 0.0113508948295455
0.26953125 0.0119155132262669
0.28125 0.0124791511059082
0.29296875 0.0130415632812781
0.3046875 0.013602525966591
0.31640625 0.0141618353125619
0.328125 0.0147193062608189
0.33984375 0.0152747715914101
0.3515625 0.0158280810586994
0.36328125 0.0163791005309009
0.375 0.0169277110752501
0.38671875 0.0174738079644352
0.3984375 0.0180172996149614
0.41015625 0.0185581064811625
0.421875 0.0190961599658164
0.43359375 0.0196314014068143
0.4453125 0.020163781208493
0.45703125 0.0206932581704916
0.46875 0.0212197990677545
0.48046875 0.0217433785048812
0.4921875 0.0222639790502046
0.50390625 0.0227815916402413
0.515625 0.0232962162017659
0.52734375 0.0238078624667142
0.5390625 0.0243165509084174
0.55078125 0.024822313731362
0.5625 0.02532519585454
0.57421875 0.0258252558270246
0.5859375 0.026322566617419
0.59765625 0.0268172162280368
0.609375 0.0273093080918738
0.62109375 0.0277989612257083
0.6328125 0.0282863101138609
0.64453125 0.0287715043046872
0.65625 0.0292547077134838
0.66796875 0.0297360976251917
0.6796875 0.0302158634104053
0.69140625 0.0306942049585611
0.703125 0.0311713308522827
0.71484375 0.0316474563116826
0.7265625 0.0321228009454961
0.73828125 0.0325975863527369
0.75 0.0330720336266398
0.76171875 0.0335463608240781
0.7734375 0.0340207804625926
0.78515625 0.0344954971137743
0.796875 0.0349707051569919
0.80859375 0.0354465867663634
0.8203125 0.0359233101922899
0.83203125 0.0364010284015126
0.84375 0.0368798781166451
0.85546875 0.0373599793038238
0.8671875 0.0378414351443454
0.87890625 0.0383243324987019
0.890625 0.038808742883883
0.90234375 0.0392947239472136
0.9140625 0.0397823214284741
0.92578125 0.040271571571967
0.9375 0.0407625039486446
0.94921875 0.0412551446355605
0.9609375 0.0417495196786066
0.97265625 0.0422456587790337
0.984375 0.0427435991123932
0.99609375 0.0432433892014746
1.0078125 0.0437450927532555
1.01953125 0.0442487923729186
1.03125 0.0447545930691569
1.04296875 0.0452626254663332
1.0546875 0.0457730486538807
1.06640625 0.0462860525850199
1.078125 0.046801859984265
1.08984375 0.0473207276943664
1.1015625 0.0478429474239093
1.11328125 0.0483688458647656
1.125 0.0488987841517772
1.13671875 0.0494331566608971
1.1484375 0.0499723891389549
1.16015625 0.0505169361792513
1.171875 0.0510672780657851
1.18359375 0.0516239170174026
1.1953125 0.0521873728765644
1.20703125 0.052758178292365
1.21875 0.0533368734606184
1.23046875 0.053924000489093
1.2421875 0.0545200974696254
1.25390625 0.0551256923068007
1.265625 0.0557412964519138
1.27734375 0.0563673985446518
1.2890625 0.0570044581435941
1.30078125 0.0576528995610393
1.3125 0.0583131058998146
1.32421875 0.058985413431926
1.3359375 0.059670106342888
1.34765625 0.0603674119095427
1.359375 0.0610774962412894
1.37109375 0.0618004605979957
1.3828125 0.0625363383205214
1.39453125 0.0632850924739104
1.40625 0.0640466142009655
1.41796875 0.0648207217928617
1.4296875 0.0656071605312452
1.44140625 0.0664056032816807
1.453125 0.067215651818253
1.46484375 0.0680368388921843
1.4765625 0.068868630982835
1.48828125 0.0697104317207769
1.5 0.0705615859317196
1.51171875 0.0714213842164384
1.5234375 0.0722890680645599
1.53515625 0.0731638353996653
1.546875 0.0740448464557851
1.55859375 0.0749312299940848
1.5703125 0.0758220897226785
1.58203125 0.076716510815825
1.59375 0.0776135665523475
1.60546875 0.0785123249222484
1.6171875 0.079411855106417
1.62890625 0.0803112338555274
1.640625 0.0812095516083991
1.65234375 0.0821059183565785
1.6640625 0.0829994691129468
1.67578125 0.0838893691613232
1.6875 0.0847748184726178
1.69921875 0.0856550563752774
1.7109375 0.0865293647589485
1.72265625 0.0873970717146567
1.734375 0.0882575540928096
1.74609375 0.0891102394713306
1.7578125 0.0899546081787019
1.76953125 0.0907901938017615
1.78125 0.091616585138719
1.79296875 0.0924334241623631
1.8046875 0.0932404079186565
1.81640625 0.0940372856854944
1.828125 0.0948238596892978
1.83984375 0.0955999816166099
1.8515625 0.0963655524672608
1.86328125 0.097120518722888
1.875 0.0978648713071319
1.88671875 0.0985986415135273
1.8984375 0.0993218992913409
1.91015625 0.100034749170087
1.921875 0.100737327948414
1.93359375 0.101429800746227
1.9453125 0.102112358276757
1.95703125 0.102785213170024
1.96875 0.103448596962138
1.98046875 0.104102756794308
1.9921875 0.104747952166823
2.00390625 0.105384452205634
2.015625 0.106012532351856
2.02734375 0.106632471859152
2.0390625 0.107244551383945
2.05078125 0.107849050077386
2.0625 0.108446243704749
2.07421875 0.109036402241029
2.0859375 0.109619788191805
2.09765625 0.11019665478149
2.109375 0.110767244436887
2.12109375 0.111331787539994
2.1328125 0.111890501214757
2.14453125 0.112443588416245
2.15625 0.112991237171048
2.16796875 0.113533619938903
2.1796875 0.114070893217886
2.19140625 0.114603197260007
2.203125 0.115130655891699
2.21484375 0.115653376618587
2.2265625 0.116171450663994
2.23828125 0.116684953303587
2.25 0.117193944133462
2.26171875 0.117698467618059
2.2734375 0.118198553689424
2.28515625 0.118694218138302
2.296875 0.119185463333412
2.30859375 0.119672279235858
2.3203125 0.120154643876693
2.33203125 0.120632524176458
2.34375 0.121105877143956
2.35546875 0.121574650228661
2.3671875 0.122038782597794
2.37890625 0.122498205819043
2.390625 0.122952844729252
2.40234375 0.123402618386056
2.4140625 0.123847440852624
2.42578125 0.124287221981386
2.4375 0.12472186834019
2.44921875 0.125151283967259
2.4609375 0.12557537090908
2.47265625 0.12599403031004
2.484375 0.126407162828102
2.49609375 0.126814669129001
2.5078125 0.127216450998258
2.51953125 0.127612411334166
2.53125 0.128002454888882
2.54296875 0.128386489051136
2.5546875 0.12876442360711
2.56640625 0.129136171699485
2.578125 0.129501650166214
2.58984375 0.129860779251078
2.6015625 0.130213483635998
2.61328125 0.130559692304761
2.625 0.130899338467535
2.63671875 0.131232360458732
2.6484375 0.131558701298321
2.66015625 0.131878308619295
2.671875 0.132191135454142
2.68359375 0.132497139691611
2.6953125 0.132796284083013
2.70703125 0.133088536740806
2.71875 0.133373870580376
2.73046875 0.133652263360323
2.7421875 0.133923697969205
2.75390625 0.134188161898494
2.765625 0.13444564728786
2.77734375 0.134696151029772
2.7890625 0.134939674290153
2.80078125 0.135176222536177
2.8125 0.135405805512486
2.82421875 0.135628436819945
2.8359375 0.13584413394498
2.84765625 0.136052918166012
2.859375 0.136254814192614
2.87109375 0.136449849986821
2.8828125 0.136638056780774
2.89453125 0.136819468814027
2.90625 0.1369941231056
2.91796875 0.137162059371447
2.9296875 0.137323319832185
2.94140625 0.137477949045876
2.953125 0.137625993739157
2.96484375 0.137767502641445
2.9765625 0.13790252638643
2.98828125 0.138031117330936
3 0.138153329363783
3.01171875 0.138269217828949
3.0234375 0.138378839443746
3.03515625 0.138482252031367
3.046875 0.138579514457209
3.05859375 0.138670686655634
3.0703125 0.138755829302578
3.08203125 0.138835003726507
3.09375 0.138908271926281
3.10546875 0.138975696590219
3.1171875 0.139037340702921
3.12890625 0.139093267543574
3.140625 0.139143540809884
3.15234375 0.139188224441805
3.1640625 0.139227382405907
3.17578125 0.139261078701897
3.1875 0.139289377539924
3.19921875 0.139312343032756
3.2109375 0.139330039131412
3.22265625 0.139342529655347
3.234375 0.139349878412505
3.24609375 0.139352148895671
3.2578125 0.139349404300107
3.26953125 0.139341707608894
3.28125 0.139329121595976
3.29296875 0.139311708612667
3.3046875 0.139289530629532
3.31640625 0.139262649374096
3.328125 0.139231126180416
3.33984375 0.139195021915047
3.3515625 0.139154396991364
3.36328125 0.139109311520254
3.375 0.139059825259904
3.38671875 0.139005997446881
3.3984375 0.138947886859524
3.41015625 0.138885551880704
3.421875 0.138819050555682
3.43359375 0.138748440421388
3.4453125 0.13867377856502
3.45703125 0.138595121653561
3.46875 0.138512526025786
3.48046875 0.138426047550392
3.4921875 0.138335741668513
3.50390625 0.138241663411457
3.515625 0.138143867483761
3.52734375 0.138042408176294
3.5390625 0.137937339384862
3.55078125 0.137828714626537
3.5625 0.137716587089017
3.57421875 0.137601009601791
3.5859375 0.137482034637401
3.59765625 0.137359714327786
3.609375 0.137234100500445
3.62109375 0.137105244676101
3.6328125 0.136973198060029
3.64453125 0.136838011561489
3.65625 0.136699735797878
3.66796875 0.136558421101253
3.6796875 0.13641411753503
3.69140625 0.136266874899166
3.703125 0.136116742777623
3.71484375 0.13596377037775
3.7265625 0.135808006860956
3.73828125 0.135649501054998
3.75 0.135488301578089
3.76171875 0.135324456802618
3.7734375 0.135158014886109
3.78515625 0.134989023799355
3.796875 0.134817531310928
3.80859375 0.134643584987012
3.8203125 0.134467232198049
3.83203125 0.134288520118901
3.84375 0.13410749574586
3.85546875 0.133924205881744
3.8671875 0.133738697155548
3.87890625 0.133551016010889
3.890625 0.133361208713693
3.90234375 0.133169321348631
3.9140625 0.132975399818807
3.92578125 0.132779489858212
3.9375 0.132581637022179
3.94921875 0.132381886686006
3.9609375 0.132180284039956
3.97265625 0.131976874095762
3.984375 0.131771701683708
3.99609375 0.131564811441649
4.0078125 0.131356247826911
4.01953125 0.131146055106883
4.03125 0.130934277337555
4.04296875 0.130720958391137
4.0546875 0.130506141937701
4.06640625 0.130289871423753
4.078125 0.130072190103907
4.08984375 0.129853141009441
4.1015625 0.129632766935445
4.11328125 0.129411110474208
4.125 0.129188213969162
4.13671875 0.128964119521094
4.1484375 0.128738869010149
4.16015625 0.128512504039872
4.171875 0.128285065963772
4.18359375 0.128056595896958
4.1953125 0.127827134635575
4.20703125 0.127596722741569
4.21875 0.127365400491298
4.23046875 0.127133207833654
4.2421875 0.126900184452168
4.25390625 0.126666369738466
4.265625 0.126431802778735
4.27734375 0.126196522328501
4.2890625 0.125960566808497
4.30078125 0.12572397430683
4.3125 0.125486782562338
4.32421875 0.125249028967337
4.3359375 0.125010750612547
4.34765625 0.124771984207547
4.359375 0.124532766091327
4.37109375 0.12429313222995
4.3828125 0.12405311821821
4.39453125 0.123812759270097
4.40625 0.123572090205519
4.41796875 0.12333114544741
4.4296875 0.123089959017832
4.44140625 0.122848564543412
4.453125 0.122606995233514
4.46484375 0.122365283878019
4.4765625 0.12212346276342
4.48828125 0.121881564046932
4.5 0.121639619064536
4.51171875 0.12139765890959
4.5234375 0.121155714217059
4.53515625 0.120913815167249
4.546875 0.120671991504786
4.55859375 0.120430272518162
4.5703125 0.120188687037255
4.58203125 0.119947263422635
4.59375 0.11970602958325
4.60546875 0.119465012960661
4.6171875 0.119224240523149
4.62890625 0.118983738781158
4.640625 0.118743533763951
4.65234375 0.118503651024852
4.6640625 0.118264115650503
4.67578125 0.118024952243394
4.6875 0.117786184930824
4.69921875 0.117547837365444
4.7109375 0.117309932715326
4.72265625 0.117072493671325
4.734375 0.11683554244512
4.74609375 0.116599100767903
4.7578125 0.116363189892226
4.76953125 0.11612783059351
4.78125 0.115893043168513
4.79296875 0.115658847437131
4.8046875 0.1154252627457
4.81640625 0.115192307962755
4.828125 0.114960001489504
4.83984375 0.114728361255435
4.8515625 0.11449740472194
4.86328125 0.114267148897752
4.875 0.114037610312678
4.88671875 0.113808805026391
4.8984375 0.113580748634884
4.91015625 0.113353456327911
4.921875 0.113126942822073
4.93359375 0.112901222364988
4.9453125 0.112676308745826
4.95703125 0.112452215358976
4.96875 0.112228955173634
4.98046875 0.112006540685297
4.9921875 0.111784983944752
5.00390625 0.111564296596646
5.015625 0.111344489932992
5.02734375 0.111125574769552
5.0390625 0.110907561492182
5.05078125 0.110690460042478
5.0625 0.110474280175543
5.07421875 0.11025903103906
5.0859375 0.110044721446118
5.09765625 0.109831359795437
5.109375 0.109618954179428
5.12109375 0.109407512317728
5.1328125 0.109197041517987
5.14453125 0.108987548721486
5.15625 0.1087790405107
5.16796875 0.108571523119741
5.1796875 0.108365002454756
5.19140625 0.108159484082661
5.203125 0.107954973244059
5.21484375 0.107751474862561
5.2265625 0.107548993552708
5.23828125 0.107347533579631
5.25 0.107147098864709
5.26171875 0.106947693061496
5.2734375 0.106749319526276
5.28515625 0.106551981324016
5.296875 0.106355681234446
5.30859375 0.106160421759051
5.3203125 0.105966205125972
5.33203125 0.105773033296085
5.34375 0.105580907969223
5.35546875 0.105389830590193
5.3671875 0.105199802351541
5.37890625 0.105010824194853
5.390625 0.10482289682721
5.40234375 0.104636020722836
5.4140625 0.104450196128686
5.42578125 0.104265423306428
5.4375 0.104081701451161
5.44921875 0.103899030649542
5.4609375 0.103717410260204
5.47265625 0.103536839466582
5.484375 0.103357317276913
5.49609375 0.103178842523053
5.5078125 0.103001413853379
5.51953125 0.102825029738743
5.53125 0.10264968847798
5.54296875 0.102475388196442
5.5546875 0.102302126872428
5.56640625 0.102129902323141
5.578125 0.10195871221765
5.58984375 0.101788554119675
5.6015625 0.101619425274757
5.61328125 0.101451323060415
5.625 0.101284244500904
5.63671875 0.101118186621558
5.6484375 0.100953146322697
5.66015625 0.100789120265534
5.671875 0.100626105209813
5.68359375 0.100464097579758
5.6953125 0.100303093831543
5.70703125 0.100143090294202
5.71875 0.0999840831778371
5.73046875 0.099826068645372
5.7421875 0.0996690427443295
5.75390625 0.0995130014185901
5.765625 0.0993579404950837
5.77734375 0.0992038557218281
5.7890625 0.0990507429050666
5.80078125 0.098898597666858
5.8125 0.098747415523037
5.82421875 0.0985971919892573
5.8359375 0.0984479225688203
5.84765625 0.098299602645816
5.859375 0.0981522275397261
5.87109375 0.0980057925513812
5.8828125 0.0978602929204463
5.89453125 0.0977157238206897
5.90625 0.0975720803738456
5.91796875 0.0974293577202679
5.9296875 0.0972875509007278
5.94140625 0.0971466549275181
5.953125 0.0970066647969173
5.96484375 0.0968675754925833
5.9765625 0.0967293819309391
5.98828125 0.0965920789957763
6 0.0964556615418937
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -4.51068752293091e-05
0.01171875 0.00095848498134748
0.0234375 0.00195257143130465
0.03515625 0.00293784265722873
0.046875 0.00391503795144715
0.05859375 0.00488489317053748
0.0703125 0.0058481055961177
0.08203125 0.00680531159677759
0.09375 0.00775707529704978
0.10546875 0.00870388540317052
0.1171875 0.00964615699835306
0.12890625 0.01058423702066
0.140625 0.0115184112508561
0.15234375 0.0124489117091063
0.1640625 0.0133759236452015
0.17578125 0.0142995916358888
0.1875 0.0152200246386126
0.19921875 0.0161373000035155
0.2109375 0.0170514666182153
0.22265625 0.0179625474138077
0.234375 0.0188705414899293
0.24609375 0.0197754260805923
0.2578125 0.0206771585457623
0.26953125 0.0215756785035465
0.28125 0.0224709101511463
0.29296875 0.0233627647695012
0.3046875 0.0242511433579532
0.31640625 0.0251359393119685
0.328125 0.0260170410488471
0.33984375 0.0268943344944595
0.3515625 0.0277677053585057
0.36328125 0.0286370411546935
0.375 0.0295022329534224
0.38671875 0.0303631768869244
0.3984375 0.0312197754550594
0.41015625 0.0320719386943157
0.421875 0.0329195852804844
0.43359375 0.0337626436361341
0.4453125 0.0346010530968517
0.45703125 0.0354347651658181
0.46875 0.0362637448624527
0.48046875 0.0370879721440527
0.4921875 0.0379074433468541
0.50390625 0.0387221725659892
0.515625 0.0395321928872798
0.52734375 0.0403375573816071
0.5390625 0.0411383397633836
0.55078125 0.0419346346337509
0.5625 0.042726557253905
0.57421875 0.0435142428229168
0.5859375 0.0442978452477867
0.59765625 0.0450775354331715
0.609375 0.0458534991422567
0.62109375 0.0466259345077832
0.6328125 0.0473950492657673
0.64453125 0.0481610578149809
0.65625 0.0489241781909617
0.66796875 0.0496846290671012
0.6796875 0.0504426268386666
0.69140625 0.0511983828750761
0.703125 0.0519521010049817
0.71484375 0.0527039752787864
0.7265625 0.0534541880456312
0.73828125 0.0542029083669899
0.75 0.0549502907965825
0.76171875 0.0556964745393423
0.7734375 0.0564415829994561
0.78515625 0.0571857237324472
0.796875 0.0579289888071827
0.80859375 0.0586714555864681
0.8203125 0.059413187929897
0.83203125 0.0601542378196433
0.84375 0.0608946473994286
0.85546875 0.0616344514150281
0.8671875 0.0623736800305868
0.87890625 0.0631123619869081
0.890625 0.0638505280527402
0.90234375 0.0645882147118769
0.9140625 0.0653254680213505
0.92578125 0.0660623475594502
0.9375 0.066798930380722
0.94921875 0.067535314891018
0.9609375 0.0682716245421768
0.97265625 0.0690080112771713
0.984375 0.0697446586206796
0.99609375 0.0704817843510557
1.0078125 0.071219642681269
1.01953125 0.0719585258936002
1.03125 0.0726987653857679
1.04296875 0.0734407320991899
1.0546875 0.0741848363158366
1.06640625 0.0749315268180628
1.078125 0.0756812894279285
1.08984375 0.0764346449434507
1.1015625 0.0771921465064883
1.11328125 0.0779543764459162
1.125 0.078721942640394
1.13671875 0.0794954744556832
1.1484375 0.080275618313505
1.16015625 0.081063032954819
1.171875 0.0818583844553804
1.18359375 0.0826623410625389
1.1953125 0.0834755679101216
1.20703125 0.0842987216760388
1.21875 0.085132445244111
1.23046875 0.085977362428028
1.2421875 0.0868340728180624
1.25390625 0.0877031467812091
1.265625 0.088585120709568
1.27734375 0.0894804925064786
1.2890625 0.0903897174011082
1.30078125 0.0913132040897057
1.3125 0.0922513112413823
1.32421875 0.0932043444090471
1.3359375 0.0941725533456632
1.34765625 0.0951561297359741
1.359375 0.096155205365478
1.37109375 0.0971698507143566
1.3828125 0.0982000739740006
1.39453125 0.0992458204835392
1.40625 0.100306972565963
1.41796875 0.101383349756376
1.4296875 0.102474709401631
1.44140625 0.103580747602055
1.453125 0.104701100496039
1.46484375 0.105835345847662
1.4765625 0.106983004913643
1.48828125 0.108143544591224
1.5 0.10931637980319
1.51171875 0.110500876099642
1.5234375 0.111696352480057
1.53515625 0.112902084393549
1.546875 0.11411730689914
1.55859375 0.115341217989509
1.5703125 0.116572982040228
1.58203125 0.117811733365034
1.59375 0.119056579880079
1.60546875 0.120306606841637
1.6171875 0.121560880633565
1.62890625 0.122818452608398
1.640625 0.124078362937348
1.65234375 0.125339644470422
1.6640625 0.1266013265666
1.67578125 0.127862438884752
1.6875 0.129122015082098
1.69921875 0.130379096513708
1.7109375 0.131632735678519
1.72265625 0.132881999678275
1.734375 0.134125973462656
1.74609375 0.135363762822575
1.7578125 0.136594497403929
1.76953125 0.137817333180845
1.78125 0.139031455402011
1.79296875 0.140236080023774
1.8046875 0.141430456594445
1.81640625 0.142613869059203
1.828125 0.143785638192207
1.83984375 0.144945121785846
1.8515625 0.146091716639402
1.86328125 0.147224858178568
1.875 0.1483440219474
1.88671875 0.149448722703565
1.8984375 0.150538515409248
1.91015625 0.151612993879758
1.921875 0.15267179127104
1.93359375 0.153714578366952
1.9453125 0.15474106358475
1.95703125 0.155750990997714
1.96875 0.156744139898119
1.98046875 0.157720322639336
1.9921875 0.158679383764401
2.00390625 0.159621198098808
2.015625 0.160545668652893
2.02734375 0.161452725330113
2.0390625 0.16234232334735
2.05078125 0.163214440624805
2.0625 0.164069076641535
2.07421875 0.164906250016635
2.0859375 0.165725997016665
2.09765625 0.166528369578647
2.109375 0.167313433513921
2.12109375 0.168081266848204
2.1328125 0.168831957997108
2.14453125 0.169565604436579
2.15625 0.170282310952507
2.16796875 0.170982188334394
2.1796875 0.171665351983467
2.19140625 0.172331920665147
2.203125 0.17298201544767
2.21484375 0.173615758548844
2.2265625 0.174233272480967
2.23828125 0.174834679126285
2.25 0.175420099077392
2.26171875 0.175989650943394
2.2734375 0.176543450808683
2.28515625 0.177081611887615
2.296875 0.177604243767129
2.30859375 0.178111452744965
2.3203125 0.178603341142127
2.33203125 0.179080007182419
2.34375 0.179541545510549
2.35546875 0.179988046310998
2.3671875 0.180419596249758
2.37890625 0.180836278047423
2.390625 0.181238170753577
2.40234375 0.181625350292973
2.4140625 0.181997889172982
2.42578125 0.182355857380738
2.4375 0.182699322194222
2.44921875 0.183028348602757
2.4609375 0.183343000183999
2.47265625 0.183643338852266
2.484375 0.183929425502675
2.49609375 0.18420132052042
2.5078125 0.184459083917413
2.51953125 0.18470277590168
2.53125 0.184932457241417
2.54296875 0.18514818960102
2.5546875 0.185350035897555
2.56640625 0.185538060716917
2.578125 0.18571233064895
2.58984375 0.185872914479918
2.6015625 0.18601988370739
2.61328125 0.186153312694878
2.625 0.186273278832283
2.63671875 0.186379863102629
2.6484375 0.186473150026219
2.66015625 0.186553227776875
2.671875 0.186620188757971
2.68359375 0.186674129379627
2.6953125 0.186715150186789
2.70703125 0.186743356337427
2.71875 0.186758857262626
2.73046875 0.186761766812746
2.7421875 0.186752203611871
2.75390625 0.186730290643275
2.765625 0.18669615540765
2.77734375 0.186649930140703
2.7890625 0.186591751350021
2.80078125 0.186521759973751
2.8125 0.186440101468494
2.82421875 0.186346925303413
2.8359375 0.186242385171524
2.84765625 0.186126638999207
2.859375 0.185999848446102
2.87109375 0.185862178757301
2.8828125 0.185713799011633
2.89453125 0.185554881734997
2.90625 0.185385602483734
2.91796875 0.185206140077762
2.9296875 0.185016676309085
2.94140625 0.184817395497087
2.953125 0.184608484551937
2.96484375 0.184390132785232
2.9765625 0.184162531559773
2.98828125 0.183925874144994
3 0.183680355593753
3.01171875 0.183426172470932
3.0234375 0.183163522611033
3.03515625 0.182892604997695
3.046875 0.182613619534906
3.05859375 0.182326766848076
3.0703125 0.182032248081438
3.08203125 0.181730264698234
3.09375 0.181421018318334
3.10546875 0.181104710559353
3.1171875 0.18078154276483
3.12890625 0.180451715840943
3.140625 0.180115430220616
3.15234375 0.179772885624754
3.1640625 0.179424280796765
3.17578125 0.179069813393941
3.1875 0.178709680050298
3.19921875 0.17834407599857
3.2109375 0.177973194913433
3.22265625 0.177597228861394
3.234375 0.17721636837106
3.24609375 0.176830801986524
3.2578125 0.176440716212685
3.26953125 0.176046295570909
3.28125 0.175647722538689
3.29296875 0.17524517717924
3.3046875 0.174838837139109
3.31640625 0.174428877845231
3.328125 0.174015472183831
3.33984375 0.173598790316708
3.3515625 0.173178999656517
3.36328125 0.172756265125362
3.375 0.172330749009242
3.38671875 0.171902610573701
3.3984375 0.171472006146799
3.41015625 0.171039089246948
3.421875 0.170604010697991
3.43359375 0.170166918149313
3.4453125 0.169727956192859
3.45703125 0.169287266424162
3.46875 0.168844987702018
3.48046875 0.168401255667267
3.4921875 0.167956202845684
3.50390625 0.167509958680685
3.515625 0.167062649820767
3.52734375 0.166614399753668
3.5390625 0.16616532884609
3.55078125 0.165715554380505
3.5625 0.165265190819284
3.57421875 0.16481434958238
3.5859375 0.164363139012278
3.59765625 0.163911664432844
3.609375 0.163460028345845
3.62109375 0.163008330368722
3.6328125 0.162556667129805
3.64453125 0.162105132352383
3.65625 0.161653816976294
3.66796875 0.16120280922851
3.6796875 0.160752194473806
3.69140625 0.160302055314199
3.703125 0.159852471798478
3.71484375 0.159403520916504
3.7265625 0.158955277666898
3.73828125 0.158507814052726
3.75 0.158061199576846
3.76171875 0.157615501342707
3.7734375 0.157170783976087
3.78515625 0.156727109708676
3.796875 0.15628453835221
3.80859375 0.155843127429121
3.8203125 0.155402932225441
3.83203125 0.154964005733091
3.84375 0.15452639885902
3.85546875 0.154090160269051
3.8671875 0.153655336656619
3.87890625 0.153221972582062
3.890625 0.152790110731451
3.90234375 0.152359791764223
3.9140625 0.151931054301984
3.92578125 0.151503935392789
3.9375 0.151078470154782
3.94921875 0.150654691816112
3.9609375 0.150232632164377
3.97265625 0.149812321154592
3.984375 0.149393787029296
3.99609375 0.148977056727906
4.0078125 0.148562155460171
4.01953125 0.148149106898168
4.03125 0.14773793352376
4.04296875 0.147328656200558
4.0546875 0.146921294425373
4.06640625 0.146515866600044
4.078125 0.146112389633861
4.08984375 0.145710879259761
4.1015625 0.145311350151219
4.11328125 0.144913815623424
4.125 0.144518288006964
4.13671875 0.144124778599387
4.1484375 0.143733297491247
4.16015625 0.143343853945294
4.171875 0.142956456223086
4.18359375 0.142571111508364
4.1953125 0.142187826378859
4.20703125 0.141806606316973
4.21875 0.141427455997124
4.23046875 0.141050379488108
4.2421875 0.140675379945105
4.25390625 0.140302459747898
4.265625 0.139931620573206
4.27734375 0.139562863453834
4.2890625 0.139196188825373
4.30078125 0.138831596569191
4.3125 0.138469086066514
4.32421875 0.138108656154679
4.3359375 0.137750304769429
4.34765625 0.137394029513798
4.359375 0.137039827556284
4.37109375 0.136687695624905
4.3828125 0.136337629957777
4.39453125 0.13598962635464
4.40625 0.135643680262123
4.41796875 0.13529978676531
4.4296875 0.13495794059715
4.44140625 0.134618136093473
4.453125 0.134280367306679
4.46484375 0.13394462800534
4.4765625 0.133610911953782
4.48828125 0.133279211635111
4.5 0.132949520575216
4.51171875 0.13262183142723
4.5234375 0.132296136682137
4.53515625 0.13197242865896
4.546875 0.131650699454936
4.55859375 0.131330940999221
4.5703125 0.131013145059765
4.58203125 0.130697303272172
4.59375 0.130383407092131
4.60546875 0.13007144785852
4.6171875 0.129761416820088
4.62890625 0.129453305063497
4.640625 0.12914710360843
4.65234375 0.128842803387281
4.6640625 0.128540395210487
4.67578125 0.128239869854019
4.6875 0.127941218010509
4.69921875 0.1276444302886
4.7109375 0.127349497281717
4.72265625 0.127056409514434
4.734375 0.126765157470278
4.74609375 0.126475731609058
4.7578125 0.126188122338967
4.76953125 0.125902320064792
4.78125 0.125618315161046
4.79296875 0.125336097981875
4.8046875 0.125055658885367
4.81640625 0.124776988204686
4.828125 0.124500076281808
4.83984375 0.124224913455806
4.8515625 0.123951490065681
4.86328125 0.123679796477059
4.875 0.123409823039897
4.88671875 0.123141560102634
4.8984375 0.122874998020224
4.91015625 0.122610127222214
4.921875 0.122346938133437
4.93359375 0.122085421178949
4.9453125 0.121825566796328
4.95703125 0.121567365474717
4.96875 0.121310807736184
4.98046875 0.121055884105956
4.9921875 0.120802585130211
5.00390625 0.120550901389039
5.015625 0.120300823514425
5.02734375 0.120052342148704
5.0390625 0.119805447960131
5.05078125 0.119560131640403
5.0625 0.119316383955482
5.07421875 0.1190741956626
5.0859375 0.118833557564049
5.09765625 0.118594460491267
5.109375 0.118356895314932
5.12109375 0.11812085293955
5.1328125 0.117886324300474
5.14453125 0.117653300368445
5.15625 0.117421772150766
5.16796875 0.117191730689533
5.1796875 0.116963167049806
5.19140625 0.116736072339828
5.203125 0.116510437706764
5.21484375 0.11628625433608
5.2265625 0.116063513452337
5.23828125 0.115842206299872
5.25 0.115622324142653
5.26171875 0.115403858293401
5.2734375 0.115186800098814
5.28515625 0.114971140939541
5.296875 0.114756872230326
5.30859375 0.114543985421853
5.3203125 0.114332471998687
5.33203125 0.114122323479418
5.34375 0.113913531417058
5.35546875 0.113706087399085
5.3671875 0.113499983044901
5.37890625 0.113295210002145
5.390625 0.113091759954963
5.40234375 0.112889624620603
5.4140625 0.112688795749097
5.42578125 0.112489265120678
5.4375 0.112291024559522
5.44921875 0.112094065911246
5.4609375 0.111898381059098
5.47265625 0.111703961918936
5.484375 0.111510800439221
5.49609375 0.111318888601224
5.5078125 0.111128218420239
5.51953125 0.110938781943876
5.53125 0.110750571245958
5.54296875 0.110563578431318
5.5546875 0.110377795641816
5.56640625 0.110193215052085
5.578125 0.110009828866225
5.58984375 0.109827629309344
5.6015625 0.109646608681398
5.61328125 0.109466759253028
5.625 0.109288073377353
5.63671875 0.109110543407176
5.6484375 0.108934161727806
5.66015625 0.10875892078727
5.671875 0.10858481300811
5.68359375 0.108411830905451
5.6953125 0.108239966985609
5.70703125 0.108069213794581
5.71875 0.107899563914174
5.73046875 0.107731009941218
5.7421875 0.107563544515653
5.75390625 0.107397160308706
5.765625 0.107231850027454
5.77734375 0.107067606409581
5.7890625 0.10690442219284
5.80078125 0.106742290169032
5.8125 0.106581203166654
5.82421875 0.106421154028795
5.8359375 0.106262135615658
5.84765625 0.106104140826726
5.859375 0.105947162589736
5.87109375 0.105791193855951
5.8828125 0.105636227604535
5.89453125 0.105482256843037
5.90625 0.105329274605854
5.91796875 0.105177273945223
5.9296875 0.105026247946287
5.94140625 0.104876189718031
5.953125 0.104727092389835
5.96484375 0.10457894911101
5.9765625 0.104431753060979
5.98828125 0.104285497443087
6 0.104140175484094
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.000241495429029976
0.01171875 0.00137421571443357
0.0234375 0.00297233910407416
0.03515625 0.00455346693208462
0.046875 0.0061184230449569
0.05859375 0.00766814494914321
0.0703125 0.00920360153823107
0.08203125 0.0107257370578673
0.09375 0.0122354380366828
0.10546875 0.0137335172326616
0.1171875 0.0152207080314648
0.12890625 0.0166976667334161
0.140625 0.0181649781915564
0.15234375 0.0196231626528378
0.1640625 0.0210726821859241
0.17578125 0.0225139457998815
0.1875 0.0239473130216088
0.19921875 0.0253730959892337
0.2109375 0.0267915604431406
0.22265625 0.0282029260643548
0.234375 0.0296073666460089
0.24609375 0.0310050104888759
0.2578125 0.0323959413340101
0.26953125 0.0337802000099693
0.28125 0.0351577868507658
0.29296875 0.0365286648517154
0.3046875 0.0378927634440312
0.31640625 0.0392499827145576
0.328125 0.0406001978815965
0.33984375 0.0419432638363956
0.3515625 0.0432790195774241
0.36328125 0.0446072923995599
0.375 0.0459279017350137
0.38671875 0.0472406625855595
0.3984375 0.0485453885421696
0.41015625 0.0498418943894715
0.421875 0.051129998341428
0.43359375 0.0524095239594718
0.4453125 0.0536803018082411
0.45703125 0.0549421708921658
0.46875 0.0561949799107795
0.48046875 0.0574385883513519
0.4921875 0.0586728674165217
0.50390625 0.0598977007648461
0.515625 0.0611129850385836
0.52734375 0.0623186301482956
0.5390625 0.0635145592844781
0.55078125 0.0647007086416687
0.5625 0.0658770268626481
0.57421875 0.0670434742333508
0.5859375 0.0682000216815016
0.59765625 0.0693466496591218
0.609375 0.0704833470101375
0.62109375 0.0716101099396223
0.6328125 0.0727269411767565
0.64453125 0.0738338494475558
0.65625 0.0749308493275642
0.66796875 0.0760179615446407
0.6796875 0.0770952137096775
0.69140625 0.0781626414747206
0.703125 0.0792202900525781
0.71484375 0.0802682159944759
0.7265625 0.0813064890902212
0.73828125 0.0823351942733538
0.75 0.0833544333769012
0.76171875 0.0843643265915333
0.7734375 0.0853650135214156
0.78515625 0.0863566537381396
0.796875 0.0873394267855659
0.80859375 0.0883135315965117
0.8203125 0.0892791853405501
0.83203125 0.0902366217544665
0.84375 0.0911860890246603
0.85546875 0.0921278473089558
0.8671875 0.0930621660140873
0.87890625 0.0939893209223735
0.890625 0.0949095912951877
0.90234375 0.0958232570354947
0.9140625 0.09673059599698
0.92578125 0.0976318815132972
0.9375 0.0985273801961093
0.94921875 0.0994173500351942
0.9609375 0.100302038823271
0.97265625 0.101181682900909
0.984375 0.10205650622442
0.99609375 0.102926719733791
1.0078125 0.103792521002539
1.01953125 0.104654094140821
1.03125 0.105511609922444
1.04296875 0.106365226108015
1.0546875 0.107215087934265
1.06640625 0.108061328737887
1.078125 0.108904070690725
1.08984375 0.109743425616667
1.1015625 0.110579495866624
1.11328125 0.111412375227459
1.125 0.112242149843285
1.13671875 0.113068899129378
1.1484375 0.11389269665874
1.16015625 0.114713611004399
1.171875 0.115531706524219
1.18359375 0.116347044073464
1.1953125 0.117159681638037
1.20703125 0.117969674879281
1.21875 0.118777077587162
1.23046875 0.11958194204043
1.2421875 0.120384319275172
1.25390625 0.121184259265655
1.265625 0.12198181102382
1.27734375 0.122777022622668
1.2890625 0.123569941160699
1.30078125 0.124360612668756
1.3125 0.125149081969804
1.32421875 0.125935392507899
1.3359375 0.12671958614983
1.34765625 0.127501702964523
1.359375 0.128281780994231
1.37109375 0.129059856015655
1.3828125 0.129835961292375
1.39453125 0.130610127324562
1.40625 0.131382381590619
1.41796875 0.132152748278965
1.4296875 0.132921248008479
1.44140625 0.13368789752983
1.453125 0.134452709407542
1.46484375 0.135215691675254
1.4765625 0.135976847460069
1.48828125 0.136736174577807
1.5 0.137493665092015
1.51171875 0.138249304839785
1.5234375 0.139003072927196
1.53515625 0.139754941193882
1.546875 0.140504873657992
1.55859375 0.141252825943323
1.5703125 0.141998744698103
1.58203125 0.142742567022764
1.59375 0.143484219905985
1.60546875 0.144223619687486
1.6171875 0.144960671566823
1.62890625 0.145695269155255
1.640625 0.146427294095653
1.65234375 0.14715661575347
1.6640625 0.147883091006346
1.67578125 0.148606564082236
1.6875 0.149326866607413
1.69921875 0.150043817585618
1.7109375 0.150757223725649
1.72265625 0.151466879656648
1.734375 0.152172568396582
1.74609375 0.152874061941877
1.7578125 0.153571121843677
1.76953125 0.154263500104407
1.78125 0.154950939761175
1.79296875 0.15563317629398
1.8046875 0.15630993821051
1.81640625 0.156980948552656
1.828125 0.157645925722413
1.83984375 0.158304585034265
1.8515625 0.158956639691591
1.86328125 0.159601802291374
1.875 0.160239785946279
1.88671875 0.160870305706292
1.8984375 0.161493079756588
1.91015625 0.162107830689303
1.921875 0.162714286745917
1.93359375 0.163312182904868
1.9453125 0.163901262111616
1.95703125 0.164481276149885
1.96875 0.16505198681844
1.98046875 0.165613166560698
1.9921875 0.166164599576683
2.00390625 0.166706082277387
2.015625 0.167237423940495
2.02734375 0.167758447300423
2.0390625 0.168268988978294
2.05078125 0.16876889972971
2.0625 0.169258044756831
2.07421875 0.169736303801311
2.0859375 0.170203571204963
2.09765625 0.170659755861537
2.109375 0.17110478108845
2.12109375 0.171538584410721
2.1328125 0.171961117253825
2.14453125 0.172372344653284
2.15625 0.172772244753168
2.16796875 0.173160808396718
2.1796875 0.173538038555604
2.19140625 0.173903949753675
2.203125 0.174258567505268
2.21484375 0.17460192757771
2.2265625 0.174934075417246
2.23828125 0.175255065368773
2.25 0.175564960050611
2.26171875 0.175863829564991
2.2734375 0.1761517507545
2.28515625 0.176428806668798
2.296875 0.176695085640555
2.30859375 0.176950680735479
2.3203125 0.177195689001716
2.33203125 0.177430210817183
2.34375 0.177654349347273
2.35546875 0.177868209757365
2.3671875 0.178071898876442
2.37890625 0.178265524450342
2.390625 0.178449194701321
2.40234375 0.178623017997348
2.4140625 0.17878710210808
2.42578125 0.178941554239619
2.4375 0.179086480244226
2.44921875 0.179221984370444
2.4609375 0.179348169495265
2.47265625 0.179465136151431
2.484375 0.179572982710625
2.49609375 0.179671805412028
2.5078125 0.179761697625259
2.51953125 0.179842750348594
2.53125 0.179915051933615
2.54296875 0.179978687756344
2.5546875 0.180033740781644
2.56640625 0.18008029113294
2.578125 0.180118416143339
2.58984375 0.180148190852679
2.6015625 0.180169687581712
2.61328125 0.180182976272377
2.625 0.180188124779722
2.63671875 0.180185198595633
2.6484375 0.180174261305647
2.66015625 0.180155374846034
2.671875 0.180128599333664
2.68359375 0.180093993492862
2.6953125 0.180051614850871
2.70703125 0.180001519752407
2.71875 0.179943763707383
2.73046875 0.179878401568836
2.7421875 0.179805487647588
2.75390625 0.179725075964643
2.765625 0.179637220434698
2.77734375 0.179541975042378
2.7890625 0.179439394000957
2.80078125 0.179329531954592
2.8125 0.179212444168776
2.82421875 0.179088186581701
2.8359375 0.178956816057166
2.84765625 0.178818390576363
2.859375 0.17867296922116
2.87109375 0.178520612304809
2.8828125 0.178361381679046
2.89453125 0.178195340713876
2.90625 0.178022554199776
2.91796875 0.177843088768085
2.9296875 0.177657012881687
2.94140625 0.177464396616093
2.953125 0.177265312015705
2.96484375 0.177059833160414
2.9765625 0.176848035939525
2.98828125 0.176629998194214
3 0.176405799900607
3.01171875 0.176175522998764
3.0234375 0.175939251262981
3.03515625 0.175697070610749
3.046875 0.175449068954962
3.05859375 0.175195335929094
3.0703125 0.174935963219842
3.08203125 0.174671044491249
3.09375 0.174400675160892
3.10546875 0.17412495217743
3.1171875 0.173843974399173
3.12890625 0.173557842403044
3.140625 0.173266658193354
3.15234375 0.172970525240597
3.1640625 0.172669548563429
3.17578125 0.172363834572162
3.1875 0.172053490772245
3.19921875 0.171738625904822
3.2109375 0.171419349867945
3.22265625 0.171095773567387
3.234375 0.170768008714103
3.24609375 0.17043616790939
3.2578125 0.17010036451189
3.26953125 0.169760712487182
3.28125 0.169417326297192
3.29296875 0.16907032088935
3.3046875 0.168719811570011
3.31640625 0.168365913884163
3.328125 0.168008743542307
3.33984375 0.167648416334821
3.3515625 0.167285048031988
3.36328125 0.166918754299044
3.375 0.166549650602066
3.38671875 0.166177852108437
3.3984375 0.16580347359792
3.41015625 0.165426629419689
3.421875 0.165047433446253
3.43359375 0.164665998882205
3.4453125 0.164282438218621
3.45703125 0.163896863187844
3.46875 0.163509384792372
3.48046875 0.163120113058843
3.4921875 0.162729157008742
3.50390625 0.162336624611569
3.515625 0.161942622881236
3.52734375 0.161547257612966
3.5390625 0.16115063334337
3.55078125 0.160752853311117
3.5625 0.160354019580273
3.57421875 0.159954232826359
3.5859375 0.159553592252246
3.59765625 0.159152195569537
3.609375 0.158750139113734
3.62109375 0.158347517728559
3.6328125 0.157944424612326
3.64453125 0.157540951332778
3.65625 0.157137187897692
3.66796875 0.156733222769333
3.6796875 0.156329142636902
3.69140625 0.155925032462754
3.703125 0.15552097541466
3.71484375 0.15511705345619
3.7265625 0.15471334617859
3.73828125 0.154309931682858
3.75 0.15390688625082
3.76171875 0.153504284501432
3.7734375 0.153102199262031
3.78515625 0.152700701543512
3.796875 0.152299860565877
3.80859375 0.151899743779676
3.8203125 0.151500416864107
3.83203125 0.151101943717419
3.84375 0.150704386464038
3.85546875 0.150307805456537
3.8671875 0.149912259311634
3.87890625 0.149517804884204
3.890625 0.149124497314632
3.90234375 0.148732390000398
3.9140625 0.148341534596701
3.92578125 0.147951981131939
3.9375 0.147563777916672
3.94921875 0.14717697155814
3.9609375 0.146791607105254
3.97265625 0.146407727918335
3.984375 0.146025375714835
3.99609375 0.145644590731592
4.0078125 0.145265411552892
4.01953125 0.144887875194002
4.03125 0.144512017259096
4.04296875 0.144137871744915
4.0546875 0.143765471164354
4.06640625 0.14339484668615
4.078125 0.143026027929274
4.08984375 0.142659043137154
4.1015625 0.14229391924419
4.11328125 0.141930681704849
4.125 0.141569354719739
4.13671875 0.141209961205593
4.1484375 0.140852522688166
4.16015625 0.14049705955174
4.171875 0.140143590923068
4.18359375 0.13979213462034
4.1953125 0.139442707487795
4.20703125 0.13909532504593
4.21875 0.138750001700775
4.23046875 0.138406750904916
4.2421875 0.138065584916343
4.25390625 0.137726514903482
4.265625 0.137389550999312
4.27734375 0.137054702379833
4.2890625 0.136721977287868
4.30078125 0.136391383040569
4.3125 0.136062926085652
4.32421875 0.135736611983047
4.3359375 0.135412445195869
4.34765625 0.135090429444162
4.359375 0.134770567651274
4.37109375 0.134452861948529
4.3828125 0.13413731366471
4.39453125 0.133823923362465
4.40625 0.133512690890405
4.41796875 0.133203615391637
4.4296875 0.132896695321727
4.44140625 0.132591928445275
4.453125 0.132289311894872
4.46484375 0.131988842185202
4.4765625 0.131690515538759
4.48828125 0.131394326446768
4.5 0.131100270342539
4.51171875 0.130808341357488
4.5234375 0.130518533159097
4.53515625 0.130230838946248
4.546875 0.12994525142553
4.55859375 0.129661762836779
4.5703125 0.129380364972885
4.58203125 0.129101049227852
4.59375 0.12882380652403
4.60546875 0.128548627410494
4.6171875 0.128275502104839
4.62890625 0.128004420380442
4.640625 0.127735371719977
4.65234375 0.127468345282246
4.6640625 0.127203329846076
4.67578125 0.126940313961215
4.6875 0.126679285862773
4.69921875 0.126420233471519
4.7109375 0.126163144523276
4.72265625 0.12590800646671
4.734375 0.125654806520942
4.74609375 0.12540353171126
4.7578125 0.125154168810565
4.76953125 0.124906704446639
4.78125 0.124661125041462
4.79296875 0.124417416836757
4.8046875 0.124175565953785
4.81640625 0.123935558321226
4.828125 0.123697379765849
4.83984375 0.123461015980159
4.8515625 0.123226452534568
4.86328125 0.122993674960476
4.875 0.122762668615586
4.88671875 0.122533418728981
4.8984375 0.122305910428101
4.91015625 0.122080128970146
4.921875 0.12185605947251
4.93359375 0.121633686929568
4.9453125 0.121412996254672
4.95703125 0.121193972448967
4.96875 0.120976600520769
4.98046875 0.120760865356906
4.9921875 0.120546751799616
5.00390625 0.120334244720082
5.015625 0.120123329120475
5.02734375 0.119913989898221
5.0390625 0.119706211934378
5.05078125 0.119499980073727
5.0625 0.119295279502151
5.07421875 0.119092095130376
5.0859375 0.118890411993409
5.09765625 0.118690215133085
5.109375 0.118491489717861
5.12109375 0.118294220971876
5.1328125 0.1180983941338
5.14453125 0.117903994508392
5.15625 0.117711007476452
5.16796875 0.117519418494096
5.1796875 0.11732921305537
5.19140625 0.117140376771596
5.203125 0.116952895361569
5.21484375 0.116766754654985
5.2265625 0.116581940601041
5.23828125 0.116398439163031
5.25 0.116216236321612
5.26171875 0.116035318243976
5.2734375 0.115855671204199
5.28515625 0.115677281587183
5.296875 0.115500135889825
5.30859375 0.115324220690802
5.3203125 0.115149522692485
5.33203125 0.114976028722324
5.34375 0.114803725729245
5.35546875 0.11463260078681
5.3671875 0.11446264108003
5.37890625 0.114293833884928
5.390625 0.114126166623836
5.40234375 0.113959626846691
5.4140625 0.11379420223197
5.42578125 0.113629880649846
5.4375 0.113466649860927
5.44921875 0.113304498041113
5.4609375 0.113143413368514
5.47265625 0.11298338416009
5.484375 0.112824398871658
5.49609375 0.11266644609472
5.5078125 0.112509514537386
5.51953125 0.112353593038643
5.53125 0.112198670570159
5.54296875 0.112044736234149
5.5546875 0.111891779270901
5.56640625 0.111739789054047
5.578125 0.111588755084702
5.58984375 0.111438666951666
5.6015625 0.111289514548346
5.61328125 0.111141287647978
5.625 0.110993976365042
5.63671875 0.110847570812649
5.6484375 0.110702061237017
5.66015625 0.110557438142167
5.671875 0.11041369192721
5.68359375 0.110270813369851
5.6953125 0.11012879321176
5.70703125 0.109987622355617
5.71875 0.109847291849697
5.73046875 0.109707792803067
5.7421875 0.109569116496968
5.75390625 0.109431254339837
5.765625 0.10929419788564
5.77734375 0.109157938809864
5.7890625 0.109022468780498
5.80078125 0.108887779686085
5.8125 0.108753863562387
5.82421875 0.10862071249924
5.8359375 0.108488318651194
5.84765625 0.108356674330899
5.859375 0.108225771962311
5.87109375 0.108095604055378
5.8828125 0.107966163229462
5.89453125 0.107837442215943
5.90625 0.1077094338505
5.91796875 0.107582131032878
5.9296875 0.107455526794193
5.94140625 0.107329614256443
5.953125 0.107204386619566
5.96484375 0.107079837159408
5.9765625 0.106955959268946
5.98828125 0.106832746432993
6 0.106710192225984
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -6.46897126806583e-05
0.01171875 0.00129716273484127
0.0234375 0.0026983034859739
0.03515625 0.00413580338346614
0.046875 0.00560667556689464
0.05859375 0.00710798649065544
0.0703125 0.00863692386890605
0.08203125 0.0101908359319053
0.09375 0.0117672476189172
0.10546875 0.0133638614372494
0.1171875 0.0149785500444385
0.12890625 0.0166093428117121
0.140625 0.0182544107924764
0.15234375 0.019912051488633
0.1640625 0.0215806746524125
0.17578125 0.0232587895939051
0.1875 0.0249449940609861
0.19921875 0.0266379645962783
0.2109375 0.0283364480679377
0.22265625 0.0300392541157977
0.234375 0.0317452482436413
0.24609375 0.0334533453913698
0.2578125 0.0351625038708535
0.26953125 0.0368717196312778
0.28125 0.0385800208818095
0.29296875 0.0402864631267053
0.3046875 0.0419901247006109
0.31640625 0.0436901028947889
0.328125 0.0453855107550842
0.33984375 0.0470754746122295
0.3515625 0.0487591323830447
0.36328125 0.050435632656333
0.375 0.0521041345463329
0.38671875 0.0537638082734682
0.3984375 0.0554138364067182
0.41015625 0.0570534156886042
0.421875 0.0586817593459674
0.43359375 0.060298099780913
0.4453125 0.0619016915289247
0.45703125 0.0634918143843147
0.46875 0.0650677765629301
0.48046875 0.0666289178079199
0.4921875 0.0681746123424729
0.50390625 0.0697042715581169
0.515625 0.0712173463952177
0.52734375 0.0727133293184893
0.5390625 0.0741917558459868
0.55078125 0.0756522055966251
0.5625 0.0770943028270738
0.57421875 0.0785177164700039
0.5859375 0.0799221596698391
0.59765625 0.081307388851931
0.609375 0.0826732023730042
0.62109375 0.084019438807599
0.6328125 0.0853459749392132
0.64453125 0.0866527235350482
0.65625 0.0879396309816037
0.66796875 0.0892066748840497
0.6796875 0.0904538616882119
0.69140625 0.0916812244094317
0.703125 0.0928888205370392
0.71484375 0.0940767301644854
0.7265625 0.0952450543845035
0.73828125 0.0963939139569944
0.75 0.0975234482650586
0.76171875 0.0986338145383142
0.7734375 0.0997251873069715
0.78515625 0.100797758045332
0.796875 0.10185173495041
0.80859375 0.102887342792489
0.8203125 0.103904822775561
0.83203125 0.104904432343256
0.84375 0.105886444886067
0.85546875 0.106851149302615
0.8671875 0.107798849380366
0.87890625 0.108729862991577
0.890625 0.109644521086824
0.90234375 0.110543166514367
0.9140625 0.111426152679024
0.92578125 0.112293842078535
0.9375 0.113146604757281
0.94921875 0.113984816720624
0.9609375 0.114808858359533
0.97265625 0.115619112918117
0.984375 0.116415965051099
0.99609375 0.117199799496374
1.0078125 0.117970999888675
1.01953125 0.118729947728351
1.03125 0.119477021511731
1.04296875 0.120212596023106
1.0546875 0.120937041780151
1.06640625 0.12165072462056
1.078125 0.122354005412434
1.08984375 0.123047239869621
1.1015625 0.123730778451386
1.11328125 0.124404966324898
1.125 0.125070143370391
1.13671875 0.125726644212575
1.1484375 0.126374798259895
1.16015625 0.127014929737992
1.171875 0.12764735770746
1.18359375 0.128272396054606
1.1953125 0.128890353450995
1.20703125 0.129501533275499
1.21875 0.130106233496438
1.23046875 0.130704746512423
1.2421875 0.131297358951565
1.25390625 0.131884351429797
1.265625 0.132465998269259
1.27734375 0.133042567178316
1.2890625 0.133614318897269
1.30078125 0.134181506809821
1.3125 0.134744376523706
1.32421875 0.135303165425165
1.3359375 0.135858102208902
1.34765625 0.136409406386655
1.359375 0.136957287780656
1.37109375 0.137501946005167
1.3828125 0.138043569938895
1.39453125 0.138582337196563
1.40625 0.139118413604864
1.41796875 0.139651952684849
1.4296875 0.140183095150621
1.44140625 0.140711968432663
1.453125 0.141238686224461
1.46484375 0.141763348066252
1.4765625 0.142286038972352
1.48828125 0.142806829100909
1.5 0.143325773479514
1.51171875 0.143842911791801
1.5234375 0.144358268222917
1.53515625 0.144871851375501
1.546875 0.145383654258417
1.55859375 0.14589365434588
1.5703125 0.146401813714719
1.58203125 0.146908079258632
1.59375 0.14741238297722
1.60546875 0.147914642342646
1.6171875 0.148414760739036
1.62890625 0.148912627974613
1.640625 0.149408120859569
1.65234375 0.149901103851011
1.6640625 0.150391429763246
1.67578125 0.150878940493301
1.6875 0.151363467871781
1.69921875 0.151844834456138
1.7109375 0.152322854471097
1.72265625 0.152797334672796
1.734375 0.153268075306562
1.74609375 0.153734871053374
1.7578125 0.154197511978378
1.76953125 0.154655784504581
1.78125 0.155109472348812
1.79296875 0.155558357498459
1.8046875 0.156002221134384
1.81640625 0.156440844513014
1.828125 0.156874009903177
1.83984375 0.157301501366696
1.8515625 0.157723105669232
1.86328125 0.158138612944692
1.875 0.158547817564242
1.88671875 0.158950518677688
1.8984375 0.159346521021073
1.91015625 0.159735635332943
1.921875 0.160117679085518
1.93359375 0.160492476778465
1.9453125 0.160859860581344
1.95703125 0.161219670511467
1.96875 0.161571754980459
1.98046875 0.161915970860422
1.9921875 0.16225218393357
2.00390625 0.162580268940164
2.015625 0.162900109663417
2.02734375 0.163211599128502
2.0390625 0.163514639697503
2.05078125 0.163809142924377
2.0625 0.164095029673523
2.07421875 0.164372229956302
2.0859375 0.16464068289769
2.09765625 0.164900336590302
2.109375 0.16515114794502
2.12109375 0.165393082529379
2.1328125 0.165626114346877
2.14453125 0.165850225686006
2.15625 0.166065406840649
2.16796875 0.16627165591324
2.1796875 0.166468978551927
2.19140625 0.166657387698144
2.203125 0.166836903356733
2.21484375 0.167007552297186
2.2265625 0.167169367830523
2.23828125 0.167322389517342
2.25 0.167466662934999
2.26171875 0.167602239398581
2.2734375 0.167729175699278
2.28515625 0.167847533905128
2.296875 0.167957381045817
2.30859375 0.168058788926974
2.3203125 0.16815183386329
2.33203125 0.168236596445688
2.34375 0.168313161348691
2.35546875 0.168381617055128
2.3671875 0.168442055699407
2.37890625 0.168494572814978
2.390625 0.168539267135209
2.40234375 0.168576240414645
2.4140625 0.168605597184936
2.42578125 0.168627444611357
2.4375 0.168641892252687
2.44921875 0.168649051877636
2.4609375 0.168649037325546
2.47265625 0.168641964257323
2.484375 0.168627950001196
2.49609375 0.168607113384976
2.5078125 0.168579574517658
2.51953125 0.168545454645119
2.53125 0.16850487596234
2.54296875 0.168457961422744
2.5546875 0.168404834595305
2.56640625 0.168345619468489
2.578125 0.168280440282555
2.58984375 0.168209421393165
2.6015625 0.168132687068184
2.61328125 0.16805036135033
2.625 0.167962567917678
2.63671875 0.167869429878864
2.6484375 0.167771069672818
2.66015625 0.167667608939496
2.671875 0.167559168308904
2.68359375 0.167445867341413
2.6953125 0.167327824399628
2.70703125 0.167205156448879
2.71875 0.167077979042678
2.73046875 0.166946406192571
2.7421875 0.166810550186665
2.75390625 0.166670521624664
2.765625 0.166526429282133
2.77734375 0.166378379957147
2.7890625 0.166226478549145
2.80078125 0.16607082791745
2.8125 0.165911528767444
2.82421875 0.165748679785203
2.8359375 0.165582377458386
2.84765625 0.1654127159872
2.859375 0.165239787445514
2.87109375 0.165063681767665
2.8828125 0.164884486534837
2.89453125 0.164702287101577
2.90625 0.164517166764659
2.91796875 0.164329206506344
2.9296875 0.164138485086004
2.94140625 0.163945079268643
2.953125 0.163749063649554
2.96484375 0.163550510681385
2.9765625 0.163349490876501
2.98828125 0.163146072787657
3 0.162940322964636
3.01171875 0.16273230610338
3.0234375 0.16252208516743
3.03515625 0.162309721298468
3.046875 0.162095273939332
3.05859375 0.161878800993211
3.0703125 0.161660358756682
3.08203125 0.161440002004719
3.09375 0.161217784112485
3.10546875 0.16099375717485
3.1171875 0.160767971956877
3.12890625 0.160540478003812
3.140625 0.16031132372838
3.15234375 0.160080556471268
3.1640625 0.159848222558154
3.17578125 0.159614367370986
3.1875 0.159379035387436
3.19921875 0.1591422702719
3.2109375 0.15890411494063
3.22265625 0.158664611599979
3.234375 0.158423801743644
3.24609375 0.158181726302033
3.2578125 0.157938425676286
3.26953125 0.15769393972735
3.28125 0.157448307806207
3.29296875 0.157201568895998
3.3046875 0.156953761620391
3.31640625 0.156704924154821
3.328125 0.156455094367398
3.33984375 0.156204309898911
3.3515625 0.155952608172355
3.36328125 0.155700026272704
3.375 0.155446601010522
3.38671875 0.155192369094186
3.3984375 0.154937367089546
3.41015625 0.154681631350579
3.421875 0.15442519795638
3.43359375 0.15416810294398
3.4453125 0.153910382244383
3.45703125 0.153652071647864
3.46875 0.153393206673139
3.48046875 0.153133822795265
3.4921875 0.152873955390723
3.50390625 0.152613639717475
3.515625 0.152352910777416
3.52734375 0.152091803481364
3.5390625 0.151830352626232
3.55078125 0.151568592873982
3.5625 0.151306558632737
3.57421875 0.151044284149403
3.5859375 0.150781803520873
3.59765625 0.150519150664577
3.609375 0.150256359247591
3.62109375 0.149993462703538
3.6328125 0.149730494263925
3.64453125 0.149467486925408
3.65625 0.149204473405299
3.66796875 0.148941486113919
3.6796875 0.148678557199548
3.69140625 0.148415718511248
3.703125 0.148153001531716
3.71484375 0.147890437609819
3.7265625 0.147628057482608
3.73828125 0.147365891689052
3.75 0.147103970378437
3.76171875 0.146842323278239
3.7734375 0.146580979720969
3.78515625 0.146319968657305
3.796875 0.146059318647276
3.80859375 0.145799057799306
3.8203125 0.145539213756642
3.83203125 0.145279813735912
3.84375 0.145020884481602
3.85546875 0.144762452290246
3.8671875 0.144504542952399
3.87890625 0.144247181790231
3.890625 0.143990393616153
3.90234375 0.143734202755516
3.9140625 0.143478633048733
3.92578125 0.143223707783228
3.9375 0.142969449745334
3.94921875 0.142715881216518
3.9609375 0.142463023922176
3.97265625 0.142210899074507
3.984375 0.141959527362409
3.99609375 0.141708928920381
4.0078125 0.141459123359434
4.01953125 0.141210129756377
4.03125 0.140961966637958
4.04296875 0.140714651999477
4.0546875 0.140468203299246
4.06640625 0.14022263745662
4.078125 0.139977970854037
4.08984375 0.139734219340435
4.1015625 0.139491398233512
4.11328125 0.139249522313571
4.125 0.139008605840589
4.13671875 0.138768662551462
4.1484375 0.138529705650484
4.16015625 0.138291747837859
4.171875 0.138054801295711
4.18359375 0.137818877682094
4.1953125 0.137583988182898
4.20703125 0.137350143455986
4.21875 0.137117353666082
4.23046875 0.136885628516709
4.2421875 0.1366549772037
4.25390625 0.136425408434345
4.265625 0.136196930436949
4.27734375 0.135969550988683
4.2890625 0.135743277415288
4.30078125 0.135518116582377
4.3125 0.135294074911845
4.32421875 0.13507115838463
4.3359375 0.134849372528201
4.34765625 0.134628722449162
4.359375 0.134409212833195
4.37109375 0.1341908479497
4.3828125 0.133973631659796
4.39453125 0.133757567422214
4.40625 0.133542658298482
4.41796875 0.133328906960075
4.4296875 0.133116315695875
4.44140625 0.132904886423186
4.453125 0.132694620688408
4.46484375 0.132485519675149
4.4765625 0.132277584307457
4.48828125 0.132070814804931
4.5 0.131865211521519
4.51171875 0.131660774232435
4.5234375 0.131457502401648
4.53515625 0.131255395182628
4.546875 0.131054451422131
4.55859375 0.130854669656123
4.5703125 0.130656048117965
4.58203125 0.130458584754327
4.59375 0.130262277202361
4.60546875 0.130067122828621
4.6171875 0.129873118746365
4.62890625 0.129680261768348
4.640625 0.129488548465319
4.65234375 0.129297975153866
4.6640625 0.1291085378764
4.67578125 0.128920232465096
4.6875 0.128733054504352
4.69921875 0.12854699933035
4.7109375 0.128362062084284
4.72265625 0.128178237670792
4.734375 0.127995520784964
4.74609375 0.127813905928905
4.7578125 0.1276333873833
4.76953125 0.127453959256967
4.78125 0.12727561545918
4.79296875 0.127098349712917
4.8046875 0.126922155584623
4.81640625 0.126747026447727
4.828125 0.126572955529264
4.83984375 0.126399935893143
4.8515625 0.126227960447742
4.86328125 0.126057021991665
4.875 0.125887113138752
4.88671875 0.125718226343174
4.8984375 0.125550353914918
4.91015625 0.125383488153417
4.921875 0.125217621191885
4.93359375 0.125052745007005
4.9453125 0.124888851443239
4.95703125 0.124725932319623
4.96875 0.124563979378761
4.98046875 0.12440298420543
4.9921875 0.124242938275235
5.00390625 0.124083833006196
5.015625 0.123925659830343
5.02734375 0.123768410028328
5.0390625 0.123612074791425
5.05078125 0.123456645206067
5.0625 0.123302112541519
5.07421875 0.123148467780112
5.0859375 0.122995701921726
5.09765625 0.122843805894476
5.109375 0.122692770658672
5.12109375 0.122542587144065
5.1328125 0.12239324621312
5.14453125 0.122244738705338
5.15625 0.122097055445207
5.16796875 0.12195018724583
5.1796875 0.121804124897705
5.19140625 0.121658859204779
5.203125 0.121514380984402
5.21484375 0.12137068107263
5.2265625 0.121227750331635
5.23828125 0.121085579584054
5.25 0.120944159616977
5.26171875 0.120803481292247
5.2734375 0.120663535497316
5.28515625 0.120524313149659
5.296875 0.120385805199255
5.30859375 0.120248002609052
5.3203125 0.120110896386003
5.33203125 0.119974477583678
5.34375 0.119838737301401
5.35546875 0.119703666688104
5.3671875 0.119569256938868
5.37890625 0.119435499288199
5.390625 0.119302385037281
5.40234375 0.119169905548038
5.4140625 0.119038052245993
5.42578125 0.118906816736947
5.4375 0.118776190266333
5.44921875 0.118646164677274
5.4609375 0.118516731639494
5.47265625 0.118387882908108
5.484375 0.118259610323616
5.49609375 0.118131905809307
5.5078125 0.118004761355596
5.51953125 0.117878169033682
5.53125 0.117752121011553
5.54296875 0.117626609541617
5.5546875 0.117501626957597
5.56640625 0.117377165678156
5.578125 0.117253218214258
5.58984375 0.117129777135473
5.6015625 0.117006835224284
5.61328125 0.116884385180493
5.625 0.116762419947725
5.63671875 0.11664093246849
5.6484375 0.116519915784466
5.66015625 0.11639936313093
5.671875 0.116279267664738
5.68359375 0.116159622831602
5.6953125 0.116040422049748
5.70703125 0.115921658866037
5.71875 0.115803326942177
5.73046875 0.115685419988702
5.7421875 0.115567931860867
5.75390625 0.115450856514347
5.765625 0.115334188020296
5.77734375 0.11521792055331
5.7890625 0.115102048301717
5.80078125 0.114986565626153
5.8125 0.114871467008564
5.82421875 0.114756746989966
5.8359375 0.114642400177534
5.84765625 0.114528421306812
5.859375 0.114414805211021
5.87109375 0.114301546811847
5.8828125 0.114188641127966
5.89453125 0.114076083275991
5.90625 0.113963868467575
5.91796875 0.113851991993437
5.9296875 0.113740449250082
5.94140625 0.113629235723732
5.953125 0.11351834698146
5.96484375 0.113407778670328
5.9765625 0.11329752654019
5.98828125 0.113187586430091
6 0.113077954267303
};
\addplot [semithick, blue, dashed]
table {%
0 -0.183098282586831
0.01171875 -0.183068732572132
0.0234375 -0.183036982443734
0.03515625 -0.183002111978484
0.046875 -0.182963556814898
0.05859375 -0.182920981679609
0.0703125 -0.18287419706096
0.08203125 -0.182823104794344
0.09375 -0.182767666666363
0.10546875 -0.182707887885679
0.1171875 -0.182643808085502
0.12890625 -0.182575497504874
0.140625 -0.182503054156624
0.15234375 -0.182426600907
0.1640625 -0.182346281717973
0.17578125 -0.182262257081638
0.1875 -0.182174699022667
0.19921875 -0.182083786122724
0.2109375 -0.181989699087503
0.22265625 -0.181892617205104
0.234375 -0.181792715931964
0.24609375 -0.181690165647514
0.2578125 -0.181585131508563
0.26953125 -0.181477774224782
0.28125 -0.181368251511327
0.29296875 -0.181256719970332
0.3046875 -0.18114333714156
0.31640625 -0.181028263492104
0.328125 -0.180911664169907
0.33984375 -0.180793710373307
0.3515625 -0.180674580240564
0.36328125 -0.180554459194704
0.375 -0.180433539720542
0.38671875 -0.180312020571787
0.3984375 -0.180190105441928
0.41015625 -0.180068001133781
0.421875 -0.179945915292798
0.43359375 -0.179824053772934
0.4453125 -0.179702617715555
0.45703125 -0.179581800413936
0.46875 -0.179461784059286
0.48046875 -0.179342736442206
0.4921875 -0.179224807684888
0.50390625 -0.179108127088576
0.515625 -0.178992800146163
0.52734375 -0.178878905801327
0.5390625 -0.178766494015109
0.55078125 -0.178655583706345
0.5625 -0.178546161144265
0.57421875 -0.178438178856921
0.5859375 -0.178331555148314
0.59765625 -0.178226174303475
0.609375 -0.178121887563943
0.62109375 -0.178018514948406
0.6328125 -0.177915847960938
0.64453125 -0.177813653229252
0.65625 -0.177711677064723
0.66796875 -0.177609650905746
0.6796875 -0.177507297542005
0.69140625 -0.177404338014626
0.703125 -0.17730049901819
0.71484375 -0.177195520603824
0.7265625 -0.177089163949097
0.73828125 -0.176981219004908
0.75 -0.176871511767768
0.76171875 -0.17675991095471
0.7734375 -0.176646333916769
0.78515625 -0.17653075161958
0.796875 -0.176413192592715
0.80859375 -0.176293745744122
0.8203125 -0.176172562006238
0.83203125 -0.176049854802822
0.84375 -0.175925899359996
0.85546875 -0.175801030889026
0.8671875 -0.175675641704569
0.87890625 -0.175550177343736
0.890625 -0.175425131770334
0.90234375 -0.175301041750788
0.9140625 -0.175178480486624
0.92578125 -0.175058050621151
0.9375 -0.174940376725469
0.94921875 -0.174826097382518
0.9609375 -0.174715857020021
0.97265625 -0.174610297603165
0.984375 -0.174510050363816
0.99609375 -0.174415727700674
1.0078125 -0.174327915412259
1.01953125 -0.174247165407637
1.03125 -0.174173989032505
1.04296875 -0.174108851140282
1.0546875 -0.17405216500054
1.06640625 -0.174004288157539
1.078125 -0.173965519262483
1.08984375 -0.173936095939886
1.1015625 -0.173916193687816
1.11328125 -0.173905925787535
1.125 -0.173905344189739
1.13671875 -0.173914441305929
1.1484375 -0.173933152630823
1.16015625 -0.173961360093026
1.171875 -0.173998896032222
1.18359375 -0.174045547681748
1.1953125 -0.174101062047004
1.20703125 -0.174165151059761
1.21875 -0.174237496892996
1.23046875 -0.174317757329514
1.2421875 -0.174405571076339
1.25390625 -0.174500562975161
1.265625 -0.174602348948518
1.27734375 -0.174710540709565
1.2890625 -0.174824750102015
1.30078125 -0.174944593082585
1.3125 -0.175069693297413
1.32421875 -0.175199685218206
1.3359375 -0.175334216847472
1.34765625 -0.175472951991456
1.359375 -0.17561557209996
1.37109375 -0.175761777696988
1.3828125 -0.1759112894152
1.39453125 -0.176063848664836
1.40625 -0.176219217967781
1.41796875 -0.176377180969869
1.4296875 -0.176537542177853
1.44140625 -0.176700126460613
1.453125 -0.176864778308872
1.46484375 -0.177031360918727
1.4765625 -0.177199755123011
1.48828125 -0.177369858166639
1.5 -0.17754158238437
1.51171875 -0.177714853799363
1.5234375 -0.177889610636845
1.53515625 -0.178065801801457
1.546875 -0.178243385332289
1.55859375 -0.178422326830195
1.5703125 -0.178602597895198
1.58203125 -0.178784174586029
1.59375 -0.178967035896897
1.60546875 -0.179151162280674
1.6171875 -0.179336534229331
1.62890625 -0.179523130908256
1.640625 -0.179710928867432
1.65234375 -0.179899900829598
1.6640625 -0.180090014580436
1.67578125 -0.18028123190434
1.6875 -0.180473507733731
1.69921875 -0.180666789225885
1.7109375 -0.180861015183081
1.72265625 -0.181056115366242
1.734375 -0.181252010058217
1.74609375 -0.181448609753847
1.7578125 -0.181645814841685
1.76953125 -0.181843515627145
1.78125 -0.182041592032065
1.79296875 -0.18223991420254
1.8046875 -0.182438342223143
1.81640625 -0.182636726928237
1.828125 -0.18283490988792
1.83984375 -0.183032724397562
1.8515625 -0.183229995669344
1.86328125 -0.183426541943672
1.875 -0.183622174893979
1.88671875 -0.183816700832013
1.8984375 -0.184009921288752
1.91015625 -0.184201634262516
1.921875 -0.184391634957842
1.93359375 -0.18457971703655
1.9453125 -0.184765673480453
1.95703125 -0.184949297804836
1.96875 -0.185130385011373
1.98046875 -0.185308732724269
1.9921875 -0.18548414222768
2.00390625 -0.185656419434248
2.015625 -0.185825376017558
2.02734375 -0.185990830278534
2.0390625 -0.186152608004659
2.05078125 -0.186310543514791
2.0625 -0.186464480302861
2.07421875 -0.186614271946962
2.0859375 -0.186759782683058
2.09765625 -0.186900888083832
2.109375 -0.187037475608826
2.12109375 -0.187169445045228
2.1328125 -0.187296708958952
2.14453125 -0.187419192938198
2.15625 -0.187536835886301
2.16796875 -0.18764959015064
2.1796875 -0.18775742160431
2.19140625 -0.187860309645647
2.203125 -0.187958247104179
2.21484375 -0.188051240090728
2.2265625 -0.188139307766565
2.23828125 -0.188222482048439
2.25 -0.188300807240425
2.26171875 -0.188374339596348
2.2734375 -0.188443146816207
2.28515625 -0.188507307538632
2.296875 -0.188566910872193
2.30859375 -0.188622055480875
2.3203125 -0.18867284916358
2.33203125 -0.188719408156389
2.34375 -0.188761856122057
2.35546875 -0.188800323822176
2.3671875 -0.18883494799193
2.37890625 -0.188865870763555
2.390625 -0.188893238875216
2.40234375 -0.188917202790457
2.4140625 -0.188937916044054
2.42578125 -0.188955534419952
2.4375 -0.188970215189863
2.44921875 -0.188982116384855
2.4609375 -0.188991396160296
2.47265625 -0.188998211918372
2.484375 -0.189002719801815
2.49609375 -0.18900507414911
2.5078125 -0.189005426540533
2.51953125 -0.18900392565073
2.53125 -0.189000716538435
2.54296875 -0.188995939910751
2.5546875 -0.18898973224083
2.56640625 -0.188982224856215
2.578125 -0.188973543575675
2.58984375 -0.188963808919496
2.6015625 -0.188953135106651
2.61328125 -0.188941630156821
2.625 -0.188929395940777
2.63671875 -0.188916527262502
2.6484375 -0.188903112298041
2.66015625 -0.188889232662029
2.671875 -0.188874962577408
2.68359375 -0.188860369473673
2.6953125 -0.188845513985126
2.70703125 -0.188830449395104
2.71875 -0.188815222297833
2.73046875 -0.18879987256104
2.7421875 -0.188784432997196
2.75390625 -0.1887689300334
2.765625 -0.18875338366455
2.77734375 -0.18873780733195
2.7890625 -0.188722208569365
2.80078125 -0.188706588971911
2.8125 -0.188690944236589
2.82421875 -0.188675264773113
2.8359375 -0.188659535651692
2.84765625 -0.188643736733965
2.859375 -0.188627843223866
2.87109375 -0.188611825930785
2.8828125 -0.188595651217631
2.89453125 -0.188579281420219
2.90625 -0.188562675241759
2.91796875 -0.188545787804015
2.9296875 -0.188528570967426
2.94140625 -0.188510973668404
2.953125 -0.188492942112152
2.96484375 -0.188474420034814
2.9765625 -0.188455348933365
2.98828125 -0.188435668332782
3 -0.188415316058745
3.01171875 -0.188394228421558
3.0234375 -0.188372340397918
3.03515625 -0.188349585988558
3.046875 -0.188325898373398
3.05859375 -0.188301209948064
3.0703125 -0.188275452783172
3.08203125 -0.188248558798968
3.09375 -0.188220459800549
3.10546875 -0.188191087510528
3.1171875 -0.188160374129092
3.12890625 -0.18812825239271
3.140625 -0.18809465543449
3.15234375 -0.188059517077411
3.1640625 -0.18802277218436
3.17578125 -0.18798435668519
3.1875 -0.187944207335574
3.19921875 -0.187902262219648
3.2109375 -0.187858460879382
3.22265625 -0.187812744288481
3.234375 -0.187765054668878
3.24609375 -0.187715336023671
3.2578125 -0.1876635341268
3.26953125 -0.187609596388511
3.28125 -0.187553471865473
3.29296875 -0.187495111653074
3.3046875 -0.18743446882585
3.31640625 -0.187371498178773
3.328125 -0.187306156527996
3.33984375 -0.187238402863272
3.3515625 -0.187168198328766
3.36328125 -0.187095505921014
3.375 -0.187020290597306
3.38671875 -0.186942519626571
3.3984375 -0.186862162465686
3.41015625 -0.186779190617292
3.421875 -0.186693577498865
3.43359375 -0.186605298836693
3.4453125 -0.18651433253324
3.45703125 -0.186420658590566
3.46875 -0.186324258870655
3.48046875 -0.186225117464734
3.4921875 -0.186123220582487
3.50390625 -0.186018556502825
3.515625 -0.185911115337648
3.52734375 -0.185800889278851
3.5390625 -0.185687872545313
3.55078125 -0.185572061333081
3.5625 -0.185453453614852
3.57421875 -0.185332049266943
3.5859375 -0.185207850070193
3.59765625 -0.185080859647757
3.609375 -0.184951083321507
3.62109375 -0.184818528127478
3.6328125 -0.184683202857477
3.64453125 -0.184545117984602
3.65625 -0.184404285578421
3.66796875 -0.184260719245435
3.6796875 -0.184114434178549
3.69140625 -0.183965447083234
3.703125 -0.183813775946971
3.71484375 -0.183659440741706
3.7265625 -0.183502461967527
3.73828125 -0.183342861948478
3.75 -0.183180664234171
3.76171875 -0.183015893580525
3.7734375 -0.182848575959956
3.78515625 -0.182678738445809
3.796875 -0.182506409259748
3.80859375 -0.182331617674385
3.8203125 -0.182154393961385
3.83203125 -0.181974769426375
3.84375 -0.18179277620479
3.85546875 -0.181608447425173
3.8671875 -0.181421816963538
3.87890625 -0.181232919585465
3.890625 -0.18104179070589
3.90234375 -0.180848466531454
3.9140625 -0.180652984072349
3.92578125 -0.180455380726131
3.9375 -0.180255694595897
3.94921875 -0.180053964455817
3.9609375 -0.179850229358059
3.97265625 -0.179644528974626
3.984375 -0.179436903494195
3.99609375 -0.179227393272291
4.0078125 -0.179016039195032
4.01953125 -0.178802882517199
4.03125 -0.178587964571163
4.04296875 -0.178371327124943
4.0546875 -0.178153012173531
4.06640625 -0.177933061714562
4.078125 -0.177711518076162
4.08984375 -0.177488423660067
4.1015625 -0.177263820847401
4.11328125 -0.177037752239197
4.125 -0.176810260357807
4.13671875 -0.176581387685496
4.1484375 -0.176351176803215
4.16015625 -0.176119670094404
4.171875 -0.175886909879656
4.18359375 -0.175652938476288
4.1953125 -0.175417797836522
4.20703125 -0.17518152992206
4.21875 -0.174944176485743
4.23046875 -0.174705778923511
4.2421875 -0.174466378501368
4.25390625 -0.174226016252185
4.265625 -0.173984732921341
4.27734375 -0.173742568936446
4.2890625 -0.173499564367623
4.30078125 -0.17325575888498
4.3125 -0.173011191724491
4.32421875 -0.172765901727344
4.3359375 -0.172519927635248
4.34765625 -0.172273307630297
4.359375 -0.17202607942167
4.37109375 -0.171778280254196
4.3828125 -0.171529946961854
4.39453125 -0.171281115926814
4.40625 -0.171031823006897
4.41796875 -0.170782103550726
4.4296875 -0.170531992397607
4.44140625 -0.170281523933299
4.453125 -0.170030731982773
4.46484375 -0.169779649820189
4.4765625 -0.169528310028564
4.48828125 -0.169276745175732
4.5 -0.169024986625102
4.51171875 -0.168773065485365
4.5234375 -0.168521012262339
4.53515625 -0.168268856869328
4.546875 -0.168016628679758
4.55859375 -0.167764356470447
4.5703125 -0.167512068430084
4.58203125 -0.167259792161445
4.59375 -0.167007554683885
4.60546875 -0.16675538242463
4.6171875 -0.166503301214562
4.62890625 -0.166251336300038
4.640625 -0.165999512338229
4.65234375 -0.165747853397174
4.6640625 -0.165496382956238
4.67578125 -0.165245123911423
4.6875 -0.164994098571517
4.69921875 -0.164743328660239
4.7109375 -0.16449283533537
4.72265625 -0.164242639171841
4.734375 -0.163992760175389
4.74609375 -0.163743217790826
4.7578125 -0.163494030887839
4.76953125 -0.16324521779534
4.78125 -0.162996796280874
4.79296875 -0.162748783562353
4.8046875 -0.162501196333071
4.81640625 -0.162254050730588
4.828125 -0.162007362382394
4.83984375 -0.161761146388788
4.8515625 -0.161515417333551
4.86328125 -0.16127018933697
4.875 -0.16102547596723
4.88671875 -0.160781290270069
4.8984375 -0.160537644787863
4.91015625 -0.160294551725664
4.921875 -0.160052022757784
4.93359375 -0.159810069039831
4.9453125 -0.159568701239029
4.95703125 -0.159327929688042
4.96875 -0.159087764311509
4.98046875 -0.158848214508809
4.9921875 -0.158609289224126
5.00390625 -0.158370997027155
5.015625 -0.158133346225078
5.02734375 -0.157896344603873
5.0390625 -0.157659999525298
5.05078125 -0.157424317900361
5.0625 -0.157189306675118
5.07421875 -0.156954972037369
5.0859375 -0.156721319930846
5.09765625 -0.156488355904505
5.109375 -0.156256085295285
5.12109375 -0.156024513117188
5.1328125 -0.155793643996222
5.14453125 -0.155563482248094
5.15625 -0.155334031891851
5.16796875 -0.155105296660013
5.1796875 -0.154877279996727
5.19140625 -0.154649985094107
5.203125 -0.154423414899405
5.21484375 -0.154197572126514
5.2265625 -0.15397245926916
5.23828125 -0.153748078499053
5.25 -0.1535244316737
5.26171875 -0.153301520511649
5.2734375 -0.153079346516625
5.28515625 -0.152857910986027
5.296875 -0.152637215016469
5.30859375 -0.152417259475954
5.3203125 -0.152198045052735
5.33203125 -0.151979572261094
5.34375 -0.151761841441809
5.35546875 -0.151544852769808
5.3671875 -0.151328606251245
5.37890625 -0.151113101715873
5.390625 -0.15089833885847
5.40234375 -0.150684317232336
5.4140625 -0.150471036255513
5.42578125 -0.150258495467075
5.4375 -0.150046693355099
5.44921875 -0.149835629449953
5.4609375 -0.149625302622547
5.47265625 -0.149415711659066
5.484375 -0.149206855260974
5.49609375 -0.148998732041106
5.5078125 -0.148791340500122
5.51953125 -0.148584679046383
5.53125 -0.148378746015091
5.54296875 -0.148173539655201
5.5546875 -0.147969058145702
5.56640625 -0.147765299588593
5.578125 -0.147562262022191
5.58984375 -0.14735994343648
5.6015625 -0.147158341683445
5.61328125 -0.146957454673894
5.625 -0.14675728017436
5.63671875 -0.146557815951601
5.6484375 -0.146359059724931
5.66015625 -0.146161009125821
5.671875 -0.145963661822499
5.68359375 -0.14576701536705
5.6953125 -0.145571067322623
5.70703125 -0.145375815214802
5.71875 -0.145181256532188
5.73046875 -0.144987388749851
5.7421875 -0.144794209318628
5.75390625 -0.144601715657245
5.765625 -0.144409905148947
5.77734375 -0.144218775161334
5.7890625 -0.144028323102596
5.80078125 -0.143838546322103
5.8125 -0.143649442142378
5.82421875 -0.14346100790521
5.8359375 -0.14327324096634
5.84765625 -0.143086138648807
5.859375 -0.142899698266931
5.87109375 -0.142713917148712
5.8828125 -0.142528792615111
5.89453125 -0.142344321977744
5.90625 -0.142160502545695
5.91796875 -0.141977331660796
5.9296875 -0.1417948066386
5.94140625 -0.141612924803894
5.953125 -0.141431683493882
5.96484375 -0.141251080059831
5.9765625 -0.141071111845056
5.98828125 -0.140891776199291
6 -0.140713070480438
};
\addlegendentry{OpInf}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.183098282586831
0.01171875 -0.183068733447711
0.0234375 -0.183036979790771
0.03515625 -0.183002100970177
0.046875 -0.182963538476787
0.05859375 -0.182920960484137
0.0703125 -0.182874177621551
0.08203125 -0.182823089451377
0.09375 -0.182767655127103
0.10546875 -0.182707877918461
0.1171875 -0.182643796787143
0.12890625 -0.18257548249395
0.140625 -0.182503034265907
0.15234375 -0.182426576378507
0.1640625 -0.18234625398326
0.17578125 -0.182262228303402
0.1875 -0.182174671554469
0.19921875 -0.182083762024254
0.2109375 -0.181989679762836
0.22265625 -0.181892603201916
0.234375 -0.181792706887777
0.24609375 -0.181690160370016
0.2578125 -0.181585128168353
0.26953125 -0.18147777062194
0.28125 -0.181368245394081
0.29296875 -0.181256709362882
0.3046875 -0.18114332065164
0.31640625 -0.181028240560562
0.328125 -0.180911635216842
0.33984375 -0.180793676817315
0.3515625 -0.180674544364395
0.36328125 -0.180554423871272
0.375 -0.180433508019811
0.38671875 -0.180311995306935
0.3984375 -0.180190088711827
0.41015625 -0.180067993941721
0.421875 -0.179945917305242
0.43359375 -0.179824063269094
0.4453125 -0.179702631747259
0.45703125 -0.179581815172209
0.46875 -0.179461795397207
0.48046875 -0.179342740483395
0.4921875 -0.179224801430673
0.50390625 -0.179108108920606
0.515625 -0.178992770151888
0.52734375 -0.178878865858354
0.5390625 -0.17876644761277
0.55078125 -0.178655535514611
0.5625 -0.178546116382349
0.57421875 -0.178438142559277
0.5859375 -0.178331531424188
0.59765625 -0.178226165711983
0.609375 -0.178121894684685
0.62109375 -0.178018536219765
0.6328125 -0.177915879825871
0.64453125 -0.177813690573322
0.65625 -0.177711713876311
0.66796875 -0.177609681076448
0.6796875 -0.177507315702311
0.69140625 -0.177404340277499
0.703125 -0.177300483527707
0.71484375 -0.177195487810118
0.7265625 -0.177089116585987
0.73828125 -0.176981161752277
0.75 -0.176871450649056
0.76171875 -0.176759852563653
0.7734375 -0.176646284569209
0.78515625 -0.176530716549821
0.796875 -0.176413175286998
0.80859375 -0.176293747505138
0.8203125 -0.176172581800165
0.83203125 -0.176049889402554
0.84375 -0.175925943753546
0.85546875 -0.175801078901079
0.8671875 -0.175675686745621
0.87890625 -0.175550213192961
0.890625 -0.175425153295041
0.90234375 -0.175301045475776
0.9140625 -0.175178464960235
0.92578125 -0.175058016537577
0.9375 -0.174940326802779
0.94921875 -0.17482603602277
0.9609375 -0.174715789789117
0.97265625 -0.174610230611582
0.984375 -0.174509989609067
0.99609375 -0.174415678450843
1.0078125 -0.174327881694214
1.01953125 -0.174247149625953
1.03125 -0.174173991789931
1.04296875 -0.174108871232613
1.0546875 -0.174052199597647
1.06640625 -0.174004333121512
1.078125 -0.173965569581295
1.08984375 -0.173936146222819
1.1015625 -0.173916238668999
1.11328125 -0.17390596079532
1.125 -0.17390536553805
1.13671875 -0.173914446581534
1.1484375 -0.173933140854467
1.16015625 -0.173961331751268
1.171875 -0.173998852979374
1.18359375 -0.174045492936174
1.1953125 -0.174100999499157
1.20703125 -0.174165085138079
1.21875 -0.174237432188536
1.23046875 -0.174317698226887
1.2421875 -0.174405521433159
1.25390625 -0.174500525835822
1.265625 -0.174602326357333
1.27734375 -0.174710533582268
1.2890625 -0.174824758210044
1.30078125 -0.174944615115471
1.3125 -0.175069726989087
1.32421875 -0.175199727539569
1.3359375 -0.175334264246418
1.34765625 -0.175473000651906
1.359375 -0.175615618206433
1.37109375 -0.175761817686563
1.3828125 -0.175911320201802
1.39453125 -0.176063867819865
1.40625 -0.176219223844879
1.41796875 -0.176377172781725
1.4296875 -0.176537520015106
1.44140625 -0.176700091262556
1.453125 -0.176864731748638
1.46484375 -0.177031305281201
1.4765625 -0.17719969315149
1.48828125 -0.177369792875113
1.5 -0.177541516877462
1.51171875 -0.177714791089735
1.5234375 -0.177889553498272
1.53515625 -0.178065752627559
1.546875 -0.178243345998721
1.55859375 -0.178422298638442
1.5703125 -0.178602581530397
1.58203125 -0.178784170108072
1.59375 -0.17896704274095
1.60546875 -0.179151179343584
1.6171875 -0.179336559943144
1.62890625 -0.179523163339664
1.640625 -0.179710965793656
1.65234375 -0.179899939898789
1.6640625 -0.180090053406966
1.67578125 -0.180281268199082
1.6875 -0.180473539349412
1.69921875 -0.180666814327753
1.7109375 -0.180861032255111
1.72265625 -0.181056123244465
1.734375 -0.181252008032374
1.74609375 -0.181448597502895
1.7578125 -0.18164579245515
1.76953125 -0.181843483542027
1.78125 -0.182041551153398
1.79296875 -0.182239865634617
1.8046875 -0.182438287449162
1.81640625 -0.182636667512521
1.828125 -0.182834847633664
1.83984375 -0.183032661072596
1.8515625 -0.183229933144735
1.86328125 -0.183426481931017
1.875 -0.183622119087019
1.88671875 -0.183816650688818
1.8984375 -0.18400987810157
1.91015625 -0.184201599031377
1.921875 -0.184391608465604
1.93359375 -0.184579699718342
1.9453125 -0.184765665516404
1.95703125 -0.184949299037692
1.96875 -0.185130395012289
1.98046875 -0.185308750777526
1.9921875 -0.185484167350667
2.00390625 -0.185656450443407
2.015625 -0.185825411512484
2.02734375 -0.185990868666628
2.0390625 -0.186152647680903
2.05078125 -0.18631058275697
2.0625 -0.18646451747419
2.07421875 -0.18661430540529
2.0859375 -0.186759810953119
2.09765625 -0.186900909819289
2.109375 -0.187037489690248
2.12109375 -0.187169450580279
2.1328125 -0.187296705329086
2.14453125 -0.187419179809503
2.15625 -0.187536813203639
2.16796875 -0.187649558179558
2.1796875 -0.187757380863087
2.19140625 -0.187860260951192
2.203125 -0.187958191469301
2.21484375 -0.188051178779467
2.2265625 -0.188139242161917
2.23828125 -0.188222413682985
2.25 -0.188300737682328
2.26171875 -0.18837427045032
2.2734375 -0.1884430796814
2.28515625 -0.188507243957886
2.296875 -0.188566852187157
2.30859375 -0.188622002929295
2.3203125 -0.188672803798854
2.33203125 -0.188719370686439
2.34375 -0.188761827211733
2.35546875 -0.18880030377146
2.3671875 -0.188834936913285
2.37890625 -0.188865868547452
2.390625 -0.188893245148149
2.40234375 -0.188917217034633
2.4140625 -0.18893793753423
2.42578125 -0.188955562268319
2.4375 -0.188970248401609
2.44921875 -0.18898215386742
2.4609375 -0.188991436724295
2.47265625 -0.188998254381741
2.484375 -0.189002763011059
2.49609375 -0.189005116876088
2.5078125 -0.189005467702043
2.51953125 -0.189003964215373
2.53125 -0.189000751429227
2.54296875 -0.188995970387899
2.5546875 -0.18898975744499
2.56640625 -0.188982244108507
2.578125 -0.188973556441997
2.58984375 -0.188963814883765
2.6015625 -0.188953133882635
2.61328125 -0.188941621607656
2.625 -0.188929379873704
2.63671875 -0.188916503731784
2.6484375 -0.18890308160736
2.66015625 -0.188889194898037
2.671875 -0.188874918183322
2.68359375 -0.188860318946561
2.6953125 -0.188845457770669
2.70703125 -0.188830388183256
2.71875 -0.188815156817063
2.73046875 -0.18879980348571
2.7421875 -0.188784361219157
2.75390625 -0.188768856451041
2.765625 -0.188753309104746
2.77734375 -0.188737732810849
2.7890625 -0.188722135029991
2.80078125 -0.188706517304833
2.8125 -0.188690875417507
2.82421875 -0.188675199666503
2.8359375 -0.188659475034337
2.84765625 -0.188643681480018
2.859375 -0.188627794163899
2.87109375 -0.188611783680751
2.8828125 -0.188595616373943
2.89453125 -0.188579254496369
2.90625 -0.188562656614297
2.91796875 -0.188545777691277
2.9296875 -0.188528569564027
2.94140625 -0.188510980974533
2.953125 -0.188492958424402
2.96484375 -0.188474445468103
2.9765625 -0.188455382612284
2.98828125 -0.188435709871815
3 -0.18841536519311
3.01171875 -0.188394283952318
3.0234375 -0.188372401574343
3.03515625 -0.188349652233579
3.046875 -0.18832596823183
3.05859375 -0.18830128241835
3.0703125 -0.188275527148845
3.08203125 -0.188248633254458
3.09375 -0.188220533676811
3.10546875 -0.188191159822917
3.1171875 -0.188160443497813
3.12890625 -0.188128317372809
3.140625 -0.188094714941081
3.15234375 -0.18805957019888
3.1640625 -0.188022818094175
3.17578125 -0.187984394150184
3.1875 -0.187944235542983
3.19921875 -0.187902281099505
3.2109375 -0.187858470229719
3.22265625 -0.187812743649571
3.234375 -0.187765043975289
3.24609375 -0.187715315423026
3.2578125 -0.187663503633176
3.26953125 -0.187609556155792
3.28125 -0.18755342241208
3.29296875 -0.187495053503946
3.3046875 -0.187434402443545
3.31640625 -0.187371424282083
3.328125 -0.187306076095278
3.33984375 -0.187238316645893
3.3515625 -0.18716810715053
3.36328125 -0.187095410762855
3.375 -0.187020192616373
3.38671875 -0.186942419886978
3.3984375 -0.186862061982719
3.41015625 -0.186779090370467
3.421875 -0.186693478614277
3.43359375 -0.186605202325026
3.4453125 -0.186514239509044
3.45703125 -0.186420570092919
3.46875 -0.186324175813136
3.48046875 -0.186225041009377
3.4921875 -0.186123151182959
3.50390625 -0.186018494983024
3.515625 -0.185911062098101
3.52734375 -0.185800844795828
3.5390625 -0.185687836809986
3.55078125 -0.185572034276481
3.5625 -0.185453435501043
3.57421875 -0.185332039981252
3.5859375 -0.185207849363892
3.59765625 -0.185080867747143
3.609375 -0.184951100070724
3.62109375 -0.184818553200816
3.6328125 -0.184683235938937
3.64453125 -0.184545158531623
3.65625 -0.184404332994839
3.66796875 -0.184260773009036
3.6796875 -0.184114493518506
3.69140625 -0.183965511255588
3.703125 -0.183813844356101
3.71484375 -0.183659512180571
3.7265625 -0.183502535667691
3.73828125 -0.183342937131329
3.75 -0.183180740179488
3.76171875 -0.183015969563699
3.7734375 -0.182848651224172
3.78515625 -0.182678812208007
3.796875 -0.182506480608919
3.80859375 -0.182331685801154
3.8203125 -0.182154458176097
3.83203125 -0.181974829028817
3.84375 -0.181792830580671
3.85546875 -0.181608495964194
3.8671875 -0.181421859180561
3.87890625 -0.18123295501954
3.890625 -0.18104181903287
3.90234375 -0.18084848749188
3.9140625 -0.180652997346557
3.92578125 -0.180455386177484
3.9375 -0.180255692153827
3.94921875 -0.180053953731921
3.9609375 -0.179850210913038
3.97265625 -0.179644502798827
3.984375 -0.17943686965699
3.99609375 -0.179227352071918
4.0078125 -0.1790159909487
4.01953125 -0.178802827509481
4.03125 -0.178587903255573
4.04296875 -0.178371259956815
4.0546875 -0.178152939570259
4.06640625 -0.177932984251031
4.078125 -0.177711436278264
4.08984375 -0.177488338113347
4.1015625 -0.177263732187235
4.11328125 -0.177037661043628
4.125 -0.17681016723809
4.13671875 -0.176581293287275
4.1484375 -0.176351081707013
4.16015625 -0.176119574894449
4.171875 -0.175886815103444
4.18359375 -0.175652844859912
4.1953125 -0.175417705892032
4.20703125 -0.175181440270858
4.21875 -0.174944089607749
4.23046875 -0.174705695405844
4.2421875 -0.17446629889541
4.25390625 -0.174225940981303
4.265625 -0.173984662342651
4.27734375 -0.173742503329323
4.2890625 -0.1734995039122
4.30078125 -0.173255703804666
4.3125 -0.17301114232005
4.32421875 -0.17276585832783
4.3359375 -0.172519890397493
4.34765625 -0.172273276642026
4.359375 -0.172026054697441
4.37109375 -0.17177826184311
4.3828125 -0.171529934846334
4.39453125 -0.171281109969943
4.40625 -0.171031823074894
4.41796875 -0.170782109509322
4.4296875 -0.170532004049516
4.44140625 -0.170281541036043
4.453125 -0.170030754286624
4.46484375 -0.169779677000145
4.4765625 -0.169528341897833
4.48828125 -0.169276781171216
4.5 -0.169025026409009
4.51171875 -0.168773108675476
4.5234375 -0.1685210584917
4.53515625 -0.168268905745133
4.546875 -0.168016679762379
4.55859375 -0.167764409314951
4.5703125 -0.167512122588491
4.58203125 -0.167259847191952
4.59375 -0.167007610165047
4.60546875 -0.166755437935928
4.6171875 -0.166503356320265
4.62890625 -0.166251390561981
4.640625 -0.165999566021094
4.65234375 -0.165747904793424
4.6640625 -0.165496432253989
4.67578125 -0.165245170790646
4.6875 -0.164994142542833
4.69921875 -0.164743369484709
4.7109375 -0.164492872538547
4.72265625 -0.16424267266296
4.734375 -0.163992789557289
4.74609375 -0.163743243016367
4.7578125 -0.163494051625862
4.76953125 -0.163245234036819
4.78125 -0.162996807706522
4.79296875 -0.162748790240087
4.8046875 -0.1625011980994
4.81640625 -0.162254047604097
4.828125 -0.162007354372564
4.83984375 -0.161761133448522
4.8515625 -0.161515399586373
4.86328125 -0.16127016678728
4.875 -0.161025448890545
4.88671875 -0.160781258907333
4.8984375 -0.16053760946727
4.91015625 -0.160294512517073
4.921875 -0.160051979834673
4.93359375 -0.1598100227545
4.9453125 -0.159568651851295
4.95703125 -0.159327877239961
4.96875 -0.159087709008643
4.98046875 -0.158848156616974
4.9921875 -0.158609229040863
5.00390625 -0.158370934900065
5.015625 -0.158133282432663
5.02734375 -0.157896279416634
5.0390625 -0.157659933231633
5.05078125 -0.157424250976676
5.0625 -0.15718923932275
5.07421875 -0.156954904539751
5.0859375 -0.156721252590857
5.09765625 -0.156488289134718
5.109375 -0.156256019425086
5.12109375 -0.15602444837243
5.1328125 -0.155793580663822
5.14453125 -0.155563420627474
5.15625 -0.155333972247585
5.16796875 -0.155105239820497
5.1796875 -0.154877225249638
5.19140625 -0.154649933147735
5.203125 -0.15442336605229
5.21484375 -0.15419752645826
5.2265625 -0.153972416860163
5.23828125 -0.153748039376885
5.25 -0.153524395965968
5.26171875 -0.153301488431736
5.2734375 -0.153079318060912
5.28515625 -0.152857886285848
5.296875 -0.152637194017132
5.30859375 -0.152417242281433
5.3203125 -0.152198031637877
5.33203125 -0.151979562613522
5.34375 -0.151761835503018
5.35546875 -0.151544850451976
5.3671875 -0.15132860749168
5.37890625 -0.151113106360276
5.390625 -0.150898346827332
5.40234375 -0.15068432832749
5.4140625 -0.150471050347463
5.42578125 -0.150258511984346
5.4375 -0.150046712486097
5.44921875 -0.149835651030048
5.4609375 -0.149625326289291
5.47265625 -0.149415737140977
5.484375 -0.149206882402106
5.49609375 -0.148998760468177
5.5078125 -0.14879136991647
5.51953125 -0.148584709151695
5.53125 -0.14837877664435
5.54296875 -0.148173570426918
5.5546875 -0.147969088856805
5.56640625 -0.147765329999048
5.578125 -0.147562291888113
5.58984375 -0.147359972444214
5.6015625 -0.147158369487451
5.61328125 -0.146957480990399
5.625 -0.146757304785438
5.63671875 -0.146557838582047
5.6484375 -0.14635908001303
5.66015625 -0.146161026797086
5.671875 -0.145963676650698
5.68359375 -0.145767027178894
5.6953125 -0.145571075943904
5.70703125 -0.145375820481964
5.71875 -0.145181258320192
5.73046875 -0.144987386930858
5.7421875 -0.144794203749558
5.75390625 -0.14460170632223
5.765625 -0.144409891818649
5.77734375 -0.144218757963034
5.7890625 -0.144028302143854
5.80078125 -0.143838521749431
5.8125 -0.143649414163932
5.82421875 -0.143460976770313
5.8359375 -0.143273206941981
5.84765625 -0.143086102049834
5.859375 -0.14289965946149
5.87109375 -0.142713876543225
5.8828125 -0.142528750662766
5.89453125 -0.142344279188207
5.90625 -0.142160459499958
5.91796875 -0.141977288982852
5.9296875 -0.141794765026035
5.94140625 -0.141612885021454
5.953125 -0.141431646377556
5.96484375 -0.141251046504227
5.9765625 -0.141071082823709
5.98828125 -0.140891752767401
6 -0.140713053790061
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.178746850234496
0.01171875 -0.178773521106795
0.0234375 -0.178786758029603
0.03515625 -0.178786875217959
0.046875 -0.178774243501143
0.05859375 -0.178749266135532
0.0703125 -0.178712362153868
0.08203125 -0.178663955074381
0.09375 -0.178604466195361
0.10546875 -0.178534311129435
0.1171875 -0.178453898304076
0.12890625 -0.178363628799535
0.140625 -0.178263896745348
0.15234375 -0.17815508984065
0.1640625 -0.178037589766927
0.17578125 -0.177911772343015
0.1875 -0.177778007409255
0.19921875 -0.177636658463387
0.2109375 -0.17748808211804
0.22265625 -0.177332627453
0.234375 -0.177170635328961
0.24609375 -0.177002437714474
0.2578125 -0.176828357065117
0.26953125 -0.176648705767699
0.28125 -0.176463785659034
0.29296875 -0.176273887611455
0.3046875 -0.176079291185709
0.31640625 -0.175880264338976
0.328125 -0.175677063189145
0.33984375 -0.17546993183397
0.3515625 -0.175259102229471
0.36328125 -0.17504479413256
0.375 -0.174827215111123
0.38671875 -0.174606560622482
0.3984375 -0.174383014153009
0.41015625 -0.174156747406039
0.421875 -0.173927920515323
0.43359375 -0.173696682254859
0.4453125 -0.173463170209637
0.45703125 -0.1732275108691
0.46875 -0.172989819606865
0.48046875 -0.172750200513772
0.4921875 -0.172508746062471
0.50390625 -0.172265536593431
0.515625 -0.172020639630093
0.52734375 -0.171774109047566
0.5390625 -0.171525984140894
0.55078125 -0.171276288650023
0.5625 -0.171025029823919
0.57421875 -0.170772197613198
0.5859375 -0.170517764088497
0.59765625 -0.17026168318938
0.609375 -0.170003890884851
0.62109375 -0.169744305838855
0.6328125 -0.169482830645334
0.64453125 -0.169219353688022
0.65625 -0.168953751616473
0.66796875 -0.168685892452904
0.6796875 -0.168415639272334
0.69140625 -0.168142854389605
0.703125 -0.167867403950987
0.71484375 -0.167589162804415
0.7265625 -0.167308019493909
0.73828125 -0.167023881226617
0.75 -0.166736678637109
0.76171875 -0.166446370181378
0.7734375 -0.166152945997846
0.78515625 -0.165856431085514
0.796875 -0.165556887672123
0.80859375 -0.165254416669723
0.8203125 -0.164949158143196
0.83203125 -0.164641290756809
0.84375 -0.164331030188241
0.85546875 -0.164018626545794
0.8671875 -0.163704360844623
0.87890625 -0.163388540639809
0.890625 -0.163071494932589
0.90234375 -0.162753568491598
0.9140625 -0.162435115745728
0.92578125 -0.162116494413476
0.9375 -0.161798059044536
0.94921875 -0.161480154631604
0.9609375 -0.161163110465504
0.97265625 -0.16084723437331
0.984375 -0.160532807475969
0.99609375 -0.160220079574053
1.0078125 -0.159909265254546
1.01953125 -0.159600540766907
1.03125 -0.159294041750447
1.04296875 -0.15898986177501
1.0546875 -0.158688051728858
1.06640625 -0.158388620007837
1.078125 -0.158091533466075
1.08984375 -0.157796719070032
1.1015625 -0.157504066170385
1.11328125 -0.15721342932386
1.125 -0.156924631567317
1.13671875 -0.156637468056008
1.1484375 -0.156351709974414
1.16015625 -0.156067108628897
1.171875 -0.155783399639483
1.18359375 -0.155500307155769
1.1953125 -0.155217548023406
1.20703125 -0.154934835851883
1.21875 -0.154651884896183
1.23046875 -0.154368413754531
1.2421875 -0.154084148821985
1.25390625 -0.153798827476779
1.265625 -0.15351220098505
1.27734375 -0.153224037106495
1.2890625 -0.152934122406984
1.30078125 -0.152642264265827
1.3125 -0.15234829258537
1.32421875 -0.152052061214938
1.3359375 -0.151753449090088
1.34765625 -0.151452361102168
1.359375 -0.151148728710599
1.37109375 -0.150842510307143
1.3828125 -0.15053369134436
1.39453125 -0.150222284240232
1.40625 -0.149908328069384
1.41796875 -0.149591888052253
1.4296875 -0.1492730548473
1.44140625 -0.148951943663442
1.453125 -0.148628693178067
1.46484375 -0.148303464306416
1.4765625 -0.147976438802912
1.48828125 -0.147647817698389
1.5 -0.147317819599653
1.51171875 -0.14698667884966
1.5234375 -0.146654643552658
1.53515625 -0.146321973495084
1.546875 -0.14598893793588
1.55859375 -0.145655813341597
1.5703125 -0.14532288099391
1.58203125 -0.144990424594229
1.59375 -0.144658727748716
1.60546875 -0.144328071515689
1.6171875 -0.143998731839265
1.62890625 -0.143670977126366
1.640625 -0.143345065712373
1.65234375 -0.143021243544324
1.6640625 -0.142699741766287
1.67578125 -0.142380774610214
1.6875 -0.142064537237638
1.69921875 -0.141751203805387
1.7109375 -0.141440925722237
1.72265625 -0.141133829977924
1.734375 -0.140830017870999
1.74609375 -0.140529563721202
1.7578125 -0.140232513956854
1.76953125 -0.13993888646605
1.78125 -0.139648669937241
1.79296875 -0.139361823886695
1.8046875 -0.139078278493269
1.81640625 -0.138797934877628
1.828125 -0.138520665619889
1.83984375 -0.138246315484905
1.8515625 -0.137974702337348
1.86328125 -0.137705618271477
1.875 -0.137438830967704
1.88671875 -0.137174085193881
1.8984375 -0.136911104328908
1.91015625 -0.136649592357554
1.921875 -0.136389235622473
1.93359375 -0.136129704831865
1.9453125 -0.135870657194201
1.95703125 -0.135611738439842
1.96875 -0.135352585053907
1.98046875 -0.135092826386571
1.9921875 -0.134832086842949
2.00390625 -0.134569988003331
2.015625 -0.13430615075913
2.02734375 -0.134040197316677
2.0390625 -0.133771753283965
2.05078125 -0.133500449429264
2.0625 -0.133225923695835
2.07421875 -0.13294782272326
2.0859375 -0.132665803699252
2.09765625 -0.132379535653296
2.109375 -0.132088701075484
2.12109375 -0.131792997011616
2.1328125 -0.13149213640199
2.14453125 -0.131185848973546
2.15625 -0.130873882234584
2.16796875 -0.130556002320206
2.1796875 -0.130231994533815
2.19140625 -0.129901664096935
2.203125 -0.129564836358729
2.21484375 -0.129221357389112
2.2265625 -0.128871093926177
2.23828125 -0.128513933751462
2.25 -0.128149785486174
2.26171875 -0.127778578676897
2.2734375 -0.127400263536297
2.28515625 -0.127014810717423
2.296875 -0.126622211021383
2.30859375 -0.1262224749174
2.3203125 -0.125815632184141
2.33203125 -0.125401731228907
2.34375 -0.124980838823121
2.35546875 -0.124553039081676
2.3671875 -0.124118433058937
2.37890625 -0.123677137966704
2.390625 -0.123229286409009
2.40234375 -0.122775025746595
2.4140625 -0.122314517121143
2.42578125 -0.121847934877197
2.4375 -0.121375465564056
2.44921875 -0.12089730726417
2.4609375 -0.120413668682708
2.47265625 -0.119924768368344
2.484375 -0.119430833892634
2.49609375 -0.118932101022734
2.5078125 -0.118428812933621
2.51953125 -0.11792121942007
2.53125 -0.117409576084643
2.54296875 -0.116894143636931
2.5546875 -0.116375187058746
2.56640625 -0.115852974977116
2.578125 -0.115327778858882
2.58984375 -0.11479987239826
2.6015625 -0.114269530813113
2.61328125 -0.113737030191149
2.625 -0.113202646943135
2.63671875 -0.112666657083725
2.6484375 -0.112129335827931
2.66015625 -0.111590956863179
2.671875 -0.111051792015432
2.68359375 -0.110512110474113
2.6953125 -0.109972179061253
2.70703125 -0.109432260508305
2.71875 -0.108892614218639
2.73046875 -0.108353495410263
2.7421875 -0.10781515470499
2.75390625 -0.107277838001836
2.765625 -0.106741786061021
2.77734375 -0.106207234079869
2.7890625 -0.105674411676872
2.80078125 -0.105143542425628
2.8125 -0.10461484384711
2.82421875 -0.104088527044941
2.8359375 -0.103564796687786
2.84765625 -0.103043850733045
2.859375 -0.102525880401063
2.87109375 -0.102011070011606
2.8828125 -0.101499596928858
2.89453125 -0.100991631478113
2.90625 -0.100487336905891
2.91796875 -0.0999868693436459
2.9296875 -0.0994903777999249
2.94140625 -0.098998004149287
2.953125 -0.09850988320119
2.96484375 -0.0980261426580537
2.9765625 -0.0975469031189346
2.98828125 -0.0970722783394958
3 -0.0966023750626322
3.01171875 -0.0961372929777958
3.0234375 -0.0956771253793763
3.03515625 -0.0952219587985749
3.046875 -0.0947718728352121
3.05859375 -0.0943269411414686
3.0703125 -0.0938872309671353
3.08203125 -0.0934528026662472
3.09375 -0.093023711783717
3.10546875 -0.0926000068871897
3.1171875 -0.0921817307197195
3.12890625 -0.0917689207075165
3.140625 -0.0913616088874056
3.15234375 -0.0909598216184834
3.1640625 -0.0905635800355093
3.17578125 -0.0901729001610731
3.1875 -0.0897877932331615
3.19921875 -0.0894082658649504
3.2109375 -0.0890343197581919
3.22265625 -0.0886659520865783
3.234375 -0.0883031558304501
3.24609375 -0.0879459197845682
3.2578125 -0.0875942286288511
3.26953125 -0.087248063189442
3.28125 -0.0869074005535938
3.29296875 -0.086572214243345
3.3046875 -0.0862424743493234
3.31640625 -0.0859181476750317
3.328125 -0.085599198029291
3.33984375 -0.0852855855616138
3.3515625 -0.084977268473916
3.36328125 -0.0846742017088144
3.375 -0.0843763377028469
3.38671875 -0.0840836264342364
3.3984375 -0.0837960155514234
3.41015625 -0.083513450511799
3.421875 -0.0832358746722277
3.43359375 -0.0829632295060748
3.4453125 -0.0826954543857547
3.45703125 -0.0824324871485405
3.46875 -0.0821742641926942
3.48046875 -0.0819207200545978
3.4921875 -0.0816717884866997
3.50390625 -0.0814274012035175
3.515625 -0.0811874893637543
3.52734375 -0.0809519826648867
3.5390625 -0.0807208102032645
3.55078125 -0.0804938998609157
3.5625 -0.0802711783264069
3.57421875 -0.0800525723357758
3.5859375 -0.0798380077491367
3.59765625 -0.079627409268048
3.609375 -0.0794207020881998
3.62109375 -0.0792178107696231
3.6328125 -0.0790186592726249
3.64453125 -0.0788231717480249
3.65625 -0.0786312719113969
3.66796875 -0.0784428832422891
3.6796875 -0.0782579297386279
3.69140625 -0.0780763349314843
3.703125 -0.0778980225594855
3.71484375 -0.0777229168225398
3.7265625 -0.0775509418546778
3.73828125 -0.0773820220480816
3.75 -0.0772160821506842
3.76171875 -0.0770530472707467
3.7734375 -0.0768928430848906
3.78515625 -0.0767353959141928
3.796875 -0.0765806327773994
3.80859375 -0.0764284806679244
3.8203125 -0.076278867205054
3.83203125 -0.0761317208708501
3.84375 -0.0759869708710648
3.85546875 -0.0758445470563255
3.8671875 -0.0757043799579731
3.87890625 -0.0755664009806092
3.890625 -0.0754305423713949
3.90234375 -0.075296737209181
3.9140625 -0.0751649193377227
3.92578125 -0.0750350235728248
3.9375 -0.0749069856769879
3.94921875 -0.0747807425269122
3.9609375 -0.074656231234292
3.97265625 -0.0745333907630356
3.984375 -0.074412160658162
3.99609375 -0.0742924815444879
4.0078125 -0.0741742950555967
4.01953125 -0.074057543834162
4.03125 -0.0739421716092926
4.04296875 -0.0738281231729578
4.0546875 -0.0737153443989322
4.06640625 -0.0736037822343798
4.078125 -0.07349338451998
4.08984375 -0.073384100948724
4.1015625 -0.0732758812717392
4.11328125 -0.0731686772842204
4.125 -0.0730624408541546
4.13671875 -0.0729571260983188
4.1484375 -0.0728526870737056
4.16015625 -0.0727490798859436
4.171875 -0.0726462622563376
4.18359375 -0.0725441891083255
4.1953125 -0.072442822599159
4.20703125 -0.0723421212802211
4.21875 -0.0722420466937699
4.23046875 -0.0721425614104856
4.2421875 -0.0720436290619054
4.25390625 -0.0719452137255255
4.265625 -0.0718472812360153
4.27734375 -0.0717497983492566
4.2890625 -0.0716527324656482
4.30078125 -0.0715560522934821
4.3125 -0.0714597275415521
4.32421875 -0.0713637288899648
4.3359375 -0.071268028080166
4.34765625 -0.071172597811437
4.359375 -0.0710774117269546
4.37109375 -0.0709824444957253
4.3828125 -0.0708876716878468
4.39453125 -0.0707930697810351
4.40625 -0.070698616248759
4.41796875 -0.0706042894398413
4.4296875 -0.0705100685047707
4.44140625 -0.0704159335656606
4.453125 -0.0703218656018554
4.46484375 -0.070227846315689
4.4765625 -0.0701338583301297
4.48828125 -0.0700398851022448
4.5 -0.0699459107430443
4.51171875 -0.0698519202161321
4.5234375 -0.0697578992925078
4.53515625 -0.0696638343513366
4.546875 -0.0695697125384174
4.55859375 -0.069475521775594
4.5703125 -0.0693812505583073
4.58203125 -0.0692868880476116
4.59375 -0.0691924241449566
4.60546875 -0.0690978493130731
4.6171875 -0.0690031545727258
4.62890625 -0.0689083316460373
4.640625 -0.0688133721099675
4.65234375 -0.0687182706850628
4.6640625 -0.0686230188850165
4.67578125 -0.0685276111463989
4.6875 -0.0684320419339866
4.69921875 -0.0683363059026248
4.7109375 -0.0682403985822604
4.72265625 -0.0681443154632884
4.734375 -0.0680480530232835
4.74609375 -0.0679516076540555
4.7578125 -0.0678549766263734
4.76953125 -0.0677581571573042
4.78125 -0.0676611472888721
4.79296875 -0.0675639449575808
4.8046875 -0.0674665488285457
4.81640625 -0.0673689576582751
4.828125 -0.0672711706174579
4.83984375 -0.067173187224657
4.8515625 -0.0670750071405277
4.86328125 -0.0669766304450272
4.875 -0.066878057293645
4.88671875 -0.0667792882481121
4.8984375 -0.0666803240903894
4.91015625 -0.0665811659710925
4.921875 -0.0664818150176774
4.93359375 -0.0663822725383953
4.9453125 -0.0662825402570393
4.95703125 -0.0661826200870813
4.96875 -0.066082513797545
4.98046875 -0.0659822234772684
4.9921875 -0.0658817514230496
5.00390625 -0.0657811000041579
5.015625 -0.0656802716921552
5.02734375 -0.0655792691525591
5.0390625 -0.0654780951752166
5.05078125 -0.0653767525506732
5.0625 -0.0652752442250102
5.07421875 -0.065173573271544
5.0859375 -0.0650717427960203
5.09765625 -0.0649697559344221
5.109375 -0.064867615953145
5.12109375 -0.0647653261907215
5.1328125 -0.06466288996247
5.14453125 -0.0645603106682363
5.15625 -0.0644575917805802
5.16796875 -0.0643547367072974
5.1796875 -0.0642517491162775
5.19140625 -0.0641486323629342
5.203125 -0.064045390060611
5.21484375 -0.0639420257620391
5.2265625 -0.063838543025009
5.23828125 -0.0637349454208106
5.25 -0.0636312365227223
5.26171875 -0.0635274198975279
5.2734375 -0.0634234991032393
5.28515625 -0.063319477697033
5.296875 -0.0632153592100468
5.30859375 -0.0631111471778133
5.3203125 -0.0630068450875296
5.33203125 -0.0629024564230873
5.34375 -0.0627979846328645
5.35546875 -0.062693433144789
5.3671875 -0.0625888053601958
5.37890625 -0.062484104626131
5.390625 -0.0623793342899917
5.40234375 -0.0622744976217894
5.4140625 -0.0621695978989473
5.42578125 -0.062064638284516
5.4375 -0.061959621985593
5.44921875 -0.0618545521832167
5.4609375 -0.0617494318857429
5.47265625 -0.0616442641714094
5.484375 -0.0615390520882275
5.49609375 -0.0614337984998751
5.5078125 -0.0613285063495267
5.51953125 -0.0612231784843814
5.53125 -0.0611178177870579
5.54296875 -0.0610124269043459
5.5546875 -0.0609070086468661
5.56640625 -0.0608015656292067
5.578125 -0.06069610046062
5.58984375 -0.0605906156840725
5.6015625 -0.0604851137760908
5.61328125 -0.0603795972221743
5.625 -0.0602740684294157
5.63671875 -0.0601685297316665
5.6484375 -0.0600629834032383
5.66015625 -0.0599574316954688
5.671875 -0.0598518768169042
5.68359375 -0.0597463209087281
5.6953125 -0.0596407660602052
5.70703125 -0.0595352143106741
5.71875 -0.059429667651548
5.73046875 -0.0593241280208921
5.7421875 -0.0592185973055786
5.75390625 -0.0591130777456641
5.765625 -0.0590075700518553
5.77734375 -0.0589020768475586
5.7890625 -0.0587965997196053
5.80078125 -0.058691140254303
5.8125 -0.0585857000230785
5.82421875 -0.0584802805919292
5.8359375 -0.0583748834591548
5.84765625 -0.0582695101044124
5.859375 -0.0581641619322847
5.87109375 -0.0580588403231829
5.8828125 -0.0579535465951756
5.89453125 -0.0578482820429808
5.90625 -0.0577430479035661
5.91796875 -0.0576378453840891
5.9296875 -0.0575326756334623
5.94140625 -0.0574275397849823
5.953125 -0.0573224389048223
5.96484375 -0.0572173740496109
5.9765625 -0.0571123462072193
5.98828125 -0.0570073563379157
6 -0.0569024053183411
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.150723546057248
0.01171875 -0.150743401107666
0.0234375 -0.15074920407133
0.03515625 -0.150741006533496
0.046875 -0.150718844739931
0.05859375 -0.150682745181358
0.0703125 -0.150632727780317
0.08203125 -0.150568807839162
0.09375 -0.150490997243522
0.10546875 -0.150399305555631
0.1171875 -0.150293741379726
0.12890625 -0.150174314131877
0.140625 -0.15004103633158
0.15234375 -0.149893926323652
0.1640625 -0.149733011289292
0.17578125 -0.149558330352511
0.1875 -0.149369937565285
0.19921875 -0.149167904565039
0.2109375 -0.148952322725136
0.22265625 -0.148723304664265
0.234375 -0.148480985031131
0.24609375 -0.148225520539268
0.2578125 -0.147957089274685
0.26953125 -0.147675889358478
0.28125 -0.147382137071177
0.29296875 -0.147076064584481
0.3046875 -0.146757917451135
0.31640625 -0.146427952017039
0.328125 -0.1460864329034
0.33984375 -0.145733630694984
0.3515625 -0.145369819941966
0.36328125 -0.144995277554372
0.375 -0.144610281633461
0.38671875 -0.144215110750763
0.3984375 -0.143810043652659
0.41015625 -0.143395359339019
0.421875 -0.142971337440165
0.43359375 -0.142538258797898
0.4453125 -0.142096406144847
0.45703125 -0.141646064771555
0.46875 -0.141187523074664
0.48046875 -0.140721072885047
0.4921875 -0.140247009493046
0.50390625 -0.139765631305047
0.515625 -0.139277239089929
0.52734375 -0.138782134796816
0.5390625 -0.138280619954254
0.55078125 -0.137772993681755
0.5625 -0.137259550371501
0.57421875 -0.136740577116212
0.5859375 -0.136216350983118
0.59765625 -0.13568713623852
0.609375 -0.1351531816283
0.62109375 -0.13461471783513
0.6328125 -0.134071955221743
0.64453125 -0.133525081976151
0.65625 -0.132974262730279
0.66796875 -0.132419637729074
0.6796875 -0.131861322608102
0.69140625 -0.131299408814484
0.703125 -0.130733964666985
0.71484375 -0.130165037054487
0.7265625 -0.129592653714481
0.73828125 -0.129016826051144
0.75 -0.128437552399016
0.76171875 -0.12785482164718
0.7734375 -0.127268617112277
0.78515625 -0.12667892054586
0.796875 -0.126085716158835
0.80859375 -0.125488994541008
0.8203125 -0.124888756362152
0.83203125 -0.124285015747802
0.84375 -0.123677803228718
0.85546875 -0.123067168189151
0.8671875 -0.122453180738321
0.87890625 -0.121835932958494
0.890625 -0.121215539497143
0.90234375 -0.1205921374891
0.9140625 -0.119965885813588
0.92578125 -0.11933696370561
0.9375 -0.118705568760596
0.94921875 -0.118071914380105
0.9609375 -0.11743622672282
0.97265625 -0.116798741231456
0.984375 -0.116159698814895
0.99609375 -0.115519341768933
1.0078125 -0.114877909524521
1.01953125 -0.11423563429239
1.03125 -0.113592736726684
1.04296875 -0.11294942164748
1.0546875 -0.112305873921497
1.06640625 -0.111662254562682
1.078125 -0.111018697117919
1.08984375 -0.110375304393541
1.1015625 -0.109732145566824
1.11328125 -0.109089253721073
1.125 -0.108446623833104
1.13671875 -0.107804211236733
1.1484375 -0.107161930574476
1.16015625 -0.106519655242873
1.171875 -0.10587721733163
1.18359375 -0.105234408047653
1.1953125 -0.104590978612776
1.20703125 -0.103946641618598
1.21875 -0.103301072811971
1.23046875 -0.102653913284815
1.2421875 -0.102004772044782
1.25390625 -0.101353228930061
1.265625 -0.100698837833449
1.27734375 -0.100041130197271
1.2890625 -0.0993796187516485
1.30078125 -0.0987138014486522
1.3125 -0.0980431655542561
1.32421875 -0.0973671918595939
1.3359375 -0.0966853589793555
1.34765625 -0.0959971476907651
1.359375 -0.0953020452766094
1.37109375 -0.0945995498345241
1.3828125 -0.093889174525143
1.39453125 -0.0931704517149516
1.40625 -0.0924429369825144
1.41796875 -0.0917062129577576
1.4296875 -0.0909598929697922
1.44140625 -0.0902036244543442
1.453125 -0.0894370921658626
1.46484375 -0.08866002105068
1.4765625 -0.0878721788425708
1.48828125 -0.0870733783878453
1.5 -0.0862634796003157
1.51171875 -0.0854423911029389
1.5234375 -0.0846100715031745
1.53515625 -0.0837665303270405
1.546875 -0.0829118285848035
1.55859375 -0.0820460789746595
1.5703125 -0.0811694457234953
1.58203125 -0.0802821440827292
1.59375 -0.0793844394536489
1.60546875 -0.0784766462079273
1.6171875 -0.0775591261316927
1.62890625 -0.0766322866294615
1.640625 -0.0756965785466105
1.65234375 -0.074752493811982
1.6640625 -0.0738005627451605
1.67578125 -0.0728413512211119
1.6875 -0.0718754575383772
1.69921875 -0.070903509240243
1.7109375 -0.0699261596383872
1.72265625 -0.0689440843853431
1.734375 -0.0679579777553228
1.74609375 -0.0669685490846206
1.7578125 -0.0659765190244572
1.76953125 -0.0649826158663032
1.78125 -0.0639875718729614
1.79296875 -0.0629921196676329
1.8046875 -0.0619969887111564
1.81640625 -0.0610029018597739
1.828125 -0.0600105720490181
1.83984375 -0.0590206991558805
1.8515625 -0.0580339669857813
1.86328125 -0.0570510404390433
1.875 -0.0560725629135169
1.88671875 -0.0550991538958808
1.8984375 -0.0541314066061919
1.91015625 -0.053169886229983
1.921875 -0.0522151280272956
1.93359375 -0.0512676357545327
1.9453125 -0.0503278805497911
1.95703125 -0.0493962996073213
1.96875 -0.0484732955573631
1.98046875 -0.0475592357198325
1.9921875 -0.0466544516828756
2.00390625 -0.045759239297174
2.015625 -0.0448738581850474
2.02734375 -0.0439985326674676
2.0390625 -0.0431334514206636
2.05078125 -0.0422787686467628
2.0625 -0.0414346042005774
2.07421875 -0.0406010449948127
2.0859375 -0.039778145491023
2.09765625 -0.0389659292265405
2.109375 -0.0381643896856394
2.12109375 -0.0373734918925198
2.1328125 -0.036593173582265
2.14453125 -0.0358233468461201
2.15625 -0.0350638995449074
2.16796875 -0.0343146968887251
2.1796875 -0.0335755830840842
2.19140625 -0.0328463829072445
2.203125 -0.0321269033880594
2.21484375 -0.0314169354068859
2.2265625 -0.0307162553579993
2.23828125 -0.0300246267491349
2.25 -0.0293418017958553
2.26171875 -0.0286675229844805
2.2734375 -0.0280015245981837
2.28515625 -0.0273435341781832
2.296875 -0.0266932739922884
2.30859375 -0.0260504623478006
2.3203125 -0.0254148149898274
2.33203125 -0.0247860462240641
2.34375 -0.0241638703975945
2.35546875 -0.0235480026526955
2.3671875 -0.0229381602959256
2.37890625 -0.0223340636361997
2.390625 -0.0217354369178513
2.40234375 -0.0211420093508255
2.4140625 -0.0205535155612935
2.42578125 -0.0199696967845346
2.4375 -0.0193903010177984
2.44921875 -0.0188150841206992
2.4609375 -0.0182438099080383
2.47265625 -0.0176762509602123
2.484375 -0.0171121888458519
2.49609375 -0.0165514145240405
2.5078125 -0.0159937287671531
2.51953125 -0.0154389421546844
2.53125 -0.0148868756388851
2.54296875 -0.0143373603010914
2.5546875 -0.013790237858191
2.56640625 -0.0132453603938445
2.578125 -0.0127025906501072
2.58984375 -0.0121618018620027
2.6015625 -0.0116228777741567
2.61328125 -0.0110857126166042
2.625 -0.0105502108640552
2.63671875 -0.0100162873089824
2.6484375 -0.00948386667484566
2.66015625 -0.00895288366541893
2.671875 -0.00842328256605546
2.68359375 -0.00789501712057642
2.6953125 -0.00736805047021732
2.70703125 -0.00684235439953648
2.71875 -0.00631790958576553
2.73046875 -0.00579470507166656
2.7421875 -0.00527273800476106
2.75390625 -0.00475201338212371
2.765625 -0.00423254374841671
2.77734375 -0.00371434875300513
2.7890625 -0.00319745500641073
2.80078125 -0.00268189557710404
2.8125 -0.00216770982523462
2.82421875 -0.00165494292447017
2.8359375 -0.00114364566414981
2.84765625 -0.000633873997211226
2.859375 -0.000125688781829031
2.87109375 0.000380844553193253
2.8828125 0.000885656395055061
2.89453125 0.00138867316426395
2.90625 0.0018898177942662
2.91796875 0.00238900984302083
2.9296875 0.0028861660567167
2.94140625 0.00338120041044319
2.953125 0.00387402509470243
2.96484375 0.0043645496949766
2.9765625 0.00485268107342494
2.98828125 0.00533832633554692
3 0.0058213910011486
3.01171875 0.00630177842006083
3.0234375 0.00677939274870779
3.03515625 0.00725413748025104
3.046875 0.00772591474017705
3.05859375 0.00819462799993447
3.0703125 0.00866018091219914
3.08203125 0.00912247615570774
3.09375 0.00958141952103221
3.10546875 0.0100369158106767
3.1171875 0.0104888710129154
3.12890625 0.0109371928331987
3.140625 0.0113817906432454
3.15234375 0.0118225751204492
3.1640625 0.0122594587595004
3.17578125 0.0126923554660913
3.1875 0.0131211817514729
3.19921875 0.0135458567377801
3.2109375 0.0139663009665502
3.22265625 0.0143824372116019
3.234375 0.0147941911478844
3.24609375 0.0152014910232399
3.2578125 0.0156042674760658
3.26953125 0.0160024540692842
3.28125 0.016395987255816
3.29296875 0.0167848061611791
3.3046875 0.0171688528497584
3.31640625 0.0175480724748869
3.328125 0.0179224132472872
3.33984375 0.0182918260312675
3.3515625 0.0186562652467528
3.36328125 0.0190156882758412
3.375 0.0193700555095078
3.38671875 0.0197193304036604
3.3984375 0.0200634796622106
3.41015625 0.0204024730800391
3.421875 0.0207362835636926
3.43359375 0.0210648870192013
3.4453125 0.0213882628884762
3.45703125 0.0217063934216634
3.46875 0.0220192635131637
3.48046875 0.0223268618522136
3.4921875 0.0226291788145
3.50390625 0.0229262093337967
3.515625 0.0232179498383956
3.52734375 0.0235044004725456
3.5390625 0.0237855634640293
3.55078125 0.0240614444828389
3.5625 0.0243320523201039
3.57421875 0.0245973973888239
3.5859375 0.024857493153458
3.59765625 0.0251123565797523
3.609375 0.0253620057147352
3.62109375 0.025606461320195
3.6328125 0.0258457468765833
3.64453125 0.0260798877862827
3.65625 0.0263089119222787
3.66796875 0.0265328494511486
3.6796875 0.0267517321581251
3.69140625 0.0269655943299146
3.703125 0.0271744721126668
3.71484375 0.0273784032204626
3.7265625 0.027577427514645
3.73828125 0.0277715866686308
3.75 0.0279609240383395
3.76171875 0.0281454844441442
3.7734375 0.0283253142093239
3.78515625 0.0285004610321787
3.796875 0.0286709738925103
3.80859375 0.0288369034909594
3.8203125 0.0289983017791297
3.83203125 0.029155221763825
3.84375 0.029307717560051
3.85546875 0.0294558443865265
3.8671875 0.0295996585009056
3.87890625 0.0297392170525969
3.890625 0.0298745780529746
3.90234375 0.0300058003314006
3.9140625 0.0301329435165785
3.92578125 0.0302560678938041
3.9375 0.0303752343675489
3.94921875 0.0304905040192024
3.9609375 0.030601939954598
3.97265625 0.0307096037099334
3.984375 0.0308135582922217
3.99609375 0.0309138669298581
4.0078125 0.0310105931431903
4.01953125 0.0311038007370839
4.03125 0.0311935536583765
4.04296875 0.031279916025193
4.0546875 0.0313629520424549
4.06640625 0.0314427259936963
4.078125 0.0315193021723525
4.08984375 0.0315927448263293
4.1015625 0.0316631181560769
4.11328125 0.0317304861834994
4.125 0.0317949129367959
4.13671875 0.0318564620523933
4.1484375 0.0319151971747262
4.16015625 0.0319711814822343
4.171875 0.0320244777275167
4.18359375 0.0320751494291675
4.1953125 0.0321232580126964
4.20703125 0.0321688658785204
4.21875 0.0322120343993905
4.23046875 0.0322528246569726
4.2421875 0.0322912972374197
4.25390625 0.0323275122652824
4.265625 0.0323615293162453
4.27734375 0.0323934074223247
4.2890625 0.0324232050540742
4.30078125 0.0324509801660962
4.3125 0.0324767900786418
4.32421875 0.0325006914322294
4.3359375 0.0325227403375133
4.34765625 0.0325429922059604
4.359375 0.0325615017272472
4.37109375 0.0325783230021654
4.3828125 0.0325935093851969
4.39453125 0.0326071134918861
4.40625 0.032619187298396
4.41796875 0.0326297820313402
4.4296875 0.0326389481082195
4.44140625 0.0326467352748032
4.453125 0.0326531925250251
4.46484375 0.0326583680242239
4.4765625 0.032662309221767
4.48828125 0.0326650628081686
4.5 0.0326666746490056
4.51171875 0.032667189856302
4.5234375 0.0326666527740354
4.53515625 0.0326651069295965
4.546875 0.0326625950707664
4.55859375 0.0326591591685924
4.5703125 0.0326548403997274
4.58203125 0.0326496791521711
4.59375 0.0326437150299418
4.60546875 0.0326369868508079
4.6171875 0.0326295326463037
4.62890625 0.0326213896610393
4.640625 0.0326125952941021
4.65234375 0.0326031825821284
4.6640625 0.0325931889432581
4.67578125 0.0325826478268158
4.6875 0.03257159242718
4.69921875 0.0325600556987163
4.7109375 0.0325480692057381
4.72265625 0.0325356645672017
4.734375 0.0325228717778429
4.74609375 0.0325097209570621
4.7578125 0.0324962406722626
4.76953125 0.032482459574235
4.78125 0.0324684047763357
4.79296875 0.0324541035830267
4.8046875 0.0324395818441762
4.81640625 0.0324248652284021
4.828125 0.0324099785059394
4.83984375 0.032394945711947
4.8515625 0.0323797905181955
4.86328125 0.0323645356403832
4.875 0.0323492035872866
4.88671875 0.0323338158110028
4.8984375 0.0323183932801399
4.91015625 0.0323029560954771
4.921875 0.0322875241419713
4.93359375 0.0322721167402227
4.9453125 0.0322567522453199
4.95703125 0.0322414484258353
4.96875 0.0322262230077331
4.98046875 0.0322110929186198
4.9921875 0.0321960744695632
5.00390625 0.0321811835078733
5.015625 0.0321664353870871
5.02734375 0.0321518448747067
5.0390625 0.0321374262238341
5.05078125 0.032123193305995
5.0625 0.0321091594447874
5.07421875 0.0320953374462863
5.0859375 0.0320817397055213
5.09765625 0.0320683782089523
5.109375 0.0320552644212245
5.12109375 0.0320424093546659
5.1328125 0.0320298237044312
5.14453125 0.0320175176957984
5.15625 0.0320055011009099
5.16796875 0.0319937841008465
5.1796875 0.031982373579067
5.19140625 0.0319712801402723
5.203125 0.0319605115572342
5.21484375 0.0319500755638787
5.2265625 0.0319399798911766
5.23828125 0.031930231680508
5.25 0.0319208378217168
5.26171875 0.0319118050250433
5.2734375 0.0319031393008834
5.28515625 0.0318948468346515
5.296875 0.0318869329923371
5.30859375 0.0318794033256955
5.3203125 0.0318722627233793
5.33203125 0.031865516027592
5.34375 0.0318591676865184
5.35546875 0.0318532219072036
5.3671875 0.0318476827307759
5.37890625 0.0318425537486564
5.390625 0.0318378385842868
5.40234375 0.0318335403018377
5.4140625 0.0318296620524503
5.42578125 0.0318262063369815
5.4375 0.0318231759080838
5.44921875 0.0318205733916499
5.4609375 0.0318184005303873
5.47265625 0.0318166594244159
5.484375 0.031815352059962
5.49609375 0.0318144796495256
5.5078125 0.0318140437392891
5.51953125 0.0318140455343926
5.53125 0.0318144863686061
5.54296875 0.0318153667192677
5.5546875 0.0318166876866752
5.56640625 0.0318184497565542
5.578125 0.0318206533672114
5.58984375 0.0318232987282621
5.6015625 0.0318263858402498
5.61328125 0.031829914927589
5.625 0.0318338859369195
5.63671875 0.0318382985667647
5.6484375 0.0318431523464992
5.66015625 0.0318484468844631
5.671875 0.0318541817334935
5.68359375 0.0318603562241978
5.6953125 0.031866969569747
5.70703125 0.0318740209091546
5.71875 0.0318815093507488
5.73046875 0.0318894338543703
5.7421875 0.0318977932781922
5.75390625 0.0319065870767114
5.765625 0.0319158121918883
5.77734375 0.0319254687655753
5.7890625 0.0319355551812926
5.80078125 0.0319460698241057
5.8125 0.0319570111229825
5.82421875 0.031968377512868
5.8359375 0.0319801673249684
5.84765625 0.0319923788663003
5.859375 0.0320050103626745
5.87109375 0.0320180600129152
5.8828125 0.0320315259524361
5.89453125 0.0320454062924316
5.90625 0.0320596990897426
5.91796875 0.0320744023729265
5.9296875 0.0320895141222646
5.94140625 0.0321050323052373
5.953125 0.0321209548364337
5.96484375 0.0321372796242869
5.9765625 0.0321540045287432
5.98828125 0.0321711273944627
6 0.0321886460150631
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.0843815345233383
0.01171875 -0.0843312501910663
0.0234375 -0.0842658739803175
0.03515625 -0.0841853739562654
0.046875 -0.0840896746279297
0.05859375 -0.0839786782292198
0.0703125 -0.0838522754329087
0.08203125 -0.083710351043261
0.09375 -0.0835527863458531
0.10546875 -0.0833794605107223
0.1171875 -0.083190252055452
0.12890625 -0.0829850404772061
0.140625 -0.0827637085364918
0.15234375 -0.0825261447785204
0.1640625 -0.0822722461786854
0.17578125 -0.0820019206155701
0.1875 -0.0817150889809285
0.19921875 -0.0814116867900642
0.2109375 -0.0810916652307604
0.22265625 -0.0807549916668863
0.234375 -0.0804016496694639
0.24609375 -0.0800316386828736
0.2578125 -0.0796449734660946
0.26953125 -0.079241683438482
0.28125 -0.07882181205802
0.29296875 -0.0783854163231811
0.3046875 -0.0779325664807912
0.31640625 -0.0774633459720805
0.328125 -0.0769778516375793
0.33984375 -0.0764761941579406
0.3515625 -0.07595849870718
0.36328125 -0.0754249057628908
0.375 -0.0748755720257814
0.38671875 -0.0743106713875609
0.3984375 -0.0737303958970457
0.41015625 -0.0731349566747001
0.421875 -0.0725245847373062
0.43359375 -0.0718995317006814
0.4453125 -0.0712600703379317
0.45703125 -0.0706064949768027
0.46875 -0.0699391217258134
0.48046875 -0.0692582885212985
0.4921875 -0.0685643549907584
0.50390625 -0.0678577021270718
0.515625 -0.0671387317679059
0.52734375 -0.0664078658737833
0.5390625 -0.0656655455970488
0.55078125 -0.0649122301346114
0.5625 -0.064148395356867
0.57421875 -0.0633745322079268
0.5859375 -0.0625911448765462
0.59765625 -0.0617987487400579
0.609375 -0.0609978680942082
0.62109375 -0.0601890336841525
0.6328125 -0.0593727800619102
0.64453125 -0.058549642804988
0.65625 -0.0577201556394253
0.66796875 -0.0568848475047722
0.6796875 -0.0560442396216767
0.69140625 -0.0551988426168943
0.703125 -0.0543491537565778
0.71484375 -0.0534956543496463
0.7265625 -0.0526388073706584
0.73828125 -0.0517790553493515
0.75 -0.0509168185684417
0.76171875 -0.0500524935997112
0.7734375 -0.0491864522015875
0.78515625 -0.048319040588818
0.796875 -0.0474505790739797
0.80859375 -0.0465813620732061
0.8203125 -0.0457116584524089
0.83203125 -0.044841712190708
0.84375 -0.0439717433191203
0.85546875 -0.0431019490997515
0.8671875 -0.0422325053956507
0.87890625 -0.0413635681867129
0.890625 -0.0404952751836533
0.90234375 -0.0396277474954326
0.9140625 -0.0387610913085418
0.92578125 -0.037895399540267
0.9375 -0.0370307534347486
0.94921875 -0.0361672240774075
0.9609375 -0.0353048738076161
0.97265625 -0.0344437575187174
0.984375 -0.0335839238393432
0.99609375 -0.0327254161962684
1.0078125 -0.0318682737640492
1.01953125 -0.0310125323089459
1.03125 -0.0301582249408247
1.04296875 -0.0293053827864611
1.0546875 -0.0284540355971203
1.06640625 -0.02760421230456
1.078125 -0.0267559415379138
1.08984375 -0.0259092521117574
1.1015625 -0.0250641734923624
1.11328125 -0.0242207362457524
1.125 -0.023378972468631
1.13671875 -0.0225389161994787
1.1484375 -0.0217006038036672
1.16015625 -0.0208640743237043
1.171875 -0.0200293697828784
1.18359375 -0.0191965354303018
1.1953125 -0.0183656199126523
1.20703125 -0.0175366753611008
1.21875 -0.0167097573734737
1.23046875 -0.0158849248851564
1.2421875 -0.0150622399170054
1.25390625 -0.0142417671905776
1.265625 -0.013423573606447
1.27734375 -0.012607727583542
1.2890625 -0.0117942982633644
1.30078125 -0.010983354581479
1.3125 -0.0101749642171408
1.32421875 -0.00936919243590317
1.3359375 -0.00856610083722964
1.34765625 -0.00776574602810751
1.359375 -0.00696817824523299
1.37109375 -0.00617343994991868
1.3828125 -0.00538156441556459
1.39453125 -0.00459257433807062
1.40625 -0.00380648049535714
1.41796875 -0.00302328048192749
1.4296875 -0.00224295753774176
1.44140625 -0.00146547951368171
1.453125 -0.000690797935558011
1.46484375 8.11527133114396e-05
1.4765625 0.00085045554135412
1.48828125 0.00161721164048112
1.5 0.00238154023257503
1.51171875 0.00314357862868163
1.5234375 0.00390348194904067
1.53515625 0.00466142266215397
1.546875 0.00541758988176595
1.55859375 0.00617218846983121
1.5703125 0.00692543791750132
1.58203125 0.00767757108602706
1.59375 0.00842883271223076
1.60546875 0.00917947782221554
1.6171875 0.00992976992121104
1.62890625 0.0106799791803716
1.640625 0.0114303803882112
1.65234375 0.0121812509613938
1.6640625 0.0129328687585414
1.67578125 0.0136855100194315
1.6875 0.0144394471493471
1.69921875 0.0151949466156512
1.7109375 0.015952266821926
1.72265625 0.0167116560470177
1.734375 0.0174733504885206
1.74609375 0.0182375723497356
1.7578125 0.0190045280567411
1.76953125 0.0197744066444311
1.78125 0.0205473781335524
1.79296875 0.0213235922862603
1.8046875 0.0221031773009865
1.81640625 0.0228862387630305
1.828125 0.0236728587673758
1.83984375 0.0244630952236134
1.8515625 0.0252569813032441
1.86328125 0.0260545250726744
1.875 0.0268557093414034
1.88671875 0.0276604916615081
1.8984375 0.0284688043651493
1.91015625 0.0292805550927257
1.921875 0.0300956271513827
1.93359375 0.0309138801382038
1.9453125 0.0317351508424809
1.95703125 0.0325592539964237
1.96875 0.0333859834583229
1.98046875 0.03421511328075
1.9921875 0.0350463989698134
2.00390625 0.0358795789115462
2.015625 0.0367143755726514
2.02734375 0.0375504973159499
2.0390625 0.0383876396470126
2.05078125 0.039225487023095
2.0625 0.0400637142867602
2.07421875 0.0409019884603361
2.0859375 0.0417399702662571
2.09765625 0.0425773158475576
2.109375 0.0434136783418806
2.12109375 0.0442487095118105
2.1328125 0.045082061297371
2.14453125 0.045913387339246
2.15625 0.0467423444349999
2.16796875 0.0475685939902733
2.1796875 0.0483918032910426
2.19140625 0.0492116468815888
2.203125 0.050027807619612
2.21484375 0.0508399779535804
2.2265625 0.0516478607688903
2.23828125 0.0524511705062863
2.25 0.0532496338481716
2.26171875 0.054042990596559
2.2734375 0.0548309942701209
2.28515625 0.0556134126813372
2.296875 0.0563900284690331
2.30859375 0.0571606393830088
2.3203125 0.0579250587187932
2.33203125 0.0586831153229431
2.34375 0.0594346541543193
2.35546875 0.0601795357836769
2.3671875 0.0609176367742552
2.37890625 0.0616488494210735
2.390625 0.062373081565693
2.40234375 0.0630902565763226
2.4140625 0.06380031268508
2.42578125 0.0645032031194854
2.4375 0.0651988952381276
2.44921875 0.0658873705251686
2.4609375 0.066568623765787
2.47265625 0.0672426627711799
2.484375 0.0679095077167776
2.49609375 0.0685691905797935
2.5078125 0.0692217546277264
2.51953125 0.069867253654092
2.53125 0.0705057515286905
2.54296875 0.0711373213861126
2.5546875 0.0717620451154646
2.56640625 0.0723800126143307
2.578125 0.0729913211825671
2.58984375 0.0735960748571027
2.6015625 0.0741943837532889
2.61328125 0.0747863634389132
2.625 0.0753721342985012
2.63671875 0.0759518208917864
2.6484375 0.0765255513941945
2.66015625 0.0770934569303496
2.671875 0.0776556710890856
2.68359375 0.0782123291324941
2.6953125 0.0787635682319923
2.70703125 0.079309525516565
2.71875 0.079850338910499
2.73046875 0.0803861461084756
2.7421875 0.080917084083529
2.75390625 0.0814432888753526
2.765625 0.081964895083542
2.77734375 0.0824820353021382
2.7890625 0.082994840058965
2.80078125 0.0835034371909014
2.8125 0.0840079517879479
2.82421875 0.0845085056792865
2.8359375 0.0850052173577677
2.84765625 0.0854982015645783
2.859375 0.0859875691893977
2.87109375 0.0864734270053826
2.8828125 0.0869558775018011
2.89453125 0.0874350187358112
2.90625 0.0879109441567008
2.91796875 0.0883837425363706
2.9296875 0.0888534978037626
2.94140625 0.0893202890220256
2.953125 0.0897841901899731
2.96484375 0.0902452704238117
2.9765625 0.0907035939941437
2.98828125 0.0911592197923811
3 0.0916122016495313
3.01171875 0.0920625884531549
3.0234375 0.0925104240595168
3.03515625 0.0929557472885369
3.046875 0.0933985919309617
3.05859375 0.0938389871120637
3.0703125 0.0942769570976481
3.08203125 0.0947125210487739
3.09375 0.0951456943158168
3.10546875 0.0955764870471702
3.1171875 0.0960049049308438
3.12890625 0.09643094966161
3.140625 0.0968546188660172
3.15234375 0.0972759058564918
3.1640625 0.0976948000422024
3.17578125 0.0981112872241217
3.1875 0.0985253495948269
3.19921875 0.0989369659468997
3.2109375 0.0993461117069641
3.22265625 0.0997527591542394
3.234375 0.100156877625123
3.24609375 0.100558433648569
3.2578125 0.100957391133589
3.26953125 0.101353711482813
3.28125 0.101747353768136
3.29296875 0.102138275000419
3.3046875 0.102526430231385
3.31640625 0.102911772696463
3.328125 0.103294254204352
3.33984375 0.10367382441838
3.3515625 0.104050432762179
3.36328125 0.104424026916509
3.375 0.104794553717207
3.38671875 0.105161959215809
3.3984375 0.105526188837097
3.41015625 0.105887187537668
3.421875 0.106244899924285
3.43359375 0.106599270448311
3.4453125 0.106950243522454
3.45703125 0.107297763715285
3.46875 0.107641775753364
3.48046875 0.107982224867215
3.4921875 0.108319056575421
3.50390625 0.108652217298246
3.515625 0.108981653915121
3.52734375 0.10930731433178
3.5390625 0.109629147365273
3.55078125 0.109947102998439
3.5625 0.110261132130506
3.57421875 0.110571187193858
3.5859375 0.110877221975611
3.59765625 0.111179191573478
3.609375 0.111477052833667
3.62109375 0.111770764033697
3.6328125 0.112060284954749
3.64453125 0.112345577488928
3.65625 0.112626605066743
3.66796875 0.112903332831069
3.6796875 0.113175728279371
3.69140625 0.113443760429844
3.703125 0.113707400359111
3.71484375 0.113966621360678
3.7265625 0.114221398592612
3.73828125 0.114471709312447
3.75 0.1147175329188
3.76171875 0.114958850743322
3.7734375 0.115195646450722
3.78515625 0.115427906044467
3.796875 0.11565561786633
3.80859375 0.115878771764204
3.8203125 0.116097359766044
3.83203125 0.116311376299732
3.84375 0.116520818000864
3.85546875 0.11672568351489
3.8671875 0.11692597348829
3.87890625 0.117121690818121
3.890625 0.117312840533483
3.90234375 0.117499429699757
3.9140625 0.11768146721989
3.92578125 0.117858964139994
3.9375 0.118031933526909
3.94921875 0.118200390244961
3.9609375 0.11836435153533
3.97265625 0.118523835710357
3.984375 0.118678863444136
3.99609375 0.11882945719496
4.0078125 0.118975641078351
4.01953125 0.119117440861925
4.03125 0.119254884050802
4.04296875 0.119387999812775
4.0546875 0.119516818842537
4.06640625 0.1196413733913
4.078125 0.119761696938407
4.08984375 0.119877825385926
4.1015625 0.119989794651806
4.11328125 0.120097643174642
4.125 0.120201409496426
4.13671875 0.120301134657598
4.1484375 0.120396859628726
4.16015625 0.120488627502975
4.171875 0.120576482962617
4.18359375 0.120660467979469
4.1953125 0.12074063136994
4.20703125 0.120817018438279
4.21875 0.120889677080865
4.23046875 0.120958656176671
4.2421875 0.121024005324989
4.25390625 0.121085774045279
4.265625 0.121144013460951
4.27734375 0.121198775150602
4.2890625 0.121250110738664
4.30078125 0.121298072881081
4.3125 0.121342714647003
4.32421875 0.121384089403401
4.3359375 0.121422251187397
4.34765625 0.121457254290074
4.359375 0.121489153201232
4.37109375 0.121518002934132
4.3828125 0.121543858595899
4.39453125 0.121566775408752
4.40625 0.121586808996696
4.41796875 0.121604015033653
4.4296875 0.121618449040213
4.44140625 0.121630166852419
4.453125 0.121639224325728
4.46484375 0.121645677014762
4.4765625 0.121649580644196
4.48828125 0.121650990912519
4.5 0.121649963119364
4.51171875 0.121646552574149
4.5234375 0.121640814506254
4.53515625 0.121632803696835
4.546875 0.121622574768734
4.55859375 0.121610182204619
4.5703125 0.12159568001684
4.58203125 0.121579121894376
4.59375 0.12156056132228
4.60546875 0.121540051319583
4.6171875 0.121517644434703
4.62890625 0.121493392948423
4.640625 0.121467349180979
4.65234375 0.121439562860082
4.6640625 0.121410086240669
4.67578125 0.121378969325686
4.6875 0.12134626175954
4.69921875 0.12131201305982
4.7109375 0.121276271718795
4.72265625 0.121239086266906
4.734375 0.12120050401529
4.74609375 0.121160572351862
4.7578125 0.121119337388923
4.76953125 0.121076845298183
4.78125 0.121033140925093
4.79296875 0.120988269275493
4.8046875 0.120942274020938
4.81640625 0.12089519866764
4.828125 0.120847085842575
4.83984375 0.12079797746712
4.8515625 0.120747915069705
4.86328125 0.120696939212053
4.875 0.120645090222802
4.88671875 0.120592407272493
4.8984375 0.120538929055635
4.91015625 0.120484693370595
4.921875 0.120429737617917
4.93359375 0.120374098525535
4.9453125 0.120317811832491
4.95703125 0.120260912580457
4.96875 0.120203435514302
4.98046875 0.120145414525514
4.9921875 0.120086882785862
5.00390625 0.120027872797872
5.015625 0.119968416389688
5.02734375 0.119908544699253
5.0390625 0.119848288186937
5.05078125 0.119787676660182
5.0625 0.119726739242637
5.07421875 0.119665504379799
5.0859375 0.119603999877399
5.09765625 0.119542252902353
5.109375 0.119480289939086
5.12109375 0.119418136817658
5.1328125 0.1193558187759
5.14453125 0.119293360389207
5.15625 0.119230785578235
5.16796875 0.119168118859926
5.1796875 0.119105379597053
5.19140625 0.119042592943655
5.203125 0.118979779668237
5.21484375 0.118916960338947
5.2265625 0.118854155530277
5.23828125 0.118791384859123
5.25 0.118728667525428
5.26171875 0.118666022400656
5.2734375 0.118603467140588
5.28515625 0.118541019702026
5.296875 0.118478696602741
5.30859375 0.118416514684406
5.3203125 0.11835448958166
5.33203125 0.118292636844635
5.34375 0.118230971287591
5.35546875 0.118169507277704
5.3671875 0.118108258859285
5.37890625 0.118047239223204
5.390625 0.117986461611464
5.40234375 0.117925938177631
5.4140625 0.117865681238377
5.42578125 0.117805701812392
5.4375 0.117746011420636
5.44921875 0.117686621322344
5.4609375 0.117627540973464
5.47265625 0.11756878055971
5.484375 0.117510350021641
5.49609375 0.117452257667663
5.5078125 0.117394512510075
5.51953125 0.117337122811111
5.53125 0.117280097114287
5.54296875 0.117223442090337
5.5546875 0.117167165759487
5.56640625 0.117111274753743
5.578125 0.117055775614186
5.58984375 0.117000674376336
5.6015625 0.116945976602607
5.61328125 0.116891688243559
5.625 0.116837814639979
5.63671875 0.116784360581878
5.6484375 0.116731330465515
5.66015625 0.116678728778618
5.671875 0.116626559837418
5.68359375 0.116574827460581
5.6953125 0.116523535174153
5.70703125 0.116472686285112
5.71875 0.116422283955252
5.73046875 0.116372331000973
5.7421875 0.116322829972851
5.75390625 0.116273785086861
5.765625 0.11622519345919
5.77734375 0.116177061177742
5.7890625 0.116129389429502
5.80078125 0.116082179403276
5.8125 0.116035432339537
5.82421875 0.115989149479092
5.8359375 0.115943331738045
5.84765625 0.115897979952584
5.859375 0.115853094707101
5.87109375 0.11580867650004
5.8828125 0.115764725595327
5.89453125 0.115721242170839
5.90625 0.115678226208834
5.91796875 0.115635677588719
5.9296875 0.115593595995567
5.94140625 0.115551981063297
5.953125 0.115510832210632
5.96484375 0.115470148828134
5.9765625 0.115429930095998
5.98828125 0.115390175117605
6 0.11535088275498
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.00022879964973504
0.01171875 0.000178919226070955
0.0234375 0.00061112158562013
0.03515625 0.00106456706588373
0.046875 0.00153638229388184
0.05859375 0.00202403704757531
0.0703125 0.00252531303448775
0.08203125 0.00303827025209125
0.09375 0.00356121338701003
0.10546875 0.00409266051787691
0.1171875 0.00463131485861392
0.12890625 0.00517603963147928
0.140625 0.00572583636301604
0.15234375 0.0062798260130432
0.1640625 0.00683723273073912
0.17578125 0.00739736980695989
0.1875 0.00795962752286954
0.19921875 0.00852346262948143
0.2109375 0.00908838925245847
0.22265625 0.00965397107413195
0.234375 0.0102198146706765
0.24609375 0.0107855639104958
0.2578125 0.0113508953095466
0.26953125 0.0119155142559761
0.28125 0.0124791519908381
0.29296875 0.0130415632223384
0.3046875 0.0136025242593881
0.31640625 0.0141618315304178
0.328125 0.0147193003792337
0.33984375 0.0152747640217024
0.3515625 0.0158280725878441
0.36328125 0.0163790921757036
0.375 0.0169277038854151
0.38671875 0.0174738028135798
0.3984375 0.0180172970192473
0.41015625 0.0185581064851768
0.421875 0.0190961621152127
0.43359375 0.0196314048136736
0.4453125 0.020163784695908
0.45703125 0.0206932604743076
0.46875 0.0212197990561093
0.48046875 0.0217433753775624
0.4921875 0.022263972484363
0.50390625 0.0227815818529407
0.515625 0.0232962039318253
0.52734375 0.0238078488695925
0.5390625 0.0243165373817485
0.55078125 0.0248223017067274
0.5625 0.025325186586699
0.57421875 0.0258252502101684
0.5859375 0.0263225650570317
0.59765625 0.0268172185803345
0.609375 0.0273093136908402
0.62109375 0.0277989689833838
0.6328125 0.0282863186762874
0.64453125 0.0287715122419415
0.65625 0.0292547137128337
0.66796875 0.0297361006691768
0.6796875 0.0302158629081147
0.69140625 0.0306942008166468
0.703125 0.031171323483188
0.71484375 0.0316474465734097
0.7265625 0.0321227900321775
0.73828125 0.0325975756430523
0.75 0.0330720245196215
0.76171875 0.0335463545751051
0.7734375 0.0340207780410539
0.78515625 0.0344954990965263
0.796875 0.0349707116682729
0.80859375 0.0354465974706965
0.8203125 0.0359233243347751
0.83203125 0.0364010448893903
0.84375 0.0368798956343367
0.85546875 0.0373599964494785
0.8671875 0.0378414505682114
0.87890625 0.0383243450378464
0.890625 0.0388087516737228
0.90234375 0.039294728505687
0.9140625 0.0397823217010781
0.92578125 0.0402715679367487
0.9375 0.0407624971803846
0.94921875 0.0412551358304051
0.9609375 0.041749510152661
0.97265625 0.0422456499428599
0.984375 0.0427435923375397
0.99609375 0.0432433856884572
1.0078125 0.0437450934113436
1.01953125 0.0442487977366786
1.03125 0.0447546032362852
1.04296875 0.0452626400809065
1.0546875 0.0457730669253907
1.06640625 0.0462860733540523
1.078125 0.0468018818181789
1.08984375 0.0473207490084356
1.1015625 0.0478429666170963
1.11328125 0.0483688614574077
1.125 0.0488987949161839
1.13671875 0.0494331617285047
1.1484375 0.0499723880774778
1.16015625 0.0505169290331623
1.171875 0.0510672653570182
1.18359375 0.0516238997072016
1.1953125 0.0521873522914962
1.20703125 0.0527581560153501
1.21875 0.0533368512060449
1.23046875 0.0539239799719096
1.2421875 0.0545200802648139
1.25390625 0.0551256797366413
1.265625 0.0557412894739463
1.27734375 0.0563673976988076
1.2890625 0.0570044635026909
1.30078125 0.0576529107192614
1.3125 0.0583131220182769
1.32421875 0.0589854333021783
1.3359375 0.0596701284666414
1.34765625 0.0603674346184079
1.359375 0.0610775178135566
1.37109375 0.061800479374739
1.3828125 0.0625363528279765
1.39453125 0.0632851015202415
1.40625 0.0640466169475951
1.41796875 0.064820717815103
1.4296875 0.0656071498401569
1.44140625 0.0664055863136834
1.453125 0.0672156293989738
1.46484375 0.0680368121638924
1.4765625 0.068868601359273
1.48828125 0.06971040077001
1.5 0.070561555286671
1.51171875 0.0714213554592183
1.5234375 0.0722890426727358
1.53515625 0.0731638145999251
1.546875 0.0740448312212729
1.55859375 0.0749312209244675
1.5703125 0.0758220870922665
1.58203125 0.0767165144856535
1.59375 0.0776135760836467
1.60546875 0.0785123394841389
1.6171875 0.0794118736809222
1.62890625 0.0803112551584058
1.640625 0.081209574310926
1.65234375 0.0821059410087693
1.6640625 0.0829994904111686
1.67578125 0.0838893877876211
1.6875 0.0847748333739214
1.69921875 0.0856550665719377
1.7109375 0.0865293695871475
1.72265625 0.0873970708674349
1.734375 0.0882575474013479
1.74609375 0.0891102272174085
1.7578125 0.0899545908730976
1.76953125 0.0907901724023526
1.78125 0.0916165603212825
1.79296875 0.0924333971773904
1.8046875 0.0932403795658444
1.81640625 0.0940372572748956
1.828125 0.094823832018069
1.83984375 0.0955999558349366
1.8515625 0.0963655292091755
1.86328125 0.0971204988481079
1.875 0.097864855142785
1.88671875 0.0985986294616878
1.8984375 0.0993218914132193
1.91015625 0.100034745499976
1.921875 0.100737328177305
1.93359375 0.101429804571568
1.9453125 0.102112365153987
1.95703125 0.102785222530516
1.96875 0.103448608128232
1.98046875 0.104102769033373
1.9921875 0.104747964811376
2.00390625 0.105384464573923
2.015625 0.106012543857428
2.02734375 0.10663248216351
2.0390625 0.107244559961036
2.05078125 0.107849056669692
2.0625 0.108446247916594
2.07421875 0.109036403932257
2.0859375 0.109619787161355
2.09765625 0.110196651011898
2.109375 0.110767237919582
2.12109375 0.111331778386513
2.1328125 0.111890489528646
2.14453125 0.112443574398511
2.15625 0.112991221070914
2.16796875 0.113533601993493
2.1796875 0.114070873745427
2.19140625 0.114603176501952
2.203125 0.115130634213003
2.21484375 0.115653354271556
2.2265625 0.116171428001622
2.23828125 0.116684930587659
2.25 0.117193921700772
2.26171875 0.117698445760842
2.2734375 0.118198532591901
2.28515625 0.118694197994999
2.296875 0.119185444408527
2.30859375 0.11967226170491
2.3203125 0.120154627888588
2.33203125 0.12063251001786
2.34375 0.121105864840295
2.35546875 0.121574639908877
2.3671875 0.122038774317708
2.37890625 0.122498199578021
2.390625 0.122952840531157
2.40234375 0.123402616164891
2.4140625 0.123847440496961
2.42578125 0.124287223415086
2.4375 0.124721871410285
2.44921875 0.125151288477503
2.4609375 0.12557537671487
2.47265625 0.125994037180838
2.484375 0.126407170460961
2.49609375 0.12681467734681
2.5078125 0.127216459485502
2.51953125 0.127612419784464
2.53125 0.128002463165806
2.54296875 0.128386496742407
2.5546875 0.128764430565348
2.56640625 0.129136177720984
2.578125 0.129501654920953
2.58984375 0.129860782647608
2.6015625 0.130213485489723
2.61328125 0.130559692418233
2.625 0.130899336839597
2.63671875 0.131232356979333
2.6484375 0.131558695739255
2.66015625 0.131878301073389
2.671875 0.13219112580755
2.68359375 0.13249712788794
2.6953125 0.132796270206606
2.70703125 0.133088520754408
2.71875 0.133373852492975
2.73046875 0.133652243309464
2.7421875 0.133923675988493
2.75390625 0.134188138066809
2.765625 0.134445621789914
2.77734375 0.134696123954299
2.7890625 0.134939645811897
2.80078125 0.135176192889797
2.8125 0.135405774888392
2.82421875 0.135628405484948
2.8359375 0.135844102216846
2.84765625 0.136052886277288
2.859375 0.136254782372208
2.87109375 0.136449818559669
2.8828125 0.136638026041499
2.89453125 0.136819439054983
2.90625 0.136994094617556
2.91796875 0.137162032469863
2.9296875 0.137323294774006
2.94140625 0.137477926093082
2.953125 0.137625972867565
2.96484375 0.137767483850721
2.9765625 0.137902510171839
2.98828125 0.138031103772521
3 0.138153318370181
3.01171875 0.138269209766484
3.0234375 0.138378834297758
3.03515625 0.138482249598123
3.046875 0.1385795149658
3.05859375 0.138670689975946
3.0703125 0.138755835073726
3.08203125 0.138835012155608
3.09375 0.13890828256898
3.10546875 0.138975709107349
3.1171875 0.139037354952732
3.12890625 0.139093283437412
3.140625 0.139143558064612
3.15234375 0.139188242675209
3.1640625 0.139227401217355
3.17578125 0.139261097980607
3.1875 0.139289396979667
3.19921875 0.139312361968694
3.2109375 0.139330057048493
3.22265625 0.139342546269104
3.234375 0.13934989330451
3.24609375 0.139352161625217
3.2578125 0.139349414595959
3.26953125 0.139341715221698
3.28125 0.139329126172339
3.29296875 0.139311709888199
3.3046875 0.139289528462166
3.31640625 0.139262643575439
3.328125 0.139231116513939
3.33984375 0.139195008329469
3.3515625 0.139154379479832
3.36328125 0.139109290065732
3.375 0.139059799817183
3.38671875 0.139005968066717
3.3984375 0.13894785366531
3.41015625 0.138885515051155
3.421875 0.138819010236166
3.43359375 0.138748396814608
3.4453125 0.138673731894503
3.45703125 0.138595072195829
3.46875 0.138512474073102
3.48046875 0.138425993359129
3.4921875 0.13833568565521
3.50390625 0.13824160593846
3.515625 0.138143808983051
3.52734375 0.138042349057346
3.5390625 0.137937280150491
3.55078125 0.137828655785928
3.5625 0.13771652906304
3.57421875 0.137600952875362
3.5859375 0.137481979708094
3.59765625 0.137359661574217
3.609375 0.13723405035539
3.62109375 0.137105197572141
3.6328125 0.136973154384126
3.64453125 0.136837971707122
3.65625 0.13669970013078
3.66796875 0.136558389943447
3.6796875 0.136414091223442
3.69140625 0.13626685372065
3.703125 0.136116726939332
3.71484375 0.135963760171612
3.7265625 0.135808002429131
3.73828125 0.135649502484083
3.75 0.135488308882282
3.76171875 0.13532446994993
3.7734375 0.135158033812272
3.78515625 0.134989048404545
3.796875 0.134817561479555
3.80859375 0.134643620521341
3.8203125 0.134467272824005
3.83203125 0.134288565520756
3.84375 0.134107545567752
3.85546875 0.133924259723762
3.8671875 0.133738754553707
3.87890625 0.133551076464851
3.890625 0.13336127169648
3.90234375 0.133169386309201
3.9140625 0.1329754661577
3.92578125 0.132779556944516
3.9375 0.132581704205049
3.94921875 0.132381953311397
3.9609375 0.132180349420665
3.97265625 0.13197693755837
3.984375 0.131771762565748
3.99609375 0.131564869116324
4.0078125 0.131356301676568
4.01953125 0.131146104506541
4.03125 0.130934321707049
4.04296875 0.130720997192224
4.0546875 0.130506174660707
4.06640625 0.130289897614115
4.078125 0.130072209386284
4.08984375 0.129853152951243
4.1015625 0.129632771266577
4.11328125 0.129411106876055
4.125 0.129188202310371
4.13671875 0.128964099620055
4.1484375 0.128738840867795
4.16015625 0.128512467652835
4.171875 0.128285021198585
4.18359375 0.128056543384668
4.1953125 0.127827074372878
4.20703125 0.127596655163229
4.21875 0.127365326002639
4.23046875 0.127133126895518
4.2421875 0.12690009753986
4.25390625 0.126666277430424
4.265625 0.126431705634399
4.27734375 0.126196420917254
4.2890625 0.125960461777744
4.30078125 0.125723866364947
4.3125 0.125486672469509
4.32421875 0.125248917506248
4.3359375 0.1250106385726
4.34765625 0.124771872384194
4.359375 0.124532655266368
4.37109375 0.124293023204057
4.3828125 0.124053011777199
4.39453125 0.123812656163897
4.40625 0.123571991183105
4.41796875 0.123331051241753
4.4296875 0.123089870304045
4.44140625 0.122848481962278
4.453125 0.122606919393331
4.46484375 0.122365215313408
4.4765625 0.122123402044541
4.48828125 0.121881511486991
4.5 0.121639575067243
4.51171875 0.121397623794999
4.5234375 0.121155688250924
4.53515625 0.120913798538921
4.546875 0.120671984323425
4.55859375 0.120430274831833
4.5703125 0.120188698816234
4.58203125 0.119947284570076
4.59375 0.11970605994172
4.60546875 0.119465052303656
4.6171875 0.119224288551958
4.62890625 0.118983795130446
4.640625 0.118743598569986
4.65234375 0.118503722757342
4.6640625 0.118264194225303
4.67578125 0.11802503710855
4.6875 0.117786275339554
4.69921875 0.117547932712976
4.7109375 0.117310032152816
4.72265625 0.117072596611778
4.734375 0.116835647993061
4.74609375 0.116599208279244
4.7578125 0.116363298444283
4.76953125 0.116127939512601
4.78125 0.11589315148006
4.79296875 0.115658954469396
4.8046875 0.115425367617435
4.81640625 0.115192409938281
4.828125 0.114960099818303
4.83984375 0.114728455134744
4.8515625 0.114497493501561
4.86328125 0.114267231857648
4.875 0.114037686988257
4.88671875 0.113808874904223
4.8984375 0.113580811279052
4.91015625 0.113353511167578
4.921875 0.113126989413875
4.93359375 0.112901260430484
4.9453125 0.112676337944305
4.95703125 0.11245223523488
4.96875 0.112228965471965
4.98046875 0.112006541246478
4.9921875 0.111784974683234
5.00390625 0.111564277508419
5.015625 0.111344461038445
5.02734375 0.111125536145661
5.0390625 0.110907513287036
5.05078125 0.110690402564618
5.0625 0.110474213649808
5.07421875 0.110258955797203
5.0859375 0.11004463788866
5.09765625 0.109831268434315
5.109375 0.10961885552638
5.12109375 0.109407406871417
5.1328125 0.109196929875133
5.14453125 0.108987431546566
5.15625 0.108778918508596
5.16796875 0.108571397729785
5.1796875 0.108364873178004
5.19140625 0.108159352191867
5.203125 0.107954839566637
5.21484375 0.107751340073503
5.2265625 0.107548858479544
5.23828125 0.107347398966621
5.25 0.10714696546781
5.26171875 0.106947561769421
5.2734375 0.106749191021373
5.28515625 0.106551856522297
5.296875 0.106355560771346
5.30859375 0.106160306449752
5.3203125 0.105966095610108
5.33203125 0.105772930260693
5.34375 0.105580812017621
5.35546875 0.105389742259791
5.3671875 0.105199722204615
5.37890625 0.105010752629343
5.390625 0.104822834339981
5.40234375 0.104635967587869
5.4140625 0.104450152709783
5.42578125 0.104265389393273
5.4375 0.104081677577235
5.44921875 0.103899017073669
5.4609375 0.103717406811282
5.47265625 0.10353684607624
5.484375 0.103357334039125
5.49609375 0.103178869089749
5.5078125 0.103001449954646
5.51953125 0.102825075016988
5.53125 0.102649742789492
5.54296875 0.102475450922343
5.5546875 0.102302197692208
5.56640625 0.102129980753617
5.578125 0.101958797714262
5.58984375 0.101788645951119
5.6015625 0.101619522630775
5.61328125 0.101451425152948
5.625 0.101284350636584
5.63671875 0.101118295950235
5.6484375 0.1009532577929
5.66015625 0.100789232940627
5.671875 0.100626218112867
5.68359375 0.100464209806753
5.6953125 0.100303204401266
5.70703125 0.100143198211161
5.71875 0.0999841875411514
5.73046875 0.0998261685390934
5.7421875 0.0996691372543395
5.75390625 0.0995130903227757
5.765625 0.0993580218993281
5.77734375 0.0992039292903853
5.7890625 0.0990508080740032
5.80078125 0.0988986538304652
5.8125 0.0987474622033374
5.82421875 0.0985972288469623
5.8359375 0.0984479493314449
5.84765625 0.0982996192078818
5.859375 0.0981522339374257
5.87109375 0.0980057889539057
5.8828125 0.0978602796454693
5.89453125 0.0977157013805651
5.90625 0.0975720494761085
5.91796875 0.0974293192240292
5.9296875 0.097287505883065
5.94140625 0.0971466047020766
5.953125 0.0970066108879481
5.96484375 0.096867519643833
5.9765625 0.0967293261396157
5.98828125 0.0965920255358991
6 0.0964556129604114
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -4.51068752293091e-05
0.01171875 0.000958496301126205
0.0234375 0.00195259636206693
0.03515625 0.00293786193629209
0.046875 0.00391504036504191
0.05859375 0.00488488028309106
0.0703125 0.00584808710152949
0.08203125 0.00680529827426988
0.09375 0.0077570741000577
0.10546875 0.00870389746499653
0.1171875 0.00964617816260713
0.12890625 0.0105842600981118
0.140625 0.011518428683058
0.15234375 0.0124489178816217
0.1640625 0.0133759162768367
0.17578125 0.0142995721088519
0.1875 0.0152199973704132
0.19921875 0.0161372711683166
0.2109375 0.0170514426007912
0.22265625 0.0179625333667126
0.234375 0.0188705402786396
0.24609375 0.0197754377845805
0.2578125 0.0206771805592587
0.26953125 0.0215757061514293
0.28125 0.022470937663347
0.29296875 0.0233627864005639
0.3046875 0.0242511544442141
0.31640625 0.0251359370832452
0.328125 0.0260170250731112
0.33984375 0.02689430670435
0.3515625 0.0277676696763838
0.36328125 0.0286370028024291
0.375 0.0295021975727258
0.38671875 0.0303631496219838
0.3984375 0.0312197601407103
0.41015625 0.0320719372724561
0.421875 0.0329195975257632
0.43359375 0.0337626672195995
0.4453125 0.0346010839643207
0.45703125 0.0354347981649867
0.46875 0.0362637745188879
0.48046875 0.0370879934654703
0.4921875 0.0379074525372798
0.50390625 0.0387221675546332
0.515625 0.0395321736045102
0.52734375 0.0403375257470177
0.5390625 0.0411382993974397
0.55078125 0.0419345903470462
0.5625 0.042726514389464
0.57421875 0.043514206536346
0.5859375 0.0442978198306726
0.59765625 0.0450775237624683
0.609375 0.045853502333894
0.62109375 0.0466259517990043
0.6328125 0.0473950781373808
0.64453125 0.048161094338421
0.65625 0.0489242175470042
0.66796875 0.0496846661540478
0.6796875 0.0504426569011484
0.69140625 0.0511984020796621
0.703125 0.051952106890957
0.71484375 0.0527039670319707
0.7265625 0.0534541665722719
0.73828125 0.0542028761650731
0.75 0.0549502516467939
0.76171875 0.0556964330536064
0.7734375 0.056441544085921
0.78515625 0.0571856920380916
0.796875 0.0579289682004745
0.80859375 0.0586714487373449
0.8203125 0.0594131960283033
0.83203125 0.0601542604594893
0.84375 0.0608946826361445
0.85546875 0.0616344959858522
0.8671875 0.0623737297102865
0.87890625 0.0631124120367257
0.890625 0.0638505737156234
0.90234375 0.0645882517027688
0.9140625 0.0653254929603813
0.92578125 0.0660623583071269
0.9375 0.0667989262423251
0.94921875 0.0675352966732527
0.9609375 0.0682715944653044
0.97265625 0.069007972744594
0.984375 0.0697446158795826
0.99609375 0.0704817420755562
1.0078125 0.0712196055186734
1.01953125 0.0719584980276439
1.03125 0.0726987501404819
1.04296875 0.0734407316341341
1.0546875 0.0741848514310824
1.06640625 0.0749315568887115
1.078125 0.0756813324678574
1.08984375 0.0764346977897054
1.1015625 0.0771922051073629
1.11328125 0.0779544362210013
1.125 0.0787219988804254
1.13671875 0.0794955227261584
1.1484375 0.0802756548276504
1.16015625 0.0810630548834227
1.171875 0.0818583901537676
1.18359375 0.0826623301924416
1.1953125 0.0834755414542089
1.20703125 0.0842986818361915
1.21875 0.0851323952556052
1.23046875 0.0859773062946232
1.2421875 0.0868340149853133
1.25390625 0.0877030917960216
1.265625 0.0885850728665506
1.27734375 0.0894804555389109
1.2890625 0.0903896942058846
1.30078125 0.0913131965240619
1.3125 0.0922513200097313
1.32421875 0.0932043690306983
1.3359375 0.0941725922051472
1.34765625 0.095156180218181
1.359375 0.0961552640535943
1.37109375 0.0971699136368793
1.3828125 0.0982001368838166
1.39453125 0.0992458791460261
1.40625 0.100307023039833
1.41796875 0.101383388643929
1.4296875 0.102474734054464
1.44140625 0.103580756270051
1.453125 0.104701092430006
1.46484375 0.10583532131935
1.4765625 0.106982965178944
1.48828125 0.108143491793109
1.5 0.10931631682215
1.51171875 0.110500806366656
1.5234375 0.111696279761093
1.53515625 0.112902012554403
1.546875 0.114117239703677
1.55859375 0.115341158868681
1.5703125 0.116572933922369
1.58203125 0.117811698511953
1.59375 0.119056559810218
1.60546875 0.120306602230889
1.6171875 0.121560891336695
1.62890625 0.122818477654753
1.640625 0.124078400652808
1.65234375 0.125339692531724
1.6640625 0.126601382180525
1.67578125 0.127862498904754
1.6875 0.129122076217919
1.69921875 0.130379155445241
1.7109375 0.131632789249238
1.72265625 0.132882045063698
1.734375 0.134126008217822
1.74609375 0.135363785077562
1.7578125 0.136594505886647
1.76953125 0.137817327335796
1.78125 0.139031435162291
1.79296875 0.140236046130113
1.8046875 0.141430410121758
1.81640625 0.142613811831475
1.828125 0.143785572200142
1.83984375 0.144945049579107
1.8515625 0.146091640695311
1.86328125 0.147224781340109
1.875 0.148343946745681
1.88671875 0.149448651756398
1.8984375 0.150538450941379
1.91015625 0.151612938012038
1.921875 0.152671745497638
1.93359375 0.153714544043269
1.9453125 0.15474104133517
1.95703125 0.155750981239013
1.96875 0.156744142362609
1.98046875 0.157720336784654
1.9921875 0.158679408533514
2.00390625 0.159621231879709
2.015625 0.160545709898211
2.02734375 0.161452772313411
2.0390625 0.162342374018098
2.05078125 0.163214492985851
2.0625 0.164069128577661
2.07421875 0.164906299525205
2.0859375 0.165726042169998
2.09765625 0.166528408586757
2.109375 0.167313464803456
2.12109375 0.168081289068148
2.1328125 0.168831970151438
2.14453125 0.169565605774245
2.15625 0.170282301078488
2.16796875 0.170982167137962
2.1796875 0.171665319713649
2.19140625 0.17233187785636
2.203125 0.172981962939434
2.21484375 0.173615697392434
2.2265625 0.174233203985553
2.23828125 0.174834604755356
2.25 0.175420020456726
2.26171875 0.175989569769536
2.2734375 0.17654336883353
2.28515625 0.17708153077722
2.296875 0.177604165306392
2.30859375 0.178111378527936
2.3203125 0.178603272625908
2.33203125 0.179079945937825
2.34375 0.179541492514316
2.35546875 0.179988002642733
2.3671875 0.18041956257713
2.37890625 0.180836254798813
2.390625 0.18123815823291
2.40234375 0.181625348305882
2.4140625 0.18199789750827
2.42578125 0.182355875346631
2.4375 0.182699348993924
2.44921875 0.183028383369972
2.4609375 0.183343041710695
2.47265625 0.183643385830239
2.484375 0.18392947655231
2.49609375 0.18420137411456
2.5078125 0.184459138522767
2.51953125 0.184702829992292
2.53125 0.184932509298739
2.54296875 0.18514823815806
2.5546875 0.185350079620956
2.56640625 0.185538098372533
2.578125 0.185712361131863
2.58984375 0.185872936911706
2.6015625 0.186019897352009
2.61328125 0.186153317006586
2.625 0.186273273545711
2.63671875 0.186379848096835
2.6484375 0.18647312531449
2.66015625 0.186553193736001
2.671875 0.186620145789165
2.68359375 0.186674078116027
2.6953125 0.186715091406638
2.70703125 0.186743290917743
2.71875 0.186758786198125
2.73046875 0.18676169126994
2.7421875 0.186752124700924
2.75390625 0.186730209535196
2.765625 0.18669607335083
2.77734375 0.186649848245545
2.7890625 0.18659167075658
2.80078125 0.186521681831623
2.8125 0.186440026734262
2.82421875 0.186346854969981
2.8359375 0.186242320172401
2.84765625 0.186126579991952
2.859375 0.18599979595381
2.87109375 0.185862133350436
2.8828125 0.185713761036665
2.89453125 0.185554851346402
2.90625 0.18538557982328
2.91796875 0.185206125173869
2.9296875 0.185016668928387
2.94140625 0.184817395422521
2.953125 0.184608491158024
2.96484375 0.184390145325756
2.9765625 0.184162549875847
2.98828125 0.183925897570637
3 0.183680383189943
3.01171875 0.18342620390889
3.0234375 0.183163557131592
3.03515625 0.182892641583925
3.046875 0.182613657833078
3.05859375 0.182326806116954
3.0703125 0.182032287292198
3.08203125 0.181730303793545
3.09375 0.181421056086518
3.10546875 0.18110474626052
3.1171875 0.180781576122388
3.12890625 0.180451746633511
3.140625 0.180115457973998
3.15234375 0.179772909900543
3.1640625 0.179424301223792
3.17578125 0.179069830037465
3.1875 0.178709692787526
3.19921875 0.178344084206069
3.2109375 0.177973198223467
3.22265625 0.177597227272391
3.234375 0.177216361707599
3.24609375 0.176830790033598
3.2578125 0.176440699024073
3.26953125 0.176046273231563
3.28125 0.175647694979306
3.29296875 0.175245144469853
3.3046875 0.174838799542948
3.31640625 0.174428835517348
3.328125 0.174015425109397
3.33984375 0.173598738940191
3.3515625 0.173178944318537
3.36328125 0.172756206113349
3.375 0.172330686503897
3.38671875 0.171902544910192
3.3984375 0.171471937778996
3.41015625 0.171039018687451
3.421875 0.170603938292372
3.43359375 0.170166844387684
3.4453125 0.169727881350168
3.45703125 0.169287190788932
3.46875 0.168844911703207
3.48046875 0.168401179261478
3.4921875 0.167956126909463
3.50390625 0.16750988339554
3.515625 0.167062575873864
3.52734375 0.166614327572779
3.5390625 0.166165259401129
3.55078125 0.165715488555116
3.5625 0.16526512891308
3.57421875 0.164814292234874
3.5859375 0.16436308686659
3.59765625 0.163911617327507
3.609375 0.163459986440734
3.62109375 0.163008293904905
3.6328125 0.162556636253422
3.64453125 0.162105107319856
3.65625 0.1616537979963
3.66796875 0.161202796313269
3.6796875 0.160752187748143
3.69140625 0.160302054820611
3.703125 0.159852477402647
3.71484375 0.159403532878922
3.7265625 0.158955295836606
3.73828125 0.158507838237716
3.75 0.158061229497073
3.76171875 0.15761553667749
3.7734375 0.157170824371728
3.78515625 0.156727154787586
3.796875 0.156284587811156
3.80859375 0.155843180900976
3.8203125 0.155402989250745
3.83203125 0.154964065871076
3.84375 0.154526461597755
3.85546875 0.15409022513823
3.8671875 0.153655403117125
3.87890625 0.153222040120461
3.890625 0.152790178741731
3.90234375 0.15235985963363
3.9140625 0.151931121566538
3.92578125 0.151504001453895
3.9375 0.151078534405683
3.94921875 0.150654754076714
3.9609375 0.15023269129091
3.97265625 0.1498123767575
3.984375 0.149393838731623
3.99609375 0.148977103986392
4.0078125 0.148562197800331
4.01953125 0.148149143963422
4.03125 0.147737964846114
4.04296875 0.147328681401484
4.0546875 0.146921313259124
4.06640625 0.146515878717453
4.078125 0.14611239502227
4.08984375 0.145710877350014
4.1015625 0.14531134086259
4.11328125 0.144913798557266
4.125 0.144518263343061
4.13671875 0.144124745966813
4.1484375 0.143733257235211
4.16015625 0.143343806092469
4.171875 0.142956400075464
4.18359375 0.142571049128349
4.1953125 0.142187757088833
4.20703125 0.141806530904891
4.21875 0.141427375157087
4.23046875 0.141050293551548
4.2421875 0.140675289076648
4.25390625 0.140302364656524
4.265625 0.139931521771611
4.27734375 0.13956276138267
4.2890625 0.139196084253872
4.30078125 0.138831490175685
4.3125 0.138468978396638
4.32421875 0.138108547689456
4.3359375 0.137750196139777
4.34765625 0.137393921387017
4.359375 0.137039720656673
4.37109375 0.136687590570399
4.3828125 0.136337527388229
4.39453125 0.135989526996802
4.40625 0.135643584750418
4.41796875 0.135299695663169
4.4296875 0.134957854518914
4.44140625 0.134618055617618
4.453125 0.134280292933061
4.46484375 0.133944560279751
4.4765625 0.133610851067587
4.48828125 0.133279158403562
4.5 0.132949475282876
4.51171875 0.13262179437952
4.5234375 0.132296108091993
4.53515625 0.131972408727807
4.546875 0.131650688358539
4.55859375 0.131330938810663
4.5703125 0.131013151826595
4.58203125 0.130697318993362
4.59375 0.130383431684625
4.60546875 0.13007148119003
4.6171875 0.129761458717494
4.62890625 0.129453355292371
4.640625 0.129147161979334
4.65234375 0.128842869320202
4.6640625 0.128540468412381
4.67578125 0.128239949841681
4.6875 0.12794130426898
4.69921875 0.127644522308401
4.7109375 0.127349594465354
4.72265625 0.127056511256843
4.734375 0.126765263117744
4.74609375 0.126475840491423
4.7578125 0.126188233754629
4.76953125 0.125902433292195
4.78125 0.125618429458007
4.79296875 0.12533621261075
4.8046875 0.125055773090049
4.81640625 0.124777101233056
4.828125 0.1245001873844
4.83984375 0.124225021890262
4.8515625 0.123951595105267
4.86328125 0.12367989739458
4.875 0.123409919131255
4.88671875 0.123141650721062
4.8984375 0.122875082572086
4.91015625 0.12261020510624
4.921875 0.122347008780582
4.93359375 0.122085484077524
4.9453125 0.121825621493557
4.95703125 0.12156741155138
4.96875 0.121310844820917
4.98046875 0.12105591189011
4.9921875 0.120802603371958
5.00390625 0.120550909911475
5.015625 0.120300822184244
5.02734375 0.12005233089196
5.0390625 0.119805426766482
5.05078125 0.119560100579493
5.0625 0.119316343130404
5.07421875 0.119074145248571
5.0859375 0.118833497796648
5.09765625 0.118594391670649
5.109375 0.118356817797052
5.12109375 0.118120767133921
5.1328125 0.117886230669414
5.14453125 0.117653199423468
5.15625 0.117421664447616
5.16796875 0.117191616765113
5.1796875 0.116963047666364
5.19140625 0.116735948143136
5.203125 0.116510309410252
5.21484375 0.116286122681281
5.2265625 0.116063379170537
5.23828125 0.115842070154507
5.25 0.115622186935876
5.26171875 0.115403720825318
5.2734375 0.115186663187026
5.28515625 0.114971005376373
5.296875 0.114756738835144
5.30859375 0.114543854984968
5.3203125 0.114332345305604
5.33203125 0.114122201281068
5.34375 0.113913414442718
5.35546875 0.113705976348956
5.3671875 0.113499878574667
5.37890625 0.113295112742427
5.390625 0.113091670474692
5.40234375 0.112889543462424
5.4140625 0.112688723386659
5.42578125 0.112489202011892
5.4375 0.112290971070338
5.44921875 0.112094022312875
5.4609375 0.11189834761489
5.47265625 0.111703938801384
5.484375 0.111510787716833
5.49609375 0.111318886329003
5.5078125 0.11112822655249
5.51953125 0.110938800364871
5.53125 0.110750599720426
5.54296875 0.110563616728552
5.5546875 0.110377843390998
5.56640625 0.110193271838843
5.578125 0.110009894206563
5.58984375 0.109827702672284
5.6015625 0.109646689458239
5.61328125 0.109466846784722
5.625 0.109288166923447
5.63671875 0.109110642194388
5.6484375 0.108934264957465
5.66015625 0.10875902759587
5.671875 0.108584922525105
5.68359375 0.10841194220418
5.6953125 0.108240079128574
5.70703125 0.108069325831213
5.71875 0.107899674883447
5.73046875 0.107731118892397
5.7421875 0.107563650502007
5.75390625 0.10739726206281
5.765625 0.107231947224242
5.77734375 0.107067698034701
5.7890625 0.106904507400406
5.80078125 0.106742368227836
5.8125 0.106581273430697
5.82421875 0.106421215926252
5.8359375 0.106262188692416
5.84765625 0.106104184723475
5.859375 0.105947197080274
5.87109375 0.105791218845113
5.8828125 0.105636243157883
5.89453125 0.105482263179947
5.90625 0.105329272130333
5.91796875 0.105177263257034
5.9296875 0.105026229862515
5.94140625 0.104876165264546
5.953125 0.104727062848501
5.96484375 0.104578916008886
5.9765625 0.104431718207111
5.98828125 0.10428546293296
6 0.104140143760618
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -0.000241495429029976
0.01171875 0.00137423227471032
0.0234375 0.00297237714592778
0.03515625 0.00455349816165347
0.046875 0.00611842977676641
0.05859375 0.00766812797649105
0.0703125 0.00920357406754823
0.08203125 0.0107257148157076
0.09375 0.0122354320590386
0.10546875 0.0137335305956606
0.1171875 0.0152207362066534
0.12890625 0.0166977003935731
0.140625 0.0181650067809941
0.15234375 0.019623177624234
0.1640625 0.0210726791198045
0.17578125 0.0225139251652393
0.1875 0.02394727964897
0.19921875 0.0253730576104031
0.2109375 0.0267915257578573
0.22265625 0.0282029028044772
0.234375 0.0296073600135584
0.24609375 0.0310050222197667
0.2578125 0.0323959695036741
0.26953125 0.0337802395268558
0.28125 0.0351578305012908
0.29296875 0.0365287046548988
0.3046875 0.0378927920781728
0.31640625 0.0392499947666085
0.328125 0.0406001907311731
0.33984375 0.0419432380528846
0.3515625 0.0432789787883915
0.36328125 0.0446072426759492
0.375 0.0459278506053538
0.38671875 0.0472406178503094
0.3984375 0.0485453570622046
0.41015625 0.0498418810395929
0.421875 0.0511300052778776
0.43359375 0.0524095503019271
0.4453125 0.053680343772177
0.45703125 0.05494222234613
0.46875 0.0561950332707638
0.48046875 0.0574386356761461
0.4921875 0.058672901544145
0.50390625 0.0598977163309901
0.515625 0.0611129792359785
0.52734375 0.0623186031228132
0.5390625 0.0635145141196299
0.55078125 0.0647006509380147
0.5625 0.0658769639747101
0.57421875 0.0670434142701448
0.5859375 0.0681999724113608
0.59765625 0.0693466174716965
0.609375 0.0704833360705965
0.62109375 0.0716101216365019
0.6328125 0.0727269739414901
0.64453125 0.0738338989728069
0.65625 0.0749309091343681
0.66796875 0.0760180238183681
0.6796875 0.0770952703016047
0.69140625 0.0781626849346225
0.703125 0.0792203145594519
0.71484375 0.0802682180641574
0.7265625 0.0813064679921834
0.73828125 0.0823351520936847
0.75 0.083354374734027
0.76171875 0.0843642580515889
0.7734375 0.0853649427905729
0.78515625 0.0863565887385733
0.796875 0.0873393747185519
0.80859375 0.0883134981151654
0.8203125 0.0892791739228065
0.83203125 0.0902366333429955
0.84375 0.0911861219624921
0.85546875 0.0921278975739259
0.8671875 0.0930622277069073
0.87890625 0.0939893869544116
0.890625 0.0949096541817479
0.90234375 0.0958233097081427
0.9140625 0.0967306325484286
0.92578125 0.0976318977951899
0.9375 0.0985273742143686
0.94921875 0.0994173221085699
0.9609375 0.10030199149806
0.97265625 0.101181620645246
0.984375 0.102056434939108
0.99609375 0.102926646138395
1.0078125 0.103792451960483
1.01953125 0.104654035994952
1.03125 0.105511567903562
1.04296875 0.106365203866908
1.0546875 0.107215087236856
1.06640625 0.108061349346401
1.078125 0.108904110431273
1.08984375 0.109743480619806
1.1015625 0.110579560949917
1.11328125 0.111412444381889
1.125 0.112242216776115
1.13671875 0.113068957812637
1.1484375 0.113892741836471
1.16015625 0.114713638617837
1.171875 0.115531714021898
1.18359375 0.116347030587228
1.1953125 0.117159648014883
1.20703125 0.117969623572854
1.21875 0.118777012423041
1.23046875 0.119581867881868
1.2421875 0.120384241617687
1.25390625 0.121184183795752
1.265625 0.121981743177576
1.27734375 0.122776967181413
1.2890625 0.123569901905832
1.30078125 0.124360592123046
1.3125 0.125149081243448
1.32421875 0.125935411251154
1.3359375 0.126719622612536
1.34765625 0.127501754156965
1.359375 0.128281842928552
1.37109375 0.129059924008893
1.3828125 0.12983603030886
1.39453125 0.130610192329348
1.40625 0.131382437890315
1.41796875 0.132152791827143
1.4296875 0.132921275655788
1.44140625 0.133687907206467
1.453125 0.134452700225802
1.46484375 0.135215663952101
1.4765625 0.135976802660909
1.48828125 0.136736115189031
1.5 0.137493594432902
1.51171875 0.138249226832542
1.5234375 0.139002991834368
1.53515625 0.139754861353095
1.546875 0.14050479921565
1.55859375 0.141252760620825
1.5703125 0.141998691584748
1.58203125 0.142742528425847
1.59375 0.143484197238002
1.60546875 0.144223613435226
1.6171875 0.144960681285334
1.62890625 0.145695293545432
1.640625 0.146427331091726
1.65234375 0.147156662691539
1.6640625 0.147883144761565
1.67578125 0.148606621300903
1.6875 0.149326923845788
1.69921875 0.150043871550763
1.7109375 0.150757271390356
1.72265625 0.15146691840005
1.734375 0.15217259616042
1.74609375 0.152874077237359
1.7578125 0.15357112383486
1.76953125 0.154263488557794
1.78125 0.154950915162512
1.79296875 0.155633139605187
1.8046875 0.156309890978971
1.81640625 0.156980892625125
1.828125 0.157645863312293
1.83984375 0.158304518451483
1.8515625 0.158956571354178
1.86328125 0.159601734523853
1.875 0.160239720962868
1.88671875 0.16087024547545
1.8984375 0.16149302595771
1.91015625 0.16210778467982
1.921875 0.162714249497143
1.93359375 0.163312155059135
1.9453125 0.16390124388736
1.95703125 0.16448126748668
1.96875 0.165051987268714
1.98046875 0.16561317547005
1.9921875 0.166164615976201
2.00390625 0.166706104948499
2.015625 0.167237451652791
2.02734375 0.167758478665403
2.0390625 0.168269022623046
2.05078125 0.168768934233325
2.0625 0.169258078808353
2.07421875 0.169736336090675
2.0859375 0.170203600579678
2.09765625 0.17065978122896
2.109375 0.171104801530751
2.12109375 0.171538599116491
2.1328125 0.171961125623469
2.14453125 0.172372346208076
2.15625 0.172772239193597
2.16796875 0.17316079559802
2.1796875 0.173538018542205
2.19140625 0.173903922752159
2.203125 0.174258533849799
2.21484375 0.174601887800691
2.2265625 0.174934030145959
2.23828125 0.175255015386296
2.25 0.175564906208247
2.26171875 0.175863772812781
2.2734375 0.176151692167782
2.28515625 0.176428747307568
2.296875 0.176695026610699
2.30859375 0.17695062312353
2.3203125 0.177195633862804
2.33203125 0.177430159199058
2.34375 0.177654302135624
2.35546875 0.177868167833525
2.3671875 0.178071862919467
2.37890625 0.178265495026309
2.390625 0.178449172277141
2.40234375 0.178623002746531
2.4140625 0.178787094198243
2.42578125 0.178941553454366
2.4375 0.17908648631705
2.44921875 0.179221996972876
2.4609375 0.179348187976365
2.47265625 0.17946515981032
2.484375 0.179573010802591
2.49609375 0.179671836931517
2.5078125 0.179761731626949
2.51953125 0.179842785836792
2.53125 0.179915087730197
2.54296875 0.179978722914282
2.5546875 0.180033774177919
2.56640625 0.180080321732156
2.578125 0.180118443086905
2.58984375 0.180148213213417
2.6015625 0.180169704597419
2.61328125 0.180182987318119
2.625 0.18018812926039
2.63671875 0.180185196124924
2.6484375 0.180174251707767
2.66015625 0.180155357940665
2.671875 0.180128575172617
2.68359375 0.18009396231617
2.6953125 0.180051576843947
2.70703125 0.180001475401433
2.71875 0.179943713585799
2.73046875 0.179878346331794
2.7421875 0.179805428078539
2.75390625 0.179725012911204
2.765625 0.179637154765446
2.77734375 0.179541907696748
2.7890625 0.179439325925915
2.80078125 0.179329464133713
2.8125 0.17921237752303
2.82421875 0.179088122077345
2.8359375 0.178956754615481
2.84765625 0.178818333013816
2.859375 0.178672916288108
2.87109375 0.178520564742318
2.8828125 0.178361340080624
2.89453125 0.178195305495796
2.90625 0.178022525798945
2.91796875 0.177843067461173
2.9296875 0.177656998737521
2.94140625 0.177464389681815
2.953125 0.177265312318801
2.96484375 0.177059840492575
2.9765625 0.176848049838343
2.98828125 0.176630018247312
3 0.176405825586358
3.01171875 0.176175553599784
3.0234375 0.175939286118191
3.03515625 0.175697108983128
3.046875 0.17544911000519
3.05859375 0.175195378888565
3.0703125 0.174936007286352
3.08203125 0.174671088889826
3.09375 0.17440071883532
3.10546875 0.174124994359721
3.1171875 0.173844014450523
3.12890625 0.173557879585176
3.140625 0.173266691774571
3.15234375 0.172970554696372
3.1640625 0.17266957346863
3.17578125 0.172363854451981
3.1875 0.172053505304459
3.19921875 0.171738634855365
3.2109375 0.171419353037198
3.22265625 0.171095770787521
3.234375 0.170767999953428
3.24609375 0.170436153201735
3.2578125 0.170100343909534
3.26953125 0.169760686105993
3.28125 0.169417294372393
3.29296875 0.169070283704973
3.3046875 0.168719769450178
3.31640625 0.168365867222315
3.328125 0.168008692684437
3.33984375 0.167648361944477
3.3515625 0.167284990498242
3.36328125 0.166918694070184
3.375 0.166549588149906
3.38671875 0.166177787950976
3.3984375 0.165803408296334
3.41015625 0.165426563541469
3.421875 0.165047367511693
3.43359375 0.164665933429408
3.4453125 0.164282373722283
3.45703125 0.163896800084688
3.46875 0.163509323513869
3.48046875 0.163120053847412
3.4921875 0.162729100371114
3.50390625 0.16233657080796
3.515625 0.161942572272761
3.52734375 0.161547210435641
3.5390625 0.161150589956285
3.55078125 0.160752814027636
3.5625 0.160353984595886
3.57421875 0.159954202312735
3.5859375 0.159553566331157
3.59765625 0.159152174233112
3.609375 0.15875012228443
3.62109375 0.158347505277213
3.6328125 0.157944416477917
3.64453125 0.157540947385163
3.65625 0.157137188005321
3.66796875 0.15673322676863
3.6796875 0.156329150219238
3.69140625 0.155925043417742
3.703125 0.155520989683601
3.71484375 0.155117070522018
3.7265625 0.154713365788393
3.73828125 0.154309953577285
3.75 0.153906910204388
3.76171875 0.153504310317334
3.7734375 0.153102226691731
3.78515625 0.152700730231318
3.796875 0.152299889970311
3.80859375 0.151899773482417
3.8203125 0.151500446551933
3.83203125 0.151101973067312
3.84375 0.150704415116631
3.85546875 0.150307833083987
3.8671875 0.149912285654897
3.87890625 0.149517829697332
3.890625 0.149124520319923
3.90234375 0.14873241091779
3.9140625 0.148341553266376
3.92578125 0.147951997380091
3.9375 0.147563791570577
3.94921875 0.147176982560566
3.9609375 0.14679161517786
3.97265625 0.146407733036644
3.984375 0.146025377871564
3.99609375 0.145644589834105
4.0078125 0.145265407552428
4.01953125 0.144887868134956
4.03125 0.144512007140789
4.04296875 0.144137858609215
4.0546875 0.143765455119398
4.06640625 0.143394827782022
4.078125 0.143026006521205
4.08984375 0.142659018885756
4.1015625 0.142293892383918
4.11328125 0.141930651979107
4.125 0.141569322537327
4.13671875 0.141209926277252
4.1484375 0.140852485489629
4.16015625 0.14049702012907
4.171875 0.140143548351089
4.18359375 0.139792091405703
4.1953125 0.139442662624951
4.20703125 0.139095279334923
4.21875 0.138749955699743
4.23046875 0.138406704753373
4.2421875 0.13806553849553
4.25390625 0.137726468660923
4.265625 0.137389505088987
4.27734375 0.137054656795155
4.2890625 0.136721932337773
4.30078125 0.13639133893661
4.3125 0.136062882934499
4.32421875 0.135736569859826
4.3359375 0.135412404228378
4.34765625 0.135090389769439
4.359375 0.134770529456116
4.37109375 0.134452825327011
4.3828125 0.134137278722032
4.39453125 0.133823890270747
4.40625 0.133512659735039
4.41796875 0.133203586208523
4.4296875 0.132896668233881
4.44140625 0.132591903532243
4.453125 0.132289289173761
4.46484375 0.131988821761631
4.4765625 0.131690497161518
4.48828125 0.131394310617328
4.5 0.131100256982519
4.51171875 0.130808330465665
4.5234375 0.130518524686021
4.53515625 0.130230832898018
4.546875 0.129945247814867
4.55859375 0.129661761598013
4.5703125 0.129380366079124
4.58203125 0.12910105265945
4.59375 0.128823812228023
4.60546875 0.128548635338358
4.6171875 0.128275512211529
4.62890625 0.128004432600184
4.640625 0.127735386357248
4.65234375 0.127468361470476
4.6640625 0.127203347851043
4.67578125 0.126940333645817
4.6875 0.126679307036271
4.69921875 0.12642025608376
4.7109375 0.126163168364716
4.72265625 0.12590803148191
4.734375 0.125654832517771
4.74609375 0.125403558601084
4.7578125 0.125154196403288
4.76953125 0.124906732628492
4.78125 0.124661153589021
4.79296875 0.124417445648088
4.8046875 0.124175594827609
4.81640625 0.123935587106693
4.828125 0.123697408296674
4.83984375 0.123461044061331
4.8515625 0.123226480012505
4.86328125 0.122993701593428
4.875 0.122762694226788
4.88671875 0.122533443208848
4.8984375 0.122305933742025
4.91015625 0.122080150887995
4.921875 0.121856079777639
4.93359375 0.121633705503924
4.9453125 0.121413012998626
4.95703125 0.121193987154503
4.96875 0.12097661301456
4.98046875 0.120760875509069
4.9921875 0.120546759518969
5.00390625 0.120334249964241
5.015625 0.12012333178383
5.02734375 0.119913989873968
5.0390625 0.119706209137889
5.05078125 0.119499974584535
5.0625 0.119295271204939
5.07421875 0.119092083994825
5.0859375 0.118890398015916
5.09765625 0.11869019839731
5.109375 0.118491470272988
5.12109375 0.118294198821321
5.1328125 0.11809836934836
5.14453125 0.117903967193724
5.15625 0.117710977740913
5.16796875 0.117519386329612
5.1796875 0.117329178893339
5.19140625 0.117140340712894
5.203125 0.11695285755047
5.21484375 0.116766715269705
5.2265625 0.116581899727566
5.23828125 0.116398396931599
5.25 0.116216192959211
5.26171875 0.116035273943702
5.2734375 0.115855626223606
5.28515625 0.115677236096171
5.296875 0.115500090151198
5.30859375 0.115324174912495
5.3203125 0.115149477144079
5.33203125 0.114975983627162
5.34375 0.114803681325366
5.35546875 0.114632557307669
5.3671875 0.114462598718625
5.37890625 0.114293792903248
5.390625 0.11412612720584
5.40234375 0.113959589258091
5.4140625 0.113794166651329
5.42578125 0.11362984733377
5.4375 0.113466619115663
5.44921875 0.11330446988687
5.4609375 0.113143388068711
5.47265625 0.112983361867435
5.484375 0.112824379570509
5.49609375 0.112666429983687
5.5078125 0.112509501689201
5.51953125 0.112353583530496
5.53125 0.112198664254233
5.54296875 0.112044733251491
5.5546875 0.111891779459354
5.56640625 0.111739792328634
5.578125 0.111588761331041
5.58984375 0.111438676116709
5.6015625 0.111289526511019
5.61328125 0.111141302282675
5.625 0.110993993412436
5.63671875 0.110847590077229
5.6484375 0.110702082608014
5.66015625 0.110557461377275
5.671875 0.110413716860001
5.68359375 0.110270839709276
5.6953125 0.110128820708769
5.70703125 0.109987650758191
5.71875 0.109847320858689
5.73046875 0.109707822152428
5.7421875 0.109569145906855
5.75390625 0.109431282477747
5.765625 0.109294226205037
5.77734375 0.109157966475954
5.7890625 0.10902249534916
5.80078125 0.108887804883107
5.8125 0.10875388713029
5.82421875 0.108620734148574
5.8359375 0.108488338196765
5.84765625 0.108356691584552
5.859375 0.108225786781769
5.87109375 0.108095616313396
5.8828125 0.107966172869772
5.89453125 0.107837449200807
5.90625 0.107709438202742
5.91796875 0.107582132847397
5.9296875 0.107455526253099
5.94140625 0.107329611578063
5.953125 0.107204382153721
5.96484375 0.107079831334897
5.9765625 0.106955952648202
5.98828125 0.1068327396909
6 0.106710186272699
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 -6.46897126806583e-05
0.01171875 0.00129716200111004
0.0234375 0.00269830373078665
0.03515625 0.00413580787625841
0.046875 0.00560668421853332
0.05859375 0.00710799687813519
0.0703125 0.00863693314269339
0.08203125 0.0101908424249129
0.09375 0.0117672512043815
0.10546875 0.0133638632682094
0.1171875 0.0149785517885597
0.12890625 0.0166093459052371
0.140625 0.018254415966794
0.15234375 0.0199120586102651
0.1640625 0.021580682857185
0.17578125 0.0232587975938501
0.1875 0.0249450005284288
0.19921875 0.0266379685030049
0.2109375 0.0283364489182373
0.22265625 0.0300392520306496
0.234375 0.0317452439083363
0.24609375 0.0334533398938757
0.2578125 0.0351624984697849
0.26953125 0.0368717155123338
0.28125 0.0385800189385919
0.29296875 0.0402864638125118
0.3046875 0.0419901279596663
0.31640625 0.0436901081831705
0.328125 0.0453855171390006
0.33984375 0.0470754809223011
0.3515625 0.0487591374029505
0.36328125 0.0504356353113889
0.375 0.0521041340680061
0.38671875 0.0537638043136213
0.3984375 0.0554138290905372
0.41015625 0.0570534055978622
0.421875 0.058681747437653
0.43359375 0.0602980872537547
0.4453125 0.0619016796601564
0.45703125 0.063491804349959
0.46875 0.065067769276256
0.48046875 0.0666289137942176
0.4921875 0.0681746116615564
0.50390625 0.0697042737997634
0.515625 0.0712173507286664
0.52734375 0.0727133345994233
0.5390625 0.0741917607656662
0.55078125 0.075652208854662
0.5625 0.0770943033091911
0.57421875 0.0785177133943798
0.5859375 0.0799221526964544
0.59765625 0.0813073781344554
0.609375 0.0826731885503133
0.62109375 0.0840194229298956
0.6328125 0.0853459583360824
0.64453125 0.0866527076511612
0.65625 0.0879396172017267
0.66796875 0.0892066643535592
0.6796875 0.090453855162003
0.69140625 0.0916812221527293
0.703125 0.092888822284564
0.71484375 0.0940767351491541
0.7265625 0.0952450614229831
0.73828125 0.0963939215950206
0.75 0.0975234549552643
0.76171875 0.0986338188297767
0.7734375 0.0997251880255009
0.78515625 0.100797754440985
0.796875 0.101851726792904
0.80859375 0.102887330402874
0.8203125 0.103904806988964
0.83203125 0.104904414413729
0.84375 0.10588642633767
0.85546875 0.106851131748979
0.8671875 0.107798834336363
0.87890625 0.108729851694225
0.890625 0.109644514353659
0.90234375 0.110543164649313
0.9140625 0.111426155439601
0.92578125 0.112293848705479
0.9375 0.113146614063901
0.94921875 0.11398482722924
0.9609375 0.114808868466577
0.97265625 0.115619121072552
0.984375 0.116415969923463
0.99609375 0.117199800120769
1.0078125 0.117970995763614
1.01953125 0.118729938861906
1.03125 0.119477008416406
1.04296875 0.120212579654197
1.0546875 0.120937023430605
1.06640625 0.121650705782013
1.078125 0.122353987618706
1.08984375 0.123047224540937
1.1015625 0.123730766751123
1.11328125 0.124404959046836
1.125 0.125070140865169
1.13671875 0.125726646358907
1.1484375 0.126374804482771
1.16015625 0.127014939069708
1.171875 0.127647368884563
1.18359375 0.128272407640842
1.1953125 0.128890363973342
1.20703125 0.129501541361648
1.21875 0.130106237996959
1.23046875 0.130704746602004
1.2421875 0.131297354197991
1.25390625 0.131884341825816
1.265625 0.132465984227088
1.27734375 0.133042549487546
1.2890625 0.133614298650627
1.30078125 0.134181485304781
1.3125 0.134744355149217
1.32421875 0.135303145543963
1.3359375 0.135858085043637
1.34765625 0.136409392921201
1.359375 0.136957278683591
1.37109375 0.137501941579292
1.3828125 0.13804357010288
1.39453125 0.138582341497426
1.40625 0.139118421257613
1.41796875 0.139651962639545
1.4296875 0.140183106178051
1.44140625 0.140711979222097
1.453125 0.141238695480727
1.46484375 0.141763354608808
1.4765625 0.142286041819542
1.48828125 0.142806827539804
1.5 0.143325767113617
1.51171875 0.143842900562583
1.5234375 0.144358252404056
1.53515625 0.144871831551356
1.546875 0.145383631275144
1.55859375 0.145893629248311
1.5703125 0.146401787663881
1.58203125 0.146908053455117
1.59375 0.147412358583021
1.60546875 0.147914620397638
1.6171875 0.14841474209073
1.62890625 0.148912613230459
1.640625 0.149408110367112
1.65234375 0.149901097665229
1.6640625 0.150391427639971
1.67578125 0.150878941947226
1.6875 0.151363472201813
1.69921875 0.151844840790833
1.7109375 0.152322861821339
1.72265625 0.15279734201477
1.734375 0.153268081635168
1.74609375 0.153734875436558
1.7578125 0.154197513634316
1.76953125 0.154655782824474
1.78125 0.155109466939534
1.79296875 0.155558348197448
1.8046875 0.156002207991623
1.81640625 0.156440827799808
1.828125 0.156873990066366
1.83984375 0.157301479024087
1.8515625 0.157723081518666
1.86328125 0.158138587784551
1.875 0.15854779216688
1.88671875 0.158950493819009
1.8984375 0.159346497376709
1.91015625 0.159735613511418
1.921875 0.160117659510466
1.93359375 0.160492459788809
1.9453125 0.160859846292039
1.95703125 0.161219658949892
1.96875 0.161571745969866
1.98046875 0.161915964151835
1.9921875 0.162252179130756
2.00390625 0.162580265519906
2.015625 0.162900107167516
2.02734375 0.163211597072541
2.0390625 0.163514637607211
2.05078125 0.163809140372834
2.0625 0.164095026307944
2.07421875 0.164372225484972
2.0859375 0.164640677132821
2.09765625 0.16490032940814
2.109375 0.165151139323641
2.12109375 0.165393072504309
2.1328125 0.165626103047473
2.14453125 0.165850213269932
2.15625 0.166065393507889
2.16796875 0.166271641879403
2.1796875 0.166468964032029
2.19140625 0.166657372905808
2.203125 0.166836888465603
2.21484375 0.167007537457771
2.2265625 0.167169353142998
2.23828125 0.167322375045587
2.25 0.167466648691296
2.26171875 0.167602225356849
2.2734375 0.167729161816416
2.28515625 0.167847520094139
2.296875 0.167957367215955
2.30859375 0.168058774974971
2.3203125 0.168151819688672
2.33203125 0.168236581976603
2.34375 0.168313146512211
2.35546875 0.16838160182852
2.3671875 0.168442040077903
2.37890625 0.168494556828902
2.390625 0.168539250857321
2.40234375 0.168576223929674
2.4140625 0.168605580625925
2.42578125 0.168627428111241
2.4375 0.168641875971006
2.44921875 0.168649035992427
2.4609375 0.168649022000514
2.47265625 0.168641949655674
2.484375 0.168627936277986
2.49609375 0.168607100664945
2.5078125 0.16857956290705
2.51953125 0.16854544422135
2.53125 0.168504866761619
2.54296875 0.16845795345978
2.5546875 0.168404827839353
2.56640625 0.16834561385895
2.578125 0.168280435733423
2.58984375 0.168209417778211
2.6015625 0.168132684242683
2.61328125 0.168050359149106
2.625 0.167962566144418
2.63671875 0.167869428334224
2.6484375 0.16777106816021
2.66015625 0.167667607227748
2.671875 0.167559166196093
2.68359375 0.167445864585527
2.6953125 0.16732782084357
2.70703125 0.167205151885121
2.71875 0.167077973289117
2.73046875 0.166946399062906
2.7421875 0.166810541540444
2.75390625 0.166670511344424
2.765625 0.166526417271612
2.77734375 0.166378366176519
2.7890625 0.166226462977736
2.80078125 0.166070810534233
2.8125 0.165911509646353
2.82421875 0.16574865896272
2.8359375 0.165582354992396
2.84765625 0.165412692039939
2.859375 0.16523976221172
2.87109375 0.165063655382764
2.8828125 0.164884459211738
2.89453125 0.164702259127095
2.90625 0.164517138351071
2.91796875 0.164329177895862
2.9296875 0.164138456613652
2.94140625 0.163945051195264
2.953125 0.163749036287286
2.96484375 0.163550484400722
2.9765625 0.163349465902028
2.98828125 0.163146049394463
3 0.162940301478934
3.01171875 0.16273228668309
3.0234375 0.1625220680072
3.03515625 0.162309706636983
3.046875 0.162095261809327
3.05859375 0.161878791465542
3.0703125 0.161660351957814
3.08203125 0.161439997742368
3.09375 0.161217782591341
3.10546875 0.160993758349185
3.1171875 0.160767975593079
3.12890625 0.160540483870152
3.140625 0.160311331666748
3.15234375 0.160080566266292
3.1640625 0.159848233958712
3.17578125 0.159614380003982
3.1875 0.159379048917222
3.19921875 0.159142284513005
3.2109375 0.158904129638604
3.22265625 0.15866462640896
3.234375 0.158423816405471
3.24609375 0.158181740605673
3.2578125 0.157938439323839
3.26953125 0.157693952428702
3.28125 0.157448319343758
3.29296875 0.157201579032332
3.3046875 0.156953770082717
3.31640625 0.15670493076974
3.328125 0.156455099079178
3.33984375 0.156204312476079
3.3515625 0.155952608441496
3.36328125 0.155700024105932
3.375 0.155446596378871
3.38671875 0.155192361958625
3.3984375 0.154937357372723
3.41015625 0.15468161898784
3.421875 0.154425183011084
3.43359375 0.154168085495618
3.4453125 0.1539103623398
3.45703125 0.153652049314439
3.46875 0.153393182068292
3.48046875 0.153133796083365
3.4921875 0.152873926764497
3.50390625 0.152613609300147
3.515625 0.152352878803549
3.52734375 0.152091770203974
3.5390625 0.151830318303519
3.55078125 0.151568557717923
3.5625 0.15130652290273
3.57421875 0.151044248130889
3.5859375 0.150781767476966
3.59765625 0.150519114810433
3.609375 0.150256323802751
3.62109375 0.149993427925714
3.6328125 0.149730460433176
3.64453125 0.149467454248747
3.65625 0.149204442081705
3.66796875 0.148941456391048
3.6796875 0.148678529251292
3.69140625 0.148415692527175
3.703125 0.148152977746995
3.71484375 0.147890416045584
3.7265625 0.147628038277844
3.73828125 0.147365874952886
3.75 0.14710395620984
3.76171875 0.146842311783052
3.7734375 0.146580971000613
3.78515625 0.146319962761268
3.796875 0.146059315517967
3.80859375 0.145799057382455
3.8203125 0.145539216021176
3.83203125 0.14527981861408
3.84375 0.145020891870547
3.85546875 0.14476246204781
3.8671875 0.144504554941659
3.87890625 0.144247195839263
3.890625 0.143990409525962
3.90234375 0.143734220297093
3.9140625 0.143478651993978
3.92578125 0.143223727921567
3.9375 0.142969470866525
3.94921875 0.142715903047606
3.9609375 0.142463046324282
3.97265625 0.142210921787548
3.984375 0.141959550109562
3.99609375 0.141708951400691
4.0078125 0.141459145282421
4.01953125 0.141210150884327
4.03125 0.140961986739727
4.04296875 0.140714670837347
4.0546875 0.140468220655644
4.06640625 0.140222653128472
4.078125 0.139977984734861
4.08984375 0.139734231066485
4.1015625 0.139491407691455
4.11328125 0.139249529185276
4.125 0.139008610090663
4.13671875 0.138768663890255
4.1484375 0.138529704094988
4.16015625 0.138291743253658
4.171875 0.138054793165032
4.18359375 0.137818866922929
4.1953125 0.137583974287725
4.20703125 0.137350126686114
4.21875 0.137117334177657
4.23046875 0.136885606347559
4.2421875 0.136654952307967
4.25390625 0.136425380994134
4.265625 0.136196900534115
4.27734375 0.135969518652156
4.2890625 0.135743242802808
4.30078125 0.135518079849301
4.3125 0.135294036218935
4.32421875 0.135071117920065
4.3359375 0.134849330489065
4.34765625 0.134628679045321
4.359375 0.134409168298229
4.37109375 0.134190802506098
4.3828125 0.133973585541414
4.39453125 0.133757520887371
4.40625 0.13354261159106
4.41796875 0.133328860318347
4.4296875 0.133116269384699
4.44140625 0.132904840684083
4.453125 0.132694575740215
4.46484375 0.132485475771431
4.4765625 0.132277541595068
4.48828125 0.132070773665156
4.5 0.131865172135833
4.51171875 0.13166073679238
4.5234375 0.131457467068732
4.53515625 0.131255362140564
4.546875 0.131054420849556
4.55859375 0.130854641698121
4.5703125 0.130656022912789
4.58203125 0.130458562417974
4.59375 0.13026225781468
4.60546875 0.130067106459969
4.6171875 0.129873105468586
4.62890625 0.129680251641372
4.640625 0.129488541838541
4.65234375 0.129297971432248
4.6640625 0.129108537298974
4.67578125 0.128920234967341
4.6875 0.128733059976137
4.69921875 0.12854700776078
4.7109375 0.128362073313882
4.72265625 0.128178251655212
4.734375 0.12799553734489
4.74609375 0.127813924979635
4.7578125 0.127633408722159
4.76953125 0.127453982761348
4.78125 0.127275640878423
4.79296875 0.127098376906382
4.8046875 0.126922184310355
4.81640625 0.126747056509421
4.828125 0.126572986707802
4.83984375 0.126399967930819
4.8515625 0.12622799312753
4.86328125 0.126057055027815
4.875 0.12588714631973
4.88671875 0.125718259470173
4.8984375 0.125550386832186
4.91015625 0.125383520564337
4.921875 0.125217652824181
4.93359375 0.125052775667073
4.9453125 0.124888880929688
4.95703125 0.124725960342067
4.96875 0.124564005693291
4.98046875 0.124403008601275
4.9921875 0.124242960568243
5.00390625 0.124083853051213
5.015625 0.123925677446305
5.02734375 0.123768425040517
5.0390625 0.123612087048968
5.05078125 0.123456654683236
5.0625 0.12330211906577
5.07421875 0.12314847124553
5.0859375 0.122995702252541
5.09765625 0.122843803099156
5.109375 0.122692764722079
5.12109375 0.122542578017699
5.1328125 0.122393233909435
5.14453125 0.12224472327164
5.15625 0.122097036937947
5.16796875 0.121950165777015
5.1796875 0.12180410053561
5.19140625 0.121658832109666
5.203125 0.121514351272876
5.21484375 0.121370648877987
5.2265625 0.121227715771234
5.23828125 0.121085542789277
5.25 0.120944120769582
5.26171875 0.120803440580172
5.2734375 0.120663493145498
5.28515625 0.120524269372973
5.296875 0.120385760220839
5.30859375 0.120247956638694
5.3203125 0.120110849671657
5.33203125 0.119974430371211
5.34375 0.119838689842229
5.35546875 0.11970361922236
5.3671875 0.119569209693777
5.37890625 0.119435452528119
5.390625 0.119302338994407
5.40234375 0.119169860483458
5.4140625 0.119038008374652
5.42578125 0.118906774228602
5.4375 0.118776149536134
5.44921875 0.118646125829994
5.4609375 0.11851669491948
5.47265625 0.118387848501972
5.484375 0.118259578324078
5.49609375 0.118131876431013
5.5078125 0.118004734739213
5.51953125 0.117878145325614
5.53125 0.117752100208144
5.54296875 0.117626591797609
5.5546875 0.11750161223412
5.56640625 0.117377153992156
5.578125 0.117253209552839
5.58984375 0.117129771508684
5.6015625 0.117006832566684
5.61328125 0.116884385448052
5.625 0.116762423004392
5.63671875 0.116640938210827
5.6484375 0.116519924147785
5.66015625 0.116399373952196
5.671875 0.11627928084394
5.68359375 0.116159638158644
5.6953125 0.116040439327065
5.70703125 0.11592167788877
5.71875 0.115803347505864
5.73046875 0.115685441925775
5.7421875 0.115567954996048
5.75390625 0.115450879858828
5.765625 0.115334212718248
5.77734375 0.11521794595512
5.7890625 0.115102074019682
5.80078125 0.114986591364311
5.8125 0.114871492502218
5.82421875 0.114756771964569
5.8359375 0.114642424431106
5.84765625 0.114528444623657
5.859375 0.114414827421214
5.87109375 0.114301567754552
5.8828125 0.114188660700564
5.89453125 0.11407610138955
5.90625 0.113963885082157
5.91796875 0.113852007107065
5.9296875 0.11374046293243
5.94140625 0.113629248063411
5.953125 0.113518358164541
5.96484375 0.113407788923847
5.9765625 0.113297536196225
5.98828125 0.113187595905381
6 0.113077964181387
};
\addplot [semithick, color0, dashed]
table {%
0 -0.183098282586831
0.01171875 -0.183068733447711
0.0234375 -0.183036979790771
0.03515625 -0.183002100970177
0.046875 -0.182963538476787
0.05859375 -0.182920960484137
0.0703125 -0.182874177621551
0.08203125 -0.182823089451377
0.09375 -0.182767655127103
0.10546875 -0.182707877918461
0.1171875 -0.182643796787143
0.12890625 -0.18257548249395
0.140625 -0.182503034265907
0.15234375 -0.182426576378507
0.1640625 -0.18234625398326
0.17578125 -0.182262228303402
0.1875 -0.182174671554469
0.19921875 -0.182083762024254
0.2109375 -0.181989679762836
0.22265625 -0.181892603201916
0.234375 -0.181792706887777
0.24609375 -0.181690160370016
0.2578125 -0.181585128168353
0.26953125 -0.18147777062194
0.28125 -0.181368245394081
0.29296875 -0.181256709362882
0.3046875 -0.18114332065164
0.31640625 -0.181028240560562
0.328125 -0.180911635216842
0.33984375 -0.180793676817315
0.3515625 -0.180674544364395
0.36328125 -0.180554423871272
0.375 -0.180433508019811
0.38671875 -0.180311995306935
0.3984375 -0.180190088711827
0.41015625 -0.180067993941721
0.421875 -0.179945917305242
0.43359375 -0.179824063269094
0.4453125 -0.179702631747259
0.45703125 -0.179581815172209
0.46875 -0.179461795397207
0.48046875 -0.179342740483395
0.4921875 -0.179224801430673
0.50390625 -0.179108108920606
0.515625 -0.178992770151888
0.52734375 -0.178878865858354
0.5390625 -0.17876644761277
0.55078125 -0.178655535514611
0.5625 -0.178546116382349
0.57421875 -0.178438142559277
0.5859375 -0.178331531424188
0.59765625 -0.178226165711983
0.609375 -0.178121894684685
0.62109375 -0.178018536219765
0.6328125 -0.177915879825871
0.64453125 -0.177813690573322
0.65625 -0.177711713876311
0.66796875 -0.177609681076448
0.6796875 -0.177507315702311
0.69140625 -0.177404340277499
0.703125 -0.177300483527707
0.71484375 -0.177195487810118
0.7265625 -0.177089116585987
0.73828125 -0.176981161752277
0.75 -0.176871450649056
0.76171875 -0.176759852563653
0.7734375 -0.176646284569209
0.78515625 -0.176530716549821
0.796875 -0.176413175286998
0.80859375 -0.176293747505138
0.8203125 -0.176172581800165
0.83203125 -0.176049889402554
0.84375 -0.175925943753546
0.85546875 -0.175801078901079
0.8671875 -0.175675686745621
0.87890625 -0.175550213192961
0.890625 -0.175425153295041
0.90234375 -0.175301045475776
0.9140625 -0.175178464960235
0.92578125 -0.175058016537577
0.9375 -0.174940326802779
0.94921875 -0.17482603602277
0.9609375 -0.174715789789117
0.97265625 -0.174610230611582
0.984375 -0.174509989609067
0.99609375 -0.174415678450843
1.0078125 -0.174327881694214
1.01953125 -0.174247149625953
1.03125 -0.174173991789931
1.04296875 -0.174108871232613
1.0546875 -0.174052199597647
1.06640625 -0.174004333121512
1.078125 -0.173965569581295
1.08984375 -0.173936146222819
1.1015625 -0.173916238668999
1.11328125 -0.17390596079532
1.125 -0.17390536553805
1.13671875 -0.173914446581534
1.1484375 -0.173933140854467
1.16015625 -0.173961331751268
1.171875 -0.173998852979374
1.18359375 -0.174045492936174
1.1953125 -0.174100999499157
1.20703125 -0.174165085138079
1.21875 -0.174237432188536
1.23046875 -0.174317698226887
1.2421875 -0.174405521433159
1.25390625 -0.174500525835822
1.265625 -0.174602326357333
1.27734375 -0.174710533582268
1.2890625 -0.174824758210044
1.30078125 -0.174944615115471
1.3125 -0.175069726989087
1.32421875 -0.175199727539569
1.3359375 -0.175334264246418
1.34765625 -0.175473000651906
1.359375 -0.175615618206433
1.37109375 -0.175761817686563
1.3828125 -0.175911320201802
1.39453125 -0.176063867819865
1.40625 -0.176219223844879
1.41796875 -0.176377172781725
1.4296875 -0.176537520015106
1.44140625 -0.176700091262556
1.453125 -0.176864731748638
1.46484375 -0.177031305281201
1.4765625 -0.17719969315149
1.48828125 -0.177369792875113
1.5 -0.177541516877462
1.51171875 -0.177714791089735
1.5234375 -0.177889553498272
1.53515625 -0.178065752627559
1.546875 -0.178243345998721
1.55859375 -0.178422298638442
1.5703125 -0.178602581530397
1.58203125 -0.178784170108072
1.59375 -0.17896704274095
1.60546875 -0.179151179343584
1.6171875 -0.179336559943144
1.62890625 -0.179523163339664
1.640625 -0.179710965793656
1.65234375 -0.179899939898789
1.6640625 -0.180090053406966
1.67578125 -0.180281268199082
1.6875 -0.180473539349412
1.69921875 -0.180666814327753
1.7109375 -0.180861032255111
1.72265625 -0.181056123244465
1.734375 -0.181252008032374
1.74609375 -0.181448597502895
1.7578125 -0.18164579245515
1.76953125 -0.181843483542027
1.78125 -0.182041551153398
1.79296875 -0.182239865634617
1.8046875 -0.182438287449162
1.81640625 -0.182636667512521
1.828125 -0.182834847633664
1.83984375 -0.183032661072596
1.8515625 -0.183229933144735
1.86328125 -0.183426481931017
1.875 -0.183622119087019
1.88671875 -0.183816650688818
1.8984375 -0.18400987810157
1.91015625 -0.184201599031377
1.921875 -0.184391608465604
1.93359375 -0.184579699718342
1.9453125 -0.184765665516404
1.95703125 -0.184949299037692
1.96875 -0.185130395012289
1.98046875 -0.185308750777526
1.9921875 -0.185484167350667
2.00390625 -0.185656450443407
2.015625 -0.185825411512484
2.02734375 -0.185990868666628
2.0390625 -0.186152647680903
2.05078125 -0.18631058275697
2.0625 -0.18646451747419
2.07421875 -0.18661430540529
2.0859375 -0.186759810953119
2.09765625 -0.186900909819289
2.109375 -0.187037489690248
2.12109375 -0.187169450580279
2.1328125 -0.187296705329086
2.14453125 -0.187419179809503
2.15625 -0.187536813203639
2.16796875 -0.187649558179558
2.1796875 -0.187757380863087
2.19140625 -0.187860260951192
2.203125 -0.187958191469301
2.21484375 -0.188051178779467
2.2265625 -0.188139242161917
2.23828125 -0.188222413682985
2.25 -0.188300737682328
2.26171875 -0.18837427045032
2.2734375 -0.1884430796814
2.28515625 -0.188507243957886
2.296875 -0.188566852187157
2.30859375 -0.188622002929295
2.3203125 -0.188672803798854
2.33203125 -0.188719370686439
2.34375 -0.188761827211733
2.35546875 -0.18880030377146
2.3671875 -0.188834936913285
2.37890625 -0.188865868547452
2.390625 -0.188893245148149
2.40234375 -0.188917217034633
2.4140625 -0.18893793753423
2.42578125 -0.188955562268319
2.4375 -0.188970248401609
2.44921875 -0.18898215386742
2.4609375 -0.188991436724295
2.47265625 -0.188998254381741
2.484375 -0.189002763011059
2.49609375 -0.189005116876088
2.5078125 -0.189005467702043
2.51953125 -0.189003964215373
2.53125 -0.189000751429227
2.54296875 -0.188995970387899
2.5546875 -0.18898975744499
2.56640625 -0.188982244108507
2.578125 -0.188973556441997
2.58984375 -0.188963814883765
2.6015625 -0.188953133882635
2.61328125 -0.188941621607656
2.625 -0.188929379873704
2.63671875 -0.188916503731784
2.6484375 -0.18890308160736
2.66015625 -0.188889194898037
2.671875 -0.188874918183322
2.68359375 -0.188860318946561
2.6953125 -0.188845457770669
2.70703125 -0.188830388183256
2.71875 -0.188815156817063
2.73046875 -0.18879980348571
2.7421875 -0.188784361219157
2.75390625 -0.188768856451041
2.765625 -0.188753309104746
2.77734375 -0.188737732810849
2.7890625 -0.188722135029991
2.80078125 -0.188706517304833
2.8125 -0.188690875417507
2.82421875 -0.188675199666503
2.8359375 -0.188659475034337
2.84765625 -0.188643681480018
2.859375 -0.188627794163899
2.87109375 -0.188611783680751
2.8828125 -0.188595616373943
2.89453125 -0.188579254496369
2.90625 -0.188562656614297
2.91796875 -0.188545777691277
2.9296875 -0.188528569564027
2.94140625 -0.188510980974533
2.953125 -0.188492958424402
2.96484375 -0.188474445468103
2.9765625 -0.188455382612284
2.98828125 -0.188435709871815
3 -0.18841536519311
3.01171875 -0.188394283952318
3.0234375 -0.188372401574343
3.03515625 -0.188349652233579
3.046875 -0.18832596823183
3.05859375 -0.18830128241835
3.0703125 -0.188275527148845
3.08203125 -0.188248633254458
3.09375 -0.188220533676811
3.10546875 -0.188191159822917
3.1171875 -0.188160443497813
3.12890625 -0.188128317372809
3.140625 -0.188094714941081
3.15234375 -0.18805957019888
3.1640625 -0.188022818094175
3.17578125 -0.187984394150184
3.1875 -0.187944235542983
3.19921875 -0.187902281099505
3.2109375 -0.187858470229719
3.22265625 -0.187812743649571
3.234375 -0.187765043975289
3.24609375 -0.187715315423026
3.2578125 -0.187663503633176
3.26953125 -0.187609556155792
3.28125 -0.18755342241208
3.29296875 -0.187495053503946
3.3046875 -0.187434402443545
3.31640625 -0.187371424282083
3.328125 -0.187306076095278
3.33984375 -0.187238316645893
3.3515625 -0.18716810715053
3.36328125 -0.187095410762855
3.375 -0.187020192616373
3.38671875 -0.186942419886978
3.3984375 -0.186862061982719
3.41015625 -0.186779090370467
3.421875 -0.186693478614277
3.43359375 -0.186605202325026
3.4453125 -0.186514239509044
3.45703125 -0.186420570092919
3.46875 -0.186324175813136
3.48046875 -0.186225041009377
3.4921875 -0.186123151182959
3.50390625 -0.186018494983024
3.515625 -0.185911062098101
3.52734375 -0.185800844795828
3.5390625 -0.185687836809986
3.55078125 -0.185572034276481
3.5625 -0.185453435501043
3.57421875 -0.185332039981252
3.5859375 -0.185207849363892
3.59765625 -0.185080867747143
3.609375 -0.184951100070724
3.62109375 -0.184818553200816
3.6328125 -0.184683235938937
3.64453125 -0.184545158531623
3.65625 -0.184404332994839
3.66796875 -0.184260773009036
3.6796875 -0.184114493518506
3.69140625 -0.183965511255588
3.703125 -0.183813844356101
3.71484375 -0.183659512180571
3.7265625 -0.183502535667691
3.73828125 -0.183342937131329
3.75 -0.183180740179488
3.76171875 -0.183015969563699
3.7734375 -0.182848651224172
3.78515625 -0.182678812208007
3.796875 -0.182506480608919
3.80859375 -0.182331685801154
3.8203125 -0.182154458176097
3.83203125 -0.181974829028817
3.84375 -0.181792830580671
3.85546875 -0.181608495964194
3.8671875 -0.181421859180561
3.87890625 -0.18123295501954
3.890625 -0.18104181903287
3.90234375 -0.18084848749188
3.9140625 -0.180652997346557
3.92578125 -0.180455386177484
3.9375 -0.180255692153827
3.94921875 -0.180053953731921
3.9609375 -0.179850210913038
3.97265625 -0.179644502798827
3.984375 -0.17943686965699
3.99609375 -0.179227352071918
4.0078125 -0.1790159909487
4.01953125 -0.178802827509481
4.03125 -0.178587903255573
4.04296875 -0.178371259956815
4.0546875 -0.178152939570259
4.06640625 -0.177932984251031
4.078125 -0.177711436278264
4.08984375 -0.177488338113347
4.1015625 -0.177263732187235
4.11328125 -0.177037661043628
4.125 -0.17681016723809
4.13671875 -0.176581293287275
4.1484375 -0.176351081707013
4.16015625 -0.176119574894449
4.171875 -0.175886815103444
4.18359375 -0.175652844859912
4.1953125 -0.175417705892032
4.20703125 -0.175181440270858
4.21875 -0.174944089607749
4.23046875 -0.174705695405844
4.2421875 -0.17446629889541
4.25390625 -0.174225940981303
4.265625 -0.173984662342651
4.27734375 -0.173742503329323
4.2890625 -0.1734995039122
4.30078125 -0.173255703804666
4.3125 -0.17301114232005
4.32421875 -0.17276585832783
4.3359375 -0.172519890397493
4.34765625 -0.172273276642026
4.359375 -0.172026054697441
4.37109375 -0.17177826184311
4.3828125 -0.171529934846334
4.39453125 -0.171281109969943
4.40625 -0.171031823074894
4.41796875 -0.170782109509322
4.4296875 -0.170532004049516
4.44140625 -0.170281541036043
4.453125 -0.170030754286624
4.46484375 -0.169779677000145
4.4765625 -0.169528341897833
4.48828125 -0.169276781171216
4.5 -0.169025026409009
4.51171875 -0.168773108675476
4.5234375 -0.1685210584917
4.53515625 -0.168268905745133
4.546875 -0.168016679762379
4.55859375 -0.167764409314951
4.5703125 -0.167512122588491
4.58203125 -0.167259847191952
4.59375 -0.167007610165047
4.60546875 -0.166755437935928
4.6171875 -0.166503356320265
4.62890625 -0.166251390561981
4.640625 -0.165999566021094
4.65234375 -0.165747904793424
4.6640625 -0.165496432253989
4.67578125 -0.165245170790646
4.6875 -0.164994142542833
4.69921875 -0.164743369484709
4.7109375 -0.164492872538547
4.72265625 -0.16424267266296
4.734375 -0.163992789557289
4.74609375 -0.163743243016367
4.7578125 -0.163494051625862
4.76953125 -0.163245234036819
4.78125 -0.162996807706522
4.79296875 -0.162748790240087
4.8046875 -0.1625011980994
4.81640625 -0.162254047604097
4.828125 -0.162007354372564
4.83984375 -0.161761133448522
4.8515625 -0.161515399586373
4.86328125 -0.16127016678728
4.875 -0.161025448890545
4.88671875 -0.160781258907333
4.8984375 -0.16053760946727
4.91015625 -0.160294512517073
4.921875 -0.160051979834673
4.93359375 -0.1598100227545
4.9453125 -0.159568651851295
4.95703125 -0.159327877239961
4.96875 -0.159087709008643
4.98046875 -0.158848156616974
4.9921875 -0.158609229040863
5.00390625 -0.158370934900065
5.015625 -0.158133282432663
5.02734375 -0.157896279416634
5.0390625 -0.157659933231633
5.05078125 -0.157424250976676
5.0625 -0.15718923932275
5.07421875 -0.156954904539751
5.0859375 -0.156721252590857
5.09765625 -0.156488289134718
5.109375 -0.156256019425086
5.12109375 -0.15602444837243
5.1328125 -0.155793580663822
5.14453125 -0.155563420627474
5.15625 -0.155333972247585
5.16796875 -0.155105239820497
5.1796875 -0.154877225249638
5.19140625 -0.154649933147735
5.203125 -0.15442336605229
5.21484375 -0.15419752645826
5.2265625 -0.153972416860163
5.23828125 -0.153748039376885
5.25 -0.153524395965968
5.26171875 -0.153301488431736
5.2734375 -0.153079318060912
5.28515625 -0.152857886285848
5.296875 -0.152637194017132
5.30859375 -0.152417242281433
5.3203125 -0.152198031637877
5.33203125 -0.151979562613522
5.34375 -0.151761835503018
5.35546875 -0.151544850451976
5.3671875 -0.15132860749168
5.37890625 -0.151113106360276
5.390625 -0.150898346827332
5.40234375 -0.15068432832749
5.4140625 -0.150471050347463
5.42578125 -0.150258511984346
5.4375 -0.150046712486097
5.44921875 -0.149835651030048
5.4609375 -0.149625326289291
5.47265625 -0.149415737140977
5.484375 -0.149206882402106
5.49609375 -0.148998760468177
5.5078125 -0.14879136991647
5.51953125 -0.148584709151695
5.53125 -0.14837877664435
5.54296875 -0.148173570426918
5.5546875 -0.147969088856805
5.56640625 -0.147765329999048
5.578125 -0.147562291888113
5.58984375 -0.147359972444214
5.6015625 -0.147158369487451
5.61328125 -0.146957480990399
5.625 -0.146757304785438
5.63671875 -0.146557838582047
5.6484375 -0.14635908001303
5.66015625 -0.146161026797086
5.671875 -0.145963676650698
5.68359375 -0.145767027178894
5.6953125 -0.145571075943904
5.70703125 -0.145375820481964
5.71875 -0.145181258320192
5.73046875 -0.144987386930858
5.7421875 -0.144794203749558
5.75390625 -0.14460170632223
5.765625 -0.144409891818649
5.77734375 -0.144218757963034
5.7890625 -0.144028302143854
5.80078125 -0.143838521749431
5.8125 -0.143649414163932
5.82421875 -0.143460976770313
5.8359375 -0.143273206941981
5.84765625 -0.143086102049834
5.859375 -0.14289965946149
5.87109375 -0.142713876543225
5.8828125 -0.142528750662766
5.89453125 -0.142344279188207
5.90625 -0.142160459499958
5.91796875 -0.141977288982852
5.9296875 -0.141794765026035
5.94140625 -0.141612885021454
5.953125 -0.141431646377556
5.96484375 -0.141251046504227
5.9765625 -0.141071082823709
5.98828125 -0.140891752767401
6 -0.140713053790061
};
\addlegendentry{OpInf linear}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.183098282586831
0.01171875 -0.183058478284841
0.0234375 -0.183017771831982
0.03515625 -0.182975041508015
0.046875 -0.182929471433674
0.05859375 -0.18288048162897
0.0703125 -0.182827676049217
0.08203125 -0.182770802137181
0.09375 -0.182709720034698
0.10546875 -0.182644378071259
0.1171875 -0.182574792907971
0.12890625 -0.182501033308988
0.140625 -0.182423206544145
0.15234375 -0.18234144719051
0.1640625 -0.182255908024752
0.17578125 -0.182166752885484
0.1875 -0.182074151328401
0.19921875 -0.181978274948073
0.2109375 -0.181879295153568
0.22265625 -0.181777382187936
0.234375 -0.181672705118426
0.24609375 -0.181565432548867
0.2578125 -0.181455733783977
0.26953125 -0.181343780208777
0.28125 -0.181229746670031
0.29296875 -0.181113812671832
0.3046875 -0.18099616325914
0.31640625 -0.180876989486935
0.328125 -0.180756488418203
0.33984375 -0.180634862621026
0.3515625 -0.18051231918753
0.36328125 -0.180389068290437
0.375 -0.180265321340657
0.38671875 -0.180141288799825
0.3984375 -0.180017177722033
0.41015625 -0.179893189091199
0.421875 -0.179769515033529
0.43359375 -0.179646335965536
0.4453125 -0.179523817745409
0.45703125 -0.17940210888661
0.46875 -0.179281337896102
0.48046875 -0.179161610792725
0.4921875 -0.179043008859738
0.50390625 -0.17892558670796
0.515625 -0.178809370694978
0.52734375 -0.178694357778804
0.5390625 -0.178580514871875
0.55078125 -0.178467778761466
0.5625 -0.178356056663155
0.57421875 -0.178245227456144
0.5859375 -0.178135143643775
0.59765625 -0.178025634062108
0.609375 -0.177916507330859
0.62109375 -0.177807556025978
0.6328125 -0.177698561511364
0.64453125 -0.177589299351467
0.65625 -0.177479545188285
0.66796875 -0.177369080953132
0.6796875 -0.17725770124846
0.69140625 -0.177145219754625
0.703125 -0.177031475465325
0.71484375 -0.176916338599058
0.7265625 -0.176799716019444
0.73828125 -0.176681556019758
0.75 -0.176561852347131
0.76171875 -0.176440647366184
0.7734375 -0.17631803428948
0.78515625 -0.176194158420135
0.796875 -0.17606921739829
0.80859375 -0.175943460445956
0.8203125 -0.175817186646718
0.83203125 -0.175690742302646
0.84375 -0.175564517440143
0.85546875 -0.175438941540364
0.8671875 -0.175314478593345
0.87890625 -0.175191621578276
0.890625 -0.175070886477725
0.90234375 -0.174952805948718
0.9140625 -0.174837922770819
0.92578125 -0.174726783188597
0.9375 -0.174619930275641
0.94921875 -0.174517897437715
0.9609375 -0.174421202171959
0.97265625 -0.174330340180533
0.984375 -0.174245779945351
0.99609375 -0.174167957840884
1.0078125 -0.174097273860449
1.01953125 -0.174034088005786
1.03125 -0.17397871738394
1.04296875 -0.173931434029993
1.0546875 -0.173892463461813
1.06640625 -0.173861983955953
1.078125 -0.173840126517512
1.08984375 -0.173826975505993
1.1015625 -0.173822569864265
1.11328125 -0.173826904891195
1.125 -0.173839934492955
1.13671875 -0.173861573842179
1.1484375 -0.173891702361586
1.16015625 -0.173930166961842
1.171875 -0.173976785463968
1.18359375 -0.1740313501407
1.1953125 -0.17409363130323
1.20703125 -0.174163380862845
1.21875 -0.174240335841806
1.23046875 -0.174324221766634
1.2421875 -0.174414755906962
1.25390625 -0.174511650328906
1.265625 -0.174614614735742
1.27734375 -0.174723359081023
1.2890625 -0.17483759593223
1.30078125 -0.174957042578228
1.3125 -0.175081422880441
1.32421875 -0.175210468863099
1.3359375 -0.175343922042287
1.34765625 -0.175481534546868
1.359375 -0.175623069908251
1.37109375 -0.175768303759033
1.3828125 -0.175917024157717
1.39453125 -0.176069031807603
1.40625 -0.176224140112205
1.41796875 -0.176382174959656
1.4296875 -0.17654297439949
1.44140625 -0.176706388354831
1.453125 -0.176872277744633
1.46484375 -0.17704051403987
1.4765625 -0.177210978360283
1.48828125 -0.177383560638354
1.5 -0.177558158727714
1.51171875 -0.177734677355372
1.5234375 -0.177913027200567
1.53515625 -0.178093123784179
1.546875 -0.178274886488586
1.55859375 -0.178458237485785
1.5703125 -0.178643100743469
1.58203125 -0.178829401007134
1.59375 -0.179017062873563
1.60546875 -0.179206009850159
1.6171875 -0.179396163522164
1.62890625 -0.179587442712813
1.640625 -0.179779762821678
1.65234375 -0.179973035104401
1.6640625 -0.180167166152665
1.67578125 -0.180362057366824
1.6875 -0.180557604567502
1.69921875 -0.180753697682411
1.7109375 -0.180950220485386
1.72265625 -0.181147050521128
1.734375 -0.181344058975659
1.74609375 -0.181541110857951
1.7578125 -0.18173806488736
1.76953125 -0.181934773921987
1.78125 -0.182131085214246
1.79296875 -0.182326840648542
1.8046875 -0.182521877414563
1.81640625 -0.182716028186661
1.828125 -0.182909122093238
1.83984375 -0.183100984906833
1.8515625 -0.183291440124703
1.86328125 -0.183480309311382
1.875 -0.183667413148854
1.88671875 -0.183852571978938
1.8984375 -0.184035606759016
1.91015625 -0.184216339744821
1.921875 -0.184394595326653
1.93359375 -0.184570200944408
1.9453125 -0.184742987753045
1.95703125 -0.184912791455042
1.96875 -0.185079453104307
1.98046875 -0.185242819752529
1.9921875 -0.185402745230033
2.00390625 -0.185559090825462
2.015625 -0.185711725731845
2.02734375 -0.185860527936358
2.0390625 -0.186005384353098
2.05078125 -0.186146191651119
2.0625 -0.18628285643387
2.07421875 -0.186415295589351
2.0859375 -0.186543436888424
2.09765625 -0.186667218624347
2.109375 -0.186786590440448
2.12109375 -0.186901512920852
2.1328125 -0.187011957824567
2.14453125 -0.187117908256638
2.15625 -0.187219358042362
2.16796875 -0.187316312285018
2.1796875 -0.187408786547484
2.19140625 -0.18749680696424
2.203125 -0.187580409939498
2.21484375 -0.187659641448234
2.2265625 -0.187734557183021
2.23828125 -0.18780522150056
2.25 -0.187871707533438
2.26171875 -0.187934096693806
2.2734375 -0.18799247732014
2.28515625 -0.188046944972963
2.296875 -0.188097601745347
2.30859375 -0.188144555154449
2.3203125 -0.188187918112341
2.33203125 -0.18822780816728
2.34375 -0.188264346584694
2.35546875 -0.188297658093624
2.3671875 -0.188327870166046
2.37890625 -0.188355112331886
2.390625 -0.188379515653777
2.40234375 -0.188401212134686
2.4140625 -0.188420334168413
2.42578125 -0.188437013862202
2.4375 -0.188451382639415
2.44921875 -0.188463570792741
2.4609375 -0.188473706706335
2.47265625 -0.188481916693597
2.484375 -0.188488324503201
2.49609375 -0.18849305062501
2.5078125 -0.188496212356061
2.51953125 -0.188497923217385
2.53125 -0.188498292413548
2.54296875 -0.188497425067726
2.5546875 -0.188495421554248
2.56640625 -0.188492377177083
2.578125 -0.188488382511243
2.58984375 -0.188483522685781
2.6015625 -0.188477877298272
2.61328125 -0.188471520786714
2.625 -0.188464521729453
2.63671875 -0.188456942981982
2.6484375 -0.188448841990614
2.66015625 -0.188440270177714
2.671875 -0.188431273243638
2.68359375 -0.188421891505937
2.6953125 -0.188412159354076
2.70703125 -0.188402105626627
2.71875 -0.188391753878648
2.73046875 -0.188381122033857
2.7421875 -0.188370222808181
2.75390625 -0.188359063955889
2.765625 -0.188347648039186
2.77734375 -0.188335972844556
2.7890625 -0.188324031574237
2.80078125 -0.188311812787293
2.8125 -0.188299300808861
2.82421875 -0.188286475908783
2.8359375 -0.188273314329172
2.84765625 -0.188259788642923
2.859375 -0.188245867926687
2.87109375 -0.188231517884533
2.8828125 -0.188216701153433
2.89453125 -0.188201377482857
2.90625 -0.188185504145687
2.91796875 -0.188169035045165
2.9296875 -0.188151923171388
2.94140625 -0.188134118641933
2.953125 -0.188115569867242
2.96484375 -0.188096223558353
2.9765625 -0.188076024969849
2.98828125 -0.188054918342647
3 -0.188032846329908
3.01171875 -0.18800975117399
3.0234375 -0.187985574214359
3.03515625 -0.187960255991447
3.046875 -0.187933737295467
3.05859375 -0.187905958073899
3.0703125 -0.187876858621914
3.08203125 -0.187846379241148
3.09375 -0.187814460193237
3.10546875 -0.187781042649369
3.1171875 -0.187746067744823
3.12890625 -0.187709477517418
3.140625 -0.187671214844656
3.15234375 -0.187631223082992
3.1640625 -0.187589447014147
3.17578125 -0.187545832163953
3.1875 -0.187500325219315
3.19921875 -0.187452874378101
3.2109375 -0.187403428793001
3.22265625 -0.187351939295697
3.234375 -0.187298358075511
3.24609375 -0.18724263876218
3.2578125 -0.187184736886776
3.26953125 -0.187124609252375
3.28125 -0.187062214189037
3.29296875 -0.186997512286539
3.3046875 -0.186930465720863
3.31640625 -0.186861038232164
3.328125 -0.186789195561295
3.33984375 -0.186714905438164
3.3515625 -0.186638137234972
3.36328125 -0.186558862199845
3.375 -0.186477053679002
3.38671875 -0.186392686789924
3.3984375 -0.186305738497095
3.41015625 -0.186216187835218
3.421875 -0.186124015629422
3.43359375 -0.186029204651616
3.4453125 -0.185931739551192
3.45703125 -0.185831606856621
3.46875 -0.185728795007912
3.48046875 -0.185623294353095
3.4921875 -0.1855150970014
3.50390625 -0.18540419682512
3.515625 -0.185290589600937
3.52734375 -0.185174272931531
3.5390625 -0.185055246057695
3.55078125 -0.184933509896258
3.5625 -0.184809067134476
3.57421875 -0.184681922144115
3.5859375 -0.184552080876306
3.59765625 -0.18441955087875
3.609375 -0.184284341302532
3.62109375 -0.184146462849698
3.6328125 -0.184005927684448
3.64453125 -0.183862749444176
3.65625 -0.183716943221963
3.66796875 -0.183568525331415
3.6796875 -0.183417514054517
3.69140625 -0.1832639280262
3.703125 -0.183107787701037
3.71484375 -0.182949114703621
3.7265625 -0.182787931820281
3.73828125 -0.182624263004739
3.75 -0.182458133304894
3.76171875 -0.182289568839845
3.7734375 -0.182118596820746
3.78515625 -0.181945245304821
3.796875 -0.181769543409047
3.80859375 -0.181591521103249
3.8203125 -0.181411209263591
3.83203125 -0.181228639616844
3.84375 -0.181043844548194
3.85546875 -0.180856857317171
3.8671875 -0.18066771181186
3.87890625 -0.180476442647106
3.890625 -0.180283085008062
3.90234375 -0.180087674704378
3.9140625 -0.179890248076007
3.92578125 -0.179690841996883
3.9375 -0.179489493809977
3.94921875 -0.179286241285486
3.9609375 -0.179081122620938
3.97265625 -0.178874176346195
3.984375 -0.178665441369861
3.99609375 -0.178454956844817
4.0078125 -0.178242762247399
4.01953125 -0.178028897220297
4.03125 -0.177813401667396
4.04296875 -0.177596315598336
4.0546875 -0.177377679197611
4.06640625 -0.17715753260241
4.078125 -0.176935916171186
4.08984375 -0.17671287043552
4.1015625 -0.176488436029286
4.11328125 -0.176262653082492
4.125 -0.176035561856921
4.13671875 -0.175807202765336
4.1484375 -0.175577616236443
4.16015625 -0.175346842176677
4.171875 -0.175114920372475
4.18359375 -0.174881890696731
4.1953125 -0.174647792938552
4.20703125 -0.174412666409384
4.21875 -0.174176550059976
4.23046875 -0.173939482862455
4.2421875 -0.173701503606043
4.25390625 -0.173462650716618
4.265625 -0.173222961824583
4.27734375 -0.172982474849028
4.2890625 -0.172741227247069
4.30078125 -0.172499256108834
4.3125 -0.172256597911379
4.32421875 -0.17201328892414
4.3359375 -0.171769365018043
4.34765625 -0.171524861622061
4.359375 -0.171279813732093
4.37109375 -0.171034256040142
4.3828125 -0.170788222670203
4.39453125 -0.170541747216749
4.40625 -0.17029486273374
4.41796875 -0.170047601761675
4.4296875 -0.1697999967346
4.44140625 -0.169552079449912
4.453125 -0.169303881125302
4.46484375 -0.169055432452093
4.4765625 -0.168806763590155
4.48828125 -0.168557904284586
4.5 -0.168308883737498
4.51171875 -0.168059730585319
4.5234375 -0.1678104729214
4.53515625 -0.167561138289392
4.546875 -0.167311753745571
4.55859375 -0.167062345810764
4.5703125 -0.166812940429197
4.58203125 -0.166563562989484
4.59375 -0.166314238319616
4.60546875 -0.166064990742116
4.6171875 -0.165815844138536
4.62890625 -0.165566821721993
4.640625 -0.165317946199232
4.65234375 -0.165069239726164
4.6640625 -0.164820723932123
4.67578125 -0.164572419963498
4.6875 -0.164324348417539
4.69921875 -0.164076529306271
4.7109375 -0.163828982113997
4.72265625 -0.163581725848935
4.734375 -0.163334778996195
4.74609375 -0.163088159526536
4.7578125 -0.162841885161205
4.76953125 -0.162595972082178
4.78125 -0.162350437499384
4.79296875 -0.16210529703547
4.8046875 -0.161860566248293
4.81640625 -0.161616260187862
4.828125 -0.161372393260283
4.83984375 -0.161128979773342
4.8515625 -0.160886033033805
4.86328125 -0.160643566496385
4.875 -0.160401592531876
4.88671875 -0.160160123663852
4.8984375 -0.15991917120778
4.91015625 -0.159678746849162
4.921875 -0.159438862058995
4.93359375 -0.159199526633835
4.9453125 -0.158960751039541
4.95703125 -0.158722545375102
4.96875 -0.158484918303198
4.98046875 -0.15824787920121
4.9921875 -0.158011436580865
5.00390625 -0.15777559889355
5.015625 -0.15754037367851
5.02734375 -0.157305768903042
5.0390625 -0.157071791503683
5.05078125 -0.156838448359465
5.0625 -0.156605745821756
5.07421875 -0.156373689752644
5.0859375 -0.156142286346959
5.09765625 -0.155911541306201
5.109375 -0.155681459722305
5.12109375 -0.155452046291001
5.1328125 -0.155223305473171
5.14453125 -0.154995242036646
5.15625 -0.154767860138801
5.16796875 -0.154541163593156
5.1796875 -0.154315155920661
5.19140625 -0.15408984048605
5.203125 -0.153865220507927
5.21484375 -0.153641298839751
5.2265625 -0.153418078076429
5.23828125 -0.153195560470022
5.25 -0.152973748582258
5.26171875 -0.152752644253746
5.2734375 -0.152532249289192
5.28515625 -0.1523125652512
5.296875 -0.152093593515382
5.30859375 -0.151875335429408
5.3203125 -0.151657792053977
5.33203125 -0.151440964259352
5.34375 -0.151224852750762
5.35546875 -0.15100945807889
5.3671875 -0.150794780649267
5.37890625 -0.150580820702627
5.390625 -0.150367578354215
5.40234375 -0.150155053609772
5.4140625 -0.149943246366217
5.42578125 -0.149732156421563
5.4375 -0.149521783484839
5.44921875 -0.149312127069105
5.4609375 -0.149103186430642
5.47265625 -0.148894960853538
5.484375 -0.148687449527504
5.49609375 -0.148480651550893
5.5078125 -0.148274565936431
5.51953125 -0.148069191612344
5.53125 -0.147864527368711
5.54296875 -0.147660571888946
5.5546875 -0.147457323871703
5.56640625 -0.14725478191482
5.578125 -0.147052944510843
5.58984375 -0.146851810126462
5.6015625 -0.146651377159203
5.61328125 -0.146451643919022
5.625 -0.146252608680362
5.63671875 -0.146054269672264
5.6484375 -0.145856625059956
5.66015625 -0.145659672965045
5.671875 -0.145463411460645
5.68359375 -0.1452678385819
5.6953125 -0.145072952322993
5.70703125 -0.144878750647071
5.71875 -0.14468523145561
5.73046875 -0.144492392657555
5.7421875 -0.144300232098811
5.75390625 -0.144108747622831
5.765625 -0.143917937022568
5.77734375 -0.143727798090691
5.7890625 -0.143538328577552
5.80078125 -0.143349526223073
5.8125 -0.143161388744342
5.82421875 -0.142973913838578
5.8359375 -0.142787099183653
5.84765625 -0.142600942430175
5.859375 -0.14241544125686
5.87109375 -0.142230593342507
5.8828125 -0.142046396309639
5.89453125 -0.141862847747631
5.90625 -0.141679945286269
5.91796875 -0.141497686555276
5.9296875 -0.141316069147229
5.94140625 -0.141135090640488
5.953125 -0.140954748635492
5.96484375 -0.140775040699734
5.9765625 -0.140595964502753
5.98828125 -0.14041751755065
6 -0.140239697438158
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.178746850234496
0.01171875 -0.17876512063032
0.0234375 -0.178770571824687
0.03515625 -0.178763439591935
0.046875 -0.178744009801405
0.05859375 -0.178712604407161
0.0703125 -0.178669571627801
0.08203125 -0.178615278647438
0.09375 -0.178550106306762
0.10546875 -0.178474444898113
0.1171875 -0.178388690722476
0.12890625 -0.178293243178889
0.140625 -0.178188502197273
0.15234375 -0.178074866015682
0.1640625 -0.177952729262145
0.17578125 -0.177822481331309
0.1875 -0.177684505014724
0.19921875 -0.177539175352126
0.2109375 -0.177386858645585
0.22265625 -0.177227911588066
0.234375 -0.177062680457375
0.24609375 -0.176891500355072
0.2578125 -0.176714694466218
0.26953125 -0.176532573354382
0.28125 -0.176345434313214
0.29296875 -0.176153560801065
0.3046875 -0.175957221995793
0.31640625 -0.175756672499458
0.328125 -0.175552152215616
0.33984375 -0.175343886405521
0.3515625 -0.175132085919784
0.36328125 -0.174916947581094
0.375 -0.174698654684167
0.38671875 -0.174477377563588
0.3984375 -0.17425327417764
0.41015625 -0.174026490651364
0.421875 -0.173797161720669
0.43359375 -0.173565411034078
0.4453125 -0.173331351272518
0.45703125 -0.17309508406799
0.46875 -0.172856699707654
0.48046875 -0.172616276641897
0.4921875 -0.172373880815445
0.50390625 -0.172129564876062
0.515625 -0.171883367313518
0.52734375 -0.171635311603388
0.5390625 -0.171385405440223
0.55078125 -0.171133640148281
0.5625 -0.1708799903552
0.57421875 -0.170624414019266
0.5859375 -0.170366852884475
0.59765625 -0.170107233433473
0.609375 -0.16984546837477
0.62109375 -0.1695814586986
0.6328125 -0.169315096292683
0.64453125 -0.169046267095677
0.65625 -0.168774854716102
0.66796875 -0.168500744446328
0.6796875 -0.168223827539902
0.69140625 -0.167944005641238
0.703125 -0.167661195197803
0.71484375 -0.167375331711327
0.7265625 -0.167086373665527
0.73828125 -0.166794305980329
0.75 -0.166499142857848
0.76171875 -0.166200929906687
0.7734375 -0.165899745459099
0.78515625 -0.165595701015677
0.796875 -0.165288940806488
0.80859375 -0.164979640465569
0.8203125 -0.164668004868002
0.83203125 -0.164354265189551
0.84375 -0.164038675288524
0.85546875 -0.163721507515111
0.8671875 -0.163403048080304
0.87890625 -0.163083592119723
0.890625 -0.162763438586876
0.90234375 -0.162442885119629
0.9140625 -0.162122223010157
0.92578125 -0.161801732396869
0.9375 -0.161481677791223
0.94921875 -0.16116230403339
0.9609375 -0.160843832754908
0.97265625 -0.16052645940021
0.984375 -0.160210350857159
0.99609375 -0.159895643709864
1.0078125 -0.159582443124144
1.01953125 -0.159270822349488
1.03125 -0.158960822815475
1.04296875 -0.158652454781881
1.0546875 -0.158345698494728
1.06640625 -0.158040505792285
1.078125 -0.157736802098707
1.08984375 -0.157434488741073
1.1015625 -0.15713344552339
1.11328125 -0.1568335334931
1.125 -0.156534597840531
1.13671875 -0.156236470873602
1.1484375 -0.155938975003997
1.16015625 -0.155641925711456
1.171875 -0.155345134439081
1.18359375 -0.155048411391263
1.1953125 -0.1547515681999
1.20703125 -0.154454420431798
1.21875 -0.154156789937776
1.23046875 -0.153858507016798
1.2421875 -0.153559412391722
1.25390625 -0.153259358994353
1.265625 -0.152958213555275
1.27734375 -0.152655858001102
1.2890625 -0.152352190658577
1.30078125 -0.152047127268514
1.3125 -0.151740601813149
1.32421875 -0.151432567157403
1.3359375 -0.151122995501601
1.34765625 -0.150811878692082
1.359375 -0.150499228278837
1.37109375 -0.150185075503492
1.3828125 -0.149869470997099
1.39453125 -0.149552484374293
1.40625 -0.149234203685746
1.41796875 -0.148914734620004
1.4296875 -0.148594199574579
1.44140625 -0.148272736762361
1.453125 -0.147950498697405
1.46484375 -0.147627651083211
1.4765625 -0.147304371195413
1.48828125 -0.146980846275819
1.5 -0.146657271875222
1.51171875 -0.14633384990054
1.5234375 -0.146010786867917
1.53515625 -0.145688291781632
1.546875 -0.145366574232431
1.55859375 -0.145045842292527
1.5703125 -0.144726300487082
1.58203125 -0.144408147749183
1.59375 -0.14409157541828
1.60546875 -0.143776765278594
1.6171875 -0.143463887681211
1.62890625 -0.143153099712906
1.640625 -0.142844543563835
1.65234375 -0.142538344898325
1.6640625 -0.142234611485502
1.67578125 -0.141933431884673
1.6875 -0.141634874337333
1.69921875 -0.141338985857989
1.7109375 -0.141045791390437
1.72265625 -0.140755293361867
1.734375 -0.140467471114353
1.74609375 -0.140182281009404
1.7578125 -0.139899655899561
1.76953125 -0.139619505764325
1.78125 -0.139341717968294
1.79296875 -0.139066157521214
1.8046875 -0.13879266827485
1.81640625 -0.138521073039344
1.828125 -0.138251175488907
1.83984375 -0.137982760286886
1.8515625 -0.137715595289623
1.86328125 -0.13744943201335
1.875 -0.137184007832435
1.88671875 -0.136919046906714
1.8984375 -0.136654262207295
1.91015625 -0.136389356788128
1.921875 -0.136124025553554
1.93359375 -0.135857957248757
1.9453125 -0.135590835686006
1.95703125 -0.135322341763108
1.96875 -0.13505215498584
1.98046875 -0.134779955108956
1.9921875 -0.134505423819086
2.00390625 -0.134228246267925
2.015625 -0.133948112401076
2.02734375 -0.133664718757787
2.0390625 -0.133377769340069
2.05078125 -0.133086977378699
2.0625 -0.132792066211212
2.07421875 -0.132492770403576
2.0859375 -0.132188837209646
2.09765625 -0.1318800266639
2.109375 -0.13156611338354
2.12109375 -0.131246886569852
2.1328125 -0.130922150952591
2.14453125 -0.130591727634216
2.15625 -0.130255453750916
2.16796875 -0.129913183901947
2.1796875 -0.129564789504314
2.19140625 -0.129210159557617
2.203125 -0.128849200762214
2.21484375 -0.128481837022891
2.2265625 -0.128108010277313
2.23828125 -0.127727679389502
2.25 -0.127340820954264
2.26171875 -0.126947429083321
2.2734375 -0.126547513694731
2.28515625 -0.126141101687077
2.296875 -0.125728236345755
2.30859375 -0.125308975872364
2.3203125 -0.124883394128764
2.33203125 -0.124451579803361
2.34375 -0.124013635100168
2.35546875 -0.123569676199078
2.3671875 -0.123119832290577
2.37890625 -0.122664244504613
2.390625 -0.122203065994424
2.40234375 -0.121736460946681
2.4140625 -0.121264603672825
2.42578125 -0.120787678411176
2.4375 -0.120305878400809
2.44921875 -0.119819405118031
2.4609375 -0.119328467807313
2.47265625 -0.118833282687417
2.484375 -0.118334072274238
2.49609375 -0.117831064743945
2.5078125 -0.117324493296289
2.51953125 -0.116814595468139
2.53125 -0.116301612460578
2.54296875 -0.115785788669752
2.5546875 -0.115267370938955
2.56640625 -0.114746607935064
2.578125 -0.114223749810646
2.58984375 -0.113699047392664
2.6015625 -0.113172751678675
2.61328125 -0.112645113605514
2.625 -0.112116383182269
2.63671875 -0.111586809145333
2.6484375 -0.111056638746106
2.66015625 -0.110526116890238
2.671875 -0.109995485953278
2.68359375 -0.109464985646527
2.6953125 -0.108934852145421
2.70703125 -0.108405318028176
2.71875 -0.107876612131947
2.73046875 -0.107348958790153
2.7421875 -0.106822577885562
2.75390625 -0.106297684717749
2.765625 -0.105774489317169
2.77734375 -0.105253196584068
2.7890625 -0.104734006127724
2.80078125 -0.104217111722898
2.8125 -0.103702701521962
2.82421875 -0.103190957883206
2.8359375 -0.102682056939195
2.84765625 -0.102176168863072
2.859375 -0.101673457689446
2.87109375 -0.101174081002853
2.8828125 -0.100678190214903
2.89453125 -0.100185930389979
2.90625 -0.0996974400137347
2.91796875 -0.0992128515055617
2.9296875 -0.0987322906992872
2.94140625 -0.0982558770535947
2.953125 -0.097783723776341
2.96484375 -0.0973159376842498
2.9765625 -0.0968526192955667
2.98828125 -0.0963938631255801
3 -0.0959397573414289
3.01171875 -0.0954903841920566
3.0234375 -0.095045819850005
3.03515625 -0.0946061345023748
3.046875 -0.094171392824832
3.05859375 -0.0937416534643739
3.0703125 -0.0933169697276323
3.08203125 -0.0928973893685174
3.09375 -0.0924829545986928
3.10546875 -0.0920737027776713
3.1171875 -0.0916696657020692
3.12890625 -0.0912708704322491
3.140625 -0.0908773392292925
3.15234375 -0.090489089243119
3.1640625 -0.0901061335293806
3.17578125 -0.0897284802889339
3.1875 -0.0893561334145596
3.19921875 -0.0889890929480193
3.2109375 -0.088627354340048
3.22265625 -0.0882709095779079
3.234375 -0.0879197466581413
3.24609375 -0.0875738497906791
3.2578125 -0.0872332003002505
3.26953125 -0.0868977753536589
3.28125 -0.0865675484984177
3.29296875 -0.0862424914187106
3.3046875 -0.0859225723154396
3.31640625 -0.0856077558534446
3.328125 -0.0852980045803457
3.33984375 -0.0849932788851922
3.3515625 -0.0846935357675247
3.36328125 -0.0843987298326004
3.375 -0.0841088145691078
3.38671875 -0.0838237404694994
3.3984375 -0.0835434553734019
3.41015625 -0.0832679071974349
3.421875 -0.0829970404000746
3.43359375 -0.0827307979572452
3.4453125 -0.082469121438157
3.45703125 -0.082211951440896
3.46875 -0.0819592267513797
3.48046875 -0.0817108849825968
3.4921875 -0.0814668624415547
3.50390625 -0.0812270943127995
3.515625 -0.0809915151395349
3.52734375 -0.08076005883167
3.5390625 -0.0805326579731863
3.55078125 -0.0803092441980048
3.5625 -0.0800897488329742
3.57421875 -0.0798741026923057
3.5859375 -0.0796622359763086
3.59765625 -0.0794540784588364
3.609375 -0.0792495596502212
3.62109375 -0.0790486088213789
3.6328125 -0.0788511549642454
3.64453125 -0.0786571269504436
3.65625 -0.0784664536332726
3.66796875 -0.0782790642024621
3.6796875 -0.078094886596207
3.69140625 -0.0779138505435948
3.703125 -0.0777358850663239
3.71484375 -0.0775609195297906
3.7265625 -0.0773888835279712
3.73828125 -0.0772197069630796
3.75 -0.0770533201557564
3.76171875 -0.0768896538635703
3.7734375 -0.0767286392169219
3.78515625 -0.0765702079200344
3.796875 -0.0764142920955485
3.80859375 -0.076260824548477
3.8203125 -0.0761097386840739
3.83203125 -0.0759609684944816
3.84375 -0.075814448697617
3.85546875 -0.0756701146184939
3.8671875 -0.0755279024235965
3.87890625 -0.0753877490054555
3.890625 -0.0752495920488094
3.90234375 -0.0751133700165232
3.9140625 -0.0749790222317811
3.92578125 -0.0748464888688167
3.9375 -0.0747157109737243
3.94921875 -0.0745866304916972
3.9609375 -0.0744591902643474
3.97265625 -0.0743333340769892
3.984375 -0.0742090066330641
3.99609375 -0.07408615361488
4.0078125 -0.0739647216443968
4.01953125 -0.0738446583392141
4.03125 -0.0737259122803823
4.04296875 -0.0736084330610033
4.0546875 -0.0734921712609895
4.06640625 -0.073377078490514
4.078125 -0.0732631073402465
4.08984375 -0.0731502113904061
4.1015625 -0.0730383452225809
4.11328125 -0.0729274645130984
4.125 -0.0728175259351143
4.13671875 -0.0727084871556552
4.1484375 -0.0726003068545929
4.16015625 -0.0724929447320372
4.171875 -0.0723863615028104
4.18359375 -0.0722805188936124
4.1953125 -0.0721753796452643
4.20703125 -0.0720709074567374
4.21875 -0.0719670670017738
4.23046875 -0.0718638239831821
4.2421875 -0.0717611451038072
4.25390625 -0.0716589980112976
4.265625 -0.0715573511658297
4.27734375 -0.0714561741719705
4.2890625 -0.0713554375489005
4.30078125 -0.0712551127296674
4.3125 -0.0711551719315996
4.32421875 -0.0710555883830976
4.3359375 -0.0709563362242365
4.34765625 -0.0708573904880185
4.359375 -0.0707587270730522
4.37109375 -0.0706603226721922
4.3828125 -0.0705621548451598
4.39453125 -0.070464201980385
4.40625 -0.0703664432749606
4.41796875 -0.0702688587217856
4.4296875 -0.0701714291089272
4.44140625 -0.0700741359888448
4.453125 -0.0699769616664947
4.46484375 -0.0698798891873191
4.4765625 -0.0697829023229
4.48828125 -0.0696859855522725
4.5 -0.0695891240519683
4.51171875 -0.0694923036822983
4.5234375 -0.0693955109720186
4.53515625 -0.0692987331036307
4.546875 -0.0692019578667479
4.55859375 -0.069105173662587
4.5703125 -0.0690083695052627
4.58203125 -0.0689115349942948
4.59375 -0.06881466029916
4.60546875 -0.068717735980102
4.6171875 -0.0686207537359416
4.62890625 -0.0685237049815374
4.640625 -0.0684265820619746
4.65234375 -0.0683293777799593
4.6640625 -0.0682320853935058
4.67578125 -0.068134698611776
4.6875 -0.0680372115932757
4.69921875 -0.0679396189209297
4.7109375 -0.0678419156159528
4.72265625 -0.0677440970799227
4.734375 -0.0676461591299016
4.74609375 -0.0675480979426979
4.7578125 -0.0674499098951883
4.76953125 -0.0673515924148292
4.78125 -0.0672531422053804
4.79296875 -0.0671545570535591
4.8046875 -0.0670558347776603
4.81640625 -0.0669569735059877
4.828125 -0.066857971753197
4.83984375 -0.0667588280870384
4.8515625 -0.0666595416623302
4.86328125 -0.0665601115360059
4.875 -0.0664605373540606
4.88671875 -0.0663608186723405
4.8984375 -0.0662609556531481
4.91015625 -0.0661609482722974
4.921875 -0.0660607966023679
4.93359375 -0.0659605015083057
4.9453125 -0.0658600635383334
4.95703125 -0.0657594833899789
4.96875 -0.0656587623701778
4.98046875 -0.0655579014826284
4.9921875 -0.0654569020577937
5.00390625 -0.0653557654491073
5.015625 -0.0652544933572196
5.02734375 -0.0651530872801568
5.0390625 -0.0650515490645167
5.05078125 -0.0649498806003696
5.0625 -0.064848083968644
5.07421875 -0.0647461614201721
5.0859375 -0.0646441149347863
5.09765625 -0.0645419466643932
5.109375 -0.0644396589953173
5.12109375 -0.0643372544338645
5.1328125 -0.0642347355162491
5.14453125 -0.0641321045061714
5.15625 -0.064029363906903
5.16796875 -0.0639265163124751
5.1796875 -0.0638235643790502
5.19140625 -0.0637205107376635
5.203125 -0.0636173579877714
5.21484375 -0.063514108837404
5.2265625 -0.0634107660349532
5.23828125 -0.0633073324226916
5.25 -0.0632038105224769
5.26171875 -0.0631002031902211
5.2734375 -0.0629965131808331
5.28515625 -0.0628927432791355
5.296875 -0.0627888962702939
5.30859375 -0.0626849748559618
5.3203125 -0.0625809817887485
5.33203125 -0.062476919821015
5.34375 -0.0623727916908099
5.35546875 -0.0622686001155965
5.3671875 -0.0621643477880044
5.37890625 -0.0620600374251388
5.390625 -0.0619556717091437
5.40234375 -0.0618512532707886
5.4140625 -0.0617467847012897
5.42578125 -0.0616422685470868
5.4375 -0.0615377073046197
5.44921875 -0.06143310350664
5.4609375 -0.06132845977237
5.47265625 -0.0612237785872131
5.484375 -0.0611190624009661
5.49609375 -0.0610143136280032
5.5078125 -0.060909534645326
5.51953125 -0.0608047277918558
5.53125 -0.0606998953824547
5.54296875 -0.0605950397065739
5.5546875 -0.0604901630169563
5.56640625 -0.0603852675222914
5.578125 -0.0602803553813507
5.58984375 -0.0601754287316713
5.6015625 -0.0600704896711745
5.61328125 -0.0599655402483777
5.625 -0.0598605824797072
5.63671875 -0.0597556183448928
5.6484375 -0.0596506497819855
5.66015625 -0.0595456786895318
5.671875 -0.0594407069251944
5.68359375 -0.0593357363092301
5.6953125 -0.0592307686225563
5.70703125 -0.0591258056134533
5.71875 -0.0590208489600427
5.73046875 -0.0589159003459002
5.7421875 -0.0588109613765046
5.75390625 -0.0587060336544539
5.765625 -0.0586011187069415
5.77734375 -0.0584962180605079
5.7890625 -0.0583913331710374
5.80078125 -0.0582864654772124
5.8125 -0.0581816163698063
5.82421875 -0.0580767872009965
5.8359375 -0.0579719792683347
5.84765625 -0.0578671938021257
5.859375 -0.057762432101994
5.87109375 -0.0576576954677714
5.8828125 -0.0575529850365741
5.89453125 -0.0574483018496786
5.90625 -0.0573436470652029
5.91796875 -0.0572390218409696
5.9296875 -0.0571344271658482
5.94140625 -0.0570298639640381
5.953125 -0.0569253332601663
5.96484375 -0.0568208357862748
5.9765625 -0.0567163731806642
5.98828125 -0.0566119456301459
6 -0.0565075541086913
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.150723546057248
0.01171875 -0.150727248486828
0.0234375 -0.150717991980205
0.03515625 -0.150695683453482
0.046875 -0.150660215628801
0.05859375 -0.150611475432072
0.0703125 -0.15054935007879
0.08203125 -0.150473731911443
0.09375 -0.150384522412951
0.10546875 -0.15028163575333
0.1171875 -0.150165002069282
0.12890625 -0.150034570487327
0.140625 -0.14989031186861
0.15234375 -0.149732221186857
0.1640625 -0.149560319432056
0.17578125 -0.149374654944443
0.1875 -0.14917530410176
0.19921875 -0.148962371323084
0.2109375 -0.148735988389735
0.22265625 -0.148496313123226
0.234375 -0.148243527499463
0.24609375 -0.147977835308362
0.2578125 -0.147699459474707
0.26953125 -0.147408639181821
0.28125 -0.147105626935149
0.29296875 -0.146790685697178
0.3046875 -0.14646408621204
0.31640625 -0.146126104620947
0.328125 -0.145777020449495
0.33984375 -0.145417115019427
0.3515625 -0.145046670308476
0.36328125 -0.144665968258868
0.375 -0.144275290501755
0.38671875 -0.143874918442398
0.3984375 -0.143465133628068
0.41015625 -0.143046218305904
0.421875 -0.142618456056442
0.43359375 -0.142182132399433
0.4453125 -0.141737535260744
0.45703125 -0.141284955204814
0.46875 -0.14082468534832
0.48046875 -0.140357020898917
0.4921875 -0.139882258289357
0.50390625 -0.139400693889501
0.515625 -0.138912622335715
0.52734375 -0.138418334513772
0.5390625 -0.137918115271369
0.55078125 -0.137412240950878
0.5625 -0.136900976842633
0.57421875 -0.136384574666245
0.5859375 -0.135863270189662
0.59765625 -0.13533728109198
0.609375 -0.134806805155247
0.62109375 -0.134272018881902
0.6328125 -0.133733076587104
0.64453125 -0.133190110019878
0.65625 -0.132643228535643
0.66796875 -0.132092519825965
0.6796875 -0.131538051192822
0.69140625 -0.130979871331253
0.703125 -0.13041801257561
0.71484375 -0.129852493539631
0.7265625 -0.12928332207438
0.73828125 -0.128710498456806
0.75 -0.128134018713217
0.76171875 -0.127553877980822
0.7734375 -0.126970073810002
0.78515625 -0.126382609304928
0.796875 -0.125791496024102
0.80859375 -0.12519675655069
0.8203125 -0.12459842666735
0.83203125 -0.123996557077628
0.84375 -0.123391214630863
0.85546875 -0.122782483023609
0.8671875 -0.122170462961666
0.87890625 -0.12155527178524
0.890625 -0.120937042574378
0.90234375 -0.120315922756509
0.9140625 -0.11969207225854
0.92578125 -0.119065661248881
0.9375 -0.118436867523085
0.94921875 -0.117805873594901
0.9609375 -0.117172863558122
0.97265625 -0.116538019781955
0.984375 -0.115901519512834
0.99609375 -0.115263531446066
1.0078125 -0.114624212333331
1.01953125 -0.113983703687617
1.03125 -0.113342128643622
1.04296875 -0.112699589026736
1.0546875 -0.112056162677504
1.06640625 -0.111411901072641
1.078125 -0.110766827277646
1.08984375 -0.110120934258557
1.1015625 -0.109474183574437
1.11328125 -0.108826504464779
1.125 -0.108177793339815
1.13671875 -0.107527913676192
1.1484375 -0.106876696317406
1.16015625 -0.106223940161745
1.171875 -0.105569413233126
1.18359375 -0.104912854111598
1.1953125 -0.104253973704321
1.20703125 -0.103592457331358
1.21875 -0.102927967098092
1.23046875 -0.102260144530347
1.2421875 -0.101588613437356
1.25390625 -0.100912982968553
1.265625 -0.100232850837308
1.27734375 -0.0995478066785491
1.2890625 -0.0988574355046157
1.30078125 -0.0981613212268487
1.3125 -0.0974590502104492
1.32421875 -0.0967502148337678
1.3359375 -0.0960344170444998
1.34765625 -0.0953112718047528
1.359375 -0.0945804104995441
1.37109375 -0.093841484237764
1.3828125 -0.0930941669735834
1.39453125 -0.0923381584794001
1.40625 -0.091573187184746
1.41796875 -0.0907990127242223
1.4296875 -0.090015428261392
1.44140625 -0.0892222628622831
1.453125 -0.0884193829831051
1.46484375 -0.0876066943991833
1.4765625 -0.0867841433594033
1.48828125 -0.0859517175920697
1.5 -0.0851094472488037
1.51171875 -0.0842574049961207
1.5234375 -0.0833957065980152
1.53515625 -0.0825245103207753
1.546875 -0.0816440168096928
1.55859375 -0.0807544682373064
1.5703125 -0.0798561471973697
1.58203125 -0.0789493756993713
1.59375 -0.0780345132582432
1.60546875 -0.0771119554911019
1.6171875 -0.0761821318677823
1.62890625 -0.0752455038315541
1.640625 -0.0743025619666537
1.65234375 -0.0733538238994227
1.6640625 -0.0723998313426409
1.67578125 -0.0714411474916815
1.6875 -0.0704783540036959
1.69921875 -0.0695120481477539
1.7109375 -0.0685428397500058
1.72265625 -0.0675713482078247
1.734375 -0.066598199435771
1.74609375 -0.0656240229191156
1.7578125 -0.0646494486893249
1.76953125 -0.0636751045143525
1.78125 -0.062701612975038
1.79296875 -0.0617295888043425
1.8046875 -0.0607596364011945
1.81640625 -0.0597923470525712
1.828125 -0.0588282971141234
1.83984375 -0.0578680451375184
1.8515625 -0.0569121306989152
1.86328125 -0.0559610716192163
1.875 -0.0550153632628193
1.88671875 -0.0540754761339391
1.8984375 -0.05314185547466
1.91015625 -0.0522149192532611
1.921875 -0.0512950575839072
1.93359375 -0.0503826326439505
1.9453125 -0.0494779766114159
1.95703125 -0.0485813930672071
1.96875 -0.0476931550463609
1.98046875 -0.0468135062072564
1.9921875 -0.0459426604437943
2.00390625 -0.0450808017248676
2.015625 -0.0442280855866221
2.02734375 -0.0433846381369146
2.0390625 -0.0425505581351007
2.05078125 -0.0417259166494708
2.0625 -0.0409107584020479
2.07421875 -0.0401051027856438
2.0859375 -0.0393089441976709
2.09765625 -0.0385222541828618
2.109375 -0.0377449815500414
2.12109375 -0.0369770541904583
2.1328125 -0.0362183801446331
2.14453125 -0.0354688486380457
2.15625 -0.0347283318422944
2.16796875 -0.0339966856942288
2.1796875 -0.0332737515277503
2.19140625 -0.0325593572755138
2.203125 -0.0318533187437105
2.21484375 -0.0311554409908813
2.2265625 -0.0304655195697362
2.23828125 -0.0297833416836203
2.25 -0.0291086875907523
2.26171875 -0.0284413318134516
2.2734375 -0.0277810439235011
2.28515625 -0.0271275901544806
2.296875 -0.0264807344029856
2.30859375 -0.0258402386372216
2.3203125 -0.0252058647144576
2.33203125 -0.0245773750786207
2.34375 -0.0239545329568009
2.35546875 -0.0233371042258438
2.3671875 -0.0227248577835073
2.37890625 -0.0221175656559163
2.390625 -0.0215150047911177
2.40234375 -0.0209169570976925
2.4140625 -0.0203232095285236
2.42578125 -0.0197335557254649
2.4375 -0.0191477957724464
2.44921875 -0.0185657363454122
2.4609375 -0.0179871920523617
2.47265625 -0.0174119849454838
2.484375 -0.0168399449175838
2.49609375 -0.0162709105815139
2.5078125 -0.0157047286354661
2.51953125 -0.0151412544176768
2.53125 -0.0145803523987808
2.54296875 -0.014021895481208
2.5546875 -0.0134657656270898
2.56640625 -0.0129118540072409
2.578125 -0.0123600603240545
2.58984375 -0.0118102934198506
2.6015625 -0.0112624711485727
2.61328125 -0.0107165197646563
2.625 -0.0101723744463163
2.63671875 -0.00962997896398614
2.6484375 -0.00908928519567132
2.66015625 -0.00855025350503424
2.671875 -0.00801285229340135
2.68359375 -0.00747705753347677
2.6953125 -0.00694285304300383
2.70703125 -0.00641023000919475
2.71875 -0.00587918660993811
2.73046875 -0.00534972809206018
2.7421875 -0.00482186629954789
2.75390625 -0.00429561932943049
2.765625 -0.00377101149882576
2.77734375 -0.00324807290273947
2.7890625 -0.00272683911190638
2.80078125 -0.00220735101806579
2.8125 -0.00168965443483591
2.82421875 -0.00117379980990746
2.8359375 -0.00065984200233726
2.84765625 -0.000147839929379736
2.859375 0.000362143718668432
2.87109375 0.000870042745884322
2.8828125 0.00137578772889585
2.89453125 0.00187930631147586
2.90625 0.00238052382139646
2.91796875 0.00287936195688222
2.9296875 0.00337574213368381
2.94140625 0.00386958287075157
2.953125 0.00436080128649838
2.96484375 0.00484931314186619
2.9765625 0.00533503313234871
2.98828125 0.00581787539038408
3 0.00629775282735176
3.01171875 0.00677457860655985
3.0234375 0.00724826551775399
3.03515625 0.00771872608636372
3.046875 0.00818587385233286
3.05859375 0.00864962204951869
3.0703125 0.00910988506917199
3.08203125 0.00956657803748046
3.09375 0.0100196167466329
3.10546875 0.0104689187966131
3.1171875 0.010914402465686
3.12890625 0.0113559878383997
3.140625 0.0117935967296011
3.15234375 0.0122271522475205
3.1640625 0.0126565799176784
3.17578125 0.0130818068771045
3.1875 0.0135027623625675
3.19921875 0.0139193781203935
3.2109375 0.0143315877561248
3.22265625 0.0147393275751035
3.234375 0.0151425362104806
3.24609375 0.0155411547109788
3.2578125 0.0159351270572619
3.26953125 0.0163243994618351
3.28125 0.0167089206512175
3.29296875 0.0170886426633865
3.3046875 0.0174635201151674
3.31640625 0.0178335101782396
3.328125 0.0181985730151811
3.33984375 0.0185586717681997
3.3515625 0.018913772223684
3.36328125 0.0192638430225274
3.375 0.0196088558287791
3.38671875 0.0199487850815393
3.3984375 0.0202836080636915
3.41015625 0.0206133048950646
3.421875 0.0209378585548276
3.43359375 0.0212572548689739
3.4453125 0.0215714824047065
3.45703125 0.02188053242179
3.46875 0.0221843990161134
3.48046875 0.0224830790400948
3.4921875 0.0227765719080549
3.50390625 0.0230648795771984
3.515625 0.0233480066932056
3.52734375 0.0236259604769429
3.5390625 0.0238987505329408
3.55078125 0.0241663888603311
3.5625 0.0244288899143977
3.57421875 0.0246862705060325
3.5859375 0.02493854966423
3.59765625 0.0251857486375633
3.609375 0.0254278908838591
3.62109375 0.0256650019913677
3.6328125 0.0258971095311983
3.64453125 0.0261242430694041
3.65625 0.0263464341334208
3.66796875 0.0265637158321968
3.6796875 0.0267761241369197
3.69140625 0.0269836952061201
3.703125 0.0271864677519167
3.71484375 0.0273844819994825
3.7265625 0.0275777796444005
3.73828125 0.0277664038820443
3.75 0.0279503993162851
3.76171875 0.0281298119267532
3.7734375 0.0283046890800734
3.78515625 0.0284750791537874
3.796875 0.0286410318693834
3.80859375 0.0288025979563407
3.8203125 0.0289598292406321
3.83203125 0.0291127785800311
3.84375 0.0292614995872282
3.85546875 0.029406046928784
3.8671875 0.0295464759430005
3.87890625 0.0296828428018559
3.890625 0.0298152043040186
3.90234375 0.0299436179425503
3.9140625 0.0300681417558087
3.92578125 0.0301888343368356
3.9375 0.0303057547517291
3.94921875 0.0304189624789171
3.9609375 0.0305285174063773
3.97265625 0.0306344796989204
3.984375 0.0307369098663538
3.99609375 0.0308358685787853
4.0078125 0.0309314167752321
4.01953125 0.0310236154520452
4.03125 0.0311125257906978
4.04296875 0.0311982089514052
4.0546875 0.0312807261658179
4.06640625 0.0313601384503916
4.078125 0.0314365069520542
4.08984375 0.0315098928862087
4.1015625 0.0315803574461053
4.11328125 0.0316479610303159
4.125 0.0317127640528279
4.13671875 0.0317748269675211
4.1484375 0.0318342100966764
4.16015625 0.0318909729702246
4.171875 0.0319451748196092
4.18359375 0.0319968748312436
4.1953125 0.0320461319375314
4.20703125 0.0320930043507231
4.21875 0.0321375497013384
4.23046875 0.0321798254903511
4.2421875 0.0322198888474238
4.25390625 0.0322577963264798
4.265625 0.0322936034161348
4.27734375 0.0323273657679681
4.2890625 0.0323591383460832
4.30078125 0.0323889755413016
4.3125 0.0324169309043467
4.32421875 0.0324430575825244
4.3359375 0.0324674081125008
4.34765625 0.0324900343722856
4.359375 0.0325109875980171
4.37109375 0.0325303185551482
4.3828125 0.0325480772048375
4.39453125 0.0325643127587254
4.40625 0.0325790736702147
4.41796875 0.0325924076692364
4.4296875 0.0326043622464297
4.44140625 0.0326149840287906
4.453125 0.0326243188497911
4.46484375 0.0326324118152382
4.4765625 0.0326393072993626
4.48828125 0.0326450490729114
4.5 0.0326496801657568
4.51171875 0.0326532428438901
4.5234375 0.0326557786355368
4.53515625 0.0326573283258803
4.546875 0.0326579320484962
4.55859375 0.0326576292219507
4.5703125 0.0326564584960855
4.58203125 0.032654457785483
4.59375 0.0326516642664543
4.60546875 0.0326481144420044
4.6171875 0.0326438441305612
4.62890625 0.0326388883950237
4.640625 0.0326332815750311
4.65234375 0.0326270572908182
4.6640625 0.0326202484649019
4.67578125 0.0326128873610846
4.6875 0.0326050055349317
4.69921875 0.0325966338352339
4.7109375 0.0325878024199734
4.72265625 0.0325785407855383
4.734375 0.0325688777451108
4.74609375 0.0325588414584352
4.7578125 0.0325484597628386
4.76953125 0.0325377584829072
4.78125 0.0325267647833892
4.79296875 0.0325155037629117
4.8046875 0.0325040004374171
4.81640625 0.0324922791636618
4.828125 0.0324803634638081
4.83984375 0.032468276729072
4.8515625 0.0324560410451551
4.86328125 0.0324436786911608
4.875 0.0324312105344711
4.88671875 0.0324186576405303
4.8984375 0.0324060394945021
4.91015625 0.0323933760654799
4.921875 0.0323806870408465
4.93359375 0.032367989912778
4.9453125 0.0323553030509153
4.95703125 0.0323426443402523
4.96875 0.032330029772159
4.98046875 0.0323174762802612
4.9921875 0.0323049996484709
5.00390625 0.032292615580596
5.015625 0.0322803385695853
5.02734375 0.0322681836662706
5.0390625 0.0322561645417369
5.05078125 0.0322442947963592
5.0625 0.0322325873274388
5.07421875 0.0322210543782121
5.0859375 0.0322097085899027
5.09765625 0.0321985619444893
5.109375 0.0321876256159472
5.12109375 0.0321769102433067
5.1328125 0.0321664261334806
5.14453125 0.032156183942258
5.15625 0.0321461935211907
5.16796875 0.0321364642526888
5.1796875 0.0321270051144844
5.19140625 0.0321178248366862
5.203125 0.0321089319133917
5.21484375 0.0321003343504306
5.2265625 0.032092039788137
5.23828125 0.0320840554061058
5.25 0.032076388660518
5.26171875 0.0320690461193768
5.2734375 0.0320620342367816
5.28515625 0.0320553591199358
5.296875 0.0320490265923264
5.30859375 0.0320430423763528
5.3203125 0.0320374117955546
5.33203125 0.0320321398853948
5.34375 0.0320272314223183
5.35546875 0.0320226909356691
5.3671875 0.0320185227185458
5.37890625 0.0320147308105881
5.390625 0.0320113190377567
5.40234375 0.0320082910295645
5.4140625 0.0320056502215102
5.42578125 0.0320033998664452
5.4375 0.0320015430459403
5.44921875 0.0320000825537619
5.4609375 0.0319990208298607
5.47265625 0.0319983602722217
5.484375 0.031998103103713
5.49609375 0.0319982513758988
5.5078125 0.0319988069758307
5.51953125 0.0319997716290457
5.53125 0.0320011468575187
5.54296875 0.0320029340017256
5.5546875 0.0320051343058517
5.56640625 0.0320077488571265
5.578125 0.0320107785906563
5.58984375 0.0320142243137601
5.6015625 0.0320180866990123
5.61328125 0.0320223662844295
5.625 0.0320270634881625
5.63671875 0.0320321786106928
5.6484375 0.0320377118333735
5.66015625 0.0320436632264435
5.671875 0.0320500327493121
5.68359375 0.0320568202602194
5.6953125 0.0320640255148741
5.70703125 0.032071648191504
5.71875 0.0320796877995847
5.73046875 0.0320881438651512
5.7421875 0.0320970157384426
5.75390625 0.0321063027625966
5.765625 0.0321160041250058
5.77734375 0.032126119011923
5.7890625 0.0321366464707166
5.80078125 0.0321475855147688
5.8125 0.0321589350719482
5.82421875 0.0321706939990579
5.8359375 0.0321828610654896
5.84765625 0.0321954349278438
5.859375 0.0322084143589889
5.87109375 0.0322217981321411
5.8828125 0.0322355847599824
5.89453125 0.0322497726017404
5.90625 0.0322643602037248
5.91796875 0.0322793461118261
5.9296875 0.0322947286324575
5.94140625 0.0323105059803663
5.953125 0.0323266765126491
5.96484375 0.0323432382154134
5.9765625 0.0323601902238743
5.98828125 0.0323775298328046
6 0.0323952553350707
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.0843815345233383
0.01171875 -0.0843190409943242
0.0234375 -0.0842419142098209
0.03515625 -0.0841500208215776
0.046875 -0.0840432277649872
0.05859375 -0.0839213970780867
0.0703125 -0.0837843843552143
0.08203125 -0.0836320393822153
0.09375 -0.0834642082392442
0.10546875 -0.0832807360799685
0.1171875 -0.0830814701445511
0.12890625 -0.0828662627069332
0.140625 -0.0826349737140494
0.15234375 -0.0823874730399656
0.1640625 -0.082123642308088
0.17578125 -0.0818433762996853
0.1875 -0.08154658398769
0.19921875 -0.0812331892626021
0.2109375 -0.0809031314180957
0.22265625 -0.0805563654659723
0.234375 -0.0801928623467649
0.24609375 -0.0798126090873169
0.2578125 -0.079415608945467
0.26953125 -0.0790018815771597
0.28125 -0.0785714632486515
0.29296875 -0.0781244071045942
0.3046875 -0.0776607835005762
0.31640625 -0.0771806803999245
0.328125 -0.0766842038311076
0.33984375 -0.0761714783947981
0.3515625 -0.0756426478107409
0.36328125 -0.0750978754861861
0.375 -0.074537345089103
0.38671875 -0.0739612611030963
0.3984375 -0.0733698493424274
0.41015625 -0.072763357402435
0.421875 -0.0721420550185531
0.43359375 -0.0715062343102681
0.4453125 -0.0708562098854215
0.45703125 -0.0701923187831307
0.46875 -0.0695149202318254
0.48046875 -0.0688243952079493
0.4921875 -0.0681211457801702
0.50390625 -0.067405594224624
0.515625 -0.0666781819124035
0.52734375 -0.0659393679625879
0.5390625 -0.0651896276670037
0.55078125 -0.0644294506974047
0.5625 -0.0636593391069148
0.57421875 -0.0628798051503506
0.5859375 -0.0620913689469514
0.59765625 -0.061294556018358
0.609375 -0.0604898947335468
0.62109375 -0.0596779137011286
0.6328125 -0.0588591391502064
0.64453125 -0.058034092343487
0.65625 -0.0572032870562923
0.66796875 -0.0563672271728412
0.6796875 -0.0555264044281298
0.69140625 -0.0546812963319436
0.703125 -0.0538323643052293
0.71484375 -0.0529800520491754
0.7265625 -0.0521247841633143
0.73828125 -0.0512669650220412
0.75 -0.0504069779116192
0.76171875 -0.0495451844234066
0.7734375 -0.0486819240933027
0.78515625 -0.0478175142717948
0.796875 -0.0469522502048833
0.80859375 -0.0460864053043754
0.8203125 -0.0452202315858964
0.83203125 -0.0443539602463592
0.84375 -0.0434878023629315
0.85546875 -0.0426219496886
0.8671875 -0.0417565755261122
0.87890625 -0.0408918356634276
0.890625 -0.0400278693578826
0.90234375 -0.0391648003559987
0.9140625 -0.0383027379404775
0.92578125 -0.0374417779976914
0.9375 -0.0365820040990108
0.94921875 -0.0357234885914899
0.9609375 -0.0348662936931409
0.97265625 -0.0340104725886071
0.984375 -0.0331560705200614
0.99609375 -0.0323031258680233
1.0078125 -0.0314516712168019
1.01953125 -0.0306017343964163
1.03125 -0.0297533394948494
1.04296875 -0.0289065078316301
1.0546875 -0.0280612588843536
1.06640625 -0.027217611159204
1.078125 -0.0263755829959526
1.08984375 -0.0255351932984848
1.1015625 -0.0246964621815211
1.11328125 -0.0238594115250991
1.125 -0.0230240654290929
1.13671875 -0.0221904505604743
1.1484375 -0.0213585963858276
1.16015625 -0.0205285352865943
1.171875 -0.0197003025515791
1.18359375 -0.0188739362471187
1.1953125 -0.0180494769631379
1.20703125 -0.0172269674360742
1.21875 -0.0164064520562453
1.23046875 -0.0155879762613623
1.2421875 -0.0147715858257089
1.25390625 -0.0139573260559684
1.265625 -0.01314524090364
1.27734375 -0.0123353720073102
1.2890625 -0.0115277576801372
1.30078125 -0.0107224318591746
1.3125 -0.00991942303445697
1.32421875 -0.0091187531737239
1.3359375 -0.00832043664801062
1.34765625 -0.00752447921983253
1.359375 -0.00673087705611333
1.37109375 -0.00593961580458053
1.3828125 -0.00515066977956893
1.39453125 -0.00436400124106523
1.40625 -0.00357955975527275
1.41796875 -0.00279728173445292
1.4296875 -0.00201709011234368
1.44140625 -0.00123889398795364
1.453125 -0.000462588805777404
1.46484375 0.000311943743359611
1.4765625 0.00108483535803109
1.48828125 0.00185623069801302
1.5 0.00262628691670314
1.51171875 0.00339517275090753
1.5234375 0.00416306787800157
1.53515625 0.00493016167509343
1.546875 0.00569665225119053
1.55859375 0.0064627451205468
1.5703125 0.00722865181898864
1.58203125 0.00799458855016876
1.59375 0.0087607745277673
1.60546875 0.0095274305194971
1.6171875 0.0102947771283727
1.62890625 0.0110630332323954
1.640625 0.0118324141806075
1.65234375 0.0126031302558861
1.6640625 0.0133753849606625
1.67578125 0.0141493734600081
1.6875 0.0149252809789095
1.69921875 0.0157032813693314
1.7109375 0.0164835356345462
1.72265625 0.0172661906909553
1.734375 0.0180513780392588
1.74609375 0.0188392128398508
1.7578125 0.0196297926167516
1.76953125 0.0204231966773471
1.78125 0.0212194852812448
1.79296875 0.0220186989211364
1.8046875 0.0228208581808999
1.81640625 0.0236259628926004
1.828125 0.0244339926642497
1.83984375 0.0252449060008523
1.8515625 0.0260586412865641
1.86328125 0.0268751161237844
1.875 0.0276942285261676
1.88671875 0.0285158566713808
1.8984375 0.0293398601466341
1.91015625 0.0301660800587465
1.921875 0.0309943400599301
1.93359375 0.0318244477188583
1.9453125 0.0326561945849555
1.95703125 0.033489358253113
1.96875 0.0343237026350352
1.98046875 0.0351589797062008
1.9921875 0.035994930574222
2.00390625 0.0368312865613732
2.015625 0.037667770912889
2.02734375 0.0385040996584488
2.0390625 0.0393399832963876
2.05078125 0.0401751279369398
2.0625 0.0410092366458344
2.07421875 0.0418420107969625
2.0859375 0.0426731513251718
2.09765625 0.0435023598996563
2.109375 0.0443293403178693
2.12109375 0.0451537994404119
2.1328125 0.0459754484397499
2.14453125 0.0467940039524522
2.15625 0.0476091887145533
2.16796875 0.0484207330511245
2.1796875 0.0492283751878302
2.19140625 0.0500318624372395
2.203125 0.0508309519087564
2.21484375 0.0516254107868276
2.2265625 0.0524150175917352
2.23828125 0.0531995618220272
2.25 0.0539788453009981
2.26171875 0.0547526825759498
2.2734375 0.0555208998426317
2.28515625 0.0562833367182938
2.296875 0.0570398462036273
2.30859375 0.0577902935643247
2.3203125 0.058534557885955
2.33203125 0.0592725316562034
2.34375 0.0600041196575372
2.35546875 0.0607292403106472
2.3671875 0.0614478249583325
2.37890625 0.0621598169085885
2.390625 0.0628651724194881
2.40234375 0.0635638597816695
2.4140625 0.0642558584996868
2.42578125 0.0649411599378684
2.4375 0.0656197663135872
2.44921875 0.0662916900462442
2.4609375 0.0669569539958762
2.47265625 0.0676155904617385
2.484375 0.0682676407406627
2.49609375 0.068913154968175
2.5078125 0.0695521912087811
2.51953125 0.0701848150828551
2.53125 0.0708110993763628
2.54296875 0.071431123267203
2.5546875 0.0720449719271492
2.56640625 0.0726527360150003
2.578125 0.0732545110667806
2.58984375 0.0738503970117781
2.6015625 0.0744404976520261
2.61328125 0.0750249201829003
2.625 0.0756037746212385
2.63671875 0.0761771733569511
2.6484375 0.0767452307786785
2.66015625 0.077308062613593
2.671875 0.077865785587827
2.68359375 0.0784185171221716
2.6953125 0.0789663746353314
2.70703125 0.0795094753259523
2.71875 0.0800479359215872
2.73046875 0.0805818719739407
2.7421875 0.0811113977564652
2.75390625 0.0816366260250391
2.765625 0.0821576673662908
2.77734375 0.0826746302046399
2.7890625 0.0831876205629994
2.80078125 0.0836967414830636
2.8125 0.0842020931271645
2.82421875 0.0847037725313347
2.8359375 0.085201873120126
2.84765625 0.08569648487703
2.859375 0.0861876940910326
2.87109375 0.0866755829770602
2.8828125 0.0871602299196258
2.89453125 0.087641709215861
2.90625 0.0881200906750146
2.91796875 0.0885954404509715
2.9296875 0.0890678196888155
2.94140625 0.0895372854063983
2.953125 0.0900038903462641
2.96484375 0.0904676827610104
2.9765625 0.0909287064159444
2.98828125 0.0913870007837511
3 0.0918426008583526
3.01171875 0.0922955373574546
3.0234375 0.0927458366517607
3.03515625 0.0931935208232453
3.046875 0.0936386079185835
3.05859375 0.0940811116702676
3.0703125 0.0945210419868607
3.08203125 0.0949584047899643
3.09375 0.0953932020411514
3.10546875 0.0958254323167395
3.1171875 0.0962550902060359
3.12890625 0.096682167052716
3.140625 0.097106650896058
3.15234375 0.0975285261985579
3.1640625 0.0979477748482899
3.17578125 0.0983643753960328
3.1875 0.0987783036112055
3.19921875 0.0991895329464892
3.2109375 0.0995980337874675
3.22265625 0.100003774664182
3.234375 0.100406721675043
3.24609375 0.100806838713147
3.2578125 0.101204088458095
3.26953125 0.101598430973895
3.28125 0.101989824306445
3.29296875 0.102378226466877
3.3046875 0.102763593600945
3.31640625 0.103145879929398
3.328125 0.103525039378904
3.33984375 0.103901025534325
3.3515625 0.104273790218041
3.36328125 0.104643284642503
3.375 0.10500946089649
3.38671875 0.105372269758661
3.3984375 0.105731661097406
3.41015625 0.106087587039988
3.421875 0.10643999786871
3.43359375 0.106788844314323
3.4453125 0.107134077621797
3.45703125 0.107475650046274
3.46875 0.107813513905991
3.48046875 0.108147622308362
3.4921875 0.108477928955655
3.50390625 0.108804388354314
3.515625 0.109126956403619
3.52734375 0.10944559038157
3.5390625 0.109760248064003
3.55078125 0.110070888172567
3.5625 0.11037747115492
3.57421875 0.11067995890825
3.5859375 0.110978314574342
3.59765625 0.111272502780138
3.609375 0.111562489840467
3.62109375 0.111848243743298
3.6328125 0.112129733962563
3.64453125 0.112406931701962
3.65625 0.112679810015533
3.66796875 0.112948344017252
3.6796875 0.113212509639047
3.69140625 0.113472285875557
3.703125 0.113727653044341
3.71484375 0.113978593486352
3.7265625 0.114225091349756
3.73828125 0.114467132739333
3.75 0.114704705725538
3.76171875 0.114937800319953
3.7734375 0.115166408488566
3.78515625 0.115390524185176
3.796875 0.115610143315013
3.80859375 0.11582526370734
3.8203125 0.116035885130199
3.83203125 0.116242009288353
3.84375 0.116443639797406
3.85546875 0.116640782202301
3.8671875 0.116833443876378
3.87890625 0.117021634074999
3.890625 0.117205363867148
3.90234375 0.117384646157029
3.9140625 0.117559495603617
3.92578125 0.117729928629549
3.9375 0.117895963369922
3.94921875 0.118057619640598
3.9609375 0.118214918925726
3.97265625 0.118367884295114
3.984375 0.118516540438828
3.99609375 0.118660913530652
4.0078125 0.1188010313082
4.01953125 0.118936922899447
4.03125 0.119068618924877
4.04296875 0.119196151303397
4.0546875 0.119319553337483
4.06640625 0.119438859407874
4.078125 0.119554105345075
4.08984375 0.119665328362882
4.1015625 0.119772566957062
4.11328125 0.11987586001996
4.125 0.119975247768948
4.13671875 0.120070771774482
4.1484375 0.120162474760153
4.16015625 0.120250399704925
4.171875 0.120334590514151
4.18359375 0.12041509236394
4.1953125 0.12049195141705
4.20703125 0.120565214077052
4.21875 0.120634927209806
4.23046875 0.120701138866959
4.2421875 0.120763897899123
4.25390625 0.120823253573568
4.265625 0.120879254658669
4.27734375 0.120931951720923
4.2890625 0.120981395534521
4.30078125 0.12102763724719
4.3125 0.121070727794385
4.32421875 0.121110718880244
4.3359375 0.121147662524508
4.34765625 0.121181610964002
4.359375 0.121212616630669
4.37109375 0.121240732273355
4.3828125 0.121266010609624
4.39453125 0.121288504339163
4.40625 0.121308266098074
4.41796875 0.121325348492397
4.4296875 0.121339804827714
4.44140625 0.121351688121794
4.453125 0.121361051192874
4.46484375 0.12136794674134
4.4765625 0.121372427321745
4.48828125 0.121374545490126
4.5 0.121374353598746
4.51171875 0.121371903742737
4.5234375 0.121367247771988
4.53515625 0.121360437261305
4.546875 0.121351523605786
4.55859375 0.121340557915715
4.5703125 0.121327590923984
4.58203125 0.121312673006414
4.59375 0.121295854154841
4.60546875 0.121277183799786
4.6171875 0.121256711901318
4.62890625 0.121234486749195
4.640625 0.121210556802329
4.65234375 0.121184969994962
4.6640625 0.121157773785144
4.67578125 0.121129015241919
4.6875 0.121098740917527
4.69921875 0.121066996790896
4.7109375 0.121033828345211
4.72265625 0.12099928052856
4.734375 0.120963397764773
4.74609375 0.120926223902912
4.7578125 0.120887802536699
4.76953125 0.120848175521712
4.78125 0.120807385854871
4.79296875 0.120765474699044
4.8046875 0.120722483113266
4.81640625 0.120678451532456
4.828125 0.120633419579842
4.83984375 0.120587426736045
4.8515625 0.12054051117695
4.86328125 0.120492711256881
4.875 0.12044406385703
4.88671875 0.12039460605417
4.8984375 0.120344373197557
4.91015625 0.120293401164321
4.921875 0.120241725505076
4.93359375 0.120189379288555
4.9453125 0.120136396575545
4.95703125 0.120082810840473
4.96875 0.120028653305765
4.98046875 0.119973956314429
4.9921875 0.119918750774597
5.00390625 0.11986306749475
5.015625 0.119806935776983
5.02734375 0.119750385549818
5.0390625 0.11969344495065
5.05078125 0.119636142065688
5.0625 0.119578504089427
5.07421875 0.119520557374311
5.0859375 0.119462328511167
5.09765625 0.119403843243448
5.109375 0.119345126314463
5.12109375 0.119286201747799
5.1328125 0.119227093050278
5.14453125 0.119167823893362
5.15625 0.119108416959337
5.16796875 0.119048894276614
5.1796875 0.11898927728423
5.19140625 0.118929586944232
5.203125 0.118869843749985
5.21484375 0.11881006754567
5.2265625 0.11875027761413
5.23828125 0.118690492604439
5.25 0.118630731092527
5.26171875 0.118571010695549
5.2734375 0.118511348660608
5.28515625 0.118451761687598
5.296875 0.118392265985781
5.30859375 0.118332877439665
5.3203125 0.118273611335296
5.33203125 0.118214482460391
5.34375 0.118155505129696
5.35546875 0.118096693194657
5.3671875 0.118038060054571
5.37890625 0.117979618707117
5.390625 0.117921381718946
5.40234375 0.117863361227899
5.4140625 0.117805568965978
5.42578125 0.117748016269786
5.4375 0.117690714090969
5.44921875 0.117633672934848
5.4609375 0.11757690282742
5.47265625 0.117520413494504
5.484375 0.117464214291048
5.49609375 0.117408314207324
5.5078125 0.1173527218768
5.51953125 0.117297445584676
5.53125 0.117242493284261
5.54296875 0.117187872584993
5.5546875 0.117133590696765
5.56640625 0.11707965454024
5.578125 0.117026070775991
5.58984375 0.116972845713632
5.6015625 0.116919985364167
5.61328125 0.116867495455273
5.625 0.11681538142425
5.63671875 0.116763648429017
5.6484375 0.116712301353697
5.66015625 0.116661344818577
5.671875 0.116610783183015
5.68359375 0.11656062055566
5.6953125 0.116510860795839
5.70703125 0.116461507573574
5.71875 0.116412564138151
5.73046875 0.116364033777369
5.7421875 0.116315919335542
5.75390625 0.116268223639248
5.765625 0.116220949111779
5.77734375 0.116174098173314
5.7890625 0.116127672879028
5.80078125 0.116081675194921
5.8125 0.116036106855812
5.82421875 0.115990969406191
5.8359375 0.115946264146339
5.84765625 0.115901992066005
5.859375 0.115858154475042
5.87109375 0.115814752684265
5.8828125 0.115771787276936
5.89453125 0.115729258407792
5.90625 0.115687166754003
5.91796875 0.115645512991523
5.9296875 0.115604297102355
5.94140625 0.115563518802873
5.953125 0.115523178221951
5.96484375 0.115483274376428
5.9765625 0.115443809727568
5.98828125 0.115404781219953
6 0.115366188789926
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.00022879964973504
0.01171875 0.000182947660135518
0.0234375 0.000620520353339909
0.03515625 0.00108022128545686
0.046875 0.00155882973125685
0.05859375 0.00205354974560587
0.0703125 0.00256196020733085
0.08203125 0.00308196711700072
0.09375 0.00361175987835547
0.10546875 0.00414977177363292
0.1171875 0.00469464482737072
0.12890625 0.00524519906887544
0.140625 0.00580040590231895
0.15234375 0.0063593653074113
0.1640625 0.00692128649079369
0.17578125 0.00748547161549911
0.1875 0.00805130222185879
0.19921875 0.0086182279883429
0.2109375 0.00918575749366604
0.22265625 0.00975345067621133
0.234375 0.0103209126907152
0.24609375 0.0108877889307831
0.2578125 0.011453760959073
0.26953125 0.0120185431480906
0.28125 0.0125818798462989
0.29296875 0.0131435429094584
0.3046875 0.0137033294795501
0.31640625 0.0142610599148393
0.328125 0.0148165758100665
0.33984375 0.0153697380759565
0.3515625 0.015920425079931
0.36328125 0.0164685308633165
0.375 0.0170139634770807
0.38671875 0.0175566434800946
0.3984375 0.0180965026516163
0.41015625 0.018633482961637
0.421875 0.0191675358393866
0.43359375 0.0196986217555411
0.4453125 0.0202267101264917
0.45703125 0.0207517795214466
0.46875 0.0212738181462331
0.48046875 0.0217928245483265
0.4921875 0.0223088084950987
0.50390625 0.0228217919388707
0.515625 0.0233318100129295
0.52734375 0.0238389119755427
0.5390625 0.0243431620358313
0.55078125 0.0248446400009097
0.5625 0.0253434416858426
0.57421875 0.0258396790526026
0.5859375 0.0263334800407908
0.59765625 0.0268249880751336
0.609375 0.0273143612464352
0.62109375 0.0278017711671493
0.6328125 0.0282874015248988
0.64453125 0.0287714463548151
0.65625 0.0292541080772082
0.66796875 0.0297355953352934
0.6796875 0.0302161206958656
0.69140625 0.0306958982587709
0.703125 0.0311751412452662
0.71484375 0.0316540596213345
0.7265625 0.0321328578196831
0.73828125 0.0326117326191657
0.75 0.0330908712365053
0.76171875 0.0335704496795703
0.7734375 0.0340506314035987
0.78515625 0.0345315663091783
0.796875 0.0350133901037559
0.80859375 0.0354962240491207
0.8203125 0.0359801751011777
0.83203125 0.0364653364484037
0.84375 0.0369517884392108
0.85546875 0.037439599888409
0.8671875 0.0379288297407805
0.87890625 0.0384195290649119
0.890625 0.0389117433441115
0.90234375 0.0394055150242022
0.9140625 0.0399008862706874
0.92578125 0.0403979018870769
0.9375 0.0408966123357103
0.94921875 0.0413970768018534
0.9609375 0.0418993662362767
0.97265625 0.0424035663154685
0.984375 0.0429097802500016
0.99609375 0.0434181313796817
1.0078125 0.0439287654922158
1.01953125 0.0444418528107811
1.03125 0.0449575895954486
1.04296875 0.0454761993144801
1.0546875 0.0459979333469994
1.06640625 0.0465230711870893
1.078125 0.0470519201288332
1.08984375 0.0475848144198428
1.1015625 0.0481221138816482
1.11328125 0.0486642020036719
1.125 0.0492114835263317
1.13671875 0.0497643815363907
1.1484375 0.0503233341074411
1.16015625 0.0508887905340695
1.171875 0.0514612071956694
1.18359375 0.0520410431057085
1.1953125 0.0526287552061309
1.20703125 0.0532247934779321
1.21875 0.0538295959208132
1.23046875 0.0544435834738569
1.2421875 0.055067154950356
1.25390625 0.055700682060092
1.265625 0.0563445045818338
1.27734375 0.0569989257483148
1.2890625 0.0576642079180016
1.30078125 0.0583405685932672
1.3125 0.0590281768384206
1.32421875 0.0597271501462231
1.3359375 0.0604375517675523
1.34765625 0.0611593885792658
1.359375 0.0618926095962145
1.37109375 0.0626371048076008
1.3828125 0.0633927049465582
1.39453125 0.0641591816450303
1.40625 0.0649362480677104
1.41796875 0.0657235604195487
1.4296875 0.0665207198939394
1.44140625 0.0673272744844165
1.453125 0.0681427228863566
1.46484375 0.0689665170084218
1.4765625 0.0697980661626386
1.48828125 0.0706367411106876
1.5 0.0714818783018781
1.51171875 0.0723327848707391
1.5234375 0.0731887430730748
1.53515625 0.0740490156786979
1.546875 0.0749128507249227
1.55859375 0.0757794867681986
1.5703125 0.0766481578330329
1.58203125 0.0775180984397562
1.59375 0.0783885483112487
1.60546875 0.0792587570961599
1.6171875 0.0801279886875245
1.62890625 0.0809955255257195
1.640625 0.081860672186335
1.65234375 0.0827227591611406
1.6640625 0.0835811458064544
1.67578125 0.0844352233057006
1.6875 0.0852844170324184
1.69921875 0.0861281885877757
1.7109375 0.086966037609605
1.72265625 0.0877975028069875
1.734375 0.08862216321333
1.74609375 0.0894396381513327
1.7578125 0.0902495884192972
1.76953125 0.0910517152630196
1.78125 0.0918457600432492
1.79296875 0.0926315040368462
1.8046875 0.093408766456284
1.81640625 0.0941774044685391
1.828125 0.0949373101260643
1.83984375 0.095688410323578
1.8515625 0.096430663427016
1.86328125 0.0971640585964503
1.875 0.0978886125761769
1.88671875 0.0986043682913544
1.8984375 0.0993113920389148
1.91015625 0.100009771574756
1.921875 0.100699613693248
1.93359375 0.101381041545688
1.9453125 0.102054192793019
1.95703125 0.102719217193095
1.96875 0.103376274290842
1.98046875 0.104025531536331
1.9921875 0.104667162038796
2.00390625 0.105301342574487
2.015625 0.105928252204093
2.02734375 0.106548069746101
2.0390625 0.107160973147542
2.05078125 0.107767137132927
2.0625 0.108366732387472
2.07421875 0.108959924353483
2.0859375 0.109546871432736
2.09765625 0.110127725350829
2.109375 0.110702628876724
2.12109375 0.111271716193659
2.1328125 0.111835111926707
2.14453125 0.112392930276418
2.15625 0.112945275766432
2.16796875 0.113492241624889
2.1796875 0.114033910823467
2.19140625 0.114570355361302
2.203125 0.115101636302845
2.21484375 0.115627804546291
2.2265625 0.116148900050834
2.23828125 0.11666495318164
2.25 0.117175984041165
2.26171875 0.117682002841671
2.2734375 0.118183011735501
2.28515625 0.118679003840957
2.296875 0.119169963935035
2.30859375 0.119655869830032
2.3203125 0.120136691979638
2.33203125 0.120612394283329
2.34375 0.121082935162431
2.35546875 0.12154826752184
2.3671875 0.122008339527066
2.37890625 0.12246309535975
2.390625 0.122912475567625
2.40234375 0.123356417695081
2.4140625 0.12379485684765
2.42578125 0.124227726275238
2.4375 0.124654957792781
2.44921875 0.125076482224692
2.4609375 0.1254922301234
2.47265625 0.12590213193706
2.484375 0.126306118484903
2.49609375 0.12670412162512
2.5078125 0.127096074212775
2.51953125 0.127481910657155
2.53125 0.127861567439341
2.54296875 0.128234982910197
2.5546875 0.128602097928674
2.56640625 0.128962856179837
2.578125 0.129317203889779
2.58984375 0.129665090499597
2.6015625 0.130006468773111
2.61328125 0.130341294506394
2.625 0.130669527171145
2.63671875 0.130991129829764
2.6484375 0.131306068895923
2.66015625 0.13161431470491
2.671875 0.131915841301368
2.68359375 0.132210626206724
2.6953125 0.132498650898757
2.70703125 0.132779900539964
2.71875 0.133054363792153
2.73046875 0.133322033150017
2.7421875 0.133582904652716
2.75390625 0.133836977740005
2.765625 0.134084255455582
2.77734375 0.134324744160864
2.7890625 0.134558453422235
2.80078125 0.13478539610407
2.8125 0.135005588107737
2.82421875 0.135219048276065
2.8359375 0.135425798398207
2.84765625 0.135625862983196
2.859375 0.135819269167961
2.87109375 0.136006046662612
2.8828125 0.136186227562415
2.89453125 0.136359846250281
2.90625 0.136526939173419
2.91796875 0.136687545346127
2.9296875 0.136841704987427
2.94140625 0.136989460597197
2.953125 0.137130856282617
2.96484375 0.137265937772928
2.9765625 0.137394752306162
2.98828125 0.137517348406462
3 0.13763377616281
3.01171875 0.13774408656351
3.0234375 0.137848331781747
3.03515625 0.137946565137773
3.046875 0.138038840543436
3.05859375 0.138125213069343
3.0703125 0.138205738300181
3.08203125 0.138280472522733
3.09375 0.138349472759277
3.10546875 0.138412796268329
3.1171875 0.138470501036722
3.12890625 0.138522645289643
3.140625 0.138569287523541
3.15234375 0.138610486694888
3.1640625 0.138646301727009
3.17578125 0.138676791864774
3.1875 0.138702016464116
3.19921875 0.138722034815262
3.2109375 0.138736906421361
3.22265625 0.138746690626358
3.234375 0.138751446781653
3.24609375 0.138751234207689
3.2578125 0.138746111964562
3.26953125 0.138736139162461
3.28125 0.138721374834657
3.29296875 0.138701877561359
3.3046875 0.138677705815778
3.31640625 0.138648917975442
3.328125 0.138615572096982
3.33984375 0.13857772592215
3.3515625 0.13853543705698
3.36328125 0.138488762846546
3.375 0.138437760246814
3.38671875 0.138382486013159
3.3984375 0.138322996659822
3.41015625 0.138259348281886
3.421875 0.138191596782287
3.43359375 0.138119797744945
3.4453125 0.138044006459882
3.45703125 0.137964277908324
3.46875 0.1378806667773
3.48046875 0.137793227440114
3.4921875 0.13770201400439
3.50390625 0.137607080304803
3.515625 0.137508479843887
3.52734375 0.137406265814876
3.5390625 0.137300491192325
3.55078125 0.137191208704734
3.5625 0.137078470777673
3.57421875 0.136962329570166
3.5859375 0.136842836980075
3.59765625 0.136720044646547
3.609375 0.136594003952699
3.62109375 0.136464766030539
3.6328125 0.136332381784814
3.64453125 0.136196901883997
3.65625 0.136058376760675
3.66796875 0.135916856646583
3.6796875 0.135772391460949
3.69140625 0.135625031041204
3.703125 0.135474824940652
3.71484375 0.135321822515199
3.7265625 0.135166072906166
3.73828125 0.135007625052178
3.75 0.134846527701558
3.76171875 0.134682829413874
3.7734375 0.134516578549097
3.78515625 0.13434782327424
3.796875 0.13417661156153
3.80859375 0.134002991207236
3.8203125 0.133827009824719
3.83203125 0.133648714836693
3.84375 0.13346815347659
3.85546875 0.133285372792281
3.8671875 0.133100419652648
3.87890625 0.132913340742465
3.890625 0.132724182555518
3.90234375 0.132532991398033
3.9140625 0.132339813386723
3.92578125 0.132144694448573
3.9375 0.131947680316086
3.94921875 0.131748816525701
3.9609375 0.131548148415572
3.97265625 0.131345721118938
3.984375 0.131141579567051
3.99609375 0.1309357684775
4.0078125 0.130728332360194
4.01953125 0.130519315499955
4.03125 0.130308761967162
4.04296875 0.130096715597448
4.0546875 0.129883219999986
4.06640625 0.129668318521598
4.078125 0.129452054290828
4.08984375 0.129234470210076
4.1015625 0.129015608943476
4.11328125 0.128795512810309
4.125 0.128574223896772
4.13671875 0.128351784059356
4.1484375 0.128128234900566
4.16015625 0.12790361765203
4.171875 0.127677973261871
4.18359375 0.127451342439531
4.1953125 0.127223765618782
4.20703125 0.12699528285338
4.21875 0.126765933848052
4.23046875 0.126535758059709
4.2421875 0.126304794643328
4.25390625 0.126073082396903
4.265625 0.125840659629591
4.27734375 0.125607564492505
4.2890625 0.125373834749682
4.30078125 0.125139507800162
4.3125 0.124904620590361
4.32421875 0.124669209761526
4.3359375 0.124433311582015
4.34765625 0.124196961932784
4.359375 0.12396019630378
4.37109375 0.123723049810219
4.3828125 0.123485557143872
4.39453125 0.123247752574361
4.40625 0.123009669942264
4.41796875 0.122771342663351
4.4296875 0.122532803830211
4.44140625 0.122294086073635
4.453125 0.122055221574511
4.46484375 0.121816242074792
4.4765625 0.121577178873873
4.48828125 0.121338062863117
4.5 0.121098924483653
4.51171875 0.12085979371723
4.5234375 0.120620700091274
4.53515625 0.120381672674831
4.546875 0.120142740100027
4.55859375 0.119903930542682
4.5703125 0.119665271705479
4.58203125 0.119426790824131
4.59375 0.119188514663925
4.60546875 0.118950469512403
4.6171875 0.118712681295133
4.62890625 0.118475175325177
4.640625 0.118237976507652
4.65234375 0.118001109265487
4.6640625 0.117764597552886
4.67578125 0.117528464879516
4.6875 0.117292734275758
4.69921875 0.117057428279506
4.7109375 0.116822568958777
4.72265625 0.116588177923283
4.734375 0.116354276312081
4.74609375 0.116120884794234
4.7578125 0.115888023813186
4.76953125 0.115655712389141
4.78125 0.115423970488763
4.79296875 0.115192816600388
4.8046875 0.114962269145092
4.81640625 0.114732346063297
4.828125 0.114503064681012
4.83984375 0.114274442224364
4.8515625 0.114046494950387
4.86328125 0.113819239255793
4.875 0.113592690473082
4.88671875 0.113366864081273
4.8984375 0.113141774348442
4.91015625 0.112917435913204
4.921875 0.112693863193076
4.93359375 0.112471068900222
4.9453125 0.112249066428464
4.95703125 0.112027868784907
4.96875 0.11180748747604
4.98046875 0.111587934755046
4.9921875 0.111369221945586
5.00390625 0.111151360306645
5.015625 0.110934360119557
5.02734375 0.11071823209733
5.0390625 0.11050298581826
5.05078125 0.110288630813752
5.0625 0.110075176042818
5.07421875 0.109862629928583
5.0859375 0.109651001145767
5.09765625 0.109440297829324
5.109375 0.10923052746309
5.12109375 0.109021697084172
5.1328125 0.108813813433687
5.14453125 0.108606883462861
5.15625 0.108400913476061
5.16796875 0.108195909379829
5.1796875 0.107991876730794
5.19140625 0.107788820841007
5.203125 0.107586746785733
5.21484375 0.107385659234254
5.2265625 0.107185562532219
5.23828125 0.106986460634852
5.25 0.106788357623908
5.26171875 0.106591256891033
5.2734375 0.106395161680621
5.28515625 0.106200074926462
5.296875 0.106005999298557
5.30859375 0.105812937339132
5.3203125 0.105620891239909
5.33203125 0.105429862924472
5.34375 0.105239854069601
5.35546875 0.105050866113807
5.3671875 0.10486290026595
5.37890625 0.104675957516055
5.390625 0.104490038641669
5.40234375 0.10430514421597
5.4140625 0.104121274617056
5.42578125 0.103938430036513
5.4375 0.103756610488
5.44921875 0.103575815735177
5.4609375 0.103396045251487
5.47265625 0.103217298418218
5.484375 0.103039574441952
5.49609375 0.102862872358374
5.5078125 0.10268719103797
5.51953125 0.102512529189756
5.53125 0.102338885341737
5.54296875 0.102166257852582
5.5546875 0.101994644952279
5.56640625 0.101824044722874
5.578125 0.101654455105848
5.58984375 0.101485873909087
5.6015625 0.101318298806558
5.61328125 0.101151727337841
5.625 0.100986156923931
5.63671875 0.100821584868844
5.6484375 0.100658008356903
5.66015625 0.100495424462105
5.671875 0.10033383014807
5.68359375 0.100173222277526
5.6953125 0.100013597611063
5.70703125 0.0998549528321209
5.71875 0.0996972844565635
5.73046875 0.0995405890168353
5.7421875 0.0993848628709558
5.75390625 0.0992301023699177
5.765625 0.0990763037108711
5.77734375 0.0989234630898568
5.7890625 0.0987715765662458
5.80078125 0.0986206401659492
5.8125 0.0984706498313271
5.82421875 0.0983216014351369
5.8359375 0.0981734907657035
5.84765625 0.0980263135018704
5.859375 0.0978800654353373
5.87109375 0.0977347423581415
5.8828125 0.0975903398112128
5.89453125 0.0974468531875793
5.90625 0.0973042780605818
5.91796875 0.0971626100031646
5.9296875 0.0970218443615934
5.94140625 0.0968819763953671
5.953125 0.0967430014987262
5.96484375 0.0966049147226694
5.9765625 0.0964677121813576
5.98828125 0.096331388286162
6 0.096195938371897
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -4.51068752293091e-05
0.01171875 0.000969663300876468
0.0234375 0.0019732749320287
0.03515625 0.00296682201068213
0.046875 0.00395133156725644
0.05859375 0.00492774498514534
0.0703125 0.0058969082661605
0.08203125 0.00685956846259613
0.09375 0.00781637494160193
0.10546875 0.00876788383692192
0.1171875 0.00971456443247975
0.12890625 0.0106568066483863
0.140625 0.0115949288160367
0.15234375 0.0125291852991379
0.1640625 0.0134597736306686
0.17578125 0.0143868410263825
0.1875 0.0153104902225742
0.19921875 0.0162307846758645
0.2109375 0.0171477532078599
0.22265625 0.0180613941973365
0.234375 0.0189716794321261
0.24609375 0.0198785577052511
0.2578125 0.0207819582349659
0.26953125 0.021681793954282
0.28125 0.0225779646970531
0.29296875 0.0234703602888648
0.3046875 0.0243588635347405
0.31640625 0.0252433530899091
0.328125 0.0261237061952677
0.33984375 0.0269998012605516
0.3515625 0.027871520283051
0.36328125 0.0287387510945777
0.375 0.0296013894352607
0.38671875 0.0304593408576107
0.3984375 0.0313125224661198
0.41015625 0.0321608644982315
0.421875 0.0330043117511007
0.43359375 0.0338428248539042
0.4453125 0.0346763813804439
0.45703125 0.0355049767916878
0.46875 0.0363286251923824
0.48046875 0.0371473598822086
0.4921875 0.0379612336832468
0.50390625 0.0387703190145559
0.515625 0.0395747077059513
0.52734375 0.0403745105315523
0.5390625 0.0411698564546652
0.55078125 0.0419608915838586
0.5625 0.0427477778536534
0.57421875 0.0435306914381445
0.5859375 0.0443098209299882
0.59765625 0.0450853653099049
0.609375 0.0458575317471744
0.62109375 0.0466265332775085
0.6328125 0.047392586400425
0.64453125 0.048155908651965
0.65625 0.0489167162002171
0.66796875 0.049675221522107
0.6796875 0.0504316312131367
0.69140625 0.0511861439778776
0.703125 0.0519389488594152
0.71484375 0.0526902237477553
0.7265625 0.0534401342108066
0.73828125 0.0541888326844142
0.75 0.0549364580500482
0.76171875 0.0556831356215584
0.7734375 0.0564289775532348
0.78515625 0.0571740836745029
0.796875 0.0579185427426981
0.80859375 0.0586624341003938
0.8203125 0.0594058297114908
0.83203125 0.0601487965408859
0.84375 0.0608913992362995
0.85546875 0.0616337030616273
0.8671875 0.0623757770230501
0.87890625 0.0631176971250605
0.890625 0.0638595496912628
0.90234375 0.0646014346764488
0.9140625 0.065343468898253
0.92578125 0.0660857891202696
0.9375 0.0668285549141978
0.94921875 0.0675719512361743
0.9609375 0.0683161906550273
0.97265625 0.0690615151833286
0.984375 0.0698081976601427
0.99609375 0.0705565426530454
1.0078125 0.0713068868517944
1.01953125 0.0720595989386317
1.03125 0.0728150789296147
1.04296875 0.073573756993126
1.0546875 0.0743360917611172
1.06640625 0.0751025681582687
1.078125 0.0758736947826773
1.08984375 0.0766500008785064
1.1015625 0.0774320329478503
1.11328125 0.0782203510526342
1.125 0.0790155248587295
1.13671875 0.0798181294778321
1.1484375 0.0806287411712552
1.16015625 0.08144793296484
1.171875 0.0822762702280704
1.18359375 0.0831143062681471
1.1953125 0.0839625779908787
1.20703125 0.0848216016773731
1.21875 0.0856918689032254
1.23046875 0.0865738426436009
1.2421875 0.0874679535960412
1.25390625 0.0883745967467626
1.265625 0.0892941282003344
1.27734375 0.0902268622890518
1.2890625 0.0911730689806022
1.30078125 0.0921329715928957
1.3125 0.0931067448207858
1.32421875 0.09409451308275
1.3359375 0.0950963491900586
1.34765625 0.0961122732878011
1.359375 0.0971422522234809
1.37109375 0.0981861990526287
1.3828125 0.0992439730572305
1.39453125 0.100315379934941
1.40625 0.10140017223927
1.41796875 0.102498050251261
1.4296875 0.103608663065111
1.44140625 0.104731609612917
1.453125 0.10586644073059
1.46484375 0.107012660550375
1.4765625 0.108169728740599
1.48828125 0.10933706273047
1.5 0.110514040025151
1.51171875 0.111700001056797
1.5234375 0.112894251681807
1.53515625 0.114096066383546
1.546875 0.115304691122913
1.55859375 0.116519346593151
1.5703125 0.117739231469919
1.58203125 0.118963525651695
1.59375 0.120191393719033
1.60546875 0.121421988213631
1.6171875 0.122654453084949
1.62890625 0.12388792698995
1.640625 0.125121546688981
1.65234375 0.126354450229381
1.6640625 0.127585780143843
1.67578125 0.128814686494687
1.6875 0.130040329855415
1.69921875 0.131261884051429
1.7109375 0.132478538906226
1.72265625 0.133689502585616
1.734375 0.134894004082164
1.74609375 0.136091295009502
1.7578125 0.137280652037575
1.76953125 0.138461378109576
1.78125 0.139632804074297
1.79296875 0.140794290194582
1.8046875 0.141945226672918
1.81640625 0.143085035346312
1.828125 0.144213169203468
1.83984375 0.145329114116673
1.8515625 0.146432387723983
1.86328125 0.147522540799701
1.875 0.148599155885265
1.88671875 0.149661848025446
1.8984375 0.150710263376851
1.91015625 0.151744079415276
1.921875 0.152763003879789
1.93359375 0.153766773232087
1.9453125 0.154755152930454
1.95703125 0.155727935004826
1.96875 0.156684938006736
1.98046875 0.157626005055123
1.9921875 0.158551002742235
2.00390625 0.159459820041343
2.015625 0.160352366443236
2.02734375 0.161228571109328
2.0390625 0.162088381080816
2.05078125 0.162931760083899
2.0625 0.163758687155112
2.07421875 0.164569155238035
2.0859375 0.165363169871696
2.09765625 0.166140748054016
2.109375 0.16690191675149
2.12109375 0.167646712029005
2.1328125 0.16837517777502
2.14453125 0.169087364529557
2.15625 0.16978332893767
2.16796875 0.17046313219236
2.1796875 0.171126839819062
2.19140625 0.171774520483069
2.203125 0.172406245303709
2.21484375 0.173022087633965
2.2265625 0.173622121796681
2.23828125 0.174206423474331
2.25 0.174775068391632
2.26171875 0.175328131931563
2.2734375 0.175865690166565
2.28515625 0.176387818158967
2.296875 0.176894589972133
2.30859375 0.177386079634422
2.3203125 0.177862359728425
2.33203125 0.178323501703873
2.34375 0.178769576751818
2.35546875 0.179200654642327
2.3671875 0.179616804230269
2.37890625 0.180018094113395
2.390625 0.180404591850524
2.40234375 0.180776364558977
2.4140625 0.181133479426954
2.42578125 0.181476003225205
2.4375 0.18180400288944
2.44921875 0.182117545867579
2.4609375 0.182416699968776
2.47265625 0.182701533853471
2.484375 0.182972117252664
2.49609375 0.183228521061441
2.5078125 0.183470817679975
2.51953125 0.183699081217718
2.53125 0.183913387694725
2.54296875 0.184113815236845
2.5546875 0.18430044432315
2.56640625 0.184473357990084
2.578125 0.184632641881779
2.58984375 0.184778384571893
2.6015625 0.18491067769989
2.61328125 0.185029615933321
2.625 0.185135297335609
2.63671875 0.18522782338852
2.6484375 0.185307298915002
2.66015625 0.18537383246788
2.671875 0.185427536236266
2.68359375 0.185468525919339
2.6953125 0.185496921114116
2.70703125 0.18551284513873
2.71875 0.185516424913188
2.73046875 0.185507791271164
2.7421875 0.18548707870844
2.75390625 0.185454425259786
2.765625 0.185409972752103
2.77734375 0.185353866521702
2.7890625 0.185286255322286
2.80078125 0.185207291461901
2.8125 0.185117130476378
2.82421875 0.185015931041379
2.8359375 0.184903855049453
2.84765625 0.184781067305726
2.859375 0.184647735445745
2.87109375 0.18450402991322
2.8828125 0.184350123640229
2.89453125 0.184186191966947
2.90625 0.184012412411023
2.91796875 0.183828965201501
2.9296875 0.183636031604687
2.94140625 0.183433795294572
2.953125 0.183222441397562
2.96484375 0.183002156566018
2.9765625 0.182773128782867
2.98828125 0.182535546934965
3 0.182289601339692
3.01171875 0.182035482682669
3.0234375 0.181773382460566
3.03515625 0.181503492878412
3.046875 0.18122600588427
3.05859375 0.180941114177613
3.0703125 0.180649010058931
3.08203125 0.180349885765717
3.09375 0.180043933500081
3.10546875 0.179731344447625
3.1171875 0.17941230976548
3.12890625 0.179087019573174
3.140625 0.178755663022019
3.15234375 0.178418428676079
3.1640625 0.178075503415149
3.17578125 0.177727073238418
3.1875 0.177373322756669
3.19921875 0.177014434766474
3.2109375 0.176650590927647
3.22265625 0.176281970812485
3.234375 0.175908752338931
3.24609375 0.175531111643246
3.2578125 0.175149222425351
3.26953125 0.174763256852376
3.28125 0.174373385185644
3.29296875 0.173979774645937
3.3046875 0.173582590458304
3.31640625 0.173181995886178
3.328125 0.172778151454656
3.33984375 0.172371214972168
3.3515625 0.171961342175498
3.36328125 0.171548686254216
3.375 0.171133397316607
3.38671875 0.170715623175353
3.3984375 0.170295509188234
3.41015625 0.169873197364249
3.421875 0.169448827512087
3.43359375 0.169022536598305
3.4453125 0.168594458808469
3.45703125 0.168164725443078
3.46875 0.167733465078018
3.48046875 0.167300803418507
3.4921875 0.166866863486803
3.50390625 0.166431765576615
3.515625 0.165995626988543
3.52734375 0.165558562111672
3.5390625 0.165120682806869
3.55078125 0.164682098272511
3.5625 0.164242914780806
3.57421875 0.163803235826299
3.5859375 0.163363162272704
3.59765625 0.162922792287296
3.609375 0.162482221293335
3.62109375 0.162041542025961
3.6328125 0.161600844664691
3.64453125 0.161160216769874
3.65625 0.160719743275198
3.66796875 0.160279506686417
3.6796875 0.159839586569274
3.69140625 0.159400060745037
3.703125 0.15896100414416
3.71484375 0.158522489325101
3.7265625 0.158084586492334
3.73828125 0.157647363484013
3.75 0.157210885880767
3.76171875 0.156775217040582
3.7734375 0.156340418027138
3.78515625 0.155906547811569
3.796875 0.155473663117879
3.80859375 0.155041818656722
3.8203125 0.154611067054666
3.83203125 0.154181458885862
3.84375 0.153753042855195
3.85546875 0.153325865608458
3.8671875 0.152899971998499
3.87890625 0.152475404969658
3.890625 0.152052205714955
3.90234375 0.151630413623695
3.9140625 0.151210066388214
3.92578125 0.150791199998024
3.9375 0.150373848814352
3.94921875 0.149958045616699
3.9609375 0.14954382160041
3.97265625 0.149131206482018
3.984375 0.148720228452629
3.99609375 0.148310914333195
4.0078125 0.147903289480331
4.01953125 0.147497377966897
4.03125 0.147093202475079
4.04296875 0.146690784481129
4.0546875 0.146290144172479
4.06640625 0.145891300714404
4.078125 0.145494271927597
4.08984375 0.14509907434596
4.1015625 0.144705723302575
4.11328125 0.144314233670444
4.125 0.143924619085725
4.13671875 0.143536891924273
4.1484375 0.143151063467238
4.16015625 0.142767144583114
4.171875 0.142385145217959
4.18359375 0.142005074133769
4.1953125 0.141626939124252
4.20703125 0.141250747533157
4.21875 0.140876506100356
4.23046875 0.140504220459032
4.2421875 0.140133895404513
4.25390625 0.139765535144719
4.265625 0.139399143899936
4.27734375 0.139034724398047
4.2890625 0.13867227891642
4.30078125 0.138311809160864
4.3125 0.137953316626837
4.32421875 0.13759680199951
4.3359375 0.137242265433548
4.34765625 0.136889706615384
4.359375 0.136539124766232
4.37109375 0.136190518520582
4.3828125 0.135843886211775
4.39453125 0.135499225844372
4.40625 0.135156535117734
4.41796875 0.134815811397563
4.4296875 0.13447705120347
4.44140625 0.134140250890329
4.453125 0.133805406581752
4.46484375 0.133472514108151
4.4765625 0.133141569021151
4.48828125 0.13281256648795
4.5 0.132485501427138
4.51171875 0.132160368540482
4.5234375 0.13183716230003
4.53515625 0.131515876964192
4.546875 0.13119650653591
4.55859375 0.130879044813536
4.5703125 0.13056348543591
4.58203125 0.130249821875242
4.59375 0.129938047451829
4.60546875 0.129628155388198
4.6171875 0.129320138279862
4.62890625 0.129013989209928
4.640625 0.128709700830763
4.65234375 0.128407265702279
4.6640625 0.128106676270243
4.67578125 0.127807924827273
4.6875 0.12751100357914
4.69921875 0.127215904701955
4.7109375 0.126922620272347
4.72265625 0.126631142258852
4.734375 0.126341462543506
4.74609375 0.126053572958158
4.7578125 0.125767465295691
4.76953125 0.125483131164321
4.78125 0.125200562301416
4.79296875 0.124919750264944
4.8046875 0.124640686613472
4.81640625 0.124363362863096
4.828125 0.124087770481122
4.83984375 0.123813900928649
4.8515625 0.123541745593787
4.86328125 0.123271295880065
4.875 0.123002543131411
4.88671875 0.122735478702565
4.8984375 0.122470093898685
4.91015625 0.122206380040365
4.921875 0.121944328443479
4.93359375 0.121683930373255
4.9453125 0.121425177115169
4.95703125 0.121168059951586
4.96875 0.120912570144529
4.98046875 0.120658698966144
4.9921875 0.120406437689132
5.00390625 0.120155777586175
5.015625 0.11990670992962
5.02734375 0.119659226003964
5.0390625 0.119413317106562
5.05078125 0.11916897452823
5.0625 0.118926189562611
5.07421875 0.118684953508108
5.0859375 0.118445257706774
5.09765625 0.118207093505226
5.109375 0.117970452249152
5.12109375 0.117735325293399
5.1328125 0.117501704009903
5.14453125 0.117269579814299
5.15625 0.11703894412086
5.16796875 0.116809788355592
5.1796875 0.116582103958755
5.19140625 0.116355882396809
5.203125 0.116131115163298
5.21484375 0.11590779375966
5.2265625 0.115685909704566
5.23828125 0.11546545452716
5.25 0.115246419819402
5.26171875 0.115028797153381
5.2734375 0.114812578136284
5.28515625 0.11459775439385
5.296875 0.114384317574392
5.30859375 0.114172259360266
5.3203125 0.113961571449343
5.33203125 0.113752245561995
5.34375 0.11354427344298
5.35546875 0.113337646862253
5.3671875 0.113132357615393
5.37890625 0.112928397513818
5.390625 0.112725758395735
5.40234375 0.112524432128884
5.4140625 0.1123244106079
5.42578125 0.112125685754925
5.4375 0.111928249520223
5.44921875 0.111732093871096
5.4609375 0.11153721078542
5.47265625 0.111343592279736
5.484375 0.111151230396645
5.49609375 0.110960117204732
5.5078125 0.110770244798757
5.51953125 0.110581605299535
5.53125 0.110394190850039
5.54296875 0.110207993618115
5.5546875 0.110023005806803
5.56640625 0.10983921964193
5.578125 0.109656627369304
5.58984375 0.109475221257209
5.6015625 0.109294993601389
5.61328125 0.109115936733257
5.625 0.108938042999447
5.63671875 0.108761304767903
5.6484375 0.108585714438806
5.66015625 0.1084112644336
5.671875 0.10823794719814
5.68359375 0.108065755202433
5.6953125 0.107894680940381
5.70703125 0.107724716924629
5.71875 0.107555855709051
5.73046875 0.107388089844044
5.7421875 0.107221411925051
5.75390625 0.107055814549183
5.765625 0.106891290355745
5.77734375 0.106727831984386
5.7890625 0.106565432113565
5.80078125 0.106404083431208
5.8125 0.106243778650486
5.82421875 0.106084510505176
5.8359375 0.10592627175624
5.84765625 0.105769055198884
5.859375 0.105612853593014
5.87109375 0.105457659698431
5.8828125 0.105303466355719
5.89453125 0.105150266453042
5.90625 0.104998052820558
5.91796875 0.104846818288557
5.9296875 0.104696555764522
5.94140625 0.10454725818548
5.953125 0.104398918442576
5.96484375 0.104251529547924
5.9765625 0.104105084138947
5.98828125 0.103959575453182
6 0.103814996402719
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -0.000241495429029976
0.01171875 0.00138571401321243
0.0234375 0.00299394796213682
0.03515625 0.00458405322233457
0.046875 0.00615703186284478
0.05859375 0.00771394720597731
0.0703125 0.0092558633420093
0.08203125 0.0107838063291578
0.09375 0.0122987424257439
0.10546875 0.0138015668157522
0.1171875 0.0152930989633931
0.12890625 0.0167740820685388
0.140625 0.0182451842843556
0.15234375 0.0197070008209035
0.1640625 0.021160056212556
0.17578125 0.0226048065685948
0.1875 0.024041641731528
0.19921875 0.0254708874809882
0.2109375 0.0268928079028939
0.22265625 0.0283076080717036
0.234375 0.029715437142398
0.24609375 0.031116391890025
0.2578125 0.0325105206905593
0.26953125 0.0338978278926888
0.28125 0.0352782784945318
0.29296875 0.0366518030032398
0.3046875 0.038018302367161
0.31640625 0.0393776528603612
0.328125 0.0407297108142233
0.33984375 0.0420743171006103
0.3515625 0.0434113013160531
0.36328125 0.0447404856078918
0.375 0.0460616881313012
0.38671875 0.0473747261226836
0.3984375 0.048679418600797
0.41015625 0.0499755887039587
0.421875 0.0512630656838148
0.43359375 0.052541686572035
0.4453125 0.0538112975322224
0.45703125 0.0550717549113307
0.46875 0.056322926001811
0.48046875 0.0575646895273995
0.4921875 0.0587969358677717
0.50390625 0.0600195670438907
0.515625 0.0612324964983911
0.52734375 0.0624356487105826
0.5390625 0.0636289586936757
0.55078125 0.0648123714322173
0.5625 0.0659858413346921
0.57421875 0.0671493317501968
0.5859375 0.0683028146249706
0.59765625 0.0694462703450222
0.609375 0.0705796878041305
0.62109375 0.0717030647300304
0.6328125 0.0728164082596409
0.64453125 0.0739197357561929
0.65625 0.0750130758210543
0.66796875 0.076096469451444
0.6796875 0.0771699712636313
0.69140625 0.0782336507112005
0.703125 0.0792875932034185
0.71484375 0.0803319010464092
0.7265625 0.0813666941284954
0.73828125 0.0823921102886409
0.75 0.0834083053213298
0.76171875 0.0844154525918508
0.7734375 0.0854137422562635
0.78515625 0.086403380098269
0.796875 0.0873845860206047
0.80859375 0.0883575922348969
0.8203125 0.0893226412150207
0.83203125 0.0902799834800625
0.84375 0.091229875281705
0.85546875 0.0921725762660899
0.8671875 0.0931083471817277
0.87890625 0.0940374476951418
0.890625 0.0949601343631244
0.90234375 0.0958766588087798
0.9140625 0.0967872661286624
0.92578125 0.0976921935506352
0.9375 0.0985916693521937
0.94921875 0.0994859120379524
0.9609375 0.100375129766388
0.97265625 0.101259520009361
0.984375 0.102139269423699
0.99609375 0.103014553908121
1.0078125 0.103885538819496
1.01953125 0.104752379319066
1.03125 0.10561522082114
1.04296875 0.106474199516757
1.0546875 0.107329442947546
1.06640625 0.108181070607237
1.078125 0.109029194550789
1.08984375 0.109873919994574
1.1015625 0.110715345893747
1.11328125 0.111553565486224
1.125 0.112388666795742
1.13671875 0.113220733088669
1.1484375 0.114049843279714
1.16015625 0.114876072289933
1.171875 0.11569949135391
1.18359375 0.116520168280852
1.1953125 0.11733816767144
1.20703125 0.11815355109357
1.21875 0.118966377222997
1.23046875 0.119776701949897
1.2421875 0.120584578456591
1.25390625 0.121390057269766
1.265625 0.12219318628784
1.27734375 0.122994010786125
1.2890625 0.12379257340062
1.30078125 0.124588914090159
1.3125 0.125383070075881
1.32421875 0.126175075757143
1.3359375 0.126964962602429
1.34765625 0.12775275901576
1.359375 0.128538490164723
1.37109375 0.129322177793127
1.3828125 0.13010383998251
1.39453125 0.13088349088938
1.40625 0.131661140455431
1.41796875 0.132436794066225
1.4296875 0.133210452183855
1.44140625 0.133982109987908
1.453125 0.134751756893831
1.46484375 0.135519376160455
1.4765625 0.136284944402067
1.48828125 0.137048431123513
1.5 0.137809798243864
1.51171875 0.138568999621397
1.5234375 0.139325980593995
1.53515625 0.140080677537664
1.546875 0.140833017456491
1.55859375 0.141582917597303
1.5703125 0.142330285149325
1.58203125 0.143075016917767
1.59375 0.14381699918328
1.60546875 0.144556107487794
1.6171875 0.145292206614595
1.62890625 0.146025150521138
1.640625 0.146754782539967
1.65234375 0.147480935442973
1.6640625 0.148203431783575
1.67578125 0.148922084189161
1.6875 0.149636695826516
1.69921875 0.150347060905989
1.7109375 0.151052965258544
1.72265625 0.151754187046628
1.734375 0.152450497445441
1.74609375 0.153141661543281
1.7578125 0.153827439030118
1.76953125 0.154507585247921
1.78125 0.155181852137919
1.79296875 0.155849989103716
1.8046875 0.156511744163953
1.81640625 0.157166864796338
1.828125 0.157815099127066
1.83984375 0.15845619680929
1.8515625 0.159089910084536
1.86328125 0.159715994764748
1.875 0.160334211120735
1.88671875 0.160944324901781
1.8984375 0.161546108037344
1.91015625 0.162139339648645
1.921875 0.162723806717781
1.93359375 0.163299304657333
1.9453125 0.16386563832119
1.95703125 0.164422622023581
1.96875 0.164970080626838
1.98046875 0.165507849505015
1.9921875 0.166035775106188
2.00390625 0.16655371537492
2.015625 0.167061539480857
2.02734375 0.167559128652339
2.0390625 0.168046375527291
2.05078125 0.168523184725878
2.0625 0.16898947248927
2.07421875 0.169445166521983
2.0859375 0.16989020620781
2.09765625 0.170324541703416
2.109375 0.170748134338569
2.12109375 0.171160955825106
2.1328125 0.17156298802952
2.14453125 0.1719542227366
2.15625 0.172334660805206
2.16796875 0.172704312167103
2.1796875 0.173063194983407
2.19140625 0.17341133531139
2.203125 0.173748766601318
2.21484375 0.174075529013882
2.2265625 0.174391669080631
2.23828125 0.174697239025189
2.25 0.174992296325655
2.26171875 0.175276903185076
2.2734375 0.175551125947315
2.28515625 0.175815034612288
2.296875 0.17606870235224
2.30859375 0.176312205200594
2.3203125 0.176545621357163
2.33203125 0.176769030836995
2.34375 0.17698251532204
2.35546875 0.177186157375565
2.3671875 0.177380040262756
2.37890625 0.177564247910619
2.390625 0.177738864083697
2.40234375 0.177903972396168
2.4140625 0.178059656310495
2.42578125 0.178205998355317
2.4375 0.17834308030971
2.44921875 0.178470983186213
2.4609375 0.178589786580919
2.47265625 0.178699569007038
2.484375 0.17880040774912
2.49609375 0.178892378452933
2.5078125 0.178975555538499
2.51953125 0.179050011968691
2.53125 0.179115819051149
2.54296875 0.179173046880061
2.5546875 0.179221764067544
2.56640625 0.179262037727418
2.578125 0.179293933878469
2.58984375 0.179317517201387
2.6015625 0.179332851159007
2.61328125 0.179339998341412
2.625 0.179339020281887
2.63671875 0.179329977656521
2.6484375 0.179312930537313
2.66015625 0.179287938305275
2.671875 0.179255059872687
2.68359375 0.179214353902091
2.6953125 0.179165878786117
2.70703125 0.179109692843462
2.71875 0.179045854477767
2.73046875 0.178974422256177
2.7421875 0.178895455057599
2.75390625 0.178809012203383
2.765625 0.17871515358337
2.77734375 0.178613939750597
2.7890625 0.178505432033446
2.80078125 0.178389692692105
2.8125 0.178266784948751
2.82421875 0.178136773092527
2.8359375 0.177999722644013
2.84765625 0.177855700343892
2.859375 0.17770477425934
2.87109375 0.177547013925415
2.8828125 0.177382490263832
2.89453125 0.177211275696751
2.90625 0.177033444331163
2.91796875 0.17684907158215
2.9296875 0.176658234840566
2.94140625 0.176461013014097
2.953125 0.176257486608945
2.96484375 0.176047737839182
2.9765625 0.175831850632169
2.98828125 0.175609910541899
3 0.17538200482666
3.01171875 0.175148222355524
3.0234375 0.17490865364234
3.03515625 0.174663390815952
3.046875 0.174412527494597
3.05859375 0.174156158924613
3.0703125 0.173894381734674
3.08203125 0.173627294017661
3.09375 0.173354995312167
3.10546875 0.173077586300107
3.1171875 0.172795169125766
3.12890625 0.172507847008265
3.140625 0.172215724272
3.15234375 0.171918906486661
3.1640625 0.171617499933176
3.17578125 0.171311612012096
3.1875 0.171001350948833
3.19921875 0.170686825547267
3.2109375 0.170368145586667
3.22265625 0.170045421174205
3.234375 0.169718763053706
3.24609375 0.169388282485564
3.2578125 0.169054090717772
3.26953125 0.168716299733094
3.28125 0.168375021930625
3.29296875 0.168030369068366
3.3046875 0.167682453239227
3.31640625 0.167331386902824
3.328125 0.166977282017441
3.33984375 0.166620250065426
3.3515625 0.166260402809011
3.36328125 0.165897851678937
3.375 0.165532706989063
3.38671875 0.165165079091769
3.3984375 0.164795078166395
3.41015625 0.164422812548602
3.421875 0.164048390893596
3.43359375 0.163671920967223
3.4453125 0.163293509616137
3.45703125 0.162913262508493
3.46875 0.1625312846268
3.48046875 0.162147679888661
3.4921875 0.16176255125182
3.50390625 0.161376000604423
3.515625 0.160988128453414
3.52734375 0.160599033933709
3.5390625 0.160208815281125
3.55078125 0.159817569595011
3.5625 0.159425392423317
3.57421875 0.15903237791231
3.5859375 0.158638618911808
3.59765625 0.158244206851572
3.609375 0.157849231637133
3.62109375 0.157453781657451
3.6328125 0.157057943883945
3.64453125 0.156661803743422
3.65625 0.156265445055661
3.66796875 0.155868949929986
3.6796875 0.155472399396024
3.69140625 0.155075872272547
3.703125 0.154679446036954
3.71484375 0.154283196474856
3.7265625 0.153887197769554
3.73828125 0.153491522440225
3.75 0.153096241358128
3.76171875 0.152701423762752
3.7734375 0.152307137228868
3.78515625 0.151913447630595
3.796875 0.151520419186655
3.80859375 0.151128114483844
3.8203125 0.15073659446273
3.83203125 0.150345918407819
3.84375 0.149956143954881
3.85546875 0.14956732709412
3.8671875 0.149179522220345
3.87890625 0.148792782103745
3.890625 0.148407157920824
3.90234375 0.148022699245171
3.9140625 0.147639454085157
3.92578125 0.147257468879717
3.9375 0.146876788525751
3.94921875 0.146497456393498
3.9609375 0.146119514329749
3.97265625 0.145743002697284
3.984375 0.145367960361005
3.99609375 0.144994424755268
4.0078125 0.144622431842791
4.01953125 0.144252016198866
4.03125 0.14388321096272
4.04296875 0.143516047933478
4.0546875 0.143150557527694
4.06640625 0.142786768930385
4.078125 0.142424709911322
4.08984375 0.142064406857903
4.1015625 0.141705884825523
4.11328125 0.141349167979058
4.125 0.140994279129914
4.13671875 0.140641239722036
4.1484375 0.140290069931783
4.16015625 0.139940789122859
4.171875 0.139593415506284
4.18359375 0.139247965965887
4.1953125 0.138904456202291
4.20703125 0.138562901116844
4.21875 0.138223314697615
4.23046875 0.137885709646948
4.2421875 0.13755009758059
4.25390625 0.1372164892295
4.265625 0.136884894923123
4.27734375 0.136555323376897
4.2890625 0.13622778253177
4.30078125 0.135902279471091
4.3125 0.135578820737888
4.32421875 0.135257411801816
4.3359375 0.134938057304403
4.34765625 0.134620761111859
4.359375 0.134305526333232
4.37109375 0.133992355280866
4.3828125 0.133681249619465
4.39453125 0.133372210370046
4.40625 0.133065237937624
4.41796875 0.132760332098092
4.4296875 0.132457491641355
4.44140625 0.132156714862386
4.453125 0.131857999521078
4.46484375 0.13156134280535
4.4765625 0.131266741349347
4.48828125 0.130974191181854
4.5 0.130683687815055
4.51171875 0.13039522627283
4.5234375 0.130108801093076
4.53515625 0.129824406346851
4.546875 0.129542035622704
4.55859375 0.129261682066745
4.5703125 0.128983338419235
4.58203125 0.128706997019782
4.59375 0.128432649825669
4.60546875 0.128160288566815
4.6171875 0.127889903949088
4.62890625 0.127621487223153
4.640625 0.127355028861736
4.65234375 0.127090519065004
4.6640625 0.126827947744443
4.67578125 0.126567304493863
4.6875 0.126308578638704
4.69921875 0.126051759278601
4.7109375 0.125796835243429
4.72265625 0.125543795138335
4.734375 0.125292627323277
4.74609375 0.125043319968485
4.7578125 0.124795861129887
4.76953125 0.124550238285038
4.78125 0.124306439312393
4.79296875 0.124064451514861
4.8046875 0.123824262189058
4.81640625 0.123585858476924
4.828125 0.123349227335592
4.83984375 0.123114355702281
4.8515625 0.122881230245996
4.86328125 0.122649837685605
4.875 0.122420164492413
4.88671875 0.122192197179857
4.8984375 0.12196592203654
4.91015625 0.121741325420679
4.921875 0.121518393662328
4.93359375 0.121297112831912
4.9453125 0.121077469103636
4.95703125 0.120859448620345
4.96875 0.120643037375986
4.98046875 0.120428221438598
4.9921875 0.120214986831632
5.00390625 0.120003319575218
5.015625 0.119793205639274
5.02734375 0.119584631063489
5.0390625 0.119377581881815
5.05078125 0.119172044099904
5.0625 0.118968003706008
5.07421875 0.118765446680837
5.0859375 0.118564359199194
5.09765625 0.118364727427344
5.109375 0.118166537494512
5.12109375 0.117969775545208
5.1328125 0.117774427784766
5.14453125 0.11758048063221
5.15625 0.117387920461402
5.16796875 0.117196733676265
5.1796875 0.117006906725254
5.19140625 0.116818426169833
5.203125 0.116631278689538
5.21484375 0.116445450971992
5.2265625 0.116260929766433
5.23828125 0.116077701841249
5.25 0.115895754312696
5.26171875 0.115715074125618
5.2734375 0.115535648398636
5.28515625 0.115357464320277
5.296875 0.115180509172386
5.30859375 0.115004770396514
5.3203125 0.114830235487483
5.33203125 0.11465689203393
5.34375 0.114484727729444
5.35546875 0.114313730377544
5.3671875 0.114143887894788
5.37890625 0.113975188264667
5.390625 0.113807619591441
5.40234375 0.113641170114427
5.4140625 0.113475828196345
5.42578125 0.113311582327328
5.4375 0.113148421128932
5.44921875 0.112986333283855
5.4609375 0.112825307494999
5.47265625 0.112665332664026
5.484375 0.112506397811417
5.49609375 0.112348492076095
5.5078125 0.112191604716777
5.51953125 0.112035725109792
5.53125 0.111880842704946
5.54296875 0.111726947051258
5.5546875 0.111574027900771
5.56640625 0.111422075090891
5.578125 0.111271078530654
5.58984375 0.111121028279555
5.6015625 0.110971914507364
5.61328125 0.110823727483118
5.625 0.110676457596981
5.63671875 0.110530095353688
5.6484375 0.110384631364714
5.66015625 0.110240056352759
5.671875 0.110096361149253
5.68359375 0.109953536695232
5.6953125 0.109811574039833
5.70703125 0.109670464316376
5.71875 0.109530198848894
5.73046875 0.109390768946056
5.7421875 0.109252166122367
5.75390625 0.109114381900415
5.765625 0.10897740799861
5.77734375 0.108841236137009
5.7890625 0.108705858217436
5.80078125 0.108571266186003
5.8125 0.108437452109482
5.82421875 0.108304408152487
5.8359375 0.108172126613865
5.84765625 0.108040599959383
5.859375 0.107909820482745
5.87109375 0.107779780477137
5.8828125 0.107650472637878
5.89453125 0.10752188989714
5.90625 0.107394024898338
5.91796875 0.1072668702856
5.9296875 0.107140419110937
5.94140625 0.107014664582485
5.953125 0.106889599665931
5.96484375 0.106765218020373
5.9765625 0.106641511157122
5.98828125 0.106518474027444
6 0.106396099717078
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 -6.46897126806583e-05
0.01171875 0.00129554368806866
0.0234375 0.00269819528537573
0.03515625 0.00413975335388349
0.046875 0.00561677053605388
0.05859375 0.00712594324861365
0.0703125 0.00866415436884461
0.08203125 0.0102284927808614
0.09375 0.0118162558768138
0.10546875 0.0134249423456305
0.1171875 0.0150522395518237
0.12890625 0.0166960081795074
0.140625 0.0183542664710321
0.15234375 0.0200251748295042
0.1640625 0.0217070213850907
0.17578125 0.0233982086092925
0.1875 0.0250972409914767
0.19921875 0.0268027136334248
0.2109375 0.028513301669432
0.22265625 0.0302277504237027
0.234375 0.0319448662773666
0.24609375 0.0336635082717394
0.2578125 0.0353825804882674
0.26953125 0.0371010252737814
0.28125 0.0388178173746138
0.29296875 0.0405319590389309
0.3046875 0.0422424761077075
0.31640625 0.0439484151025482
0.328125 0.0456488412778715
0.33984375 0.0473428375871927
0.3515625 0.0490295044750821
0.36328125 0.0507079604066834
0.375 0.052377343016907
0.38671875 0.0540368107660706
0.3984375 0.0556855449815253
0.41015625 0.0573227521696893
0.421875 0.0589476664754631
0.43359375 0.0605595521957849
0.4453125 0.0621577062397875
0.45703125 0.0637414604540573
0.46875 0.0653101837292686
0.48046875 0.0668632838279921
0.4921875 0.0684002088834024
0.50390625 0.0699204485154549
0.515625 0.0714235345587363
0.52734375 0.0729090413764367
0.5390625 0.0743765857682336
0.55078125 0.0758258264905411
0.5625 0.0772564634126208
0.57421875 0.0786682363569355
0.5859375 0.0800609236691615
0.59765625 0.0814343405794186
0.609375 0.0827883374129052
0.62109375 0.0841227977196363
0.6328125 0.0854376363843215
0.64453125 0.0867327977801612
0.65625 0.0880082540111943
0.66796875 0.0892640032969471
0.6796875 0.0905000685237827
0.69140625 0.0917164959859663
0.703125 0.0929133543236711
0.71484375 0.0940907336506101
0.7265625 0.0952487448543057
0.73828125 0.0963875190392996
0.75 0.0975072070779719
0.76171875 0.0986079792274604
0.7734375 0.0996900247698095
0.78515625 0.10075355162954
0.796875 0.101798785932835
0.80859375 0.10282597147297
0.8203125 0.103835369059308
0.83203125 0.104827255730732
0.84375 0.105801923831139
0.85546875 0.106759679947933
0.8671875 0.107700843727075
0.87890625 0.108625746584594
0.890625 0.109534730340736
0.90234375 0.110428145805531
0.9140625 0.111306351347859
0.92578125 0.112169711478042
0.9375 0.113018595473128
0.94921875 0.113853376070949
0.9609375 0.114674428254136
0.97265625 0.115482128137967
0.984375 0.116276851975313
0.99609375 0.117058975280886
1.0078125 0.117828872076437
1.01953125 0.118586914250894
1.03125 0.119333471028224
1.04296875 0.120068908531229
1.0546875 0.120793589428195
1.06640625 0.121507872648185
1.078125 0.122212113150253
1.08984375 0.122906661732038
1.1015625 0.12359186486425
1.11328125 0.124268064538501
1.125 0.124935598118088
1.13671875 0.125594798182301
1.1484375 0.126245992354444
1.16015625 0.126889503111096
1.171875 0.127525647565547
1.18359375 0.128154737224676
1.1953125 0.128777077716034
1.20703125 0.129392968483584
1.21875 0.130002702456043
1.23046875 0.130606565685731
1.2421875 0.131204836961126
1.25390625 0.131797787395951
1.265625 0.132385679997189
1.27734375 0.1329687692152
1.2890625 0.13354730047981
1.30078125 0.134121509726383
1.3125 0.134691622915977
1.32421875 0.135257855553771
1.3359375 0.135820412206576
1.34765625 0.136379486034564
1.359375 0.136935258328694
1.37109375 0.137487898064216
1.3828125 0.138037561481569
1.39453125 0.138584391690122
1.40625 0.139128518295721
1.41796875 0.139670057077652
1.4296875 0.140209109706366
1.44140625 0.140745763452578
1.453125 0.141280091054018
1.46484375 0.141812150510746
1.4765625 0.142341985020958
1.48828125 0.142869622950789
1.5 0.143395077815292
1.51171875 0.143918348434189
1.5234375 0.144439418987837
1.53515625 0.144958259314446
1.546875 0.145474825115319
1.55859375 0.145989058310152
1.5703125 0.146500887450774
1.58203125 0.147010228112286
1.59375 0.147516983482506
1.60546875 0.148021044841627
1.6171875 0.148522292228113
1.62890625 0.149020595023294
1.640625 0.149515812747408
1.65234375 0.150007795695912
1.6640625 0.150496385766234
1.67578125 0.150981417206427
1.6875 0.151462717458322
1.69921875 0.151940107961176
1.7109375 0.152413405002535
1.72265625 0.152882420555238
1.734375 0.153346963128646
1.74609375 0.153806838595078
1.7578125 0.154261851034592
1.76953125 0.15471180353081
1.78125 0.155156498992638
1.79296875 0.15559574091441
1.8046875 0.156029334096128
1.81640625 0.156457085431371
1.828125 0.156878804472836
1.83984375 0.157294304241287
1.8515625 0.157703401637262
1.86328125 0.158105918230371
1.875 0.158501680562416
1.88671875 0.15889052084753
1.8984375 0.159272277203103
1.91015625 0.15964679425909
1.921875 0.160013923432
1.93359375 0.160373523082068
1.9453125 0.160725459133419
1.95703125 0.1610696048812
1.96875 0.161405841586728
1.98046875 0.1617340583393
1.9921875 0.16205415228405
2.00390625 0.162366028796449
2.015625 0.162669601268344
2.02734375 0.162964791478277
2.0390625 0.163251529236033
2.05078125 0.163529752600871
2.0625 0.163799407697548
2.07421875 0.164060448611126
2.0859375 0.164312837443228
2.09765625 0.1645565439289
2.109375 0.164791545550601
2.12109375 0.165017827224136
2.1328125 0.165235381177914
2.14453125 0.165444206833719
2.15625 0.165644310488429
2.16796875 0.165835705265465
2.1796875 0.166018410804405
2.19140625 0.166192453105919
2.203125 0.166357864325137
2.21484375 0.16651468251065
2.2265625 0.166662951447081
2.23828125 0.166802720385417
2.25 0.16693404386218
2.26171875 0.167056981477954
2.2734375 0.167171597627678
2.28515625 0.167277961323067
2.296875 0.167376145968412
2.30859375 0.167466229140792
2.3203125 0.167548292367494
2.33203125 0.167622420913029
2.34375 0.167688703578085
2.35546875 0.167747232464746
2.3671875 0.167798102773853
2.37890625 0.167841412609432
2.390625 0.167877262742517
2.40234375 0.167905756424736
2.4140625 0.167926999203979
2.42578125 0.167941098680467
2.4375 0.167948164336678
2.44921875 0.167948307351889
2.4609375 0.167941640368567
2.47265625 0.167928277343948
2.484375 0.167908333356793
2.49609375 0.167881924387515
2.5078125 0.167849167190909
2.51953125 0.167810179092568
2.53125 0.167765077791044
2.54296875 0.167713981260397
2.5546875 0.167657007531862
2.56640625 0.167594274523451
2.578125 0.167525899965529
2.58984375 0.167452001171653
2.6015625 0.167372694906761
2.61328125 0.167288097337389
2.625 0.167198323790343
2.63671875 0.16710348866907
2.6484375 0.167003705410917
2.66015625 0.166899086245983
2.671875 0.166789742162347
2.68359375 0.166675782886195
2.6953125 0.166557316638523
2.70703125 0.166434450142904
2.71875 0.166307288609574
2.73046875 0.166175935517236
2.7421875 0.166040492659511
2.75390625 0.165901060131062
2.765625 0.165757736136803
2.77734375 0.165610617073769
2.7890625 0.165459797512494
2.80078125 0.165305370044745
2.8125 0.16514742538955
2.82421875 0.164986052369558
2.8359375 0.164821337800941
2.84765625 0.164653366620994
2.859375 0.164482221862127
2.87109375 0.164307984579626
2.8828125 0.164130733981597
2.89453125 0.163950547405077
2.90625 0.163767500310723
2.91796875 0.163581666295248
2.9296875 0.163393117317582
2.94140625 0.163201923460463
2.953125 0.163008153166992
2.96484375 0.162811873188458
2.9765625 0.162613148643202
2.98828125 0.162412043171695
3 0.162208618751966
3.01171875 0.162002936028083
3.0234375 0.161795054176685
3.03515625 0.161585030942898
3.046875 0.161372922943363
3.05859375 0.161158785348341
3.0703125 0.160942672274818
3.08203125 0.160724636668182
3.09375 0.160504730291962
3.10546875 0.160283004069445
3.1171875 0.160059507740178
3.12890625 0.159834290228579
3.140625 0.159607399617504
3.15234375 0.159378883006737
3.1640625 0.159148786919004
3.17578125 0.158917157002724
3.1875 0.158684038224113
3.19921875 0.158449475028176
3.2109375 0.158213511081277
3.22265625 0.157976189629607
3.234375 0.157737553336301
3.24609375 0.157497644328382
3.2578125 0.157256504440977
3.26953125 0.157014174880803
3.28125 0.156770696364344
3.29296875 0.156526109531575
3.3046875 0.156280454565204
3.31640625 0.156033771178233
3.328125 0.155786098885871
3.33984375 0.155537476998046
3.3515625 0.155287944396324
3.36328125 0.155037539694651
3.375 0.154786301413052
3.38671875 0.1545342677221
3.3984375 0.154281476497914
3.41015625 0.154027965562797
3.421875 0.153773772378423
3.43359375 0.153518934217297
3.4453125 0.153263488134892
3.45703125 0.153007470992417
3.46875 0.152750919429116
3.48046875 0.152493869892999
3.4921875 0.152236358567549
3.50390625 0.151978421381887
3.515625 0.151720094099227
3.52734375 0.151461412281761
3.5390625 0.151202411170393
3.55078125 0.150943125720988
3.5625 0.150683590679767
3.57421875 0.150423840534188
3.5859375 0.150163909470683
3.59765625 0.14990383138721
3.609375 0.149643639901153
3.62109375 0.149383368330536
3.6328125 0.149123049655711
3.64453125 0.148862716531221
3.65625 0.148602401283321
3.66796875 0.148342135842904
3.6796875 0.148081951961536
3.69140625 0.14782188076057
3.703125 0.147561953129782
3.71484375 0.147302199552167
3.7265625 0.147042650097341
3.73828125 0.146783334426094
3.75 0.146524281781728
3.76171875 0.14626552098663
3.7734375 0.146007080438666
3.78515625 0.145748988055783
3.796875 0.145491271327155
3.80859375 0.145233957272505
3.8203125 0.144977072451544
3.83203125 0.144720642954134
3.84375 0.144464694365249
3.85546875 0.144209251805006
3.8671875 0.143954339891648
3.87890625 0.143699982755042
3.890625 0.14344620401564
3.90234375 0.143193026791865
3.9140625 0.142940473692631
3.92578125 0.142688566816874
3.9375 0.142437327748937
3.94921875 0.142186777554898
3.9609375 0.14193693678468
3.97265625 0.141687825465927
3.984375 0.141439463108462
3.99609375 0.141191868699718
4.0078125 0.14094506070742
4.01953125 0.14069905707722
4.03125 0.140453875234753
4.04296875 0.140209532088393
4.0546875 0.139966044028272
4.06640625 0.139723426936527
4.078125 0.139481696174371
4.08984375 0.139240866584381
4.1015625 0.139000952494813
4.11328125 0.138761967761427
4.125 0.138523925723625
4.13671875 0.138286839203132
4.1484375 0.138050720513979
4.16015625 0.137815581527195
4.171875 0.137581433622453
4.18359375 0.137348287663256
4.1953125 0.137116154017431
4.20703125 0.136885042626483
4.21875 0.136654962985002
4.23046875 0.136425924073383
4.2421875 0.136197934393803
4.25390625 0.135971002013488
4.265625 0.135745134668358
4.27734375 0.135520339503007
4.2890625 0.135296623250736
4.30078125 0.135073992220139
4.3125 0.134852452371155
4.32421875 0.134632009185589
4.3359375 0.134412667725754
4.34765625 0.134194432646603
4.359375 0.13397730820531
4.37109375 0.133761298274126
4.3828125 0.133546406342532
4.39453125 0.133332635527627
4.40625 0.133119988583173
4.41796875 0.132908467899873
4.4296875 0.132698075445812
4.44140625 0.132488812854504
4.453125 0.132280681420475
4.46484375 0.132073682095396
4.4765625 0.13186781549425
4.48828125 0.131663081897106
4.5 0.131459481259713
4.51171875 0.1312570132203
4.5234375 0.131055677104736
4.53515625 0.130855471932888
4.546875 0.130656396432464
4.55859375 0.130458449040871
4.5703125 0.130261627907814
4.58203125 0.130065930904655
4.59375 0.12987135563094
4.60546875 0.129677899479165
4.6171875 0.129485559335917
4.62890625 0.129294332160544
4.640625 0.129104214494355
4.65234375 0.12891520264985
4.6640625 0.128727292706826
4.67578125 0.128540480505381
4.6875 0.12835476166464
4.69921875 0.1281701316169
4.7109375 0.127986585573517
4.72265625 0.127804118533961
4.734375 0.127622725287976
4.74609375 0.127442400448523
4.7578125 0.127263138531106
4.76953125 0.127084933490561
4.78125 0.126907779660252
4.79296875 0.126731670809017
4.8046875 0.126556600690749
4.81640625 0.126382562893281
4.828125 0.126209550799156
4.83984375 0.126037557761704
4.8515625 0.125866576820012
4.86328125 0.125696601064994
4.875 0.125527623269877
4.88671875 0.125359636256025
4.8984375 0.125192632514336
4.91015625 0.125026604637273
4.921875 0.124861545164746
4.93359375 0.124697446205804
4.9453125 0.124534300041718
4.95703125 0.12437209887262
4.96875 0.124210834567401
4.98046875 0.124050499159777
4.9921875 0.123891084508255
5.00390625 0.123732582459014
5.015625 0.123574984671865
5.02734375 0.123418282920676
5.0390625 0.123262468798067
5.05078125 0.123107533870445
5.0625 0.122953469603109
5.07421875 0.122800267372805
5.0859375 0.122647918730884
5.09765625 0.122496415138846
5.109375 0.122345747931133
5.12109375 0.12219590838343
5.1328125 0.122046887768293
5.14453125 0.121898677541913
5.15625 0.121751269027873
5.16796875 0.121604653509042
5.1796875 0.12145882224526
5.19140625 0.121313766548098
5.203125 0.121169477786382
5.21484375 0.121025947266119
5.2265625 0.120883166288935
5.23828125 0.120741126105803
5.25 0.120599818275257
5.26171875 0.12045923409751
5.2734375 0.120319364990628
5.28515625 0.120180202377327
5.296875 0.12004173771388
5.30859375 0.119903962573174
5.3203125 0.119766868509969
5.33203125 0.11963044711138
5.34375 0.119494690010315
5.35546875 0.119359588891132
5.3671875 0.119225135494214
5.37890625 0.119091321591686
5.390625 0.118958139021717
5.40234375 0.118825579699646
5.4140625 0.118693635613892
5.42578125 0.118562298831053
5.4375 0.118431561501004
5.44921875 0.118301415790899
5.4609375 0.118171853847253
5.47265625 0.118042867968075
5.484375 0.117914450527627
5.49609375 0.117786593977321
5.5078125 0.117659290848277
5.51953125 0.117532533752212
5.53125 0.117406315362693
5.54296875 0.117280628419192
5.5546875 0.117155465748809
5.56640625 0.117030820264819
5.578125 0.116906684973003
5.58984375 0.116783052950489
5.6015625 0.116659917359376
5.61328125 0.116537271453428
5.625 0.116415108568012
5.63671875 0.116293422123204
5.6484375 0.116172205626353
5.66015625 0.116051452672597
5.671875 0.115931156945551
5.68359375 0.115811312214485
5.6953125 0.115691912336175
5.70703125 0.115572951238868
5.71875 0.115454423008211
5.73046875 0.115336321717964
5.7421875 0.115218641616466
5.75390625 0.115101376958632
5.765625 0.114984522169569
5.77734375 0.114868071675884
5.7890625 0.11475202006446
5.80078125 0.114636361961181
5.8125 0.114521092101356
5.82421875 0.114406205308259
5.8359375 0.114291696530528
5.84765625 0.114177560870787
5.859375 0.114063793272927
5.87109375 0.113950388680365
5.8828125 0.113837342414064
5.89453125 0.113724650017362
5.90625 0.113612306762489
5.91796875 0.113500307922375
5.9296875 0.113388649166851
5.94140625 0.113277326317677
5.953125 0.113166334960683
5.96484375 0.113055671379717
5.9765625 0.112945329696581
5.98828125 0.112835307495866
6 0.112725600484252
};
\addplot [semithick, color1, dashed]
table {%
0 -0.183098282586831
0.01171875 -0.183058478284841
0.0234375 -0.183017771831982
0.03515625 -0.182975041508015
0.046875 -0.182929471433674
0.05859375 -0.18288048162897
0.0703125 -0.182827676049217
0.08203125 -0.182770802137181
0.09375 -0.182709720034698
0.10546875 -0.182644378071259
0.1171875 -0.182574792907971
0.12890625 -0.182501033308988
0.140625 -0.182423206544145
0.15234375 -0.18234144719051
0.1640625 -0.182255908024752
0.17578125 -0.182166752885484
0.1875 -0.182074151328401
0.19921875 -0.181978274948073
0.2109375 -0.181879295153568
0.22265625 -0.181777382187936
0.234375 -0.181672705118426
0.24609375 -0.181565432548867
0.2578125 -0.181455733783977
0.26953125 -0.181343780208777
0.28125 -0.181229746670031
0.29296875 -0.181113812671832
0.3046875 -0.18099616325914
0.31640625 -0.180876989486935
0.328125 -0.180756488418203
0.33984375 -0.180634862621026
0.3515625 -0.18051231918753
0.36328125 -0.180389068290437
0.375 -0.180265321340657
0.38671875 -0.180141288799825
0.3984375 -0.180017177722033
0.41015625 -0.179893189091199
0.421875 -0.179769515033529
0.43359375 -0.179646335965536
0.4453125 -0.179523817745409
0.45703125 -0.17940210888661
0.46875 -0.179281337896102
0.48046875 -0.179161610792725
0.4921875 -0.179043008859738
0.50390625 -0.17892558670796
0.515625 -0.178809370694978
0.52734375 -0.178694357778804
0.5390625 -0.178580514871875
0.55078125 -0.178467778761466
0.5625 -0.178356056663155
0.57421875 -0.178245227456144
0.5859375 -0.178135143643775
0.59765625 -0.178025634062108
0.609375 -0.177916507330859
0.62109375 -0.177807556025978
0.6328125 -0.177698561511364
0.64453125 -0.177589299351467
0.65625 -0.177479545188285
0.66796875 -0.177369080953132
0.6796875 -0.17725770124846
0.69140625 -0.177145219754625
0.703125 -0.177031475465325
0.71484375 -0.176916338599058
0.7265625 -0.176799716019444
0.73828125 -0.176681556019758
0.75 -0.176561852347131
0.76171875 -0.176440647366184
0.7734375 -0.17631803428948
0.78515625 -0.176194158420135
0.796875 -0.17606921739829
0.80859375 -0.175943460445956
0.8203125 -0.175817186646718
0.83203125 -0.175690742302646
0.84375 -0.175564517440143
0.85546875 -0.175438941540364
0.8671875 -0.175314478593345
0.87890625 -0.175191621578276
0.890625 -0.175070886477725
0.90234375 -0.174952805948718
0.9140625 -0.174837922770819
0.92578125 -0.174726783188597
0.9375 -0.174619930275641
0.94921875 -0.174517897437715
0.9609375 -0.174421202171959
0.97265625 -0.174330340180533
0.984375 -0.174245779945351
0.99609375 -0.174167957840884
1.0078125 -0.174097273860449
1.01953125 -0.174034088005786
1.03125 -0.17397871738394
1.04296875 -0.173931434029993
1.0546875 -0.173892463461813
1.06640625 -0.173861983955953
1.078125 -0.173840126517512
1.08984375 -0.173826975505993
1.1015625 -0.173822569864265
1.11328125 -0.173826904891195
1.125 -0.173839934492955
1.13671875 -0.173861573842179
1.1484375 -0.173891702361586
1.16015625 -0.173930166961842
1.171875 -0.173976785463968
1.18359375 -0.1740313501407
1.1953125 -0.17409363130323
1.20703125 -0.174163380862845
1.21875 -0.174240335841806
1.23046875 -0.174324221766634
1.2421875 -0.174414755906962
1.25390625 -0.174511650328906
1.265625 -0.174614614735742
1.27734375 -0.174723359081023
1.2890625 -0.17483759593223
1.30078125 -0.174957042578228
1.3125 -0.175081422880441
1.32421875 -0.175210468863099
1.3359375 -0.175343922042287
1.34765625 -0.175481534546868
1.359375 -0.175623069908251
1.37109375 -0.175768303759033
1.3828125 -0.175917024157717
1.39453125 -0.176069031807603
1.40625 -0.176224140112205
1.41796875 -0.176382174959656
1.4296875 -0.17654297439949
1.44140625 -0.176706388354831
1.453125 -0.176872277744633
1.46484375 -0.17704051403987
1.4765625 -0.177210978360283
1.48828125 -0.177383560638354
1.5 -0.177558158727714
1.51171875 -0.177734677355372
1.5234375 -0.177913027200567
1.53515625 -0.178093123784179
1.546875 -0.178274886488586
1.55859375 -0.178458237485785
1.5703125 -0.178643100743469
1.58203125 -0.178829401007134
1.59375 -0.179017062873563
1.60546875 -0.179206009850159
1.6171875 -0.179396163522164
1.62890625 -0.179587442712813
1.640625 -0.179779762821678
1.65234375 -0.179973035104401
1.6640625 -0.180167166152665
1.67578125 -0.180362057366824
1.6875 -0.180557604567502
1.69921875 -0.180753697682411
1.7109375 -0.180950220485386
1.72265625 -0.181147050521128
1.734375 -0.181344058975659
1.74609375 -0.181541110857951
1.7578125 -0.18173806488736
1.76953125 -0.181934773921987
1.78125 -0.182131085214246
1.79296875 -0.182326840648542
1.8046875 -0.182521877414563
1.81640625 -0.182716028186661
1.828125 -0.182909122093238
1.83984375 -0.183100984906833
1.8515625 -0.183291440124703
1.86328125 -0.183480309311382
1.875 -0.183667413148854
1.88671875 -0.183852571978938
1.8984375 -0.184035606759016
1.91015625 -0.184216339744821
1.921875 -0.184394595326653
1.93359375 -0.184570200944408
1.9453125 -0.184742987753045
1.95703125 -0.184912791455042
1.96875 -0.185079453104307
1.98046875 -0.185242819752529
1.9921875 -0.185402745230033
2.00390625 -0.185559090825462
2.015625 -0.185711725731845
2.02734375 -0.185860527936358
2.0390625 -0.186005384353098
2.05078125 -0.186146191651119
2.0625 -0.18628285643387
2.07421875 -0.186415295589351
2.0859375 -0.186543436888424
2.09765625 -0.186667218624347
2.109375 -0.186786590440448
2.12109375 -0.186901512920852
2.1328125 -0.187011957824567
2.14453125 -0.187117908256638
2.15625 -0.187219358042362
2.16796875 -0.187316312285018
2.1796875 -0.187408786547484
2.19140625 -0.18749680696424
2.203125 -0.187580409939498
2.21484375 -0.187659641448234
2.2265625 -0.187734557183021
2.23828125 -0.18780522150056
2.25 -0.187871707533438
2.26171875 -0.187934096693806
2.2734375 -0.18799247732014
2.28515625 -0.188046944972963
2.296875 -0.188097601745347
2.30859375 -0.188144555154449
2.3203125 -0.188187918112341
2.33203125 -0.18822780816728
2.34375 -0.188264346584694
2.35546875 -0.188297658093624
2.3671875 -0.188327870166046
2.37890625 -0.188355112331886
2.390625 -0.188379515653777
2.40234375 -0.188401212134686
2.4140625 -0.188420334168413
2.42578125 -0.188437013862202
2.4375 -0.188451382639415
2.44921875 -0.188463570792741
2.4609375 -0.188473706706335
2.47265625 -0.188481916693597
2.484375 -0.188488324503201
2.49609375 -0.18849305062501
2.5078125 -0.188496212356061
2.51953125 -0.188497923217385
2.53125 -0.188498292413548
2.54296875 -0.188497425067726
2.5546875 -0.188495421554248
2.56640625 -0.188492377177083
2.578125 -0.188488382511243
2.58984375 -0.188483522685781
2.6015625 -0.188477877298272
2.61328125 -0.188471520786714
2.625 -0.188464521729453
2.63671875 -0.188456942981982
2.6484375 -0.188448841990614
2.66015625 -0.188440270177714
2.671875 -0.188431273243638
2.68359375 -0.188421891505937
2.6953125 -0.188412159354076
2.70703125 -0.188402105626627
2.71875 -0.188391753878648
2.73046875 -0.188381122033857
2.7421875 -0.188370222808181
2.75390625 -0.188359063955889
2.765625 -0.188347648039186
2.77734375 -0.188335972844556
2.7890625 -0.188324031574237
2.80078125 -0.188311812787293
2.8125 -0.188299300808861
2.82421875 -0.188286475908783
2.8359375 -0.188273314329172
2.84765625 -0.188259788642923
2.859375 -0.188245867926687
2.87109375 -0.188231517884533
2.8828125 -0.188216701153433
2.89453125 -0.188201377482857
2.90625 -0.188185504145687
2.91796875 -0.188169035045165
2.9296875 -0.188151923171388
2.94140625 -0.188134118641933
2.953125 -0.188115569867242
2.96484375 -0.188096223558353
2.9765625 -0.188076024969849
2.98828125 -0.188054918342647
3 -0.188032846329908
3.01171875 -0.18800975117399
3.0234375 -0.187985574214359
3.03515625 -0.187960255991447
3.046875 -0.187933737295467
3.05859375 -0.187905958073899
3.0703125 -0.187876858621914
3.08203125 -0.187846379241148
3.09375 -0.187814460193237
3.10546875 -0.187781042649369
3.1171875 -0.187746067744823
3.12890625 -0.187709477517418
3.140625 -0.187671214844656
3.15234375 -0.187631223082992
3.1640625 -0.187589447014147
3.17578125 -0.187545832163953
3.1875 -0.187500325219315
3.19921875 -0.187452874378101
3.2109375 -0.187403428793001
3.22265625 -0.187351939295697
3.234375 -0.187298358075511
3.24609375 -0.18724263876218
3.2578125 -0.187184736886776
3.26953125 -0.187124609252375
3.28125 -0.187062214189037
3.29296875 -0.186997512286539
3.3046875 -0.186930465720863
3.31640625 -0.186861038232164
3.328125 -0.186789195561295
3.33984375 -0.186714905438164
3.3515625 -0.186638137234972
3.36328125 -0.186558862199845
3.375 -0.186477053679002
3.38671875 -0.186392686789924
3.3984375 -0.186305738497095
3.41015625 -0.186216187835218
3.421875 -0.186124015629422
3.43359375 -0.186029204651616
3.4453125 -0.185931739551192
3.45703125 -0.185831606856621
3.46875 -0.185728795007912
3.48046875 -0.185623294353095
3.4921875 -0.1855150970014
3.50390625 -0.18540419682512
3.515625 -0.185290589600937
3.52734375 -0.185174272931531
3.5390625 -0.185055246057695
3.55078125 -0.184933509896258
3.5625 -0.184809067134476
3.57421875 -0.184681922144115
3.5859375 -0.184552080876306
3.59765625 -0.18441955087875
3.609375 -0.184284341302532
3.62109375 -0.184146462849698
3.6328125 -0.184005927684448
3.64453125 -0.183862749444176
3.65625 -0.183716943221963
3.66796875 -0.183568525331415
3.6796875 -0.183417514054517
3.69140625 -0.1832639280262
3.703125 -0.183107787701037
3.71484375 -0.182949114703621
3.7265625 -0.182787931820281
3.73828125 -0.182624263004739
3.75 -0.182458133304894
3.76171875 -0.182289568839845
3.7734375 -0.182118596820746
3.78515625 -0.181945245304821
3.796875 -0.181769543409047
3.80859375 -0.181591521103249
3.8203125 -0.181411209263591
3.83203125 -0.181228639616844
3.84375 -0.181043844548194
3.85546875 -0.180856857317171
3.8671875 -0.18066771181186
3.87890625 -0.180476442647106
3.890625 -0.180283085008062
3.90234375 -0.180087674704378
3.9140625 -0.179890248076007
3.92578125 -0.179690841996883
3.9375 -0.179489493809977
3.94921875 -0.179286241285486
3.9609375 -0.179081122620938
3.97265625 -0.178874176346195
3.984375 -0.178665441369861
3.99609375 -0.178454956844817
4.0078125 -0.178242762247399
4.01953125 -0.178028897220297
4.03125 -0.177813401667396
4.04296875 -0.177596315598336
4.0546875 -0.177377679197611
4.06640625 -0.17715753260241
4.078125 -0.176935916171186
4.08984375 -0.17671287043552
4.1015625 -0.176488436029286
4.11328125 -0.176262653082492
4.125 -0.176035561856921
4.13671875 -0.175807202765336
4.1484375 -0.175577616236443
4.16015625 -0.175346842176677
4.171875 -0.175114920372475
4.18359375 -0.174881890696731
4.1953125 -0.174647792938552
4.20703125 -0.174412666409384
4.21875 -0.174176550059976
4.23046875 -0.173939482862455
4.2421875 -0.173701503606043
4.25390625 -0.173462650716618
4.265625 -0.173222961824583
4.27734375 -0.172982474849028
4.2890625 -0.172741227247069
4.30078125 -0.172499256108834
4.3125 -0.172256597911379
4.32421875 -0.17201328892414
4.3359375 -0.171769365018043
4.34765625 -0.171524861622061
4.359375 -0.171279813732093
4.37109375 -0.171034256040142
4.3828125 -0.170788222670203
4.39453125 -0.170541747216749
4.40625 -0.17029486273374
4.41796875 -0.170047601761675
4.4296875 -0.1697999967346
4.44140625 -0.169552079449912
4.453125 -0.169303881125302
4.46484375 -0.169055432452093
4.4765625 -0.168806763590155
4.48828125 -0.168557904284586
4.5 -0.168308883737498
4.51171875 -0.168059730585319
4.5234375 -0.1678104729214
4.53515625 -0.167561138289392
4.546875 -0.167311753745571
4.55859375 -0.167062345810764
4.5703125 -0.166812940429197
4.58203125 -0.166563562989484
4.59375 -0.166314238319616
4.60546875 -0.166064990742116
4.6171875 -0.165815844138536
4.62890625 -0.165566821721993
4.640625 -0.165317946199232
4.65234375 -0.165069239726164
4.6640625 -0.164820723932123
4.67578125 -0.164572419963498
4.6875 -0.164324348417539
4.69921875 -0.164076529306271
4.7109375 -0.163828982113997
4.72265625 -0.163581725848935
4.734375 -0.163334778996195
4.74609375 -0.163088159526536
4.7578125 -0.162841885161205
4.76953125 -0.162595972082178
4.78125 -0.162350437499384
4.79296875 -0.16210529703547
4.8046875 -0.161860566248293
4.81640625 -0.161616260187862
4.828125 -0.161372393260283
4.83984375 -0.161128979773342
4.8515625 -0.160886033033805
4.86328125 -0.160643566496385
4.875 -0.160401592531876
4.88671875 -0.160160123663852
4.8984375 -0.15991917120778
4.91015625 -0.159678746849162
4.921875 -0.159438862058995
4.93359375 -0.159199526633835
4.9453125 -0.158960751039541
4.95703125 -0.158722545375102
4.96875 -0.158484918303198
4.98046875 -0.15824787920121
4.9921875 -0.158011436580865
5.00390625 -0.15777559889355
5.015625 -0.15754037367851
5.02734375 -0.157305768903042
5.0390625 -0.157071791503683
5.05078125 -0.156838448359465
5.0625 -0.156605745821756
5.07421875 -0.156373689752644
5.0859375 -0.156142286346959
5.09765625 -0.155911541306201
5.109375 -0.155681459722305
5.12109375 -0.155452046291001
5.1328125 -0.155223305473171
5.14453125 -0.154995242036646
5.15625 -0.154767860138801
5.16796875 -0.154541163593156
5.1796875 -0.154315155920661
5.19140625 -0.15408984048605
5.203125 -0.153865220507927
5.21484375 -0.153641298839751
5.2265625 -0.153418078076429
5.23828125 -0.153195560470022
5.25 -0.152973748582258
5.26171875 -0.152752644253746
5.2734375 -0.152532249289192
5.28515625 -0.1523125652512
5.296875 -0.152093593515382
5.30859375 -0.151875335429408
5.3203125 -0.151657792053977
5.33203125 -0.151440964259352
5.34375 -0.151224852750762
5.35546875 -0.15100945807889
5.3671875 -0.150794780649267
5.37890625 -0.150580820702627
5.390625 -0.150367578354215
5.40234375 -0.150155053609772
5.4140625 -0.149943246366217
5.42578125 -0.149732156421563
5.4375 -0.149521783484839
5.44921875 -0.149312127069105
5.4609375 -0.149103186430642
5.47265625 -0.148894960853538
5.484375 -0.148687449527504
5.49609375 -0.148480651550893
5.5078125 -0.148274565936431
5.51953125 -0.148069191612344
5.53125 -0.147864527368711
5.54296875 -0.147660571888946
5.5546875 -0.147457323871703
5.56640625 -0.14725478191482
5.578125 -0.147052944510843
5.58984375 -0.146851810126462
5.6015625 -0.146651377159203
5.61328125 -0.146451643919022
5.625 -0.146252608680362
5.63671875 -0.146054269672264
5.6484375 -0.145856625059956
5.66015625 -0.145659672965045
5.671875 -0.145463411460645
5.68359375 -0.1452678385819
5.6953125 -0.145072952322993
5.70703125 -0.144878750647071
5.71875 -0.14468523145561
5.73046875 -0.144492392657555
5.7421875 -0.144300232098811
5.75390625 -0.144108747622831
5.765625 -0.143917937022568
5.77734375 -0.143727798090691
5.7890625 -0.143538328577552
5.80078125 -0.143349526223073
5.8125 -0.143161388744342
5.82421875 -0.142973913838578
5.8359375 -0.142787099183653
5.84765625 -0.142600942430175
5.859375 -0.14241544125686
5.87109375 -0.142230593342507
5.8828125 -0.142046396309639
5.89453125 -0.141862847747631
5.90625 -0.141679945286269
5.91796875 -0.141497686555276
5.9296875 -0.141316069147229
5.94140625 -0.141135090640488
5.953125 -0.140954748635492
5.96484375 -0.140775040699734
5.9765625 -0.140595964502753
5.98828125 -0.14041751755065
6 -0.140239697438158
};
\addlegendentry{POD}
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.183098282586831
0.01171875 -0.181800169771584
0.0234375 -0.180531877686497
0.03515625 -0.179316587377891
0.046875 -0.178176160939743
0.05859375 -0.177130717816742
0.0703125 -0.176198201138839
0.08203125 -0.175393971430532
0.09375 -0.174730457966384
0.10546875 -0.1742168901225
0.1171875 -0.173859123044999
0.12890625 -0.173659564408642
0.140625 -0.173617202393568
0.15234375 -0.1737277295266
0.1640625 -0.17398375283233
0.17578125 -0.174375077814573
0.1875 -0.174889052045526
0.19921875 -0.175510953420396
0.2109375 -0.176224408247521
0.22265625 -0.177011825085541
0.234375 -0.177854831416866
0.24609375 -0.178734701689893
0.2578125 -0.179632766832076
0.26953125 -0.180530796927589
0.28125 -0.181411350296273
0.29296875 -0.182258083664595
0.3046875 -0.183056019467744
0.31640625 -0.183791767565411
0.328125 -0.184453699802703
0.33984375 -0.185032076915707
0.3515625 -0.185519128280908
0.36328125 -0.18590908594557
0.375 -0.186198175252112
0.38671875 -0.186384565175417
0.3984375 -0.186468282213368
0.41015625 -0.186451092288846
0.421875 -0.18633635561504
0.43359375 -0.186128859825876
0.4453125 -0.185834636863936
0.45703125 -0.185460769140385
0.46875 -0.185015190333965
0.48046875 -0.184506485886763
0.4921875 -0.183943697799851
0.50390625 -0.183336137756524
0.515625 -0.182693211935671
0.52734375 -0.182024260157879
0.5390625 -0.181338411269319
0.55078125 -0.180644455949339
0.5625 -0.179950737460129
0.57421875 -0.179265060268705
0.5859375 -0.178594615983502
0.59765625 -0.1779459256733
0.609375 -0.177324797379469
0.62109375 -0.176736297490341
0.6328125 -0.176184734608059
0.64453125 -0.175673654586837
0.65625 -0.175205845536019
0.66796875 -0.174783351738247
0.6796875 -0.174407495608094
0.69140625 -0.1740789069871
0.703125 -0.173797559217207
0.71484375 -0.173562811540558
0.7265625 -0.173373457428945
0.73828125 -0.173227778445988
0.75 -0.173123603190108
0.76171875 -0.173058370762516
0.7734375 -0.173029198062219
0.78515625 -0.173032950043306
0.796875 -0.17306631189466
0.80859375 -0.17312586193556
0.8203125 -0.17320814387895
0.83203125 -0.173309737012118
0.84375 -0.173427322794171
0.85546875 -0.173557746379444
0.8671875 -0.173698071650167
0.87890625 -0.173845628480418
0.890625 -0.173998051152494
0.90234375 -0.174153307098277
0.9140625 -0.174309715430862
0.92578125 -0.1744659550519
0.9375 -0.174621062452685
0.94921875 -0.17477441965616
0.9609375 -0.174925733057503
0.97265625 -0.175075004198557
0.984375 -0.175222493744231
0.99609375 -0.175368680107631
1.0078125 -0.175514214288809
1.01953125 -0.175659872546592
1.03125 -0.175806508514164
1.04296875 -0.17595500630021
1.0546875 -0.176106235994524
1.06640625 -0.176261012828217
1.078125 -0.176420061034087
1.08984375 -0.176583983223103
1.1015625 -0.176753235849777
1.11328125 -0.176928111093557
1.125 -0.177108725245496
1.13671875 -0.177295013468621
1.1484375 -0.177486730603955
1.16015625 -0.177683457527885
1.171875 -0.177884612434122
1.18359375 -0.178089466316785
1.1953125 -0.178297161869992
1.20703125 -0.178506734992294
1.21875 -0.178717138088131
1.23046875 -0.178927264389347
1.2421875 -0.179135972572816
1.25390625 -0.179342111020283
1.265625 -0.179544541148518
1.27734375 -0.179742159326715
1.2890625 -0.179933916989421
1.30078125 -0.180118838643107
1.3125 -0.180296037549798
1.32421875 -0.180464728949544
1.3359375 -0.180624240753437
1.34765625 -0.180774021699478
1.359375 -0.180913647014783
1.37109375 -0.181042821669675
1.3828125 -0.181161381342903
1.39453125 -0.181269291243584
1.40625 -0.18136664295557
1.41796875 -0.181453649484948
1.4296875 -0.18153063870234
1.44140625 -0.18159804537941
1.453125 -0.181656402024281
1.46484375 -0.181706328723715
1.4765625 -0.181748522201328
1.48828125 -0.181783744300669
1.5 -0.181812810099704
1.51171875 -0.181836575858865
1.5234375 -0.181855926998088
1.53515625 -0.181871766289001
1.546875 -0.181885002436458
1.55859375 -0.181896539208858
1.5703125 -0.181907265259315
1.58203125 -0.181918044759896
1.59375 -0.181929708949291
1.60546875 -0.181943048670855
1.6171875 -0.181958807953687
1.62890625 -0.1819776786649
1.640625 -0.182000296237308
1.65234375 -0.182027236454045
1.6640625 -0.18205901325096
1.67578125 -0.18209607747942
1.6875 -0.182138816557007
1.69921875 -0.1821875549218
1.7109375 -0.182242555197661
1.72265625 -0.18230401997316
1.734375 -0.182372094095487
1.74609375 -0.182446867382408
1.7578125 -0.182528377659841
1.76953125 -0.182616614039332
1.78125 -0.182711520358095
1.79296875 -0.182812998713827
1.8046875 -0.182920913036553
1.81640625 -0.183035092649877
1.828125 -0.183155335783697
1.83984375 -0.183281413009305
1.8515625 -0.18341307057558
1.86328125 -0.183550033631453
1.875 -0.183692009324992
1.88671875 -0.183838689773181
1.8984375 -0.183989754899015
1.91015625 -0.184144875133872
1.921875 -0.18430371398366
1.93359375 -0.184465930457018
1.9453125 -0.184631181353253
1.95703125 -0.18479912340691
1.96875 -0.184969415285096
1.98046875 -0.185141719433153
1.9921875 -0.185315703764047
2.00390625 -0.185491043187112
2.015625 -0.185667420972481
2.02734375 -0.18584452994871
2.0390625 -0.186022073532714
2.05078125 -0.186199766593025
2.0625 -0.186377336149532
2.07421875 -0.186554521915069
2.0859375 -0.186731076686398
2.09765625 -0.186906766594139
2.109375 -0.187081371222944
2.12109375 -0.187254683614557
2.1328125 -0.187426510167367
2.14453125 -0.187596670446514
2.15625 -0.187764996918638
2.16796875 -0.187931334624909
2.1796875 -0.188095540805165
2.19140625 -0.188257484484806
2.203125 -0.188417046034709
2.21484375 -0.188574116712844
2.2265625 -0.188728598194656
2.23828125 -0.188880402097673
2.25 -0.189029449504289
2.26171875 -0.189175670485338
2.2734375 -0.189319003625957
2.28515625 -0.189459395554371
2.296875 -0.189596800473615
2.30859375 -0.18973117969589
2.3203125 -0.18986250117911
2.33203125 -0.189990739065343
2.34375 -0.190115873221108
2.35546875 -0.190237888779875
2.3671875 -0.190356775687617
2.37890625 -0.190472528252703
2.390625 -0.190585144701938
2.40234375 -0.1906946267449
2.4140625 -0.190800979149073
2.42578125 -0.190904209328426
2.4375 -0.191004326948166
2.44921875 -0.191101343548309
2.4609375 -0.191195272188521
2.47265625 -0.191286127116368
2.484375 -0.19137392346073
2.49609375 -0.191458676951664
2.5078125 -0.191540403667508
2.51953125 -0.191619119809515
2.53125 -0.191694841503808
2.54296875 -0.191767584629992
2.5546875 -0.191837364675342
2.56640625 -0.19190419661319
2.578125 -0.191968094803816
2.58984375 -0.192029072916024
2.6015625 -0.192087143867437
2.61328125 -0.19214231978155
2.625 -0.192194611959566
2.63671875 -0.192244030865173
2.6484375 -0.192290586120501
2.66015625 -0.192334286511662
2.671875 -0.192375140002437
2.68359375 -0.192413153754832
2.6953125 -0.19244833415539
2.70703125 -0.192480686846282
2.71875 -0.192510216760339
2.73046875 -0.192536928159271
2.7421875 -0.192560824674443
2.75390625 -0.192581909349592
2.765625 -0.192600184684989
2.77734375 -0.19261565268252
2.7890625 -0.192628314891252
2.80078125 -0.192638172453048
2.8125 -0.192645226147832
2.82421875 -0.192649476438153
2.8359375 -0.192650923512723
2.84765625 -0.192649567328671
2.859375 -0.192645407652287
2.87109375 -0.192638444098121
2.8828125 -0.192628676166342
2.89453125 -0.192616103278342
2.90625 -0.192600724810628
2.91796875 -0.192582540127109
2.9296875 -0.192561548609926
2.94140625 -0.19253774968901
2.953125 -0.192511142870602
2.96484375 -0.192481727764924
2.9765625 -0.192449504113261
2.98828125 -0.19241447181461
3 -0.192376630952107
3.01171875 -0.192335981819311
3.0234375 -0.192292524946455
3.03515625 -0.192246261126653
3.046875 -0.192197191442042
3.05859375 -0.192145317289751
3.0703125 -0.192090640407553
3.08203125 -0.192033162899013
3.09375 -0.191972887257918
3.10546875 -0.191909816391733
3.1171875 -0.191843953643853
3.12890625 -0.191775302814382
3.140625 -0.191703868179243
3.15234375 -0.19162965450739
3.1640625 -0.191552667075975
3.17578125 -0.191472911683343
3.1875 -0.19139039465979
3.19921875 -0.191305122876061
3.2109375 -0.19121710374961
3.22265625 -0.191126345248714
3.234375 -0.191032855894556
3.24609375 -0.190936644761428
3.2578125 -0.190837721475263
3.26953125 -0.190736096210684
3.28125 -0.19063177968682
3.29296875 -0.190524783162096
3.3046875 -0.190415118428244
3.31640625 -0.190302797803754
3.328125 -0.190187834126957
3.33984375 -0.190070240748945
3.3515625 -0.189950031526477
3.36328125 -0.189827220815021
3.375 -0.189701823462039
3.38671875 -0.18957385480061
3.3984375 -0.189443330643449
3.41015625 -0.189310267277371
3.421875 -0.189174681458225
3.43359375 -0.189036590406297
3.4453125 -0.188896011802183
3.45703125 -0.188752963783111
3.46875 -0.188607464939679
3.48046875 -0.188459534312992
3.4921875 -0.188309191392136
3.50390625 -0.188156456111974
3.515625 -0.188001348851193
3.52734375 -0.187843890430588
3.5390625 -0.187684102111505
3.55078125 -0.187522005594423
3.5625 -0.187357623017613
3.57421875 -0.18719097695583
3.5859375 -0.187022090418995
3.59765625 -0.186850986850802
3.609375 -0.18667769012722
3.62109375 -0.186502224554832
3.6328125 -0.186324614868954
3.64453125 -0.186144886231497
3.65625 -0.185963064228524
3.66796875 -0.185779174867451
3.6796875 -0.185593244573856
3.69140625 -0.185405300187864
3.703125 -0.185215368960061
3.71484375 -0.185023478546927
3.7265625 -0.184829657005757
3.73828125 -0.18463393278906
3.75 -0.184436334738419
3.76171875 -0.18423689207782
3.7734375 -0.184035634406444
3.78515625 -0.183832591690938
3.796875 -0.183627794257162
3.80859375 -0.183421272781452
3.8203125 -0.183213058281395
3.83203125 -0.18300318210615
3.84375 -0.182791675926337
3.85546875 -0.182578571723516
3.8671875 -0.182363901779271
3.87890625 -0.182147698663941
3.890625 -0.181929995224999
3.90234375 -0.181710824575114
3.9140625 -0.181490220079905
3.92578125 -0.181268215345406
3.9375 -0.181044844205262
3.94921875 -0.18082014070766
3.9609375 -0.180594139102017
3.97265625 -0.180366873825423
3.984375 -0.180138379488866
3.99609375 -0.179908690863223
4.0078125 -0.179677842865059
4.01953125 -0.179445870542205
4.03125 -0.179212809059161
4.04296875 -0.178978693682298
4.0546875 -0.1787435597649
4.06640625 -0.178507442732034
4.078125 -0.17827037806527
4.08984375 -0.178032401287261
4.1015625 -0.177793547946186
4.11328125 -0.177553853600092
4.125 -0.177313353801119
4.13671875 -0.177072084079642
4.1484375 -0.176830079928344
4.16015625 -0.176587376786218
4.171875 -0.176344010022539
4.18359375 -0.176100014920797
4.1953125 -0.175855426662627
4.20703125 -0.175610280311732
4.21875 -0.175364610797844
4.23046875 -0.175118452900707
4.2421875 -0.174871841234132
4.25390625 -0.174624810230115
4.265625 -0.174377394123062
4.27734375 -0.174129626934118
4.2890625 -0.173881542455633
4.30078125 -0.173633174235791
4.3125 -0.173384555563399
4.32421875 -0.173135719452888
4.3359375 -0.172886698629521
4.34765625 -0.172637525514851
4.359375 -0.172388232212428
4.37109375 -0.172138850493798
4.3828125 -0.171889411784799
4.39453125 -0.171639947152183
4.40625 -0.171390487290578
4.41796875 -0.171141062509812
4.4296875 -0.170891702722618
4.44140625 -0.170642437432731
4.453125 -0.170393295723398
4.46484375 -0.170144306246318
4.4765625 -0.169895497211014
4.48828125 -0.169646896374665
4.5 -0.169398531032393
4.51171875 -0.169150428008029
4.5234375 -0.168902613645355
4.53515625 -0.168655113799843
4.546875 -0.168407953830878
4.55859375 -0.168161158594489
4.5703125 -0.167914752436589
4.58203125 -0.16766875918671
4.59375 -0.167423202152265
4.60546875 -0.167178104113311
4.6171875 -0.166933487317829
4.62890625 -0.166689373477522
4.640625 -0.166445783764115
4.65234375 -0.166202738806178
4.6640625 -0.165960258686445
4.67578125 -0.165718362939647
4.6875 -0.165477070550838
4.69921875 -0.165236399954226
4.7109375 -0.16499636903248
4.72265625 -0.164756995116536
4.734375 -0.16451829498587
4.74609375 -0.164280284869238
4.7578125 -0.164042980445885
4.76953125 -0.163806396847198
4.78125 -0.163570548658801
4.79296875 -0.163335449923086
4.8046875 -0.163101114142157
4.81640625 -0.162867554281188
4.828125 -0.16263478277218
4.83984375 -0.162402811518097
4.8515625 -0.162171651897378
4.86328125 -0.161941314768813
4.875 -0.161711810476757
4.88671875 -0.161483148856686
4.8984375 -0.161255339241068
4.91015625 -0.161028390465543
4.921875 -0.160802310875389
4.93359375 -0.160577108332279
4.9453125 -0.160352790221288
4.95703125 -0.16012936345816
4.96875 -0.159906834496808
4.98046875 -0.159685209337031
4.9921875 -0.15946449353245
5.00390625 -0.159244692198623
5.015625 -0.15902581002135
5.02734375 -0.158807851265141
5.0390625 -0.158590819781828
5.05078125 -0.15837471901933
5.0625 -0.158159552030524
5.07421875 -0.157945321482238
5.0859375 -0.157732029664342
5.09765625 -0.157519678498915
5.109375 -0.15730826954949
5.12109375 -0.157097804030357
5.1328125 -0.156888282815915
5.14453125 -0.15667970645005
5.15625 -0.156472075155549
5.16796875 -0.156265388843518
5.1796875 -0.156059647122803
5.19140625 -0.1558548493094
5.203125 -0.155650994435851
5.21484375 -0.155448081260603
5.2265625 -0.155246108277332
5.23828125 -0.155045073724219
5.25 -0.154844975593166
5.26171875 -0.154645811638947
5.2734375 -0.154447579388285
5.28515625 -0.154250276148853
5.296875 -0.154053899018173
5.30859375 -0.153858444892431
5.3203125 -0.153663910475184
5.33203125 -0.153470292285956
5.34375 -0.153277586668721
5.35546875 -0.153085789800267
5.3671875 -0.152894897698429
5.37890625 -0.152704906230191
5.390625 -0.152515811119661
5.40234375 -0.15232760795589
5.4140625 -0.152140292200561
5.42578125 -0.151953859195525
5.4375 -0.151768304170185
5.44921875 -0.151583622248727
5.4609375 -0.151399808457194
5.47265625 -0.151216857730404
5.484375 -0.151034764918701
5.49609375 -0.150853524794549
5.5078125 -0.15067313205896
5.51953125 -0.150493581347753
5.53125 -0.150314867237654
5.54296875 -0.150136984252221
5.5546875 -0.149959926867603
5.56640625 -0.14978368951814
5.578125 -0.149608266601778
5.58984375 -0.149433652485337
5.6015625 -0.149259841509589
5.61328125 -0.149086827994194
5.625 -0.148914606242444
5.63671875 -0.148743170545865
5.6484375 -0.148572515188641
5.66015625 -0.148402634451878
5.671875 -0.148233522617712
5.68359375 -0.148065173973249
5.6953125 -0.147897582814355
5.70703125 -0.147730743449283
5.71875 -0.147564650202153
5.73046875 -0.147399297416269
5.7421875 -0.147234679457298
5.75390625 -0.147070790716294
5.765625 -0.146907625612576
5.77734375 -0.146745178596467
5.7890625 -0.146583444151886
5.80078125 -0.146422416798811
5.8125 -0.146262091095598
5.82421875 -0.146102461641169
5.8359375 -0.145943523077072
5.84765625 -0.145785270089413
5.859375 -0.145627697410658
5.87109375 -0.145470799821325
5.8828125 -0.14531457215154
5.89453125 -0.145159009282493
5.90625 -0.145004106147768
5.91796875 -0.144849857734571
5.9296875 -0.144696259084842
5.94140625 -0.144543305296274
5.953125 -0.144390991523217
5.96484375 -0.144239312977488
5.9765625 -0.14408826492909
5.98828125 -0.14393784270683
6 -0.143788041698849
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.178746850234496
0.01171875 -0.17631052612143
0.0234375 -0.174336987096594
0.03515625 -0.172795160603338
0.046875 -0.171652115799223
0.05859375 -0.170873464724448
0.0703125 -0.170423732680707
0.08203125 -0.170266708279901
0.09375 -0.170365782416427
0.10546875 -0.170684283299423
0.1171875 -0.171185812052974
0.12890625 -0.171834580602834
0.140625 -0.172595750900894
0.15234375 -0.173435772203863
0.1640625 -0.174322711259364
0.17578125 -0.17522656893479
0.1875 -0.176119576071485
0.19921875 -0.176976461135949
0.2109375 -0.177774682517453
0.22265625 -0.178494619015055
0.234375 -0.179119713084279
0.24609375 -0.179636562690152
0.2578125 -0.180034959057346
0.26953125 -0.180307869144668
0.28125 -0.180451363232667
0.29296875 -0.180464489540731
0.3046875 -0.180349099232508
0.31640625 -0.180109626482106
0.328125 -0.179752829420918
0.33984375 -0.179287498734971
0.3515625 -0.178724141410283
0.36328125 -0.178074647609847
0.375 -0.177351948898723
0.38671875 -0.176569676008677
0.3984375 -0.175741824054925
0.41015625 -0.1748824325975
0.421875 -0.174005287200326
0.43359375 -0.173123648212718
0.4453125 -0.172250011419029
0.45703125 -0.171395904017198
0.46875 -0.170571718145045
0.48046875 -0.16978658292566
0.4921875 -0.16904827480061
0.50390625 -0.168363164809659
0.515625 -0.167736200499927
0.52734375 -0.167170919339888
0.5390625 -0.166669489898519
0.55078125 -0.166232776640744
0.5625 -0.165860423989195
0.57421875 -0.165550955300519
0.5859375 -0.16530188258296
0.59765625 -0.165109823113445
0.609375 -0.164970619562865
0.62109375 -0.164879460769542
0.6328125 -0.164831000873419
0.64453125 -0.164819475098295
0.65625 -0.164838811011088
0.66796875 -0.164882734565246
0.6796875 -0.164944870626782
0.69140625 -0.165018837970443
0.703125 -0.165098338913388
0.71484375 -0.165177243825595
0.7265625 -0.165249670729297
0.73828125 -0.165310060089515
0.75 -0.165353244725062
0.76171875 -0.165374514558388
0.7734375 -0.165369675698801
0.78515625 -0.165335103142483
0.796875 -0.165267786197221
0.80859375 -0.165165365619781
0.8203125 -0.165026161404002
0.83203125 -0.164849190187349
0.84375 -0.164634171356087
0.85546875 -0.164381521121664
0.8671875 -0.164092334105196
0.87890625 -0.163768352289864
0.890625 -0.163411921565822
0.90234375 -0.163025936479225
0.9140625 -0.16261377418544
0.92578125 -0.162179218975658
0.9375 -0.161726379076282
0.94921875 -0.161259597694719
0.9609375 -0.160783360489533
0.97265625 -0.16030220176759
0.984375 -0.159820611750332
0.99609375 -0.159342947204709
1.0078125 -0.158873347604908
1.01953125 -0.158415658786194
1.03125 -0.157973365782661
1.04296875 -0.157549536219734
1.0546875 -0.157146775275037
1.06640625 -0.156767192843763
1.078125 -0.156412383162951
1.08984375 -0.156083416778442
1.1015625 -0.155780844392445
1.11328125 -0.155504711820442
1.125 -0.155254585022701
1.13671875 -0.155029583964654
1.1484375 -0.154828423905427
1.16015625 -0.154649462615907
1.171875 -0.154490751985447
1.18359375 -0.1543500924858
1.1953125 -0.154225089016659
1.20703125 -0.154113206752452
1.21875 -0.154011825736934
1.23046875 -0.153918293122689
1.2421875 -0.153829972118618
1.25390625 -0.153744286882397
1.265625 -0.153658762769622
1.27734375 -0.15357106152108
1.2890625 -0.153479011129366
1.30078125 -0.153380630272193
1.3125 -0.15327414732979
1.32421875 -0.153158014116133
1.3359375 -0.153030914548124
1.34765625 -0.152891768553398
1.359375 -0.152739731577277
1.37109375 -0.152574190093818
1.3828125 -0.152394753556677
1.39453125 -0.152201243244389
1.40625 -0.151993678463347
1.41796875 -0.151772260572024
1.4296875 -0.151537355283078
1.44140625 -0.151289473687282
1.453125 -0.151029252425507
1.46484375 -0.150757433413199
1.4765625 -0.150474843496214
1.48828125 -0.150182374388201
1.5 -0.149880963208015
1.51171875 -0.149571573901394
1.5234375 -0.149255179794583
1.53515625 -0.148932747489139
1.546875 -0.148605222267289
1.55859375 -0.14827351513657
1.5703125 -0.147938491601632
1.58203125 -0.147600962210942
1.59375 -0.147261674887365
1.60546875 -0.146921309015148
1.6171875 -0.146580471222443
1.62890625 -0.146239692768934
1.640625 -0.145899428422978
1.65234375 -0.145560056692397
1.6640625 -0.145221881258016
1.67578125 -0.144885133449218
1.6875 -0.144549975596267
1.69921875 -0.144216505094443
1.7109375 -0.143884759019903
1.72265625 -0.143554719145852
1.734375 -0.143226317219525
1.74609375 -0.142899440374731
1.7578125 -0.14257393657063
1.76953125 -0.14224961996407
1.78125 -0.141926276139594
1.79296875 -0.141603667137345
1.8046875 -0.141281536234092
1.81640625 -0.140959612446001
1.828125 -0.140637614733263
1.83984375 -0.1403152558962
1.8515625 -0.139992246159816
1.86328125 -0.139668296449229
1.875 -0.139343121362026
1.88671875 -0.1390164418457
1.8984375 -0.138687987589201
1.91015625 -0.138357499137682
1.921875 -0.138024729738946
1.93359375 -0.137689446929385
1.9453125 -0.137351433866466
1.95703125 -0.137010490414378
1.96875 -0.136666433989409
1.98046875 -0.136319100172097
1.9921875 -0.135968343094186
2.00390625 -0.135614035609903
2.015625 -0.135256069262927
2.02734375 -0.134894354062581
2.0390625 -0.134528818085026
2.05078125 -0.134159406917432
2.0625 -0.133786082965119
2.07421875 -0.133408824643236
2.0859375 -0.133027625475744
2.09765625 -0.132642493124979
2.109375 -0.132253448375021
2.12109375 -0.131860524091355
2.1328125 -0.131463764177978
2.14453125 -0.131063222551172
2.15625 -0.130658962146787
2.16796875 -0.130251053975119
2.1796875 -0.129839576234488
2.19140625 -0.129424613491523
2.203125 -0.129006255933122
2.21484375 -0.12858459869214
2.2265625 -0.128159741246242
2.23828125 -0.127731786887064
2.25 -0.127300842254956
2.26171875 -0.126867016933172
2.2734375 -0.126430423094424
2.28515625 -0.125991175192181
2.296875 -0.125549389689066
2.30859375 -0.125105184814907
2.3203125 -0.124658680347654
2.33203125 -0.124209997411112
2.34375 -0.123759258284438
2.35546875 -0.123306586219379
2.3671875 -0.122852105262239
2.37890625 -0.122395940078613
2.390625 -0.121938215779756
2.40234375 -0.121479057750255
2.4140625 -0.121018591477253
2.42578125 -0.120556942381905
2.4375 -0.12009423565401
2.44921875 -0.11963059609088
2.4609375 -0.119166147941489
2.47265625 -0.118701014756801
2.484375 -0.118235319246989
2.49609375 -0.117769183146008
2.5078125 -0.117302727083689
2.51953125 -0.116836070465304
2.53125 -0.116369331358272
2.54296875 -0.115902626385523
2.5546875 -0.115436070624883
2.56640625 -0.114969777513793
2.578125 -0.114503858758629
2.58984375 -0.114038424247957
2.6015625 -0.113573581969135
2.61328125 -0.113109437927777
2.625 -0.11264609606977
2.63671875 -0.112183658205632
2.6484375 -0.111722223937207
2.66015625 -0.111261890586777
2.671875 -0.1108027531288
2.68359375 -0.110344904124599
2.6953125 -0.109888433660327
2.70703125 -0.109433429288615
2.71875 -0.108979975974289
2.73046875 -0.10852815604451
2.7421875 -0.108078049143676
2.75390625 -0.107629732193348
2.765625 -0.107183279357417
2.77734375 -0.106738762012671
2.7890625 -0.106296248724853
2.80078125 -0.105855805230258
2.8125 -0.105417494422902
2.82421875 -0.104981376347232
2.8359375 -0.104547508196364
2.84765625 -0.104115944315817
2.859375 -0.103686736212733
2.87109375 -0.103259932570533
2.8828125 -0.102835579269038
2.89453125 -0.102413719410025
2.90625 -0.101994393348211
2.91796875 -0.101577638727658
2.9296875 -0.10116349052355
2.94140625 -0.100751981089263
2.953125 -0.100343140208615
2.96484375 -0.0999369951531117
2.9765625 -0.0995335707439581
2.98828125 -0.0991328894185101
3 -0.0987349713008011
3.01171875 -0.0983398342756834
3.0234375 -0.097947494066076
3.03515625 -0.0975579643127498
3.046875 -0.0971712566560418
3.05859375 -0.0967873808188621
3.0703125 -0.0964063446903501
3.08203125 -0.0960281544095395
3.09375 -0.0956528144484206
3.10546875 -0.0952803276938283
3.1171875 -0.0949106955276406
3.12890625 -0.0945439179048411
3.140625 -0.0941799934290764
3.15234375 -0.0938189194254265
3.1640625 -0.0934606920101871
3.17578125 -0.0931053061575556
3.1875 -0.0927527557631895
3.19921875 -0.0924030337046823
3.2109375 -0.0920561318990687
3.22265625 -0.0917120413575239
3.234375 -0.0913707522374655
3.24609375 -0.091032253892294
3.2578125 -0.0906965349190273
3.26953125 -0.0903635832040864
3.28125 -0.0900333859674849
3.29296875 -0.0897059298056591
3.3046875 -0.089381200733151
3.31640625 -0.0890591842233275
3.328125 -0.0887398652482872
3.33984375 -0.0884232283180704
3.3515625 -0.088109257519252
3.36328125 -0.0877979365529665
3.375 -0.0874892487723803
3.38671875 -0.0871831772196008
3.3984375 -0.0868797046619893
3.41015625 -0.0865788136278262
3.421875 -0.0862804864412624
3.43359375 -0.0859847052564836
3.4453125 -0.0856914520910079
3.45703125 -0.0854007088580357
3.46875 -0.0851124573977741
3.48046875 -0.0848266795076597
3.4921875 -0.0845433569714112
3.50390625 -0.0842624715868494
3.515625 -0.0839840051924289
3.52734375 -0.083707939692436
3.5390625 -0.0834342570808108
3.55078125 -0.0831629394635642
3.5625 -0.0828939690797618
3.57421875 -0.0826273283210593
3.5859375 -0.0823629997497753
3.59765625 -0.0821009661154967
3.609375 -0.0818412103702174
3.62109375 -0.0815837156820161
3.6328125 -0.0813284654472864
3.64453125 -0.0810754433015382
3.65625 -0.0808246331287969
3.66796875 -0.0805760190696301
3.6796875 -0.0803295855278453
3.69140625 -0.0800853171758999
3.703125 -0.0798431989590793
3.71484375 -0.0796032160984994
3.7265625 -0.0793653540929992
3.73828125 -0.0791295987199915
3.75 -0.0788959360353445
3.76171875 -0.0786643523723718
3.7734375 -0.0784348343400053
3.78515625 -0.0782073688202333
3.796875 -0.0779819429648784
3.80859375 -0.0777585441917919
3.8203125 -0.0775371601805393
3.83203125 -0.0773177788676439
3.84375 -0.0771003884414558
3.85546875 -0.0768849773367034
3.8671875 -0.076671534228784
3.87890625 -0.0764600480278385
3.890625 -0.0762505078726552
3.90234375 -0.0760429031244358
3.9140625 -0.0758372233604575
3.92578125 -0.0756334583676521
3.9375 -0.0754315981361264
3.94921875 -0.075231632852638
3.9609375 -0.0750335528940373
3.97265625 -0.0748373488206893
3.984375 -0.0746430113698759
3.99609375 -0.0744505314491884
4.0078125 -0.0742599001299092
4.01953125 -0.0740711086403863
4.03125 -0.0738841483594008
4.04296875 -0.073699010809527
4.0546875 -0.0735156876504853
4.06640625 -0.0733341706724879
4.078125 -0.0731544517895752
4.08984375 -0.0729765230329443
4.1015625 -0.0728003765442676
4.11328125 -0.0726260045690021
4.125 -0.0724533994496894
4.13671875 -0.0722825536192462
4.1484375 -0.0721134595942456
4.16015625 -0.0719461099681926
4.171875 -0.0717804974047917
4.18359375 -0.0716166146312121
4.1953125 -0.0714544544313524
4.20703125 -0.071294009639108
4.21875 -0.0711352731316466
4.23046875 -0.0709782378226973
4.2421875 -0.0708228966558602
4.25390625 -0.070669242597943
4.265625 -0.0705172686323352
4.27734375 -0.070366967752426
4.2890625 -0.0702183329550808
4.30078125 -0.0700713572341822
4.3125 -0.0699260335742513
4.32421875 -0.0697823549441578
4.3359375 -0.0696403142909342
4.34765625 -0.0694999045337025
4.359375 -0.0693611185577299
4.37109375 -0.0692239492086209
4.3828125 -0.0690883892866604
4.39453125 -0.068954431541316
4.40625 -0.0688220686659115
4.41796875 -0.0686912932924793
4.4296875 -0.0685620979868006
4.44140625 -0.0684344752436405
4.453125 -0.0683084174821844
4.46484375 -0.0681839170416816
4.4765625 -0.0680609661773005
4.48828125 -0.0679395570561982
4.5 -0.0678196817538095
4.51171875 -0.0677013322503556
4.5234375 -0.0675845004275749
4.53515625 -0.0674691780656776
4.546875 -0.0673553568405233
4.55859375 -0.0672430283210226
4.5703125 -0.0671321839667625
4.58203125 -0.0670228151258542
4.59375 -0.0669149130330037
4.60546875 -0.0668084688078023
4.6171875 -0.0667034734532374
4.62890625 -0.0665999178544205
4.640625 -0.0664977927775319
4.65234375 -0.0663970888689782
4.6640625 -0.0662977966547627
4.67578125 -0.0661999065400634
4.6875 -0.0661034088090188
4.69921875 -0.066008293624715
4.7109375 -0.0659145510293751
4.72265625 -0.0658221709447432
4.734375 -0.0657311431726623
4.74609375 -0.0656414573958407
4.7578125 -0.0655531031788038
4.76953125 -0.0654660699690254
4.78125 -0.065380347098236
4.79296875 -0.0652959237839024
4.8046875 -0.065212789130873
4.81640625 -0.0651309321331864
4.828125 -0.0650503416760352
4.83984375 -0.0649710065378823
4.8515625 -0.0648929153927232
4.86328125 -0.0648160568124897
4.875 -0.064740419269589
4.88671875 -0.0646659911395737
4.8984375 -0.0645927607039363
4.91015625 -0.0645207161530229
4.921875 -0.0644498455890618
4.93359375 -0.0643801370292991
4.9453125 -0.0643115784092374
4.95703125 -0.0642441575859719
4.96875 -0.0641778623416168
4.98046875 -0.0641126803868183
4.9921875 -0.0640485993643463
5.00390625 -0.0639856068527602
5.015625 -0.063923690370144
5.02734375 -0.0638628373779019
5.0390625 -0.0638030352846122
5.05078125 -0.0637442714499314
5.0625 -0.0636865331885434
5.07421875 -0.0636298077741481
5.0859375 -0.0635740824434852
5.09765625 -0.0635193444003846
5.109375 -0.0634655808198411
5.12109375 -0.0634127788521063
5.1328125 -0.0633609256267932
5.14453125 -0.0633100082569868
5.15625 -0.0632600138433587
5.16796875 -0.0632109294782772
5.1796875 -0.0631627422499103
5.19140625 -0.0631154392463168
5.203125 -0.0630690075595187
5.21484375 -0.0630234342895544
5.2265625 -0.0629787065485035
5.23828125 -0.062934811464483
5.25 -0.0628917361856087
5.26171875 -0.0628494678839178
5.2734375 -0.06280799375925
5.28515625 -0.0627673010430819
5.296875 -0.0627273770023124
5.30859375 -0.0626882089429949
5.3203125 -0.0626497842140132
5.33203125 -0.0626120902106976
5.34375 -0.062575114378379
5.35546875 -0.0625388442158774
5.3671875 -0.0625032672789224
5.37890625 -0.0624683711835032
5.390625 -0.0624341436091455
5.40234375 -0.062400572302113
5.4140625 -0.0623676450785328
5.42578125 -0.0623353498274404
5.4375 -0.0623036745137441
5.44921875 -0.0622726071811078
5.4609375 -0.0622421359547488
5.47265625 -0.0622122490441516
5.484375 -0.0621829347456943
5.49609375 -0.0621541814451886
5.5078125 -0.0621259776203312
5.51953125 -0.0620983118430668
5.53125 -0.0620711727818612
5.54296875 -0.0620445492038846
5.5546875 -0.0620184299771057
5.56640625 -0.0619928040722935
5.578125 -0.0619676605649304
5.58984375 -0.0619429886370339
5.6015625 -0.061918777578888
5.61328125 -0.0618950167906848
5.625 -0.0618716957840758
5.63671875 -0.061848804183634
5.6484375 -0.0618263317282277
5.66015625 -0.0618042682723049
5.671875 -0.0617826037870914
5.68359375 -0.0617613283617009
5.6953125 -0.0617404322041602
5.70703125 -0.061719905642349
5.71875 -0.0616997391248552
5.73046875 -0.0616799232217485
5.7421875 -0.0616604486252713
5.75390625 -0.061641306150449
5.765625 -0.061622486735622
5.77734375 -0.0616039814428984
5.7890625 -0.0615857814585311
5.80078125 -0.0615678780932196
5.8125 -0.0615502627823373
5.82421875 -0.0615329270860874
5.8359375 -0.0615158626895879
5.84765625 -0.0614990614028874
5.859375 -0.0614825151609132
5.87109375 -0.061466216023354
5.8828125 -0.0614501561744778
5.89453125 -0.0614343279228877
5.90625 -0.0614187237012168
5.91796875 -0.0614033360657638
5.9296875 -0.0613881576960716
5.94140625 -0.0613731813944495
5.953125 -0.061358400085443
5.96484375 -0.0613438068152499
5.9765625 -0.0613293947510874
5.98828125 -0.0613151571805099
6 -0.0613010875106807
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.150723546057248
0.01171875 -0.150702274443316
0.0234375 -0.150886387841762
0.03515625 -0.151233428864892
0.046875 -0.151701043024796
0.05859375 -0.15224783774801
0.0703125 -0.15283423637524
0.08203125 -0.15342328376029
0.09375 -0.153981366978309
0.10546875 -0.154478822747622
0.1171875 -0.154890411734738
0.12890625 -0.155195648331121
0.140625 -0.155378982276599
0.15234375 -0.155429835310307
0.1640625 -0.155342501643174
0.17578125 -0.155115925375442
0.1875 -0.154753371040378
0.19921875 -0.154262005332737
0.2109375 -0.153652408924421
0.22265625 -0.152938037259264
0.234375 -0.152134648544223
0.24609375 -0.151259715999844
0.2578125 -0.150331839964396
0.26953125 -0.14937017380162
0.28125 -0.148393875848334
0.29296875 -0.147421597929585
0.3046875 -0.146471019310491
0.31640625 -0.145558433365498
0.328125 -0.144698392728789
0.33984375 -0.143903417233492
0.3515625 -0.143183767536263
0.36328125 -0.142547285942065
0.375 -0.141999304581181
0.38671875 -0.141542619744237
0.3984375 -0.141177529858765
0.41015625 -0.140901933310156
0.421875 -0.140711481096775
0.43359375 -0.140599778196531
0.4453125 -0.140558626546534
0.45703125 -0.140578301735378
0.46875 -0.140647854912634
0.48046875 -0.140755431059676
0.4921875 -0.140888594658684
0.50390625 -0.14103465395059
0.515625 -0.141180975384338
0.52734375 -0.141315280513787
0.5390625 -0.141425918468535
0.55078125 -0.141502108175003
0.5625 -0.14153414569061
0.57421875 -0.141513573288409
0.5859375 -0.141433308240895
0.59765625 -0.141287730549466
0.609375 -0.141072730102424
0.62109375 -0.140785714877094
0.6328125 -0.140425582795458
0.64453125 -0.13999266067075
0.65625 -0.139488614327329
0.66796875 -0.138916334429661
0.6796875 -0.138279802819456
0.69140625 -0.137583944242141
0.703125 -0.136834468261267
0.71484375 -0.136037705933888
0.7265625 -0.135200445477233
0.73828125 -0.134329770724917
0.75 -0.133432905677807
0.76171875 -0.132517067927849
0.7734375 -0.131589333197523
0.78515625 -0.130656512714849
0.796875 -0.129725044651488
0.80859375 -0.128800900402726
0.8203125 -0.127889506091601
0.83203125 -0.126995679339594
0.84375 -0.126123581063746
0.85546875 -0.125276681832116
0.8671875 -0.124457742131179
0.87890625 -0.123668805763245
0.890625 -0.122911205491656
0.90234375 -0.122185579978623
0.9140625 -0.121491901007759
0.92578125 -0.120829509944325
0.9375 -0.1201971623559
0.94921875 -0.119593079691254
0.9609375 -0.119015006893587
0.97265625 -0.118460274805712
0.984375 -0.117925866210087
0.99609375 -0.117408484337583
1.0078125 -0.116904622678241
1.01953125 -0.116410634937634
1.03125 -0.115922804006697
1.04296875 -0.115437408853309
1.0546875 -0.114950788302178
1.06640625 -0.11445940074655
1.078125 -0.113959878930746
1.08984375 -0.113449079055368
1.1015625 -0.112924123585038
1.11328125 -0.112382437278738
1.125 -0.111821776111513
1.13671875 -0.111240248909238
1.1484375 -0.110636331671017
1.16015625 -0.110008874701971
1.171875 -0.109357102818685
1.18359375 -0.108680609016424
1.1953125 -0.107979342098389
1.20703125 -0.107253588860275
1.21875 -0.106503951496481
1.23046875 -0.105731320946884
1.2421875 -0.104936846934922
1.25390625 -0.104121905459779
1.265625 -0.103288064498948
1.27734375 -0.102437048654419
1.2890625 -0.101570703438458
1.30078125 -0.100690959845914
1.3125 -0.0997997998019006
1.32421875 -0.0988992230091489
1.3359375 -0.0979912156507173
1.34765625 -0.0970777213333474
1.359375 -0.0961606145864501
1.37109375 -0.0952416771630753
1.3828125 -0.0943225773235004
1.39453125 -0.0934048522201407
1.40625 -0.0924898934449343
1.41796875 -0.0915789357474977
1.4296875 -0.0906730488843088
1.44140625 -0.0897731325159002
1.453125 -0.0888799140304195
1.46484375 -0.0879939491377447
1.4765625 -0.0871156250484651
1.48828125 -0.0862451660262997
1.5 -0.0853826410808271
1.51171875 -0.0845279735497134
1.5234375 -0.0836809523059522
1.53515625 -0.0828412443160409
1.546875 -0.0820084082695793
1.55859375 -0.0811819089995667
1.5703125 -0.0803611324157404
1.58203125 -0.0795454006806056
1.59375 -0.0787339873692926
1.60546875 -0.0779261323698143
1.6171875 -0.0771210562994121
1.62890625 -0.0763179742350548
1.640625 -0.0755161085812786
1.65234375 -0.0747147009258282
1.6640625 -0.0739130227623045
1.67578125 -0.0731103849885248
1.6875 -0.0723061461188118
1.69921875 -0.0714997191772309
1.7109375 -0.0706905772661925
1.72265625 -0.0698782578302228
1.734375 -0.0690623656575354
1.74609375 -0.0682425746819143
1.7578125 -0.0674186286640219
1.76953125 -0.0665903408444325
1.78125 -0.0657575926703986
1.79296875 -0.0649203317046813
1.8046875 -0.064078568827895
1.81640625 -0.0632323748460187
1.828125 -0.0623818766123611
1.83984375 -0.0615272527687408
1.8515625 -0.060668729204389
1.86328125 -0.0598065743235404
1.875 -0.0589410942042729
1.88671875 -0.058072627722286
1.8984375 -0.0572015417043193
1.91015625 -0.0563282261671049
1.921875 -0.0554530896893555
1.93359375 -0.0545765549564798
1.9453125 -0.0536990545106085
1.95703125 -0.0528210267321534
1.96875 -0.051942912073514
1.98046875 -0.0510651495606598
1.9921875 -0.050188173574078
2.00390625 -0.0493124109169008
2.015625 -0.0484382781748278
2.02734375 -0.0475661793696182
2.0390625 -0.0466965039053844
2.05078125 -0.0458296248045692
2.0625 -0.0449658972282917
2.07421875 -0.0441056572736626
2.0859375 -0.0432492210386623
2.09765625 -0.0423968839432691
2.109375 -0.0415489202937118
2.12109375 -0.0407055830750451
2.1328125 -0.0398671039557325
2.14453125 -0.0390336934866136
2.15625 -0.038205541475572
2.16796875 -0.0373828175184287
2.1796875 -0.0365656716661047
2.19140625 -0.0357542352079289
2.203125 -0.0349486215511196
2.21484375 -0.0341489271769376
2.2265625 -0.0333552326547664
2.23828125 -0.0325676036963916
2.25 -0.0317860922339982
2.26171875 -0.031010737506814
2.2734375 -0.0302415671428726
2.28515625 -0.0294785982239854
2.296875 -0.0287218383236545
2.30859375 -0.0279712865092823
2.3203125 -0.0272269343015995
2.33203125 -0.02648876658571
2.34375 -0.0257567624695081
2.35546875 -0.0250308960864576
2.3671875 -0.024311137340807
2.37890625 -0.02359745259427
2.390625 -0.0228898052940076
2.40234375 -0.0221881565424419
2.4140625 -0.0214924656100021
2.42578125 -0.0208026903923845
2.4375 -0.0201187878142998
2.44921875 -0.0194407141820145
2.4609375 -0.0187684254872645
2.47265625 -0.0181018776653531
2.484375 -0.0174410268104437
2.49609375 -0.0167858293512241
2.5078125 -0.0161362421902606
2.51953125 -0.0154922228104705
2.53125 -0.0148537293522262
2.54296875 -0.0142207206646493
2.5546875 -0.0135931563346651
2.56640625 -0.0129709966973538
2.578125 -0.0123542028310593
2.58984375 -0.0117427365405893
2.6015625 -0.0111365603316713
2.61328125 -0.010535637379609
2.625 -0.00993993149482533
2.63671875 -0.00934940708768382
2.6484375 -0.008764029134656
2.66015625 -0.00818376314755924
2.671875 -0.00760857514723771
2.68359375 -0.00703843164270597
2.6953125 -0.00647329961643232
2.70703125 -0.00591314651611724
2.71875 -0.00535794025302562
2.73046875 -0.00480764920667176
2.7421875 -0.00426224223543431
2.75390625 -0.00372168869249866
2.765625 -0.0031859584463893
2.77734375 -0.00265502190526229
2.7890625 -0.00212885004407519
2.80078125 -0.00160741443373805
2.8125 -0.00109068727136535
2.82421875 -0.000578641410793318
2.8359375 -7.12503925911368e-05
2.84765625 0.000431511527126393
2.859375 0.000929669349689141
2.87109375 0.00142324730917751
2.8828125 0.00191226885046637
2.89453125 0.00239675661034281
2.90625 0.00287673240195409
2.91796875 0.00335221720277229
2.9296875 0.00382323114620018
2.94140625 0.00428979351689193
2.953125 0.00475192274981901
2.96484375 0.00520963643307615
2.9765625 0.00566295131439285
2.98828125 0.00611188331129101
3 0.006556447524807
3.01171875 0.00699665825667532
3.0234375 0.00743252902985089
3.03515625 0.00786407261222514
3.046875 0.00829130104337011
3.05859375 0.00871422566412037
3.0703125 0.00913285714878078
3.08203125 0.00954720553972347
3.09375 0.00995728028411647
3.10546875 0.0103630902725062
3.1171875 0.0107646438789592
3.12890625 0.0111619490024567
3.140625 0.0115550131092291
3.15234375 0.0119438432757149
3.1640625 0.0123284462318352
3.17578125 0.012708828404287
3.1875 0.013084995959573
3.19921875 0.0134569548465144
3.2109375 0.0138247108380158
3.22265625 0.0141882695718882
3.234375 0.0145476365905667
3.24609375 0.0149028173796004
3.2578125 0.0152538174048238
3.26953125 0.015600642148157
3.28125 0.0159432971420146
3.29296875 0.016281788002332
3.3046875 0.0166161204602447
3.31640625 0.0169463003924756
3.328125 0.0172723338505027
3.33984375 0.0175942270885903
3.3515625 0.0179119865907716
3.36328125 0.0182256190968727
3.375 0.0185351316276657
3.38671875 0.0188405315092296
3.3984375 0.0191418263965911
3.41015625 0.0194390242967032
3.421875 0.0197321335908078
3.43359375 0.0200211630562136
3.4453125 0.0203061218875069
3.45703125 0.0205870197171994
3.46875 0.0208638666358039
3.48046875 0.0211366732113176
3.4921875 0.0214054505080816
3.50390625 0.0216702101049797
3.515625 0.0219309641129288
3.52734375 0.0221877251916135
3.5390625 0.0224405065654073
3.55078125 0.0226893220384294
3.5625 0.0229341860086781
3.57421875 0.0231751134811874
3.5859375 0.0234121200801528
3.59765625 0.0236452220599766
3.609375 0.0238744363151855
3.62109375 0.0240997803891766
3.6328125 0.0243212724817549
3.64453125 0.0245389314554284
3.65625 0.0247527768404336
3.66796875 0.0249628288384686
3.6796875 0.02516910832512
3.69140625 0.0253716368509738
3.703125 0.0255704366414077
3.71484375 0.0257655305950719
3.7265625 0.025956942281067
3.73828125 0.0261446959348427
3.75 0.0263288164528396
3.76171875 0.0265093293859101
3.7734375 0.0266862609315574
3.78515625 0.02685963792504
3.796875 0.0270294878293907
3.80859375 0.0271958387244124
3.8203125 0.0273587192947065
3.83203125 0.0275181588168033
3.84375 0.0276741871454588
3.85546875 0.02782683469919
3.8671875 0.0279761324451163
3.87890625 0.0281221118831782
3.890625 0.0282648050298021
3.90234375 0.0284042444010786
3.9140625 0.0285404629955175
3.92578125 0.0286734942764427
3.9375 0.0288033721540845
3.94921875 0.0289301309674218
3.9609375 0.029053805465826
3.97265625 0.0291744307905508
3.984375 0.0292920424561087
3.99609375 0.0294066763315715
4.0078125 0.0295183686218277
4.01953125 0.0296271558488246
4.03125 0.0297330748328212
4.04296875 0.029836162673674
4.0546875 0.0299364567321729
4.06640625 0.0300339946114472
4.078125 0.0301288141384522
4.08984375 0.0302209533455518
4.1015625 0.030310450452206
4.11328125 0.030397343846774
4.125 0.0304816720684405
4.13671875 0.0305634737892742
4.1484375 0.0306427877964231
4.16015625 0.0307196529744557
4.171875 0.030794108287852
4.18359375 0.0308661927636512
4.1953125 0.030935945474261
4.20703125 0.0310034055204349
4.21875 0.0310686120144215
4.23046875 0.0311316040632924
4.2421875 0.0311924207524544
4.25390625 0.0312511011293502
4.265625 0.0313076841873561
4.27734375 0.031362208849881
4.2890625 0.0314147139546737
4.30078125 0.0314652382383467
4.3125 0.0315138203211221
4.32421875 0.0315604986918093
4.3359375 0.0316053116930213
4.34765625 0.031648297506639
4.359375 0.0316894941395328
4.37109375 0.0317289394095496
4.3828125 0.0317666709317766
4.39453125 0.0318027261050907
4.40625 0.031837142099003
4.41796875 0.0318699558408103
4.4296875 0.0319012040030614
4.44140625 0.0319309229913491
4.453125 0.0319591489324374
4.46484375 0.0319859176627332
4.4765625 0.0320112647171106
4.48828125 0.0320352253180968
4.5 0.0320578343654264
4.51171875 0.0320791264259726
4.5234375 0.03209913572406
4.53515625 0.0321178961321651
4.546875 0.0321354411620107
4.55859375 0.0321518039560562
4.5703125 0.0321670172793886
4.58203125 0.0321811135120163
4.59375 0.0321941246415681
4.60546875 0.0322060822563976
4.6171875 0.0322170175390942
4.62890625 0.0322269612604006
4.640625 0.0322359437735347
4.65234375 0.0322439950089162
4.6640625 0.032251144469294
4.67578125 0.0322574212252737
4.6875 0.0322628539112392
4.69921875 0.0322674707216679
4.7109375 0.0322712994078328
4.72265625 0.0322743672748873
4.734375 0.0322767011793293
4.74609375 0.0322783275268358
4.7578125 0.0322792722704652
4.76953125 0.0322795609092189
4.78125 0.0322792184869564
4.79296875 0.0322782695916564
4.8046875 0.0322767383550175
4.81640625 0.0322746484523889
4.828125 0.0322720231030262
4.83984375 0.0322688850706614
4.8515625 0.0322652566643808
4.86328125 0.0322611597398015
4.875 0.0322566157005379
4.88671875 0.0322516454999504
4.8984375 0.0322462696431666
4.91015625 0.0322405081893668
4.921875 0.0322343807543242
4.93359375 0.0322279065131923
4.9453125 0.032221104203529
4.95703125 0.0322139921285497
4.96875 0.0322065881605994
4.98046875 0.0321989097448363
4.9921875 0.0321909739031161
5.00390625 0.0321827972380709
5.015625 0.0321743959373705
5.02734375 0.0321657857781601
5.0390625 0.0321569821316648
5.05078125 0.0321479999679517
5.0625 0.0321388538608414
5.07421875 0.0321295579929609
5.0859375 0.0321201261609288
5.09765625 0.0321105717806638
5.109375 0.0321009078928109
5.12109375 0.0320911471682728
5.1328125 0.0320813019138433
5.14453125 0.0320713840779303
5.15625 0.0320614052563639
5.16796875 0.0320513766982795
5.1796875 0.0320413093120704
5.19140625 0.0320312136714003
5.203125 0.03202110002127
5.21484375 0.0320109782841304
5.2265625 0.032000858066035
5.23828125 0.0319907486628249
5.25 0.0319806590663394
5.26171875 0.0319705979706466
5.2734375 0.0319605737782859
5.28515625 0.0319505946065181
5.296875 0.0319406682935758
5.30859375 0.0319308024049082
5.3203125 0.0319210042394158
5.33203125 0.0319112808356678
5.34375 0.0319016389780981
5.35546875 0.0318920852031747
5.3671875 0.0318826258055359
5.37890625 0.0318732668440915
5.390625 0.0318640141480806
5.40234375 0.0318548733230856
5.4140625 0.0318458497569943
5.42578125 0.0318369486259089
5.4375 0.0318281748999967
5.44921875 0.0318195333492789
5.4609375 0.0318110285493542
5.47265625 0.0318026648870538
5.484375 0.0317944465660251
5.49609375 0.0317863776122397
5.5078125 0.0317784618794251
5.51953125 0.0317707030544158
5.53125 0.0317631046624217
5.54296875 0.0317556700722125
5.5546875 0.0317484025012144
5.56640625 0.0317413050205194
5.578125 0.0317343805598026
5.58984375 0.0317276319121491
5.6015625 0.0317210617387861
5.61328125 0.0317146725737215
5.625 0.0317084668282857
5.63671875 0.0317024467955772
5.6484375 0.0316966146548104
5.66015625 0.0316909724755649
5.671875 0.031685522221936
5.68359375 0.0316802657565856
5.6953125 0.031675204844694
5.70703125 0.0316703411578106
5.71875 0.0316656762776055
5.73046875 0.0316612116995209
5.7421875 0.031656948836322
5.75390625 0.0316528890215485
5.765625 0.0316490335128671
5.77734375 0.031645383495324
5.7890625 0.0316419400844995
5.80078125 0.0316387043295645
5.8125 0.0316356772162395
5.82421875 0.031632859669657
5.8359375 0.0316302525571284
5.84765625 0.0316278566908155
5.859375 0.0316256728303083
5.87109375 0.0316237016851098
5.8828125 0.0316219439170288
5.89453125 0.0316204001424818
5.90625 0.0316190709347058
5.91796875 0.0316179568258819
5.9296875 0.0316170583091726
5.94140625 0.0316163758406727
5.953125 0.0316159098412763
5.96484375 0.0316156606984604
5.9765625 0.0316156287679874
5.98828125 0.0316158143755268
6 0.0316162178181993
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.0843815345233383
0.01171875 -0.0859785750986016
0.0234375 -0.0872770096324181
0.03515625 -0.0882988519817837
0.046875 -0.0890662695990464
0.05859375 -0.0896012378384599
0.0703125 -0.0899253011843969
0.08203125 -0.0900594159973327
0.09375 -0.090023852503032
0.10546875 -0.0898381372243611
0.1171875 -0.0895210205617124
0.12890625 -0.0890904575599469
0.140625 -0.0885635929364942
0.15234375 -0.0879567441314674
0.1640625 -0.0872853784648469
0.17578125 -0.0865640824611908
0.1875 -0.085806523051965
0.19921875 -0.0850254017119894
0.2109375 -0.0842324036461675
0.22265625 -0.0834381449247754
0.234375 -0.0826521209737698
0.24609375 -0.0818826600628793
0.2578125 -0.0811368854038848
0.26953125 -0.0804206891873385
0.28125 -0.079738721372032
0.29296875 -0.0790943953346558
0.3046875 -0.0784899116368181
0.31640625 -0.0779263002329817
0.328125 -0.0774034804927493
0.33984375 -0.0769203375129352
0.3515625 -0.0764748124139446
0.36328125 -0.076064003706919
0.375 -0.0756842764247365
0.38671875 -0.075331375555509
0.3984375 -0.075000540406307
0.41015625 -0.0746866168420685
0.421875 -0.0743841648560717
0.43359375 -0.0740875595845205
0.4453125 -0.0737910846180879
0.45703125 -0.0734890172211828
0.46875 -0.0731757057785224
0.48046875 -0.0728456403869644
0.4921875 -0.0724935179476254
0.50390625 -0.0721143033527417
0.515625 -0.071703288384593
0.52734375 -0.0712561497498949
0.5390625 -0.0707690072806965
0.55078125 -0.0702384827771934
0.5625 -0.0696617592980224
0.57421875 -0.0690366399784771
0.5859375 -0.0683616047406715
0.59765625 -0.0676358626161592
0.609375 -0.0668593968901564
0.62109375 -0.0660329999473187
0.6328125 -0.065158294588907
0.64453125 -0.064237738721379
0.65625 -0.0632746106909719
0.66796875 -0.0622729731442746
0.6796875 -0.0612376141012968
0.69140625 -0.0601739648910148
0.703125 -0.0590879956645174
0.71484375 -0.0579860903049985
0.7265625 -0.056874903631047
0.73828125 -0.0557612047751856
0.75 -0.054651711453857
0.76171875 -0.0535529204774319
0.7734375 -0.0524709402406109
0.78515625 -0.0514113310602335
0.796875 -0.0503789590796819
0.80859375 -0.0493778690430213
0.8203125 -0.0484111805787891
0.83203125 -0.0474810117571373
0.84375 -0.0465884326399113
0.85546875 -0.0457334503842187
0.8671875 -0.0449150262438163
0.87890625 -0.0441311235982659
0.890625 -0.0433787849843736
0.90234375 -0.0426542350600105
0.9140625 -0.0419530055415651
0.92578125 -0.0412700774578963
0.9375 -0.0406000355797325
0.94921875 -0.0399372296262912
0.9609375 -0.0392759368211726
0.97265625 -0.0386105205569898
0.984375 -0.0379355803126595
0.99609375 -0.0372460885205915
1.0078125 -0.0365375107688514
1.01953125 -0.0358059065074602
1.03125 -0.0350480082683286
1.04296875 -0.0342612782653257
1.0546875 -0.033443942077443
1.06640625 -0.0325949999007447
1.078125 -0.0317142165559701
1.08984375 -0.0308020920366438
1.1015625 -0.0298598148624926
1.11328125 -0.0288892008567796
1.125 -0.0278926201923008
1.13671875 -0.0268729156536162
1.1484375 -0.0258333150520262
1.16015625 -0.0247773406183072
1.171875 -0.0237087180026263
1.18359375 -0.0226312872494207
1.1953125 -0.0215489178060281
1.20703125 -0.0204654292857566
1.21875 -0.0193845193558818
1.23046875 -0.0183096997737986
1.2421875 -0.0172442412628554
1.25390625 -0.0161911276131497
1.265625 -0.0151530191188669
1.27734375 -0.0141322252269927
1.2890625 -0.0131306860743227
1.30078125 -0.0121499624304036
1.3125 -0.0111912334414206
1.32421875 -0.0102553014808595
1.3359375 -0.00934260335299409
1.34765625 -0.00845322706042951
1.359375 -0.00758693333262716
1.37109375 -0.00674318111436472
1.3828125 -0.00592115622777549
1.39453125 -0.00511980244592636
1.40625 -0.00433785424749824
1.41796875 -0.00357387055936083
1.4296875 -0.00282626883563368
1.44140625 -0.0020933588676273
1.453125 -0.00137337576863532
1.46484375 -0.000664511630859524
1.4765625 3.50545912074765e-05
1.48828125 0.00072712935594377
1.5 0.00141347928929538
1.51171875 0.00209580867321746
1.5234375 0.0027757398533656
1.53515625 0.00345479668206741
1.546875 0.00413439104374087
1.55859375 0.00481581244323625
1.5703125 0.00550022057470791
1.58203125 0.00618864073119811
1.59375 0.00688196186464052
1.60546875 0.00758093706375354
1.6171875 0.0082861861842752
1.62890625 0.00899820034281089
1.640625 0.00971734797243932
1.65234375 0.0104438821349511
1.6640625 0.011177948790583
1.67578125 0.0119195957403993
1.6875 0.0126687819778079
1.69921875 0.0134253872125968
1.7109375 0.0141892213617368
1.72265625 0.014960033834338
1.734375 0.0157375224719823
1.74609375 0.0165213420386689
1.7578125 0.0173111121855298
1.76953125 0.0181064248432393
1.78125 0.0189068510189012
1.79296875 0.0197119469936777
1.8046875 0.0205212599323674
1.81640625 0.0213343329266415
1.828125 0.0221507095000603
1.83984375 0.0229699376058556
1.8515625 0.0237915731484514
1.86328125 0.0246151830575642
1.875 0.0254403479402596
1.88671875 0.0262666643322844
1.8984375 0.0270937465660205
1.91015625 0.0279212282690733
1.921875 0.0287487635052289
1.93359375 0.029576027568551
1.9453125 0.0304027174418522
1.95703125 0.031228551932613
1.96875 0.0320532715024655
1.98046875 0.0328766378103354
1.9921875 0.0336984329938749
2.00390625 0.034518458718549
2.015625 0.0353365350282244
2.02734375 0.0361524990350054
2.0390625 0.036966203488996
2.05078125 0.0377775152704133
2.0625 0.038586313846832
2.07421875 0.0393924897372385
2.0859375 0.0401959430220214
2.09765625 0.0409965819341342
2.109375 0.0417943215616091
2.12109375 0.0425890826856447
2.1328125 0.0433807907719052
2.14453125 0.0441693751257939
2.15625 0.0449547682156121
2.16796875 0.0457369051609965
2.1796875 0.0465157233781158
2.19140625 0.0472911623680438
2.203125 0.0480631636306622
2.21484375 0.0488316706835145
2.2265625 0.0495966291632603
2.23828125 0.0503579869867572
2.25 0.0511156945492538
2.26171875 0.0518697049385763
2.2734375 0.0526199741463864
2.28515625 0.053366461260383
2.296875 0.05410912862452
2.30859375 0.0548479419577119
2.3203125 0.055582870424915
2.33203125 0.0563138866577244
2.34375 0.0570409667245819
2.35546875 0.0577640900532271
2.3671875 0.0584832393100749
2.37890625 0.0591984002427216
2.390625 0.0599095614927632
2.40234375 0.0606167143865766
2.4140625 0.0613198527117166
2.42578125 0.0620189724861846
2.4375 0.0627140717271092
2.44921875 0.063405150224436
2.4609375 0.064092209324138
2.47265625 0.0647752517243105
2.484375 0.0654542812863872
2.49609375 0.0661293028626595
2.5078125 0.0668003221403564
2.51953125 0.0674673455017669
2.53125 0.0681303798992952
2.54296875 0.0687894327439158
2.5546875 0.0694445118052463
2.56640625 0.0700956251213573
2.578125 0.0707427809164624
2.58984375 0.0713859875247587
2.6015625 0.0720252533188767
2.61328125 0.0726605866416325
2.625 0.0732919957400184
2.63671875 0.0739194887006075
2.6484375 0.0745430733857621
2.66015625 0.0751627573702219
2.671875 0.075778547877794
2.68359375 0.0763904517179791
2.6953125 0.0769984752224491
2.70703125 0.0776026241813521
2.71875 0.0782029037794595
2.73046875 0.0787993185322129
2.7421875 0.0793918722217677
2.75390625 0.0799805678331839
2.765625 0.0805654074909804
2.77734375 0.0811463923963517
2.7890625 0.0817235227654474
2.80078125 0.082296797769218
2.8125 0.0828662154754509
2.82421875 0.0834317727937293
2.8359375 0.0839934654241467
2.84765625 0.0845512878106908
2.859375 0.0851052331002627
2.87109375 0.0856552931083132
2.8828125 0.0862014582920565
2.89453125 0.0867437177321544
2.90625 0.0872820591236573
2.91796875 0.0878164687768427
2.9296875 0.0883469316284065
2.94140625 0.0888734312632571
2.953125 0.0893959499469333
2.96484375 0.0899144686684336
2.9765625 0.0904289671930092
2.98828125 0.0909394241242581
3 0.0914458169746547
3.01171875 0.0919481222434905
3.0234375 0.0924463155010654
3.03515625 0.0929403714778903
3.046875 0.0934302641576143
3.05859375 0.0939159668723954
3.0703125 0.0943974523994783
3.08203125 0.0948746930578256
3.09375 0.0953476608037643
3.10546875 0.095816327324752
3.1171875 0.0962806641305252
3.12890625 0.0967406426410588
3.140625 0.097196234270942
3.15234375 0.0976474105099297
3.1640625 0.0980941429995927
3.17578125 0.098536403606112
3.1875 0.0989741644893813
3.19921875 0.0994073981686682
3.2109375 0.0998360775851431
3.22265625 0.100260176161622
3.234375 0.100679667859883
3.24609375 0.101094527235904
3.2578125 0.101504729493347
3.26953125 0.101910250535553
3.28125 0.102311067016297
3.29296875 0.102707156389453
3.3046875 0.103098496957676
3.31640625 0.103485067920165
3.328125 0.103866849419487
3.33984375 0.104243822587408
3.3515625 0.104615969589641
3.36328125 0.104983273669389
3.375 0.105345719189532
3.38671875 0.105703291673291
3.3984375 0.106055977843232
3.41015625 0.106403765658419
3.421875 0.106746644349596
3.43359375 0.107084604452236
3.4453125 0.107417637837351
3.45703125 0.107745737739956
3.46875 0.108068898785094
3.48046875 0.108387117011357
3.4921875 0.108700389891845
3.50390625 0.109008716352524
3.515625 0.109312096787941
3.52734375 0.109610533074292
3.5390625 0.10990402857981
3.55078125 0.110192588172476
3.5625 0.110476218225053
3.57421875 0.110754926617443
3.5859375 0.111028722736375
3.59765625 0.111297617472455
3.609375 0.111561623214596
3.62109375 0.111820753841864
3.6328125 0.112075024712791
3.64453125 0.112324452652219
3.65625 0.112569055935734
3.66796875 0.112808854271791
3.6796875 0.113043868781621
3.69140625 0.113274121977026
3.703125 0.113499637736198
3.71484375 0.113720441277689
3.7265625 0.113936559132668
3.73828125 0.114148019115625
3.75 0.114354850293671
3.76171875 0.114557082954578
3.7734375 0.114754748573733
3.78515625 0.114947879780137
3.796875 0.115136510321606
3.80859375 0.11532067502931
3.8203125 0.115500409781782
3.83203125 0.115675751468515
3.84375 0.115846737953259
3.85546875 0.116013408037123
3.8671875 0.116175801421564
3.87890625 0.116333958671353
3.890625 0.11648792117758
3.90234375 0.116637731120761
3.9140625 0.116783431434107
3.92578125 0.116925065767
3.9375 0.117062678448701
3.94921875 0.117196314452357
3.9609375 0.117326019359304
3.97265625 0.117451839323721
3.984375 0.117573821037642
3.99609375 0.117692011696359
4.0078125 0.117806458964226
4.01953125 0.117917210940899
4.03125 0.118024316127999
4.04296875 0.118127823396254
4.0546875 0.118227781953093
4.06640625 0.11832424131073
4.078125 0.118417251254737
4.08984375 0.118506861813126
4.1015625 0.118593123225929
4.11328125 0.118676085915311
4.125 0.11875580045619
4.13671875 0.118832317547405
4.1484375 0.118905687983405
4.16015625 0.118975962626492
4.171875 0.119043192379605
4.18359375 0.119107428159662
4.1953125 0.119168720871465
4.20703125 0.119227121382176
4.21875 0.119282680496373
4.23046875 0.119335448931694
4.2421875 0.119385477295086
4.25390625 0.119432816059667
4.265625 0.119477515542209
4.27734375 0.119519625881266
4.2890625 0.119559197015945
4.30078125 0.119596278665346
4.3125 0.119630920308672
4.32421875 0.119663171166028
4.3359375 0.11969308017991
4.34765625 0.119720695997399
4.359375 0.119746066953059
4.37109375 0.119769241052555
4.3828125 0.119790265956973
4.39453125 0.119809188967863
4.40625 0.119826057012991
4.41796875 0.119840916632793
4.4296875 0.119853813967535
4.44140625 0.119864794745166
4.453125 0.119873904269845
4.46484375 0.11988118741115
4.4765625 0.11988668859394
4.48828125 0.119890451788864
4.5 0.119892520503499
4.51171875 0.119892937774111
4.5234375 0.119891746158015
4.53515625 0.119888987726516
4.546875 0.119884704058432
4.55859375 0.119878936234162
4.5703125 0.119871724830304
4.58203125 0.119863109914789
4.59375 0.119853131042534
4.60546875 0.119841827251582
4.6171875 0.119829237059725
4.62890625 0.119815398461596
4.640625 0.119800348926203
4.65234375 0.11978412539491
4.6640625 0.119766764279825
4.67578125 0.119748301462612
4.6875 0.119728772293678
4.69921875 0.119708211591752
4.7109375 0.119686653643819
4.72265625 0.11966413220541
4.734375 0.119640680501218
4.74609375 0.119616331226048
4.7578125 0.119591116546066
4.76953125 0.11956506810034
4.78125 0.119538217002676
4.79296875 0.119510593843699
4.8046875 0.119482228693214
4.81640625 0.119453151102788
4.828125 0.119423390108571
4.83984375 0.11939297423434
4.8515625 0.119361931494734
4.86328125 0.119330289398701
4.875 0.119298074953113
4.88671875 0.119265314666564
4.8984375 0.119232034553324
4.91015625 0.119198260137446
4.921875 0.119164016457015
4.93359375 0.119129328068527
4.9453125 0.119094219051392
4.95703125 0.119058713012543
4.96875 0.119022833091161
4.98046875 0.118986601963477
4.9921875 0.118950041847676
5.00390625 0.118913174508869
5.015625 0.118876021264138
5.02734375 0.118838602987639
5.0390625 0.118800940115768
5.05078125 0.118763052652363
5.0625 0.118724960173953
5.07421875 0.118686681835043
5.0859375 0.11864823637342
5.09765625 0.118609642115486
5.109375 0.118570916981603
5.12109375 0.118532078491457
5.1328125 0.118493143769419
5.14453125 0.118454129549909
5.15625 0.118415052182766
5.16796875 0.118375927638596
5.1796875 0.118336771514124
5.19140625 0.118297599037518
5.203125 0.118258425073706
5.21484375 0.118219264129661
5.2265625 0.118180130359673
5.23828125 0.118141037570583
5.25 0.118101999226994
5.26171875 0.118063028456447
5.2734375 0.118024138054564
5.28515625 0.117985340490152
5.296875 0.117946647910272
5.30859375 0.117908072145262
5.3203125 0.117869624713728
5.33203125 0.11783131682748
5.34375 0.117793159396435
5.35546875 0.117755163033464
5.3671875 0.117717338059204
5.37890625 0.117679694506813
5.390625 0.117642242126683
5.40234375 0.117604990391105
5.4140625 0.11756794849888
5.42578125 0.117531125379893
5.4375 0.117494529699623
5.44921875 0.117458169863618
5.4609375 0.117422054021914
5.47265625 0.117386190073402
5.484375 0.117350585670162
5.49609375 0.117315248221726
5.5078125 0.117280184899317
5.51953125 0.11724540264002
5.53125 0.117210908150923
5.54296875 0.117176707913199
5.5546875 0.117142808186147
5.56640625 0.11710921501119
5.578125 0.117075934215822
5.58984375 0.117042971417517
5.6015625 0.117010332027587
5.61328125 0.116978021255005
5.625 0.116946044110174
5.63671875 0.116914405408669
5.6484375 0.116883109774919
5.66015625 0.116852161645866
5.671875 0.11682156527457
5.68359375 0.116791324733779
5.6953125 0.116761443919461
5.70703125 0.116731926554296
5.71875 0.116702776191126
5.73046875 0.116673996216371
5.7421875 0.116645589853408
5.75390625 0.116617560165906
5.765625 0.116589910061135
5.77734375 0.116562642293228
5.7890625 0.116535759466414
5.80078125 0.116509264038209
5.8125 0.116483158322581
5.82421875 0.116457444493068
5.8359375 0.116432124585867
5.84765625 0.116407200502892
5.859375 0.116382674014786
5.87109375 0.116358546763911
5.8828125 0.116334820267293
5.89453125 0.116311495919537
5.90625 0.116288574995709
5.91796875 0.116266058654182
5.9296875 0.116243947939444
5.94140625 0.116222243784876
5.953125 0.116200947015496
5.96484375 0.116180058350663
5.9765625 0.11615957840675
5.98828125 0.116139507699787
6 0.116119846648056
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.00022879964973504
0.01171875 -0.000112727904795907
0.0234375 2.69353402055691e-05
0.03515625 0.000197268768413481
0.046875 0.00040412255121992
0.05859375 0.000652181765003802
0.0703125 0.000945074856037417
0.08203125 0.00128550535113679
0.09375 0.00167538796873362
0.10546875 0.0021159742351766
0.1171875 0.00260795711373561
0.12890625 0.00315154854642227
0.140625 0.00374652782860684
0.15234375 0.00439226212942276
0.1640625 0.0050877030894844
0.17578125 0.00583136521954981
0.1875 0.00662129281648635
0.19921875 0.00745502239241645
0.2109375 0.00832954730382902
0.22265625 0.00924129051327006
0.234375 0.0101860903625889
0.24609375 0.0111592030181403
0.2578125 0.0121553239791321
0.26953125 0.0131686298095086
0.28125 0.0141928401237664
0.29296875 0.0152212988653095
0.3046875 0.0162470730785926
0.31640625 0.0172630666936374
0.328125 0.0182621463034453
0.33984375 0.0192372755064099
0.3515625 0.0201816540917453
0.36328125 0.0210888581539927
0.375 0.0219529771256931
0.38671875 0.0227687437138044
0.3984375 0.0235316528188132
0.41015625 0.0242380657124183
0.421875 0.0248852960576891
0.43359375 0.0254716747805669
0.4453125 0.0259965913450427
0.45703125 0.0264605096415375
0.46875 0.0268649574563561
0.48046875 0.0272124893286615
0.4921875 0.0275066234912771
0.50390625 0.0277517544969959
0.515625 0.0279530440123735
0.52734375 0.0281162930733399
0.5390625 0.0282477997991677
0.55078125 0.0283542071148134
0.5625 0.0284423454043056
0.57421875 0.0285190751865076
0.5859375 0.0285911348567717
0.59765625 0.0286649982730873
0.609375 0.028746746494734
0.62109375 0.0288419573281233
0.6328125 0.0289556155315296
0.64453125 0.029092045618996
0.65625 0.0292548682306641
0.66796875 0.029446980051669
0.6796875 0.0296705563138641
0.69140625 0.0299270740501357
0.703125 0.0302173535303207
0.71484375 0.0305416147231371
0.7265625 0.0308995452229047
0.73828125 0.0312903758653985
0.75 0.0317129602353104
0.76171875 0.032165854429384
0.7734375 0.0326473937656945
0.78515625 0.0331557635941776
0.796875 0.0336890619336906
0.80859375 0.0342453523000523
0.8203125 0.0348227057595201
0.83203125 0.03541923190552
0.84375 0.0360330990784333
0.85546875 0.0366625446986774
0.8671875 0.0373058770379898
0.87890625 0.0379614700954788
0.890625 0.038627753463845
0.90234375 0.0393031991648861
0.9140625 0.0399863074067736
0.92578125 0.0406755930796977
0.9375 0.0413695745776279
0.94921875 0.0420667662322985
0.9609375 0.042765675293727
0.97265625 0.0434648040132208
0.984375 0.0441626570030681
0.99609375 0.0448577536834116
1.0078125 0.0455486452998272
1.01953125 0.0462339357199633
1.03125 0.0469123050051703
1.04296875 0.0475825346099238
1.0546875 0.0482435329901937
1.06640625 0.0488943603998272
1.078125 0.0495342517159655
1.08984375 0.0501626362520179
1.1015625 0.0507791536790638
1.11328125 0.0513836653716507
1.125 0.0519762607091169
1.13671875 0.0525572580862762
1.1484375 0.0531272006059075
1.16015625 0.0536868466297324
1.171875 0.0542371555460192
1.18359375 0.0547792692642617
1.1953125 0.0553144900664194
1.20703125 0.0558442555279811
1.21875 0.0563701112706917
1.23046875 0.0568936823239732
1.2421875 0.0574166438571575
1.25390625 0.0579406920039629
1.265625 0.0584675154392427
1.27734375 0.0589987682912549
1.2890625 0.0595360448858741
1.30078125 0.0600808567272813
1.3125 0.0606346120271583
1.32421875 0.0611985980049797
1.3359375 0.0617739660985253
1.34765625 0.0623617201482499
1.359375 0.0629627075528703
1.37109375 0.0635776133369274
1.3828125 0.0642069570240171
1.39453125 0.0648510921712454
1.40625 0.0655102083902982
1.41796875 0.0661843356572173
1.4296875 0.0668733506953792
1.44140625 0.0675769852031997
1.453125 0.0682948356888115
1.46484375 0.0690263746676705
1.4765625 0.0697709629752822
1.48828125 0.0705278629457533
1.5 0.0712962522076623
1.51171875 0.072075237851921
1.5234375 0.0728638707321328
1.53515625 0.0736611596666868
1.546875 0.0744660853237368
1.55859375 0.0752776135854374
1.5703125 0.0760947082063804
1.58203125 0.0769163426029531
1.59375 0.0777415106350012
1.60546875 0.0785692362682217
1.6171875 0.0793985820344759
1.62890625 0.0802286562368975
1.640625 0.0810586188764109
1.65234375 0.0818876863051363
1.6640625 0.0827151346392562
1.67578125 0.0835403019884132
1.6875 0.0843625895798834
1.69921875 0.0851814618730672
1.7109375 0.0859964457728766
1.72265625 0.086807129059195
1.734375 0.0876131581537684
1.74609375 0.088414235345869
1.7578125 0.0892101155942556
1.76953125 0.0900006030158616
1.78125 0.090785547161936
1.79296875 0.0915648391707422
1.8046875 0.0923384078731369
1.81640625 0.0931062159141168
1.828125 0.0938682559404121
1.83984375 0.0946245468919978
1.8515625 0.0953751304244645
1.86328125 0.0961200674798723
1.875 0.0968594350162319
1.88671875 0.0975933229001695
1.8984375 0.0983218309636095
1.91015625 0.0990450662232812
1.921875 0.0997631402612814
1.93359375 0.100476166765501
1.9453125 0.101184259230105
1.95703125 0.101887528818072
1.96875 0.102586082389752
1.98046875 0.103280020703127
1.9921875 0.103969436792748
2.00390625 0.10465441453497
2.015625 0.105335027406998
2.02734375 0.106011337446327
2.0390625 0.10668339441547
2.05078125 0.107351235174455
2.0625 0.108014883260628
2.07421875 0.108674348671949
2.0859375 0.109329627846401
2.09765625 0.109980703826662
2.109375 0.110627546595803
2.12109375 0.111270113566911
2.1328125 0.111908350207087
2.14453125 0.112542190774572
2.15625 0.113171559146691
2.16796875 0.113796369716044
2.1796875 0.114416528332816
2.19140625 0.115031933272184
2.203125 0.115642476207528
2.21484375 0.116248043172311
2.2265625 0.116848515496019
2.23828125 0.117443770702303
2.25 0.11803368336025
2.26171875 0.118618125882459
2.2734375 0.119196969266175
2.28515625 0.119770083776061
2.296875 0.120337339569132
2.30859375 0.120898607264007
2.3203125 0.121453758457811
2.33203125 0.122002666194857
2.34375 0.122545205391669
2.35546875 0.123081253222992
2.3671875 0.12361068947325
2.37890625 0.124133396857493
2.390625 0.124649261315325
2.40234375 0.12515817228064
2.4140625 0.125660022929332
2.42578125 0.126154710406463
2.4375 0.126642136033801
2.44921875 0.127122205498132
2.4609375 0.127594829020386
2.47265625 0.128059921505333
2.484375 0.128517402671521
2.49609375 0.128967197161065
2.5078125 0.129409234628999
2.51953125 0.129843449812064
2.53125 0.130269782576997
2.54296875 0.130688177948621
2.5546875 0.131098586118303
2.56640625 0.131500962433539
2.578125 0.131895267369653
2.58984375 0.132281466484745
2.6015625 0.132659530359143
2.61328125 0.13302943452067
2.625 0.133391159357092
2.63671875 0.133744690017051
2.6484375 0.134090016300792
2.66015625 0.134427132541893
2.671875 0.134756037481153
2.68359375 0.13507673413369
2.6953125 0.135389229650267
2.70703125 0.13569353517377
2.71875 0.13598966569173
2.73046875 0.136277639885767
2.7421875 0.136557479978802
2.75390625 0.13682921158091
2.765625 0.137092863534668
2.77734375 0.137348467760907
2.7890625 0.137596059105738
2.80078125 0.137835675189778
2.8125 0.138067356260445
2.82421875 0.138291145048176
2.8359375 0.138507086627385
2.84765625 0.13871522828287
2.859375 0.138915619382301
2.87109375 0.139108311255297
2.8828125 0.139293357079467
2.89453125 0.139470811773634
2.90625 0.139640731898325
2.91796875 0.139803175563445
2.9296875 0.139958202342917
2.94140625 0.140105873195941
2.953125 0.140246250394401
2.96484375 0.140379397455887
2.9765625 0.140505379081702
2.98828125 0.140624261099203
3 0.140736110407837
3.01171875 0.140840994928197
3.0234375 0.140938983553521
3.03515625 0.141030146103072
3.046875 0.14111455327693
3.05859375 0.141192276611813
3.0703125 0.141263388437613
3.08203125 0.141327961834451
3.09375 0.141386070590115
3.10546875 0.141437789157828
3.1171875 0.141483192614363
3.12890625 0.141522356618568
3.140625 0.141555357370392
3.15234375 0.141582271570551
3.1640625 0.14160317638093
3.17578125 0.141618149385872
3.1875 0.141627268554428
3.19921875 0.141630612203656
3.2109375 0.141628258963008
3.22265625 0.141620287739803
3.234375 0.141606777685761
3.24609375 0.141587808164536
3.2578125 0.141563458720141
3.26953125 0.141533809046165
3.28125 0.14149893895563
3.29296875 0.141458928351355
3.3046875 0.14141385719668
3.31640625 0.141363805486411
3.328125 0.141308853217864
3.33984375 0.14124908036189
3.3515625 0.141184566833814
3.36328125 0.141115392464212
3.375 0.141041636969496
3.38671875 0.140963379922303
3.3984375 0.140880700721708
3.41015625 0.140793678563277
3.421875 0.140702392409055
3.43359375 0.140606920957516
3.4453125 0.140507342613601
3.45703125 0.140403735458901
3.46875 0.140296177222096
3.48046875 0.140184745249736
3.4921875 0.140069516477458
3.50390625 0.139950567401721
3.515625 0.139827974052136
3.52734375 0.13970181196446
3.5390625 0.139572156154325
3.55078125 0.139439081091747
3.5625 0.139302660676457
3.57421875 0.139162968214109
3.5859375 0.13902007639339
3.59765625 0.138874057264052
3.609375 0.138724982215911
3.62109375 0.138572921958817
3.6328125 0.138417946503625
3.64453125 0.138260125144172
3.65625 0.138099526440295
3.66796875 0.137936218201881
3.6796875 0.137770267473964
3.69140625 0.137601740522896
3.703125 0.137430702823563
3.71484375 0.137257219047677
3.7265625 0.137081353053119
3.73828125 0.136903167874338
3.75 0.136722725713787
3.76171875 0.136540087934381
3.7734375 0.136355315052952
3.78515625 0.13616846673468
3.796875 0.135979601788465
3.80859375 0.135788778163208
3.8203125 0.135596052944969
3.83203125 0.135401482354959
3.84375 0.135205121748329
3.85546875 0.135007025613716
3.8671875 0.134807247573519
3.87890625 0.134605840384842
3.890625 0.1344028559411
3.90234375 0.134198345274227
3.9140625 0.133992358557478
3.92578125 0.133784945108773
3.9375 0.133576153394578
3.94921875 0.133366031034286
3.9609375 0.133154624805079
3.97265625 0.132941980647258
3.984375 0.132728143670006
3.99609375 0.132513158157589
4.0078125 0.132297067575958
4.01953125 0.132079914579753
4.03125 0.13186174101968
4.04296875 0.131642587950251
4.0546875 0.13142249563788
4.06640625 0.131201503569298
4.078125 0.130979650460297
4.08984375 0.13075697426476
4.1015625 0.130533512183986
4.11328125 0.130309300676276
4.125 0.130084375466761
4.13671875 0.129858771557482
4.1484375 0.129632523237663
4.16015625 0.129405664094205
4.171875 0.129178227022354
4.18359375 0.128950244236537
4.1953125 0.128721747281363
4.20703125 0.128492767042752
4.21875 0.128263333759195
4.23046875 0.12803347703313
4.2421875 0.127803225842402
4.25390625 0.127572608551822
4.265625 0.127341652924782
4.27734375 0.127110386134932
4.2890625 0.126878834777891
4.30078125 0.126647024882988
4.3125 0.126414981925008
4.32421875 0.126182730835934
4.3359375 0.125950296016662
4.34765625 0.125717701348682
4.359375 0.125484970205702
4.37109375 0.125252125465194
4.3828125 0.12501918951986
4.39453125 0.124786184288991
4.40625 0.1245531312297
4.41796875 0.124320051348026
4.4296875 0.124086965209888
4.44140625 0.123853892951871
4.453125 0.123620854291839
4.46484375 0.123387868539362
4.4765625 0.12315495460594
4.48828125 0.122922131015025
4.5 0.122689415911822
4.51171875 0.122456827072867
4.5234375 0.122224381915379
4.53515625 0.121992097506379
4.546875 0.121759990571557
4.55859375 0.121528077503916
4.5703125 0.121296374372157
4.58203125 0.121064896928824
4.59375 0.120833660618202
4.60546875 0.120602680583965
4.6171875 0.12037197167658
4.62890625 0.120141548460461
4.640625 0.119911425220885
4.65234375 0.119681615970657
4.6640625 0.119452134456536
4.67578125 0.11922299416543
4.6875 0.118994208330344
4.69921875 0.118765789936104
4.7109375 0.11853775172485
4.72265625 0.118310106201306
4.734375 0.118082865637825
4.74609375 0.117856042079227
4.7578125 0.117629647347419
4.76953125 0.11740369304581
4.78125 0.117178190563532
4.79296875 0.11695315107946
4.8046875 0.116728585566047
4.81640625 0.116504504792974
4.828125 0.116280919330626
4.83984375 0.116057839553394
4.8515625 0.115835275642818
4.86328125 0.115613237590565
4.875 0.115391735201263
4.88671875 0.115170778095185
4.8984375 0.114950375710798
4.91015625 0.114730537307171
4.921875 0.114511271966269
4.93359375 0.114292588595121
4.9453125 0.11407449592787
4.95703125 0.113857002527721
4.96875 0.113640116788788
4.98046875 0.113423846937841
4.9921875 0.113208201035964
5.00390625 0.112993186980134
5.015625 0.112778812504713
5.02734375 0.112565085182874
5.0390625 0.112352012427955
5.05078125 0.112139601494756
5.0625 0.111927859480774
5.07421875 0.111716793327387
5.0859375 0.111506409820994
5.09765625 0.11129671559411
5.109375 0.111087717126422
5.12109375 0.110879420745819
5.1328125 0.110671832629381
5.14453125 0.110464958804354
5.15625 0.1102588051491
5.16796875 0.110053377394024
5.1796875 0.109848681122499
5.19140625 0.109644721771768
5.203125 0.109441504633846
5.21484375 0.109239034856412
5.2265625 0.109037317443707
5.23828125 0.108836357257423
5.25 0.108636159017597
5.26171875 0.108436727303518
5.2734375 0.108238066554628
5.28515625 0.108040181071446
5.296875 0.107843075016485
5.30859375 0.1076467524152
5.3203125 0.107451217156935
5.33203125 0.107256472995889
5.34375 0.107062523552101
5.35546875 0.106869372312448
5.3671875 0.106677022631655
5.37890625 0.106485477733339
5.390625 0.106294740711052
5.40234375 0.106104814529354
5.4140625 0.105915702024907
5.42578125 0.105727405907581
5.4375 0.105539928761581
5.44921875 0.105353273046599
5.4609375 0.105167441098979
5.47265625 0.104982435132904
5.484375 0.104798257241599
5.49609375 0.104614909398554
5.5078125 0.104432393458765
5.51953125 0.104250711159991
5.53125 0.104069864124025
5.54296875 0.103889853857988
5.5546875 0.103710681755628
5.56640625 0.10353234909864
5.578125 0.103354857057996
5.58984375 0.103178206695291
5.6015625 0.103002398964093
5.61328125 0.102827434711311
5.625 0.102653314678567
5.63671875 0.102480039503583
5.6484375 0.102307609721564
5.66015625 0.1021360257666
5.671875 0.101965287973062
5.68359375 0.101795396577013
5.6953125 0.101626351717612
5.70703125 0.101458153438529
5.71875 0.101290801689353
5.73046875 0.101124296327005
5.7421875 0.100958637117151
5.75390625 0.100793823735609
5.765625 0.100629855769754
5.77734375 0.100466732719923
5.7890625 0.100304454000811
5.80078125 0.10014301894286
5.8125 0.0999824267936474
5.82421875 0.0998226767192622
5.8359375 0.0996637678056719
5.84765625 0.0995056990600834
5.859375 0.0993484694122924
5.87109375 0.0991920777160221
5.8828125 0.0990365227502504
5.89453125 0.0988818032205247
5.90625 0.098727917760265
5.91796875 0.0985748649320524
5.9296875 0.0984226432289039
5.94140625 0.0982712510755334
5.953125 0.0981206868295969
5.96484375 0.097970948782923
5.9765625 0.0978220351627267
5.98828125 0.0976739441328077
6 0.0975266737947319
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -4.51068752293091e-05
0.01171875 0.00135208514197552
0.0234375 0.00275694049855278
0.03515625 0.00416654462197189
0.046875 0.00557639875352696
0.05859375 0.00698083837478314
0.0703125 0.00837342527866013
0.08203125 0.00974731111874563
0.09375 0.0110955684797071
0.10546875 0.0124114849722779
0.1171875 0.0136888162648608
0.12890625 0.0149219950209415
0.140625 0.0161062941454812
0.15234375 0.0172379443248736
0.1640625 0.0183142073939096
0.17578125 0.0193334084496596
0.1875 0.0202949307728679
0.19921875 0.02119917846867
0.2109375 0.0220475122881711
0.22265625 0.0228421643519009
0.234375 0.0235861374922516
0.24609375 0.0242830947007261
0.2578125 0.0249372437473918
0.26953125 0.0255532214753739
0.28125 0.0261359816022298
0.29296875 0.0266906891200421
0.3046875 0.0272226236118624
0.31640625 0.0277370930260215
0.328125 0.0282393587017248
0.33984375 0.0287345717468737
0.3515625 0.0292277202571705
0.36328125 0.0297235863561017
0.375 0.0302267116461669
0.38671875 0.0307413694055517
0.3984375 0.031271541748191
0.41015625 0.031820899988877
0.421875 0.0323927866114677
0.43359375 0.0329901975127041
0.4453125 0.0336157635650538
0.45703125 0.0342717309818556
0.46875 0.0349599404448527
0.48046875 0.0356818054334725
0.4921875 0.0364382906420561
0.50390625 0.0372298917527535
0.515625 0.0380566181192454
0.52734375 0.0389179800872906
0.5390625 0.0398129827175622
0.55078125 0.0407401275784186
0.5625 0.041697424044543
0.57421875 0.0426824111842841
0.5859375 0.0436921908648266
0.59765625 0.0447234721776771
0.609375 0.0457726267200707
0.62109375 0.0468357536962855
0.6328125 0.0479087532624874
0.64453125 0.0489874060636823
0.65625 0.0500674565316019
0.66796875 0.0511446972518712
0.6796875 0.0522150515841148
0.69140625 0.0532746517378827
0.703125 0.0543199096697555
0.71484375 0.0553475784635119
0.7265625 0.0563548022687402
0.73828125 0.0573391533801094
0.75 0.0582986556110101
0.76171875 0.0592317937196273
0.7734375 0.0601375092497635
0.78515625 0.061015183720796
0.796875 0.0618646106116275
0.80859375 0.0626859580073613
0.8203125 0.063479724095284
0.83203125 0.0642466878957691
0.84375 0.064987857688063
0.85546875 0.0657044195418622
0.8671875 0.0663976882009921
0.87890625 0.0670690622991772
0.890625 0.0677199855384641
0.90234375 0.0683519150504903
0.9140625 0.0689662977137582
0.92578125 0.069564554741293
0.9375 0.0701480744066792
0.94921875 0.0707182123645624
0.9609375 0.0712762986632065
0.97265625 0.0718236502565483
0.984375 0.0723615876117998
0.99609375 0.0728914538815925
1.0078125 0.0734146350677657
1.01953125 0.0739325796434878
1.03125 0.0744468162138595
1.04296875 0.0749589679715732
1.0546875 0.0754707629303306
1.06640625 0.0759840391797006
1.078125 0.0765007446855426
1.08984375 0.0770229314448518
1.1015625 0.0775527440788047
1.11328125 0.0780924032004804
1.125 0.0786441841140013
1.13671875 0.0792103915820043
1.1484375 0.079793331533437
1.16015625 0.0803952806714057
1.171875 0.0810184549814408
1.18359375 0.081664978136627
1.1953125 0.0823368507520137
1.20703125 0.0830359213624613
1.21875 0.0837638598924872
1.23046875 0.0845221342611609
1.2421875 0.0853119906271326
1.25390625 0.0861344376356371
1.265625 0.0869902348872822
1.27734375 0.087879885713215
1.2890625 0.0888036342173689
1.30078125 0.0897614664372915
1.3125 0.0907531153827213
1.32421875 0.0917780696366888
1.3359375 0.0928355851475686
1.34765625 0.0939246998014317
1.359375 0.0950442503408593
1.37109375 0.0961928911872257
1.3828125 0.0973691147261986
1.39453125 0.0985712726286585
1.40625 0.0997975977992139
1.41796875 0.101046226570036
1.4296875 0.102315220787113
1.44140625 0.103602589467821
1.453125 0.104906309741861
1.46484375 0.106224346821252
1.4765625 0.107554672778845
1.48828125 0.108895283948235
1.5 0.110244216791033
1.51171875 0.111599562110101
1.5234375 0.112959477519503
1.53515625 0.114322198113596
1.546875 0.115686045308741
1.55859375 0.117049433861394
1.5703125 0.118410877095453
1.58203125 0.119768990399454
1.59375 0.121122493079919
1.60546875 0.122470208680418
1.6171875 0.123811063896233
1.62890625 0.125144086231326
1.640625 0.126468400557295
1.65234375 0.127783224742763
1.6640625 0.129087864526062
1.67578125 0.130381707804076
1.6875 0.131664218505899
1.69921875 0.132934930211731
1.7109375 0.134193439665764
1.72265625 0.135439400317169
1.734375 0.136672516006377
1.74609375 0.137892534895439
1.7578125 0.139099243722047
1.76953125 0.140292462437546
1.78125 0.141472039270734
1.79296875 0.142637846241952
1.8046875 0.143789775136469
1.81640625 0.14492773393284
1.828125 0.146051643670998
1.83984375 0.147161435736435
1.8515625 0.148257049530899
1.86328125 0.149338430496496
1.875 0.150405528458581
1.88671875 0.151458296253179
1.8984375 0.152496688606359
1.91015625 0.153520661235775
1.921875 0.154530170147911
1.93359375 0.15552517110821
1.9453125 0.156505619264801
1.95703125 0.157471468909733
1.96875 0.158422673364309
1.98046875 0.159359184977079
1.9921875 0.160280955224375
2.00390625 0.161187934903811
2.015625 0.162080074411158
2.02734375 0.162957324090435
2.0390625 0.163819634646158
2.05078125 0.164666957605612
2.0625 0.165499245817905
2.07421875 0.16631645397566
2.0859375 0.167118539144534
2.09765625 0.167905461285585
2.109375 0.168677183755754
2.12109375 0.169433673772553
2.1328125 0.17017490283037
2.14453125 0.170900847057633
2.15625 0.171611487506257
2.16796875 0.172306810367366
2.1796875 0.172986807109952
2.19140625 0.173651474541927
2.203125 0.174300814795734
2.21484375 0.174934835243148
2.2265625 0.175553548346177
2.23828125 0.176156971452746
2.25 0.176745126547245
2.26171875 0.177318039966948
2.2734375 0.177875742095666
2.28515625 0.178418267045943
2.296875 0.178945652340612
2.30859375 0.179457938603573
2.3203125 0.1799551692685
2.33203125 0.180437390312707
2.34375 0.180904650021832
2.35546875 0.181356998789342
2.3671875 0.181794488953252
2.37890625 0.182217174670893
2.390625 0.182625111831174
2.40234375 0.183018358002603
2.4140625 0.183396972414335
2.42578125 0.183761015966764
2.4375 0.184110551267708
2.44921875 0.184445642689901
2.4609375 0.184766356445498
2.47265625 0.185072760673329
2.484375 0.185364925534944
2.49609375 0.185642923315808
2.5078125 0.185906828528434
2.51953125 0.186156718014693
2.53125 0.186392671045036
2.54296875 0.186614769412762
2.5546875 0.186823097521924
2.56640625 0.187017742467797
2.578125 0.187198794109144
2.58984375 0.187366345131779
2.6015625 0.187520491103092
2.61328125 0.187661330517363
2.625 0.187788964831789
2.63671875 0.187903498493209
2.6484375 0.188005038955575
2.66015625 0.188093696688255
2.671875 0.188169585175261
2.68359375 0.188232820905573
2.6953125 0.18828352335473
2.70703125 0.188321814957926
2.71875 0.188347821074899
2.73046875 0.18836166994696
2.7421875 0.188363492646555
2.75390625 0.188353423019825
2.765625 0.188331597622671
2.77734375 0.188298155650858
2.7890625 0.188253238864722
2.80078125 0.188196991509063
2.8125 0.188129560228756
2.82421875 0.188051093980628
2.8359375 0.187961743942072
2.84765625 0.187861663416819
2.859375 0.187751007738233
2.87109375 0.187629934170404
2.8828125 0.187498601807268
2.89453125 0.187357171469884
2.90625 0.18720580560198
2.91796875 0.187044668163815
2.9296875 0.186873924524368
2.94140625 0.186693741351887
2.953125 0.186504286502808
2.96484375 0.186305728909095
2.9765625 0.186098238464081
2.98828125 0.185881985906952
3 0.185657142706076
3.01171875 0.185423880941415
3.0234375 0.185182373186369
3.03515625 0.184932792389419
3.046875 0.184675311756004
3.05859375 0.184410104631117
3.0703125 0.1841373443831
3.08203125 0.183857204289177
3.09375 0.183569857423198
3.10546875 0.183275476546104
3.1171875 0.182974233999543
3.12890625 0.182666301603041
3.140625 0.182351850555058
3.15234375 0.182031051338199
3.1640625 0.181704073628761
3.17578125 0.181371086210756
3.1875 0.181032256894418
3.19921875 0.180687752439205
3.2109375 0.180337738481177
3.22265625 0.17998237946463
3.234375 0.179621838577785
3.24609375 0.179256277692329
3.2578125 0.178885857306568
3.26953125 0.178510736491941
3.28125 0.178131072842653
3.29296875 0.177747022428198
3.3046875 0.17735873974854
3.31640625 0.176966377691765
3.328125 0.176570087494021
3.33984375 0.176170018701614
3.3515625 0.175766319135135
3.36328125 0.175359134855523
3.375 0.174948610132003
3.38671875 0.174534887411854
3.3984375 0.174118107291968
3.41015625 0.173698408492189
3.421875 0.173275927830422
3.43359375 0.172850800199507
3.4453125 0.172423158545855
3.45703125 0.17199313384984
3.46875 0.171560855107942
3.48046875 0.171126449316625
3.4921875 0.170690041457934
3.50390625 0.170251754486779
3.515625 0.169811709319886
3.52734375 0.169370024826369
3.5390625 0.168926817819884
3.55078125 0.168482203052334
3.5625 0.16803629320906
3.57421875 0.167589198905489
3.5859375 0.167141028685188
3.59765625 0.166691889019278
3.609375 0.166241884307168
3.62109375 0.165791116878561
3.6328125 0.165339686996703
3.64453125 0.164887692862823
3.65625 0.16443523062174
3.66796875 0.163982394368584
3.6796875 0.163529276156608
3.69140625 0.163075966006046
3.703125 0.162622551913973
3.71484375 0.162169119865142
3.7265625 0.16171575384374
3.73828125 0.161262535846026
3.75 0.160809545893821
3.76171875 0.160356862048773
3.7734375 0.159904560427387
3.78515625 0.159452715216753
3.796875 0.159001398690932
3.80859375 0.158550681227961
3.8203125 0.158100631327428
3.83203125 0.157651315628593
3.84375 0.157202798928991
3.85546875 0.156755144203524
3.8671875 0.156308412623967
3.87890625 0.155862663578903
3.890625 0.155417954694033
3.90234375 0.154974341852865
3.9140625 0.154531879217743
3.92578125 0.154090619251218
3.9375 0.153650612737749
3.94921875 0.153211908805708
3.9609375 0.152774554949693
3.97265625 0.152338597053139
3.984375 0.151904079411208
3.99609375 0.151471044753966
4.0078125 0.151039534269814
4.01953125 0.150609587629193
4.03125 0.150181243008515
4.04296875 0.149754537114348
4.0546875 0.149329505207804
4.06640625 0.148906181129143
4.078125 0.148484597322568
4.08984375 0.148064784861188
4.1015625 0.147646773472146
4.11328125 0.147230591561882
4.125 0.146816266241526
4.13671875 0.146403823352384
4.1484375 0.145993287491523
4.16015625 0.14558468203741
4.171875 0.14517802917561
4.18359375 0.144773349924501
4.1953125 0.144370664161007
4.20703125 0.143969990646311
4.21875 0.143571347051546
4.23046875 0.143174749983422
4.2421875 0.142780215009791
4.25390625 0.142387756685113
4.265625 0.141997388575807
4.27734375 0.141609123285471
4.2890625 0.141222972479937
4.30078125 0.140838946912155
4.3125 0.140457056446876
4.32421875 0.14007731008511
4.3359375 0.139699715988354
4.34765625 0.139324281502548
4.359375 0.138951013181767
4.37109375 0.138579916811599
4.3828125 0.13821099743223
4.39453125 0.137844259361186
4.40625 0.137479706215736
4.41796875 0.137117340934945
4.4296875 0.13675716580135
4.44140625 0.136399182462269
4.453125 0.136043391950717
4.46484375 0.13568979470593
4.4765625 0.135338390593491
4.48828125 0.134989178925054
4.5 0.134642158477651
4.51171875 0.1342973275126
4.5234375 0.133954683793989
4.53515625 0.133614224606757
4.546875 0.133275946774354
4.55859375 0.132939846675991
4.5703125 0.132605920263477
4.58203125 0.132274163077645
4.59375 0.131944570264373
4.60546875 0.131617136590194
4.6171875 0.131291856457509
4.62890625 0.130968723919392
4.640625 0.130647732694008
4.65234375 0.130328876178635
4.6640625 0.130012147463292
4.67578125 0.129697539343996
4.6875 0.129385044335627
4.69921875 0.129074654684432
4.7109375 0.128766362380149
4.72265625 0.128460159167779
4.734375 0.128156036558999
4.74609375 0.127853985843218
4.7578125 0.127553998098304
4.76953125 0.127256064200963
4.78125 0.126960174836795
4.79296875 0.126666320510024
4.8046875 0.126374491552921
4.81640625 0.126084678134912
4.828125 0.125796870271394
4.83984375 0.125511057832256
4.8515625 0.125227230550117
4.86328125 0.124945378028292
4.875 0.124665489748487
4.88671875 0.124387555078239
4.8984375 0.124111563278101
4.91015625 0.123837503508586
4.921875 0.123565364836874
4.93359375 0.123295136243297
4.9453125 0.123026806627595
4.95703125 0.12276036481497
4.96875 0.122495799561934
4.98046875 0.12223309956195
4.9921875 0.121972253450905
5.00390625 0.121713249812378
5.015625 0.121456077182753
5.02734375 0.121200724056153
5.0390625 0.120947178889218
5.05078125 0.12069543010573
5.0625 0.120445466101087
5.07421875 0.120197275246643
5.0859375 0.119950845893904
5.09765625 0.119706166378602
5.109375 0.119463225024646
5.12109375 0.119222010147947
5.1328125 0.118982510060139
5.14453125 0.118744713072185
5.15625 0.118508607497884
5.16796875 0.118274181657276
5.1796875 0.118041423879952
5.19140625 0.117810322508269
5.203125 0.117580865900486
5.21484375 0.117353042433801
5.2265625 0.11712684050732
5.23828125 0.116902248544935
5.25 0.116679254998132
5.26171875 0.116457848348725
5.2734375 0.116238017111509
5.28515625 0.116019749836853
5.296875 0.115803035113216
5.30859375 0.115587861569601
5.3203125 0.115374217877935
5.33203125 0.115162092755393
5.34375 0.114951474966651
5.35546875 0.114742353326074
5.3671875 0.11453471669985
5.37890625 0.114328554008046
5.390625 0.114123854226618
5.40234375 0.113920606389345
5.4140625 0.113718799589708
5.42578125 0.113518422982701
5.4375 0.113319465786587
5.44921875 0.113121917284582
5.4609375 0.112925766826479
5.47265625 0.112731003830208
5.484375 0.112537617783333
5.49609375 0.112345598244478
5.5078125 0.112154934844694
5.51953125 0.111965617288755
5.53125 0.111777635356385
5.54296875 0.111590978903425
5.5546875 0.111405637862922
5.56640625 0.111221602246153
5.578125 0.111038862143583
5.58984375 0.110857407725741
5.6015625 0.110677229244041
5.61328125 0.110498317031514
5.625 0.110320661503483
5.63671875 0.110144253158152
5.6484375 0.109969082577138
5.66015625 0.109795140425909
5.671875 0.10962241745417
5.68359375 0.109450904496159
5.6953125 0.109280592470878
5.70703125 0.109111472382245
5.71875 0.108943535319178
5.73046875 0.108776772455601
5.7421875 0.108611175050377
5.75390625 0.108446734447171
5.765625 0.108283442074237
5.77734375 0.108121289444134
5.7890625 0.107960268153374
5.80078125 0.107800369881992
5.8125 0.107641586393057
5.82421875 0.107483909532103
5.8359375 0.1073273312265
5.84765625 0.107171843484752
5.859375 0.107017438395739
5.87109375 0.106864108127884
5.8828125 0.106711844928262
5.89453125 0.106560641121651
5.90625 0.10641048910952
5.91796875 0.106261381368955
5.9296875 0.106113310451538
5.94140625 0.105966268982162
5.953125 0.1058202496578
5.96484375 0.105675245246224
5.9765625 0.105531248584665
5.98828125 0.10538825257844
6 0.105246250199529
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.000241495429029976
0.01171875 0.00241018838868593
0.0234375 0.00489202529364365
0.03515625 0.00721430119249431
0.046875 0.00938748295210613
0.05859375 0.0114220723210227
0.0703125 0.013328468826759
0.08203125 0.0151168502009573
0.09375 0.0167970759026358
0.10546875 0.018378616509527
0.1171875 0.0198705092785072
0.12890625 0.0212813381463886
0.140625 0.0226192349153488
0.15234375 0.0238918973627162
0.1640625 0.0251066195127198
0.17578125 0.0262703292551457
0.1875 0.027389628814994
0.19921875 0.0284708341753455
0.2109375 0.0295200103339662
0.22265625 0.0305430001367322
0.234375 0.0315454452918741
0.24609375 0.0325327989580571
0.2578125 0.0335103299653056
0.26953125 0.0344831192401845
0.28125 0.0354560493549178
0.29296875 0.0364337883115484
0.3046875 0.0374207687284603
0.31640625 0.038421163549237
0.328125 0.0394388592798861
0.33984375 0.0404774276175933
0.3515625 0.0415400961966364
0.36328125 0.0426297190724055
0.375 0.0437487475111087
0.38671875 0.0448992016589286
0.3984375 0.0460826437280897
0.41015625 0.0473001534471458
0.421875 0.0485523066599818
0.43359375 0.0498391580987253
0.4453125 0.0511602294739606
0.45703125 0.0525145040960236
0.46875 0.0539004292418473
0.48046875 0.0553159273966381
0.4921875 0.0567584173198422
0.50390625 0.058224845610042
0.515625 0.0597117290818896
0.52734375 0.0612152078362951
0.5390625 0.0627311084261323
0.55078125 0.0642550160220708
0.5625 0.0657823539981896
0.57421875 0.0673084689167206
0.5859375 0.0688287185258053
0.59765625 0.0703385601196857
0.609375 0.0718336364675333
0.62109375 0.073309856508035
0.6328125 0.0747634681365138
0.64453125 0.0761911206758125
0.65625 0.0775899150091799
0.66796875 0.0789574398433062
0.6796875 0.0802917931366886
0.69140625 0.0815915883424874
0.703125 0.0828559457433038
0.71484375 0.0840844697647891
0.7265625 0.0852772137141729
0.73828125 0.0864346338705856
0.75 0.0875575352333547
0.76171875 0.0886470114953561
0.7734375 0.089704381941057
0.78515625 0.0907311279704518
0.796875 0.0917288318251535
0.80859375 0.0926991198526025
0.8203125 0.0936436123054958
0.83203125 0.0945638812574365
0.84375 0.0954614177468624
0.85546875 0.0963376087654995
0.8671875 0.0971937242109501
0.87890625 0.0980309134502208
0.890625 0.0988502107140552
0.90234375 0.0996525481791942
0.9140625 0.100438775311034
0.92578125 0.101209682841571
0.9375 0.101966029650924
0.94921875 0.102708570804076
0.9609375 0.103438085062279
0.97265625 0.104155400331305
0.984375 0.104861415713958
0.99609375 0.105557119087202
1.0078125 0.106243599408949
1.01953125 0.106922053259761
1.03125 0.1075937854248
1.04296875 0.108260203606975
1.0546875 0.108922807621117
1.06640625 0.109583173641363
1.078125 0.110242934252525
1.08984375 0.110903755186974
1.1015625 0.111567309709865
1.11328125 0.112235251648586
1.125 0.112909188050386
1.13671875 0.113590652400552
1.1484375 0.114281079248626
1.16015625 0.114981780979549
1.171875 0.115693927337929
1.18359375 0.116418528174638
1.1953125 0.117156419742765
1.20703125 0.117908254731123
1.21875 0.118674496093291
1.23046875 0.119455414612909
1.2421875 0.120251090044524
1.25390625 0.121061415585607
1.265625 0.121886105369949
1.27734375 0.122724704625316
1.2890625 0.12357660210782
1.30078125 0.12444104441021
1.3125 0.125317151739169
1.32421875 0.126203934765328
1.3359375 0.127100312166807
1.34765625 0.128005128510421
1.359375 0.128917172142294
1.37109375 0.129835192789815
1.3828125 0.130757918608377
1.39453125 0.131684072438143
1.40625 0.132612387067574
1.41796875 0.133541619331325
1.4296875 0.134470562900076
1.44140625 0.135398059649117
1.453125 0.136323009520999
1.46484375 0.137244378825401
1.4765625 0.138161206946705
1.48828125 0.13907261145643
1.5 0.139977791653676
1.51171875 0.140876030581711
1.5234375 0.141766695592487
1.53515625 0.142649237552786
1.546875 0.143523188805341
1.55859375 0.144388160015176
1.5703125 0.145243836045127
1.58203125 0.146089971014561
1.59375 0.146926382701522
1.60546875 0.147752946450646
1.6171875 0.148569588747237
1.62890625 0.149376280612056
1.640625 0.150173030961919
1.65234375 0.150959880068577
1.6640625 0.151736893233172
1.67578125 0.152504154776477
1.6875 0.153261762426797
1.69921875 0.154009822168629
1.7109375 0.154748443596661
1.72265625 0.155477735801977
1.734375 0.156197803801148
1.74609375 0.156908745504555
1.7578125 0.157610649208174
1.76953125 0.158303591583353
1.78125 0.158987636131905
1.79296875 0.159662832068957
1.8046875 0.160329213593407
1.81640625 0.160986799505128
1.828125 0.161635593128998
1.83984375 0.162275582507963
1.8515625 0.162906740830342
1.86328125 0.163529027060006
1.875 0.164142386741632
1.88671875 0.164746752956595
1.8984375 0.165342047407988
1.91015625 0.165928181615677
1.921875 0.166505058203946
1.93359375 0.167072572265357
1.9453125 0.167630612784803
1.95703125 0.168179064107625
1.96875 0.168717807435099
1.98046875 0.169246722329863
1.9921875 0.169765688213078
2.00390625 0.170274585834416
2.015625 0.170773298695633
2.02734375 0.171261714408516
2.0390625 0.171739725968559
2.05078125 0.172207232926849
2.0625 0.172664142444365
2.07421875 0.173110370215118
2.0859375 0.173545841247331
2.09765625 0.173970490494934
2.109375 0.174384263335045
2.12109375 0.174787115890591
2.1328125 0.175179015200672
2.14453125 0.175559939244611
2.15625 0.175929876828601
2.16796875 0.17628882734652
2.1796875 0.176636800428563
2.19140625 0.176973815492982
2.203125 0.17729990121718
2.21484375 0.177615094944885
2.2265625 0.177919442045996
2.23828125 0.178212995245104
2.25 0.178495813933626
2.26171875 0.178767963479134
2.2734375 0.179029514543801
2.28515625 0.17928054242207
2.296875 0.1795211264058
2.30859375 0.179751349183243
2.3203125 0.179971296276454
2.33203125 0.18018105552007
2.34375 0.180380716582981
2.35546875 0.180570370533158
2.3671875 0.180750109444963
2.37890625 0.180920026047463
2.390625 0.181080213411794
2.40234375 0.181230764675273
2.4140625 0.181371772799811
2.42578125 0.18150333036219
2.4375 0.181625529373851
2.44921875 0.181738461128013
2.4609375 0.181842216072156
2.47265625 0.181936883704124
2.484375 0.182022552490288
2.49609375 0.182099309804415
2.5078125 0.182167241886008
2.51953125 0.18222643381699
2.53125 0.182276969515639
2.54296875 0.18231893174671
2.5546875 0.182352402146648
2.56640625 0.182377461262769
2.578125 0.182394188605213
2.58984375 0.182402662710435
2.6015625 0.182402961214948
2.61328125 0.182395160937999
2.625 0.182379337971833
2.63671875 0.182355567778245
2.6484375 0.182323925290098
2.66015625 0.182284485016582
2.671875 0.182237321151034
2.68359375 0.182182507680224
2.6953125 0.182120118494095
2.70703125 0.182050227495045
2.71875 0.181972908705915
2.73046875 0.18188823637592
2.7421875 0.181796285083843
2.75390625 0.181697129837846
2.765625 0.181590846171314
2.77734375 0.181477510234156
2.7890625 0.181357198879033
2.80078125 0.181229989741967
2.8125 0.181095961316832
2.82421875 0.180955193023205
2.8359375 0.180807765267107
2.84765625 0.180653759494174
2.859375 0.180493258234834
2.87109375 0.180326345141144
2.8828125 0.180153105014985
2.89453125 0.17997362382741
2.90625 0.179787988729023
2.91796875 0.1795962880514
2.9296875 0.17939861129963
2.94140625 0.179195049136219
2.953125 0.178985693356678
2.96484375 0.178770636857233
2.9765625 0.178549973595201
2.98828125 0.178323798542654
3 0.178092207634054
3.01171875 0.177855297708602
3.0234375 0.177613166448061
3.03515625 0.177365912310825
3.046875 0.177113634463013
3.05859375 0.176856432707285
3.0703125 0.176594407410095
3.08203125 0.176327659427998
3.09375 0.176056290033561
3.10546875 0.175780400841368
3.1171875 0.175500093734528
3.12890625 0.175215470792008
3.140625 0.174926634217053
3.15234375 0.17463368626688
3.1640625 0.174336729183785
3.17578125 0.174035865127741
3.1875 0.173731196110533
3.19921875 0.173422823931461
3.2109375 0.173110850114595
3.22265625 0.172795375847585
3.234375 0.17247650192203
3.24609375 0.172154328675373
3.2578125 0.171828955934374
3.26953125 0.17150048296014
3.28125 0.171169008394789
3.29296875 0.170834630209764
3.3046875 0.170497445655887
3.31640625 0.170157551215207
3.328125 0.169815042554731
3.33984375 0.169470014482118
3.3515625 0.169122560903416
3.36328125 0.168772774782913
3.375 0.168420748105179
3.38671875 0.168066571839343
3.3984375 0.167710335905664
3.41015625 0.167352129144407
3.421875 0.166992039287062
3.43359375 0.166630152929882
3.4453125 0.166266555509745
3.45703125 0.165901331282303
3.46875 0.165534563302393
3.48046875 0.165166333406642
3.4921875 0.164796722198238
3.50390625 0.16442580903379
3.515625 0.164053672012209
3.52734375 0.163680387965563
3.5390625 0.163306032451814
3.55078125 0.16293067974938
3.5625 0.162554402853455
3.57421875 0.162177273473995
3.5859375 0.16179936203533
3.59765625 0.161420737677301
3.609375 0.161041468257871
3.62109375 0.160661620357126
3.6328125 0.160281259282589
3.64453125 0.159900449075789
3.65625 0.15951925251998
3.66796875 0.159137731148959
3.6796875 0.158755945256881
3.69140625 0.158373953909003
3.703125 0.157991814953266
3.71484375 0.157609585032648
3.7265625 0.157227319598182
3.73828125 0.156845072922594
3.75 0.156462898114446
3.76171875 0.156080847132742
3.7734375 0.155698970801913
3.78515625 0.155317318827108
3.796875 0.154935939809747
3.80859375 0.154554881263266
3.8203125 0.154174189629001
3.83203125 0.153793910292181
3.84375 0.153414087597965
3.85546875 0.153034764867509
3.8671875 0.152655984414006
3.87890625 0.152277787558695
3.890625 0.151900214646795
3.90234375 0.151523305063346
3.9140625 0.151147097248938
3.92578125 0.150771628715317
3.9375 0.150396936060836
3.94921875 0.150023054985745
3.9609375 0.149650020307314
3.97265625 0.149277865974759
3.984375 0.148906625083972
3.99609375 0.148536329892041
4.0078125 0.148167011831544
4.01953125 0.147798701524624
4.03125 0.147431428796809
4.04296875 0.147065222690604
4.0546875 0.146700111478811
4.06640625 0.146336122677611
4.078125 0.145973283059362
4.08984375 0.145611618665152
4.1015625 0.145251154817062
4.11328125 0.144891916130174
4.125 0.144533926524296
4.13671875 0.144177209235422
4.1484375 0.143821786826911
4.16015625 0.143467681200401
4.171875 0.143114913606448
4.18359375 0.142763504654894
4.1953125 0.142413474324969
4.20703125 0.142064841975119
4.21875 0.141717626352579
4.23046875 0.141371845602669
4.2421875 0.141027517277835
4.25390625 0.140684658346431
4.265625 0.140343285201236
4.27734375 0.140003413667724
4.2890625 0.139665059012077
4.30078125 0.139328235948954
4.3125 0.138992958649016
4.32421875 0.13865924074621
4.3359375 0.138327095344829
4.34765625 0.137996535026342
4.359375 0.137667571856011
4.37109375 0.137340217389299
4.3828125 0.137014482678079
4.39453125 0.136690378276659
4.40625 0.136367914247629
4.41796875 0.13604710016754
4.4296875 0.135727945132435
4.44140625 0.135410457763235
4.453125 0.135094646210999
4.46484375 0.134780518162069
4.4765625 0.134468080843108
4.48828125 0.134157341026056
4.5 0.133848305032994
4.51171875 0.133540978740958
4.5234375 0.133235367586684
4.53515625 0.132931476571317
4.546875 0.132629310265082
4.55859375 0.132328872811938
4.5703125 0.132030167934211
4.58203125 0.131733198937226
4.59375 0.131437968713941
4.60546875 0.131144479749596
4.6171875 0.130852734126371
4.62890625 0.130562733528085
4.640625 0.130274479244911
4.65234375 0.129987972178137
4.6640625 0.129703212844972
4.67578125 0.129420201383392
4.6875 0.129138937557045
4.69921875 0.128859420760211
4.7109375 0.128581650022819
4.72265625 0.128305624015531
4.734375 0.128031341054889
4.74609375 0.127758799108532
4.7578125 0.127487995800483
4.76953125 0.127218928416503
4.78125 0.126951593909527
4.79296875 0.126685988905162
4.8046875 0.126422109707267
4.81640625 0.126159952303603
4.828125 0.125899512371556
4.83984375 0.125640785283935
4.8515625 0.125383766114834
4.86328125 0.125128449645576
4.875 0.124874830370713
4.88671875 0.124622902504099
4.8984375 0.124372659985029
4.91015625 0.124124096484433
4.921875 0.123877205411135
4.93359375 0.12363197991817
4.9453125 0.123388412909148
4.95703125 0.123146497044676
4.96875 0.12290622474882
4.98046875 0.122667588215622
4.9921875 0.122430579415643
5.00390625 0.12219519010256
5.015625 0.121961411819777
5.02734375 0.121729235907084
5.0390625 0.121498653507327
5.05078125 0.121269655573106
5.0625 0.12104223287349
5.07421875 0.120816376000741
5.0859375 0.120592075377048
5.09765625 0.120369321261268
5.109375 0.120148103755659
5.12109375 0.119928412812617
5.1328125 0.119710238241394
5.14453125 0.119493569714806
5.15625 0.119278396775927
5.16796875 0.119064708844748
5.1796875 0.118852495224817
5.19140625 0.118641745109844
5.203125 0.118432447590266
5.21484375 0.118224591659774
5.2265625 0.118018166221793
5.23828125 0.117813160095908
5.25 0.117609562024239
5.26171875 0.117407360677757
5.2734375 0.117206544662533
5.28515625 0.117007102525921
5.296875 0.116809022762673
5.30859375 0.116612293820975
5.3203125 0.116416904108403
5.33203125 0.116222841997796
5.34375 0.116030095833048
5.35546875 0.115838653934803
5.3671875 0.115648504606054
5.37890625 0.115459636137657
5.390625 0.115272036813731
5.40234375 0.115085694916963
5.4140625 0.114900598733803
5.42578125 0.114716736559553
5.4375 0.114534096703336
5.44921875 0.114352667492962
5.4609375 0.114172437279671
5.47265625 0.11399339444275
5.484375 0.113815527394044
5.49609375 0.113638824582331
5.5078125 0.113463274497575
5.51953125 0.113288865675055
5.53125 0.113115586699363
5.54296875 0.112943426208275
5.5546875 0.112772372896483
5.56640625 0.11260241551921
5.578125 0.112433542895675
5.58984375 0.11226574391244
5.6015625 0.11209900752661
5.61328125 0.111933322768906
5.625 0.111768678746604
5.63671875 0.111605064646331
5.6484375 0.111442469736738
5.66015625 0.111280883371025
5.671875 0.111120294989345
5.68359375 0.110960694121063
5.6953125 0.110802070386887
5.70703125 0.11064441350087
5.71875 0.110487713272269
5.73046875 0.110331959607285
5.7421875 0.11017714251067
5.75390625 0.110023252087199
5.765625 0.109870278543027
5.77734375 0.109718212186914
5.7890625 0.10956704343132
5.80078125 0.109416762793394
5.8125 0.10926736089583
5.82421875 0.109118828467605
5.8359375 0.108971156344613
5.84765625 0.108824335470169
5.859375 0.108678356895414
5.87109375 0.108533211779603
5.8828125 0.10838889139029
5.89453125 0.108245387103407
5.90625 0.108102690403244
5.91796875 0.107960792882321
5.9296875 0.107819686241177
5.94140625 0.107679362288051
5.953125 0.107539812938484
5.96484375 0.107401030214823
5.9765625 0.107263006245648
5.98828125 0.10712573326511
6 0.10698920361219
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -6.46897126806583e-05
0.01171875 0.00150943887855339
0.0234375 0.00306141590077845
0.03515625 0.00460738318023558
0.046875 0.00616073660456183
0.05859375 0.00773198358295795
0.0703125 0.00932874539177204
0.08203125 0.010955878587538
0.09375 0.0126156896444386
0.10546875 0.0143082179876159
0.1171875 0.0160315644284524
0.12890625 0.0177822444411327
0.140625 0.0195555485386227
0.15234375 0.0213458950158462
0.1640625 0.0231471633584426
0.17578125 0.0249529995266072
0.1875 0.026757087006527
0.19921875 0.0285533799002436
0.2109375 0.0303362963524288
0.22265625 0.0321008722712519
0.234375 0.0338428765956578
0.24609375 0.0355588903173146
0.2578125 0.037246352120538
0.26953125 0.0389035739047513
0.28125 0.0405297296526729
0.29296875 0.0421248211543932
0.3046875 0.0436896240400185
0.31640625 0.0452256174524539
0.328125 0.0467349005397799
0.33984375 0.0482200987871468
0.3515625 0.0496842630556534
0.36328125 0.0511307640564074
0.375 0.0525631848608789
0.38671875 0.0539852139273436
0.3984375 0.055400540997706
0.41015625 0.0568127580778727
0.421875 0.0582252675469314
0.43359375 0.0596411992365425
0.4453125 0.0610633380761774
0.45703125 0.062494063610268
0.46875 0.0639353023625224
0.48046875 0.0653884936576037
0.4921875 0.0668545691219622
0.50390625 0.0683339456879145
0.515625 0.0698265315341927
0.52734375 0.0713317440290795
0.5390625 0.0728485384154536
0.55078125 0.0743754457054512
0.5625 0.0759106180481726
0.57421875 0.0774518797054997
0.5859375 0.0789967817230534
0.59765625 0.0805426584155903
0.609375 0.0820866838943034
0.62109375 0.0836259270390659
0.6328125 0.0851574035497189
0.64453125 0.0866781239824761
0.65625 0.0881851369741467
0.66796875 0.0896755671612477
0.6796875 0.0911466475966983
0.69140625 0.0925957467384769
0.703125 0.0940203903194714
0.71484375 0.0954182785956679
0.7265625 0.0967872996040966
0.73828125 0.0981255391394031
0.75 0.0994312881789525
0.76171875 0.100703048454716
0.7734375 0.10193953679251
0.78515625 0.103139688724435
0.796875 0.104302661739275
0.80859375 0.105427838379731
0.8203125 0.106514829236405
0.83203125 0.107563475737609
0.84375 0.108573852501247
0.85546875 0.109546268908476
0.8671875 0.110481269484631
0.87890625 0.111379632634701
0.890625 0.112242367279739
0.90234375 0.113070706975886
0.9140625 0.113866101165801
0.92578125 0.11463020330826
0.9375 0.115364855748857
0.94921875 0.116072071325656
0.9609375 0.1167540118405
0.97265625 0.117412963661361
0.984375 0.118051310846535
0.99609375 0.118671506290836
1.0078125 0.119276041482172
1.01953125 0.119867415519955
1.03125 0.1204481040824
1.04296875 0.121020529037181
1.0546875 0.121587029369745
1.06640625 0.122149834058034
1.078125 0.122711037454521
1.08984375 0.123272577650543
1.1015625 0.123836218198473
1.11328125 0.124403533459498
1.125 0.124975897733444
1.13671875 0.12555447821721
1.1484375 0.126140231734112
1.16015625 0.126733905081492
1.171875 0.127336038761264
1.18359375 0.127946973789634
1.1953125 0.128566861229368
1.20703125 0.129195674050945
1.21875 0.129833220907507
1.23046875 0.130479161401652
1.2421875 0.131133022428231
1.25390625 0.131794215194711
1.265625 0.132462052547052
1.27734375 0.133135766262337
1.2890625 0.133814524007429
1.30078125 0.134497445703639
1.3125 0.135183619079012
1.32421875 0.135872114230857
1.3359375 0.136561997060371
1.34765625 0.137252341477688
1.359375 0.137942240308957
1.37109375 0.138630814866698
1.3828125 0.139317223170688
1.39453125 0.140000666829155
1.40625 0.140680396609243
1.41796875 0.141355716741972
1.4296875 0.142025988020561
1.44140625 0.142690629762397
1.453125 0.143349120714338
1.46484375 0.14400099898881
1.4765625 0.144645861124331
1.48828125 0.145283360368869
1.5 0.145913204287833
1.51171875 0.146535151800458
1.5234375 0.147149009748911
1.53515625 0.147754629103499
1.546875 0.148351900904908
1.55859375 0.148940752040431
1.5703125 0.149521140945658
1.58203125 0.150093053316238
1.59375 0.150656497906175
1.60546875 0.151211502479925
1.6171875 0.151758109975558
1.62890625 0.152296374925693
1.640625 0.152826360172197
1.65234375 0.153348133899962
1.6640625 0.153861767004893
1.67578125 0.154367330801701
1.6875 0.154864895068565
1.69921875 0.155354526418331
1.7109375 0.155836286979802
1.72265625 0.156310233367964
1.734375 0.15677641591864
1.74609375 0.157234878161008
1.7578125 0.157685656500655
1.76953125 0.15812878008605
1.78125 0.158564270832482
1.79296875 0.158992143579282
1.8046875 0.159412406358444
1.81640625 0.159825060755214
1.828125 0.160230102343828
1.83984375 0.160627521183986
1.8515625 0.161017302365875
1.86328125 0.161399426593425
1.875 0.161773870796931
1.88671875 0.162140608767281
1.8984375 0.162499611804659
1.91015625 0.162850849374969
1.921875 0.163194289767263
1.93359375 0.163529900745347
1.9453125 0.163857650186552
1.95703125 0.164177506700407
1.96875 0.164489440219913
1.98046875 0.164793422558095
1.9921875 0.165089427922852
2.00390625 0.165377433383586
2.015625 0.165657419283917
2.02734375 0.165929369595811
2.0390625 0.16619327221169
2.05078125 0.16644911917254
2.0625 0.166696906831549
2.07421875 0.166936635954389
2.0859375 0.167168311758808
2.09765625 0.16739194389763
2.109375 0.167607546390555
2.12109375 0.167815137511199
2.1328125 0.168014739636615
2.14453125 0.168206379067055
2.15625 0.168390085823934
2.16796875 0.168565893433868
2.1796875 0.168733838706311
2.19140625 0.168893961511704
2.203125 0.169046304566212
2.21484375 0.169190913228204
2.2265625 0.169327835310521
2.23828125 0.169457120911473
2.25 0.169578822266393
2.26171875 0.169692993620497
2.2734375 0.169799691122855
2.28515625 0.169898972740375
2.296875 0.169990898190066
2.30859375 0.170075528887243
2.3203125 0.170152927907015
2.33203125 0.170223159956138
2.34375 0.170286291352308
2.35546875 0.170342390007981
2.3671875 0.170391525416057
2.37890625 0.170433768634982
2.390625 0.170469192271203
2.40234375 0.170497870457254
2.4140625 0.170519878824154
2.42578125 0.170535294467169
2.4375 0.170544195904365
2.44921875 0.170546663027676
2.4609375 0.170542777046511
2.47265625 0.170532620424145
2.484375 0.170516276807307
2.49609375 0.170493830949541
2.5078125 0.170465368628953
2.51953125 0.170430976561078
2.53125 0.170390742307548
2.54296875 0.170344754181309
2.5546875 0.170293101149073
2.56640625 0.1702358727317
2.578125 0.170173158903167
2.58984375 0.170105049988746
2.6015625 0.170031636563016
2.61328125 0.169953009348297
2.625 0.169869259114076
2.63671875 0.169780476578012
2.6484375 0.169686752309058
2.66015625 0.169588176633245
2.671875 0.169484839542665
2.68359375 0.169376830608137
2.6953125 0.169264238896044
2.70703125 0.169147152889753
2.71875 0.169025660416017
2.73046875 0.168899848576665
2.7421875 0.168769803685856
2.75390625 0.16863561121306
2.765625 0.16849735573191
2.77734375 0.168355120874941
2.7890625 0.168208989294182
2.80078125 0.168059042627524
2.8125 0.167905361470665
2.82421875 0.167748025354446
2.8359375 0.167587112727301
2.84765625 0.16742270094254
2.859375 0.167254866250136
2.87109375 0.167083683792722
2.8828125 0.166909227605428
2.89453125 0.166731570619282
2.90625 0.166550784667835
2.91796875 0.166366940496729
2.9296875 0.166180107775935
2.94140625 0.165990355114407
2.953125 0.165797750076905
2.96484375 0.165602359202781
2.9765625 0.165404248026504
2.98828125 0.165203481099733
3 0.165000122014732
3.01171875 0.164794233428936
3.0234375 0.164585877090464
3.03515625 0.164375113864374
3.046875 0.164162003759442
3.05859375 0.163946605955256
3.0703125 0.163728978829389
3.08203125 0.163509179984428
3.09375 0.163287266274628
3.10546875 0.163063293831969
3.1171875 0.16283731809139
3.12890625 0.162609393815018
3.140625 0.162379575115172
3.15234375 0.162147915476019
3.1640625 0.161914467773711
3.17578125 0.161679284294905
3.1875 0.161442416753603
3.19921875 0.161203916306236
3.2109375 0.160963833565002
3.22265625 0.160722218609456
3.234375 0.160479120996409
3.24609375 0.160234589768189
3.2578125 0.159988673459368
3.26953125 0.159741420102053
3.28125 0.159492877229865
3.29296875 0.159243091880733
3.3046875 0.158992110598646
3.31640625 0.158739979434484
3.328125 0.158486743946073
3.33984375 0.158232449197589
3.3515625 0.157977139758422
3.36328125 0.157720859701621
3.375 0.157463652602012
3.38671875 0.157205561534083
3.3984375 0.156946629069704
3.41015625 0.156686897275758
3.421875 0.156426407711731
3.43359375 0.15616520142732
3.4453125 0.15590331896008
3.45703125 0.155640800333166
3.46875 0.155377685053174
3.48046875 0.15511401210813
3.4921875 0.154849819965619
3.50390625 0.154585146571099
3.515625 0.15432002934639
3.52734375 0.154054505188378
3.5390625 0.153788610467917
3.55078125 0.153522381028969
3.5625 0.153255852187971
3.57421875 0.152989058733449
3.5859375 0.152722034925878
3.59765625 0.152454814497803
3.609375 0.152187430654218
3.62109375 0.151919916073201
3.6328125 0.151652302906819
3.64453125 0.151384622782288
3.65625 0.151116906803395
3.66796875 0.15084918555217
3.6796875 0.150581489090811
3.69140625 0.150313846963849
3.703125 0.150046288200553
3.71484375 0.149778841317563
3.7265625 0.149511534321754
3.73828125 0.149244394713314
3.75 0.148977449489039
3.76171875 0.148710725145842
3.7734375 0.148444247684462
3.78515625 0.14817804261338
3.796875 0.147912134952942
3.80859375 0.147646549239669
3.8203125 0.147381309530776
3.83203125 0.147116439408881
3.84375 0.146851961986907
3.85546875 0.146587899913175
3.8671875 0.146324275376689
3.87890625 0.146061110112595
3.890625 0.145798425407827
3.90234375 0.145536242106916
3.9140625 0.145274580617969
3.92578125 0.145013460918795
3.9375 0.144752902563184
3.94921875 0.144492924687313
3.9609375 0.144233546016269
3.97265625 0.143974784870683
3.984375 0.143716659173459
3.99609375 0.143459186456571
4.0078125 0.143202383867927
4.01953125 0.142946268178278
4.03125 0.14269085578816
4.04296875 0.142436162734837
4.0546875 0.142182204699256
4.06640625 0.141928997012971
4.078125 0.141676554665038
4.08984375 0.14142489230886
4.1015625 0.14117402426896
4.11328125 0.140923964547679
4.125 0.140674726831772
4.13671875 0.140426324498906
4.1484375 0.140178770624017
4.16015625 0.139932077985548
4.171875 0.139686259071529
4.18359375 0.139441326085492
4.1953125 0.139197290952229
4.20703125 0.138954165323352
4.21875 0.138711960582665
4.23046875 0.138470687851345
4.2421875 0.138230357992898
4.25390625 0.137990981617912
4.265625 0.137752569088583
4.27734375 0.137515130523015
4.2890625 0.137278675799295
4.30078125 0.137043214559326
4.3125 0.136808756212435
4.32421875 0.136575309938747
4.3359375 0.136342884692316
4.34765625 0.136111489204041
4.359375 0.135881131984335
4.37109375 0.135651821325583
4.3828125 0.135423565304376
4.39453125 0.135196371783524
4.40625 0.13497024841387
4.41796875 0.13474520263589
4.4296875 0.134521241681105
4.44140625 0.134298372573303
4.453125 0.134076602129579
4.46484375 0.133855936961202
4.4765625 0.133636383474316
4.48828125 0.133417947870493
4.5 0.133200636147126
4.51171875 0.132984454097695
4.5234375 0.132769407311892
4.53515625 0.132555501175639
4.546875 0.132342740870975
4.55859375 0.13213113137586
4.5703125 0.131920677463868
4.58203125 0.131711383703806
4.59375 0.131503254459247
4.60546875 0.131296293888006
4.6171875 0.13109050594155
4.62890625 0.130885894364362
4.640625 0.130682462693263
4.65234375 0.130480214256704
4.6640625 0.130279152174032
4.67578125 0.130079279354749
4.6875 0.129880598497756
4.69921875 0.129683112090607
4.7109375 0.129486822408769
4.72265625 0.129291731514906
4.734375 0.129097841258185
4.74609375 0.128905153273621
4.7578125 0.12871366898146
4.76953125 0.128523389586615
4.78125 0.128334316078154
4.79296875 0.128146449228851
4.8046875 0.127959789594814
4.81640625 0.127774337515173
4.828125 0.127590093111863
4.83984375 0.127407056289487
4.8515625 0.127225226735269
4.86328125 0.127044603919105
4.875 0.126865187093719
4.88671875 0.126686975294918
4.8984375 0.126509967341957
4.91015625 0.12633416183802
4.921875 0.126159557170816
4.93359375 0.125986151513292
4.9453125 0.125813942824468
4.95703125 0.125642928850397
4.96875 0.125473107125253
4.98046875 0.12530447497254
4.9921875 0.125137029506436
5.00390625 0.124970767633264
5.015625 0.124805686053094
5.02734375 0.124641781261476
5.0390625 0.124479049551302
5.05078125 0.124317487014801
5.0625 0.124157089545661
5.07421875 0.123997852841283
5.0859375 0.123839772405159
5.09765625 0.123682843549377
5.109375 0.123527061397254
5.12109375 0.123372420886084
5.1328125 0.123218916770014
5.14453125 0.123066543623029
5.15625 0.12291529584206
5.16796875 0.122765167650195
5.1796875 0.122616153100007
5.19140625 0.122468246076978
5.203125 0.122321440303031
5.21484375 0.12217572934016
5.2265625 0.122031106594146
5.23828125 0.121887565318368
5.25 0.121745098617704
5.26171875 0.121603699452503
5.2734375 0.121463360642638
5.28515625 0.121324074871637
5.296875 0.121185834690868
5.30859375 0.121048632523799
5.3203125 0.120912460670311
5.33203125 0.120777311311061
5.34375 0.120643176511897
5.35546875 0.120510048228318
5.3671875 0.120377918309961
5.37890625 0.120246778505138
5.390625 0.120116620465385
5.40234375 0.119987435750045
5.4140625 0.119859215830861
5.42578125 0.119731952096592
5.4375 0.119605635857623
5.44921875 0.119480258350597
5.4609375 0.119355810743027
5.47265625 0.119232284137914
5.484375 0.119109669578352
5.49609375 0.11898795805211
5.5078125 0.118867140496209
5.51953125 0.118747207801459
5.53125 0.118628150816978
5.54296875 0.118509960354673
5.5546875 0.118392627193687
5.56640625 0.118276142084803
5.578125 0.118160495754804
5.58984375 0.118045678910784
5.6015625 0.11793168224441
5.61328125 0.117818496436122
5.625 0.117706112159281
5.63671875 0.117594520084248
5.6484375 0.117483710882405
5.66015625 0.117373675230099
5.671875 0.117264403812523
5.68359375 0.117155887327519
5.6953125 0.117048116489303
5.70703125 0.116941082032116
5.71875 0.11683477471379
5.73046875 0.116729185319232
5.7421875 0.116624304663824
5.75390625 0.116520123596734
5.765625 0.116416633004143
5.77734375 0.116313823812374
5.7890625 0.116211686990935
5.80078125 0.116110213555474
5.8125 0.116009394570627
5.82421875 0.115909221152785
5.8359375 0.115809684472756
5.84765625 0.115710775758337
5.859375 0.115612486296787
5.87109375 0.1155148074372
5.8828125 0.115417730592784
5.89453125 0.115321247243048
5.90625 0.115225348935875
5.91796875 0.115130027289518
5.9296875 0.115035273994482
5.94140625 0.114941080815321
5.953125 0.114847439592332
5.96484375 0.114754342243153
5.9765625 0.11466178076427
5.98828125 0.114569747232429
6 0.11447823380595
};
\addplot [semithick, red, dashed]
table {%
0 -0.183098282586831
0.01171875 -0.181800169771584
0.0234375 -0.180531877686497
0.03515625 -0.179316587377891
0.046875 -0.178176160939743
0.05859375 -0.177130717816742
0.0703125 -0.176198201138839
0.08203125 -0.175393971430532
0.09375 -0.174730457966384
0.10546875 -0.1742168901225
0.1171875 -0.173859123044999
0.12890625 -0.173659564408642
0.140625 -0.173617202393568
0.15234375 -0.1737277295266
0.1640625 -0.17398375283233
0.17578125 -0.174375077814573
0.1875 -0.174889052045526
0.19921875 -0.175510953420396
0.2109375 -0.176224408247521
0.22265625 -0.177011825085541
0.234375 -0.177854831416866
0.24609375 -0.178734701689893
0.2578125 -0.179632766832076
0.26953125 -0.180530796927589
0.28125 -0.181411350296273
0.29296875 -0.182258083664595
0.3046875 -0.183056019467744
0.31640625 -0.183791767565411
0.328125 -0.184453699802703
0.33984375 -0.185032076915707
0.3515625 -0.185519128280908
0.36328125 -0.18590908594557
0.375 -0.186198175252112
0.38671875 -0.186384565175417
0.3984375 -0.186468282213368
0.41015625 -0.186451092288846
0.421875 -0.18633635561504
0.43359375 -0.186128859825876
0.4453125 -0.185834636863936
0.45703125 -0.185460769140385
0.46875 -0.185015190333965
0.48046875 -0.184506485886763
0.4921875 -0.183943697799851
0.50390625 -0.183336137756524
0.515625 -0.182693211935671
0.52734375 -0.182024260157879
0.5390625 -0.181338411269319
0.55078125 -0.180644455949339
0.5625 -0.179950737460129
0.57421875 -0.179265060268705
0.5859375 -0.178594615983502
0.59765625 -0.1779459256733
0.609375 -0.177324797379469
0.62109375 -0.176736297490341
0.6328125 -0.176184734608059
0.64453125 -0.175673654586837
0.65625 -0.175205845536019
0.66796875 -0.174783351738247
0.6796875 -0.174407495608094
0.69140625 -0.1740789069871
0.703125 -0.173797559217207
0.71484375 -0.173562811540558
0.7265625 -0.173373457428945
0.73828125 -0.173227778445988
0.75 -0.173123603190108
0.76171875 -0.173058370762516
0.7734375 -0.173029198062219
0.78515625 -0.173032950043306
0.796875 -0.17306631189466
0.80859375 -0.17312586193556
0.8203125 -0.17320814387895
0.83203125 -0.173309737012118
0.84375 -0.173427322794171
0.85546875 -0.173557746379444
0.8671875 -0.173698071650167
0.87890625 -0.173845628480418
0.890625 -0.173998051152494
0.90234375 -0.174153307098277
0.9140625 -0.174309715430862
0.92578125 -0.1744659550519
0.9375 -0.174621062452685
0.94921875 -0.17477441965616
0.9609375 -0.174925733057503
0.97265625 -0.175075004198557
0.984375 -0.175222493744231
0.99609375 -0.175368680107631
1.0078125 -0.175514214288809
1.01953125 -0.175659872546592
1.03125 -0.175806508514164
1.04296875 -0.17595500630021
1.0546875 -0.176106235994524
1.06640625 -0.176261012828217
1.078125 -0.176420061034087
1.08984375 -0.176583983223103
1.1015625 -0.176753235849777
1.11328125 -0.176928111093557
1.125 -0.177108725245496
1.13671875 -0.177295013468621
1.1484375 -0.177486730603955
1.16015625 -0.177683457527885
1.171875 -0.177884612434122
1.18359375 -0.178089466316785
1.1953125 -0.178297161869992
1.20703125 -0.178506734992294
1.21875 -0.178717138088131
1.23046875 -0.178927264389347
1.2421875 -0.179135972572816
1.25390625 -0.179342111020283
1.265625 -0.179544541148518
1.27734375 -0.179742159326715
1.2890625 -0.179933916989421
1.30078125 -0.180118838643107
1.3125 -0.180296037549798
1.32421875 -0.180464728949544
1.3359375 -0.180624240753437
1.34765625 -0.180774021699478
1.359375 -0.180913647014783
1.37109375 -0.181042821669675
1.3828125 -0.181161381342903
1.39453125 -0.181269291243584
1.40625 -0.18136664295557
1.41796875 -0.181453649484948
1.4296875 -0.18153063870234
1.44140625 -0.18159804537941
1.453125 -0.181656402024281
1.46484375 -0.181706328723715
1.4765625 -0.181748522201328
1.48828125 -0.181783744300669
1.5 -0.181812810099704
1.51171875 -0.181836575858865
1.5234375 -0.181855926998088
1.53515625 -0.181871766289001
1.546875 -0.181885002436458
1.55859375 -0.181896539208858
1.5703125 -0.181907265259315
1.58203125 -0.181918044759896
1.59375 -0.181929708949291
1.60546875 -0.181943048670855
1.6171875 -0.181958807953687
1.62890625 -0.1819776786649
1.640625 -0.182000296237308
1.65234375 -0.182027236454045
1.6640625 -0.18205901325096
1.67578125 -0.18209607747942
1.6875 -0.182138816557007
1.69921875 -0.1821875549218
1.7109375 -0.182242555197661
1.72265625 -0.18230401997316
1.734375 -0.182372094095487
1.74609375 -0.182446867382408
1.7578125 -0.182528377659841
1.76953125 -0.182616614039332
1.78125 -0.182711520358095
1.79296875 -0.182812998713827
1.8046875 -0.182920913036553
1.81640625 -0.183035092649877
1.828125 -0.183155335783697
1.83984375 -0.183281413009305
1.8515625 -0.18341307057558
1.86328125 -0.183550033631453
1.875 -0.183692009324992
1.88671875 -0.183838689773181
1.8984375 -0.183989754899015
1.91015625 -0.184144875133872
1.921875 -0.18430371398366
1.93359375 -0.184465930457018
1.9453125 -0.184631181353253
1.95703125 -0.18479912340691
1.96875 -0.184969415285096
1.98046875 -0.185141719433153
1.9921875 -0.185315703764047
2.00390625 -0.185491043187112
2.015625 -0.185667420972481
2.02734375 -0.18584452994871
2.0390625 -0.186022073532714
2.05078125 -0.186199766593025
2.0625 -0.186377336149532
2.07421875 -0.186554521915069
2.0859375 -0.186731076686398
2.09765625 -0.186906766594139
2.109375 -0.187081371222944
2.12109375 -0.187254683614557
2.1328125 -0.187426510167367
2.14453125 -0.187596670446514
2.15625 -0.187764996918638
2.16796875 -0.187931334624909
2.1796875 -0.188095540805165
2.19140625 -0.188257484484806
2.203125 -0.188417046034709
2.21484375 -0.188574116712844
2.2265625 -0.188728598194656
2.23828125 -0.188880402097673
2.25 -0.189029449504289
2.26171875 -0.189175670485338
2.2734375 -0.189319003625957
2.28515625 -0.189459395554371
2.296875 -0.189596800473615
2.30859375 -0.18973117969589
2.3203125 -0.18986250117911
2.33203125 -0.189990739065343
2.34375 -0.190115873221108
2.35546875 -0.190237888779875
2.3671875 -0.190356775687617
2.37890625 -0.190472528252703
2.390625 -0.190585144701938
2.40234375 -0.1906946267449
2.4140625 -0.190800979149073
2.42578125 -0.190904209328426
2.4375 -0.191004326948166
2.44921875 -0.191101343548309
2.4609375 -0.191195272188521
2.47265625 -0.191286127116368
2.484375 -0.19137392346073
2.49609375 -0.191458676951664
2.5078125 -0.191540403667508
2.51953125 -0.191619119809515
2.53125 -0.191694841503808
2.54296875 -0.191767584629992
2.5546875 -0.191837364675342
2.56640625 -0.19190419661319
2.578125 -0.191968094803816
2.58984375 -0.192029072916024
2.6015625 -0.192087143867437
2.61328125 -0.19214231978155
2.625 -0.192194611959566
2.63671875 -0.192244030865173
2.6484375 -0.192290586120501
2.66015625 -0.192334286511662
2.671875 -0.192375140002437
2.68359375 -0.192413153754832
2.6953125 -0.19244833415539
2.70703125 -0.192480686846282
2.71875 -0.192510216760339
2.73046875 -0.192536928159271
2.7421875 -0.192560824674443
2.75390625 -0.192581909349592
2.765625 -0.192600184684989
2.77734375 -0.19261565268252
2.7890625 -0.192628314891252
2.80078125 -0.192638172453048
2.8125 -0.192645226147832
2.82421875 -0.192649476438153
2.8359375 -0.192650923512723
2.84765625 -0.192649567328671
2.859375 -0.192645407652287
2.87109375 -0.192638444098121
2.8828125 -0.192628676166342
2.89453125 -0.192616103278342
2.90625 -0.192600724810628
2.91796875 -0.192582540127109
2.9296875 -0.192561548609926
2.94140625 -0.19253774968901
2.953125 -0.192511142870602
2.96484375 -0.192481727764924
2.9765625 -0.192449504113261
2.98828125 -0.19241447181461
3 -0.192376630952107
3.01171875 -0.192335981819311
3.0234375 -0.192292524946455
3.03515625 -0.192246261126653
3.046875 -0.192197191442042
3.05859375 -0.192145317289751
3.0703125 -0.192090640407553
3.08203125 -0.192033162899013
3.09375 -0.191972887257918
3.10546875 -0.191909816391733
3.1171875 -0.191843953643853
3.12890625 -0.191775302814382
3.140625 -0.191703868179243
3.15234375 -0.19162965450739
3.1640625 -0.191552667075975
3.17578125 -0.191472911683343
3.1875 -0.19139039465979
3.19921875 -0.191305122876061
3.2109375 -0.19121710374961
3.22265625 -0.191126345248714
3.234375 -0.191032855894556
3.24609375 -0.190936644761428
3.2578125 -0.190837721475263
3.26953125 -0.190736096210684
3.28125 -0.19063177968682
3.29296875 -0.190524783162096
3.3046875 -0.190415118428244
3.31640625 -0.190302797803754
3.328125 -0.190187834126957
3.33984375 -0.190070240748945
3.3515625 -0.189950031526477
3.36328125 -0.189827220815021
3.375 -0.189701823462039
3.38671875 -0.18957385480061
3.3984375 -0.189443330643449
3.41015625 -0.189310267277371
3.421875 -0.189174681458225
3.43359375 -0.189036590406297
3.4453125 -0.188896011802183
3.45703125 -0.188752963783111
3.46875 -0.188607464939679
3.48046875 -0.188459534312992
3.4921875 -0.188309191392136
3.50390625 -0.188156456111974
3.515625 -0.188001348851193
3.52734375 -0.187843890430588
3.5390625 -0.187684102111505
3.55078125 -0.187522005594423
3.5625 -0.187357623017613
3.57421875 -0.18719097695583
3.5859375 -0.187022090418995
3.59765625 -0.186850986850802
3.609375 -0.18667769012722
3.62109375 -0.186502224554832
3.6328125 -0.186324614868954
3.64453125 -0.186144886231497
3.65625 -0.185963064228524
3.66796875 -0.185779174867451
3.6796875 -0.185593244573856
3.69140625 -0.185405300187864
3.703125 -0.185215368960061
3.71484375 -0.185023478546927
3.7265625 -0.184829657005757
3.73828125 -0.18463393278906
3.75 -0.184436334738419
3.76171875 -0.18423689207782
3.7734375 -0.184035634406444
3.78515625 -0.183832591690938
3.796875 -0.183627794257162
3.80859375 -0.183421272781452
3.8203125 -0.183213058281395
3.83203125 -0.18300318210615
3.84375 -0.182791675926337
3.85546875 -0.182578571723516
3.8671875 -0.182363901779271
3.87890625 -0.182147698663941
3.890625 -0.181929995224999
3.90234375 -0.181710824575114
3.9140625 -0.181490220079905
3.92578125 -0.181268215345406
3.9375 -0.181044844205262
3.94921875 -0.18082014070766
3.9609375 -0.180594139102017
3.97265625 -0.180366873825423
3.984375 -0.180138379488866
3.99609375 -0.179908690863223
4.0078125 -0.179677842865059
4.01953125 -0.179445870542205
4.03125 -0.179212809059161
4.04296875 -0.178978693682298
4.0546875 -0.1787435597649
4.06640625 -0.178507442732034
4.078125 -0.17827037806527
4.08984375 -0.178032401287261
4.1015625 -0.177793547946186
4.11328125 -0.177553853600092
4.125 -0.177313353801119
4.13671875 -0.177072084079642
4.1484375 -0.176830079928344
4.16015625 -0.176587376786218
4.171875 -0.176344010022539
4.18359375 -0.176100014920797
4.1953125 -0.175855426662627
4.20703125 -0.175610280311732
4.21875 -0.175364610797844
4.23046875 -0.175118452900707
4.2421875 -0.174871841234132
4.25390625 -0.174624810230115
4.265625 -0.174377394123062
4.27734375 -0.174129626934118
4.2890625 -0.173881542455633
4.30078125 -0.173633174235791
4.3125 -0.173384555563399
4.32421875 -0.173135719452888
4.3359375 -0.172886698629521
4.34765625 -0.172637525514851
4.359375 -0.172388232212428
4.37109375 -0.172138850493798
4.3828125 -0.171889411784799
4.39453125 -0.171639947152183
4.40625 -0.171390487290578
4.41796875 -0.171141062509812
4.4296875 -0.170891702722618
4.44140625 -0.170642437432731
4.453125 -0.170393295723398
4.46484375 -0.170144306246318
4.4765625 -0.169895497211014
4.48828125 -0.169646896374665
4.5 -0.169398531032393
4.51171875 -0.169150428008029
4.5234375 -0.168902613645355
4.53515625 -0.168655113799843
4.546875 -0.168407953830878
4.55859375 -0.168161158594489
4.5703125 -0.167914752436589
4.58203125 -0.16766875918671
4.59375 -0.167423202152265
4.60546875 -0.167178104113311
4.6171875 -0.166933487317829
4.62890625 -0.166689373477522
4.640625 -0.166445783764115
4.65234375 -0.166202738806178
4.6640625 -0.165960258686445
4.67578125 -0.165718362939647
4.6875 -0.165477070550838
4.69921875 -0.165236399954226
4.7109375 -0.16499636903248
4.72265625 -0.164756995116536
4.734375 -0.16451829498587
4.74609375 -0.164280284869238
4.7578125 -0.164042980445885
4.76953125 -0.163806396847198
4.78125 -0.163570548658801
4.79296875 -0.163335449923086
4.8046875 -0.163101114142157
4.81640625 -0.162867554281188
4.828125 -0.16263478277218
4.83984375 -0.162402811518097
4.8515625 -0.162171651897378
4.86328125 -0.161941314768813
4.875 -0.161711810476757
4.88671875 -0.161483148856686
4.8984375 -0.161255339241068
4.91015625 -0.161028390465543
4.921875 -0.160802310875389
4.93359375 -0.160577108332279
4.9453125 -0.160352790221288
4.95703125 -0.16012936345816
4.96875 -0.159906834496808
4.98046875 -0.159685209337031
4.9921875 -0.15946449353245
5.00390625 -0.159244692198623
5.015625 -0.15902581002135
5.02734375 -0.158807851265141
5.0390625 -0.158590819781828
5.05078125 -0.15837471901933
5.0625 -0.158159552030524
5.07421875 -0.157945321482238
5.0859375 -0.157732029664342
5.09765625 -0.157519678498915
5.109375 -0.15730826954949
5.12109375 -0.157097804030357
5.1328125 -0.156888282815915
5.14453125 -0.15667970645005
5.15625 -0.156472075155549
5.16796875 -0.156265388843518
5.1796875 -0.156059647122803
5.19140625 -0.1558548493094
5.203125 -0.155650994435851
5.21484375 -0.155448081260603
5.2265625 -0.155246108277332
5.23828125 -0.155045073724219
5.25 -0.154844975593166
5.26171875 -0.154645811638947
5.2734375 -0.154447579388285
5.28515625 -0.154250276148853
5.296875 -0.154053899018173
5.30859375 -0.153858444892431
5.3203125 -0.153663910475184
5.33203125 -0.153470292285956
5.34375 -0.153277586668721
5.35546875 -0.153085789800267
5.3671875 -0.152894897698429
5.37890625 -0.152704906230191
5.390625 -0.152515811119661
5.40234375 -0.15232760795589
5.4140625 -0.152140292200561
5.42578125 -0.151953859195525
5.4375 -0.151768304170185
5.44921875 -0.151583622248727
5.4609375 -0.151399808457194
5.47265625 -0.151216857730404
5.484375 -0.151034764918701
5.49609375 -0.150853524794549
5.5078125 -0.15067313205896
5.51953125 -0.150493581347753
5.53125 -0.150314867237654
5.54296875 -0.150136984252221
5.5546875 -0.149959926867603
5.56640625 -0.14978368951814
5.578125 -0.149608266601778
5.58984375 -0.149433652485337
5.6015625 -0.149259841509589
5.61328125 -0.149086827994194
5.625 -0.148914606242444
5.63671875 -0.148743170545865
5.6484375 -0.148572515188641
5.66015625 -0.148402634451878
5.671875 -0.148233522617712
5.68359375 -0.148065173973249
5.6953125 -0.147897582814355
5.70703125 -0.147730743449283
5.71875 -0.147564650202153
5.73046875 -0.147399297416269
5.7421875 -0.147234679457298
5.75390625 -0.147070790716294
5.765625 -0.146907625612576
5.77734375 -0.146745178596467
5.7890625 -0.146583444151886
5.80078125 -0.146422416798811
5.8125 -0.146262091095598
5.82421875 -0.146102461641169
5.8359375 -0.145943523077072
5.84765625 -0.145785270089413
5.859375 -0.145627697410658
5.87109375 -0.145470799821325
5.8828125 -0.14531457215154
5.89453125 -0.145159009282493
5.90625 -0.145004106147768
5.91796875 -0.144849857734571
5.9296875 -0.144696259084842
5.94140625 -0.144543305296274
5.953125 -0.144390991523217
5.96484375 -0.144239312977488
5.9765625 -0.14408826492909
5.98828125 -0.14393784270683
6 -0.143788041698849
};
\addlegendentry{DMD}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.183098282586831
0.01171875 -0.183068733120262
0.0234375 -0.183036980861921
0.03515625 -0.183002108614245
0.046875 -0.182963553036748
0.05859375 -0.182920979059307
0.0703125 -0.18287419605814
0.08203125 -0.182823105037947
0.09375 -0.182767667527343
0.10546875 -0.182707888618756
0.1171875 -0.182643808352794
0.12890625 -0.182575497302893
0.140625 -0.182503053655016
0.15234375 -0.182426600243584
0.1640625 -0.182346280881618
0.17578125 -0.182262255923535
0.1875 -0.182174697356705
0.19921875 -0.18208378387848
0.2109375 -0.181989696429387
0.22265625 -0.181892614569878
0.234375 -0.181792713951571
0.24609375 -0.181690164980489
0.2578125 -0.181585132626351
0.26953125 -0.181477777216248
0.28125 -0.181368255972263
0.29296875 -0.181256725012825
0.3046875 -0.181143341533648
0.31640625 -0.181028265908975
0.328125 -0.180911663498968
0.33984375 -0.180793706005182
0.3515625 -0.180674572274895
0.36328125 -0.180554448509801
0.375 -0.180433527880454
0.38671875 -0.180312009582255
0.3984375 -0.180190097391028
0.41015625 -0.180067997787339
0.421875 -0.179945917720855
0.43359375 -0.1798240620821
0.4453125 -0.179702630941975
0.45703125 -0.179581816612316
0.46875 -0.179461800575687
0.48046875 -0.1793427503313
0.4921875 -0.179224816206862
0.50390625 -0.179108128193298
0.515625 -0.178992792869676
0.52734375 -0.17887889049782
0.5390625 -0.178766472378328
0.55078125 -0.178655558570039
0.5625 -0.17854613608165
0.57421875 -0.178438157645762
0.5859375 -0.178331541181016
0.59765625 -0.178226170036738
0.609375 -0.178121894096667
0.62109375 -0.178018531794593
0.6328125 -0.17791587306603
0.64453125 -0.177813683228043
0.65625 -0.17771170774551
0.66796875 -0.177609677808487
0.6796875 -0.177507316613466
0.69140625 -0.177404346213005
0.703125 -0.177300494774693
0.71484375 -0.17719550407275
0.7265625 -0.177089137024468
0.73828125 -0.176981185079365
0.75 -0.176871475271365
0.76171875 -0.17675987675301
0.7734375 -0.176646306645123
0.78515625 -0.176530735054453
0.796875 -0.17641318913476
0.80859375 -0.17629375609243
0.8203125 -0.176172585065029
0.83203125 -0.176049887829197
0.84375 -0.175925938322179
0.85546875 -0.175801070988157
0.8671875 -0.175675677986036
0.87890625 -0.175550205318719
0.890625 -0.175425147965055
0.90234375 -0.175301044114236
0.9140625 -0.17517846861829
0.92578125 -0.17505802579148
0.9375 -0.174940341695713
0.94921875 -0.174826056058614
0.9609375 -0.174715813975538
0.97265625 -0.174610257548677
0.984375 -0.174510017615382
0.99609375 -0.174415705713999
1.0078125 -0.174327906428906
1.01953125 -0.174247170247058
1.03125 -0.174174007046429
1.04296875 -0.174108880322302
1.0546875 -0.174052202240833
1.06640625 -0.174004329590859
1.078125 -0.173965560685037
1.08984375 -0.173936133240573
1.1015625 -0.17391622324843
1.11328125 -0.173905944818739
1.125 -0.173905350969589
1.13671875 -0.173914435307168
1.1484375 -0.173933134527782
1.16015625 -0.173961331657172
1.171875 -0.173998859930176
1.18359375 -0.174045507204377
1.1953125 -0.174101020795246
1.20703125 -0.174165112617412
1.21875 -0.174237464517055
1.23046875 -0.174317733683857
1.2421875 -0.174405558037149
1.25390625 -0.174500561489538
1.265625 -0.174602359001863
1.27734375 -0.174710561355435
1.2890625 -0.174824779580492
1.30078125 -0.1749446289933
1.3125 -0.175069732807697
1.32421875 -0.175199725299797
1.3359375 -0.17533425451654
1.34765625 -0.175472984529589
1.359375 -0.175615597245398
1.37109375 -0.17576179379004
1.3828125 -0.175911295493509
1.39453125 -0.176063844502674
1.40625 -0.176219204055006
1.41796875 -0.17637715844675
1.4296875 -0.176537512729526
1.44140625 -0.176700092168662
1.453125 -0.176864741495143
1.46484375 -0.177031323981039
1.4765625 -0.177199720365976
1.48828125 -0.177369827659766
1.5 -0.17754155784385
1.51171875 -0.177714836491983
1.5234375 -0.177889601328518
1.53515625 -0.178065800740925
1.546875 -0.178243392261773
1.55859375 -0.178422341034284
1.5703125 -0.178602618274726
1.58203125 -0.178784199744327
1.59375 -0.178967064242895
1.60546875 -0.179151192136009
1.6171875 -0.179336563927298
1.62890625 -0.179523158886959
1.640625 -0.179710953747239
1.65234375 -0.17989992147504
1.6640625 -0.180090030131118
1.67578125 -0.180281241824507
1.6875 -0.180473511769835
1.69921875 -0.180666787454053
1.7109375 -0.180861007917947
1.72265625 -0.181056103156493
1.734375 -0.181251993640804
1.74609375 -0.181448589963106
1.7578125 -0.181645792604913
1.76953125 -0.181843491827298
1.78125 -0.182041567681062
1.79296875 -0.182239890133501
1.8046875 -0.182438319307563
1.81640625 -0.182636705828336
1.828125 -0.182834891271097
1.83984375 -0.183032708704516
1.8515625 -0.183229983322113
1.86328125 -0.183426533154612
1.875 -0.18362216985548
1.88671875 -0.183816699551639
1.8984375 -0.184009923751107
1.91015625 -0.184201640299125
1.921875 -0.184391644374159
1.93359375 -0.184579729515106
1.9453125 -0.184765688670918
1.95703125 -0.184949315263885
1.96875 -0.185130404257826
1.98046875 -0.185308753222559
1.9921875 -0.18548416338614
2.00390625 -0.185656440666627
2.015625 -0.185825396675376
2.02734375 -0.18599084968428
2.0390625 -0.186152625549741
2.05078125 -0.186310558586739
2.0625 -0.186464492386841
2.07421875 -0.186614280574681
2.0859375 -0.186759787498049
2.09765625 -0.186900888847448
2.109375 -0.187037472201681
2.12109375 -0.187169437496767
2.1328125 -0.187296697416184
2.14453125 -0.187419177701189
2.15625 -0.187536817380613
2.16796875 -0.187649568920228
2.1796875 -0.18775739829239
2.19140625 -0.187860284967256
2.203125 -0.187958221827415
2.21484375 -0.18805121500828
2.2265625 -0.188139283667042
2.23828125 -0.188222459683386
2.25 -0.188300787295563
2.26171875 -0.188374322675729
2.2734375 -0.188443133448746
2.28515625 -0.18850729815891
2.296875 -0.188566905689279
2.30859375 -0.188622054638463
2.3203125 -0.188672852659887
2.33203125 -0.188719415768641
2.34375 -0.188761867621133
2.35546875 -0.188800338772774
2.3671875 -0.188834965918954
2.37890625 -0.188865891124503
2.390625 -0.188893261046797
2.40234375 -0.188917226157497
2.4140625 -0.188937939967815
2.42578125 -0.188955558261955
2.4375 -0.188970238343181
2.44921875 -0.188982138296675
2.4609375 -0.188991416273075
2.47265625 -0.188998229796237
2.484375 -0.189002735098442
2.49609375 -0.189005086485901
2.5078125 -0.189005435737045
2.51953125 -0.189003931535699
2.53125 -0.189000718940909
2.54296875 -0.188995938894756
2.5546875 -0.188989727769205
2.56640625 -0.188982216952654
2.578125 -0.188973532476541
2.58984375 -0.188963794682059
2.6015625 -0.188953117926771
2.61328125 -0.188941610330645
2.625 -0.188929373560812
2.63671875 -0.188916502654145
2.6484375 -0.188903085876597
2.66015625 -0.188889204618042
2.671875 -0.188874933321296
2.68359375 -0.188860339443809
2.6953125 -0.188845483450505
2.70703125 -0.188830418836103
2.71875 -0.188815192175248
2.73046875 -0.188799843198712
2.7421875 -0.188784404893884
2.75390625 -0.188768903627795
2.765625 -0.188753359290846
2.77734375 -0.188737785459487
2.7890625 -0.188722189576038
2.80078125 -0.18870657314392
2.8125 -0.188690931936548
2.82421875 -0.188675256218205
2.8359375 -0.188659530975258
2.84765625 -0.188643736156097
2.859375 -0.188627846918291
2.87109375 -0.188611833881461
2.8828125 -0.188595663384483
2.89453125 -0.188579297745672
2.90625 -0.188562695524711
2.91796875 -0.188545811785125
2.9296875 -0.188528598356218
2.94140625 -0.188511004093453
2.953125 -0.188492975136337
2.96484375 -0.188474455162958
2.9765625 -0.18845538564041
2.98828125 -0.188435706070394
3 -0.188415354229383
3.01171875 -0.188394266402803
3.0234375 -0.188372377612743
3.03515625 -0.188349621838796
3.046875 -0.188325932231658
3.05859375 -0.188301241319218
3.0703125 -0.188275481204873
3.08203125 -0.188248583757921
3.09375 -0.188220480795854
3.10546875 -0.188191104258492
3.1171875 -0.188160386373893
3.12890625 -0.188128259816022
3.140625 -0.188094657854219
3.15234375 -0.1880595144945
3.1640625 -0.188022764612792
3.17578125 -0.187984344080196
3.1875 -0.187944189880424
3.19921875 -0.187902240219549
3.2109375 -0.187858434628243
3.22265625 -0.187812714056689
3.234375 -0.187765020962355
3.24609375 -0.18771529939084
3.2578125 -0.187663495050003
3.26953125 -0.187609555377592
3.28125 -0.187553429602591
3.29296875 -0.187495068800514
3.3046875 -0.187434425942857
3.31640625 -0.187371455940941
3.328125 -0.187306115684358
3.33984375 -0.187238364074235
3.3515625 -0.187168162051536
3.36328125 -0.187095472620598
3.375 -0.187020260868118
3.38671875 -0.186942493977784
3.3984375 -0.186862141240744
3.41015625 -0.186779174062108
3.421875 -0.186693565963664
3.43359375 -0.186605292582996
3.4453125 -0.186514331669177
3.45703125 -0.186420663075212
3.46875 -0.186324268747406
3.48046875 -0.186225132711808
3.4921875 -0.186123241057913
3.50390625 -0.186018581919763
3.515625 -0.185911145454614
3.52734375 -0.185800923819305
3.5390625 -0.18568791114449
3.55078125 -0.185572103506864
3.5625 -0.185453498899524
3.57421875 -0.185332097200604
3.5859375 -0.185207900140296
3.59765625 -0.185080911266405
3.609375 -0.184951135908537
3.62109375 -0.184818581141055
3.6328125 -0.184683255744886
3.64453125 -0.184545170168328
3.65625 -0.184404336486913
3.66796875 -0.184260768362462
3.6796875 -0.184114481001407
3.69140625 -0.183965491112472
3.703125 -0.183813816863813
3.71484375 -0.183659477839679
3.7265625 -0.183502494996695
3.73828125 -0.183342890619826
3.75 -0.183180688278106
3.76171875 -0.183015912780191
3.7734375 -0.182848590129818
3.78515625 -0.18267874748121
3.796875 -0.18250641309451
3.80859375 -0.182331616291277
3.8203125 -0.182154387410123
3.83203125 -0.181974757762513
3.84375 -0.181792759588805
3.85546875 -0.181608426014542
3.8671875 -0.181421791007071
3.87890625 -0.181232889332499
3.890625 -0.181041756513039
3.90234375 -0.180848428784778
3.9140625 -0.180652943055887
3.92578125 -0.180455336865315
3.9375 -0.180255648341991
3.94921875 -0.180053916164552
3.9609375 -0.179850179521622
3.97265625 -0.179644478072673
3.984375 -0.179436851909469
3.99609375 -0.179227341518133
4.0078125 -0.179015987741828
4.01953125 -0.178802831744094
4.03125 -0.178587914972833
4.04296875 -0.178371279124964
4.0546875 -0.178152966111763
4.06640625 -0.177933018024894
4.078125 -0.177711477103135
4.08984375 -0.177488385699826
4.1015625 -0.177263786251024
4.11328125 -0.177037721244393
4.125 -0.17681023318882
4.13671875 -0.176581364584774
4.1484375 -0.176351157895408
4.16015625 -0.176119655518405
4.171875 -0.17588689975858
4.18359375 -0.175652932801239
4.1953125 -0.175417796686294
4.20703125 -0.175181533283133
4.21875 -0.174944184266264
4.23046875 -0.174705791091714
4.2421875 -0.174466394974191
4.25390625 -0.174226036865016
4.265625 -0.173984757430815
4.27734375 -0.173742597032972
4.2890625 -0.173499595707853
4.30078125 -0.173255793147775
4.3125 -0.173011228682746
4.32421875 -0.172765941262957
4.3359375 -0.172519969442018
4.34765625 -0.172273351360956
4.359375 -0.172026124732945
4.37109375 -0.17177832682878
4.3828125 -0.171529994463092
4.39453125 -0.17128116398128
4.40625 -0.171031871247174
4.41796875 -0.170782151631414
4.4296875 -0.170532040000538
4.44140625 -0.170281570706768
4.453125 -0.170030777578496
4.46484375 -0.169779693911454
4.4765625 -0.169528352460558
4.48828125 -0.16927678543242
4.5 -0.169025024478524
4.51171875 -0.168773100689043
4.5234375 -0.168521044587293
4.53515625 -0.168268886124818
4.546875 -0.168016654677087
4.55859375 -0.167764379039792
4.5703125 -0.167512087425744
4.58203125 -0.167259807462336
4.59375 -0.167007566189584
4.60546875 -0.166755390058714
4.6171875 -0.16650330493129
4.62890625 -0.166251336078867
4.640625 -0.165999508183158
4.65234375 -0.165747845336695
4.6640625 -0.165496371043977
4.67578125 -0.165245108223087
4.6875 -0.164994079207756
4.69921875 -0.164743305749877
4.7109375 -0.164492809022433
4.72265625 -0.16424260962284
4.734375 -0.163992727576676
4.74609375 -0.163743182341799
4.7578125 -0.163493992812817
4.76953125 -0.163245177325909
4.78125 -0.16299675366398
4.79296875 -0.162748739062123
4.8046875 -0.162501150213396
4.81640625 -0.16225400327487
4.828125 -0.162007313873953
4.83984375 -0.161761097114972
4.8515625 -0.161515367585987
4.86328125 -0.161270139365837
4.875 -0.161025426031391
4.88671875 -0.160781240664998
4.8984375 -0.160537595862116
4.91015625 -0.160294503739109
4.921875 -0.160051975941199
4.93359375 -0.159810023650554
4.9453125 -0.159568657594504
4.95703125 -0.159327888053873
4.96875 -0.159087724871409
4.98046875 -0.1588481774603
4.9921875 -0.158609254812768
5.00390625 -0.158370965508729
5.015625 -0.158133317724502
5.02734375 -0.15789631924156
5.0390625 -0.157659977455311
5.05078125 -0.1574242993839
5.0625 -0.157189291677021
5.07421875 -0.156954960624722
5.0859375 -0.156721312166214
5.09765625 -0.156488351898642
5.109375 -0.156256085085848
5.12109375 -0.156024516667082
5.1328125 -0.155793651265674
5.14453125 -0.155563493197661
5.15625 -0.155334046480339
5.16796875 -0.155105314840766
5.1796875 -0.154877301724175
5.19140625 -0.154650010302321
5.203125 -0.154423443481732
5.21484375 -0.154197603911877
5.2265625 -0.153972493993231
5.23828125 -0.153748115885238
5.25 -0.153524471514174
5.26171875 -0.153301562580892
5.2734375 -0.153079390568455
5.28515625 -0.152857956749649
5.296875 -0.152637262194375
5.30859375 -0.152417307776913
5.3203125 -0.15219809418306
5.33203125 -0.151979621917133
5.34375 -0.151761891308846
5.35546875 -0.151544902520037
5.3671875 -0.151328655551274
5.37890625 -0.151113150248309
5.390625 -0.150898386308397
5.40234375 -0.150684363286471
5.4140625 -0.150471080601176
5.42578125 -0.150258537540754
5.4375 -0.150046733268794
5.44921875 -0.149835666829827
5.4609375 -0.149625337154786
5.47265625 -0.149415743066312
5.484375 -0.149206883283923
5.49609375 -0.148998756429036
5.5078125 -0.148791361029843
5.51953125 -0.148584695526051
5.53125 -0.148378758273474
5.54296875 -0.148173547548484
5.5546875 -0.147969061552328
5.56640625 -0.147765298415301
5.578125 -0.147562256200783
5.58984375 -0.147359932909144
5.6015625 -0.14715832648151
5.61328125 -0.146957434803399
5.625 -0.146757255708229
5.63671875 -0.146557786980693
5.6484375 -0.146359026360011
5.66015625 -0.146160971543055
5.671875 -0.145963620187354
5.68359375 -0.145766969913977
5.6953125 -0.145571018310299
5.70703125 -0.145375762932653
5.71875 -0.145181201308862
5.73046875 -0.144987330940673
5.7421875 -0.144794149306065
5.75390625 -0.144601653861472
5.765625 -0.14440984204388
5.77734375 -0.144218711272844
5.7890625 -0.144028258952389
5.80078125 -0.143838482472831
5.8125 -0.143649379212489
5.82421875 -0.14346094653932
5.8359375 -0.143273181812456
5.84765625 -0.143086082383663
5.859375 -0.142899645598708
5.87109375 -0.142713868798655
5.8828125 -0.142528749321079
5.89453125 -0.142344284501201
5.90625 -0.142160471672954
5.91796875 -0.14197730816998
5.9296875 -0.141794791326556
5.94140625 -0.141612918478454
5.953125 -0.141431686963742
5.96484375 -0.141251094123518
5.9765625 -0.141071137302594
5.98828125 -0.140891813850114
6 -0.140713121120127
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.178746850234496
0.01171875 -0.178773538258789
0.0234375 -0.178786780645494
0.03515625 -0.178786893534056
0.046875 -0.178774254187807
0.05859375 -0.178749271258171
0.0703125 -0.178712366152169
0.08203125 -0.178663962187849
0.09375 -0.178604478938059
0.10546875 -0.178534329800866
0.1171875 -0.178453921382058
0.12890625 -0.178363653726383
0.140625 -0.178263920790463
0.15234375 -0.178155110817959
0.1640625 -0.178037606466674
0.17578125 -0.177911784660181
0.1875 -0.177778016206815
0.19921875 -0.177636665259765
0.2109375 -0.177488088695934
0.22265625 -0.177332635478957
0.234375 -0.177170646051885
0.24609375 -0.177002451784067
0.2578125 -0.176828374478954
0.26953125 -0.176648725937311
0.28125 -0.176463807564285
0.29296875 -0.176273910008488
0.3046875 -0.17607931282523
0.31640625 -0.175880284162545
0.328125 -0.175677080475703
0.33984375 -0.175469946281782
0.3515625 -0.175259113969242
0.36328125 -0.175044803677532
0.375 -0.174827223258234
0.38671875 -0.174606568322573
0.3984375 -0.174383022370915
0.41015625 -0.174156756989415
0.421875 -0.173927932088477
0.43359375 -0.173696696148618
0.4453125 -0.173463186432871
0.45703125 -0.173227529122082
0.46875 -0.172989839331091
0.48046875 -0.172750220969994
0.4921875 -0.172508766425464
0.50390625 -0.172265556051792
0.515625 -0.172020657479033
0.52734375 -0.17177412476509
0.5390625 -0.171525997438424
0.55078125 -0.171276299496705
0.5625 -0.171025038442718
0.57421875 -0.170772204450799
0.5859375 -0.170517769763942
0.59765625 -0.170261688422615
0.609375 -0.170003896420932
0.62109375 -0.169744312374038
0.6328125 -0.169482838762833
0.64453125 -0.169219363799221
0.65625 -0.168953763928036
0.66796875 -0.168685906952056
0.6796875 -0.168415655735589
0.69140625 -0.168142872411634
0.703125 -0.167867422989251
0.71484375 -0.167589182232985
0.7265625 -0.167308038666322
0.73828125 -0.167023899537352
0.75 -0.166736695577693
0.76171875 -0.16644638538586
0.7734375 -0.166152959273567
0.78515625 -0.165856442427666
0.796875 -0.165556897260917
0.80859375 -0.165254424850582
0.8203125 -0.1649491653938
0.83203125 -0.16464129764147
0.84375 -0.164331037306539
0.85546875 -0.164018634476682
0.8671875 -0.163704370093998
0.87890625 -0.163388551594168
0.890625 -0.163071507823552
0.90234375 -0.162753583373843
0.9140625 -0.162435132489684
0.92578125 -0.162116512714531
0.9375 -0.161798078444003
0.94921875 -0.161480174554055
0.9609375 -0.161163130263922
0.97265625 -0.160847253381485
0.984375 -0.160532825062234
0.99609375 -0.160220095193181
1.0078125 -0.15990927849084
1.01953125 -0.159600551378705
1.03125 -0.15929404968545
1.04296875 -0.158989867181228
1.0546875 -0.158688054946758
1.06640625 -0.158388621549068
1.078125 -0.158091533979315
1.08984375 -0.157796719292492
1.1015625 -0.157504066876296
1.11328125 -0.157213431267078
1.125 -0.156924635424673
1.13671875 -0.156637474374804
1.1484375 -0.156351719127544
1.16015625 -0.156067120782596
1.171875 -0.155783414736612
1.18359375 -0.15550032491401
1.1953125 -0.155217567950315
1.20703125 -0.154934857265555
1.21875 -0.154651906974287
1.23046875 -0.154368435588059
1.2421875 -0.154084169475138
1.25390625 -0.153798846051017
1.265625 -0.153512216681176
1.27734375 -0.153224049284769
1.2890625 -0.152934130634179
1.30078125 -0.152642268350645
1.3125 -0.152348292600457
1.32421875 -0.152052057499521
1.3359375 -0.151753442236486
1.34765625 -0.151452351926153
1.359375 -0.151148718205751
1.37109375 -0.150842499586844
1.3828125 -0.150533681575366
1.39453125 -0.150222276571654
1.40625 -0.149908323561464
1.41796875 -0.149591887607971
1.4296875 -0.149273059153754
1.44140625 -0.148951953140847
1.453125 -0.148628707956168
1.46484375 -0.148303484209136
1.4765625 -0.147976463348002
1.48828125 -0.147647846121483
1.5 -0.147317850892627
1.51171875 -0.146986711812553
1.5234375 -0.146654676862602
1.53515625 -0.146322005774734
1.546875 -0.145988967841383
1.55859375 -0.145655839627598
1.5703125 -0.145322902600005
1.58203125 -0.144990440688801
1.59375 -0.144658737800727
1.60546875 -0.144328075302472
1.6171875 -0.143998729495404
1.62890625 -0.143670969103619
1.640625 -0.143345052798206
1.65234375 -0.143021226781065
1.6640625 -0.142699722451827
1.67578125 -0.142380754181082
1.6875 -0.142064517212493
1.69921875 -0.141751185715292
1.7109375 -0.141440911007133
1.72265625 -0.141133819965505
1.734375 -0.140830013643682
1.74609375 -0.140529566104801
1.7578125 -0.140232523484927
1.76953125 -0.139938903293196
1.78125 -0.139648693954126
1.79296875 -0.139361854594261
1.8046875 -0.139078315072312
1.81640625 -0.138797976249115
1.828125 -0.138520710490967
1.83984375 -0.138246362397351
1.8515625 -0.137974749741734
1.86328125 -0.137705664612036
1.875 -0.137438874735577
1.88671875 -0.137174124971829
1.8984375 -0.136911138955088
1.91015625 -0.136649620868316
1.921875 -0.136389257328806
1.93359375 -0.136129719366034
1.9453125 -0.135870664472029
1.95703125 -0.135611738704803
1.96875 -0.135352578825835
1.98046875 -0.135092814453234
1.9921875 -0.134832070212999
2.00390625 -0.134569967871776
2.015625 -0.134306128435527
2.02734375 -0.134040174199732
2.0390625 -0.133771730737937
2.05078125 -0.133500428816738
2.0625 -0.133225906226607
2.07421875 -0.132947809519253
2.0859375 -0.132665795643528
2.09765625 -0.132379533473191
2.109375 -0.132088705221074
2.12109375 -0.131793007735443
2.1328125 -0.131492153675525
2.14453125 -0.131185872564255
2.15625 -0.130873911717431
2.16796875 -0.130556037049387
2.1796875 -0.130232033756283
2.19140625 -0.129901706878922
2.203125 -0.129564881747819
2.21484375 -0.129221404313925
2.2265625 -0.128871141369027
2.23828125 -0.128513980660409
2.25 -0.128149830904792
2.26171875 -0.127778621706959
2.2734375 -0.12740030338879
2.28515625 -0.127014846734628
2.296875 -0.126622242659088
2.30859375 -0.126222501803472
2.3203125 -0.125815654067014
2.33203125 -0.125401748079122
2.34375 -0.124980850618716
2.35546875 -0.124553045986615
2.3671875 -0.124118435336788
2.37890625 -0.123677135972036
2.390625 -0.123229280609495
2.40234375 -0.122775016621052
2.4140625 -0.122314505253537
2.42578125 -0.121847920833246
2.4375 -0.121375449959092
2.44921875 -0.120897290688372
2.4609375 -0.120413651718867
2.47265625 -0.119924751570716
2.484375 -0.119430817771204
2.49609375 -0.118932086045388
2.5078125 -0.118428799515173
2.51953125 -0.117921207909259
2.53125 -0.11740956678612
2.54296875 -0.116894136771973
2.5546875 -0.116375182815477
2.56640625 -0.115852973460742
2.578125 -0.115327780140007
2.58984375 -0.114799876487223
2.6015625 -0.114269537673585
2.61328125 -0.113737039765956
2.625 -0.113202659108943
2.63671875 -0.112666671731312
2.6484375 -0.112129352777276
2.66015625 -0.111590975963102
2.671875 -0.111051813059383
2.68359375 -0.110512133399213
2.6953125 -0.109972203412435
2.70703125 -0.109432286186032
2.71875 -0.108892641050655
2.73046875 -0.108353523193218
2.7421875 -0.107815183295402
2.75390625 -0.107277867197842
2.765625 -0.106741815589727
2.77734375 -0.106207263723449
2.7890625 -0.105674441153886
2.80078125 -0.105143571501872
2.8125 -0.1046148722413
2.82421875 -0.104088554509305
2.8359375 -0.10356482293889
2.84765625 -0.103043875513334
2.859375 -0.102525903441662
2.87109375 -0.102011091054444
2.8828125 -0.101499615719134
2.89453125 -0.100991647774148
2.90625 -0.100487350480871
2.91796875 -0.0999868799927193
2.9296875 -0.0994903853404351
2.94140625 -0.0989980084327409
2.953125 -0.09850988407149
2.96484375 -0.0980261399804614
2.9765625 -0.0975468968469466
2.98828125 -0.0970722683752913
3 -0.0966023613515666
3.01171875 -0.0961372757185703
3.0234375 -0.0956771046603691
3.03515625 -0.0952219346956296
3.046875 -0.094771845778999
3.05859375 -0.094326911409831
3.0703125 -0.093887198747579
3.08203125 -0.0934527687332029
3.09375 -0.0930236762159712
3.10546875 -0.0925999700850628
3.1171875 -0.0921816934054052
3.12890625 -0.0917688835572105
3.140625 -0.0913615723787025
3.15234375 -0.0909597863115495
3.1640625 -0.0905635465485481
3.17578125 -0.0901728691831243
3.1875 -0.0897877653602464
3.19921875 -0.0894082414283662
3.2109375 -0.0890342990920247
3.22265625 -0.0886659355647882
3.234375 -0.0883031437221932
3.24609375 -0.0879459122544056
3.2578125 -0.0875942258183188
3.26953125 -0.0872480651888303
3.28125 -0.0869074074090626
3.29296875 -0.0865722259393061
3.3046875 -0.0862424908044828
3.31640625 -0.0859181687399465
3.328125 -0.0855992233354499
3.33984375 -0.0852856151771267
3.3515625 -0.084977301987352
3.36328125 -0.0846742387623568
3.375 -0.0843763779074895
3.38671875 -0.0840836693700276
3.3984375 -0.0837960607694568
3.41015625 -0.0835134975251479
3.421875 -0.0832359229813681
3.43359375 -0.0829632785295821
3.4453125 -0.0826955037279983
3.45703125 -0.0824325364183332
3.46875 -0.082174312839771
3.48046875 -0.0819207677401035
3.4921875 -0.0816718344840438
3.50390625 -0.0814274451587146
3.515625 -0.0811875306763153
3.52734375 -0.0809520208739803
3.5390625 -0.0807208446108442
3.55078125 -0.0804939298623359
3.5625 -0.0802712038117235
3.57421875 -0.0800525929389421
3.5859375 -0.0798380231067328
3.59765625 -0.0796274196441276
3.609375 -0.0794207074273171
3.62109375 -0.0792178109579385
3.6328125 -0.0790186544388227
3.64453125 -0.0788231618472432
3.65625 -0.0786312570057063
3.66796875 -0.0784428636503267
3.6796875 -0.07825790549683
3.69140625 -0.0780763063042262
3.703125 -0.0778979899361961
3.71484375 -0.0777228804202348
3.7265625 -0.077550902004593
3.73828125 -0.0773819792130611
3.75 -0.0772160368976341
3.76171875 -0.0770530002891023
3.7734375 -0.0768927950456055
3.78515625 -0.0767353472991922
3.796875 -0.0765805837004209
3.80859375 -0.0764284314610446
3.8203125 -0.0762788183948131
3.83203125 -0.0761316729564321
3.84375 -0.0759869242787132
3.85546875 -0.0758445022079517
3.8671875 -0.0757043373375639
3.87890625 -0.075566361040021
3.890625 -0.0754305054971086
3.90234375 -0.075296703728546
3.9140625 -0.0751648896189962
3.92578125 -0.0750349979434967
3.9375 -0.074906964391341
3.94921875 -0.0747807255884408
3.9609375 -0.0746562191181964
3.97265625 -0.0745333835409053
3.984375 -0.0744121584117346
3.99609375 -0.0742924842972865
4.0078125 -0.0741743027907828
4.01953125 -0.0740575565258958
4.03125 -0.0739421891892516
4.04296875 -0.0738281455316328
4.0546875 -0.0737153713779068
4.06640625 -0.0736038136357058
4.078125 -0.0734934203028849
4.08984375 -0.073384140473785
4.1015625 -0.0732759243443271
4.11328125 -0.0731687232159641
4.125 -0.0730624894985177
4.13671875 -0.0729571767119275
4.1484375 -0.0728527394869394
4.16015625 -0.0727491335647608
4.171875 -0.0726463157957119
4.18359375 -0.0725442441368995
4.1953125 -0.0724428776489437
4.20703125 -0.0723421764917848
4.21875 -0.0722421019196006
4.23046875 -0.0721426162748638
4.2421875 -0.0720436829815685
4.25390625 -0.0719452665376559
4.265625 -0.0718473325066698
4.27734375 -0.0717498475086727
4.2890625 -0.0716527792104518
4.30078125 -0.0715560963150469
4.3125 -0.0714597685506314
4.32421875 -0.0713637666587754
4.3359375 -0.0712680623821245
4.34765625 -0.0711726284515232
4.359375 -0.0710774385726152
4.37109375 -0.070982467411951
4.3828125 -0.0708876905826339
4.39453125 -0.0707930846295338
4.40625 -0.0706986270141018
4.41796875 -0.070604296098812
4.4296875 -0.0705100711312647
4.44140625 -0.0704159322279759
4.453125 -0.0703218603578864
4.46484375 -0.0702278373256153
4.4765625 -0.0701338457544893
4.48828125 -0.0700398690693725
4.5 -0.0699458914793264
4.51171875 -0.0698518979601239
4.5234375 -0.0697578742366449
4.53515625 -0.0696638067651783
4.546875 -0.0695696827156536
4.55859375 -0.0694754899538269
4.5703125 -0.0693812170234441
4.58203125 -0.0692868531284033
4.59375 -0.0691923881149365
4.60546875 -0.0690978124538339
4.6171875 -0.0690031172227277
4.62890625 -0.0689082940884559
4.640625 -0.0688133352895241
4.65234375 -0.0687182336186821
4.6640625 -0.0686229824056318
4.67578125 -0.0685275754998824
4.6875 -0.0684320072537679
4.69921875 -0.0683362725056399
4.7109375 -0.0682403665632505
4.72265625 -0.068144285187336
4.734375 -0.0680480245754145
4.74609375 -0.0679515813458071
4.7578125 -0.0678549525218947
4.76953125 -0.0677581355166169
4.78125 -0.0676611281172239
4.79296875 -0.0675639284702899
4.8046875 -0.0674665350669924
4.81640625 -0.0673689467286666
4.828125 -0.0672711625926402
4.83984375 -0.0671731820983532
4.8515625 -0.0670750049737682
4.86328125 -0.0669766312220746
4.875 -0.0668780611086907
4.88671875 -0.066779295148567
4.8984375 -0.0666803340937916
4.91015625 -0.0665811789215014
4.921875 -0.066481830822099
4.93359375 -0.0663822911877773
4.9453125 -0.0662825616013514
4.95703125 -0.0661826438253972
4.96875 -0.0660825397916991
4.98046875 -0.0659822515910016
4.9921875 -0.065881781463067
5.00390625 -0.0657811317870357
5.015625 -0.0656803050720882
5.02734375 -0.0655793039484053
5.0390625 -0.0654781311584244
5.05078125 -0.0653767895483891
5.0625 -0.0652752820601883
5.07421875 -0.0651736117234822
5.0859375 -0.0650717816481093
5.09765625 -0.0649697950167731
5.109375 -0.0648676550780023
5.12109375 -0.0647653651393805
5.1328125 -0.0646629285610412
5.14453125 -0.0645603487494223
5.15625 -0.064457629151277
5.16796875 -0.0643547732479332
5.1796875 -0.064251784549799
5.19140625 -0.064148666591107
5.203125 -0.0640454229248929
5.21484375 -0.0639420571182026
5.2265625 -0.0638385727475221
5.23828125 -0.0637349733944252
5.25 -0.0636312626414324
5.26171875 -0.0635274440680757
5.2734375 -0.0634235212471645
5.28515625 -0.063319497741245
5.296875 -0.0632153770992488
5.30859375 -0.0631111628533252
5.3203125 -0.06300685851585
5.33203125 -0.0629024675766063
5.34375 -0.0627979935001323
5.35546875 -0.0626934397232289
5.3671875 -0.0625888096526228
5.37890625 -0.062484106662779
5.390625 -0.0623793340938579
5.40234375 -0.0622744952498117
5.4140625 -0.062169593396614
5.42578125 -0.0620646317606187
5.4375 -0.0619596135270424
5.44921875 -0.0618545418385654
5.4609375 -0.0617494197940468
5.47265625 -0.061644250447349
5.484375 -0.061539036806266
5.49609375 -0.0614337818315527
5.5078125 -0.0613284884360494
5.51953125 -0.0612231594838972
5.53125 -0.0611177977898412
5.54296875 -0.0610124061186164
5.5546875 -0.0609069871844129
5.56640625 -0.060801543650416
5.578125 -0.060696078128418
5.58984375 -0.0605905931784983
5.6015625 -0.060485091308767
5.61328125 -0.0603795749751705
5.625 -0.0602740465813539
5.63671875 -0.0601685084785789
5.6484375 -0.0600629629656923
5.66015625 -0.0599574122891441
5.671875 -0.0598518586430506
5.68359375 -0.0597463041693005
5.6953125 -0.0596407509577022
5.70703125 -0.0595352010461685
5.71875 -0.0594296564209366
5.73046875 -0.0593241190168221
5.7421875 -0.0592185907175032
5.75390625 -0.0591130733558347
5.765625 -0.0590075687141877
5.77734375 -0.0589020785248164
5.7890625 -0.0587966044702451
5.80078125 -0.0586911481836798
5.8125 -0.0585857112494376
5.82421875 -0.0584802952033945
5.8359375 -0.0583749015334514
5.84765625 -0.0582695316800139
5.859375 -0.0581641870364866
5.87109375 -0.0580588689497813
5.8828125 -0.0579535787208348
5.89453125 -0.0578483176051396
5.90625 -0.0577430868132821
5.91796875 -0.057637887511491
5.9296875 -0.0575327208221919
5.94140625 -0.0574275878245702
5.953125 -0.0573224895551386
5.96484375 -0.0572174270083118
5.9765625 -0.0571124011369833
5.98828125 -0.0570074128531092
6 -0.0569024630282932
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.150723546057248
0.01171875 -0.150743416454564
0.0234375 -0.150749221024205
0.03515625 -0.150741019142911
0.046875 -0.150718852501517
0.05859375 -0.150682750334852
0.0703125 -0.150632733219729
0.08203125 -0.15056881576744
0.09375 -0.150491008613681
0.10546875 -0.150399320097257
0.1171875 -0.150293757949007
0.12890625 -0.150174331210362
0.140625 -0.150041052488505
0.15234375 -0.149893940549139
0.1640625 -0.149733023159969
0.17578125 -0.149558340035116
0.1875 -0.149369945695575
0.19921875 -0.149167912052653
0.2109375 -0.148952330537012
0.22265625 -0.148723313630239
0.234375 -0.148480995703105
0.24609375 -0.148225533118452
0.2578125 -0.1479571036114
0.26953125 -0.147675905010102
0.28125 -0.14738215340269
0.29296875 -0.14707608088759
0.3046875 -0.146757933063498
0.31640625 -0.146427966421574
0.328125 -0.146086445796543
0.33984375 -0.145733642016809
0.3515625 -0.145369829868466
0.36328125 -0.144995286456718
0.375 -0.144610290013293
0.38671875 -0.14421511916257
0.3984375 -0.143810052624754
0.41015625 -0.143395369303597
0.421875 -0.1429713486806
0.43359375 -0.142538271418531
0.4453125 -0.142096420065203
0.45703125 -0.141646079744045
0.46875 -0.141187538720913
0.48046875 -0.140721088746185
0.4921875 -0.140247025086686
0.50390625 -0.139765646182137
0.515625 -0.139277252884436
0.52734375 -0.138782147263648
0.5390625 -0.138280630990759
0.55078125 -0.13777300333266
0.5625 -0.137259558818228
0.57421875 -0.136740584654615
0.5859375 -0.136216357989171
0.59765625 -0.135687143124002
0.609375 -0.135153188796724
0.62109375 -0.134614725642217
0.6328125 -0.134071963946265
0.64453125 -0.133525091793139
0.65625 -0.132974273695927
0.66796875 -0.132419649781436
0.6796875 -0.131861335581531
0.69140625 -0.131299422460772
0.703125 -0.130733978687063
0.71484375 -0.130165051128763
0.7265625 -0.129592667539124
0.73828125 -0.129016839368052
0.75 -0.128437565022613
0.76171875 -0.127854833482226
0.7734375 -0.12726862816248
0.78515625 -0.126678930913363
0.796875 -0.12608572603359
0.80859375 -0.125489004182632
0.8203125 -0.124888766075879
0.83203125 -0.124285025855793
0.84375 -0.123677814042554
0.85546875 -0.123067179981086
0.8671875 -0.122453193716821
0.87890625 -0.121835947249618
0.890625 -0.121215555133158
0.90234375 -0.12059215440533
0.9140625 -0.119965903853
0.92578125 -0.119336982631528
0.9375 -0.118705588275072
0.94921875 -0.118071934147633
0.9609375 -0.11743624639669
0.97265625 -0.116798760480927
0.984375 -0.116159717350829
0.99609375 -0.115519359365876
1.0078125 -0.114877926034586
1.01953125 -0.114235649664075
1.03125 -0.113592751004115
1.04296875 -0.112949434967219
1.0546875 -0.112305886501294
1.06640625 -0.111662266685111
1.078125 -0.111018709109622
1.08984375 -0.11037531660018
1.1015625 -0.109732158326347
1.11328125 -0.109089267337379
1.125 -0.108446638552914
1.13671875 -0.107804227230037
1.1484375 -0.107161947919872
1.16015625 -0.106519673919343
1.171875 -0.105877237216762
1.18359375 -0.105234428923552
1.1953125 -0.104591000178736
1.20703125 -0.103946663507762
1.21875 -0.103301094612867
1.23046875 -0.102653934568437
1.2421875 -0.10200479239164
1.25390625 -0.101353247956052
1.265625 -0.100698855213866
1.27734375 -0.100041145690695
1.2890625 -0.0993796322157722
1.30078125 -0.0987138128495362
1.3125 -0.0980431749701516
1.32421875 -0.0973671994803298
1.3359375 -0.0966853650959641
1.34765625 -0.0959971526784723
1.359375 -0.0953020495733531
1.37109375 -0.0945995539183064
1.3828125 -0.0938891788852968
1.39453125 -0.0931704568221807
1.40625 -0.0924429432609211
1.41796875 -0.0917062207610083
1.4296875 -0.0909599025584553
1.44140625 -0.0902036359926624
1.453125 -0.0894371056855088
1.46484375 -0.0886600364492617
1.4765625 -0.0878721959022531
1.48828125 -0.0870733967737746
1.5 -0.0862634988822618
1.51171875 -0.0854424107735694
1.5234375 -0.0846100910089688
1.53515625 -0.0837665490954008
1.546875 -0.0829118460534854
1.55859375 -0.0820460946217875
1.5703125 -0.0811694590988552
1.58203125 -0.0802821548275394
1.59375 -0.0793844473290665
1.60546875 -0.07847665109721
1.6171875 -0.0775591280656853
1.62890625 -0.0766322857645358
1.640625 -0.0756965751837469
1.65234375 -0.0747524883646068
1.6640625 -0.0738005557413821
1.67578125 -0.0728413432576886
1.6875 -0.0718754492834675
1.69921875 -0.0709035013597302
1.7109375 -0.0699261527991836
1.72265625 -0.0689440791714895
1.734375 -0.0679579747022432
1.74609375 -0.0669685486147788
1.7578125 -0.0659765214436296
1.76953125 -0.0649826213479064
1.78125 -0.0639875804520083
1.79296875 -0.0629921312399948
1.8046875 -0.0619970030286128
1.81640625 -0.0610029185424517
1.828125 -0.0600105906129876
1.83984375 -0.0590207190214282
1.8515625 -0.0580339875032996
1.86328125 -0.0570510609306583
1.875 -0.0560725826856928
1.88671875 -0.0550991722373337
1.8984375 -0.0541314229303377
1.91015625 -0.0531698999941767
1.921875 -0.0522151387769699
1.93359375 -0.0512676432076703
1.9453125 -0.0503278844877598
1.95703125 -0.0493963000118515
1.96875 -0.0484732925148461
1.98046875 -0.0475592294416539
1.9921875 -0.0466544425339825
2.00390625 -0.0457592276273163
2.015625 -0.0448738446499671
2.02734375 -0.0439985178149779
2.0390625 -0.0431334359946951
2.05078125 -0.0422787532670066
2.0625 -0.0414345896215619
2.07421875 -0.040601031813743
2.0859375 -0.0397781343537484
2.09765625 -0.0389659206178709
2.109375 -0.0381643840688943
2.12109375 -0.0373734895724965
2.1328125 -0.0365931747966225
2.14453125 -0.0358233516809702
2.15625 -0.0350639079640058
2.16796875 -0.0343147087552916
2.1796875 -0.0335755981413485
2.19140625 -0.0328464008137893
2.203125 -0.0321269237090284
2.21484375 -0.0314169576494949
2.2265625 -0.0307162789769392
2.23828125 -0.0300246511691125
2.25 -0.0293418264318159
2.26171875 -0.0286675472590388
2.2734375 -0.0280015479546403
2.28515625 -0.0273435561097517
2.296875 -0.0266932940307964
2.30859375 -0.0260504801137229
2.3203125 -0.0254148301607228
2.33203125 -0.0247860586363542
2.34375 -0.0241638798606121
2.35546875 -0.0235480091370653
2.3671875 -0.0229381638147292
2.37890625 -0.0223340642828491
2.390625 -0.021735434898234
2.40234375 -0.0211420048452091
2.4140625 -0.0205535089286399
2.42578125 -0.0199696883008244
2.4375 -0.0193902911233613
2.44921875 -0.0188150731653664
2.4609375 -0.0182437983396461
2.47265625 -0.0176762391786335
2.484375 -0.0171121772520629
2.49609375 -0.0165514035284927
2.5078125 -0.0159937186828973
2.51953125 -0.0154389333526344
2.53125 -0.0148868683441518
2.54296875 -0.0143373547928416
2.5546875 -0.0137902342784677
2.56640625 -0.0132453588985998
2.578125 -0.0127025913024749
2.58984375 -0.0121618046876873
2.6015625 -0.0116228827620714
2.61328125 -0.0110857196731018
2.625 -0.010550219907082
2.63671875 -0.0100162981603382
2.6484375 -0.00948387918457067
2.66015625 -0.00895289760845054
2.671875 -0.00842329773748004
2.68359375 -0.00789503333406333
2.6953125 -0.00736806737966107
2.70703125 -0.00684237182082998
2.71875 -0.00631792730087309
2.73046875 -0.00579472287875288
2.7421875 -0.00527275573684598
2.75390625 -0.00475203087904438
2.765625 -0.00423256082063647
2.77734375 -0.00371436527132946
2.7890625 -0.00319747081270467
2.80078125 -0.00268191057132778
2.8125 -0.00216772388866894
2.82421875 -0.00165495598892057
2.8359375 -0.00114365764573608
2.84765625 -0.000633884848849183
2.859375 -0.000125698471472146
2.87109375 0.000380836060690164
2.8828125 0.000885649098030402
2.89453125 0.00138866709250986
2.90625 0.0018898129193429
2.91796875 0.00238900619427837
2.9296875 0.0028861635859118
2.94140625 0.00338119912251155
2.953125 0.00387402449288802
2.96484375 0.00436454934087612
2.9765625 0.00485268155304747
2.98828125 0.00533832753930432
3 0.00582139250604532
3.01171875 0.00630178072163009
3.0234375 0.00677939577390034
3.03515625 0.00725414081954835
3.046875 0.00772591882515225
3.05859375 0.00819463279972544
3.0703125 0.00866018601865346
3.08203125 0.00912248223891648
3.09375 0.00958142590551936
3.10546875 0.0100369223490724
3.1171875 0.0104888779744872
3.12890625 0.0109372004407728
3.140625 0.0113817988319332
3.15234375 0.0118225838189903
3.1640625 0.0122594678131672
3.17578125 0.0126923651102885
3.1875 0.0131211920264665
3.19921875 0.0135458670251566
3.2109375 0.0139663108356823
3.22265625 0.0143824465633387
3.234375 0.0147941997912006
3.24609375 0.0152014986737689
3.2578125 0.0156042740226025
3.26953125 0.0160024593840924
3.28125 0.0163959911095449
3.29296875 0.0167848084177463
3.3046875 0.0171688534501968
3.31640625 0.0175480713191991
3.328125 0.0179224101490022
3.33984375 0.0182918211102036
3.3515625 0.0186562584476154
3.36328125 0.0190156795018118
3.375 0.0193700447245716
3.38671875 0.0197193176884374
3.3984375 0.0200634650906153
3.41015625 0.0204024567514394
3.421875 0.0207362656076281
3.43359375 0.0210648677005597
3.4453125 0.0213882421597953
3.45703125 0.0217063711820765
3.46875 0.0220192400060251
3.48046875 0.022326836882769
3.4921875 0.0226291530427207
3.50390625 0.0229261826587265
3.515625 0.0232179228058084
3.52734375 0.0235043734177115
3.5390625 0.0237855372404717
3.55078125 0.0240614197832089
3.5625 0.0243320292663527
3.57421875 0.0245973765674975
3.5859375 0.0248574751650834
3.59765625 0.0251123410800901
3.609375 0.0253619928159309
3.62109375 0.0256064512967233
3.6328125 0.0258457398041089
3.64453125 0.026079883912792
3.65625 0.0263089114249555
3.66796875 0.0265328523037115
3.6796875 0.0267517386057353
3.69140625 0.0269656044132246
3.703125 0.0271744857653235
3.71484375 0.0273784205891405
3.7265625 0.0275774486304868
3.73828125 0.0277716113844529
3.75 0.027960952025938
3.76171875 0.0281455153402389
3.7734375 0.0283253476538009
3.78515625 0.0285004967652255
3.796875 0.0286710118766278
3.80859375 0.0288369435254269
3.8203125 0.0289983435166516
3.83203125 0.0291552648558343
3.84375 0.0293077616825664
3.85546875 0.0294558892047779
3.8671875 0.0295997036338052
3.87890625 0.029739262120301
3.890625 0.0298746226910424
3.90234375 0.0300058441866816
3.9140625 0.0301329862004883
3.92578125 0.0302561090181217
3.9375 0.0303752735584711
3.94921875 0.0304905413155993
3.9609375 0.0306019743018191
3.97265625 0.0307096349919321
3.984375 0.0308135862686541
3.99609375 0.0309138913692495
4.0078125 0.0310106138333947
4.01953125 0.0311038174522885
4.03125 0.031193566219023
4.04296875 0.0312799242802289
4.0546875 0.0313629558890055
4.06640625 0.0314427253591434
4.078125 0.031519297020648
4.08984375 0.0315927351765665
4.1015625 0.0316631040611232
4.11328125 0.0317304677991641
4.125 0.0317948903669094
4.13671875 0.0318564355540141
4.1484375 0.0319151669269315
4.16015625 0.031971147793577
4.171875 0.0320244411692838
4.18359375 0.0320751097440461
4.1953125 0.032123215851039
4.20703125 0.032168821436407
4.21875 0.0322119880303093
4.23046875 0.0322527767192112
4.2421875 0.0322912481194077
4.25390625 0.0323274623517667
4.265625 0.0323614790176755
4.27734375 0.0323933571761765
4.2890625 0.0324231553222754
4.30078125 0.0324509313664031
4.3125 0.0324767426150158
4.32421875 0.032500645752312
4.3359375 0.0325226968230493
4.34765625 0.0325429512164388
4.359375 0.0325614636510977
4.37109375 0.0325782881610391
4.3828125 0.0325934780826761
4.39453125 0.0326070860428187
4.40625 0.0326191639476409
4.41796875 0.0326297629725946
4.4296875 0.0326389335532472
4.44140625 0.032646725377019
4.453125 0.0326531873757968
4.46484375 0.0326583677193984
4.4765625 0.0326623138098655
4.48828125 0.0326650722765588
4.5 0.0326666889720314
4.51171875 0.0326672089686569
4.5234375 0.0326666765559848
4.53515625 0.0326651352388019
4.546875 0.032662627735873
4.55859375 0.0326591959793371
4.5703125 0.0326548811147355
4.58203125 0.0326497235016458
4.59375 0.0326437627149011
4.60546875 0.0326370375463669
4.6171875 0.0326295860072565
4.62890625 0.0326214453309578
4.640625 0.0326126519763521
4.65234375 0.0326032416316005
4.6640625 0.0325932492183771
4.67578125 0.0325827088965269
4.6875 0.0325716540691267
4.69921875 0.0325601173879296
4.7109375 0.0325481307591719
4.72265625 0.0325357253497224
4.734375 0.0325229315935557
4.74609375 0.0325097791985294
4.7578125 0.0324962971534481
4.76953125 0.0324825137353945
4.78125 0.0324684565173129
4.79296875 0.0324541523758251
4.8046875 0.0324396274992643
4.81640625 0.0324249073959114
4.828125 0.0324100169024154
4.83984375 0.0323949801923875
4.8515625 0.0323798207851497
4.86328125 0.0323645615546273
4.875 0.0323492247383712
4.88671875 0.0323338319466951
4.8984375 0.0323184041719179
4.91015625 0.0323029617976967
4.921875 0.0322875246084412
4.93359375 0.0322721117987955
4.9453125 0.0322567419831797
4.95703125 0.0322414332053781
4.96875 0.0322262029481668
4.98046875 0.0322110681429686
4.9921875 0.0321960451795283
5.00390625 0.0321811499155987
5.015625 0.0321663976866292
5.02734375 0.032151803315449
5.0390625 0.0321373811219374
5.05078125 0.0321231449326745
5.0625 0.0321091080905645
5.07421875 0.0320952834644259
5.0859375 0.0320816834585419
5.09765625 0.032068320022166
5.109375 0.0320552046589758
5.12109375 0.0320423484364712
5.1328125 0.0320297619953107
5.14453125 0.0320174555585832
5.15625 0.032005438941007
5.16796875 0.0319937215580573
5.1796875 0.0319823124350133
5.19140625 0.0319712202159235
5.203125 0.0319604531724862
5.21484375 0.0319500192128408
5.2265625 0.0319399258902678
5.23828125 0.031930180411794
5.25 0.0319207896467004
5.26171875 0.0319117601349318
5.2734375 0.0319030980954036
5.28515625 0.0318948094342059
5.296875 0.0318868997527011
5.30859375 0.0318793743555156
5.3203125 0.0318722382584217
5.33203125 0.0318654961961103
5.34375 0.0318591526298515
5.35546875 0.0318532117550431
5.3671875 0.0318476775086464
5.37890625 0.0318425535765062
5.390625 0.0318378434005577
5.40234375 0.0318335501859161
5.4140625 0.0318296769078511
5.42578125 0.0318262263186443
5.4375 0.0318232009543304
5.44921875 0.0318206031413206
5.4609375 0.0318184350029086
5.47265625 0.0318166984656604
5.484375 0.0318153952656855
5.49609375 0.0318145269547915
5.5078125 0.0318140949065216
5.51953125 0.031814100322075
5.53125 0.0318145442361107
5.54296875 0.0318154275224355
5.5546875 0.0318167508995752
5.56640625 0.0318185149362312
5.578125 0.031820720056622
5.58984375 0.0318233665457095
5.6015625 0.0318264545543131
5.61328125 0.0318299841041087
5.625 0.0318339550925165
5.63671875 0.0318383672974766
5.6484375 0.0318432203821133
5.66015625 0.0318485138992894
5.671875 0.0318542472960513
5.68359375 0.0318604199179644
5.6953125 0.0318670310133424
5.70703125 0.031874079737368
5.71875 0.0318815651561095
5.73046875 0.0318894862504311
5.7421875 0.0318978419198001
5.75390625 0.031906630985991
5.765625 0.0319158521966879
5.77734375 0.0319255042289861
5.7890625 0.0319355856927944
5.80078125 0.0319460951341383
5.8125 0.0319570310383668
5.82421875 0.0319683918332628
5.8359375 0.0319801758920578
5.84765625 0.0319923815363544
5.859375 0.0320050070389554
5.87109375 0.0320180506266021
5.8828125 0.0320315104826226
5.89453125 0.0320453847494921
5.90625 0.0320596715313055
5.91796875 0.0320743688961647
5.9296875 0.032089474878481
5.94140625 0.0321049874811948
5.953125 0.032120904677914
5.96484375 0.0321372244149714
5.9765625 0.0321539446134041
5.98828125 0.0321710631708555
6 0.0321885779634013
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.0843815345233383
0.01171875 -0.0843312779596779
0.0234375 -0.0842659120307127
0.03515625 -0.0841854021002037
0.046875 -0.0840896853519312
0.05859375 -0.0839786756240545
0.0703125 -0.0838522692308998
0.08203125 -0.0837103505542993
0.09375 -0.0835527968935048
0.10546875 -0.0833794824773366
0.1171875 -0.0831902817491008
0.12890625 -0.0829850721045836
0.140625 -0.0827637362522562
0.15234375 -0.0825261643146357
0.1640625 -0.0822722557297012
0.17578125 -0.0820019209594247
0.1875 -0.0817150829781188
0.19921875 -0.0814116784990246
0.2109375 -0.0810916589014203
0.22265625 -0.0807549908379381
0.234375 -0.0804016565269576
0.24609375 -0.0800316537621902
0.2578125 -0.0796449956959902
0.26953125 -0.0792417104709595
0.28125 -0.0788218407839793
0.29296875 -0.0783854434672966
0.3046875 -0.0779325891633438
0.31640625 -0.0774633621551633
0.328125 -0.0769778603948028
0.33984375 -0.0764761957502531
0.3515625 -0.0759584944697486
0.36328125 -0.0754248978425673
0.375 -0.0748755630193749
0.38671875 -0.0743106639436398
0.3984375 -0.0737303923390585
0.41015625 -0.073134958696134
0.421875 -0.0725245932034431
0.43359375 -0.0718995465748029
0.4453125 -0.0712600907314288
0.45703125 -0.0706065193071596
0.46875 -0.069939147953866
0.48046875 -0.0692583144324342
0.4921875 -0.068564378481601
0.50390625 -0.0678577214620914
0.515625 -0.0671387457769113
0.52734375 -0.0664078740704555
0.5390625 -0.0656655482096807
0.55078125 -0.0649122280504506
0.5625 -0.0641483899918553
0.57421875 -0.0633745253213513
0.5859375 -0.062591138354444
0.59765625 -0.0617987443746491
0.609375 -0.0609978673828153
0.62109375 -0.0601890376695462
0.6328125 -0.0593727892302619
0.64453125 -0.0585496570490587
0.65625 -0.0577201742845078
0.66796875 -0.0568848693973683
0.6796875 -0.0560442632663108
0.69140625 -0.0551988663426359
0.703125 -0.0543491758981466
0.71484375 -0.0534956734214485
0.7265625 -0.0526388222167595
0.73828125 -0.051779065255752
0.75 -0.0509168233270902
0.76171875 -0.0500524935204019
0.7734375 -0.0491864480718044
0.78515625 -0.0483190335872448
0.796875 -0.0474505706483809
0.80859375 -0.046581353794084
0.8203125 -0.0457116518594767
0.83203125 -0.0448417086442716
0.84375 -0.0439717438735104
0.85546875 -0.0431019544070059
0.8671875 -0.0422325156491024
0.87890625 -0.0413635831079357
0.890625 -0.0404952940531884
0.90234375 -0.0396277692232787
0.9140625 -0.0387611145367624
0.92578125 -0.0378954227681465
0.9375 -0.0370307751549278
0.94921875 -0.03616724291005
0.9609375 -0.0353048886216826
0.97265625 -0.0344437675298433
0.984375 -0.0335839286765176
0.99609375 -0.0327254159322437
1.0078125 -0.0318682689073765
1.01953125 -0.0310125237602145
1.03125 -0.0301582139168031
1.04296875 -0.0293053707184702
1.0546875 -0.0284540240130889
1.06640625 -0.027604202704815
1.078125 -0.0267559352748035
1.08984375 -0.0259092502823861
1.1015625 -0.0250641768526408
1.11328125 -0.0242207451524637
1.125 -0.0233789868534017
1.13671875 -0.0225389355758631
1.1484375 -0.021700627306086
1.16015625 -0.0208641007745817
1.171875 -0.0200293977827901
1.18359375 -0.0191965634634832
1.1953125 -0.0183656464600478
1.20703125 -0.017536699010172
1.21875 -0.0167097769206002
1.23046875 -0.015884939421446
1.2421875 -0.0150622488909472
1.25390625 -0.0142417704444149
1.265625 -0.0134235713843293
1.27734375 -0.0126077205119544
1.2890625 -0.0117942873043499
1.30078125 -0.0109833409641343
1.3125 -0.010174949352697
1.32421875 -0.00936917782067021
1.3359375 -0.00856608795227916
1.34765625 -0.00776573624262516
1.359375 -0.00696817272897984
1.37109375 -0.0061734395987357
1.3828125 -0.00538156979775652
1.39453125 -0.00459258566349114
1.40625 -0.0038064976073501
1.41796875 -0.00302330287051791
1.4296875 -0.00224298437659101
1.44140625 -0.00146550970322359
1.453125 -0.000690830193360754
1.46484375 8.11197753316423e-05
1.4765625 0.000850423346516471
1.48828125 0.00161718155296139
1.5 0.00238151348508369
1.51171875 0.00314355625228712
1.5234375 0.00390346473221466
1.53515625 0.00466141110621697
1.546875 0.00541758418251838
1.55859375 0.00617218851170327
1.5703125 0.00692544330217965
1.58203125 0.00767758114615869
1.59375 0.00842884656935586
1.60546875 0.00917949442003742
1.6171875 0.00992978811515787
1.62890625 0.0106799977631273
1.640625 0.0114303981841936
1.65234375 0.012181266850497
1.6640625 0.0129328817685625
1.67578125 0.0136855193273213
1.6875 0.0144394521347268
1.69921875 0.0151949468656576
1.7109375 0.0159522621431092
1.72265625 0.016711646473707
1.734375 0.0174733362573425
1.74609375 0.0182375538893057
1.7578125 0.0190045059716741
1.76953125 0.019774381648984
1.78125 0.020547351081375
1.79296875 0.021323564066514
1.8046875 0.022103148819696
1.81640625 0.0228862109196126
1.828125 0.0236728324254171
1.83984375 0.0244630711688947
1.8515625 0.0252569602238081
1.86328125 0.026054507552828
1.875 0.0268556958308961
1.88671875 0.0276604824424039
1.8984375 0.0284687996482118
1.91015625 0.0292805549172788
1.921875 0.0300956314165279
1.93359375 0.03091388865153
1.9453125 0.0317351632496543
1.95703125 0.032559269876501
1.96875 0.0333860022757047
1.98046875 0.034215134421572
1.9921875 0.0350464217734943
2.00390625 0.0358796026206581
2.015625 0.0367143995052591
2.02734375 0.0375505207122129
2.0390625 0.0383876618132456
2.05078125 0.0392255072532389
2.0625 0.0400637319667961
2.07421875 0.0409020030131852
2.0859375 0.041739981218099
2.09765625 0.0425773228110454
2.109375 0.0434136810476329
2.12109375 0.0442487078065546
2.1328125 0.045082055151667
2.14453125 0.0459133768502239
2.15625 0.0467423298390296
2.16796875 0.047568575631025
2.1796875 0.0483917816555991
2.19140625 0.0492116225267105
2.203125 0.0500277812337137
2.21484375 0.0508399502505883
2.2265625 0.0516478325600687
2.23828125 0.0524511425899541
2.25 0.0532496070596359
2.26171875 0.0540429657356101
2.2734375 0.0548309720954388
2.28515625 0.0556133939002792
2.296875 0.0563900136767175
2.30859375 0.0571606291092131
2.3203125 0.0579250533449855
2.33203125 0.058683115213655
2.34375 0.0594346593643788
2.35546875 0.0601795463236064
2.3671875 0.0609176524769167
2.37890625 0.0616488699786865
2.390625 0.0623731065935873
2.40234375 0.0630902854741027
2.4140625 0.0638003448784209
2.42578125 0.0645032378331677
2.4375 0.0651989317455256
2.44921875 0.065887407969321
2.4609375 0.0665686613296646
2.47265625 0.0672426996107027
2.484375 0.0679095430109758
2.49609375 0.0685692235707908
2.5078125 0.0692217845759025
2.51953125 0.0698672799416637
2.53125 0.0705057735816448
2.54296875 0.0711373387645546
2.5546875 0.0717620574631065
2.56640625 0.0723800196982746
2.578125 0.0729913228821829
2.58984375 0.073596071162654
2.6015625 0.0741943747722305
2.61328125 0.074786349384267
2.625 0.0753721154784713
2.63671875 0.0759517977180646
2.6484375 0.0765255243405148
2.66015625 0.0770934265635998
2.671875 0.0776556380083565
2.68359375 0.0782122941402806
2.6953125 0.0787635317299633
2.70703125 0.079309488334173
2.71875 0.0798503017982327
2.73046875 0.0803861097803804
2.7421875 0.0809170492986602
2.75390625 0.0814432563007538
2.765625 0.0819648652570345
2.77734375 0.0824820087770086
2.7890625 0.0829948172492023
2.80078125 0.0835034185044527
2.8125 0.084007937502469
2.82421875 0.0845084960414533
2.8359375 0.0850052124904924
2.84765625 0.085498201544372
2.859375 0.0859875740004014
2.87109375 0.0864734365567943
2.8828125 0.0869558916321014
2.89453125 0.0874350372051595
2.90625 0.0879109666749877
2.91796875 0.088383768740039
2.9296875 0.088853527296193
2.94140625 0.0893203213528635
2.953125 0.0897842249665788
2.96484375 0.0902453071913893
2.9765625 0.0907036320454471
2.98828125 0.0911592584931023
3 0.0916122404418602
3.01171875 0.0920626267535432
3.0234375 0.0925104612690029
3.03515625 0.0929557828457335
3.046875 0.09339862540774
3.05859375 0.09383901800702
3.0703125 0.0942769848960217
3.08203125 0.09471254561045
3.09375 0.0951457150617934
3.10546875 0.0955765036389564
3.1171875 0.0960049173183837
3.12890625 0.0964309577820754
3.140625 0.0968546225428935
3.15234375 0.0972759050765745
3.1640625 0.0976947949598684
3.17578125 0.0981112780142329
3.1875 0.0985253364545273
3.19921875 0.0989369490421521
3.2109375 0.0993460912421018
3.22265625 0.0997527353834039
3.234375 0.100156850822431
3.24609375 0.100558404108591
3.2578125 0.100957359151904
3.26953125 0.101353677392005
3.28125 0.101747317968107
3.29296875 0.102138237889497
3.3046875 0.10252639220613
3.31640625 0.102911734178924
3.328125 0.10329421544935
3.33984375 0.103673786207969
3.3515625 0.104050395361534
3.36328125 0.104423990698325
3.375 0.104794519051406
3.38671875 0.105161926459481
3.3984375 0.105526158325075
3.41015625 0.105887159569764
3.421875 0.106244874786194
3.43359375 0.106599248386672
3.4453125 0.106950224748088
3.45703125 0.107297748352983
3.46875 0.107641763926564
3.48046875 0.107982216569519
3.4921875 0.108319051886447
3.50390625 0.108652216109807
3.515625 0.108981656219228
3.52734375 0.109307320056109
3.5390625 0.109629156433393
3.55078125 0.109947115240461
3.5625 0.110261147543072
3.57421875 0.110571205678314
3.5859375 0.110877243344527
3.59765625 0.111179215686178
3.609375 0.111477079373692
3.62109375 0.111770792678224
3.6328125 0.112060315541419
3.64453125 0.112345609640154
3.65625 0.112626638446326
3.66796875 0.112903367281724
3.6796875 0.113175763368045
3.69140625 0.113443795872113
3.703125 0.113707435946398
3.71484375 0.113966656764885
3.7265625 0.114221433554412
3.73828125 0.11447174362156
3.75 0.114717566375197
3.76171875 0.114958883344796
3.7734375 0.115195678194622
3.78515625 0.115427936733921
3.796875 0.115655646923237
3.80859375 0.115878798876962
3.8203125 0.116097384862267
3.83203125 0.116311399294545
3.84375 0.116520838729484
3.85546875 0.116725701851924
3.8671875 0.116925989461617
3.87890625 0.117121704456051
3.890625 0.117312851810442
3.90234375 0.117499438555067
3.9140625 0.117681473750049
3.92578125 0.117858968457743
3.9375 0.118031935712859
3.94921875 0.118200390490448
3.9609375 0.118364349671889
3.97265625 0.118523832009011
3.984375 0.118678858086475
3.99609375 0.118829450282531
4.0078125 0.118975632728304
4.01953125 0.119117431265693
4.03125 0.11925487340403
4.04296875 0.119387988275601
4.0546875 0.119516806590147
4.06640625 0.119641360588446
4.078125 0.119761683995094
4.08984375 0.119877811970583
4.1015625 0.119989781062765
4.11328125 0.120097629157823
4.125 0.120201395430809
4.13671875 0.120301120295876
4.1484375 0.120396845356249
4.16015625 0.120488613354057
4.171875 0.120576468120078
4.18359375 0.12066045452348
4.1953125 0.120740618421637
4.20703125 0.120817006610087
4.21875 0.120889666772685
4.23046875 0.120958647432038
4.2421875 0.121023997900256
4.25390625 0.121085768230092
4.265625 0.121144009166528
4.27734375 0.121198772098831
4.2890625 0.121250109013163
4.30078125 0.121298072445766
4.3125 0.121342715436763
4.32421875 0.121384091484632
4.3359375 0.121422254501373
4.34765625 0.121457258768412
4.359375 0.121489158893265
4.37109375 0.121518009767003
4.3828125 0.121543866522533
4.39453125 0.121566784493731
4.40625 0.121586819175439
4.41796875 0.121604026184351
4.4296875 0.121618461220816
4.44140625 0.121630180031552
4.453125 0.121639238373309
4.46484375 0.121645691977476
4.4765625 0.121649596515657
4.48828125 0.121651007566214
4.5 0.121649980581786
4.51171875 0.121646570857797
4.5234375 0.121640833501948
4.53515625 0.121632823404706
4.546875 0.121622595210776
4.55859375 0.121610203291569
4.5703125 0.121595701718665
4.58203125 0.121579144238254
4.59375 0.121560584246566
4.60546875 0.12154007476628
4.6171875 0.121517668423898
4.62890625 0.121493417428094
4.640625 0.121467373549005
4.65234375 0.121439588098483
4.6640625 0.121410111911272
4.67578125 0.121378995327116
4.6875 0.121346288173782
4.69921875 0.121312039750976
4.7109375 0.121276298815157
4.72265625 0.121239113565213
4.734375 0.121200531629012
4.74609375 0.121160600050777
4.7578125 0.121119365279309
4.76953125 0.121076873157008
4.78125 0.121033168909702
4.79296875 0.120988297137244
4.8046875 0.120942301804879
4.81640625 0.120895226235356
4.828125 0.120847113101762
4.83984375 0.120798004421073
4.8515625 0.120747941548389
4.86328125 0.120696965171844
4.875 0.120645115308181
4.88671875 0.120592431298946
4.8984375 0.120538951807318
4.91015625 0.12048471481553
4.921875 0.120429757622869
4.93359375 0.120374116844251
4.9453125 0.120317828409331
4.95703125 0.120260927562142
4.96875 0.12020344886125
4.98046875 0.120145426180393
4.9921875 0.120086892709595
5.00390625 0.120027880956743
5.015625 0.119968422749589
5.02734375 0.119908549238192
5.0390625 0.119848290897746
5.05078125 0.119787677531812
5.0625 0.119726738275912
5.07421875 0.119665501601482
5.0859375 0.119603995320166
5.09765625 0.119542246588429
5.109375 0.119480281912484
5.12109375 0.119418127153514
5.1328125 0.119355807533163
5.14453125 0.119293347639303
5.15625 0.119230771432047
5.16796875 0.119168102249993
5.1796875 0.119105362816702
5.19140625 0.119042575247378
5.203125 0.118979761055744
5.21484375 0.118916941161108
5.2265625 0.118854135895596
5.23828125 0.118791365011552
5.25 0.118728647689076
5.26171875 0.118666002543706
5.2734375 0.118603447634231
5.28515625 0.118541000470607
5.296875 0.118478678021989
5.30859375 0.118416496724853
5.3203125 0.118354472491205
5.33203125 0.118292620716866
5.34375 0.118230956289824
5.35546875 0.118169493598643
5.3671875 0.118108246540921
5.37890625 0.11804722853179
5.390625 0.117986452512451
5.40234375 0.117925930958733
5.4140625 0.117865675889667
5.42578125 0.117805698876075
5.4375 0.117746011049161
5.44921875 0.117686623109101
5.4609375 0.117627545333622
5.47265625 0.117568787586566
5.484375 0.117510359326433
5.49609375 0.1174522696149
5.5078125 0.117394527125304
5.51953125 0.117337140151089
5.53125 0.117280116614212
5.54296875 0.117223464073502
5.5546875 0.117167189732964
5.56640625 0.117111300450035
5.578125 0.117055802743768
5.58984375 0.117000702802967
5.6015625 0.116946006494243
5.61328125 0.116891719370004
5.625 0.116837846676369
5.63671875 0.116784393361009
5.6484375 0.116731364080902
5.66015625 0.116678763210005
5.671875 0.116626594846849
5.68359375 0.116574862822033
5.6953125 0.116523570705639
5.70703125 0.116472721814545
5.71875 0.116422319219651
5.73046875 0.116372365753005
5.7421875 0.11632286401483
5.75390625 0.11627381638045
5.765625 0.116225225007122
5.77734375 0.116177091840759
5.7890625 0.116129418622546
5.80078125 0.116082206895461
5.8125 0.116035458010683
5.82421875 0.115989173133894
5.8359375 0.115943353251475
5.84765625 0.115897999176593
5.859375 0.11585311155518
5.87109375 0.1158086908718
5.8828125 0.115764737455411
5.89453125 0.115721251485013
5.90625 0.115678232995186
5.91796875 0.115635681881522
5.9296875 0.115593597905939
5.94140625 0.115551980701895
5.953125 0.11551082977948
5.96484375 0.115470144530408
5.9765625 0.115429924232893
5.98828125 0.115390168056418
6 0.115350875066396
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.00022879964973504
0.01171875 0.000178919645702547
0.0234375 0.000611127232826796
0.03515625 0.00106457177733382
0.046875 0.00153638197397544
0.05859375 0.00202403197541635
0.0703125 0.00252530622644516
0.08203125 0.00303826502991409
0.09375 0.00356121184781018
0.10546875 0.00409266301052696
0.1171875 0.00463132020971305
0.12890625 0.00517604590718069
0.140625 0.00572584161247935
0.15234375 0.00627982886306843
0.1640625 0.00683723267529554
0.17578125 0.00739736720995994
0.1875 0.00795962340053485
0.19921875 0.00852345831338163
0.2109375 0.00908838603773779
0.22265625 0.00965396993165508
0.234375 0.0102198160738402
0.24609375 0.0107855677883617
0.2578125 0.011350901119298
0.26953125 0.0119155211368831
0.28125 0.0124791589576742
0.29296875 0.0130415693611211
0.3046875 0.0136025288858995
0.31640625 0.0141618342932525
0.328125 0.0147193012924362
0.33984375 0.0152747634355419
0.3515625 0.0158280711050983
0.36328125 0.0163790905370104
0.375 0.0169277028421966
0.38671875 0.0174738030112038
0.3984375 0.0180172989055136
0.41015625 0.0185581102557981
0.421875 0.0190961676999238
0.43359375 0.0196314119012971
0.4453125 0.0201637927908989
0.45703125 0.0206932689742032
0.46875 0.0212198073375995
0.48046875 0.0217433828787772
0.4921875 0.0222639787727973
0.50390625 0.0227815866714123
0.515625 0.0232962072187509
0.52734375 0.023807850752839
0.5390625 0.0243165381504903
0.55078125 0.0248223017636087
0.5625 0.0253251863883753
0.57421875 0.0258252502054034
0.5859375 0.0263225656287647
0.59765625 0.0268172200046422
0.609375 0.0273093161059174
0.62109375 0.027798972376815
0.6328125 0.0282863228912752
0.64453125 0.0287715169994867
0.65625 0.0292547186484343
0.66796875 0.0297361053739411
0.6796875 0.0302158669730692
0.69140625 0.0306942038765411
0.703125 0.0311713252507968
0.71484375 0.0316474468681802
0.7265625 0.0321227887914339
0.73828125 0.0325975729250714
0.75 0.0330720204912284
0.76171875 0.0335463494912428
0.7734375 0.0340207722164503
0.78515625 0.0344954928724838
0.796875 0.0349707053807277
0.80859375 0.0354465914184767
0.8203125 0.0359233187557899
0.83203125 0.0364010399420184
0.84375 0.0368798913885515
0.85546875 0.0373599928865431
0.8671875 0.0378414475893429
0.87890625 0.0383243424792194
0.890625 0.0388087493269122
0.90234375 0.0392947261408379
0.9140625 0.0397823190906693
0.92578125 0.0402715648778337
0.9375 0.0407624935135662
0.94921875 0.0412551314538572
0.9609375 0.0417495050302873
0.97265625 0.0422456441066701
0.984375 0.0427435858839122
0.99609375 0.0432433787697792
1.0078125 0.0437450862265181
1.01953125 0.0442487905076319
1.03125 0.0447545961955872
1.04296875 0.0452626334548221
1.0546875 0.045773060919031
1.06640625 0.0462860681381695
1.078125 0.0468018775187476
1.08984375 0.047320745700517
1.1015625 0.0478429643233259
1.11328125 0.0483688601494325
1.125 0.0488987945186227
1.13671875 0.0494331621257944
1.1484375 0.0499723891229621
1.16015625 0.050516930559655
1.171875 0.0510672671872101
1.18359375 0.0516239016633005
1.1953125 0.052187354203037
1.20703125 0.0527581577320128
1.21875 0.0533368526046277
1.23046875 0.053923980957867
1.2421875 0.0545200807763747
1.25390625 0.055125679749121
1.265625 0.0557412890012119
1.27734375 0.0563673967864224
1.2890625 0.0570044622268559
1.30078125 0.0576529091857637
1.3125 0.0583131203580056
1.32421875 0.0589854316599367
1.3359375 0.0596701269966787
1.34765625 0.0603674334798366
1.359375 0.061077517162791
1.37109375 0.0618004793538031
1.3828125 0.0625363535593918
1.39453125 0.0632851031018762
1.40625 0.0640466194457399
1.41796875 0.0648207212576874
1.4296875 0.0656071542150854
1.44140625 0.0664055915670664
1.453125 0.0672156354420962
1.46484375 0.0680368188854466
1.4765625 0.0688686085999528
1.48828125 0.0697104083538568
1.5 0.0705615630106077
1.51171875 0.0714213631273748
1.5234375 0.0722890500618691
1.53515625 0.0731638215209841
1.546875 0.0740448374798592
1.55859375 0.074931226396295
1.5703125 0.0758220916430679
1.58203125 0.0767165180795892
1.59375 0.0776135786845324
1.60546875 0.0785123411724497
1.6171875 0.0794118745199491
1.62890625 0.0803112553306149
1.640625 0.0812095739724073
1.65234375 0.082105940426649
1.6640625 0.0829994897937584
1.67578125 0.0838893874074823
1.6875 0.0847748335163596
1.69921875 0.085655067498383
1.7109375 0.0865293715821676
1.72265625 0.0873970740552639
1.734375 0.0882575519474431
1.74609375 0.0891102331837292
1.7578125 0.089954598208567
1.76953125 0.0907901810887102
1.78125 0.0916165701081328
1.79296875 0.0924334078734526
1.8046875 0.0932403909529772
1.81640625 0.0940372690765051
1.828125 0.0948238439264398
1.83984375 0.0955999675535829
1.8515625 0.0963655404531863
1.86328125 0.097120509338462
1.875 0.0978648646498142
1.88671875 0.0985986378385718
1.8984375 0.099321898464026
1.91015625 0.100034751142124
1.921875 0.100737332383297
1.93359375 0.10142980735565
1.9453125 0.102112366608128
1.95703125 0.102785222786414
1.96875 0.103448607372153
1.98046875 0.104102767473778
1.9921875 0.104747962694726
2.00390625 0.10538446210223
2.015625 0.106012541317209
2.02734375 0.106632479743095
2.0390625 0.107244557948734
2.05078125 0.107849055217871
2.0625 0.108446247275172
2.07421875 0.109036404196246
2.0859375 0.109619788506803
2.09765625 0.110196653473897
2.109375 0.110767241590125
2.12109375 0.111331783249806
2.1328125 0.111890495614446
2.14453125 0.112443581663284
2.15625 0.11299122942334
2.16796875 0.113533611372254
2.1796875 0.114070884006162
2.19140625 0.114603187564065
2.203125 0.115130645899421
2.21484375 0.11565336648921
2.2265625 0.11617144057028
2.23828125 0.116684943392554
2.25 0.117193934578511
2.26171875 0.11769845857831
2.2734375 0.118198545209998
2.28515625 0.118694210274363
2.296875 0.119185456234215
2.30859375 0.119672272948192
2.3203125 0.120154638449475
2.33203125 0.120632519760268
2.34375 0.121105873733273
2.35546875 0.121574647911913
2.3671875 0.122038781401547
2.37890625 0.122498205744444
2.390625 0.122952845791858
2.40234375 0.123402620567076
2.4140625 0.123847444113893
2.42578125 0.124287226325519
2.4375 0.1247218737495
2.44921875 0.12515129036476
2.4609375 0.125575378327414
2.47265625 0.125994038682528
2.484375 0.126407172039469
2.49609375 0.126814679208988
2.5078125 0.127216461800579
2.51953125 0.127612422779127
2.53125 0.128002466980177
2.54296875 0.128386501583558
2.5546875 0.128764436545398
2.56640625 0.129136184988851
2.578125 0.129501663554139
2.58984375 0.129860792708722
2.6015625 0.130213497018635
2.61328125 0.130559705382194
2.625 0.130899351227432
2.63671875 0.131232372674764
2.6484375 0.131558712666469
2.66015625 0.131878319064693
2.671875 0.132191144719712
2.68359375 0.132497147510276
2.6953125 0.13279629035787
2.70703125 0.133088541216753
2.71875 0.133373873041648
2.73046875 0.133652263734939
2.7421875 0.133923696075214
2.75390625 0.134188157628972
2.765625 0.134445640647256
2.77734375 0.134696141948946
2.7890625 0.134939662792359
2.80078125 0.135176208736779
2.8125 0.135405789495426
2.82421875 0.135628418781337
2.8359375 0.13584411414752
2.84765625 0.136052896822692
2.859375 0.136254791543783
2.87109375 0.136449826386359
2.8828125 0.136638032593972
2.89453125 0.136819444407403
2.90625 0.136994098894651
2.91796875 0.137162035782459
2.9296875 0.137323297290066
2.94140625 0.137477927965809
2.953125 0.137625974527126
2.96484375 0.137767485704428
2.9765625 0.137902512089258
2.98828125 0.138031105987062
3 0.13815332127489
3.01171875 0.138269213264226
3.0234375 0.138378838569145
3.03515625 0.138482254979929
3.046875 0.13857952134223
3.05859375 0.138670697441835
3.0703125 0.138755843895053
3.08203125 0.138835022044701
3.09375 0.138908293861663
3.10546875 0.13897572185194
3.1171875 0.139037368969115
3.12890625 0.139093298532113
3.140625 0.139143574148149
3.15234375 0.139188259640709
3.1640625 0.13922741898243
3.17578125 0.139261116232714
3.1875 0.139289415479908
3.19921875 0.139312380787888
3.2109375 0.139330076146865
3.22265625 0.139342565428241
3.234375 0.139349912343336
3.24609375 0.139352180405808
3.2578125 0.139349432897588
3.26953125 0.139341732838164
3.28125 0.139329142957033
3.29296875 0.139311725669158
3.3046875 0.139289543053267
3.31640625 0.13926265683283
3.328125 0.139231128359565
3.33984375 0.139195018599315
3.3515625 0.139154388120157
3.36328125 0.139109297082597
3.375 0.139059805231713
3.38671875 0.13900597189113
3.3984375 0.138947855958674
3.41015625 0.13888551590361
3.421875 0.138819009765326
3.43359375 0.138748395153371
3.4453125 0.138673729248712
3.45703125 0.138595068806144
3.46875 0.138512470157712
3.48046875 0.138425989217082
3.4921875 0.13833568148476
3.50390625 0.13824160205407
3.515625 0.138143805617807
3.52734375 0.138042346475492
3.5390625 0.137937278541155
3.55078125 0.137828655351561
3.5625 0.137716530074827
3.57421875 0.137600955519352
3.5859375 0.137481984143005
3.59765625 0.137359668062504
3.609375 0.137234059062934
3.62109375 0.137105208607352
3.6328125 0.136973167846414
3.64453125 0.136837987627987
3.65625 0.136699718506694
3.66796875 0.136558410753343
3.6796875 0.136414114364196
3.69140625 0.136266879070041
3.703125 0.136116754345029
3.71484375 0.135963789415226
3.7265625 0.135808033266861
3.73828125 0.135649534654225
3.75 0.135488342107196
3.76171875 0.135324503938364
3.7734375 0.135158068249717
3.78515625 0.134989082938888
3.796875 0.134817595704916
3.80859375 0.134643654053525
3.8203125 0.134467305301886
3.83203125 0.134288596582874
3.84375 0.13410757484878
3.85546875 0.133924286874498
3.8671875 0.133738779260164
3.87890625 0.133551098433254
3.890625 0.133361290650138
3.90234375 0.133169401997101
3.9140625 0.132975478390818
3.92578125 0.132779565578316
3.9375 0.132581709136408
3.94921875 0.132381954470634
3.9609375 0.132180346813706
3.97265625 0.131976931223478
3.984375 0.13177175258046
3.99609375 0.1315648555849
4.0078125 0.131356284753434
4.01953125 0.131146084415357
4.03125 0.130934298708502
4.04296875 0.130720971574776
4.0546875 0.130506146755367
4.06640625 0.130289867785642
4.078125 0.130072177989767
4.08984375 0.129853120475068
4.1015625 0.129632738126158
4.11328125 0.129411073598863
4.125 0.129188169313949
4.13671875 0.128964067450701
4.1484375 0.12873880994035
4.16015625 0.128512438459396
4.171875 0.128284994422818
4.18359375 0.128056518977228
4.1953125 0.127827052993951
4.20703125 0.127596637062081
4.21875 0.127365311481509
4.23046875 0.127133116255957
4.2421875 0.126900091086015
4.25390625 0.12666627536222
4.265625 0.126431708158164
4.27734375 0.12619642822367
4.2890625 0.125960473978027
4.30078125 0.12572388350331
4.3125 0.125486694537785
4.32421875 0.12524894446942
4.3359375 0.1250106703295
4.34765625 0.124771908786355
4.359375 0.124532696139223
4.37109375 0.124293068312232
4.3828125 0.124053060848529
4.39453125 0.123812708904543
4.40625 0.123572047244406
4.41796875 0.123331110234523
4.4296875 0.123089931838297
4.44140625 0.122848545611019
4.453125 0.122606984694927
4.46484375 0.122365281814431
4.4765625 0.12212346927151
4.48828125 0.121881578941288
4.5 0.12163964226779
4.51171875 0.121397690259875
4.5234375 0.121155753487358
4.53515625 0.120913862077317
4.546875 0.120672045710594
4.55859375 0.120430333618477
4.5703125 0.120188754579588
4.58203125 0.119947336916962
4.59375 0.119706108495317
4.60546875 0.119465096718541
4.6171875 0.119224328527357
4.62890625 0.118983830397213
4.640625 0.118743628336363
4.65234375 0.118503747884158
4.6640625 0.118264214109542
4.67578125 0.118025051609761
4.6875 0.117786284509272
4.69921875 0.117547936458873
4.7109375 0.11731003063503
4.72265625 0.117072589739426
4.734375 0.116835635998713
4.74609375 0.116599191164476
4.7578125 0.116363276513412
4.76953125 0.116127912847707
4.78125 0.115893120495637
4.79296875 0.115658919312364
4.8046875 0.115425328680944
4.81640625 0.115192367513541
4.828125 0.11496005425284
4.83984375 0.11472840687367
4.8515625 0.114497442884816
4.86328125 0.114267179331034
4.875 0.11403763279526
4.88671875 0.113808819401011
4.8984375 0.113580754814972
4.91015625 0.113353454249771
4.921875 0.113126932466934
4.93359375 0.112901203780018
4.9453125 0.112676282057923
4.95703125 0.112452180728367
4.96875 0.112228912781535
4.98046875 0.112006490773882
4.9921875 0.111784926832099
5.00390625 0.111564232657232
5.015625 0.111344419528945
5.02734375 0.111125498309928
5.0390625 0.110907479450447
5.05078125 0.110690372993017
5.0625 0.110474188577214
5.07421875 0.110258935444605
5.0859375 0.110044622443791
5.09765625 0.109831258035567
5.109375 0.109618850298188
5.12109375 0.10940740693273
5.1328125 0.109196935268556
5.14453125 0.108987442268861
5.15625 0.108778934536305
5.16796875 0.108571418318729
5.1796875 0.108364899514934
5.19140625 0.108159383680536
5.203125 0.107954876033873
5.21484375 0.107751381461981
5.2265625 0.107548904526603
5.23828125 0.107347449470258
5.25 0.107147020222338
5.26171875 0.106947620405245
5.2734375 0.106749253340557
5.28515625 0.106551922055208
5.296875 0.106355629287695
5.30859375 0.106160377494295
5.3203125 0.105966168855285
5.33203125 0.105773005281169
5.34375 0.105580888418901
5.35546875 0.105389819658096
5.3671875 0.105199800137238
5.37890625 0.10501083074986
5.390625 0.104822912150709
5.40234375 0.104636044761886
5.4140625 0.104450228778946
5.42578125 0.104265464176978
5.4375 0.10408175071663
5.44921875 0.103899087950106
5.4609375 0.103717475227105
5.47265625 0.103536911700715
5.484375 0.103357396333254
5.49609375 0.103178927902047
5.5078125 0.103001505005149
5.51953125 0.102825126067002
5.53125 0.102649789344022
5.54296875 0.10247549293012
5.5546875 0.102302234762143
5.56640625 0.102130012625253
5.578125 0.10195882415821
5.58984375 0.101788666858592
5.6015625 0.101619538087916
5.61328125 0.101451435076691
5.625 0.10128435492937
5.63671875 0.10111829462922
5.6484375 0.100953251043105
5.66015625 0.100789220926168
5.671875 0.10062620092643
5.68359375 0.100464187589287
5.6953125 0.10030317736192
5.70703125 0.100143166597598
5.71875 0.099984151559891
5.73046875 0.0998261284267879
5.7421875 0.0996690932947071
5.75390625 0.0995130421824152
5.765625 0.0993579710348449
5.77734375 0.0992038757268121
5.7890625 0.099050752066636
5.80078125 0.098898595799658
5.8125 0.0987474026116621
5.82421875 0.0985971681321974
5.8359375 0.0984478879378002
5.84765625 0.0982995575551199
5.859375 0.0981521724639464
5.87109375 0.0980057281001411
5.8828125 0.0978602198584726
5.89453125 0.0977156430953558
5.90625 0.0975719931314988
5.91796875 0.097429265254455
5.9296875 0.0972874547210842
5.94140625 0.0971465567599227
5.953125 0.0970065665734639
5.96484375 0.0968674793403503
5.9765625 0.0967292902174792
5.98828125 0.0965919943420226
6 0.0964555868333636
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -4.51068752293091e-05
0.01171875 0.000958476011148593
0.0234375 0.00195257771972169
0.03515625 0.00293785341883659
0.046875 0.00391504078994193
0.05859375 0.00488488469449586
0.0703125 0.00584809029796102
0.08203125 0.00680529723458564
0.09375 0.00775706849853364
0.10546875 0.0087038889403939
0.1171875 0.00964616942185658
0.12890625 0.0105842537567428
0.140625 0.0115184264942922
0.15234375 0.0124489203562141
0.1640625 0.0133759227179724
0.17578125 0.0142995809374157
0.1875 0.0152200066005342
0.19921875 0.0161372789008975
0.2109375 0.0170514474244085
0.22265625 0.0179625346018811
0.234375 0.0188705380433532
0.24609375 0.0197754329006343
0.2578125 0.0206771743343393
0.26953125 0.0215757000997129
0.28125 0.022470933218593
0.29296875 0.0233627846757191
0.3046875 0.0242511560660048
0.31640625 0.0251359421229313
0.328125 0.0260170330730656
0.33984375 0.0268943167834693
0.3515625 0.0277676806930745
0.36328125 0.0286370135421235
0.375 0.0295022069324773
0.38671875 0.0303631567640026
0.3984375 0.0312197645973784
0.41015625 0.0320719389915124
0.421875 0.0329195968551477
0.43359375 0.0337626648385665
0.4453125 0.0346010807743502
0.45703125 0.0354347951578847
0.46875 0.0362637726405649
0.48046875 0.0370879934931466
0.4921875 0.0379074549847202
0.50390625 0.0387221726152491
0.515625 0.0395321811369856
0.52734375 0.0403375353023728
0.5390625 0.0411383102828945
0.55078125 0.0419346017140851
0.5625 0.0427265253356424
0.57421875 0.0435142162112861
0.5859375 0.0442978275295919
0.59765625 0.0450775290034932
0.609375 0.0458535049015629
0.62109375 0.0466259517578215
0.6328125 0.04739507581811
0.64453125 0.0481610902896696
0.65625 0.0489242124663287
0.66796875 0.0496846608046511
0.6796875 0.0504426520267188
0.69140625 0.051198398323205
0.703125 0.0519521047264015
0.71484375 0.0527039667172944
0.7265625 0.0534541681240361
0.73828125 0.0542028793615941
0.75 0.0549502560542928
0.76171875 0.0556964380746427
0.7734375 0.0564415490234617
0.78515625 0.0571856961679345
0.796875 0.0579289708460122
0.80859375 0.0586714493374114
0.8203125 0.0594131941934507
0.83203125 0.0601542560100242
0.84375 0.0608946756201728
0.85546875 0.0616344866749614
0.8671875 0.0623737185737931
0.87890625 0.0631123996979365
0.890625 0.0638505608940754
0.90234375 0.0645882391482498
0.9140625 0.0653254813848502
0.92578125 0.0660623483205615
0.9375 0.066798918299534
0.94921875 0.0675352910337973
0.9609375 0.0682715911721935
0.97265625 0.0690079716220274
0.984375 0.0697446165502904
0.99609375 0.0704817439957339
1.0078125 0.0712196080291982
1.01953125 0.0719585004073379
1.03125 0.0726987516740377
1.04296875 0.0734407316741594
1.0546875 0.0741848494555157
1.06640625 0.0749315525468094
1.078125 0.0756813256113713
1.08984375 0.076434688488532
1.1015625 0.0771921936460268
1.11328125 0.0779544230776521
1.125 0.0787219846901725
1.13671875 0.0794955082319961
1.1484375 0.080275640823192
1.16015625 0.0810630421519053
1.171875 0.0818583794060506
1.18359375 0.0826623220113351
1.1953125 0.0834755362472197
1.20703125 0.0842986798114645
1.21875 0.0851323964015631
1.23046875 0.0859773103778251
1.2421875 0.0868340215683056
1.25390625 0.0877031002704134
1.265625 0.0885850824980883
1.27734375 0.0894804655171028
1.2890625 0.0903897037045499
1.30078125 0.0913132047620759
1.3125 0.0922513263060938
1.32421875 0.093204372852175
1.3359375 0.0941725932052006
1.34765625 0.0951561782617038
1.359375 0.0961552592262357
1.37109375 0.097169906239533
1.3828125 0.0982001274127848
1.39453125 0.0992458682593536
1.40625 0.100307011512877
1.41796875 0.101383377318721
1.4296875 0.1024747237842
1.44140625 0.103580747871809
1.453125 0.104701086618799
1.46484375 0.105835318665784
1.4765625 0.106982966076612
1.48828125 0.108143496431353
1.5 0.109316325174037
1.51171875 0.110500818196564
1.5234375 0.111696294639979
1.53515625 0.112902029894172
1.546875 0.114117258776783
1.55859375 0.115341178871863
1.5703125 0.116572954008578
1.58203125 0.11781171785987
1.59375 0.119056577640704
1.60546875 0.120306617885146
1.6171875 0.121560904281182
1.62890625 0.122818487541869
1.640625 0.124078407291154
1.65234375 0.125339695942475
1.6640625 0.126601382548183
1.67578125 0.127862496597831
1.6875 0.129122071743521
1.69921875 0.130379149430854
1.7109375 0.131632782414479
1.72265625 0.132882038137959
1.734375 0.13412600195855
1.74609375 0.135363780198565
1.7578125 0.136594503006316
1.76953125 0.137817327011109
1.78125 0.139031437758444
1.79296875 0.140236051913448
1.8046875 0.141430419222555
1.81640625 0.142613824225583
1.828125 0.143785587712599
1.83984375 0.144945067922238
1.8515625 0.146091661480475
1.86328125 0.147224804081168
1.875 0.14834397091197
1.88671875 0.149448676831402
1.8984375 0.15053847630499
1.91015625 0.151612963110329
1.921875 0.152671769822715
1.93359375 0.153714567094631
1.9453125 0.154741062743732
1.95703125 0.155751000665212
1.96875 0.15674415958534
1.98046875 0.157720351673729
1.9921875 0.15867942103235
2.00390625 0.159621242079607
2.015625 0.160545717847807
2.02734375 0.161452778212227
2.0390625 0.162342378069598
2.05078125 0.163214495483333
2.0625 0.164069129812115
2.07421875 0.164906299837653
2.0859375 0.165726041906483
2.09765625 0.166528408099628
2.109375 0.167313464442873
2.12109375 0.168081289169178
2.1328125 0.1688319710436
2.14453125 0.169565607759837
2.15625 0.17028230441626
2.16796875 0.170982172078116
2.1796875 0.171665326431317
2.19140625 0.172331886532105
2.203125 0.172981973655709
2.21484375 0.173615710246066
2.2265625 0.174233218967606
2.23828125 0.174834621859185
2.25 0.175420039589319
2.26171875 0.175989590811078
2.2734375 0.176543391614246
2.28515625 0.177081555071669
2.296875 0.177604190876161
2.30859375 0.178111405063797
2.3203125 0.178603299818994
2.33203125 0.179079973356445
2.34375 0.179541519874665
2.35546875 0.179988029575723
2.3671875 0.18041958874556
2.37890625 0.180836279889249
2.390625 0.181238181915516
2.40234375 0.18162537036487
2.4140625 0.181997917675797
2.42578125 0.182355893483577
2.4375 0.182699364946474
2.44921875 0.183028397094234
2.4609375 0.183343053194055
2.47265625 0.183643395129464
2.484375 0.183929483787769
2.49609375 0.184201379452084
2.5078125 0.184459142194163
2.51953125 0.184702832264629
2.53125 0.184932510477433
2.54296875 0.185148238585712
2.5546875 0.185350079646479
2.56640625 0.185538098371889
2.578125 0.185712361465067
2.58984375 0.185872937938795
2.6015625 0.186019899415562
2.61328125 0.186153320407768
2.625 0.186273278577073
2.63671875 0.1863798549721
2.6484375 0.186473134243937
2.66015625 0.186553204839021
2.671875 0.186620159169206
2.68359375 0.186674093758957
2.6953125 0.186715109369762
2.70703125 0.186743311102005
2.71875 0.186758808474638
2.73046875 0.186761715483126
2.7421875 0.18675215063623
2.75390625 0.186730236972275
2.765625 0.18669610205562
2.77734375 0.186649877954145
2.7890625 0.186591701198581
2.80078125 0.186521712724595
2.8125 0.186440057798556
2.82421875 0.186346885927954
2.8359375 0.186242350757447
2.84765625 0.186126609951564
2.859375 0.185999825065048
2.87109375 0.185862161401877
2.8828125 0.185713787863975
2.89453125 0.185554876790609
2.90625 0.185385603789481
2.91796875 0.185206147560489
2.9296875 0.185016689713117
2.94140625 0.184817414578397
2.953125 0.184608509016336
2.96484375 0.184390162219713
2.9765625 0.184162565515071
2.98828125 0.183925912161733
3 0.183680397149609
3.01171875 0.183426216996539
3.0234375 0.183163569545866
3.03515625 0.182892653764904
3.046875 0.182613669544905
3.05859375 0.182326817503117
3.0703125 0.182032298787439
3.08203125 0.181730314884193
3.09375 0.181421067429436
3.10546875 0.181104758024224
3.1171875 0.180781588054204
3.12890625 0.180451758513838
3.140625 0.180115469835578
3.15234375 0.179772921724205
3.1640625 0.179424312996586
3.17578125 0.179069841427002
3.1875 0.178709703598219
3.19921875 0.178344094758415
3.2109375 0.177973208684058
3.22265625 0.177597237548812
3.234375 0.177216371798508
3.24609375 0.176830800032206
3.2578125 0.176440708889366
3.26953125 0.176046282943089
3.28125 0.175647704599421
3.29296875 0.175245154002664
3.3046875 0.174838808946633
3.31640625 0.174428844791793
3.328125 0.174015434388191
3.33984375 0.173598748004085
3.3515625 0.173178953260185
3.36328125 0.172756215069369
3.375 0.172330695581785
3.38671875 0.171902554135191
3.3984375 0.171471947210428
3.41015625 0.171039028391869
3.421875 0.170603948332721
3.43359375 0.170166854725031
3.4453125 0.169727892274252
3.45703125 0.169287202678226
3.46875 0.168844924610425
3.48046875 0.168401193707308
3.4921875 0.167956142559634
3.50390625 0.167509900707584
3.515625 0.167062594639541
3.52734375 0.166614347794356
3.5390625 0.166165280566983
3.55078125 0.165715510317288
3.5625 0.165265151381923
3.57421875 0.164814315089085
3.5859375 0.164363109776027
3.59765625 0.163911640809178
3.609375 0.163460010606717
3.62109375 0.163008318663473
3.6328125 0.162556661578008
3.64453125 0.162105133081743
3.65625 0.161653824070003
3.66796875 0.161202822634849
3.6796875 0.160752214099568
3.69140625 0.160302081054702
3.703125 0.1598525033955
3.71484375 0.159403558360666
3.7265625 0.158955320572306
3.73828125 0.158507862076956
3.75 0.158061252387588
3.76171875 0.157615558526499
3.7734375 0.157170845068974
3.78515625 0.156727174187649
3.796875 0.15628460569746
3.80859375 0.155843197101113
3.8203125 0.155403003634985
3.83203125 0.154964078315372
3.84375 0.154526471985024
3.85546875 0.154090233359871
3.8671875 0.153655409075906
3.87890625 0.153222043736125
3.890625 0.152790179957488
3.90234375 0.152359858417831
3.9140625 0.151931117902678
3.92578125 0.151503995351899
3.9375 0.151078525906167
3.94921875 0.150654742953163
3.9609375 0.150232678173496
3.97265625 0.149812361586286
3.984375 0.149393821594373
3.99609375 0.148977085029132
4.0078125 0.148562177194834
4.01953125 0.148149121912548
4.03125 0.147737941563541
4.04296875 0.14732865713215
4.0546875 0.14692128824811
4.06640625 0.146515853228309
4.078125 0.146112369117947
4.08984375 0.145710851731089
4.1015625 0.145311315690595
4.11328125 0.144913774467392
4.125 0.14451824041911
4.13671875 0.144124724828034
4.1484375 0.143733237938384
4.16015625 0.143343788992906
4.171875 0.142956386268763
4.18359375 0.142571037112729
4.1953125 0.142187747975665
4.20703125 0.141806524446284
4.21875 0.141427371284202
4.23046875 0.141050292452256
4.2421875 0.140675291148112
4.25390625 0.140302369835136
4.265625 0.139931530272544
4.27734375 0.139562773544828
4.2890625 0.139196100090454
4.30078125 0.138831509729836
4.3125 0.138469001692591
4.32421875 0.13810857464407
4.3359375 0.13775022671118
4.34765625 0.137393955507484
4.359375 0.137039758157605
4.37109375 0.136687631320911
4.3828125 0.136337571214515
4.39453125 0.13598957363557
4.40625 0.135643633982888
4.41796875 0.135299747277866
4.4296875 0.134957908184746
4.44140625 0.134618111030203
4.453125 0.134280349822273
4.46484375 0.13394461826863
4.4765625 0.133610909794222
4.48828125 0.133279217558261
4.5 0.132949534470598
4.51171875 0.132621853207475
4.5234375 0.132296166226665
4.53515625 0.131972465782025
4.546875 0.131650743937448
4.55859375 0.131330992580249
4.5703125 0.131013203433977
4.58203125 0.130697368070672
4.59375 0.130383477922588
4.60546875 0.130071524293366
4.6171875 0.129761498368706
4.62890625 0.129453391226514
4.640625 0.129147193846568
4.65234375 0.128842897119688
4.6640625 0.128540491856446
4.67578125 0.128239968795414
4.6875 0.127941318610966
4.69921875 0.127644531920656
4.7109375 0.127349599292174
4.72265625 0.127056511249894
4.734375 0.126765258281045
4.74609375 0.126475830841491
4.7578125 0.126188219361154
4.76953125 0.125902414249091
4.78125 0.12561840589823
4.79296875 0.125336184689784
4.8046875 0.125055740997359
4.81640625 0.124777065190765
4.828125 0.124500147639543
4.83984375 0.124224978716226
4.8515625 0.123951548799341
4.86328125 0.123679848276169
4.875 0.123409867545274
4.88671875 0.123141597018811
4.8984375 0.122875027124632
4.91015625 0.122610148308191
4.921875 0.122346951034274
4.93359375 0.122085425788549
4.9453125 0.121825563078959
4.95703125 0.121567353436965
4.96875 0.121310787418653
4.98046875 0.121055855605699
4.9921875 0.12080254860623
5.00390625 0.120550857055563
5.015625 0.120300771616848
5.02734375 0.120052282981616
5.0390625 0.119805381870243
5.05078125 0.119560059032341
5.0625 0.119316305247074
5.07421875 0.119074111323419
5.0859375 0.11883346810037
5.09765625 0.11859436644709
5.109375 0.118356797263034
5.12109375 0.118120751478019
5.1328125 0.117886220052279
5.14453125 0.117653193976489
5.15625 0.117421664271767
5.16796875 0.117191621989664
5.1796875 0.116963058212144
5.19140625 0.11673596405155
5.203125 0.116510330650577
5.21484375 0.116286149182232
5.2265625 0.116063410849809
5.23828125 0.115842106886858
5.25 0.115622228557172
5.26171875 0.115403767154773
5.2734375 0.11518671400392
5.28515625 0.114971060459123
5.296875 0.114756797905174
5.30859375 0.114543917757195
5.3203125 0.114332411460698
5.33203125 0.114122270491668
5.34375 0.113913486356658
5.35546875 0.113706050592909
5.3671875 0.113499954768478
5.37890625 0.113295190482391
5.390625 0.113091749364814
5.40234375 0.112889623077234
5.4140625 0.112688803312666
5.42578125 0.112489281795865
5.4375 0.112291050283563
5.44921875 0.112094100564713
5.4609375 0.111898424460746
5.47265625 0.111704013825844
5.484375 0.111510860547219
5.49609375 0.111318956545401
5.5078125 0.111128293774538
5.51953125 0.110938864222694
5.53125 0.110750659912158
5.54296875 0.110563672899753
5.5546875 0.110377895277149
5.56640625 0.110193319171167
5.578125 0.110009936744095
5.58984375 0.109827740193987
5.6015625 0.109646721754961
5.61328125 0.109466873697495
5.625 0.109288188328707
5.63671875 0.109110657992627
5.6484375 0.108934275070461
5.66015625 0.108759031980832
5.671875 0.10858492118002
5.68359375 0.108411935162171
5.6953125 0.108240066459496
5.70703125 0.108069307642451
5.71875 0.107899651319896
5.73046875 0.107731090139225
5.7421875 0.107563616786487
5.75390625 0.107397223986469
5.765625 0.107231904502761
5.77734375 0.107067651137794
5.7890625 0.106904456732854
5.80078125 0.106742314168058
5.8125 0.106581216362316
5.82421875 0.106421156273253
5.8359375 0.106262126897105
5.84765625 0.106104121268584
5.859375 0.105947132460718
5.87109375 0.105791153584653
5.8828125 0.105636177789425
5.89453125 0.105482198261708
5.90625 0.105329208225525
5.91796875 0.105177200941926
5.9296875 0.105026169708643
5.94140625 0.104876107859709
5.953125 0.104727008765048
5.96484375 0.104578865830035
5.9765625 0.104431672495027
5.98828125 0.104285422234869
6 0.104140108558361
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -0.000241495429029976
0.01171875 0.00137420664576132
0.0234375 0.00297234470804762
0.03515625 0.0045534775195978
0.046875 0.006118426412273
0.05859375 0.00766813725579252
0.0703125 0.00920358648456342
0.08203125 0.0107257219197511
0.09375 0.012235429602458
0.10546875 0.0137335188612383
0.1171875 0.015220719139344
0.12890625 0.0166976835141215
0.140625 0.0181649952082139
0.15234375 0.0196231746189974
0.1640625 0.0210726854182035
0.17578125 0.0225139390711224
0.1875 0.0239472976942535
0.19921875 0.0253730755315766
0.2109375 0.0267915395152917
0.22265625 0.0282029094259316
0.234375 0.029607358119579
0.24609375 0.0310050121842308
0.2578125 0.0323959532555527
0.26953125 0.0337802200897507
0.28125 0.0351578113759959
0.29296875 0.0365286891834408
0.3046875 0.0378927828826288
0.31640625 0.0392499933571925
0.328125 0.0406001973246234
0.33984375 0.0419432516077937
0.3515625 0.0432789972341823
0.36328125 0.0446072632799402
0.375 0.0459278704146333
0.38671875 0.0472406341349438
0.3984375 0.048545367698805
0.41015625 0.0498418847842971
0.421875 0.0511300019006181
0.43359375 0.0524095405733545
0.4453125 0.0536803293157178
0.45703125 0.0549422053843839
0.46875 0.0561950163060308
0.48046875 0.0574386211511546
0.4921875 0.0586728915271544
0.50390625 0.0598977122640521
0.515625 0.0611129817737414
0.52734375 0.0623186120766989
0.5390625 0.0635145285073032
0.55078125 0.0647006691284664
0.5625 0.0658769839060823
0.57421875 0.0670434337117133
0.5859375 0.0681999892360142
0.59765625 0.069346629904064
0.609375 0.0704833428859872
0.62109375 0.0716101222915304
0.6328125 0.0727269686257733
0.64453125 0.0738338885656511
0.65625 0.0749308950946687
0.66796875 0.0760180080077464
0.6796875 0.077095254771389
0.69140625 0.0781626716982575
0.703125 0.0792203053716038
0.71484375 0.0802682142355174
0.7265625 0.0813064702528486
0.73828125 0.0823351605248728
0.75 0.0833543887656687
0.76171875 0.0843642765297206
0.7734375 0.0853649641029393
0.78515625 0.0863566109841832
0.796875 0.0873393959052878
0.80859375 0.0883135163611276
0.8203125 0.0892791876458429
0.83203125 0.0902366414155462
0.84375 0.0911861238201786
0.85546875 0.0921278932665119
0.8671875 0.0930622178896236
0.87890625 0.0939893728208723
0.890625 0.0949096373461411
0.90234375 0.0958232920488846
0.9140625 0.0967306160286104
0.92578125 0.0976318842773869
0.9375 0.098527365285543
0.94921875 0.0994173189337901
0.9609375 0.10030199471351
0.97265625 0.101181630300859
0.984375 0.102056450494547
0.99609375 0.10292666651247
1.0078125 0.103792475629404
1.01953125 0.104654061127282
1.03125 0.105511592521385
1.04296875 0.106365226020238
1.0546875 0.107215105174116
1.06640625 0.108061361666546
1.078125 0.108904116204812
1.08984375 0.109743479468819
1.1015625 0.110579553082269
1.11328125 0.111412430575592
1.125 0.112242198315913
1.13671875 0.113068936385193
1.1484375 0.11389271939326
1.16015625 0.11471361721739
1.171875 0.115531695664323
1.18359375 0.116347017054003
1.1953125 0.117159640726826
1.20703125 0.117969623477884
1.21875 0.118777019922684
1.23046875 0.119581882799165
1.2421875 0.120384263210778
1.25390625 0.12118421081499
1.265625 0.12198177396101
1.27734375 0.122776999779929
1.2890625 0.123569934229914
1.30078125 0.124360622098597
1.3125 0.125149106964536
1.32421875 0.125935431119407
1.3359375 0.126719635452585
1.34765625 0.127501759299804
1.359375 0.12828184025771
1.37109375 0.129059913966245
1.3828125 0.129836013860878
1.39453125 0.130610170896715
1.40625 0.131382413246477
1.41796875 0.13215276597414
1.4296875 0.132921250685833
1.44140625 0.133687885159289
1.453125 0.134452682952836
1.46484375 0.135215652994663
1.4765625 0.135976799152904
1.48828125 0.136736119787023
1.5 0.13749360728109
1.51171875 0.138249247559865
1.5234375 0.139003019589082
1.53515625 0.139754894862103
1.546875 0.140504836876008
1.55859375 0.141252800601255
1.5703125 0.141998731950264
1.58203125 0.142742567251484
1.59375 0.143484232736729
1.60546875 0.144223644050705
1.6171875 0.144960705792561
1.62890625 0.145695311100087
1.640625 0.146427341287565
1.65234375 0.147156665548428
1.6640625 0.147883140733614
1.67578125 0.148606611215911
1.6875 0.149326908849598
1.69921875 0.150043853033388
1.7109375 0.150757250883079
1.72265625 0.151466897518465
1.734375 0.152172576467042
1.74609375 0.152874060184885
1.7578125 0.153571110692911
1.76953125 0.154263480324601
1.78125 0.154950912579167
1.79296875 0.155633143072321
1.8046875 0.156309900575072
1.81640625 0.156980908129571
1.828125 0.157645884229893
1.83984375 0.158304544054761
1.8515625 0.15895660073869
1.86328125 0.159601766667742
1.875 0.160239754786133
1.88671875 0.160870279900169
1.8984375 0.161493059966488
1.91015625 0.162107817352265
1.921875 0.162714280055872
1.93359375 0.163312182877428
1.9453125 0.163901268529707
1.95703125 0.164481288680982
1.96875 0.165052004922469
1.98046875 0.165613189654204
1.9921875 0.166164626884243
2.00390625 0.16670611293721
2.015625 0.167237457069246
2.02734375 0.167758481987395
2.0390625 0.16826902427248
2.05078125 0.168768934705367
2.0625 0.16925807849741
2.07421875 0.169736335426681
2.0859375 0.170203599882325
2.09765625 0.1706597808201
2.109375 0.171104801632796
2.12109375 0.171538599939854
2.1328125 0.171961127300993
2.14453125 0.172372348859169
2.15625 0.172772242918571
2.16796875 0.173160800463696
2.1796875 0.173538024625824
2.19140625 0.173903930103385
2.203125 0.174258542542831
2.21484375 0.174601897886658
2.2265625 0.174934041695194
2.23828125 0.175255028448642
2.25 0.175564920835721
2.26171875 0.175863789034976
2.2734375 0.176151709994575
2.28515625 0.17642876671604
2.296875 0.176695047547034
2.30859375 0.17695064548787
2.3203125 0.177195657516036
2.33203125 0.177430183932571
2.34375 0.177654327733695
2.35546875 0.177868194010678
2.3671875 0.178071889380469
2.37890625 0.178265521449244
2.390625 0.178449198310582
2.40234375 0.178623028079638
2.4140625 0.178787118464304
2.42578125 0.178941576374014
2.4375 0.179086507566536
2.44921875 0.179222016332806
2.4609375 0.179348205219575
2.47265625 0.179465174789388
2.484375 0.179573023417206
2.49609375 0.179671847122727
2.5078125 0.179761739437323
2.51953125 0.179842791304274
2.53125 0.179915091010887
2.54296875 0.179978724150902
2.5546875 0.180033773615498
2.56640625 0.180080319611104
2.578125 0.18011843970214
2.58984375 0.180148208876753
2.6015625 0.18016969963358
2.61328125 0.18018298208753
2.625 0.180188124092595
2.63671875 0.180185191379684
2.6484375 0.180174247707533
2.66015625 0.180155355024766
2.671875 0.180128573641232
2.68359375 0.180093962406835
2.6953125 0.180051578896119
2.70703125 0.180001479596977
2.71875 0.179943720101923
2.73046875 0.179878355300473
2.7421875 0.179805439571258
2.75390625 0.17972502697261
2.765625 0.179637171430439
2.77734375 0.179541926922311
2.7890625 0.179439347656756
2.80078125 0.17932948824689
2.8125 0.179212403877547
2.82421875 0.179088150465196
2.8359375 0.178956784809999
2.84765625 0.178818364739441
2.859375 0.178672949243063
2.87109375 0.178520598597866
2.8828125 0.178361374484071
2.89453125 0.178195340090963
2.90625 0.178022560212613
2.91796875 0.177843101333371
2.9296875 0.177657031703051
2.94140625 0.177464421401803
2.953125 0.177265342394747
2.96484375 0.177059868576464
2.9765625 0.176848075805513
2.98828125 0.176630041929197
3 0.17640584679882
3.01171875 0.176175572275735
3.0234375 0.175939302228523
3.03515625 0.175697122521652
3.046875 0.175449120996002
3.05859375 0.175195387441673
3.0703125 0.174936013563486
3.08203125 0.174671092939614
3.09375 0.174400720973788
3.10546875 0.174124994841523
3.1171875 0.173844013430793
3.12890625 0.173557877277633
3.140625 0.173266688497064
3.15234375 0.17297055070981
3.1640625 0.172669568965201
3.17578125 0.172363849660695
3.1875 0.172053500458405
3.19921875 0.17173863019903
3.2109375 0.171419348813561
3.22265625 0.17109576723312
3.234375 0.170767997297297
3.24609375 0.170436151661294
3.2578125 0.170100343702217
3.26953125 0.169760687424812
3.28125 0.169417297366939
3.29296875 0.169070288505049
3.3046875 0.168719776159946
3.31640625 0.168365875903054
3.328125 0.168008703463445
3.33984375 0.167648374635821
3.3515625 0.167285005189672
3.36328125 0.166918710779781
3.375 0.166549606858259
3.38671875 0.166177808588261
3.3984375 0.165803430759538
3.41015625 0.165426587705944
3.421875 0.165047393225028
3.43359375 0.164665960499815
3.4453125 0.164282402022871
3.45703125 0.163896829522726
3.46875 0.163509353892757
3.48046875 0.163120085122558
3.4921875 0.162729132231879
3.50390625 0.16233660320717
3.515625 0.161942604940759
3.52734375 0.161547243172711
3.5390625 0.161150622435364
3.55078125 0.160752846000585
3.5625 0.160354015829726
3.57421875 0.159954232526295
3.5859375 0.159553595291338
3.59765625 0.159152201881507
3.609375 0.158750148569814
3.62109375 0.158347530109029
3.6328125 0.157944439697716
3.64453125 0.157540968948849
3.65625 0.157137207861001
3.66796875 0.156733244792035
3.6796875 0.156329166435275
3.69140625 0.155925057798098
3.703125 0.155521002182898
3.71484375 0.155117081170371
3.7265625 0.154713374605057
3.73828125 0.154309960583091
3.75 0.153906915442099
3.76171875 0.153504313753169
3.7734375 0.153102228314848
3.78515625 0.152700730149089
3.796875 0.152299888499094
3.80859375 0.151899770828976
3.8203125 0.151500442825181
3.83203125 0.151101968399607
3.84375 0.150704409694345
3.85546875 0.150307827087977
3.8671875 0.149912279203378
3.87890625 0.149517822916932
3.890625 0.149124513369119
3.90234375 0.148732403976396
3.9140625 0.148341546444305
3.92578125 0.147951990781751
3.9375 0.147563785316383
3.94921875 0.147176976711013
3.9609375 0.146791609981014
3.97265625 0.146407728512632
3.984375 0.146025374082159
3.99609375 0.145644586875899
4.0078125 0.145265405510875
4.01953125 0.144887867056224
4.03125 0.144512007055211
4.04296875 0.144137859547829
4.0546875 0.143765457093918
4.06640625 0.143394830796752
4.078125 0.14302601032706
4.08984375 0.142659023947415
4.1015625 0.142293898536965
4.11328125 0.141930659616444
4.125 0.141569331373436
4.13671875 0.141209936687838
4.1484375 0.140852497157503
4.16015625 0.140497033124003
4.171875 0.140143563698496
4.18359375 0.139792106787651
4.1953125 0.139442679119608
4.20703125 0.139095296269939
4.21875 0.138749972687577
4.23046875 0.138406721720696
4.2421875 0.138065555642511
4.25390625 0.137726485676969
4.265625 0.137389522024319
4.27734375 0.137054673886534
4.2890625 0.136721949492562
4.30078125 0.136391356123396
4.3125 0.136062900136942
4.32421875 0.135736586992663
4.3359375 0.135412421275996
4.34765625 0.135090406722523
4.359375 0.13477054624188
4.37109375 0.134452841941399
4.3828125 0.134137295149469
4.39453125 0.133823906438606
4.40625 0.133512675648235
4.41796875 0.133203601907151
4.4296875 0.132896683655682
4.44140625 0.13259191866753
4.453125 0.132289304071284
4.46484375 0.131988836371613
4.4765625 0.131690511470122
4.48828125 0.131394324685875
4.5 0.131100270775576
4.51171875 0.130808343953419
4.5234375 0.130518537910579
4.53515625 0.130230845834378
4.546875 0.129945260427088
4.55859375 0.1296617739244
4.5703125 0.129380378113542
4.58203125 0.129101064351046
4.59375 0.12882382358018
4.60546875 0.12854864634802
4.6171875 0.12827552282219
4.62890625 0.128004442807247
4.640625 0.127735395760733
4.65234375 0.127468370808879
4.6640625 0.127203356761973
4.67578125 0.126940342129391
4.6875 0.126679315134293
4.69921875 0.126420263727983
4.7109375 0.126163175603947
4.72265625 0.125908038211554
4.734375 0.125654838769441
4.74609375 0.125403564278572
4.7578125 0.12515420153498
4.76953125 0.124906737142198
4.78125 0.124661157523372
4.79296875 0.12441744893307
4.8046875 0.12417559746879
4.81640625 0.123935589082163
4.828125 0.123697409589859
4.83984375 0.123461044684207
4.8515625 0.123226479943521
4.86328125 0.122993700842141
4.875 0.1227626927602
4.88671875 0.122533440993109
4.8984375 0.122305930760772
4.91015625 0.122080147216536
4.921875 0.121856075455876
4.93359375 0.121633700524824
4.9453125 0.121413007428137
4.95703125 0.121193981137224
4.96875 0.120976606597823
4.98046875 0.120760868737439
4.9921875 0.120546752472542
5.00390625 0.120334242715537
5.015625 0.120123324381507
5.02734375 0.119913982394726
5.0390625 0.119706201694962
5.05078125 0.119499967243559
5.0625 0.119295264029309
5.07421875 0.119092077074124
5.0859375 0.118890391438497
5.09765625 0.11869019222677
5.109375 0.118491464592212
5.12109375 0.118294193741897
5.1328125 0.118098364941404
5.14453125 0.117903963519337
5.15625 0.117710974871657
5.16796875 0.11751938446585
5.1796875 0.117329177844916
5.19140625 0.117140340631201
5.203125 0.116952858530054
5.21484375 0.116766717333333
5.2265625 0.116581902922749
5.23828125 0.116398401273065
5.25 0.116216198455133
5.26171875 0.116035280638794
5.2734375 0.115855634095634
5.28515625 0.115677245201597
5.296875 0.115500100439459
5.30859375 0.115324186401177
5.3203125 0.115149489790092
5.33203125 0.114975997423023
5.34375 0.114803696232215
5.35546875 0.11463257326718
5.3671875 0.114462615696413
5.37890625 0.114293810808983
5.390625 0.114126146016024
5.40234375 0.113959608852102
5.4140625 0.113794186976475
5.42578125 0.113629868174248
5.4375 0.11346664035742
5.44921875 0.113304491565833
5.4609375 0.113143409968012
5.47265625 0.112983383861917
5.484375 0.112824401675595
5.49609375 0.112666451967732
5.5078125 0.112509523428124
5.51953125 0.112353604878051
5.53125 0.11219868527057
5.54296875 0.112044753690711
5.5546875 0.111891799355607
5.56640625 0.111739811614524
5.578125 0.111588779948827
5.58984375 0.111438693971859
5.6015625 0.111289543428748
5.61328125 0.111141318196138
5.625 0.110994008281853
5.63671875 0.110847603824484
5.6484375 0.110702095092917
5.66015625 0.110557472485782
5.671875 0.110413726530851
5.68359375 0.110270847884363
5.6953125 0.110128827330296
5.70703125 0.109987655779569
5.71875 0.1098473242692
5.73046875 0.109707823961397
5.7421875 0.109569146142602
5.75390625 0.109431282222478
5.765625 0.109294223732849
5.77734375 0.109157962326589
5.7890625 0.109022489776464
5.80078125 0.10888779797393
5.8125 0.108753878927885
5.82421875 0.10862072476338
5.8359375 0.108488327720291
5.84765625 0.108356680151951
5.859375 0.108225774523741
5.87109375 0.108095603411654
5.8828125 0.107966159500819
5.89453125 0.107837435583991
5.90625 0.107709424560022
5.91796875 0.107582119432285
5.9296875 0.107455513307088
5.94140625 0.107329599392056
5.953125 0.107204370994481
5.96484375 0.107079821519666
5.9765625 0.106955944469233
5.98828125 0.106832733439422
6 0.106710182119367
};
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0 -6.46897126806583e-05
0.01171875 0.00129716228365454
0.0234375 0.00269830663832266
0.03515625 0.00413580779560673
0.046875 0.00560667882095283
0.05859375 0.00710798734186751
0.0703125 0.00863692281494739
0.08203125 0.0101908342459418
0.09375 0.0117672464409837
0.10546875 0.0133638615818513
0.1171875 0.0149785515590248
0.12890625 0.016609345185158
0.140625 0.0182544132317327
0.15234375 0.0199120532324576
0.1640625 0.021580675199506
0.17578125 0.0232587888020209
0.1875 0.0249449921437363
0.19921875 0.0266379620213553
0.2109375 0.0283364454157369
0.22265625 0.0300392519312834
0.234375 0.0317452469245401
0.24609375 0.033453345124358
0.2578125 0.0351625046217072
0.26953125 0.0368717211815958
0.28125 0.0385800228921952
0.29296875 0.040286465211525
0.3046875 0.0419901264981269
0.31640625 0.0436901041200898
0.328125 0.0453855112294919
0.33984375 0.0470754742706893
0.3515625 0.0487591312650612
0.36328125 0.0504356308856849
0.375 0.052104132306187
0.38671875 0.053763805781147
0.3984375 0.0554138338924597
0.41015625 0.0570534133778329
0.421875 0.058681757444275
0.43359375 0.0602980984607516
0.4453125 0.0619016909196583
0.45703125 0.0634918145557314
0.46875 0.065067777512931
0.48046875 0.0666289194541879
0.4921875 0.0681746145153823
0.50390625 0.069704274013314
0.515625 0.0712173488276424
0.52734375 0.0727133313887665
0.5390625 0.0741917572173197
0.55078125 0.0756522059762243
0.5625 0.0770943020128255
0.57421875 0.0785177143860998
0.5859375 0.0799221563917357
0.59765625 0.08130738461534
0.609375 0.0826731975603548
0.62109375 0.0840194339116599
0.6328125 0.0853459705075399
0.64453125 0.0866527201010162
0.65625 0.0879396289960067
0.66796875 0.0892066746440741
0.6796875 0.090453863283615
0.69140625 0.0916812276954495
0.703125 0.0928888251373568
0.71484375 0.0940767355058423
0.7265625 0.095245059757206
0.73828125 0.0963939186027619
0.75 0.0975234514758811
0.76171875 0.0986338157524036
0.7734375 0.0997251861917909
0.78515625 0.100797754554961
0.796875 0.101851729346616
0.80859375 0.102887335625398
0.8203125 0.103904814824467
0.83203125 0.104904424527997
0.84375 0.105886438155204
0.85546875 0.106851144512348
0.8671875 0.107798847184018
0.87890625 0.108729863747058
0.890625 0.109644524802986
0.90234375 0.11054317283688
0.9140625 0.111426160921679
0.92578125 0.112293851296169
0.9375 0.113146613852015
0.94921875 0.113984824569872
0.9609375 0.114808863946634
0.97265625 0.115619115455417
0.984375 0.116415964077026
0.99609375 0.117199794936861
1.0078125 0.117970992074763
1.01953125 0.118729937367899
1.03125 0.119477009618721
1.04296875 0.120212583811989
1.0546875 0.120937030537264
1.06640625 0.12165071556645
1.078125 0.122353999570398
1.08984375 0.123047237954282
1.1015625 0.123730780788711
1.11328125 0.124404972812209
1.125 0.125070153480806
1.13671875 0.125726657041761
1.1484375 0.126374812610776
1.16015625 0.127014944235067
1.171875 0.127647370928174
1.18359375 0.128272406666066
1.1953125 0.128890360337685
1.20703125 0.129501535646407
1.21875 0.130106230961764
1.23046875 0.130704739123054
1.2421875 0.131297347198189
1.25390625 0.131884336202148
1.265625 0.132465980779949
1.27734375 0.133042548859008
1.2890625 0.133614301275407
1.30078125 0.134181491377959
1.3125 0.134744364613229
1.32421875 0.135303158093914
1.3359375 0.135858100152385
1.34765625 0.136409409880777
1.359375 0.13695729665884
1.37109375 0.137501959670909
1.3828125 0.138043587413734
1.39453125 0.138582357197589
1.40625 0.139118434643919
1.41796875 0.139651973183764
1.4296875 0.140183113562237
1.44140625 0.140711983355292
1.453125 0.141238696505921
1.46484375 0.141763352887579
1.4765625 0.142286037903061
1.48828125 0.142806822127237
1.5 0.14332576100185
1.51171875 0.14384289459017
1.5234375 0.144358247398501
1.53515625 0.144871828270595
1.546875 0.145383630359765
1.55859375 0.145893631182212
1.5703125 0.146401792753601
1.58203125 0.1469080618095
1.59375 0.14741237010889
1.60546875 0.14791463481863
1.6171875 0.148414758975577
1.62890625 0.148912632022077
1.640625 0.149408130409678
1.65234375 0.149901118265304
1.6640625 0.150391448113691
1.67578125 0.150878961649602
1.6875 0.151363490553234
1.69921875 0.151844857342255
1.7109375 0.152322876253993
1.72265625 0.152797354151532
1.734375 0.153268091447632
1.74609375 0.153734883040698
1.7578125 0.154197519257196
1.76953125 0.154655786795202
1.78125 0.155109469663906
1.79296875 0.155558350114125
1.8046875 0.156002209554994
1.81640625 0.15644082945217
1.828125 0.156873992203
1.83984375 0.157301481984296
1.8515625 0.15772308556849
1.86328125 0.158138593104191
1.875 0.158547798857403
1.88671875 0.158950501909988
1.8984375 0.159346506812317
1.91015625 0.159735624187477
1.921875 0.16011767128487
1.93359375 0.160492472481561
1.9453125 0.160859859730268
1.95703125 0.161219672953446
1.96875 0.161571760383495
1.98046875 0.161915978849649
1.9921875 0.162252194012645
2.00390625 0.162580280548753
2.015625 0.162900122285159
2.02734375 0.163211612289096
2.0390625 0.163514652913386
2.05078125 0.163809155801326
2.0625 0.164095041853992
2.07421875 0.164372241163146
2.0859375 0.164640692912966
2.09765625 0.164900345253799
2.109375 0.165151155151073
2.12109375 0.165393088212409
2.1328125 0.165626118495809
2.14453125 0.165850228301681
2.15625 0.166065407951263
2.16796875 0.166271655553825
2.1796875 0.166468976764872
2.19140625 0.166657384537358
2.203125 0.166836898867783
2.21484375 0.16700754653883
2.2265625 0.167169360860074
2.23828125 0.16732238140812
2.25 0.167466653767372
2.26171875 0.167602229272494
2.2734375 0.167729164753493
2.28515625 0.167847522284173
2.296875 0.167957368934634
2.30859375 0.168058776528287
2.3203125 0.168151821403787
2.33203125 0.168236584182109
2.34375 0.168313149538913
2.35546875 0.168381605982196
2.3671875 0.168442045635153
2.37890625 0.168494564024071
2.390625 0.168539259870989
2.40234375 0.168576234890822
2.4140625 0.16860559359258
2.42578125 0.168627443084301
2.4375 0.168641892881289
2.44921875 0.16864905471729
2.4609375 0.168649042358209
2.47265625 0.168641971418068
2.484375 0.16862795917691
2.49609375 0.168607124400425
2.5078125 0.168579587161166
2.51953125 0.168545468661252
2.53125 0.168504891056555
2.54296875 0.168457977282451
2.5546875 0.168404850881241
2.56640625 0.168345635831465
2.578125 0.168280456379354
2.58984375 0.168209436872721
2.6015625 0.168132701597653
2.61328125 0.168050374618368
2.625 0.167962579620651
2.63671875 0.167869439759284
2.6484375 0.167771077509883
2.66015625 0.167667614525589
2.671875 0.167559171499002
2.68359375 0.167445868029769
2.6953125 0.167327822498213
2.70703125 0.167205151945348
2.71875 0.167077971959624
2.73046875 0.166946396570691
2.7421875 0.166810538150458
2.75390625 0.166670507321683
2.765625 0.166526412874282
2.77734375 0.166378361689533
2.7890625 0.16622645867228
2.80078125 0.166070806691234
2.8125 0.165911506527411
2.82421875 0.165748656830694
2.8359375 0.165582354084502
2.84765625 0.165412692578462
2.859375 0.165239764388978
2.87109375 0.165063659367517
2.8828125 0.164884465136426
2.89453125 0.164702267092031
2.90625 0.164517148414737
2.91796875 0.16432919008583
2.9296875 0.164138470910637
2.94140625 0.163945067547676
2.953125 0.163749054543414
2.96484375 0.163550504372219
2.9765625 0.163349487481084
2.98828125 0.1631460723387
3 0.162940325488421
3.01171875 0.162732311604696
3.0234375 0.162522093552514
3.03515625 0.162309732449431
3.046875 0.162095287729753
3.05859375 0.161878817210448
3.0703125 0.161660377158391
3.08203125 0.161440022358543
3.09375 0.161217806182697
3.10546875 0.160993780658431
3.1171875 0.160767996537934
3.12890625 0.160540503366391
3.140625 0.160311349549614
3.15234375 0.160080582420669
3.1640625 0.159848248305222
3.17578125 0.159614392585382
3.1875 0.159379059761814
3.19921875 0.159142293513947
3.2109375 0.158904136758085
3.22265625 0.158664631703283
3.234375 0.158423819904845
3.24609375 0.158181742315333
3.2578125 0.157938439332992
3.26953125 0.157693950847517
3.28125 0.157448316283102
3.29296875 0.15720157463872
3.3046875 0.15695376452563
3.31640625 0.156704924202083
3.328125 0.156455091605243
3.33984375 0.156204304380337
3.3515625 0.155952599907076
3.36328125 0.155700015323385
3.375 0.155446587546492
3.38671875 0.155192353291466
3.3984375 0.154937349087247
3.41015625 0.154681611290274
3.421875 0.154425176095789
3.43359375 0.154168079546917
3.4453125 0.153910357541615
3.45703125 0.153652045837596
3.46875 0.153393180055341
3.48046875 0.15313379567929
3.4921875 0.15287392805734
3.50390625 0.152613612398745
3.515625 0.15235288377054
3.52734375 0.152091777092597
3.5390625 0.151830327131408
3.55078125 0.151568568492731
3.5625 0.151306535613181
3.57421875 0.151044262750884
3.5859375 0.150781783975291
3.59765625 0.150519133156265
3.609375 0.150256343952517
3.62109375 0.149993449799504
3.6328125 0.14973048389688
3.64453125 0.149467479195573
3.65625 0.149204468384591
3.66796875 0.148941483877626
3.6796875 0.148678557799532
3.69140625 0.148415721972759
3.703125 0.148153007903803
3.71484375 0.147890446769736
3.7265625 0.147628069404878
3.73828125 0.147365906287666
3.75 0.147103987527772
3.76171875 0.146842342853506
3.7734375 0.146581001599569
3.78515625 0.146319992695163
3.796875 0.146059344652523
3.80859375 0.145799085555876
3.8203125 0.145539243050875
3.83203125 0.145279844334514
3.84375 0.145020916145553
3.85546875 0.144762484755463
3.8671875 0.144504575959921
3.87890625 0.144247215070839
3.890625 0.143990426908958
3.90234375 0.143734235797003
3.9140625 0.143478665553403
3.92578125 0.143223739486573
3.9375 0.142969480389771
3.94921875 0.142715910536503
3.9609375 0.142463051676495
3.97265625 0.142210925032213
3.984375 0.141959551295919
3.99609375 0.141708950627268
4.0078125 0.141459142651416
4.01953125 0.141210146457645
4.03125 0.140961980598481
4.04296875 0.140714663089295
4.0546875 0.140468211408364
4.06640625 0.140222642497398
4.078125 0.139977972762488
4.08984375 0.139734218075481
4.1015625 0.139491393775758
4.11328125 0.139249514672398
4.125 0.139008595046703
4.13671875 0.138768648655089
4.1484375 0.138529688732296
4.16015625 0.138291727994932
4.171875 0.138054778645302
4.18359375 0.137818852375535
4.1953125 0.137583960371969
4.20703125 0.137350113319796
4.21875 0.137117321407936
4.23046875 0.136885594334139
4.2421875 0.136654941310287
4.25390625 0.136425371067888
4.265625 0.136196891863752
4.27734375 0.135969511485824
4.2890625 0.135743237259167
4.30078125 0.135518076052087
4.3125 0.135294034282377
4.32421875 0.135071117923674
4.3359375 0.13484933251192
4.34765625 0.134628683151909
4.359375 0.134409174523914
4.37109375 0.134190810890384
4.3828125 0.133973596102701
4.39453125 0.133757533607985
4.40625 0.133542626455944
4.41796875 0.133328877305754
4.4296875 0.133116288432972
4.44140625 0.132904861736458
4.453125 0.13269459874532
4.46484375 0.132485500625859
4.4765625 0.132277568188516
4.48828125 0.132070801894812
4.5 0.131865201864284
4.51171875 0.1316607678814
4.5234375 0.13145749940246
4.53515625 0.13125539556247
4.546875 0.131054455181995
4.55859375 0.130854676773982
4.5703125 0.130656058550545
4.58203125 0.130458598429724
4.59375 0.130262294042201
4.60546875 0.130067142737979
4.6171875 0.129873141593022
4.62890625 0.129680287415852
4.640625 0.129488576754098
4.65234375 0.129298005901007
4.6640625 0.129108570901908
4.67578125 0.128920267560624
4.6875 0.128733091445845
4.69921875 0.128547037897452
4.7109375 0.128362102032785
4.72265625 0.128178278752877
4.734375 0.127995562748629
4.74609375 0.127813948506944
4.7578125 0.127633430316806
4.76953125 0.127454002275323
4.78125 0.12727565829371
4.79296875 0.127098392103232
4.8046875 0.1269221972611
4.81640625 0.126747067156316
4.828125 0.126572995015476
4.83984375 0.126399973908527
4.8515625 0.126227996754472
4.86328125 0.126057056327036
4.875 0.125887145260283
4.88671875 0.125718256054188
4.8984375 0.125550381080163
4.91015625 0.125383512586541
4.921875 0.125217642704008
4.93359375 0.125052763450993
4.9453125 0.124888866739016
4.95703125 0.124725944377982
4.96875 0.124563988081436
4.98046875 0.124402989471766
4.9921875 0.124242940085359
5.00390625 0.124083831377718
5.015625 0.123925654728517
5.02734375 0.123768401446617
5.0390625 0.123612062775029
5.05078125 0.123456629895828
5.0625 0.123302093935012
5.07421875 0.123148445967316
5.0859375 0.122995677020961
5.09765625 0.122843778082366
5.109375 0.122692740100784
5.12109375 0.122542553992903
5.1328125 0.122393210647369
5.14453125 0.122244700929268
5.15625 0.122097015684534
5.16796875 0.121950145744307
5.1796875 0.121804081929218
5.19140625 0.121658815053621
5.203125 0.121514335929748
5.21484375 0.121370635371809
5.2265625 0.121227704200014
5.23828125 0.121085533244535
5.25 0.120944113349389
5.26171875 0.120803435376257
5.2734375 0.120663490208221
5.28515625 0.120524268753439
5.296875 0.120385761948729
5.30859375 0.12024796076309
5.3203125 0.120110856201137
5.33203125 0.119974439306459
5.34375 0.119838701164895
5.35546875 0.119703632907735
5.3671875 0.119569225714827
5.37890625 0.119435470817612
5.390625 0.119302359502071
5.40234375 0.119169883111579
5.4140625 0.119038033049689
5.42578125 0.118906800782812
5.4375 0.118776177842821
5.44921875 0.118646155829564
5.4609375 0.118516726413287
5.47265625 0.118387881336965
5.484375 0.118259612418553
5.49609375 0.118131911553135
5.5078125 0.118004770714994
5.51953125 0.117878181959579
5.53125 0.117752137425397
5.54296875 0.117626629335797
5.5546875 0.117501650000678
5.56640625 0.117377191818097
5.578125 0.11725324727579
5.58984375 0.117129808952603
5.6015625 0.117006869519831
5.61328125 0.116884421742469
5.625 0.116762458480373
5.63671875 0.116640972689333
5.6484375 0.116519957422054
5.66015625 0.116399405829057
5.671875 0.116279311159484
5.68359375 0.116159666761825
5.6953125 0.116040466084552
5.70703125 0.115921702676679
5.71875 0.115803370188223
5.73046875 0.115685462370603
5.7421875 0.115567973076935
5.75390625 0.115450896262269
5.765625 0.115334225983729
5.77734375 0.115217956400586
5.7890625 0.115102081774251
5.80078125 0.114986596468193
5.8125 0.114871494947785
5.82421875 0.114756771780075
5.8359375 0.114642421633494
5.84765625 0.114528439277479
5.859375 0.114414819582049
5.87109375 0.114301557517302
5.8828125 0.114188648152848
5.89453125 0.11407608665719
5.90625 0.113963868297031
5.91796875 0.113851988436531
5.9296875 0.113740442536508
5.94140625 0.113629226153576
5.953125 0.113518334939238
5.96484375 0.113407764638923
5.9765625 0.113297511090978
5.98828125 0.113187570225605
6 0.11307793806376
};
\addplot [semithick, green!50!black, dashed]
table {%
0 -0.183098282586831
0.01171875 -0.183068733120262
0.0234375 -0.183036980861921
0.03515625 -0.183002108614245
0.046875 -0.182963553036748
0.05859375 -0.182920979059307
0.0703125 -0.18287419605814
0.08203125 -0.182823105037947
0.09375 -0.182767667527343
0.10546875 -0.182707888618756
0.1171875 -0.182643808352794
0.12890625 -0.182575497302893
0.140625 -0.182503053655016
0.15234375 -0.182426600243584
0.1640625 -0.182346280881618
0.17578125 -0.182262255923535
0.1875 -0.182174697356705
0.19921875 -0.18208378387848
0.2109375 -0.181989696429387
0.22265625 -0.181892614569878
0.234375 -0.181792713951571
0.24609375 -0.181690164980489
0.2578125 -0.181585132626351
0.26953125 -0.181477777216248
0.28125 -0.181368255972263
0.29296875 -0.181256725012825
0.3046875 -0.181143341533648
0.31640625 -0.181028265908975
0.328125 -0.180911663498968
0.33984375 -0.180793706005182
0.3515625 -0.180674572274895
0.36328125 -0.180554448509801
0.375 -0.180433527880454
0.38671875 -0.180312009582255
0.3984375 -0.180190097391028
0.41015625 -0.180067997787339
0.421875 -0.179945917720855
0.43359375 -0.1798240620821
0.4453125 -0.179702630941975
0.45703125 -0.179581816612316
0.46875 -0.179461800575687
0.48046875 -0.1793427503313
0.4921875 -0.179224816206862
0.50390625 -0.179108128193298
0.515625 -0.178992792869676
0.52734375 -0.17887889049782
0.5390625 -0.178766472378328
0.55078125 -0.178655558570039
0.5625 -0.17854613608165
0.57421875 -0.178438157645762
0.5859375 -0.178331541181016
0.59765625 -0.178226170036738
0.609375 -0.178121894096667
0.62109375 -0.178018531794593
0.6328125 -0.17791587306603
0.64453125 -0.177813683228043
0.65625 -0.17771170774551
0.66796875 -0.177609677808487
0.6796875 -0.177507316613466
0.69140625 -0.177404346213005
0.703125 -0.177300494774693
0.71484375 -0.17719550407275
0.7265625 -0.177089137024468
0.73828125 -0.176981185079365
0.75 -0.176871475271365
0.76171875 -0.17675987675301
0.7734375 -0.176646306645123
0.78515625 -0.176530735054453
0.796875 -0.17641318913476
0.80859375 -0.17629375609243
0.8203125 -0.176172585065029
0.83203125 -0.176049887829197
0.84375 -0.175925938322179
0.85546875 -0.175801070988157
0.8671875 -0.175675677986036
0.87890625 -0.175550205318719
0.890625 -0.175425147965055
0.90234375 -0.175301044114236
0.9140625 -0.17517846861829
0.92578125 -0.17505802579148
0.9375 -0.174940341695713
0.94921875 -0.174826056058614
0.9609375 -0.174715813975538
0.97265625 -0.174610257548677
0.984375 -0.174510017615382
0.99609375 -0.174415705713999
1.0078125 -0.174327906428906
1.01953125 -0.174247170247058
1.03125 -0.174174007046429
1.04296875 -0.174108880322302
1.0546875 -0.174052202240833
1.06640625 -0.174004329590859
1.078125 -0.173965560685037
1.08984375 -0.173936133240573
1.1015625 -0.17391622324843
1.11328125 -0.173905944818739
1.125 -0.173905350969589
1.13671875 -0.173914435307168
1.1484375 -0.173933134527782
1.16015625 -0.173961331657172
1.171875 -0.173998859930176
1.18359375 -0.174045507204377
1.1953125 -0.174101020795246
1.20703125 -0.174165112617412
1.21875 -0.174237464517055
1.23046875 -0.174317733683857
1.2421875 -0.174405558037149
1.25390625 -0.174500561489538
1.265625 -0.174602359001863
1.27734375 -0.174710561355435
1.2890625 -0.174824779580492
1.30078125 -0.1749446289933
1.3125 -0.175069732807697
1.32421875 -0.175199725299797
1.3359375 -0.17533425451654
1.34765625 -0.175472984529589
1.359375 -0.175615597245398
1.37109375 -0.17576179379004
1.3828125 -0.175911295493509
1.39453125 -0.176063844502674
1.40625 -0.176219204055006
1.41796875 -0.17637715844675
1.4296875 -0.176537512729526
1.44140625 -0.176700092168662
1.453125 -0.176864741495143
1.46484375 -0.177031323981039
1.4765625 -0.177199720365976
1.48828125 -0.177369827659766
1.5 -0.17754155784385
1.51171875 -0.177714836491983
1.5234375 -0.177889601328518
1.53515625 -0.178065800740925
1.546875 -0.178243392261773
1.55859375 -0.178422341034284
1.5703125 -0.178602618274726
1.58203125 -0.178784199744327
1.59375 -0.178967064242895
1.60546875 -0.179151192136009
1.6171875 -0.179336563927298
1.62890625 -0.179523158886959
1.640625 -0.179710953747239
1.65234375 -0.17989992147504
1.6640625 -0.180090030131118
1.67578125 -0.180281241824507
1.6875 -0.180473511769835
1.69921875 -0.180666787454053
1.7109375 -0.180861007917947
1.72265625 -0.181056103156493
1.734375 -0.181251993640804
1.74609375 -0.181448589963106
1.7578125 -0.181645792604913
1.76953125 -0.181843491827298
1.78125 -0.182041567681062
1.79296875 -0.182239890133501
1.8046875 -0.182438319307563
1.81640625 -0.182636705828336
1.828125 -0.182834891271097
1.83984375 -0.183032708704516
1.8515625 -0.183229983322113
1.86328125 -0.183426533154612
1.875 -0.18362216985548
1.88671875 -0.183816699551639
1.8984375 -0.184009923751107
1.91015625 -0.184201640299125
1.921875 -0.184391644374159
1.93359375 -0.184579729515106
1.9453125 -0.184765688670918
1.95703125 -0.184949315263885
1.96875 -0.185130404257826
1.98046875 -0.185308753222559
1.9921875 -0.18548416338614
2.00390625 -0.185656440666627
2.015625 -0.185825396675376
2.02734375 -0.18599084968428
2.0390625 -0.186152625549741
2.05078125 -0.186310558586739
2.0625 -0.186464492386841
2.07421875 -0.186614280574681
2.0859375 -0.186759787498049
2.09765625 -0.186900888847448
2.109375 -0.187037472201681
2.12109375 -0.187169437496767
2.1328125 -0.187296697416184
2.14453125 -0.187419177701189
2.15625 -0.187536817380613
2.16796875 -0.187649568920228
2.1796875 -0.18775739829239
2.19140625 -0.187860284967256
2.203125 -0.187958221827415
2.21484375 -0.18805121500828
2.2265625 -0.188139283667042
2.23828125 -0.188222459683386
2.25 -0.188300787295563
2.26171875 -0.188374322675729
2.2734375 -0.188443133448746
2.28515625 -0.18850729815891
2.296875 -0.188566905689279
2.30859375 -0.188622054638463
2.3203125 -0.188672852659887
2.33203125 -0.188719415768641
2.34375 -0.188761867621133
2.35546875 -0.188800338772774
2.3671875 -0.188834965918954
2.37890625 -0.188865891124503
2.390625 -0.188893261046797
2.40234375 -0.188917226157497
2.4140625 -0.188937939967815
2.42578125 -0.188955558261955
2.4375 -0.188970238343181
2.44921875 -0.188982138296675
2.4609375 -0.188991416273075
2.47265625 -0.188998229796237
2.484375 -0.189002735098442
2.49609375 -0.189005086485901
2.5078125 -0.189005435737045
2.51953125 -0.189003931535699
2.53125 -0.189000718940909
2.54296875 -0.188995938894756
2.5546875 -0.188989727769205
2.56640625 -0.188982216952654
2.578125 -0.188973532476541
2.58984375 -0.188963794682059
2.6015625 -0.188953117926771
2.61328125 -0.188941610330645
2.625 -0.188929373560812
2.63671875 -0.188916502654145
2.6484375 -0.188903085876597
2.66015625 -0.188889204618042
2.671875 -0.188874933321296
2.68359375 -0.188860339443809
2.6953125 -0.188845483450505
2.70703125 -0.188830418836103
2.71875 -0.188815192175248
2.73046875 -0.188799843198712
2.7421875 -0.188784404893884
2.75390625 -0.188768903627795
2.765625 -0.188753359290846
2.77734375 -0.188737785459487
2.7890625 -0.188722189576038
2.80078125 -0.18870657314392
2.8125 -0.188690931936548
2.82421875 -0.188675256218205
2.8359375 -0.188659530975258
2.84765625 -0.188643736156097
2.859375 -0.188627846918291
2.87109375 -0.188611833881461
2.8828125 -0.188595663384483
2.89453125 -0.188579297745672
2.90625 -0.188562695524711
2.91796875 -0.188545811785125
2.9296875 -0.188528598356218
2.94140625 -0.188511004093453
2.953125 -0.188492975136337
2.96484375 -0.188474455162958
2.9765625 -0.18845538564041
2.98828125 -0.188435706070394
3 -0.188415354229383
3.01171875 -0.188394266402803
3.0234375 -0.188372377612743
3.03515625 -0.188349621838796
3.046875 -0.188325932231658
3.05859375 -0.188301241319218
3.0703125 -0.188275481204873
3.08203125 -0.188248583757921
3.09375 -0.188220480795854
3.10546875 -0.188191104258492
3.1171875 -0.188160386373893
3.12890625 -0.188128259816022
3.140625 -0.188094657854219
3.15234375 -0.1880595144945
3.1640625 -0.188022764612792
3.17578125 -0.187984344080196
3.1875 -0.187944189880424
3.19921875 -0.187902240219549
3.2109375 -0.187858434628243
3.22265625 -0.187812714056689
3.234375 -0.187765020962355
3.24609375 -0.18771529939084
3.2578125 -0.187663495050003
3.26953125 -0.187609555377592
3.28125 -0.187553429602591
3.29296875 -0.187495068800514
3.3046875 -0.187434425942857
3.31640625 -0.187371455940941
3.328125 -0.187306115684358
3.33984375 -0.187238364074235
3.3515625 -0.187168162051536
3.36328125 -0.187095472620598
3.375 -0.187020260868118
3.38671875 -0.186942493977784
3.3984375 -0.186862141240744
3.41015625 -0.186779174062108
3.421875 -0.186693565963664
3.43359375 -0.186605292582996
3.4453125 -0.186514331669177
3.45703125 -0.186420663075212
3.46875 -0.186324268747406
3.48046875 -0.186225132711808
3.4921875 -0.186123241057913
3.50390625 -0.186018581919763
3.515625 -0.185911145454614
3.52734375 -0.185800923819305
3.5390625 -0.18568791114449
3.55078125 -0.185572103506864
3.5625 -0.185453498899524
3.57421875 -0.185332097200604
3.5859375 -0.185207900140296
3.59765625 -0.185080911266405
3.609375 -0.184951135908537
3.62109375 -0.184818581141055
3.6328125 -0.184683255744886
3.64453125 -0.184545170168328
3.65625 -0.184404336486913
3.66796875 -0.184260768362462
3.6796875 -0.184114481001407
3.69140625 -0.183965491112472
3.703125 -0.183813816863813
3.71484375 -0.183659477839679
3.7265625 -0.183502494996695
3.73828125 -0.183342890619826
3.75 -0.183180688278106
3.76171875 -0.183015912780191
3.7734375 -0.182848590129818
3.78515625 -0.18267874748121
3.796875 -0.18250641309451
3.80859375 -0.182331616291277
3.8203125 -0.182154387410123
3.83203125 -0.181974757762513
3.84375 -0.181792759588805
3.85546875 -0.181608426014542
3.8671875 -0.181421791007071
3.87890625 -0.181232889332499
3.890625 -0.181041756513039
3.90234375 -0.180848428784778
3.9140625 -0.180652943055887
3.92578125 -0.180455336865315
3.9375 -0.180255648341991
3.94921875 -0.180053916164552
3.9609375 -0.179850179521622
3.97265625 -0.179644478072673
3.984375 -0.179436851909469
3.99609375 -0.179227341518133
4.0078125 -0.179015987741828
4.01953125 -0.178802831744094
4.03125 -0.178587914972833
4.04296875 -0.178371279124964
4.0546875 -0.178152966111763
4.06640625 -0.177933018024894
4.078125 -0.177711477103135
4.08984375 -0.177488385699826
4.1015625 -0.177263786251024
4.11328125 -0.177037721244393
4.125 -0.17681023318882
4.13671875 -0.176581364584774
4.1484375 -0.176351157895408
4.16015625 -0.176119655518405
4.171875 -0.17588689975858
4.18359375 -0.175652932801239
4.1953125 -0.175417796686294
4.20703125 -0.175181533283133
4.21875 -0.174944184266264
4.23046875 -0.174705791091714
4.2421875 -0.174466394974191
4.25390625 -0.174226036865016
4.265625 -0.173984757430815
4.27734375 -0.173742597032972
4.2890625 -0.173499595707853
4.30078125 -0.173255793147775
4.3125 -0.173011228682746
4.32421875 -0.172765941262957
4.3359375 -0.172519969442018
4.34765625 -0.172273351360956
4.359375 -0.172026124732945
4.37109375 -0.17177832682878
4.3828125 -0.171529994463092
4.39453125 -0.17128116398128
4.40625 -0.171031871247174
4.41796875 -0.170782151631414
4.4296875 -0.170532040000538
4.44140625 -0.170281570706768
4.453125 -0.170030777578496
4.46484375 -0.169779693911454
4.4765625 -0.169528352460558
4.48828125 -0.16927678543242
4.5 -0.169025024478524
4.51171875 -0.168773100689043
4.5234375 -0.168521044587293
4.53515625 -0.168268886124818
4.546875 -0.168016654677087
4.55859375 -0.167764379039792
4.5703125 -0.167512087425744
4.58203125 -0.167259807462336
4.59375 -0.167007566189584
4.60546875 -0.166755390058714
4.6171875 -0.16650330493129
4.62890625 -0.166251336078867
4.640625 -0.165999508183158
4.65234375 -0.165747845336695
4.6640625 -0.165496371043977
4.67578125 -0.165245108223087
4.6875 -0.164994079207756
4.69921875 -0.164743305749877
4.7109375 -0.164492809022433
4.72265625 -0.16424260962284
4.734375 -0.163992727576676
4.74609375 -0.163743182341799
4.7578125 -0.163493992812817
4.76953125 -0.163245177325909
4.78125 -0.16299675366398
4.79296875 -0.162748739062123
4.8046875 -0.162501150213396
4.81640625 -0.16225400327487
4.828125 -0.162007313873953
4.83984375 -0.161761097114972
4.8515625 -0.161515367585987
4.86328125 -0.161270139365837
4.875 -0.161025426031391
4.88671875 -0.160781240664998
4.8984375 -0.160537595862116
4.91015625 -0.160294503739109
4.921875 -0.160051975941199
4.93359375 -0.159810023650554
4.9453125 -0.159568657594504
4.95703125 -0.159327888053873
4.96875 -0.159087724871409
4.98046875 -0.1588481774603
4.9921875 -0.158609254812768
5.00390625 -0.158370965508729
5.015625 -0.158133317724502
5.02734375 -0.15789631924156
5.0390625 -0.157659977455311
5.05078125 -0.1574242993839
5.0625 -0.157189291677021
5.07421875 -0.156954960624722
5.0859375 -0.156721312166214
5.09765625 -0.156488351898642
5.109375 -0.156256085085848
5.12109375 -0.156024516667082
5.1328125 -0.155793651265674
5.14453125 -0.155563493197661
5.15625 -0.155334046480339
5.16796875 -0.155105314840766
5.1796875 -0.154877301724175
5.19140625 -0.154650010302321
5.203125 -0.154423443481732
5.21484375 -0.154197603911877
5.2265625 -0.153972493993231
5.23828125 -0.153748115885238
5.25 -0.153524471514174
5.26171875 -0.153301562580892
5.2734375 -0.153079390568455
5.28515625 -0.152857956749649
5.296875 -0.152637262194375
5.30859375 -0.152417307776913
5.3203125 -0.15219809418306
5.33203125 -0.151979621917133
5.34375 -0.151761891308846
5.35546875 -0.151544902520037
5.3671875 -0.151328655551274
5.37890625 -0.151113150248309
5.390625 -0.150898386308397
5.40234375 -0.150684363286471
5.4140625 -0.150471080601176
5.42578125 -0.150258537540754
5.4375 -0.150046733268794
5.44921875 -0.149835666829827
5.4609375 -0.149625337154786
5.47265625 -0.149415743066312
5.484375 -0.149206883283923
5.49609375 -0.148998756429036
5.5078125 -0.148791361029843
5.51953125 -0.148584695526051
5.53125 -0.148378758273474
5.54296875 -0.148173547548484
5.5546875 -0.147969061552328
5.56640625 -0.147765298415301
5.578125 -0.147562256200783
5.58984375 -0.147359932909144
5.6015625 -0.14715832648151
5.61328125 -0.146957434803399
5.625 -0.146757255708229
5.63671875 -0.146557786980693
5.6484375 -0.146359026360011
5.66015625 -0.146160971543055
5.671875 -0.145963620187354
5.68359375 -0.145766969913977
5.6953125 -0.145571018310299
5.70703125 -0.145375762932653
5.71875 -0.145181201308862
5.73046875 -0.144987330940673
5.7421875 -0.144794149306065
5.75390625 -0.144601653861472
5.765625 -0.14440984204388
5.77734375 -0.144218711272844
5.7890625 -0.144028258952389
5.80078125 -0.143838482472831
5.8125 -0.143649379212489
5.82421875 -0.14346094653932
5.8359375 -0.143273181812456
5.84765625 -0.143086082383663
5.859375 -0.142899645598708
5.87109375 -0.142713868798655
5.8828125 -0.142528749321079
5.89453125 -0.142344284501201
5.90625 -0.142160471672954
5.91796875 -0.14197730816998
5.9296875 -0.141794791326556
5.94140625 -0.141612918478454
5.953125 -0.141431686963742
5.96484375 -0.141251094123518
5.9765625 -0.141071137302594
5.98828125 -0.140891813850114
6 -0.140713121120127
};
\addlegendentry{DMDc}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Approximation error},
x grid style={white!69.0196078431373!black},
xlabel={time (sec)},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle L_{\infty}\) error},
ymin=8.03808517161485e-09, ymax=0.00837166099260323,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 2.03657949754213e-07
0.01171875 3.3434272928501e-07
0.0234375 1.51271305122416e-07
0.03515625 1.18763647117335e-07
0.046875 2.31418786894707e-07
0.05859375 1.91141594717476e-07
0.0703125 7.18198251735122e-08
0.08203125 8.37663536681423e-08
0.09375 1.67773568890152e-07
0.10546875 1.88664024702831e-07
0.1171875 1.47679526524504e-07
0.12890625 7.56113601758663e-08
0.140625 5.77843365133263e-08
0.15234375 1.16276966039666e-07
0.1640625 1.5865438086098e-07
0.17578125 1.63768024859146e-07
0.1875 1.32910115490718e-07
0.19921875 8.27426599723822e-08
0.2109375 5.87404740618929e-08
0.22265625 8.15185252905327e-08
0.234375 1.2612267524605e-07
0.24609375 1.51154832442842e-07
0.2578125 1.49245600013867e-07
0.26953125 1.23589886329091e-07
0.28125 8.5019455954154e-08
0.29296875 6.44117498013233e-08
0.3046875 6.85296155733617e-08
0.31640625 1.05894584830226e-07
0.328125 1.36066437574519e-07
0.33984375 1.46849323451169e-07
0.3515625 1.37430190601671e-07
0.36328125 1.11311154714178e-07
0.375 8.13702755858784e-08
0.38671875 6.7341343088172e-08
0.3984375 7.08802697160348e-08
0.41015625 1.02539757529354e-07
0.421875 1.30387000401815e-07
0.43359375 1.42578854092671e-07
0.4453125 1.38275854842833e-07
0.45703125 1.18413798560523e-07
0.46875 9.17727546379825e-08
0.48046875 7.48708680853843e-08
0.4921875 6.98766048612429e-08
0.50390625 8.59981323599878e-08
0.515625 1.15233338520458e-07
0.52734375 1.34722272411173e-07
0.5390625 1.40503200003919e-07
0.55078125 1.31173352494945e-07
0.5625 1.11081259274689e-07
0.57421875 8.81191866472751e-08
0.5859375 7.46319966755058e-08
0.59765625 7.30461812384782e-08
0.609375 8.96245735519097e-08
0.62109375 1.15362078626813e-07
0.6328125 1.33309756768647e-07
0.64453125 1.37852031883991e-07
0.65625 1.30000634428439e-07
0.66796875 1.12028530484477e-07
0.6796875 9.024310592308e-08
0.69140625 7.68501598160325e-08
0.703125 7.37854791043245e-08
0.71484375 8.42605512304893e-08
0.7265625 1.08325276272598e-07
0.73828125 1.27721268973783e-07
0.75 1.35855437795002e-07
0.76171875 1.32228004915083e-07
0.7734375 1.18553818920995e-07
0.78515625 9.80342101095023e-08
0.796875 8.146955830661e-08
0.80859375 7.47293339164829e-08
0.8203125 7.48681297983625e-08
0.83203125 9.25586368450769e-08
0.84375 1.1448681902055e-07
0.85546875 1.28911770056751e-07
0.8671875 1.32651165931132e-07
0.87890625 1.26773270130508e-07
0.890625 1.12612684853128e-07
0.90234375 9.40465754334718e-08
0.9140625 8.03041936368216e-08
0.92578125 7.34914113178667e-08
0.9375 7.34318143165018e-08
0.94921875 8.87473974500284e-08
0.9609375 1.09490132016034e-07
0.97265625 1.23275445485512e-07
0.984375 1.28509536903164e-07
0.99609375 1.25549399254152e-07
1.0078125 1.15055767497636e-07
1.01953125 9.90512266400093e-08
1.03125 8.37069105761515e-08
1.04296875 7.45469612609167e-08
1.0546875 6.97063751166346e-08
1.06640625 7.55587708370212e-08
1.078125 9.32820259345535e-08
1.08984375 1.10095358719095e-07
1.1015625 1.20716416194789e-07
1.11328125 1.25139200290291e-07
1.125 1.21705635375254e-07
1.13671875 1.12294403641888e-07
1.1484375 9.83803777771768e-08
1.16015625 8.39428543786077e-08
1.171875 7.42644301386011e-08
1.18359375 6.87196369440999e-08
1.1953125 7.07084408133437e-08
1.20703125 8.3415483110258e-08
1.21875 9.95953784139176e-08
1.23046875 1.12011569538739e-07
1.2421875 1.1994558628018e-07
1.25390625 1.21408766901837e-07
1.265625 1.1782494349899e-07
1.27734375 1.0857319402891e-07
1.2890625 9.55334812294179e-08
1.30078125 8.30052689610821e-08
1.3125 7.41720596837083e-08
1.32421875 6.85970872034411e-08
1.3359375 6.90900565826923e-08
1.34765625 7.7597586496445e-08
1.359375 9.11980746077324e-08
1.37109375 1.04145292201176e-07
1.3828125 1.13380628358769e-07
1.39453125 1.18186092089946e-07
1.40625 1.18919246289495e-07
1.41796875 1.14052684626737e-07
1.4296875 1.04675054971597e-07
1.44140625 9.33335283485052e-08
1.453125 8.2665930211245e-08
1.46484375 7.38107590539465e-08
1.4765625 6.83694279975486e-08
1.48828125 6.80704758509539e-08
1.5 7.33975813139545e-08
1.51171875 8.36116479731576e-08
1.5234375 9.61463468690439e-08
1.53515625 1.06005324614068e-07
1.546875 1.13112935922113e-07
1.55859375 1.168943111248e-07
1.5703125 1.15883739739303e-07
1.58203125 1.10483761858611e-07
1.59375 1.0197677115949e-07
1.60546875 9.2285823764229e-08
1.6171875 8.23499395199971e-08
1.62890625 7.35491206262019e-08
1.640625 6.82047599751282e-08
1.65234375 6.70287849652607e-08
1.6640625 6.93260045673673e-08
1.67578125 7.61405091758264e-08
1.6875 8.6791253329344e-08
1.69921875 9.71159189366372e-08
1.7109375 1.05492399439181e-07
1.72265625 1.11579300459036e-07
1.734375 1.14029126804782e-07
1.74609375 1.12696131207676e-07
1.7578125 1.08074880885214e-07
1.76953125 1.00891380555345e-07
1.78125 9.23565602279737e-08
1.79296875 8.35474073121598e-08
1.8046875 7.44175741912194e-08
1.81640625 6.84932261482871e-08
1.828125 6.57337369278166e-08
1.83984375 6.54795192308805e-08
1.8515625 6.89540426872238e-08
1.86328125 7.57182761285259e-08
1.875 8.55587162742371e-08
1.88671875 9.47607950127274e-08
1.8984375 1.02538905500477e-07
1.91015625 1.08102730550944e-07
1.921875 1.10730497979073e-07
1.93359375 1.10609776441069e-07
1.9453125 1.07588470019292e-07
1.95703125 1.02192874435846e-07
1.96875 9.51938951492544e-08
1.98046875 8.73428323460217e-08
1.9921875 7.85230669723353e-08
2.00390625 7.08742952141079e-08
2.015625 6.6036323761446e-08
2.02734375 6.36895246628077e-08
2.0390625 6.33649579627571e-08
2.05078125 6.5788452593284e-08
2.0625 7.13401616183497e-08
2.07421875 7.95553190120686e-08
2.0859375 8.83942840893262e-08
2.09765625 9.62264323254351e-08
2.109375 1.0235027992087e-07
2.12109375 1.06604825266016e-07
2.1328125 1.08493706244017e-07
2.14453125 1.07977157589929e-07
2.15625 1.05258981897897e-07
2.16796875 1.00774015548936e-07
2.1796875 9.48228641014449e-08
2.19140625 8.76288648478879e-08
2.203125 7.95036487936844e-08
2.21484375 7.18853749798766e-08
2.2265625 6.62567432236553e-08
2.23828125 6.29806802397442e-08
2.25 6.14335548900381e-08
2.26171875 6.14961830836424e-08
2.2734375 6.40762500665955e-08
2.28515625 6.91879255111724e-08
2.296875 7.67015778134039e-08
2.30859375 8.46992328685945e-08
2.3203125 9.20644748101989e-08
2.33203125 9.82865434389094e-08
2.34375 1.03032735996242e-07
2.35546875 1.05939046911685e-07
2.3671875 1.06897216021682e-07
2.37890625 1.06210297257092e-07
2.390625 1.03862253403988e-07
2.40234375 9.95944711949584e-08
2.4140625 9.41962946494365e-08
2.42578125 8.76397722939252e-08
2.4375 8.02651582340222e-08
2.44921875 7.30979459310111e-08
2.4609375 6.68455064296887e-08
2.47265625 6.26871847562635e-08
2.484375 6.05401796149109e-08
2.49609375 5.91677980707628e-08
2.5078125 5.98819177616294e-08
2.51953125 6.23515529380914e-08
2.53125 6.69625604801496e-08
2.54296875 7.33302470451963e-08
2.5546875 8.0645752935768e-08
2.56640625 8.74731391708294e-08
2.578125 9.36472753696452e-08
2.58984375 9.88061824076877e-08
2.6015625 1.02654622953269e-07
2.61328125 1.04995373618551e-07
2.625 1.06047425561084e-07
2.63671875 1.05574340922902e-07
2.6484375 1.0365251943825e-07
2.66015625 1.00276257089881e-07
2.671875 9.55198787588752e-08
2.68359375 8.98380301364521e-08
2.6953125 8.33958687459709e-08
2.70703125 7.67206299111218e-08
2.71875 7.03362352056697e-08
2.73046875 6.47687967655165e-08
2.7421875 6.15151195582613e-08
2.75390625 5.89992855326943e-08
2.765625 5.74828985043939e-08
2.77734375 5.76589935099719e-08
2.7890625 5.93268615394692e-08
2.80078125 6.23448620614707e-08
2.8125 6.65975222912877e-08
2.82421875 7.273539646928e-08
2.8359375 7.91692018659353e-08
2.84765625 8.53240115725804e-08
2.859375 9.09525158131302e-08
2.87109375 9.58489772565363e-08
2.8828125 9.96095748345782e-08
2.89453125 1.02334951462522e-07
2.90625 1.03928666996679e-07
2.91796875 1.04353395722643e-07
2.9296875 1.0373771865328e-07
2.94140625 1.01846874531853e-07
2.953125 9.88139252666128e-08
2.96484375 9.46603392228324e-08
2.9765625 8.98579480967166e-08
2.98828125 8.43456126350322e-08
3 7.85473846885856e-08
3.01171875 7.26971422026085e-08
3.0234375 6.68556772015262e-08
3.03515625 6.25785004359813e-08
3.046875 5.92334091380336e-08
3.05859375 5.65299973222924e-08
3.0703125 5.50238579925219e-08
3.08203125 5.48890821400372e-08
3.09375 5.58028809046273e-08
3.10546875 5.76156692062863e-08
3.1171875 6.03783015868737e-08
3.12890625 6.47717989574896e-08
3.140625 7.01290891697364e-08
3.15234375 7.58255472843594e-08
3.1640625 8.12707376587307e-08
3.17578125 8.62938128088566e-08
3.1875 9.06835864593294e-08
3.19921875 9.44511188761495e-08
3.2109375 9.73112120184325e-08
3.22265625 9.93953070511433e-08
3.234375 1.00683012379217e-07
3.24609375 1.01052678595103e-07
3.2578125 1.00452043105809e-07
3.26953125 9.8924631055112e-08
3.28125 9.6406240258518e-08
3.29296875 9.31516625236136e-08
3.3046875 8.94814103004695e-08
3.31640625 8.52239902902618e-08
3.328125 8.04862535308695e-08
3.33984375 7.53177940808913e-08
3.3515625 7.0032080722817e-08
3.36328125 6.49112537698279e-08
3.375 6.06039597633402e-08
3.38671875 5.68737981964297e-08
3.3984375 5.39729618118073e-08
3.41015625 5.22773950813021e-08
3.421875 5.13430501526553e-08
3.43359375 5.11891281628694e-08
3.4453125 5.15966785874911e-08
3.45703125 5.27988159996595e-08
3.46875 5.53882693948844e-08
3.48046875 5.91665605568214e-08
3.4921875 6.39473443121965e-08
3.50390625 6.89157503541081e-08
3.515625 7.37180031930632e-08
3.52734375 7.83354686344072e-08
3.5390625 8.25903641968582e-08
3.55078125 8.64128694471405e-08
3.5625 8.96730832580774e-08
3.57421875 9.24151602105828e-08
3.5859375 9.46088417947984e-08
3.59765625 9.60683972305381e-08
3.609375 9.67493388996166e-08
3.62109375 9.66661569582202e-08
3.6328125 9.58787751433332e-08
3.64453125 9.44094219482315e-08
3.65625 9.23801965776863e-08
3.66796875 8.98938317230335e-08
3.6796875 8.69512476728225e-08
3.69140625 8.35002873851353e-08
3.703125 7.95514111963495e-08
3.71484375 7.51378398882321e-08
3.7265625 7.03950908373425e-08
3.73828125 6.54188661714506e-08
3.75 6.07474602250616e-08
3.76171875 5.65767692451331e-08
3.7734375 5.29627005578955e-08
3.78515625 5.03902154284833e-08
3.796875 4.84024938610598e-08
3.80859375 4.68687223908465e-08
3.8203125 4.60811588940363e-08
3.83203125 4.58984083276981e-08
3.84375 4.63520000359069e-08
3.85546875 4.80409783018943e-08
3.8671875 5.08023021717745e-08
3.87890625 5.46427936578572e-08
3.890625 5.89515956410162e-08
3.90234375 6.33748285319098e-08
3.9140625 6.7812389453713e-08
3.92578125 7.21088314947702e-08
3.9375 7.61333621752859e-08
3.94921875 7.98941299302807e-08
3.9609375 8.33428663403509e-08
3.97265625 8.63714264795124e-08
3.984375 8.88453469359106e-08
3.99609375 9.07872546665819e-08
4.0078125 9.21223578162239e-08
4.01953125 9.28466212599613e-08
4.03125 9.30118257137947e-08
4.04296875 9.27106214145578e-08
4.0546875 9.18806375845393e-08
4.06640625 9.05800346495867e-08
4.078125 8.88487626576678e-08
4.08984375 8.66864277609925e-08
4.1015625 8.39889090924942e-08
4.11328125 8.07492982008683e-08
4.125 7.71761581882966e-08
4.13671875 7.31722294880631e-08
4.1484375 6.88177746789032e-08
4.16015625 6.42806969837758e-08
4.171875 5.97143595844784e-08
4.18359375 5.53410930974496e-08
4.1953125 5.13311959028273e-08
4.20703125 4.79526498180626e-08
4.21875 4.5287745833162e-08
4.23046875 4.29634993463242e-08
4.2421875 4.10924875981729e-08
4.25390625 4.00237638958712e-08
4.265625 3.95980655217668e-08
4.27734375 4.02506570572286e-08
4.2890625 4.19368462444286e-08
4.30078125 4.47009315870659e-08
4.3125 4.8194211765329e-08
4.32421875 5.22175631344024e-08
4.3359375 5.64625563637819e-08
4.34765625 6.08314622723272e-08
4.359375 6.51827181802465e-08
4.37109375 6.94494467731758e-08
4.3828125 7.3442116420283e-08
4.39453125 7.70763710651291e-08
4.40625 8.03837386631639e-08
4.41796875 8.33057949114945e-08
4.4296875 8.57629621184265e-08
4.44140625 8.78095907843657e-08
4.453125 8.94166576537707e-08
4.46484375 9.05460789566266e-08
4.4765625 9.11664354187116e-08
4.48828125 9.13645622666194e-08
4.5 9.11372753551366e-08
4.51171875 9.04573066946946e-08
4.5234375 8.92639367828975e-08
4.53515625 8.75531660971489e-08
4.546875 8.53701928834203e-08
4.55859375 8.27449394373837e-08
4.5703125 7.96860652626335e-08
4.58203125 7.62006461938702e-08
4.59375 7.2368130514999e-08
4.60546875 6.82094561650687e-08
4.6171875 6.38675955578425e-08
4.62890625 5.93876185858721e-08
4.640625 5.48422115532783e-08
4.65234375 5.04274073445887e-08
4.6640625 4.63335508318012e-08
4.67578125 4.26537547573987e-08
4.6875 3.95452229625041e-08
4.69921875 3.70732699118866e-08
4.7109375 3.5173761003733e-08
4.72265625 3.39298039540605e-08
4.734375 3.36906603842307e-08
4.74609375 3.47616694005005e-08
4.7578125 3.71363834132152e-08
4.76953125 4.039270614562e-08
4.78125 4.44139973122581e-08
4.79296875 4.88574808879103e-08
4.8046875 5.35991942431796e-08
4.81640625 5.83623551774959e-08
4.828125 6.29813908187843e-08
4.83984375 6.74362550249658e-08
4.8515625 7.16643623145536e-08
4.86328125 7.55758898961947e-08
4.875 7.92147105156013e-08
4.88671875 8.24807714110357e-08
4.8984375 8.535142776006e-08
4.91015625 8.77935904456093e-08
4.921875 8.98340974923165e-08
4.93359375 9.14862480435286e-08
4.9453125 9.26421806588813e-08
4.95703125 9.33044119779091e-08
4.96875 9.342920826409e-08
4.98046875 9.30183340837319e-08
4.9921875 9.20703333922796e-08
5.00390625 9.06139204786795e-08
5.015625 8.86828187691795e-08
5.02734375 8.62537002280491e-08
5.0390625 8.33561108207541e-08
5.05078125 7.99641157611189e-08
5.0625 7.61210593330228e-08
5.07421875 7.19315963795613e-08
5.0859375 6.74569944361768e-08
5.09765625 6.26987199391577e-08
5.109375 5.76703801600156e-08
5.12109375 5.25763449115347e-08
5.1328125 4.76034073784266e-08
5.14453125 4.27350294085e-08
5.15625 3.81361372506923e-08
5.16796875 3.41880897790414e-08
5.1796875 3.124970547278e-08
5.19140625 2.8963077633354e-08
5.203125 2.81466034676603e-08
5.21484375 2.91275215576576e-08
5.2265625 3.18668041261382e-08
5.23828125 3.59070175710718e-08
5.25 4.08875556815356e-08
5.26171875 4.64734289724968e-08
5.2734375 5.21878308250447e-08
5.28515625 5.792897745073e-08
5.296875 6.35966021943673e-08
5.30859375 6.90832745349082e-08
5.3203125 7.4296114852112e-08
5.33203125 7.92138756496294e-08
5.34375 8.37549099237187e-08
5.35546875 8.79349542416219e-08
5.3671875 9.15925995254533e-08
5.37890625 9.46876381497848e-08
5.390625 9.7170792270218e-08
5.40234375 9.90465338201666e-08
5.4140625 1.00275393793505e-07
5.42578125 1.00838952189919e-07
5.4375 1.00730023070169e-07
5.44921875 9.99365288196136e-08
5.4609375 9.8411339011729e-08
5.47265625 9.62211987760224e-08
5.484375 9.33145021748496e-08
5.49609375 8.96675466496537e-08
5.5078125 8.53203262229835e-08
5.51953125 8.032338980255e-08
5.53125 7.46923833860108e-08
5.54296875 6.85100164127075e-08
5.5546875 6.17461560068591e-08
5.56640625 5.45150052334457e-08
5.578125 4.72152809692538e-08
5.58984375 4.00104749180979e-08
5.6015625 3.2861633129102e-08
5.61328125 2.68113707234716e-08
5.625 2.27434005559383e-08
5.63671875 2.22774543284364e-08
5.6484375 2.64302703898085e-08
5.66015625 3.35972769565291e-08
5.671875 4.23614533847506e-08
5.68359375 5.17890246984775e-08
5.6953125 6.1395595875621e-08
5.70703125 7.0975475250486e-08
5.71875 8.03486992045782e-08
5.73046875 8.9273750693983e-08
5.7421875 9.75081278466708e-08
5.75390625 1.04906548767877e-07
5.765625 1.11314580005484e-07
5.77734375 1.16582066706854e-07
5.7890625 1.20531685304353e-07
5.80078125 1.23006248015821e-07
5.8125 1.23816042724762e-07
5.82421875 1.2282380750257e-07
5.8359375 1.19806476853585e-07
5.84765625 1.14551927377345e-07
5.859375 1.06885539519941e-07
5.87109375 9.65802285725106e-08
5.8828125 8.34101292924397e-08
5.89453125 6.72641252597794e-08
5.90625 4.80983704736435e-08
5.91796875 2.72077308440239e-08
5.9296875 1.50897678911692e-08
5.94140625 3.81224430146684e-08
5.953125 7.2935101310278e-08
5.96484375 1.12997317819846e-07
5.9765625 1.58043125755177e-07
5.98828125 2.08286559033961e-07
6 2.64143869530855e-07
};
\addlegendentry{OpInf}
\addplot [semithick, color0, dashed]
table {%
0 2.03657949754213e-07
0.01171875 3.2924128536135e-07
0.0234375 1.50339145385645e-07
0.03515625 1.4244733592053e-07
0.046875 2.35673189632698e-07
0.05859375 1.87202666057933e-07
0.0703125 7.24156533823386e-08
0.08203125 1.01671406412228e-07
0.09375 1.74977380837957e-07
0.10546875 1.8653319912371e-07
0.1171875 1.43888626456496e-07
0.12890625 8.40401308278982e-08
0.140625 7.95131329608803e-08
0.15234375 1.28660147708934e-07
0.1640625 1.58858892905914e-07
0.17578125 1.59448369754478e-07
0.1875 1.3014955169356e-07
0.19921875 9.12231502003353e-08
0.2109375 7.1436378704093e-08
0.22265625 1.04099700674312e-07
0.234375 1.36264905458375e-07
0.24609375 1.51880734592824e-07
0.2578125 1.46756853753141e-07
0.26953125 1.24183038945767e-07
0.28125 9.67140209748819e-08
0.29296875 7.95616571125551e-08
0.3046875 9.70010194170041e-08
0.31640625 1.22548932426219e-07
0.328125 1.40447575299539e-07
0.33984375 1.45901394605936e-07
0.3515625 1.35135925731425e-07
0.36328125 1.17233442806188e-07
0.375 9.4215434784603e-08
0.38671875 8.22434101691474e-08
0.3984375 9.74988515944792e-08
0.41015625 1.18301415012122e-07
0.421875 1.33941459698702e-07
0.43359375 1.41024597644333e-07
0.4453125 1.35173108348396e-07
0.45703125 1.25130394322879e-07
0.46875 1.06876195140154e-07
0.48046875 9.07998895917868e-08
0.4921875 9.19144213283866e-08
0.50390625 1.06494252778989e-07
0.515625 1.2246699870509e-07
0.52734375 1.34677375350296e-07
0.5390625 1.36762116402088e-07
0.55078125 1.33446016020261e-07
0.5625 1.23447384360451e-07
0.57421875 1.07559914354261e-07
0.5859375 9.44714387858646e-08
0.59765625 9.45658865518067e-08
0.609375 1.07019067191231e-07
0.62109375 1.21432362714576e-07
0.6328125 1.33852723116684e-07
0.64453125 1.37196815674285e-07
0.65625 1.36985439730111e-07
0.66796875 1.2985177640428e-07
0.6796875 1.17452018607884e-07
0.69140625 1.05058428641316e-07
0.703125 9.93665729615889e-08
0.71484375 1.06359972723949e-07
0.7265625 1.19150981979934e-07
0.73828125 1.3120211456229e-07
0.75 1.38236862908324e-07
0.76171875 1.41215586549669e-07
0.7734375 1.38795100233534e-07
0.78515625 1.29997944124744e-07
0.796875 1.19045386692972e-07
0.80859375 1.07934869050153e-07
0.8203125 1.03115587806295e-07
0.83203125 1.10151362260775e-07
0.84375 1.2250656507031e-07
0.85546875 1.34178589486829e-07
0.8671875 1.42821646538409e-07
0.87890625 1.46447445523133e-07
0.890625 1.44793479607663e-07
0.90234375 1.38150472301843e-07
0.9140625 1.29541311751548e-07
0.92578125 1.17668298346945e-07
0.9375 1.10984918554939e-07
0.94921875 1.12755341983757e-07
0.9609375 1.2136561018216e-07
0.97265625 1.3421859010358e-07
0.984375 1.44824405699289e-07
0.99609375 1.52969420776212e-07
1.0078125 1.54293906056545e-07
1.01953125 1.51776011934282e-07
1.03125 1.4563688556265e-07
1.04296875 1.34455563795397e-07
1.0546875 1.22256075515306e-07
1.06640625 1.14784345639887e-07
1.078125 1.15512077711383e-07
1.08984375 1.26420253264565e-07
1.1015625 1.40424505521869e-07
1.11328125 1.55419525047515e-07
1.125 1.6433706759809e-07
1.13671875 1.68331983667904e-07
1.1484375 1.6771769878118e-07
1.16015625 1.6168962077925e-07
1.171875 1.51200575382072e-07
1.18359375 1.37869146591402e-07
1.1953125 1.26709056670095e-07
1.20703125 1.22517734728029e-07
1.21875 1.26654299459147e-07
1.23046875 1.42098141484254e-07
1.2421875 1.61202384806351e-07
1.25390625 1.74238991806047e-07
1.265625 1.82813713809235e-07
1.27734375 1.84217813440594e-07
1.2890625 1.8433719160158e-07
1.30078125 1.76672600702753e-07
1.3125 1.63731250151398e-07
1.32421875 1.47641515049387e-07
1.3359375 1.34862454047214e-07
1.34765625 1.29115321065665e-07
1.359375 1.34868735001425e-07
1.37109375 1.5289251198357e-07
1.3828125 1.71945459214094e-07
1.39453125 1.87738466418965e-07
1.40625 1.97004326866364e-07
1.41796875 2.03830729066356e-07
1.4296875 2.06892854889448e-07
1.44140625 2.01158482545874e-07
1.453125 1.88332662955394e-07
1.46484375 1.72048803379205e-07
1.4765625 1.5754445263478e-07
1.48828125 1.4691946926014e-07
1.5 1.4727246400673e-07
1.51171875 1.53638119654e-07
1.5234375 1.67323952065413e-07
1.53515625 1.84136329404369e-07
1.546875 1.98578101888013e-07
1.55859375 2.09867703347692e-07
1.5703125 2.19641105957538e-07
1.58203125 2.21150132343319e-07
1.59375 2.13084964524108e-07
1.60546875 2.02314059551479e-07
1.6171875 1.89958270527143e-07
1.62890625 1.75517231724302e-07
1.640625 1.67083778120559e-07
1.65234375 1.61200631731859e-07
1.6640625 1.61360759493296e-07
1.67578125 1.65349170070887e-07
1.6875 1.75657827203293e-07
1.69921875 1.8975093439247e-07
1.7109375 2.03698104731216e-07
1.72265625 2.16033475959042e-07
1.734375 2.21152615408314e-07
1.74609375 2.19706986502133e-07
1.7578125 2.18060045115441e-07
1.76953125 2.11595852585326e-07
1.78125 2.02228775311634e-07
1.79296875 1.94138077552963e-07
1.8046875 1.83958429343539e-07
1.81640625 1.76244617289102e-07
1.828125 1.69278258435411e-07
1.83984375 1.68965278076824e-07
1.8515625 1.70942702983974e-07
1.86328125 1.76728678102633e-07
1.875 1.85646308330026e-07
1.88671875 1.94667309970572e-07
1.8984375 2.00190648643385e-07
1.91015625 2.04177754726222e-07
1.921875 2.09319696555797e-07
1.93359375 2.0963255007456e-07
1.9453125 2.06997613732099e-07
1.95703125 2.01447297881712e-07
1.96875 1.94428903904017e-07
1.98046875 1.88244687576706e-07
1.9921875 1.80798273133493e-07
2.00390625 1.72744666775907e-07
2.015625 1.6686960483739e-07
2.02734375 1.6287674001676e-07
2.0390625 1.61272888508981e-07
2.05078125 1.59577214471933e-07
2.0625 1.60245924752476e-07
2.07421875 1.63175910337373e-07
2.0859375 1.7000456797056e-07
2.09765625 1.78030445682591e-07
2.109375 1.83618320127741e-07
2.12109375 1.87698915017592e-07
2.1328125 1.88922601937563e-07
2.14453125 1.89425569515522e-07
2.15625 1.8791019866938e-07
2.16796875 1.8665007290389e-07
2.1796875 1.83144659007933e-07
2.19140625 1.78666814200607e-07
2.203125 1.7051952576057e-07
2.21484375 1.61614382592528e-07
2.2265625 1.5217983484132e-07
2.23828125 1.44169240970473e-07
2.25 1.40305631612428e-07
2.26171875 1.39873237908824e-07
2.2734375 1.39364498703038e-07
2.28515625 1.39031663103765e-07
2.296875 1.41742180658498e-07
2.30859375 1.46826164099573e-07
2.3203125 1.53500488391702e-07
2.33203125 1.60187465868942e-07
2.34375 1.65110464324225e-07
2.35546875 1.68843381382647e-07
2.3671875 1.71259716493877e-07
2.37890625 1.73042177494108e-07
2.390625 1.72172986212299e-07
2.40234375 1.68257761224212e-07
2.4140625 1.62365828021571e-07
2.42578125 1.545005221149e-07
2.4375 1.45621110335121e-07
2.44921875 1.38692098442646e-07
2.4609375 1.32917435135382e-07
2.47265625 1.27291390584558e-07
2.484375 1.21587974913175e-07
2.49609375 1.17733800265276e-07
2.5078125 1.15707605967651e-07
2.51953125 1.16446504449274e-07
2.53125 1.18153795379531e-07
2.54296875 1.20798589746566e-07
2.5546875 1.26270872525636e-07
2.56640625 1.33152876226668e-07
2.578125 1.39292011497899e-07
2.58984375 1.44683238760853e-07
2.6015625 1.49752702672119e-07
2.61328125 1.52646231507956e-07
2.625 1.53127416163535e-07
2.63671875 1.52326897499242e-07
2.6484375 1.51718319897723e-07
2.66015625 1.49270223650799e-07
2.671875 1.44838975352901e-07
2.68359375 1.39368823866025e-07
2.6953125 1.33255032714507e-07
2.70703125 1.27219937029817e-07
2.71875 1.20230290163568e-07
2.73046875 1.12477418325657e-07
2.7421875 1.05823538230601e-07
2.75390625 1.02470269821368e-07
2.765625 1.01277758179024e-07
2.77734375 1.00287796810402e-07
2.7890625 1.00272881704039e-07
2.80078125 1.01059687063981e-07
2.8125 1.02186197920051e-07
2.82421875 1.04972960872159e-07
2.8359375 1.09675613578883e-07
2.84765625 1.1519420552591e-07
2.859375 1.20616525013871e-07
2.87109375 1.2563506700691e-07
2.8828125 1.30437625742393e-07
2.89453125 1.34199661245721e-07
2.90625 1.37209451954662e-07
2.91796875 1.38582993225605e-07
2.9296875 1.38507118333405e-07
2.94140625 1.37209645783996e-07
2.953125 1.34234694782414e-07
2.96484375 1.29919301221211e-07
2.9765625 1.24155257128846e-07
2.98828125 1.17694628065809e-07
3 1.11389226633151e-07
3.01171875 1.05416078435384e-07
3.0234375 1.00514281352425e-07
3.03515625 9.55631903748544e-08
3.046875 9.09515237030336e-08
3.05859375 8.81279990666389e-08
3.0703125 8.589244428866e-08
3.08203125 8.47264731528598e-08
3.09375 8.46907274234178e-08
3.10546875 8.50776242879818e-08
3.1171875 8.6121568874827e-08
3.12890625 8.86283113464518e-08
3.140625 9.35108150696328e-08
3.15234375 9.9720462169086e-08
3.1640625 1.05690814601045e-07
3.17578125 1.11040111502127e-07
3.1875 1.16278670460238e-07
3.19921875 1.20787205714052e-07
3.2109375 1.24600298374295e-07
3.22265625 1.27645295870185e-07
3.234375 1.29666259970718e-07
3.24609375 1.30506866256117e-07
3.2578125 1.30111428084343e-07
3.26953125 1.2863826095829e-07
3.28125 1.26140456991871e-07
3.29296875 1.2300503661985e-07
3.3046875 1.19023491427987e-07
3.31640625 1.14600269430099e-07
3.328125 1.09766788830735e-07
3.33984375 1.04971067746987e-07
3.3515625 1.00368453937683e-07
3.36328125 9.57111257879511e-08
3.375 9.10530358079541e-08
3.38671875 8.64802465799688e-08
3.3984375 8.26927359502203e-08
3.41015625 8.02768934772347e-08
3.421875 7.85562668120148e-08
3.43359375 7.77775529051004e-08
3.4453125 7.8137694680576e-08
3.45703125 7.9333183563384e-08
3.46875 8.10754423928829e-08
3.48046875 8.37902517544769e-08
3.4921875 8.75060924031068e-08
3.50390625 9.2324161296144e-08
3.515625 9.73139963028883e-08
3.52734375 1.02269223443293e-07
3.5390625 1.06946707835519e-07
3.55078125 1.11107523003001e-07
3.5625 1.14509607114822e-07
3.57421875 1.17314920308568e-07
3.5859375 1.19439398501492e-07
3.59765625 1.20918393468865e-07
3.609375 1.21981722852375e-07
3.62109375 1.22229708942937e-07
3.6328125 1.21705579805426e-07
3.64453125 1.20528283299926e-07
3.65625 1.18412179077368e-07
3.66796875 1.15726621713764e-07
3.6796875 1.124896027911e-07
3.69140625 1.08988652121125e-07
3.703125 1.05107305452182e-07
3.71484375 1.00746952975787e-07
3.7265625 9.61151283582835e-08
3.73828125 9.12697945877207e-08
3.75 8.65422882479424e-08
3.76171875 8.20873157337684e-08
3.7734375 7.80707601670017e-08
3.78515625 7.4962495416806e-08
3.796875 7.26079940317095e-08
3.80859375 7.13503603203026e-08
3.8203125 7.07174543969936e-08
3.83203125 7.09531805752754e-08
3.84375 7.15265333990864e-08
3.85546875 7.25563350439973e-08
3.8671875 7.4511922712071e-08
3.87890625 7.76053376215645e-08
3.890625 8.15149123392498e-08
3.90234375 8.57281668305986e-08
3.9140625 9.02150209270309e-08
3.92578125 9.46920387712393e-08
3.9375 9.87634561837697e-08
3.94921875 1.02459966045426e-07
3.9609375 1.05880963610093e-07
3.97265625 1.08983975813274e-07
3.984375 1.11565152931009e-07
3.99609375 1.13780651472837e-07
4.0078125 1.15349173235466e-07
4.01953125 1.16368491197023e-07
4.03125 1.16870048545016e-07
4.04296875 1.16648950963074e-07
4.0546875 1.15780537034361e-07
4.06640625 1.14403262182588e-07
4.078125 1.1253382318339e-07
4.08984375 1.1016276523342e-07
4.1015625 1.07314408587553e-07
4.11328125 1.04110087749338e-07
4.125 1.00787477983808e-07
4.13671875 9.71166784906381e-08
4.1484375 9.3091534153255e-08
4.16015625 8.89219673973173e-08
4.171875 8.4546957394352e-08
4.18359375 8.00537574147933e-08
4.1953125 7.60204337191423e-08
4.20703125 7.25449781979233e-08
4.21875 6.95745085833144e-08
4.23046875 6.74403886840927e-08
4.2421875 6.58792219796743e-08
4.25390625 6.52824932553201e-08
4.265625 6.52078169816401e-08
4.27734375 6.54877367489585e-08
4.2890625 6.62473039363068e-08
4.30078125 6.80323843080797e-08
4.3125 7.07387211827126e-08
4.32421875 7.39358008935869e-08
4.3359375 7.77377924635837e-08
4.34765625 8.17748280960843e-08
4.359375 8.59001416531479e-08
4.37109375 8.98203756231239e-08
4.3828125 9.35539483375166e-08
4.39453125 9.700805731717e-08
4.40625 1.00293267736442e-07
4.41796875 1.03321548319212e-07
4.4296875 1.05948238621589e-07
4.44140625 1.08059942592661e-07
4.453125 1.09689419770833e-07
4.46484375 1.10794077281842e-07
4.4765625 1.11288268758342e-07
4.48828125 1.11209541346265e-07
4.5 1.10657604584398e-07
4.51171875 1.09687318192706e-07
4.5234375 1.08187165619965e-07
4.53515625 1.06328372502876e-07
4.546875 1.04299950215008e-07
4.55859375 1.01946595463141e-07
4.5703125 9.92254357432654e-08
4.58203125 9.61081590391779e-08
4.59375 9.25094453968262e-08
4.60546875 8.85363640131594e-08
4.6171875 8.42612494732104e-08
4.62890625 7.99403360873793e-08
4.640625 7.56137882566658e-08
4.65234375 7.14860120261028e-08
4.6640625 6.7669373555864e-08
4.67578125 6.41722499968275e-08
4.6875 6.14396632110907e-08
4.69921875 5.93103772532159e-08
4.7109375 5.78620298524797e-08
4.72265625 5.70426504484928e-08
4.734375 5.69959822707126e-08
4.74609375 5.73800010362267e-08
4.7578125 5.87781647880966e-08
4.76953125 6.14482034935421e-08
4.78125 6.49038617157452e-08
4.79296875 6.88896909569091e-08
4.8046875 7.29190982597178e-08
4.81640625 7.71090554198711e-08
4.828125 8.13110871122581e-08
4.83984375 8.5410321861816e-08
4.8515625 8.96407592577789e-08
4.86328125 9.36940234188097e-08
4.875 9.73219987718839e-08
4.88671875 1.00568046932469e-07
4.8984375 1.03461182404842e-07
4.91015625 1.05904932092463e-07
4.921875 1.07880530690435e-07
4.93359375 1.09307158164767e-07
4.9453125 1.10238931321734e-07
4.95703125 1.10677041395811e-07
4.96875 1.10665122037556e-07
4.98046875 1.10226728957403e-07
4.9921875 1.09481688265574e-07
5.00390625 1.08257179437945e-07
5.015625 1.06673240068673e-07
5.02734375 1.04701444627995e-07
5.0390625 1.0230990807843e-07
5.05078125 9.94244047880685e-08
5.0625 9.60463244513661e-08
5.07421875 9.2278634844604e-08
5.0859375 8.81345108420803e-08
5.09765625 8.38476247974472e-08
5.109375 7.93282668653923e-08
5.12109375 7.47589149804501e-08
5.1328125 7.00881785543447e-08
5.14453125 6.5801228037343e-08
5.15625 6.18870252397665e-08
5.16796875 5.87187358458095e-08
5.1796875 5.60942193559482e-08
5.19140625 5.42822666957296e-08
5.203125 5.34868933666631e-08
5.21484375 5.38429717526379e-08
5.2265625 5.55682355350905e-08
5.23828125 5.83423355337307e-08
5.25 6.23225977786998e-08
5.26171875 6.69145206442056e-08
5.2734375 7.16373140361786e-08
5.28515625 7.6499844070043e-08
5.296875 8.13671734997813e-08
5.30859375 8.61598215450352e-08
5.3203125 9.09634298320925e-08
5.33203125 9.55406173672329e-08
5.34375 9.98745961660599e-08
5.35546875 1.03867266285929e-07
5.3671875 1.07360134055033e-07
5.37890625 1.10354015250287e-07
5.390625 1.1268670881345e-07
5.40234375 1.14420596573074e-07
5.4140625 1.1559606597966e-07
5.42578125 1.16163022342298e-07
5.4375 1.16185169614688e-07
5.44921875 1.15597211024875e-07
5.4609375 1.14448229815055e-07
5.47265625 1.12623191814481e-07
5.484375 1.10073234136158e-07
5.49609375 1.07003243134706e-07
5.5078125 1.03369978980203e-07
5.51953125 9.90759155801509e-08
5.53125 9.40958764765097e-08
5.54296875 8.84908526081154e-08
5.5546875 8.23279341799721e-08
5.56640625 7.58627663423207e-08
5.578125 6.92912906398593e-08
5.58984375 6.30292275240975e-08
5.6015625 5.71563395744108e-08
5.61328125 5.23045022930285e-08
5.625 4.89527035924838e-08
5.63671875 4.76815405059355e-08
5.6484375 4.99738711434902e-08
5.66015625 5.50743834853483e-08
5.671875 6.18081326910929e-08
5.68359375 6.97850257324024e-08
5.6953125 7.83287306792438e-08
5.70703125 8.68944012142041e-08
5.71875 9.53925767932564e-08
5.73046875 1.03848417958823e-07
5.7421875 1.11889622506205e-07
5.75390625 1.19262717629447e-07
5.765625 1.25890874918585e-07
5.77734375 1.31385991866897e-07
5.7890625 1.35651510215805e-07
5.80078125 1.38449826471704e-07
5.8125 1.39625354528548e-07
5.82421875 1.39060206002923e-07
5.8359375 1.36670241298504e-07
5.84765625 1.32393329329422e-07
5.859375 1.25797930592332e-07
5.87109375 1.16585124396576e-07
5.8828125 1.04915535310062e-07
5.89453125 9.13250463060001e-08
5.90625 7.56503633906316e-08
5.91796875 5.9698460082395e-08
5.9296875 4.87651993690084e-08
5.94140625 6.0059081843634e-08
5.953125 8.73410315074219e-08
5.96484375 1.23131683047173e-07
5.9765625 1.67369620550863e-07
5.98828125 2.18276826502766e-07
6 2.75857677274239e-07
};
\addlegendentry{OpInf linear}
\addplot [semithick, color1, dashed]
table {%
0 2.03657949754213e-07
0.01171875 2.0472287057318e-05
0.0234375 3.84623762661194e-05
0.03515625 5.4512848697406e-05
0.046875 6.95428978381838e-05
0.05859375 8.40649194307568e-05
0.0703125 9.77290017450103e-05
0.08203125 0.00011219366106479
0.09375 0.000126343367576748
0.10546875 0.00013941434461359
0.1171875 0.000151333766989354
0.12890625 0.000161957303220726
0.140625 0.000172571894062007
0.15234375 0.000182733145104814
0.1640625 0.00019206935000567
0.17578125 0.000200259300609385
0.1875 0.000207602764725333
0.19921875 0.00021389124444551
0.2109375 0.000219853479108545
0.22265625 0.000226511950698373
0.234375 0.000232052797678591
0.24609375 0.000236620047812521
0.2578125 0.000240225618539385
0.26953125 0.000243663238406707
0.28125 0.000247134448139806
0.29296875 0.000250065241713667
0.3046875 0.000252235195800503
0.31640625 0.000256067599867435
0.328125 0.0002614396473632
0.33984375 0.000266265716570366
0.3515625 0.000270652380138754
0.36328125 0.000274733643060291
0.375 0.000279722359532677
0.38671875 0.000285570428845159
0.3984375 0.000291336349876
0.41015625 0.000296719901005197
0.421875 0.000301857803607739
0.43359375 0.000307468144195371
0.4453125 0.000312890654662726
0.45703125 0.000318464932442641
0.46875 0.000323743700829219
0.48046875 0.000328253961006721
0.4921875 0.000331850661602882
0.50390625 0.000335580635916624
0.515625 0.000339040602433111
0.52734375 0.000340969004773924
0.5390625 0.000341317735098577
0.55078125 0.00034123851251781
0.5625 0.000343256116151311
0.57421875 0.000347204511438005
0.5859375 0.000350483571697247
0.59765625 0.000352673882057941
0.609375 0.000355532586061614
0.62109375 0.000357927040801697
0.6328125 0.000358886574208925
0.64453125 0.000360124107625
0.65625 0.000361229337368725
0.66796875 0.000362373909781157
0.6796875 0.00036391528881604
0.69140625 0.000363931093311492
0.703125 0.000364152789931221
0.71484375 0.000366331343994792
0.7265625 0.000368026039431757
0.73828125 0.000369834110065057
0.75 0.00037144784510643
0.76171875 0.000371941780093292
0.7734375 0.000372167510935607
0.78515625 0.000372123582179017
0.796875 0.00037159817998707
0.80859375 0.000372166194000119
0.8203125 0.000372631860895818
0.83203125 0.000371766239172245
0.84375 0.000370408139071942
0.85546875 0.000370168168594639
0.8671875 0.000369077790098047
0.87890625 0.000368734017620622
0.890625 0.000368331077138276
0.90234375 0.00036700627948768
0.9140625 0.000368099979552998
0.92578125 0.000370082832732697
0.9375 0.000371307556121173
0.94921875 0.000371956040031577
0.9609375 0.000371681078144355
0.97265625 0.000370624152037732
0.984375 0.000369869803229481
0.99609375 0.000368723501351713
1.0078125 0.000368182404917325
1.01953125 0.000368870765774788
1.03125 0.000369537206979935
1.04296875 0.000369592256038238
1.0546875 0.000369090169606163
1.06640625 0.000368887694134296
1.078125 0.00036875506926718
1.08984375 0.000367857601823669
1.1015625 0.000367459597975818
1.11328125 0.00036721010566594
1.125 0.000366450773312809
1.13671875 0.000366476544787995
1.1484375 0.000365863309190269
1.16015625 0.000365180217377651
1.171875 0.000363913008259903
1.18359375 0.000362200562193612
1.1953125 0.000360636559802462
1.20703125 0.000358602474024763
1.21875 0.000356080363332546
1.23046875 0.000354106119683139
1.2421875 0.000353104734130257
1.25390625 0.000352291099178674
1.265625 0.000351428069668767
1.27734375 0.000350437405022654
1.2890625 0.000349075251666645
1.30078125 0.000348600748469207
1.3125 0.000348417333664531
1.32421875 0.00034780007550314
1.3359375 0.000347055633615705
1.34765625 0.000346103081172879
1.359375 0.000344933309408885
1.37109375 0.00034354430430538
1.3828125 0.000342058887729395
1.39453125 0.000340708612676698
1.40625 0.000340304493019623
1.41796875 0.000340762984434892
1.4296875 0.000340961745368517
1.44140625 0.000340894699602251
1.453125 0.000340714403936584
1.46484375 0.000340373880949073
1.4765625 0.000340126790538115
1.48828125 0.000340016081198686
1.5 0.000339942924186815
1.51171875 0.000339586120638799
1.5234375 0.000338932090391924
1.53515625 0.00033829815783161
1.546875 0.000337781358128535
1.55859375 0.000337010312560934
1.5703125 0.000336201119461638
1.58203125 0.000335577076899172
1.59375 0.000334713766643822
1.60546875 0.00033366192034224
1.6171875 0.000332464960602236
1.62890625 0.000331330576696319
1.640625 0.00033042136452607
1.65234375 0.00032963022405149
1.6640625 0.000329070091241629
1.67578125 0.000328878613097083
1.6875 0.000328725663284872
1.69921875 0.000328436458948029
1.7109375 0.00032821601804476
1.72265625 0.000327887259732871
1.734375 0.00032751175762094
1.74609375 0.000327157677117312
1.7578125 0.000326732276053799
1.76953125 0.00032619396094277
1.78125 0.00032561934953713
1.79296875 0.000325150920601023
1.8046875 0.000324557513923987
1.81640625 0.000323891389750023
1.828125 0.00032325950613597
1.83984375 0.000322714013408386
1.8515625 0.000322129189815514
1.86328125 0.000321435169121234
1.875 0.000320629322455744
1.88671875 0.000319742124677033
1.8984375 0.000318913764461685
1.91015625 0.000318175755287127
1.921875 0.000317698842449205
1.93359375 0.000317271432396645
1.9453125 0.00031689920561956
1.95703125 0.000316552007999656
1.96875 0.000316210080677714
1.98046875 0.000315962409708485
1.9921875 0.000315647360394206
2.00390625 0.000315344875500817
2.015625 0.000314962851036214
2.02734375 0.000314542245024258
2.0390625 0.000314061589807159
2.05078125 0.000313482234240406
2.0625 0.000312873541640963
2.07421875 0.000312201650857726
2.0859375 0.000311607604014203
2.09765625 0.00031114448043823
2.109375 0.000310691954341088
2.12109375 0.00031033851840297
2.1328125 0.0003099279942915
2.14453125 0.000309436785798616
2.15625 0.000308868427143789
2.16796875 0.000308246697541068
2.1796875 0.000307628593360802
2.19140625 0.00030703254176936
2.203125 0.000306428499060467
2.21484375 0.000305799036976707
2.2265625 0.000305134479404771
2.23828125 0.000304482773307681
2.25 0.000303874606360697
2.26171875 0.000303207305774123
2.2734375 0.000302571955387842
2.28515625 0.000301971528866504
2.296875 0.000301339347933996
2.30859375 0.000300674666667672
2.3203125 0.00029996702660942
2.33203125 0.000299348356932472
2.34375 0.000298742943258711
2.35546875 0.000298138336652259
2.3671875 0.000297569041356946
2.37890625 0.000296977127355921
2.390625 0.000296468824637329
2.40234375 0.000295980629353368
2.4140625 0.000295471033702988
2.42578125 0.000294918198443994
2.4375 0.00029435029686378
2.44921875 0.000293732482788146
2.4609375 0.000293087276728071
2.47265625 0.000292465796066459
2.484375 0.000291893678120634
2.49609375 0.000291283374663884
2.5078125 0.000290626777595227
2.51953125 0.00028995905815942
2.53125 0.000289295902363635
2.54296875 0.00028859051482916
2.5546875 0.00028784542472326
2.56640625 0.000287102056449854
2.578125 0.000286319616569167
2.58984375 0.000285483650168726
2.6015625 0.00028459551905151
2.61328125 0.00028372100195724
2.625 0.000282881941313874
2.63671875 0.000282001304482945
2.6484375 0.000281104951951122
2.66015625 0.000280174557860153
2.671875 0.000279200721328723
2.68359375 0.000278188177654118
2.6953125 0.000277148144453617
2.70703125 0.000276102299566451
2.71875 0.000275030829229044
2.73046875 0.000273940813858747
2.7421875 0.000272850162816677
2.75390625 0.000271822159437066
2.765625 0.000270772722507841
2.77734375 0.000269718138291618
2.7890625 0.000268674876319152
2.80078125 0.000267605455666133
2.8125 0.000266516033564742
2.82421875 0.000265472369726483
2.8359375 0.000264415752252539
2.84765625 0.000263362920636276
2.859375 0.000262325671390437
2.87109375 0.000261269947836407
2.8828125 0.000260204843141769
2.89453125 0.000259238355005711
2.90625 0.000258296624966424
2.91796875 0.000257349478883009
2.9296875 0.000256379543771305
2.94140625 0.000255400029809179
2.953125 0.000254424141391511
2.96484375 0.000253479956010833
2.9765625 0.000252532980249931
2.98828125 0.000251578405495401
3 0.000250615119388579
3.01171875 0.000249635880485508
3.0234375 0.000248705407153278
3.03515625 0.000247784268868952
3.046875 0.000246855223223574
3.05859375 0.000245924535669172
3.0703125 0.000245002955986716
3.08203125 0.000244100361067408
3.09375 0.000243265054850236
3.10546875 0.000242429956757333
3.1171875 0.000241597793404115
3.12890625 0.000240754481226817
3.140625 0.000239924996956018
3.15234375 0.000239121741334387
3.1640625 0.000238311764725844
3.17578125 0.00023753875435222
3.1875 0.00023682832878938
3.19921875 0.000236125246775181
3.2109375 0.000235414353135021
3.22265625 0.000234727548011211
3.234375 0.000234061195037505
3.24609375 0.00023338668233774
3.2578125 0.000232735725141177
3.26953125 0.00023207750698316
3.28125 0.00023141398457378
3.29296875 0.000230776793517568
3.3046875 0.000230144320313473
3.31640625 0.000229518341180699
3.328125 0.000228889038733547
3.33984375 0.000228256665076011
3.3515625 0.000227625481906391
3.36328125 0.00022698536297153
3.375 0.000226388677650581
3.38671875 0.000225828154203174
3.3984375 0.000225269222676826
3.41015625 0.000224721880949796
3.421875 0.000224174418968257
3.43359375 0.000223636445351164
3.4453125 0.000223110109687242
3.45703125 0.000222578388809093
3.46875 0.000222035927536639
3.48046875 0.00022148479353956
3.4921875 0.000220927249768265
3.50390625 0.000220362815708082
3.515625 0.00021982028515596
3.52734375 0.000219282668032984
3.5390625 0.000218741030745453
3.55078125 0.000218194743279874
3.5625 0.000217647731943403
3.57421875 0.000217097553604758
3.5859375 0.000216555632798946
3.59765625 0.000216026718752434
3.609375 0.000215535264071556
3.62109375 0.000215066797063453
3.6328125 0.000214675598506102
3.64453125 0.000214289513058114
3.65625 0.000213894118285351
3.66796875 0.000213497989115869
3.6796875 0.000213114988478924
3.69140625 0.000212735667590891
3.703125 0.000212376414272446
3.71484375 0.000212012087473557
3.7265625 0.000211658090578024
3.73828125 0.000211300733330493
3.75 0.00021093421651141
3.76171875 0.000210562965210343
3.7734375 0.000210184449610005
3.78515625 0.000209811191135997
3.796875 0.000209459848766246
3.80859375 0.000209107632108792
3.8203125 0.000208770777207576
3.83203125 0.000208424710523323
3.84375 0.000208073289709927
3.85546875 0.000207724814411972
3.8671875 0.000207398874952635
3.87890625 0.000207079662382798
3.890625 0.000206751474285003
3.90234375 0.000206413175957329
3.9140625 0.000206069953564413
3.92578125 0.000205737592408826
3.9375 0.000205402464261149
3.94921875 0.000205060620685765
3.9609375 0.000204731233882582
3.97265625 0.000204409923915575
3.984375 0.000204104973446606
3.99609375 0.000203795321599448
4.0078125 0.00020348230499886
4.01953125 0.000203161972358487
4.03125 0.000202835476079561
4.04296875 0.000202508450350706
4.0546875 0.000202180362157221
4.06640625 0.000201849796323055
4.078125 0.000201512412213866
4.08984375 0.000201187916337515
4.1015625 0.000200865892006926
4.11328125 0.000200568902653619
4.125 0.000200275480556225
4.13671875 0.000199976677394072
4.1484375 0.000199671723515191
4.16015625 0.000199358567743044
4.171875 0.000199038475304988
4.18359375 0.00019871447025699
4.1953125 0.0001983967707339
4.20703125 0.000198078402508085
4.21875 0.000197763209099595
4.23046875 0.000197457415843757
4.2421875 0.000197155472013504
4.25390625 0.000196845105177788
4.265625 0.000196526469352061
4.27734375 0.000196206583565804
4.2890625 0.000195881849376981
4.30078125 0.000195555316113042
4.3125 0.000195224394888793
4.32421875 0.000194885983035182
4.3359375 0.000194543924101158
4.34765625 0.000194205838826357
4.359375 0.000193864901449355
4.37109375 0.000193518992639113
4.3828125 0.000193167755031045
4.39453125 0.000192809750396921
4.40625 0.00019245056964071
4.41796875 0.000192090465806249
4.4296875 0.000191735675116139
4.44140625 0.000191375394088777
4.453125 0.000191009067705006
4.46484375 0.000190640071715771
4.4765625 0.000190269584569025
4.48828125 0.000189897135756539
4.5 0.000189520482054239
4.51171875 0.000189139514587011
4.5234375 0.000188754180632357
4.53515625 0.00018836899835193
4.546875 0.000188002370122385
4.55859375 0.000187644817594209
4.5703125 0.000187281796251094
4.58203125 0.000186918404183438
4.59375 0.00018655165847387
4.60546875 0.000186186598288928
4.6171875 0.000185819745577479
4.62890625 0.00018544819338909
4.640625 0.000185072059600916
4.65234375 0.000184691466394678
4.6640625 0.000184314535922167
4.67578125 0.000183939830069073
4.6875 0.000183563750545197
4.69921875 0.000183187182346922
4.7109375 0.000182819367310771
4.72265625 0.000182447426612557
4.734375 0.000182075380165816
4.74609375 0.000181701421088564
4.7578125 0.000181323673599144
4.76953125 0.000180942591114509
4.78125 0.000180570616897175
4.79296875 0.000180199456466467
4.8046875 0.00017982584204167
4.81640625 0.000179455036307393
4.828125 0.000179089027611934
4.83984375 0.000178724043170626
4.8515625 0.000178356128177372
4.86328125 0.000177987705336476
4.875 0.000177624963929183
4.88671875 0.00017726021692042
4.8984375 0.000176896506531437
4.91015625 0.000176540280747251
4.921875 0.000176188444375712
4.93359375 0.000175834208464954
4.9453125 0.000175477642250473
4.95703125 0.00017511899836348
4.96875 0.000174763384404633
4.98046875 0.000174413838220992
4.9921875 0.000174067725280347
5.00390625 0.000173723346077295
5.015625 0.000173379219013426
5.02734375 0.000173038372246099
5.0390625 0.000172704098207866
5.05078125 0.000172376965678356
5.0625 0.000172055558528953
5.07421875 0.000171742759776977
5.0859375 0.000171429217419007
5.09765625 0.000171127449449595
5.109375 0.000170824365426137
5.12109375 0.000170524741168734
5.1328125 0.00017022591692722
5.14453125 0.000169933795600316
5.15625 0.000169647887791681
5.16796875 0.000169367305052907
5.1796875 0.000169088632583063
5.19140625 0.0001688094975902
5.203125 0.000168530130381494
5.21484375 0.000168253479655613
5.2265625 0.000167976094966342
5.23828125 0.000167697777345989
5.25 0.00016742114560476
5.26171875 0.000167146192469725
5.2734375 0.000166876755298665
5.28515625 0.000166606399254646
5.296875 0.000166339245548905
5.30859375 0.00016607816011199
5.3203125 0.000165819334143144
5.33203125 0.000165562625819652
5.34375 0.000165306240839872
5.35546875 0.000165055806980567
5.3671875 0.00016481017263632
5.37890625 0.000164564443962554
5.390625 0.000164323450447042
5.40234375 0.00016408984225252
5.4140625 0.000163860619423059
5.42578125 0.000163632158928935
5.4375 0.00016340343878573
5.44921875 0.00016317929942894
5.4609375 0.000162956041330481
5.47265625 0.000162731033747826
5.484375 0.000162508306951971
5.49609375 0.000162284093399422
5.5078125 0.000162058069363104
5.51953125 0.000161830259998761
5.53125 0.000161600689985728
5.54296875 0.000161370866762357
5.5546875 0.000161139455672135
5.56640625 0.000160910623268655
5.578125 0.00016068273927574
5.58984375 0.00016045779383456
5.6015625 0.00016023146818725
5.61328125 0.000160003696812022
5.625 0.000159777230297291
5.63671875 0.000159552162280409
5.6484375 0.000159327662382436
5.66015625 0.00015910407594811
5.671875 0.000158881581649794
5.68359375 0.000158658493037802
5.6953125 0.000158435243989333
5.70703125 0.000158215959956287
5.71875 0.000158001820201184
5.73046875 0.000157787160713424
5.7421875 0.000157571884446358
5.75390625 0.000157355864134173
5.765625 0.00015714108043215
5.77734375 0.000156927258429608
5.7890625 0.000156712172453364
5.80078125 0.000156495895104048
5.8125 0.000156282223488201
5.82421875 0.000156071754375493
5.8359375 0.000155868805029936
5.84765625 0.000155671435943977
5.859375 0.000155472738999186
5.87109375 0.000155275838389281
5.8828125 0.000155081625219951
5.89453125 0.000154887688215661
5.90625 0.0001546980991858
5.91796875 0.000154507398920509
5.9296875 0.00015432181865566
5.94140625 0.000154135529423697
5.953125 0.000153949565536248
5.96484375 0.000153765375903884
5.9765625 0.00015358877271154
5.98828125 0.000153414910350647
6 0.000153239956785711
};
\addlegendentry{POD}
\addplot [semithick, red, dashed]
table {%
0 2.03657949754213e-07
0.01171875 0.000889375137700249
0.0234375 0.00166397237730312
0.03515625 0.00232987145922559
0.046875 0.00289276887621589
0.05859375 0.00335945858885818
0.0703125 0.00373463737034199
0.08203125 0.00402462034523144
0.09375 0.00423746651877257
0.10546875 0.00437515284735078
0.1171875 0.00444828016830417
0.12890625 0.00445945388767783
0.140625 0.00442203657078886
0.15234375 0.00434061820416549
0.1640625 0.00421796019213392
0.17578125 0.0040561937806163
0.1875 0.00386635389966233
0.19921875 0.00366476578722513
0.2109375 0.00345526322323223
0.22265625 0.00326248692196308
0.234375 0.00308395447275772
0.24609375 0.00294363850121734
0.2578125 0.00283230617744407
0.26953125 0.00273952522654489
0.28125 0.00268254441406665
0.29296875 0.00264289789928076
0.3046875 0.00261766005127843
0.31640625 0.00261617596372953
0.328125 0.00263700764796963
0.33984375 0.00266840034497815
0.3515625 0.00272067933423089
0.36328125 0.00279043476021194
0.375 0.00287683428405138
0.38671875 0.00295732327230221
0.3984375 0.00303230140199301
0.41015625 0.00309677462980853
0.421875 0.00315377333810297
0.43359375 0.00320064412147029
0.4453125 0.00323600929328516
0.45703125 0.00325701072929621
0.46875 0.00325697076387971
0.48046875 0.00324206224388996
0.4921875 0.00321280581883042
0.50390625 0.00316912690414647
0.515625 0.00310677963967018
0.52734375 0.00303809132558567
0.5390625 0.00296581060151866
0.55078125 0.00288604565680758
0.5625 0.00279970141420153
0.57421875 0.00270879520292387
0.5859375 0.00261855713309107
0.59765625 0.00252806713321443
0.609375 0.00243863054993214
0.62109375 0.00235623982589086
0.6328125 0.00228146654804275
0.64453125 0.00221292879556592
0.65625 0.00216464554760554
0.66796875 0.00213085765215476
0.6796875 0.00212562264081504
0.69140625 0.00214236110857312
0.703125 0.00216963534593253
0.71484375 0.00221424227267011
0.7265625 0.00227936409765935
0.73828125 0.00234938201594214
0.75 0.00242224723585785
0.76171875 0.00248935059233909
0.7734375 0.0025449111638461
0.78515625 0.00258644435914721
0.796875 0.0026147804852655
0.80859375 0.00262880926807861
0.8203125 0.00262871611007217
0.83203125 0.00261340187881048
0.84375 0.00258559146116706
0.85546875 0.00254890260525488
0.8671875 0.00250443444223291
0.87890625 0.00245193231643788
0.890625 0.00239087075475272
0.90234375 0.00232275037491856
0.9140625 0.00224619536512907
0.92578125 0.00216711818941147
0.9375 0.00208980866954913
0.94921875 0.00201408887695644
0.9609375 0.00194386896309887
0.97265625 0.00188218184224502
0.984375 0.00182603290972175
0.99609375 0.0017849835809092
1.0078125 0.0017669446728711
1.01953125 0.00175766702545795
1.03125 0.00176011008430357
1.04296875 0.00179003230538745
1.0546875 0.00184342518392193
1.06640625 0.00190791682690634
1.078125 0.0019859579515391
1.08984375 0.00208208504785324
1.1015625 0.00217910123755592
1.11328125 0.00227121957029616
1.125 0.00235694193406447
1.13671875 0.00243398885553568
1.1484375 0.00250130503318308
1.16015625 0.00255721189415329
1.171875 0.00260131074467742
1.18359375 0.00263451943490781
1.1953125 0.00265651481494649
1.20703125 0.00266818197254672
1.21875 0.00266972472996304
1.23046875 0.00266103000577957
1.2421875 0.00264251838350238
1.25390625 0.0026148984365468
1.265625 0.00257874526091422
1.27734375 0.00253629355274862
1.2890625 0.00248943394360105
1.30078125 0.00243677537825662
1.3125 0.00237968244686985
1.32421875 0.00231888882360563
1.3359375 0.00225437915151715
1.34765625 0.00218710059312862
1.359375 0.0021177044265933
1.37109375 0.00204685468801451
1.3828125 0.00197505054663868
1.39453125 0.00190645603337856
1.40625 0.00184158314489878
1.41796875 0.00178687685494251
1.4296875 0.00174204877554079
1.44140625 0.00170306756762324
1.453125 0.00166882935597081
1.46484375 0.00164347846617387
1.4765625 0.00162503317219169
1.48828125 0.00161566822507824
1.5 0.00161301131834165
1.51171875 0.00161511682014622
1.5234375 0.00162395282167549
1.53515625 0.00163629875320521
1.546875 0.00165461263798318
1.55859375 0.00167464483955156
1.5703125 0.00169429813227525
1.58203125 0.00171404517764174
1.59375 0.00173398850647505
1.60546875 0.00175342972827117
1.6171875 0.00177205191952427
1.62890625 0.00178941910973143
1.640625 0.00180494842732613
1.65234375 0.00182183611025992
1.6640625 0.00183935877356574
1.67578125 0.001854404526652
1.6875 0.00186913771706904
1.69921875 0.00188351767203272
1.7109375 0.00189615831706084
1.72265625 0.00190652414339727
1.734375 0.00191458953179802
1.74609375 0.00192024006187718
1.7578125 0.00192413988397439
1.76953125 0.0019265752621276
1.78125 0.00192749737614504
1.79296875 0.00192742825287057
1.8046875 0.00192614064373982
1.81640625 0.00192469642961243
1.828125 0.00192221422705959
1.83984375 0.00191834209283385
1.8515625 0.00191427847612611
1.86328125 0.0019095327601028
1.875 0.00190444664360655
1.88671875 0.00189824896688694
1.8984375 0.00189070741640923
1.91015625 0.00188211215568048
1.921875 0.00187215897650749
1.93359375 0.00186183656678198
1.9453125 0.0018508687548331
1.95703125 0.00184041802259937
1.96875 0.00183013637428482
1.98046875 0.00181931309540077
1.9921875 0.00180832235865252
2.00390625 0.00179692580861095
2.015625 0.00178486486501674
2.02734375 0.00177197313585207
2.0390625 0.00175846049876529
2.05078125 0.00174532312271144
2.0625 0.00173201131169751
2.07421875 0.00171875117319218
2.0859375 0.0017054142190452
2.09765625 0.00169159495758414
2.109375 0.00167715938282629
2.12109375 0.00166275980652007
2.1328125 0.00164885987121527
2.14453125 0.00163497294402275
2.15625 0.001621788010576
2.16796875 0.00160843379106927
2.1796875 0.00159543542571537
2.19140625 0.00158262085345858
2.203125 0.00156967629757404
2.21484375 0.00155683721195609
2.2265625 0.00154484837198745
2.23828125 0.00153297904270938
2.25 0.00152191702985381
2.26171875 0.0015115013209689
2.2734375 0.00150168601457261
2.28515625 0.00149262475476299
2.296875 0.00148385895554575
2.30859375 0.00147590383515243
2.3203125 0.00146905339043942
2.33203125 0.00146387601707072
2.34375 0.00145993535179862
2.35546875 0.00145644117413243
2.3671875 0.00145379563119191
2.37890625 0.00145289687480566
2.390625 0.00145199558011125
2.40234375 0.00145120353534164
2.4140625 0.00145004908636011
2.42578125 0.00144853702075331
2.4375 0.00144753976170392
2.44921875 0.00144660198198592
2.4609375 0.00144627298180678
2.47265625 0.00144620944021829
2.484375 0.00144563449551739
2.49609375 0.00144459863546065
2.5078125 0.0014437259162708
2.51953125 0.00144270068411328
2.53125 0.00144118663213738
2.54296875 0.00143931569459509
2.5546875 0.00143741666722611
2.56640625 0.00143606665035782
2.578125 0.0014348402829584
2.58984375 0.00143430737503409
2.6015625 0.00143393556508455
2.61328125 0.00143315114459987
2.625 0.00143236364932317
2.63671875 0.00143169558510815
2.6484375 0.00143069069286624
2.66015625 0.00142949729913424
2.671875 0.00142839149076679
2.68359375 0.00142725497762746
2.6953125 0.00142587946008622
2.70703125 0.00142415350190595
2.71875 0.00142207390703628
2.73046875 0.00142000732895313
2.7421875 0.00141787232177021
2.75390625 0.00141602810295994
2.765625 0.00141413494926422
2.77734375 0.00141209874955062
2.7890625 0.0014099331962933
2.80078125 0.00140816085463999
2.8125 0.00140618620149166
2.82421875 0.00140377571676028
2.8359375 0.00140103219530608
2.84765625 0.00139794574659751
2.859375 0.0013951394573104
2.87109375 0.00139259295711339
2.8828125 0.00138977279358354
2.89453125 0.00138649564403795
2.90625 0.00138314030340067
2.91796875 0.00137964606566132
2.9296875 0.00137603974467759
2.94140625 0.00137222192830423
2.953125 0.00136854774383348
2.96484375 0.00136468780178569
2.9765625 0.00136060799354951
2.98828125 0.00135650320494619
3 0.00135201619536734
3.01171875 0.00134724250267161
3.0234375 0.0013429089191536
3.03515625 0.00133829036241939
3.046875 0.00133332550872573
3.05859375 0.00132846152286094
3.0703125 0.00132350228761673
3.08203125 0.0013188362359637
3.09375 0.0013141529023713
3.10546875 0.00130919681419603
3.1171875 0.0013042190140722
3.12890625 0.00129950475504904
3.140625 0.00129479101362196
3.15234375 0.00128995626376742
3.1640625 0.00128515183173102
3.17578125 0.00128018790934402
3.1875 0.00127560136027544
3.19921875 0.00127082475561358
3.2109375 0.0012657578743603
3.22265625 0.0012603993945314
3.234375 0.00125520188724055
3.24609375 0.0012498376776089
3.2578125 0.00124443726667372
3.26953125 0.00123915228315906
3.28125 0.00123390301753179
3.29296875 0.00122862006750509
3.3046875 0.0012233678954039
3.31640625 0.00121799420767596
3.328125 0.00121260684770751
3.33984375 0.00120750528361816
3.3515625 0.00120260607204015
3.36328125 0.00119769129974267
3.375 0.00119275732880784
3.38671875 0.00118770807881767
3.3984375 0.00118274641513803
3.41015625 0.0011780463781266
3.421875 0.00117343259372785
3.43359375 0.00116866539231016
3.4453125 0.0011641826513539
3.45703125 0.00115988046862895
3.46875 0.00115603499162136
3.48046875 0.00115228007391265
3.4921875 0.00114835486158376
3.50390625 0.00114459490444268
3.515625 0.00114089374955335
3.52734375 0.00113703439866923
3.5390625 0.00113358193412516
3.55078125 0.00113011852100285
3.5625 0.00112677771590737
3.57421875 0.00112380823203176
3.5859375 0.00112084022938094
3.59765625 0.00111798895419122
3.609375 0.00111573738905755
3.62109375 0.00111404101508424
3.6328125 0.00111280028590096
3.64453125 0.0011115060287237
3.65625 0.00111017313455982
3.66796875 0.00110906019482056
3.6796875 0.00110796604685406
3.69140625 0.00110711777108237
3.703125 0.00110615166908301
3.71484375 0.00110526101121569
3.7265625 0.00110485198829003
3.73828125 0.00110452685668316
3.75 0.00110424043614586
3.76171875 0.00110476604728311
3.7734375 0.00110582632394383
3.78515625 0.00110693179467767
3.796875 0.00110795919269097
3.80859375 0.00110894428088865
3.8203125 0.00110995862908247
3.83203125 0.00111117716569977
3.84375 0.00111289139996912
3.85546875 0.00111469935947055
3.8671875 0.00111656332305775
3.87890625 0.00111873587366813
3.890625 0.00112102768693553
3.90234375 0.00112324269428092
3.9140625 0.00112566846704962
3.92578125 0.00112825116518047
3.9375 0.00113086981936626
3.94921875 0.00113350854060714
3.9609375 0.00113612869083343
3.97265625 0.00113898105871607
3.984375 0.00114209865402474
3.99609375 0.00114505183294287
4.0078125 0.00114786832613381
4.01953125 0.00115064192539518
4.03125 0.00115353691525238
4.04296875 0.0011564573984274
4.0546875 0.00115948055767319
4.06640625 0.00116245022974255
4.078125 0.00116535211960656
4.08984375 0.00116830788976428
4.1015625 0.00117120653673314
4.11328125 0.00117410867771474
4.125 0.0011769207120435
4.13671875 0.00117963932332758
4.1484375 0.00118223263407663
4.16015625 0.00118470884546777
4.171875 0.00118711226010093
4.18359375 0.00118944718492175
4.1953125 0.00119175212463865
4.20703125 0.00119405851886244
4.21875 0.00119620594360778
4.23046875 0.00119824880949828
4.2421875 0.00120015770280421
4.25390625 0.00120201786610793
4.265625 0.00120375494810562
4.27734375 0.0012054080030436
4.2890625 0.00120693921018185
4.30078125 0.0012083125874598
4.3125 0.00120960072156365
4.32421875 0.0012108421649145
4.3359375 0.00121191482782797
4.34765625 0.0012128694379204
4.359375 0.00121361544695112
4.37109375 0.00121413905868508
4.3828125 0.00121450643754474
4.39453125 0.00121469187158169
4.40625 0.00121474734029324
4.41796875 0.00121462107947342
4.4296875 0.00121432604063139
4.44140625 0.00121388314261246
4.453125 0.00121322427165175
4.46484375 0.00121235585292559
4.4765625 0.00121126368965364
4.48828125 0.0012099478330372
4.5 0.00120841024909796
4.51171875 0.00120678093332484
4.5234375 0.00120504730445823
4.53515625 0.00120309476742084
4.546875 0.00120097234277124
4.55859375 0.00119864564387621
4.5703125 0.00119610542038341
4.58203125 0.00119334192341299
4.59375 0.00119038616784282
4.60546875 0.0011872185749641
4.6171875 0.00118385182834349
4.62890625 0.00118027718509694
4.640625 0.00117647934476357
4.65234375 0.00117246690138496
4.6640625 0.0011683574400287
4.67578125 0.00116410828831158
4.6875 0.00115965275709364
4.69921875 0.00115501112555727
4.7109375 0.00115016189745281
4.72265625 0.00114511368112336
4.734375 0.00113989200719183
4.74609375 0.00113461745791948
4.7578125 0.00112920589101736
4.76953125 0.00112366836336466
4.78125 0.00111800132973115
4.79296875 0.00111218744475443
4.8046875 0.00110624144402774
4.81640625 0.00110025181617284
4.828125 0.00109412359129319
4.83984375 0.00108786418528551
4.8515625 0.00108145640912026
4.86328125 0.00107492045933396
4.875 0.00106834950126293
4.88671875 0.00106169771076236
4.8984375 0.00105524244513211
4.91015625 0.00104880628409056
4.921875 0.00104230423421148
4.93359375 0.0010357429204174
4.9453125 0.00102917082490337
4.95703125 0.00102252992725668
4.96875 0.00101598745033784
4.98046875 0.00100944521380349
4.9921875 0.00100289910352689
5.00390625 0.000996291704871669
5.015625 0.000989743552656149
5.02734375 0.000983160990353619
5.0390625 0.000976805014451802
5.05078125 0.000970412948230551
5.0625 0.000963943887495082
5.07421875 0.000957414636941813
5.0859375 0.000951000365894746
5.09765625 0.000944615252632534
5.109375 0.000938199939511911
5.12109375 0.000931773899790962
5.1328125 0.000925450363939887
5.14453125 0.000919086173833372
5.15625 0.000912681181786916
5.16796875 0.000906335965075981
5.1796875 0.000900004237540185
5.19140625 0.00089382422960205
5.203125 0.000887770643311089
5.21484375 0.000881722156067027
5.2265625 0.000875912567641191
5.23828125 0.000870225410814448
5.25 0.000864760041644561
5.26171875 0.00085941732354251
5.2734375 0.000854188101135367
5.28515625 0.000849083786627652
5.296875 0.000844042295476258
5.30859375 0.000839476420794407
5.3203125 0.000835229650835877
5.33203125 0.000831253376228576
5.34375 0.000828088713023905
5.35546875 0.000825262620616945
5.3671875 0.000822780123013629
5.37890625 0.000820889192632981
5.390625 0.000819324630006424
5.40234375 0.000817898599653354
5.4140625 0.000816745365669749
5.42578125 0.000815899092846807
5.4375 0.000815230168482457
5.44921875 0.000815101725191297
5.4609375 0.000815304757489829
5.47265625 0.00081610083017634
5.484375 0.000817128674418814
5.49609375 0.00081851617056642
5.5078125 0.000820492878547108
5.51953125 0.000823463527783927
5.53125 0.000827311210801664
5.54296875 0.000831601233618627
5.5546875 0.000836380287552892
5.56640625 0.000842108060435366
5.578125 0.000847924767206064
5.58984375 0.000853844740285677
5.6015625 0.0008605220028783
5.61328125 0.000868199965571725
5.625 0.000876522458201875
5.63671875 0.00088538102336248
5.6484375 0.000895449865902498
5.66015625 0.00090681364374744
5.671875 0.000918564593011737
5.68359375 0.000930773987781671
5.6953125 0.000943792490227387
5.70703125 0.000958342274918672
5.71875 0.000973638646366318
5.73046875 0.000989600236452335
5.7421875 0.00100587563929978
5.75390625 0.0010226848512053
5.765625 0.00103987841515494
5.77734375 0.00105727944511814
5.7890625 0.00107494529325583
5.80078125 0.00109301458725317
5.8125 0.0011118147468481
5.82421875 0.00113095169250374
5.8359375 0.00115040505640933
5.84765625 0.00116997053759768
5.859375 0.0011902430220964
5.87109375 0.00121108625962385
5.8828125 0.00123208539294849
5.89453125 0.00125353675747737
5.90625 0.00127530734802788
5.91796875 0.00129719082695238
5.9296875 0.00131931086473359
5.94140625 0.00134152723459762
5.953125 0.00136388267512776
5.96484375 0.00138639404253914
5.9765625 0.00140908438186136
5.98828125 0.00143201742884286
6 0.00145511325522324
};
\addlegendentry{DMD}
\addplot [semithick, green!50!black, dashed]
table {%
0 2.03657949754213e-07
0.01171875 3.36826388338217e-07
0.0234375 1.51042493217386e-07
0.03515625 1.21388921352834e-07
0.046875 2.31944581175785e-07
0.05859375 1.89439962215179e-07
0.0703125 7.05551113050827e-08
0.08203125 9.12934572168219e-08
0.09375 1.7236259591019e-07
0.10546875 1.89051149567504e-07
0.1171875 1.46448149003653e-07
0.12890625 7.40674312920589e-08
0.140625 6.16531905745091e-08
0.15234375 1.23116870806408e-07
0.1640625 1.61350899988903e-07
0.17578125 1.6327198446554e-07
0.1875 1.30753525447122e-07
0.19921875 8.12767920741843e-08
0.2109375 5.80642033457874e-08
0.22265625 9.05365363110823e-08
0.234375 1.31774082537245e-07
0.24609375 1.51744778713309e-07
0.2578125 1.47683117657794e-07
0.26953125 1.20386108395969e-07
0.28125 8.46127851131584e-08
0.29296875 6.34642432740269e-08
0.3046875 7.76820633664556e-08
0.31640625 1.13409400361652e-07
0.328125 1.37705742959379e-07
0.33984375 1.45362045342315e-07
0.3515625 1.33684852541163e-07
0.36328125 1.09720741017381e-07
0.375 8.18380620350854e-08
0.38671875 6.74859480515179e-08
0.3984375 7.99705788290713e-08
0.41015625 1.09704367333243e-07
0.421875 1.31371312026698e-07
0.43359375 1.40328211848016e-07
0.4453125 1.33819052477984e-07
0.45703125 1.17946793432652e-07
0.46875 9.45224191713981e-08
0.48046875 7.49792347941202e-08
0.4921875 7.29854387549795e-08
0.50390625 9.38383510704557e-08
0.515625 1.17295348243172e-07
0.52734375 1.32378050428946e-07
0.5390625 1.3624980238782e-07
0.55078125 1.29898399051048e-07
0.5625 1.14787587535368e-07
0.57421875 9.27970299000001e-08
0.5859375 7.81163011488174e-08
0.59765625 7.7441225026791e-08
0.609375 9.42470556675421e-08
0.62109375 1.15028296729748e-07
0.6328125 1.30168489868433e-07
0.64453125 1.35259902290747e-07
0.65625 1.32362987715264e-07
0.66796875 1.19036506540474e-07
0.6796875 1.00151155876652e-07
0.69140625 8.43368392563894e-08
0.703125 8.05314872251442e-08
0.71484375 8.93912878331953e-08
0.7265625 1.08252596306594e-07
0.73828125 1.25139515240187e-07
0.75 1.3548867322235e-07
0.76171875 1.37447947095073e-07
0.7734375 1.28590489907397e-07
0.78515625 1.14275020381517e-07
0.796875 9.72192103716912e-08
0.80859375 8.76169723955339e-08
0.8203125 8.72684855500394e-08
0.83203125 9.58617311963677e-08
0.84375 1.14362271769635e-07
0.85546875 1.30562373873265e-07
0.8671875 1.40060614036072e-07
0.87890625 1.39566451013925e-07
0.890625 1.3182172222089e-07
0.90234375 1.18934255461722e-07
0.9140625 1.0508550237239e-07
0.92578125 9.47087222423197e-08
0.9375 9.26909464055662e-08
0.94921875 9.77924966849962e-08
0.9609375 1.13524385365995e-07
0.97265625 1.31313940842044e-07
0.984375 1.42428091711779e-07
0.99609375 1.45414669069445e-07
1.0078125 1.42207913639658e-07
1.01953125 1.32764641295454e-07
1.03125 1.20238441358798e-07
1.04296875 1.07087904474855e-07
1.0546875 1.01765567585954e-07
1.06640625 9.97663578216131e-08
1.078125 1.06367232754071e-07
1.08984375 1.22405824163635e-07
1.1015625 1.39262546599707e-07
1.11328125 1.50340211727908e-07
1.125 1.54237963426267e-07
1.13671875 1.52080663448688e-07
1.1484375 1.43920993534384e-07
1.16015625 1.32204723554576e-07
1.171875 1.18722373456221e-07
1.18359375 1.11178951575279e-07
1.1953125 1.0752941490784e-07
1.20703125 1.10152171232861e-07
1.21875 1.21894301818595e-07
1.23046875 1.41091539836991e-07
1.2421875 1.5479997994202e-07
1.25390625 1.64012068895729e-07
1.265625 1.66583765553714e-07
1.27734375 1.63894465048183e-07
1.2890625 1.55166896143017e-07
1.30078125 1.41338842929864e-07
1.3125 1.28529082661329e-07
1.32421875 1.22180167548046e-07
1.3359375 1.18911852970294e-07
1.34765625 1.22839988431449e-07
1.359375 1.3299411701063e-07
1.37109375 1.48717902541264e-07
1.3828125 1.64053398421908e-07
1.39453125 1.74161095791042e-07
1.40625 1.80388598060027e-07
1.41796875 1.79363473894978e-07
1.4296875 1.71549020566923e-07
1.44140625 1.59891786407737e-07
1.453125 1.48934944959182e-07
1.46484375 1.3894161037413e-07
1.4765625 1.35487405420485e-07
1.48828125 1.36259277204311e-07
1.5 1.39562495255986e-07
1.51171875 1.45667633263298e-07
1.5234375 1.59106683361862e-07
1.53515625 1.72308170990644e-07
1.546875 1.82922836318568e-07
1.55859375 1.87652839518955e-07
1.5703125 1.85309875853492e-07
1.58203125 1.81009383915971e-07
1.59375 1.72018936895942e-07
1.60546875 1.62527658850013e-07
1.6171875 1.54564215437166e-07
1.62890625 1.50940224347316e-07
1.640625 1.50301413450207e-07
1.65234375 1.49662656429642e-07
1.6640625 1.50537216988238e-07
1.67578125 1.53459429955554e-07
1.6875 1.63423931498634e-07
1.69921875 1.72764099530548e-07
1.7109375 1.78305147017956e-07
1.72265625 1.82088286590398e-07
1.734375 1.83048309156259e-07
1.74609375 1.79214368899855e-07
1.7578125 1.74780616010019e-07
1.76953125 1.69070210524675e-07
1.78125 1.63488830144497e-07
1.79296875 1.57824155406105e-07
1.8046875 1.56231251800394e-07
1.81640625 1.54359212809491e-07
1.828125 1.52714022860309e-07
1.83984375 1.51464347504281e-07
1.8515625 1.50494193735765e-07
1.86328125 1.49552573421525e-07
1.875 1.55194599363787e-07
1.88671875 1.61154533959855e-07
1.8984375 1.66026720623942e-07
1.91015625 1.69350717353715e-07
1.921875 1.69121856581492e-07
1.93359375 1.67466762198115e-07
1.9453125 1.64905545884638e-07
1.95703125 1.62110315513141e-07
1.96875 1.57693093279357e-07
1.98046875 1.52881259871517e-07
1.9921875 1.4948628004279e-07
2.00390625 1.47126373332768e-07
2.015625 1.42651233810932e-07
2.02734375 1.37042390117199e-07
2.0390625 1.34207052955943e-07
2.05078125 1.33105966451836e-07
2.0625 1.34053270668598e-07
2.07421875 1.3681548341384e-07
2.0859375 1.40668719613516e-07
2.09765625 1.43688903074175e-07
2.109375 1.46993618530623e-07
2.12109375 1.51134674452296e-07
2.1328125 1.53987019617754e-07
2.14453125 1.54687641698636e-07
2.15625 1.53177675588007e-07
2.16796875 1.4905428912846e-07
2.1796875 1.44333210788262e-07
2.19140625 1.38252530903921e-07
2.203125 1.324010138946e-07
2.21484375 1.29788305876519e-07
2.2265625 1.27804244006504e-07
2.23828125 1.26197716354239e-07
2.25 1.23327679678749e-07
2.26171875 1.19669049277646e-07
2.2734375 1.16278120936468e-07
2.28515625 1.15262277744959e-07
2.296875 1.17325946538614e-07
2.30859375 1.23111503416394e-07
2.3203125 1.30042129381335e-07
2.33203125 1.34480600817887e-07
2.34375 1.38263507154391e-07
2.35546875 1.4011264477924e-07
2.3671875 1.39478219128412e-07
2.37890625 1.38091946941593e-07
2.390625 1.36364135779162e-07
2.40234375 1.3417557416034e-07
2.4140625 1.30327017122808e-07
2.42578125 1.26761344400425e-07
2.4375 1.24703357013915e-07
2.44921875 1.23042536311043e-07
2.4609375 1.19601198251463e-07
2.47265625 1.14551363597564e-07
2.484375 1.09673200706696e-07
2.49609375 1.05841762608661e-07
2.5078125 1.03147500777379e-07
2.51953125 1.01694126128938e-07
2.53125 1.0242946889926e-07
2.54296875 1.04560916075574e-07
2.5546875 1.09179747930659e-07
2.56640625 1.14211794266351e-07
2.578125 1.18779693736686e-07
2.58984375 1.22721413322017e-07
2.6015625 1.26504385211439e-07
2.61328125 1.28842767881578e-07
2.625 1.29404988557283e-07
2.63671875 1.2840972363818e-07
2.6484375 1.2706472034043e-07
2.66015625 1.25049176871615e-07
2.671875 1.22379433274864e-07
2.68359375 1.19437194670887e-07
2.6953125 1.15585007763323e-07
2.70703125 1.11967434737556e-07
2.71875 1.07943176269639e-07
2.73046875 1.0356256488898e-07
2.7421875 9.94752892428926e-08
2.75390625 9.58602162396722e-08
2.765625 9.29523834158996e-08
2.77734375 9.01178184766635e-08
2.7890625 8.90259738370118e-08
2.80078125 8.86634054430442e-08
2.8125 8.96999229489869e-08
2.82421875 9.27117367780275e-08
2.8359375 9.79474086882314e-08
2.84765625 1.03629086465894e-07
2.859375 1.08370976152893e-07
2.87109375 1.12164682598352e-07
2.8828125 1.15158146323978e-07
2.89453125 1.1747745949225e-07
2.90625 1.18478859948977e-07
2.91796875 1.18685976176685e-07
2.9296875 1.18503040244799e-07
2.94140625 1.17928685914075e-07
2.953125 1.16905438854564e-07
2.96484375 1.14698083372188e-07
2.9765625 1.11658094126837e-07
2.98828125 1.07838393780758e-07
3 1.04087576340008e-07
3.01171875 1.00125168442275e-07
3.0234375 9.62712538676722e-08
3.03515625 9.31525860764662e-08
3.046875 9.05600556365701e-08
3.05859375 8.80798286356561e-08
3.0703125 8.61768033358239e-08
3.08203125 8.45372027619812e-08
3.09375 8.35780659561998e-08
3.10546875 8.28067942853531e-08
3.1171875 8.29017765856429e-08
3.12890625 8.3767856311373e-08
3.140625 8.65883068453406e-08
3.15234375 9.05686529877069e-08
3.1640625 9.49220890481989e-08
3.17578125 9.93985242494576e-08
3.1875 1.0358697256046e-07
3.19921875 1.07177884164766e-07
3.2109375 1.09911438587003e-07
3.22265625 1.11962133520306e-07
3.234375 1.13280227891922e-07
3.24609375 1.14056727973051e-07
3.2578125 1.14384243403648e-07
3.26953125 1.14065812922281e-07
3.28125 1.13075892504708e-07
3.29296875 1.11231623298695e-07
3.3046875 1.08703660456465e-07
3.31640625 1.05870987156329e-07
3.328125 1.03233970008479e-07
3.33984375 1.00899021203368e-07
3.3515625 9.83707819164675e-08
3.36328125 9.57434427137643e-08
3.375 9.29399226778297e-08
3.38671875 8.98238538500682e-08
3.3984375 8.67570827710326e-08
3.41015625 8.40550971993749e-08
3.421875 8.18091930314917e-08
3.43359375 7.98731095964817e-08
3.4453125 7.81841395139309e-08
3.45703125 7.72397811267294e-08
3.46875 7.70648617265907e-08
3.48046875 7.79615608358862e-08
3.4921875 8.06315135375192e-08
3.50390625 8.43009347030638e-08
3.515625 8.82875832275562e-08
3.52734375 9.24892031945922e-08
3.5390625 9.63543734435029e-08
3.55078125 9.99116899223388e-08
3.5625 1.03027849994368e-07
3.57421875 1.0542877021687e-07
3.5859375 1.07475664598509e-07
3.59765625 1.09022272989921e-07
3.609375 1.09877335577685e-07
3.62109375 1.1017981796216e-07
3.6328125 1.09891177856486e-07
3.64453125 1.09379108878184e-07
3.65625 1.0847709704427e-07
3.66796875 1.07263795350936e-07
3.6796875 1.05822709733919e-07
3.69140625 1.04074390119018e-07
3.703125 1.01754166549972e-07
3.71484375 9.93753520167988e-08
3.7265625 9.69808853315256e-08
3.73828125 9.41489534563791e-08
3.75 9.1291628873406e-08
3.76171875 8.81665223527851e-08
3.7734375 8.49371791110752e-08
3.78515625 8.22070530716751e-08
3.796875 7.94870080878565e-08
3.80859375 7.69665696102958e-08
3.8203125 7.44654509796181e-08
3.83203125 7.27513912147368e-08
3.84375 7.17159350947511e-08
3.85546875 7.16896843026171e-08
3.8671875 7.27497640152991e-08
3.87890625 7.45670514134377e-08
3.890625 7.72706637108389e-08
3.90234375 8.02117194831798e-08
3.9140625 8.36260840158278e-08
3.92578125 8.72403092562601e-08
3.9375 9.07533040405654e-08
3.94921875 9.40670684681258e-08
3.9609375 9.68475184096185e-08
3.97265625 9.93515429759872e-08
3.984375 1.01478947621178e-07
3.99609375 1.03234755153431e-07
4.0078125 1.04615224359693e-07
4.01953125 1.05552627128245e-07
4.03125 1.06074236360089e-07
4.04296875 1.06156548884328e-07
4.0546875 1.05824423865939e-07
4.06640625 1.05274441512729e-07
4.078125 1.04432913635256e-07
4.08984375 1.03252304114189e-07
4.1015625 1.01597169504441e-07
4.11328125 9.96871001295184e-08
4.125 9.74727776328945e-08
4.13671875 9.49417530545641e-08
4.1484375 9.2290201081219e-08
4.16015625 8.94222991347207e-08
4.171875 8.64880110238413e-08
4.18359375 8.34142504657294e-08
4.1953125 8.06009035217599e-08
4.20703125 7.79799847161991e-08
4.21875 7.5398054266369e-08
4.23046875 7.27614798337709e-08
4.2421875 7.04629701439072e-08
4.25390625 6.85895732440008e-08
4.265625 6.74222036391823e-08
4.27734375 6.70405430683913e-08
4.2890625 6.71823243570563e-08
4.30078125 6.78356421291905e-08
4.3125 6.94052047367739e-08
4.32421875 7.17120675667597e-08
4.3359375 7.43992201183286e-08
4.34765625 7.76207082076053e-08
4.359375 8.09904226369032e-08
4.37109375 8.44583366844715e-08
4.3828125 8.75806083380006e-08
4.39453125 9.0454040631682e-08
4.40625 9.31369147947207e-08
4.41796875 9.55752789658723e-08
4.4296875 9.77032478386106e-08
4.44140625 9.9429090932263e-08
4.453125 1.00846920190052e-07
4.46484375 1.01946600346838e-07
4.4765625 1.02675670056387e-07
4.48828125 1.03098964936521e-07
4.5 1.03256546004815e-07
4.51171875 1.02939949439697e-07
4.5234375 1.02218608244607e-07
4.53515625 1.01288149845945e-07
4.546875 1.00017500222904e-07
4.55859375 9.82788222286634e-08
4.5703125 9.6149527163197e-08
4.58203125 9.39061722431109e-08
4.59375 9.15026872745897e-08
4.60546875 8.88729248307392e-08
4.6171875 8.61910954942063e-08
4.62890625 8.35248491125654e-08
4.640625 8.08553390292329e-08
4.65234375 7.81583864331104e-08
4.6640625 7.55242419623366e-08
4.67578125 7.29904606939653e-08
4.6875 7.05130830948469e-08
4.69921875 6.79561727405244e-08
4.7109375 6.57699969458284e-08
4.72265625 6.42644071683553e-08
4.734375 6.32196272993258e-08
4.74609375 6.29350158900753e-08
4.7578125 6.33901188871574e-08
4.76953125 6.47918672504338e-08
4.78125 6.70468230782931e-08
4.79296875 6.97056186898098e-08
4.8046875 7.26869746168148e-08
4.81640625 7.57761943553398e-08
4.828125 7.91391263537104e-08
4.83984375 8.24931221547182e-08
4.8515625 8.57186635610774e-08
4.86328125 8.87725325064098e-08
4.875 9.15576607237907e-08
4.88671875 9.42002080835187e-08
4.8984375 9.6638309028986e-08
4.91015625 9.86942360632464e-08
4.921875 1.0065818183498e-07
4.93359375 1.02303329593952e-07
4.9453125 1.03472592663799e-07
4.95703125 1.04195925731828e-07
4.96875 1.04541917864849e-07
4.98046875 1.04551934525887e-07
4.9921875 1.04077939789204e-07
5.00390625 1.03135488226928e-07
5.015625 1.01839175421385e-07
5.02734375 1.00283263579224e-07
5.0390625 9.84079091273124e-08
5.05078125 9.61831594877194e-08
5.0625 9.36406715457845e-08
5.07421875 9.09915471182868e-08
5.0859375 8.82248272336144e-08
5.09765625 8.54009533908907e-08
5.109375 8.2492311549665e-08
5.12109375 7.9550312969722e-08
5.1328125 7.66620969288909e-08
5.14453125 7.39613465920757e-08
5.15625 7.12413050609557e-08
5.16796875 6.85534799168889e-08
5.1796875 6.60540399273783e-08
5.19140625 6.38229803931334e-08
5.203125 6.23620922359128e-08
5.21484375 6.19263681441156e-08
5.2265625 6.252700865538e-08
5.23828125 6.46450554508001e-08
5.25 6.74187019558785e-08
5.26171875 7.08454555508528e-08
5.2734375 7.45563116002253e-08
5.28515625 7.83252111587809e-08
5.296875 8.20709532407832e-08
5.30859375 8.59073916562379e-08
5.3203125 8.99222115214419e-08
5.33203125 9.38149784466408e-08
5.34375 9.7417321193728e-08
5.35546875 1.00771785442868e-07
5.3671875 1.03877665818577e-07
5.37890625 1.06492925910984e-07
5.390625 1.08687841972377e-07
5.40234375 1.10487647058398e-07
5.4140625 1.11835270439064e-07
5.42578125 1.12564676621732e-07
5.4375 1.12772835547764e-07
5.44921875 1.12390932858141e-07
5.4609375 1.11437767840649e-07
5.47265625 1.09944762355646e-07
5.484375 1.0782758053313e-07
5.49609375 1.05239064180038e-07
5.5078125 1.02483463100513e-07
5.51953125 9.92752263437529e-08
5.53125 9.57037241510006e-08
5.54296875 9.18955720843086e-08
5.5546875 8.81975776299239e-08
5.56640625 8.42224261299847e-08
5.578125 8.04499976785671e-08
5.58984375 7.66040424210478e-08
5.6015625 7.29769294189299e-08
5.61328125 6.97753822182797e-08
5.625 6.71697922654312e-08
5.63671875 6.54940386851427e-08
5.6484375 6.6323990449952e-08
5.66015625 7.05402446177959e-08
5.671875 7.6582083818177e-08
5.68359375 8.33069301069449e-08
5.6953125 9.03026583892867e-08
5.70703125 9.72942342524588e-08
5.71875 1.04302476558237e-07
5.73046875 1.11034937165979e-07
5.7421875 1.17316416251012e-07
5.75390625 1.23102936061212e-07
5.765625 1.28340107181591e-07
5.77734375 1.32877263672796e-07
5.7890625 1.36425668455664e-07
5.80078125 1.38604594759928e-07
5.8125 1.39237971323283e-07
5.82421875 1.38448078471624e-07
5.8359375 1.35945756154225e-07
5.84765625 1.31518815376374e-07
5.859375 1.25320863994156e-07
5.87109375 1.17259715974431e-07
5.8828125 1.08543216591383e-07
5.89453125 9.92486105225361e-08
5.90625 8.99691834038642e-08
5.91796875 8.13598020284869e-08
5.9296875 7.59407367241686e-08
5.94140625 8.78799737027758e-08
5.953125 1.17386904381592e-07
5.96484375 1.54207277926835e-07
5.9765625 1.97856514305673e-07
5.98828125 2.47476318297706e-07
6 3.02985504329822e-07
};
\addlegendentry{DMDc}
\end{groupplot}

\end{tikzpicture}

